Systematic Covariance Envelopes from Wasserstein Geometry: Evidence from Language-Model Representations

Firm characteristics are commonly represented as fixed vectors, even though evidence about firms' operations arrives as heterogeneous collections of articles and reports. We represent firms by distributions and derive restrictions on the systematic covariance their factor exposures can support. Quadratic Wasserstein distance measures the minimum displacement needed to align two distributions; in exposure space, it determines their sharp covariance ceiling. A common characteristic-to-exposure benchmark with bounded distortion and firm-specific departures transfers this restriction to characteristic space. The framework makes explicit how transmission uncertainty widens the range of feasible covariance ceilings. We construct firm distributions from language-model embeddings of financial news, disclosures, and analyst reports for Nasdaq firms over 2018-2022. Greater article-embedding distance is associated with weaker return co-movement after symmetric firm effects: the return-distance coefficient is 1.874, with 95% interval [1.516, 2.250]. The association remains positive after sector, industry, and 10-K product-market controls, and retains its sign in a later return window. A sensitivity grid shows how quickly the covariance restriction loses informativeness as transmission tolerances widen. Together, the framework and evidence support screening firm pairs for shared exposures and assessing covariance under explicit economic scenarios.

==> images/continuous_bound_construction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905299in}{2.684192in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905299in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063012in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{1.482415in}{0.253909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513696in}{0.253909in}}{\pgfqpoint{1.513696in}{0.294589in}}%
\pgfpathlineto{\pgfqpoint{1.513696in}{2.359093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513696in}{2.399773in}}{\pgfqpoint{1.482415in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{0.063012in}{2.399773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.031731in}{2.399773in}}{\pgfqpoint{0.031731in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{0.031731in}{0.294589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.031731in}{0.253909in}}{\pgfqpoint{0.063012in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{0.063012in}{0.253909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724847in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{3.633024in}{0.253909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664306in}{0.253909in}}{\pgfqpoint{3.664306in}{0.294589in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{2.359093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664306in}{2.399773in}}{\pgfqpoint{3.633024in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{2.399773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693565in}{2.399773in}}{\pgfqpoint{1.693565in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{1.693565in}{0.294589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693565in}{0.253909in}}{\pgfqpoint{1.724847in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{0.253909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875456in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{5.842287in}{0.253909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873568in}{0.253909in}}{\pgfqpoint{5.873568in}{0.294589in}}%
\pgfpathlineto{\pgfqpoint{5.873568in}{2.359093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.873568in}{2.399773in}}{\pgfqpoint{5.842287in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{2.399773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.844175in}{2.399773in}}{\pgfqpoint{3.844175in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{3.844175in}{0.294589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.844175in}{0.253909in}}{\pgfqpoint{3.875456in}{0.253909in}}%
\pgfpathlineto{\pgfqpoint{3.875456in}{0.253909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564925in}{1.326841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603629in}{1.326841in}}{\pgfqpoint{1.628357in}{1.326841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572802in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{1.628357in}{1.326841in}}%
\pgfpathlineto{\pgfqpoint{1.572802in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{1.572802in}{1.354619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715534in}{1.326841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754238in}{1.326841in}}{\pgfqpoint{3.778967in}{1.326841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723411in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{3.778967in}{1.326841in}}%
\pgfpathlineto{\pgfqpoint{3.723411in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{3.723411in}{1.354619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134569in}{0.857937in}}%
\pgfpathlineto{\pgfqpoint{0.150623in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{0.166677in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{0.182731in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{0.198785in}{0.878365in}}%
\pgfpathlineto{\pgfqpoint{0.214839in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{0.230893in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{0.246946in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{0.263000in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{0.279054in}{0.931730in}}%
\pgfpathlineto{\pgfqpoint{0.295108in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{0.311162in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{0.327216in}{0.983445in}}%
\pgfpathlineto{\pgfqpoint{0.343270in}{1.004098in}}%
\pgfpathlineto{\pgfqpoint{0.359324in}{1.026316in}}%
\pgfpathlineto{\pgfqpoint{0.383405in}{1.062197in}}%
\pgfpathlineto{\pgfqpoint{0.407486in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{0.471702in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{0.487756in}{1.228640in}}%
\pgfpathlineto{\pgfqpoint{0.503810in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{0.519864in}{1.271363in}}%
\pgfpathlineto{\pgfqpoint{0.535918in}{1.289015in}}%
\pgfpathlineto{\pgfqpoint{0.543945in}{1.296730in}}%
\pgfpathlineto{\pgfqpoint{0.551972in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{0.559999in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{0.568025in}{1.314915in}}%
\pgfpathlineto{\pgfqpoint{0.576052in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{0.584079in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{0.592106in}{1.324956in}}%
\pgfpathlineto{\pgfqpoint{0.600133in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{0.616187in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.324810in}}%
\pgfpathlineto{\pgfqpoint{0.632241in}{1.322338in}}%
\pgfpathlineto{\pgfqpoint{0.640268in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{0.648295in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{0.656322in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{0.664349in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{0.672376in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{0.688430in}{1.279878in}}%
\pgfpathlineto{\pgfqpoint{0.704484in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{0.720538in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{0.736592in}{1.215838in}}%
\pgfpathlineto{\pgfqpoint{0.760673in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.049024in}}%
\pgfpathlineto{\pgfqpoint{0.856997in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{0.873051in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{0.889104in}{0.982703in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{0.963790in}}%
\pgfpathlineto{\pgfqpoint{0.921212in}{0.946613in}}%
\pgfpathlineto{\pgfqpoint{0.937266in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{0.953320in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.969374in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{0.885831in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{1.033590in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{0.866084in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{0.861542in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{0.856212in}}%
\pgfpathlineto{\pgfqpoint{1.113860in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{1.137941in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{1.170049in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{1.362696in}{0.843829in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{0.843786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.134569in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{0.182731in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{0.222866in}{0.850982in}}%
\pgfpathlineto{\pgfqpoint{0.254973in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{0.287081in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{0.311162in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{0.335243in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{0.359324in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{0.383405in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{0.407486in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{0.431567in}{0.900061in}}%
\pgfpathlineto{\pgfqpoint{0.455648in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{0.479729in}{0.925327in}}%
\pgfpathlineto{\pgfqpoint{0.503810in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{0.527891in}{0.957440in}}%
\pgfpathlineto{\pgfqpoint{0.551972in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{0.576052in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{0.600133in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{0.632241in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{0.688430in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.142445in}}%
\pgfpathlineto{\pgfqpoint{0.752646in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{0.776727in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{0.792781in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{0.808835in}{1.207839in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.226140in}}%
\pgfpathlineto{\pgfqpoint{0.856997in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{0.873051in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{0.889104in}{1.242249in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{0.921212in}{1.244638in}}%
\pgfpathlineto{\pgfqpoint{0.937266in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{0.953320in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{0.969374in}{1.235390in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{1.017536in}{1.211810in}}%
\pgfpathlineto{\pgfqpoint{1.033590in}{1.201177in}}%
\pgfpathlineto{\pgfqpoint{1.049644in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{1.065698in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{1.113860in}{1.133138in}}%
\pgfpathlineto{\pgfqpoint{1.153995in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{1.266372in}{0.987770in}}%
\pgfpathlineto{\pgfqpoint{1.290453in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.314534in}{0.950326in}}%
\pgfpathlineto{\pgfqpoint{1.338615in}{0.934108in}}%
\pgfpathlineto{\pgfqpoint{1.362696in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{1.386777in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{0.895709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{5.865299in}{2.644192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107979in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{0.843768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.064335in, y=2.080136in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A  Distribution-valued}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311264in, y=1.961386in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}characteristics}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772713in,y=1.682790in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_i,C_j\in\mathcal{P}_2(\Omega)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772713in,y=0.559008in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}compare with $W_2(C_i,C_j)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186183in,y=1.408201in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296680in,y=1.281076in,right,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C_j$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844384in, y=2.223660in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B  Stochastic transmission}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481947in, y=2.073636in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}kernel}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678935in,y=1.728555in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_i\sim C_i,\quad B_i=T_i(X_i,U_i)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678935in,y=1.255651in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P_i=C_iK_i,\quad B_i=t(X_i)+\varepsilon_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678935in,y=0.930212in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W_{2,\Gamma}(P_i,P_j)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984849in, y=0.677172in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\leq L\,W_2(C_i,C_j)+\tau_i+\tau_j$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935461in, y=0.525927in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}common carrier and scales}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834352in, y=0.375903in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}are maintained, not estimated}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172282in, y=2.223660in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C  Hilbert return and}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222171in, y=2.073636in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}covariance envelope}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327580in, y=1.810811in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widetilde r_t^i=\langle B_i,F_t\rangle_{\mathcal H}+e_t^i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515677in, y=1.610986in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z_i=\Gamma^{1/2}B_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858872in,y=1.352266in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Downarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976434in, y=1.046672in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\kappa_{ij}=\frac{1}{2}(v_i+v_j-W_{2,\Gamma}^2(P_i,P_j))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402108in, y=0.859172in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\kappa_\pi=\bar\kappa_{ij}-\frac{1}{2}\Delta_\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062552in, y=0.601550in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta_\pi\geq0$: sharp $W_2$ envelope;}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213891in, y=0.451525in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}energy is a comparator}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dyadic_postfit_diagnostics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.902126in}{2.900739in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902126in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902126in}{2.900739in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900739in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513247in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.909235in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.909235in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{0.713761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513247in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670049in}{1.944729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559622in}{1.844727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654833in}{1.932258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654494in}{1.887316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606939in}{1.937582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568466in}{1.921788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658137in}{1.941871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548061in}{1.862403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745853in}{2.096264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774160in}{1.885696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629581in}{2.016656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682546in}{1.889381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496001in}{1.778427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762247in}{1.811593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552209in}{1.729114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488326in}{1.338389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624211in}{1.639410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561407in}{1.867128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741344in}{1.867429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389656in}{1.152294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805257in}{1.880113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663948in}{1.917311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633492in}{1.969460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714844in}{1.705474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653305in}{1.903377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492917in}{1.951739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533705in}{1.313673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438944in}{1.966702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608016in}{1.947450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527548in}{1.556525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652783in}{1.624892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534407in}{1.791074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715652in}{1.896576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504749in}{1.859274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598741in}{1.663293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441720in}{1.785919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683883in}{1.952345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464921in}{1.808413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677103in}{1.850037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584187in}{1.688780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684801in}{1.960394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707833in}{1.749869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650592in}{1.961530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657806in}{1.772967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569204in}{1.740607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530978in}{1.878956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467336in}{1.560270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685069in}{1.885283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697985in}{2.044908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496791in}{1.523286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590774in}{1.868956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647416in}{1.909639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622480in}{1.896129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685923in}{1.977623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606958in}{2.010460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639269in}{1.735275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397588in}{1.860982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501578in}{1.995209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617052in}{1.867383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678087in}{1.919378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312292in}{1.648974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747640in}{1.902693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759140in}{1.999680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487960in}{1.819564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498998in}{1.838534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669217in}{1.914492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458481in}{1.895556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630075in}{1.879041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589312in}{1.610194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434786in}{1.782187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690371in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536543in}{1.474140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777435in}{1.961198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429220in}{1.310690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741574in}{1.797776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503135in}{1.528913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322291in}{1.682741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602730in}{1.854051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726257in}{1.996539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801317in}{1.916649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764796in}{1.800794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631405in}{1.885945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650202in}{1.930617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443564in}{1.622713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559524in}{1.817475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616366in}{1.931079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687004in}{1.940816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574311in}{1.874176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662747in}{1.868306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616043in}{1.724560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542254in}{1.524339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687061in}{2.081364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569455in}{1.783660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525553in}{1.860774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674527in}{1.725948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612774in}{1.935244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646557in}{1.980122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728184in}{1.979192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687724in}{1.929602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632782in}{1.895145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629109in}{2.017866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136373in}{1.173534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656053in}{1.669183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642083in}{1.696788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577801in}{1.797021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595873in}{1.804301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677146in}{1.707600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597780in}{1.904026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586749in}{1.788434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666737in}{2.049963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585661in}{1.761622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579386in}{1.694540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756068in}{1.972108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681537in}{1.988426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733385in}{1.894775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763363in}{1.856347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667421in}{1.781613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655768in}{1.784310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641367in}{1.818534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783501in}{1.938122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627558in}{1.646224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626569in}{1.878978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755751in}{1.822984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732402in}{1.842547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620582in}{1.882782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566439in}{1.830340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423036in}{1.690054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402468in}{1.711935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651045in}{1.864736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610824in}{1.908707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547083in}{1.858254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749491in}{1.853992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424951in}{1.835068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583074in}{1.762261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661826in}{1.859844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630975in}{1.680022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636392in}{2.141467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690088in}{2.003153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727406in}{2.045853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737408in}{1.875726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607230in}{1.722814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579506in}{1.597492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412150in}{1.721932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532401in}{1.647476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680101in}{1.810686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805920in}{0.783788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623255in}{1.840172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656249in}{1.753237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672136in}{1.926058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748209in}{1.854870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755037in}{2.028519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626347in}{2.020973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665331in}{1.975385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508439in}{1.260775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700393in}{2.020588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698074in}{1.900515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669492in}{2.061235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605328in}{1.647099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619790in}{1.669018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600776in}{1.974213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634371in}{1.869003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702892in}{2.023050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698868in}{1.994570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613360in}{1.882499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515128in}{1.804922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527756in}{1.990918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726492in}{1.697617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615951in}{1.811460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476635in}{1.748925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739125in}{1.865406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660314in}{1.835121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621840in}{1.729765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646137in}{1.809135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551699in}{1.737699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682535in}{1.772504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569368in}{1.973041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669231in}{1.815726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620660in}{1.944034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287401in}{1.706520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561501in}{2.046485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752652in}{1.708591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518152in}{1.899190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485087in}{1.642644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478164in}{1.897538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456119in}{1.578443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695957in}{2.055819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588998in}{1.843709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671371in}{1.870912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611707in}{1.729931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557742in}{1.783683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600626in}{1.833156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571196in}{1.852192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646061in}{1.810778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610161in}{1.872157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726936in}{1.869985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561072in}{1.720227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603994in}{1.828363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561739in}{1.682434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564496in}{1.789393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678321in}{1.840697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620453in}{1.904283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586529in}{1.764246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641045in}{1.775935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683563in}{1.868898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663635in}{1.883106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519896in}{1.824271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603878in}{1.804352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634574in}{1.768992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619621in}{1.691607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563743in}{1.797234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657009in}{1.671501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723268in}{1.853532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659622in}{1.815930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694426in}{1.794088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579236in}{1.730353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603629in}{1.738566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671404in}{1.814042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646538in}{1.813968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616118in}{1.917536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615732in}{1.771137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710857in}{1.780778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541410in}{1.825704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491829in}{1.742677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632394in}{1.741462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580012in}{1.868153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489792in}{1.877213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546876in}{1.806132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605898in}{1.800923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382932in}{1.497260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628355in}{1.848524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750586in}{1.945101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441079in}{1.670623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711117in}{1.940268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716532in}{1.870313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619933in}{1.865025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695893in}{1.945120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685466in}{1.891562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708137in}{1.961017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645778in}{1.932151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662948in}{1.950088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651742in}{1.935043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615795in}{1.903937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387569in}{1.534988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703731in}{2.005631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103398in}{0.842455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674087in}{1.885906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784620in}{1.917807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354697in}{1.314254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665990in}{1.916603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409130in}{1.442480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647127in}{1.935053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674220in}{1.857499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443906in}{1.506610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728296in}{1.903509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718210in}{1.863899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741937in}{1.935675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478142in}{1.667855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503255in}{1.638584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653935in}{1.919961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794334in}{1.917897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695091in}{1.898450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427519in}{1.366438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700284in}{1.896126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651304in}{1.931863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670177in}{1.808095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259274in}{1.663992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466545in}{1.762756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688335in}{1.917582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721814in}{1.845566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637040in}{1.794093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803288in}{1.978326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596158in}{1.737088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576558in}{1.754742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694310in}{1.920643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635687in}{1.772886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654134in}{1.765331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715400in}{1.998061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577825in}{1.668741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360778in}{1.649899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660403in}{1.859257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748389in}{1.973981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546481in}{1.690787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585008in}{1.951836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690583in}{1.835245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668791in}{1.709754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641498in}{1.747793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679848in}{1.933481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681712in}{2.013957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561158in}{1.890962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{1.639335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497378in}{1.804500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744093in}{1.997101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603577in}{1.711279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506041in}{1.638099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543227in}{1.686270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707438in}{1.726542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623615in}{1.842948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683151in}{2.008648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702184in}{1.894907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621441in}{1.873825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517396in}{1.817415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391347in}{1.837182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649096in}{1.806297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645801in}{1.690256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706517in}{1.924797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695430in}{1.878797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607934in}{1.490253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701639in}{1.914931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727549in}{1.867878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694816in}{1.954360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681024in}{1.703246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602933in}{1.949224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620102in}{1.868752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779539in}{1.962713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731531in}{1.934403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698207in}{1.865472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219285in}{1.352698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602502in}{1.847125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770813in}{1.950557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670345in}{1.960376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698377in}{1.872459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695276in}{1.978802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703440in}{1.849874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667701in}{1.916872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495876in}{1.909564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696192in}{1.740948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746253in}{1.976892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729725in}{2.079401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641817in}{2.044629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710944in}{1.832784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529728in}{1.802949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709768in}{1.802809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641349in}{1.800510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736931in}{1.977645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631436in}{1.700018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457518in}{1.564021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669800in}{1.914687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746933in}{1.911745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672356in}{1.966869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559198in}{1.735326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534313in}{1.829295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579332in}{1.820960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792646in}{1.925960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643898in}{1.897625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517873in}{1.678299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685240in}{1.824281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606269in}{1.832054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563752in}{1.879371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676715in}{1.912822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569984in}{1.893147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704975in}{1.848482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756957in}{1.887726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640645in}{1.898977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614767in}{1.856021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754801in}{1.866809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623354in}{1.847674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568738in}{1.816695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650454in}{1.813281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730267in}{1.839997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300747in}{1.529473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677675in}{1.815823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700061in}{1.893784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776468in}{1.884166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500034in}{1.850583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568699in}{1.840055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636614in}{1.821331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678355in}{1.890893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194093in}{1.508802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690937in}{1.954800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679098in}{1.785311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435944in}{1.703847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516458in}{1.771597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535382in}{1.887630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713917in}{1.895297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412357in}{1.473465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739476in}{1.887995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722997in}{1.985549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486985in}{1.921568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221953in}{1.499557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619312in}{1.883489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264232in}{1.603335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734137in}{1.797364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735673in}{1.823015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607879in}{1.723488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691123in}{1.695276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563655in}{1.821760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581997in}{1.829329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636920in}{1.851150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566093in}{1.616608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524977in}{1.873628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558594in}{1.805903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794965in}{1.909117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476519in}{1.864653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650924in}{1.820461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652215in}{1.955260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436754in}{1.785017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637530in}{1.735547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584967in}{1.927331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698026in}{1.768874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702375in}{1.667794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671437in}{1.846481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488892in}{1.889135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687864in}{1.902036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791964in}{1.927831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799737in}{1.891223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673074in}{1.720246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469670in}{1.903503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625463in}{1.933969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403539in}{1.790541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761137in}{2.049282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444770in}{1.854508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631782in}{1.945200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668068in}{1.831707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632162in}{1.885183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616226in}{1.775832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698491in}{1.858333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440087in}{1.590880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391809in}{1.657202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107801in}{1.059828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585917in}{1.793864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584286in}{1.732464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592643in}{1.884192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624853in}{2.066586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401270in}{1.757052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673992in}{1.868456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705728in}{1.833285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484631in}{1.925406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569720in}{1.692627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567519in}{1.898707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646043in}{1.695450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661853in}{1.880395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734722in}{2.098867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022947in}{1.547848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645230in}{1.744890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688949in}{1.823663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685805in}{1.901221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427568in}{1.717509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614893in}{1.744404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630298in}{1.825163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717469in}{1.799034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621562in}{1.943004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277054in}{1.689869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641412in}{1.703268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621441in}{1.848750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675386in}{1.799584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789486in}{1.904869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603085in}{1.949248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574080in}{1.682871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586621in}{1.903094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584195in}{1.810248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705007in}{1.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685756in}{1.874872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667827in}{1.799837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583007in}{1.724445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520199in}{1.893759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597448in}{1.880135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556189in}{1.970210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565567in}{1.856621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796264in}{1.983908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677989in}{1.877778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678900in}{1.737225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668366in}{1.978736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186906in}{0.999724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555584in}{1.586261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702781in}{1.909021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{1.804035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636036in}{1.877687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517285in}{1.869194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576834in}{1.859526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551459in}{1.867956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553947in}{1.782771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529951in}{1.928836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718782in}{1.680457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625134in}{1.854027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548417in}{1.830697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725696in}{1.777533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703427in}{1.706861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584736in}{2.035778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574073in}{1.800985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210338in}{1.554926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229853in}{1.243754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679380in}{2.064058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724062in}{1.853817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394561in}{1.291529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555820in}{1.642917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595356in}{1.797273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543017in}{1.950701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698745in}{1.857790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829438in}{1.839245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646382in}{1.826094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471245in}{1.708058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619324in}{1.758909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638523in}{1.728778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641605in}{1.855499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630708in}{1.840322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686938in}{1.850362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429637in}{1.816459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564501in}{1.755109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543678in}{1.923575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466747in}{1.819973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610348in}{1.841751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721383in}{1.863489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581950in}{1.868875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687551in}{1.828037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582096in}{1.874217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591409in}{1.717825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075007in}{1.444233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590448in}{1.840775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497051in}{1.783119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646420in}{1.901661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710599in}{1.753034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462471in}{1.872984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435113in}{1.833833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570290in}{1.755418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597081in}{1.818525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638784in}{1.666500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509281in}{1.584923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560952in}{1.959486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689929in}{1.807508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705259in}{2.039828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663673in}{1.773726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573700in}{1.837251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504406in}{1.915451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613503in}{1.845608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511004in}{1.548975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590479in}{1.749976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531609in}{1.925466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500057in}{2.050332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725884in}{1.886060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665775in}{1.606853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688225in}{1.852528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665121in}{2.030218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766907in}{1.854882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677571in}{1.961902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758308in}{2.064526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540645in}{1.628107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621016in}{1.837511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522188in}{1.618059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525698in}{1.644661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642154in}{1.767326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646486in}{1.783011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441089in}{1.704763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677758in}{1.798294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631838in}{1.817898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681890in}{1.875044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671934in}{1.862983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680648in}{1.799695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625047in}{1.773766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601757in}{1.846185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364362in}{1.799381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669773in}{1.693516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607054in}{1.798015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652889in}{1.752216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696039in}{1.833746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513727in}{1.775538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252768in}{1.617672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608383in}{1.802242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579562in}{1.826027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588446in}{1.873735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674772in}{1.796890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568707in}{1.905333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666210in}{1.817548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734112in}{1.828239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740218in}{1.919636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607011in}{1.812288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484757in}{1.771264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638979in}{1.771068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656450in}{1.807133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696259in}{1.830387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680063in}{1.833753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561020in}{1.832177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623122in}{1.858727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448693in}{1.805294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662222in}{1.868756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407620in}{1.864921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537191in}{1.848305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607119in}{1.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358083in}{1.612846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556591in}{1.842640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614521in}{1.843829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680834in}{1.784911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597689in}{1.882456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625938in}{1.812615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552585in}{1.863322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613367in}{1.798412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461440in}{1.644772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647504in}{1.935420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625441in}{1.880984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643253in}{1.902558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517563in}{1.650816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703522in}{1.693160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482183in}{1.795820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471746in}{1.862909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701583in}{1.983264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290147in}{1.824096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653649in}{1.838506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722601in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438549in}{1.878049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585609in}{1.784101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680163in}{1.960098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588273in}{1.731631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490878in}{1.926836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969927in}{1.831117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509834in}{1.861742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616131in}{1.864068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705874in}{1.702478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593393in}{1.795860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417903in}{1.621343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826894in}{1.956049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651171in}{2.001461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605323in}{1.733723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658041in}{1.832846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707897in}{1.984224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534350in}{1.683474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565705in}{1.822559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576427in}{1.803567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615314in}{1.759468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415515in}{1.702816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636628in}{2.046962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531306in}{1.910379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688272in}{1.797967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402217in}{1.673626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686373in}{1.914719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570913in}{2.050712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419262in}{1.808906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646679in}{1.853976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684302in}{1.926136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519298in}{1.854467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214287in}{1.862664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778005in}{1.795136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588192in}{1.714438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540703in}{2.095726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709255in}{1.861944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594002in}{2.119606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565467in}{1.603402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693536in}{1.728300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642406in}{1.846903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705908in}{1.649194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483860in}{1.794408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642934in}{1.681775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475060in}{1.635146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678442in}{1.870168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683718in}{1.892273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518154in}{1.810838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567837in}{1.739989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697741in}{1.722815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666441in}{1.797811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537572in}{1.833399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555016in}{1.849293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654330in}{1.860548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632675in}{1.904468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643452in}{1.916344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605606in}{1.950117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580105in}{1.905645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648664in}{1.851530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563158in}{1.896569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527037in}{1.811267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704150in}{1.917580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620879in}{1.944490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661033in}{1.931556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629246in}{1.656687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793944in}{1.855020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553681in}{1.690390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420980in}{1.799512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656762in}{1.738582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505201in}{1.707962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539185in}{1.743133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510273in}{1.766131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730330in}{1.833702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782690in}{2.009860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642245in}{1.965674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603252in}{1.788174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737208in}{2.084600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666594in}{1.972870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587660in}{1.761490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483952in}{1.774782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455284in}{1.784971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693452in}{1.914833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604716in}{1.844965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575153in}{1.662207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483894in}{1.839525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406379in}{1.726900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435987in}{1.709825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449447in}{1.845121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689228in}{1.756856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630830in}{1.721201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718095in}{1.807528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783427in}{1.917458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546465in}{1.946261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522160in}{1.770668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702757in}{1.756268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448598in}{1.848246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605912in}{1.841923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611132in}{1.867862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542853in}{1.690847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478695in}{1.747734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555572in}{1.643495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643045in}{1.762806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530882in}{1.711919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615194in}{1.740857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627956in}{1.945151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443764in}{1.729163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574473in}{1.841876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701459in}{1.984749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409402in}{1.564517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755534in}{1.951582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564391in}{1.813318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529818in}{1.811211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704776in}{1.904937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666960in}{1.831614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416095in}{1.524435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474195in}{1.646713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587669in}{1.773942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754312in}{2.014087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735816in}{1.936868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632238in}{1.831251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495733in}{1.696274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217325in}{1.649647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607616in}{1.842890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529723in}{1.757765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588916in}{1.661012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677183in}{1.832927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541284in}{1.895131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502684in}{1.853623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617992in}{1.898518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535982in}{1.531875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605130in}{1.779747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684334in}{1.851768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370984in}{1.657598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271462in}{1.568521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432649in}{1.578358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510375in}{1.706505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621318in}{1.749187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665265in}{1.924490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565588in}{1.980781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713230in}{1.903279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532326in}{1.970775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615585in}{1.937762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633878in}{1.896868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739032in}{1.765874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601727in}{1.759931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613534in}{1.914227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558725in}{1.857648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638989in}{1.877540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403923in}{1.650323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689818in}{1.870747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611186in}{1.889247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587570in}{1.911032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662554in}{1.681954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715390in}{1.945382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596202in}{1.882171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594004in}{1.789168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655915in}{1.850607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672070in}{1.698327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596290in}{1.887081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682983in}{1.865057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626861in}{1.780645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612975in}{1.909829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545788in}{1.804297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581866in}{1.792996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648547in}{1.862167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488334in}{1.708840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643332in}{1.906515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584116in}{1.875163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353953in}{1.588061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505520in}{1.633886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619553in}{1.812718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613269in}{2.051606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545291in}{2.023828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674991in}{1.663352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475021in}{1.890756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696973in}{1.932340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620905in}{1.901631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481868in}{1.870873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635983in}{1.752972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560568in}{1.770155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546053in}{1.849400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761482in}{1.878548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449349in}{1.811426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481983in}{1.804012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738204in}{1.904865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662545in}{1.781145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647551in}{1.762875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501960in}{1.812383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752144in}{1.873390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541728in}{1.759968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219877in}{1.700246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769003in}{1.806527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486052in}{1.891994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736494in}{1.872309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358225in}{1.629819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651730in}{1.806100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616739in}{1.830300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618165in}{1.921593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592749in}{1.654132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553578in}{1.847313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689400in}{2.033686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604716in}{1.801736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591494in}{1.630982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509290in}{1.621453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698118in}{1.850802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649389in}{1.755779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594476in}{1.911481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656705in}{1.728383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670348in}{1.722654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606377in}{1.954326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557454in}{1.838358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555670in}{1.632334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583714in}{1.751813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320245in}{1.786311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628889in}{1.741022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485235in}{1.689352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472952in}{1.627652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681563in}{1.841066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485902in}{1.613014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532602in}{1.504872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500268in}{1.906107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591458in}{1.933050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608147in}{1.939343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727303in}{2.062371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723519in}{1.953930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694292in}{1.975817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728888in}{2.086674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652151in}{1.712724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761468in}{1.952600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548145in}{1.775382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658244in}{1.860216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570926in}{1.633999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587501in}{1.907301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622939in}{1.936722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509010in}{1.782558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748783in}{1.940582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695078in}{1.770046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578193in}{1.924269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481626in}{1.749701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628832in}{1.978282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705897in}{1.951285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582927in}{1.894599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666044in}{1.839527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595382in}{1.605770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545503in}{1.743859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654044in}{2.018806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639525in}{1.856763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661376in}{1.959512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397781in}{1.149642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632978in}{1.999001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424725in}{1.305389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662192in}{1.776141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498723in}{2.081176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703402in}{1.870252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588540in}{2.090027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588908in}{1.679557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556144in}{1.986253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591514in}{1.881800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575137in}{1.433849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691533in}{1.956332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635809in}{1.686398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661929in}{2.012168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578657in}{1.969363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542651in}{1.609964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510841in}{1.403895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320522in}{1.943517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681657in}{1.891980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644994in}{1.816346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596386in}{1.833683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463665in}{1.792335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618056in}{1.860501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562608in}{1.847408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637747in}{1.890047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508817in}{1.711358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.893234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732754in}{1.977153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685410in}{1.944204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715652in}{1.977114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306508in}{1.694597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653599in}{1.941287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672038in}{1.893308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613216in}{1.838142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663021in}{1.950652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664753in}{1.765643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697735in}{1.867092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465900in}{1.732559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527738in}{1.852260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676579in}{1.793746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631949in}{1.940996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694529in}{1.957045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370586in}{1.663823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659789in}{1.921060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559585in}{1.745821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433080in}{1.799075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575769in}{1.835704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316737in}{1.695106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589875in}{1.708033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593115in}{1.759609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617807in}{1.925500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674675in}{1.866093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482344in}{1.905736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604295in}{1.817073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679518in}{1.787324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618634in}{1.938586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693772in}{1.975789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655885in}{1.652883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689861in}{1.571984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639489in}{1.738163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653760in}{1.896136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688557in}{1.868812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613383in}{1.800561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587853in}{1.628123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701337in}{1.897945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545111in}{1.670331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598544in}{1.693929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642285in}{1.976714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602705in}{1.858734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691363in}{1.663270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712353in}{1.911671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587702in}{1.872642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619301in}{1.660858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724159in}{1.958384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745329in}{1.900667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516718in}{1.824280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726643in}{1.901876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560379in}{1.797928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609233in}{1.774427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674887in}{1.933003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487895in}{1.873796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560671in}{1.736509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556773in}{1.877992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158858in}{1.497428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442650in}{1.894895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637504in}{1.788721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727305in}{1.954802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628420in}{1.907259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740879in}{1.962341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581355in}{1.895977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674530in}{1.865293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476857in}{1.777241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512541in}{1.926225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636266in}{1.939248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716863in}{1.895749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780761in}{1.986789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652242in}{1.873494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468799in}{1.658731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470713in}{2.017284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198827in}{1.342175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795154in}{1.900433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743322in}{1.725293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751871in}{1.916700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794991in}{1.790538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587228in}{1.776710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691566in}{1.873769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378668in}{1.748466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740940in}{1.779025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325520in}{1.773823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507769in}{1.849158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554938in}{1.777481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618189in}{1.888037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274030in}{1.676615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720618in}{1.871891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407786in}{1.773186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710024in}{1.646001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696779in}{1.750806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630922in}{1.888402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518897in}{1.776349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626791in}{1.882894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587940in}{1.896291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641219in}{1.925130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600900in}{1.888074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647923in}{1.826957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533130in}{1.705768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446087in}{1.745958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688074in}{1.974819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663322in}{1.919656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546684in}{1.736373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658033in}{1.933912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497990in}{1.579266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551977in}{1.894708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633100in}{1.699865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531232in}{1.782319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512599in}{1.707423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611015in}{1.762593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685295in}{1.842568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603674in}{1.918242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617747in}{1.592973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441637in}{1.601018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689881in}{1.925017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613522in}{1.957210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698919in}{1.768087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428848in}{1.704546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614964in}{1.796380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459426in}{1.942887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621880in}{1.924428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574112in}{1.969046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562159in}{1.855196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657774in}{2.003039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661698in}{1.795821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482406in}{1.798480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781048in}{1.771726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608412in}{1.838652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669186in}{2.013463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593833in}{1.874999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553305in}{1.810803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561630in}{1.861767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692123in}{1.915402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675659in}{1.938560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654662in}{1.841789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573268in}{1.831363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499683in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611191in}{1.758612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609053in}{2.023763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717665in}{1.948221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619282in}{1.857596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597921in}{2.021052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699563in}{2.184334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604249in}{1.902052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720492in}{2.134806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540510in}{1.907225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623900in}{1.578089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703746in}{2.019376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628791in}{1.741216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697325in}{2.150559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352607in}{1.604350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522968in}{1.553424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769384in}{1.881209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752195in}{1.676240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673405in}{1.872939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663404in}{1.623740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483375in}{1.757981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692398in}{1.667757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554413in}{1.902621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626596in}{1.922949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728323in}{1.606586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680217in}{1.997463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656979in}{1.698457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569192in}{1.830723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214509in}{1.683220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314097in}{1.611458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691917in}{1.810084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674351in}{1.911272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601800in}{1.878247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632783in}{1.891723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635001in}{1.632975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569011in}{1.740387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616927in}{1.846121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623975in}{1.920870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616205in}{1.718268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606188in}{1.975613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683814in}{1.975973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632393in}{1.929178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602923in}{1.610868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639055in}{1.679179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615546in}{1.914173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584792in}{1.891598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603390in}{1.776267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576570in}{1.691888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604336in}{1.941858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521675in}{1.804988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693711in}{1.925118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602271in}{1.727099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602073in}{1.797410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666707in}{1.856361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169468in}{1.336229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607344in}{1.902187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686988in}{1.908227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591855in}{1.833163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594423in}{1.875486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694402in}{1.867335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652177in}{1.701755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648479in}{1.693252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580988in}{1.947429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589081in}{1.855434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206809in}{1.308467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663341in}{1.712965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466693in}{1.834891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520774in}{1.841409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686250in}{1.936965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557379in}{1.609352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690646in}{1.864726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682891in}{1.910114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623698in}{1.916025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688240in}{1.816231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500072in}{1.695872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556729in}{1.824251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668122in}{1.705737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380302in}{1.700002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652139in}{1.837608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643835in}{1.982901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666800in}{1.846019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465119in}{1.507336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695967in}{1.813597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682218in}{1.928364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567924in}{1.945935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663507in}{1.864587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534558in}{1.697373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666370in}{1.713607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701630in}{1.716739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646028in}{1.579039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676653in}{1.985470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549108in}{1.546429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489249in}{1.353497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518389in}{1.980287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525172in}{1.805180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654426in}{1.884776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695072in}{1.793203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538040in}{1.759283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664330in}{1.814131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507427in}{1.786969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659123in}{1.794152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740007in}{1.875476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576051in}{1.744608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567163in}{1.711511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607332in}{1.929226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571614in}{1.767911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597216in}{1.889538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674024in}{1.887705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665991in}{1.878044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371389in}{1.799131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567006in}{1.741518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616434in}{1.882839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628603in}{1.693527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687266in}{1.713200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663954in}{1.920518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514557in}{1.781756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668960in}{1.935966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757185in}{1.931653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663781in}{1.875516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716564in}{1.949912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427459in}{1.650708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729035in}{1.977810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455728in}{1.705120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573787in}{1.735542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588336in}{1.791016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574641in}{1.898838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691302in}{1.808715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447700in}{1.716687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627820in}{1.868979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277100in}{0.908365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552302in}{1.680656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709794in}{1.770977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739404in}{2.050133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591569in}{1.785476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597547in}{1.945947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221996in}{1.065345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543827in}{1.868000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530671in}{1.938322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627415in}{1.819321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661023in}{1.623475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550877in}{1.792776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694112in}{1.978351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115805in}{1.709001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665513in}{1.891722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763525in}{1.975150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595848in}{1.967002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665758in}{1.829566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569977in}{1.703351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535759in}{1.852477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627224in}{1.725141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476234in}{1.719199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245819in}{1.750258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{1.894047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561992in}{1.681563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589311in}{1.733470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521889in}{1.853114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567834in}{2.053619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792539in}{2.018933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610283in}{1.923646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714059in}{1.694408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463899in}{1.747184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173018in}{1.346152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364229in}{1.830653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586897in}{1.636553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666092in}{1.884094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560833in}{1.939506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503331in}{1.738933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230171in}{1.012001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755913in}{1.806961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653196in}{1.861428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806190in}{1.831616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471180in}{1.436300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845781in}{1.953529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400823in}{1.720702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367420in}{1.504857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526687in}{1.880115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596164in}{1.838278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460975in}{1.845076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701796in}{1.889969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801868in}{1.879193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724556in}{1.932768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646944in}{1.853365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709370in}{1.944618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655123in}{1.849940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793124in}{1.962232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709000in}{1.961157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754382in}{1.934326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264082in}{1.337034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651407in}{1.851063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460677in}{1.551314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592769in}{1.883783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704533in}{1.963991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363205in}{1.529712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441183in}{1.679664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588348in}{1.713697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583428in}{1.866673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559598in}{1.677032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598129in}{1.698677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559634in}{1.668304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630956in}{1.860140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588959in}{1.870359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651038in}{1.857035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711129in}{1.753350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641787in}{1.841637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638199in}{1.856035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558672in}{1.820660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218736in}{1.686995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521035in}{1.826815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540065in}{1.603349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612482in}{1.785438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669159in}{1.771344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259044in}{1.062432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597984in}{1.978611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674862in}{1.727501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698403in}{2.004691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658139in}{1.988159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614481in}{1.856097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573469in}{1.701197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687979in}{1.904481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643253in}{2.038915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679557in}{1.939230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300611in}{0.990254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482983in}{1.388947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232443in}{1.191034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595970in}{2.035296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691456in}{2.021708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587302in}{1.900385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654687in}{1.855988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509806in}{1.843525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727119in}{1.834077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664076in}{1.819946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702492in}{1.901750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376496in}{1.785167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507993in}{1.838349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627065in}{1.761939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612824in}{1.860429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443695in}{1.819521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582947in}{1.659595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712120in}{1.729936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639353in}{1.927024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716515in}{1.924749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232896in}{1.399696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712995in}{1.813968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612486in}{1.935153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636422in}{1.872857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690521in}{1.991409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781007in}{1.811928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722067in}{1.855109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551738in}{1.860861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735216in}{1.997130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308716in}{1.213976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715439in}{1.849872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650583in}{1.863074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687326in}{1.717544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663039in}{1.968342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658194in}{1.910047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722684in}{2.027876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660574in}{1.903722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655567in}{1.958087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735511in}{1.918190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672705in}{1.745696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477391in}{1.686996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439577in}{2.041399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708243in}{2.071777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508673in}{1.804926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641193in}{1.855131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677906in}{1.918565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653640in}{1.697706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645220in}{1.697627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746419in}{1.935298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462461in}{1.482986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683373in}{2.008473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010377in}{1.535152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470978in}{1.847249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750081in}{1.826088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573722in}{1.502608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682637in}{1.671933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638733in}{1.919308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583037in}{1.827022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717329in}{1.936495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634538in}{1.931603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579995in}{1.835660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540210in}{1.677962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706675in}{1.903255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232356in}{1.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784661in}{1.822373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768192in}{1.802670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505832in}{1.812088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679741in}{1.917355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564111in}{1.904042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770714in}{2.049506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745337in}{1.694415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395132in}{1.737768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644645in}{1.813038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459471in}{1.506385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788733in}{1.958361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585985in}{1.895290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698965in}{1.850715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532956in}{1.850774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644552in}{1.813356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724409in}{1.732779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538701in}{1.733273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488607in}{1.536948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571818in}{1.897865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630465in}{1.880166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611669in}{1.662618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479290in}{1.793716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723642in}{1.932992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652542in}{1.869521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684558in}{1.925924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671225in}{1.873862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389054in}{1.524148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632865in}{1.758611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661265in}{1.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316288in}{1.177064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754010in}{2.119760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638036in}{1.899525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703910in}{1.857276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578923in}{2.022335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779997in}{2.071443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639683in}{1.839797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469861in}{1.559121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623361in}{1.907122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586303in}{1.911683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580735in}{2.005019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659218in}{1.882595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586377in}{1.651656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702252in}{1.997815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334426in}{1.639320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686259in}{1.919794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549824in}{1.452499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646950in}{1.906287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305276in}{1.929444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380678in}{1.846195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800552in}{1.865673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629492in}{1.756239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710313in}{1.935459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673677in}{1.548571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521771in}{1.963185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714801in}{1.889400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488825in}{1.788432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653951in}{1.795115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568641in}{1.816828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605838in}{1.712962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543233in}{1.800425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600638in}{1.843487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546880in}{1.895396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724074in}{1.894379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554324in}{1.704229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349222in}{1.674147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594400in}{1.746614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698688in}{1.865562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606324in}{1.672806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564689in}{1.916263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603669in}{1.874563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585319in}{1.729632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503831in}{1.796581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789826in}{2.079763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565870in}{1.775198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726040in}{2.034319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298052in}{1.551523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367699in}{1.744060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610780in}{1.948305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749723in}{1.755187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769418in}{1.765501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484434in}{1.571250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632406in}{2.062184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655972in}{1.724555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716633in}{1.989995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606164in}{1.955179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583433in}{1.929828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641682in}{1.800731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708496in}{1.761400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686644in}{2.005817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615179in}{1.789776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620144in}{1.937352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744931in}{2.023495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689355in}{1.926195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196120in}{1.680964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689936in}{1.874654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623595in}{1.741310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635000in}{1.934949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629883in}{1.714358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668576in}{1.908065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616781in}{1.997200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666605in}{1.925653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297004in}{1.501704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690104in}{1.803337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791416in}{1.780952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597095in}{1.940055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666111in}{1.811753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324915in}{1.597248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678985in}{1.829945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664352in}{1.911898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579472in}{1.785905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707442in}{1.912940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558352in}{1.801705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688152in}{1.953214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447000in}{1.495972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561145in}{1.703150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561170in}{1.592564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704583in}{1.696185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407326in}{1.781713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539516in}{1.948865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287575in}{1.653126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769062in}{1.972261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646597in}{1.868810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593376in}{1.682751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713839in}{2.043016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644098in}{1.795255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473132in}{1.797649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543192in}{1.828755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648075in}{1.728037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556463in}{2.017491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555996in}{1.942704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583413in}{1.892558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587162in}{1.947305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293535in}{1.433678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632849in}{1.809939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346464in}{1.851890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685506in}{1.966673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665811in}{1.904646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650711in}{1.839645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652445in}{1.828043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577375in}{1.862761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712715in}{1.872896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573799in}{1.993212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543873in}{2.052788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597968in}{1.620471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668572in}{1.984105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617143in}{1.813216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664686in}{1.931031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339347in}{1.716008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602723in}{1.574723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509341in}{1.786921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682134in}{2.012858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440790in}{1.785777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684927in}{1.943776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680177in}{1.960071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695929in}{1.865066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633407in}{1.727454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604346in}{1.927585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563219in}{1.973866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413530in}{1.750812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550931in}{1.867070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573002in}{1.627748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690270in}{1.719817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595932in}{1.856774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649135in}{1.881974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661937in}{1.764062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608268in}{1.684563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545315in}{1.897468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267354in}{1.675826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714121in}{1.932128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560357in}{1.520934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627472in}{2.056229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788854in}{1.865046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602626in}{1.775121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695622in}{2.016343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463500in}{1.739875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605727in}{1.802241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599634in}{1.937494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678141in}{1.886098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352385in}{1.723127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758296in}{1.778170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661086in}{1.897807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611957in}{1.869044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535458in}{1.937870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456293in}{1.908668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385154in}{1.339961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696567in}{1.933659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712209in}{1.923297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171965in}{1.539686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640121in}{1.733091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394886in}{1.592011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633725in}{2.008010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579573in}{1.898701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607037in}{1.681973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622403in}{1.912672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551016in}{1.598291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661203in}{1.932081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593624in}{1.740015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586839in}{1.776588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707987in}{1.707876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717064in}{2.003832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627131in}{1.882342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669594in}{1.909212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586313in}{2.046843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671234in}{1.818128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591525in}{1.939265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726968in}{1.926786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531265in}{1.693764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397382in}{1.530178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704430in}{2.048355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585322in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585322in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091030in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091030in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596738in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596738in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686464in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787606in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888747in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989889in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192172in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293313in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394455in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495597in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697880in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799021in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900163in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211241in,y=0.484594in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2 distance (residualized)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.003886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.956400in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.407600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.360115in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.811315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=1.763829in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{2.215029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.167544in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{0.802029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{0.902957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.104814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.205743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.306672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.508529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.609458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.710386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{1.912243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{2.013172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513247in}{2.114101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=1.484061in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return chord distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513247in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513247in}{1.811315in}}%
\pgfpathlineto{\pgfqpoint{1.909235in}{1.811315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513247in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596738in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.596738in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513247in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{0.513247in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513247in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{1.909235in}{0.713761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513247in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathcurveto{\pgfqpoint{0.009391in}{-0.035410in}}{\pgfqpoint{0.018398in}{-0.031679in}}{\pgfqpoint{0.025039in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.031679in}{-0.018398in}}{\pgfqpoint{0.035410in}{-0.009391in}}{\pgfqpoint{0.035410in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035410in}{0.009391in}}{\pgfqpoint{0.031679in}{0.018398in}}{\pgfqpoint{0.025039in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.018398in}{0.031679in}}{\pgfqpoint{0.009391in}{0.035410in}}{\pgfqpoint{0.000000in}{0.035410in}}%
\pgfpathcurveto{\pgfqpoint{-0.009391in}{0.035410in}}{\pgfqpoint{-0.018398in}{0.031679in}}{\pgfqpoint{-0.025039in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.031679in}{0.018398in}}{\pgfqpoint{-0.035410in}{0.009391in}}{\pgfqpoint{-0.035410in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035410in}{-0.009391in}}{\pgfqpoint{-0.031679in}{-0.018398in}}{\pgfqpoint{-0.025039in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.018398in}{-0.031679in}}{\pgfqpoint{-0.009391in}{-0.035410in}}{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249428in}{1.510450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411108in}{1.674314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469379in}{1.718496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507149in}{1.774329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534823in}{1.786027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555425in}{1.808142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572318in}{1.815748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586703in}{1.827620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599748in}{1.827299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612545in}{1.842802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623535in}{1.830491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635793in}{1.836505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647740in}{1.846118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659513in}{1.845144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670943in}{1.847163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683463in}{1.875097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696628in}{1.883650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711991in}{1.886343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733439in}{1.891992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773403in}{1.899024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211241in,y=2.337695in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel A: FWL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513247in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576701in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{1.845781in}{1.997590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550057in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{3.946045in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{3.946045in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{0.713761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927752in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927752in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725752in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725752in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608552in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768152in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087352in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246952in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406552in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566152in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885352in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248051in,y=0.484594in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2 distance (raw)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.038011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173130in, y=0.990526in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.491806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173130in, y=1.444321in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.945601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273053in, y=1.898116in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{0.765734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{0.856493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{0.947252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.128770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.219529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.310288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.401047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.582565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.673324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.764083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{1.854842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{2.036361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{2.127120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550057in}{2.217879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117575in,y=1.484061in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return chord distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550057in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.613511in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{2.847422in}{1.456123in}}%
\pgfpathlineto{\pgfqpoint{2.960201in}{1.676949in}}%
\pgfpathlineto{\pgfqpoint{3.042243in}{1.797056in}}%
\pgfpathlineto{\pgfqpoint{3.105916in}{1.938305in}}%
\pgfpathlineto{\pgfqpoint{3.154412in}{1.933400in}}%
\pgfpathlineto{\pgfqpoint{3.194814in}{1.981560in}}%
\pgfpathlineto{\pgfqpoint{3.234492in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{3.266945in}{2.036296in}}%
\pgfpathlineto{\pgfqpoint{3.301083in}{2.069107in}}%
\pgfpathlineto{\pgfqpoint{3.332072in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{3.364926in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{3.397643in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{3.430226in}{2.134270in}}%
\pgfpathlineto{\pgfqpoint{3.462987in}{2.123812in}}%
\pgfpathlineto{\pgfqpoint{3.503149in}{2.152256in}}%
\pgfpathlineto{\pgfqpoint{3.546181in}{2.132614in}}%
\pgfpathlineto{\pgfqpoint{3.599361in}{2.131046in}}%
\pgfpathlineto{\pgfqpoint{3.668875in}{2.115380in}}%
\pgfpathlineto{\pgfqpoint{3.882591in}{2.060086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550057in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550057in}{1.945601in}}%
\pgfpathlineto{\pgfqpoint{3.946045in}{1.945601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550057in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{2.550057in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550057in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{3.946045in}{0.713761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.550057in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034021in}{-0.034021in}}{\pgfqpoint{0.034021in}{0.034021in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathcurveto{\pgfqpoint{0.009022in}{-0.034021in}}{\pgfqpoint{0.017676in}{-0.030436in}}{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.030436in}{-0.017676in}}{\pgfqpoint{0.034021in}{-0.009022in}}{\pgfqpoint{0.034021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034021in}{0.009022in}}{\pgfqpoint{0.030436in}{0.017676in}}{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.017676in}{0.030436in}}{\pgfqpoint{0.009022in}{0.034021in}}{\pgfqpoint{0.000000in}{0.034021in}}%
\pgfpathcurveto{\pgfqpoint{-0.009022in}{0.034021in}}{\pgfqpoint{-0.017676in}{0.030436in}}{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.030436in}{0.017676in}}{\pgfqpoint{-0.034021in}{0.009022in}}{\pgfqpoint{-0.034021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034021in}{-0.009022in}}{\pgfqpoint{-0.030436in}{-0.017676in}}{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.017676in}{-0.030436in}}{\pgfqpoint{-0.009022in}{-0.034021in}}{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613511in}{0.783788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847422in}{1.554593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960201in}{1.754409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042243in}{1.819236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105916in}{1.952589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154412in}{1.882247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194814in}{1.946751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234492in}{1.995260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266945in}{2.007948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301083in}{2.005763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332072in}{2.094355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364926in}{2.101420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397643in}{2.123795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430226in}{2.107146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462987in}{2.184334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503149in}{2.108279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546181in}{2.135014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599361in}{2.096065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668875in}{2.126877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882591in}{2.134038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248051in,y=2.337695in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel B: quadratic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470489in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{5.866478in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{5.866478in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{4.470489in}{2.254362in}}%
\pgfpathlineto{\pgfqpoint{4.470489in}{0.713761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{5.002298in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{5.002298in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{0.783788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{5.017190in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{0.926701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{5.020563in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{5.020563in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.069614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{5.031664in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{5.031664in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.212527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{5.034046in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{5.034046in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.355439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{5.036774in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{5.036774in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.498352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.641265in}}%
\pgfpathlineto{\pgfqpoint{5.045280in}{1.641265in}}%
\pgfpathlineto{\pgfqpoint{5.045280in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.641265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.047089in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{5.047089in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.784178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{5.290665in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{5.290665in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{1.927091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{2.070004in}}%
\pgfpathlineto{\pgfqpoint{5.290943in}{2.070004in}}%
\pgfpathlineto{\pgfqpoint{5.290943in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{2.070004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533943in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533943in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168484in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168484in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.803024in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.803024in,y=0.665149in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660851in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787760in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914668in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041576in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295392in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422300in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549208in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676116in}{0.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168484in,y=0.484594in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta\hat\beta_{W_2}$ / bootstrap SE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{0.840953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157838in, y=0.793468in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XEL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{0.983866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150700in, y=0.936381in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AEP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.126779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148926in, y=1.079293in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.269692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061484in, y=1.222206in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LRCX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.412605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056141in, y=1.365119in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NCLH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.555517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029385in, y=1.508032in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.698430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148926in, y=1.650945in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.841343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148906in, y=1.793858in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{1.984256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066847in, y=1.936771in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SBUX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470489in}{2.127169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059709in, y=2.079684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168484in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{5.168484in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.803024in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{5.803024in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.470489in}{0.713761in}}{\pgfqpoint{1.395988in}{1.540601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.533943in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{4.533943in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470489in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{4.470489in}{2.254362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470489in}{0.713761in}}%
\pgfpathlineto{\pgfqpoint{5.866478in}{0.713761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168484in,y=2.337695in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Panel C: node-level shifts}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122686in, y=2.773256in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Primary W2 specification (6)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652282in, y=2.597190in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}descriptive quadratic coefficient $\hat\beta_{W_2^2}$ = -7.196}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433006in}{0.176563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658006in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dyads}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathcurveto{\pgfqpoint{0.009391in}{-0.035410in}}{\pgfqpoint{0.018398in}{-0.031679in}}{\pgfqpoint{0.025039in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.031679in}{-0.018398in}}{\pgfqpoint{0.035410in}{-0.009391in}}{\pgfqpoint{0.035410in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035410in}{0.009391in}}{\pgfqpoint{0.031679in}{0.018398in}}{\pgfqpoint{0.025039in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{0.018398in}{0.031679in}}{\pgfqpoint{0.009391in}{0.035410in}}{\pgfqpoint{0.000000in}{0.035410in}}%
\pgfpathcurveto{\pgfqpoint{-0.009391in}{0.035410in}}{\pgfqpoint{-0.018398in}{0.031679in}}{\pgfqpoint{-0.025039in}{0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.031679in}{0.018398in}}{\pgfqpoint{-0.035410in}{0.009391in}}{\pgfqpoint{-0.035410in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035410in}{-0.009391in}}{\pgfqpoint{-0.031679in}{-0.018398in}}{\pgfqpoint{-0.025039in}{-0.025039in}}%
\pgfpathcurveto{\pgfqpoint{-0.018398in}{-0.031679in}}{\pgfqpoint{-0.009391in}{-0.035410in}}{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354898in}{0.176563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579898in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bin means}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401644in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.526644in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.651644in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751644in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fit: $\hat\beta_{W_2}=1.874$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.909148in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{4.034148in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{4.159148in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259148in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FE quadratic (Panel B)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/matryoshka_distance_preservation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.902754in}{3.078312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902754in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.902754in}{3.078312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.078312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413325in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{2.919166in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{2.919166in}{2.880008in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{2.880008in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{0.374167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408577in}{1.578033in}}%
\pgfpathcurveto{\pgfqpoint{2.411767in}{1.578033in}}{\pgfqpoint{2.414827in}{1.579301in}}{\pgfqpoint{2.417082in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{2.419338in}{1.583812in}}{\pgfqpoint{2.420605in}{1.586872in}}{\pgfqpoint{2.420605in}{1.590062in}}%
\pgfpathcurveto{\pgfqpoint{2.420605in}{1.593251in}}{\pgfqpoint{2.419338in}{1.596311in}}{\pgfqpoint{2.417082in}{1.598567in}}%
\pgfpathcurveto{\pgfqpoint{2.414827in}{1.600822in}}{\pgfqpoint{2.411767in}{1.602090in}}{\pgfqpoint{2.408577in}{1.602090in}}%
\pgfpathcurveto{\pgfqpoint{2.405387in}{1.602090in}}{\pgfqpoint{2.402328in}{1.600822in}}{\pgfqpoint{2.400072in}{1.598567in}}%
\pgfpathcurveto{\pgfqpoint{2.397816in}{1.596311in}}{\pgfqpoint{2.396549in}{1.593251in}}{\pgfqpoint{2.396549in}{1.590062in}}%
\pgfpathcurveto{\pgfqpoint{2.396549in}{1.586872in}}{\pgfqpoint{2.397816in}{1.583812in}}{\pgfqpoint{2.400072in}{1.581556in}}%
\pgfpathcurveto{\pgfqpoint{2.402328in}{1.579301in}}{\pgfqpoint{2.405387in}{1.578033in}}{\pgfqpoint{2.408577in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{1.578033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383552in}{1.439758in}}%
\pgfpathcurveto{\pgfqpoint{2.386741in}{1.439758in}}{\pgfqpoint{2.389801in}{1.441026in}}{\pgfqpoint{2.392057in}{1.443281in}}%
\pgfpathcurveto{\pgfqpoint{2.394312in}{1.445537in}}{\pgfqpoint{2.395580in}{1.448597in}}{\pgfqpoint{2.395580in}{1.451786in}}%
\pgfpathcurveto{\pgfqpoint{2.395580in}{1.454976in}}{\pgfqpoint{2.394312in}{1.458036in}}{\pgfqpoint{2.392057in}{1.460292in}}%
\pgfpathcurveto{\pgfqpoint{2.389801in}{1.462547in}}{\pgfqpoint{2.386741in}{1.463815in}}{\pgfqpoint{2.383552in}{1.463815in}}%
\pgfpathcurveto{\pgfqpoint{2.380362in}{1.463815in}}{\pgfqpoint{2.377302in}{1.462547in}}{\pgfqpoint{2.375046in}{1.460292in}}%
\pgfpathcurveto{\pgfqpoint{2.372791in}{1.458036in}}{\pgfqpoint{2.371523in}{1.454976in}}{\pgfqpoint{2.371523in}{1.451786in}}%
\pgfpathcurveto{\pgfqpoint{2.371523in}{1.448597in}}{\pgfqpoint{2.372791in}{1.445537in}}{\pgfqpoint{2.375046in}{1.443281in}}%
\pgfpathcurveto{\pgfqpoint{2.377302in}{1.441026in}}{\pgfqpoint{2.380362in}{1.439758in}}{\pgfqpoint{2.383552in}{1.439758in}}%
\pgfpathlineto{\pgfqpoint{2.383552in}{1.439758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373815in}{1.812246in}}%
\pgfpathcurveto{\pgfqpoint{2.377005in}{1.812246in}}{\pgfqpoint{2.380064in}{1.813513in}}{\pgfqpoint{2.382320in}{1.815769in}}%
\pgfpathcurveto{\pgfqpoint{2.384576in}{1.818024in}}{\pgfqpoint{2.385843in}{1.821084in}}{\pgfqpoint{2.385843in}{1.824274in}}%
\pgfpathcurveto{\pgfqpoint{2.385843in}{1.827464in}}{\pgfqpoint{2.384576in}{1.830523in}}{\pgfqpoint{2.382320in}{1.832779in}}%
\pgfpathcurveto{\pgfqpoint{2.380064in}{1.835035in}}{\pgfqpoint{2.377005in}{1.836302in}}{\pgfqpoint{2.373815in}{1.836302in}}%
\pgfpathcurveto{\pgfqpoint{2.370625in}{1.836302in}}{\pgfqpoint{2.367565in}{1.835035in}}{\pgfqpoint{2.365310in}{1.832779in}}%
\pgfpathcurveto{\pgfqpoint{2.363054in}{1.830523in}}{\pgfqpoint{2.361787in}{1.827464in}}{\pgfqpoint{2.361787in}{1.824274in}}%
\pgfpathcurveto{\pgfqpoint{2.361787in}{1.821084in}}{\pgfqpoint{2.363054in}{1.818024in}}{\pgfqpoint{2.365310in}{1.815769in}}%
\pgfpathcurveto{\pgfqpoint{2.367565in}{1.813513in}}{\pgfqpoint{2.370625in}{1.812246in}}{\pgfqpoint{2.373815in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{2.373815in}{1.812246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344993in}{1.694769in}}%
\pgfpathcurveto{\pgfqpoint{2.348183in}{1.694769in}}{\pgfqpoint{2.351243in}{1.696037in}}{\pgfqpoint{2.353499in}{1.698292in}}%
\pgfpathcurveto{\pgfqpoint{2.355754in}{1.700548in}}{\pgfqpoint{2.357022in}{1.703608in}}{\pgfqpoint{2.357022in}{1.706797in}}%
\pgfpathcurveto{\pgfqpoint{2.357022in}{1.709987in}}{\pgfqpoint{2.355754in}{1.713047in}}{\pgfqpoint{2.353499in}{1.715303in}}%
\pgfpathcurveto{\pgfqpoint{2.351243in}{1.717558in}}{\pgfqpoint{2.348183in}{1.718826in}}{\pgfqpoint{2.344993in}{1.718826in}}%
\pgfpathcurveto{\pgfqpoint{2.341804in}{1.718826in}}{\pgfqpoint{2.338744in}{1.717558in}}{\pgfqpoint{2.336488in}{1.715303in}}%
\pgfpathcurveto{\pgfqpoint{2.334233in}{1.713047in}}{\pgfqpoint{2.332965in}{1.709987in}}{\pgfqpoint{2.332965in}{1.706797in}}%
\pgfpathcurveto{\pgfqpoint{2.332965in}{1.703608in}}{\pgfqpoint{2.334233in}{1.700548in}}{\pgfqpoint{2.336488in}{1.698292in}}%
\pgfpathcurveto{\pgfqpoint{2.338744in}{1.696037in}}{\pgfqpoint{2.341804in}{1.694769in}}{\pgfqpoint{2.344993in}{1.694769in}}%
\pgfpathlineto{\pgfqpoint{2.344993in}{1.694769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414489in}{1.628264in}}%
\pgfpathcurveto{\pgfqpoint{2.417679in}{1.628264in}}{\pgfqpoint{2.420739in}{1.629531in}}{\pgfqpoint{2.422994in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.425250in}{1.634043in}}{\pgfqpoint{2.426517in}{1.637102in}}{\pgfqpoint{2.426517in}{1.640292in}}%
\pgfpathcurveto{\pgfqpoint{2.426517in}{1.643482in}}{\pgfqpoint{2.425250in}{1.646542in}}{\pgfqpoint{2.422994in}{1.648797in}}%
\pgfpathcurveto{\pgfqpoint{2.420739in}{1.651053in}}{\pgfqpoint{2.417679in}{1.652320in}}{\pgfqpoint{2.414489in}{1.652320in}}%
\pgfpathcurveto{\pgfqpoint{2.411299in}{1.652320in}}{\pgfqpoint{2.408239in}{1.651053in}}{\pgfqpoint{2.405984in}{1.648797in}}%
\pgfpathcurveto{\pgfqpoint{2.403728in}{1.646542in}}{\pgfqpoint{2.402461in}{1.643482in}}{\pgfqpoint{2.402461in}{1.640292in}}%
\pgfpathcurveto{\pgfqpoint{2.402461in}{1.637102in}}{\pgfqpoint{2.403728in}{1.634043in}}{\pgfqpoint{2.405984in}{1.631787in}}%
\pgfpathcurveto{\pgfqpoint{2.408239in}{1.629531in}}{\pgfqpoint{2.411299in}{1.628264in}}{\pgfqpoint{2.414489in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{1.628264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409319in}{1.584870in}}%
\pgfpathcurveto{\pgfqpoint{2.412509in}{1.584870in}}{\pgfqpoint{2.415569in}{1.586137in}}{\pgfqpoint{2.417824in}{1.588392in}}%
\pgfpathcurveto{\pgfqpoint{2.420080in}{1.590648in}}{\pgfqpoint{2.421347in}{1.593708in}}{\pgfqpoint{2.421347in}{1.596898in}}%
\pgfpathcurveto{\pgfqpoint{2.421347in}{1.600088in}}{\pgfqpoint{2.420080in}{1.603147in}}{\pgfqpoint{2.417824in}{1.605403in}}%
\pgfpathcurveto{\pgfqpoint{2.415569in}{1.607658in}}{\pgfqpoint{2.412509in}{1.608926in}}{\pgfqpoint{2.409319in}{1.608926in}}%
\pgfpathcurveto{\pgfqpoint{2.406129in}{1.608926in}}{\pgfqpoint{2.403070in}{1.607658in}}{\pgfqpoint{2.400814in}{1.605403in}}%
\pgfpathcurveto{\pgfqpoint{2.398558in}{1.603147in}}{\pgfqpoint{2.397291in}{1.600088in}}{\pgfqpoint{2.397291in}{1.596898in}}%
\pgfpathcurveto{\pgfqpoint{2.397291in}{1.593708in}}{\pgfqpoint{2.398558in}{1.590648in}}{\pgfqpoint{2.400814in}{1.588392in}}%
\pgfpathcurveto{\pgfqpoint{2.403070in}{1.586137in}}{\pgfqpoint{2.406129in}{1.584870in}}{\pgfqpoint{2.409319in}{1.584870in}}%
\pgfpathlineto{\pgfqpoint{2.409319in}{1.584870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333174in}{1.661027in}}%
\pgfpathcurveto{\pgfqpoint{2.336364in}{1.661027in}}{\pgfqpoint{2.339424in}{1.662294in}}{\pgfqpoint{2.341679in}{1.664550in}}%
\pgfpathcurveto{\pgfqpoint{2.343935in}{1.666806in}}{\pgfqpoint{2.345202in}{1.669865in}}{\pgfqpoint{2.345202in}{1.673055in}}%
\pgfpathcurveto{\pgfqpoint{2.345202in}{1.676245in}}{\pgfqpoint{2.343935in}{1.679305in}}{\pgfqpoint{2.341679in}{1.681560in}}%
\pgfpathcurveto{\pgfqpoint{2.339424in}{1.683816in}}{\pgfqpoint{2.336364in}{1.685083in}}{\pgfqpoint{2.333174in}{1.685083in}}%
\pgfpathcurveto{\pgfqpoint{2.329984in}{1.685083in}}{\pgfqpoint{2.326925in}{1.683816in}}{\pgfqpoint{2.324669in}{1.681560in}}%
\pgfpathcurveto{\pgfqpoint{2.322413in}{1.679305in}}{\pgfqpoint{2.321146in}{1.676245in}}{\pgfqpoint{2.321146in}{1.673055in}}%
\pgfpathcurveto{\pgfqpoint{2.321146in}{1.669865in}}{\pgfqpoint{2.322413in}{1.666806in}}{\pgfqpoint{2.324669in}{1.664550in}}%
\pgfpathcurveto{\pgfqpoint{2.326925in}{1.662294in}}{\pgfqpoint{2.329984in}{1.661027in}}{\pgfqpoint{2.333174in}{1.661027in}}%
\pgfpathlineto{\pgfqpoint{2.333174in}{1.661027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502285in}{1.904040in}}%
\pgfpathcurveto{\pgfqpoint{2.505475in}{1.904040in}}{\pgfqpoint{2.508535in}{1.905307in}}{\pgfqpoint{2.510791in}{1.907563in}}%
\pgfpathcurveto{\pgfqpoint{2.513046in}{1.909818in}}{\pgfqpoint{2.514314in}{1.912878in}}{\pgfqpoint{2.514314in}{1.916068in}}%
\pgfpathcurveto{\pgfqpoint{2.514314in}{1.919258in}}{\pgfqpoint{2.513046in}{1.922317in}}{\pgfqpoint{2.510791in}{1.924573in}}%
\pgfpathcurveto{\pgfqpoint{2.508535in}{1.926828in}}{\pgfqpoint{2.505475in}{1.928096in}}{\pgfqpoint{2.502285in}{1.928096in}}%
\pgfpathcurveto{\pgfqpoint{2.499096in}{1.928096in}}{\pgfqpoint{2.496036in}{1.926828in}}{\pgfqpoint{2.493780in}{1.924573in}}%
\pgfpathcurveto{\pgfqpoint{2.491525in}{1.922317in}}{\pgfqpoint{2.490257in}{1.919258in}}{\pgfqpoint{2.490257in}{1.916068in}}%
\pgfpathcurveto{\pgfqpoint{2.490257in}{1.912878in}}{\pgfqpoint{2.491525in}{1.909818in}}{\pgfqpoint{2.493780in}{1.907563in}}%
\pgfpathcurveto{\pgfqpoint{2.496036in}{1.905307in}}{\pgfqpoint{2.499096in}{1.904040in}}{\pgfqpoint{2.502285in}{1.904040in}}%
\pgfpathlineto{\pgfqpoint{2.502285in}{1.904040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527261in}{1.738360in}}%
\pgfpathcurveto{\pgfqpoint{2.530451in}{1.738360in}}{\pgfqpoint{2.533510in}{1.739627in}}{\pgfqpoint{2.535766in}{1.741882in}}%
\pgfpathcurveto{\pgfqpoint{2.538022in}{1.744138in}}{\pgfqpoint{2.539289in}{1.747198in}}{\pgfqpoint{2.539289in}{1.750388in}}%
\pgfpathcurveto{\pgfqpoint{2.539289in}{1.753578in}}{\pgfqpoint{2.538022in}{1.756637in}}{\pgfqpoint{2.535766in}{1.758893in}}%
\pgfpathcurveto{\pgfqpoint{2.533510in}{1.761148in}}{\pgfqpoint{2.530451in}{1.762416in}}{\pgfqpoint{2.527261in}{1.762416in}}%
\pgfpathcurveto{\pgfqpoint{2.524071in}{1.762416in}}{\pgfqpoint{2.521011in}{1.761148in}}{\pgfqpoint{2.518756in}{1.758893in}}%
\pgfpathcurveto{\pgfqpoint{2.516500in}{1.756637in}}{\pgfqpoint{2.515233in}{1.753578in}}{\pgfqpoint{2.515233in}{1.750388in}}%
\pgfpathcurveto{\pgfqpoint{2.515233in}{1.747198in}}{\pgfqpoint{2.516500in}{1.744138in}}{\pgfqpoint{2.518756in}{1.741882in}}%
\pgfpathcurveto{\pgfqpoint{2.521011in}{1.739627in}}{\pgfqpoint{2.524071in}{1.738360in}}{\pgfqpoint{2.527261in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{1.738360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558070in}{1.828137in}}%
\pgfpathcurveto{\pgfqpoint{2.561260in}{1.828137in}}{\pgfqpoint{2.564320in}{1.829405in}}{\pgfqpoint{2.566576in}{1.831660in}}%
\pgfpathcurveto{\pgfqpoint{2.568831in}{1.833916in}}{\pgfqpoint{2.570099in}{1.836975in}}{\pgfqpoint{2.570099in}{1.840165in}}%
\pgfpathcurveto{\pgfqpoint{2.570099in}{1.843355in}}{\pgfqpoint{2.568831in}{1.846415in}}{\pgfqpoint{2.566576in}{1.848671in}}%
\pgfpathcurveto{\pgfqpoint{2.564320in}{1.850926in}}{\pgfqpoint{2.561260in}{1.852194in}}{\pgfqpoint{2.558070in}{1.852194in}}%
\pgfpathcurveto{\pgfqpoint{2.554881in}{1.852194in}}{\pgfqpoint{2.551821in}{1.850926in}}{\pgfqpoint{2.549565in}{1.848671in}}%
\pgfpathcurveto{\pgfqpoint{2.547310in}{1.846415in}}{\pgfqpoint{2.546042in}{1.843355in}}{\pgfqpoint{2.546042in}{1.840165in}}%
\pgfpathcurveto{\pgfqpoint{2.546042in}{1.836975in}}{\pgfqpoint{2.547310in}{1.833916in}}{\pgfqpoint{2.549565in}{1.831660in}}%
\pgfpathcurveto{\pgfqpoint{2.551821in}{1.829405in}}{\pgfqpoint{2.554881in}{1.828137in}}{\pgfqpoint{2.558070in}{1.828137in}}%
\pgfpathlineto{\pgfqpoint{2.558070in}{1.828137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476157in}{1.546014in}}%
\pgfpathcurveto{\pgfqpoint{2.479347in}{1.546014in}}{\pgfqpoint{2.482407in}{1.547282in}}{\pgfqpoint{2.484663in}{1.549537in}}%
\pgfpathcurveto{\pgfqpoint{2.486918in}{1.551793in}}{\pgfqpoint{2.488186in}{1.554852in}}{\pgfqpoint{2.488186in}{1.558042in}}%
\pgfpathcurveto{\pgfqpoint{2.488186in}{1.561232in}}{\pgfqpoint{2.486918in}{1.564292in}}{\pgfqpoint{2.484663in}{1.566548in}}%
\pgfpathcurveto{\pgfqpoint{2.482407in}{1.568803in}}{\pgfqpoint{2.479347in}{1.570070in}}{\pgfqpoint{2.476157in}{1.570070in}}%
\pgfpathcurveto{\pgfqpoint{2.472968in}{1.570070in}}{\pgfqpoint{2.469908in}{1.568803in}}{\pgfqpoint{2.467652in}{1.566548in}}%
\pgfpathcurveto{\pgfqpoint{2.465397in}{1.564292in}}{\pgfqpoint{2.464129in}{1.561232in}}{\pgfqpoint{2.464129in}{1.558042in}}%
\pgfpathcurveto{\pgfqpoint{2.464129in}{1.554852in}}{\pgfqpoint{2.465397in}{1.551793in}}{\pgfqpoint{2.467652in}{1.549537in}}%
\pgfpathcurveto{\pgfqpoint{2.469908in}{1.547282in}}{\pgfqpoint{2.472968in}{1.546014in}}{\pgfqpoint{2.476157in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{2.476157in}{1.546014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361357in}{1.548659in}}%
\pgfpathcurveto{\pgfqpoint{2.364547in}{1.548659in}}{\pgfqpoint{2.367607in}{1.549927in}}{\pgfqpoint{2.369862in}{1.552182in}}%
\pgfpathcurveto{\pgfqpoint{2.372118in}{1.554438in}}{\pgfqpoint{2.373385in}{1.557498in}}{\pgfqpoint{2.373385in}{1.560688in}}%
\pgfpathcurveto{\pgfqpoint{2.373385in}{1.563878in}}{\pgfqpoint{2.372118in}{1.566937in}}{\pgfqpoint{2.369862in}{1.569193in}}%
\pgfpathcurveto{\pgfqpoint{2.367607in}{1.571448in}}{\pgfqpoint{2.364547in}{1.572716in}}{\pgfqpoint{2.361357in}{1.572716in}}%
\pgfpathcurveto{\pgfqpoint{2.358167in}{1.572716in}}{\pgfqpoint{2.355108in}{1.571448in}}{\pgfqpoint{2.352852in}{1.569193in}}%
\pgfpathcurveto{\pgfqpoint{2.350596in}{1.566937in}}{\pgfqpoint{2.349329in}{1.563878in}}{\pgfqpoint{2.349329in}{1.560688in}}%
\pgfpathcurveto{\pgfqpoint{2.349329in}{1.557498in}}{\pgfqpoint{2.350596in}{1.554438in}}{\pgfqpoint{2.352852in}{1.552182in}}%
\pgfpathcurveto{\pgfqpoint{2.355108in}{1.549927in}}{\pgfqpoint{2.358167in}{1.548659in}}{\pgfqpoint{2.361357in}{1.548659in}}%
\pgfpathlineto{\pgfqpoint{2.361357in}{1.548659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251928in}{1.240461in}}%
\pgfpathcurveto{\pgfqpoint{2.255118in}{1.240461in}}{\pgfqpoint{2.258178in}{1.241729in}}{\pgfqpoint{2.260434in}{1.243984in}}%
\pgfpathcurveto{\pgfqpoint{2.262689in}{1.246240in}}{\pgfqpoint{2.263957in}{1.249300in}}{\pgfqpoint{2.263957in}{1.252489in}}%
\pgfpathcurveto{\pgfqpoint{2.263957in}{1.255679in}}{\pgfqpoint{2.262689in}{1.258739in}}{\pgfqpoint{2.260434in}{1.260995in}}%
\pgfpathcurveto{\pgfqpoint{2.258178in}{1.263250in}}{\pgfqpoint{2.255118in}{1.264518in}}{\pgfqpoint{2.251928in}{1.264518in}}%
\pgfpathcurveto{\pgfqpoint{2.248739in}{1.264518in}}{\pgfqpoint{2.245679in}{1.263250in}}{\pgfqpoint{2.243423in}{1.260995in}}%
\pgfpathcurveto{\pgfqpoint{2.241168in}{1.258739in}}{\pgfqpoint{2.239900in}{1.255679in}}{\pgfqpoint{2.239900in}{1.252489in}}%
\pgfpathcurveto{\pgfqpoint{2.239900in}{1.249300in}}{\pgfqpoint{2.241168in}{1.246240in}}{\pgfqpoint{2.243423in}{1.243984in}}%
\pgfpathcurveto{\pgfqpoint{2.245679in}{1.241729in}}{\pgfqpoint{2.248739in}{1.240461in}}{\pgfqpoint{2.251928in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{2.251928in}{1.240461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420676in}{1.663978in}}%
\pgfpathcurveto{\pgfqpoint{2.423865in}{1.663978in}}{\pgfqpoint{2.426925in}{1.665246in}}{\pgfqpoint{2.429181in}{1.667501in}}%
\pgfpathcurveto{\pgfqpoint{2.431436in}{1.669757in}}{\pgfqpoint{2.432704in}{1.672817in}}{\pgfqpoint{2.432704in}{1.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.432704in}{1.679196in}}{\pgfqpoint{2.431436in}{1.682256in}}{\pgfqpoint{2.429181in}{1.684512in}}%
\pgfpathcurveto{\pgfqpoint{2.426925in}{1.686767in}}{\pgfqpoint{2.423865in}{1.688035in}}{\pgfqpoint{2.420676in}{1.688035in}}%
\pgfpathcurveto{\pgfqpoint{2.417486in}{1.688035in}}{\pgfqpoint{2.414426in}{1.686767in}}{\pgfqpoint{2.412170in}{1.684512in}}%
\pgfpathcurveto{\pgfqpoint{2.409915in}{1.682256in}}{\pgfqpoint{2.408647in}{1.679196in}}{\pgfqpoint{2.408647in}{1.676007in}}%
\pgfpathcurveto{\pgfqpoint{2.408647in}{1.672817in}}{\pgfqpoint{2.409915in}{1.669757in}}{\pgfqpoint{2.412170in}{1.667501in}}%
\pgfpathcurveto{\pgfqpoint{2.414426in}{1.665246in}}{\pgfqpoint{2.417486in}{1.663978in}}{\pgfqpoint{2.420676in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{2.420676in}{1.663978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383544in}{1.742491in}}%
\pgfpathcurveto{\pgfqpoint{2.386734in}{1.742491in}}{\pgfqpoint{2.389793in}{1.743758in}}{\pgfqpoint{2.392049in}{1.746014in}}%
\pgfpathcurveto{\pgfqpoint{2.394304in}{1.748269in}}{\pgfqpoint{2.395572in}{1.751329in}}{\pgfqpoint{2.395572in}{1.754519in}}%
\pgfpathcurveto{\pgfqpoint{2.395572in}{1.757709in}}{\pgfqpoint{2.394304in}{1.760769in}}{\pgfqpoint{2.392049in}{1.763024in}}%
\pgfpathcurveto{\pgfqpoint{2.389793in}{1.765280in}}{\pgfqpoint{2.386734in}{1.766547in}}{\pgfqpoint{2.383544in}{1.766547in}}%
\pgfpathcurveto{\pgfqpoint{2.380354in}{1.766547in}}{\pgfqpoint{2.377294in}{1.765280in}}{\pgfqpoint{2.375039in}{1.763024in}}%
\pgfpathcurveto{\pgfqpoint{2.372783in}{1.760769in}}{\pgfqpoint{2.371516in}{1.757709in}}{\pgfqpoint{2.371516in}{1.754519in}}%
\pgfpathcurveto{\pgfqpoint{2.371516in}{1.751329in}}{\pgfqpoint{2.372783in}{1.748269in}}{\pgfqpoint{2.375039in}{1.746014in}}%
\pgfpathcurveto{\pgfqpoint{2.377294in}{1.743758in}}{\pgfqpoint{2.380354in}{1.742491in}}{\pgfqpoint{2.383544in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{2.383544in}{1.742491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189588in}{1.368541in}}%
\pgfpathcurveto{\pgfqpoint{2.192778in}{1.368541in}}{\pgfqpoint{2.195838in}{1.369809in}}{\pgfqpoint{2.198094in}{1.372064in}}%
\pgfpathcurveto{\pgfqpoint{2.200349in}{1.374320in}}{\pgfqpoint{2.201617in}{1.377379in}}{\pgfqpoint{2.201617in}{1.380569in}}%
\pgfpathcurveto{\pgfqpoint{2.201617in}{1.383759in}}{\pgfqpoint{2.200349in}{1.386819in}}{\pgfqpoint{2.198094in}{1.389074in}}%
\pgfpathcurveto{\pgfqpoint{2.195838in}{1.391330in}}{\pgfqpoint{2.192778in}{1.392597in}}{\pgfqpoint{2.189588in}{1.392597in}}%
\pgfpathcurveto{\pgfqpoint{2.186399in}{1.392597in}}{\pgfqpoint{2.183339in}{1.391330in}}{\pgfqpoint{2.181083in}{1.389074in}}%
\pgfpathcurveto{\pgfqpoint{2.178828in}{1.386819in}}{\pgfqpoint{2.177560in}{1.383759in}}{\pgfqpoint{2.177560in}{1.380569in}}%
\pgfpathcurveto{\pgfqpoint{2.177560in}{1.377379in}}{\pgfqpoint{2.178828in}{1.374320in}}{\pgfqpoint{2.181083in}{1.372064in}}%
\pgfpathcurveto{\pgfqpoint{2.183339in}{1.369809in}}{\pgfqpoint{2.186399in}{1.368541in}}{\pgfqpoint{2.189588in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{2.189588in}{1.368541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356985in}{1.499690in}}%
\pgfpathcurveto{\pgfqpoint{2.360175in}{1.499690in}}{\pgfqpoint{2.363235in}{1.500957in}}{\pgfqpoint{2.365490in}{1.503213in}}%
\pgfpathcurveto{\pgfqpoint{2.367746in}{1.505468in}}{\pgfqpoint{2.369013in}{1.508528in}}{\pgfqpoint{2.369013in}{1.511718in}}%
\pgfpathcurveto{\pgfqpoint{2.369013in}{1.514908in}}{\pgfqpoint{2.367746in}{1.517967in}}{\pgfqpoint{2.365490in}{1.520223in}}%
\pgfpathcurveto{\pgfqpoint{2.363235in}{1.522479in}}{\pgfqpoint{2.360175in}{1.523746in}}{\pgfqpoint{2.356985in}{1.523746in}}%
\pgfpathcurveto{\pgfqpoint{2.353795in}{1.523746in}}{\pgfqpoint{2.350735in}{1.522479in}}{\pgfqpoint{2.348480in}{1.520223in}}%
\pgfpathcurveto{\pgfqpoint{2.346224in}{1.517967in}}{\pgfqpoint{2.344957in}{1.514908in}}{\pgfqpoint{2.344957in}{1.511718in}}%
\pgfpathcurveto{\pgfqpoint{2.344957in}{1.508528in}}{\pgfqpoint{2.346224in}{1.505468in}}{\pgfqpoint{2.348480in}{1.503213in}}%
\pgfpathcurveto{\pgfqpoint{2.350735in}{1.500957in}}{\pgfqpoint{2.353795in}{1.499690in}}{\pgfqpoint{2.356985in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{2.356985in}{1.499690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441313in}{1.640934in}}%
\pgfpathcurveto{\pgfqpoint{2.444503in}{1.640934in}}{\pgfqpoint{2.447562in}{1.642201in}}{\pgfqpoint{2.449818in}{1.644457in}}%
\pgfpathcurveto{\pgfqpoint{2.452074in}{1.646713in}}{\pgfqpoint{2.453341in}{1.649772in}}{\pgfqpoint{2.453341in}{1.652962in}}%
\pgfpathcurveto{\pgfqpoint{2.453341in}{1.656152in}}{\pgfqpoint{2.452074in}{1.659212in}}{\pgfqpoint{2.449818in}{1.661467in}}%
\pgfpathcurveto{\pgfqpoint{2.447562in}{1.663723in}}{\pgfqpoint{2.444503in}{1.664990in}}{\pgfqpoint{2.441313in}{1.664990in}}%
\pgfpathcurveto{\pgfqpoint{2.438123in}{1.664990in}}{\pgfqpoint{2.435063in}{1.663723in}}{\pgfqpoint{2.432808in}{1.661467in}}%
\pgfpathcurveto{\pgfqpoint{2.430552in}{1.659212in}}{\pgfqpoint{2.429285in}{1.656152in}}{\pgfqpoint{2.429285in}{1.652962in}}%
\pgfpathcurveto{\pgfqpoint{2.429285in}{1.649772in}}{\pgfqpoint{2.430552in}{1.646713in}}{\pgfqpoint{2.432808in}{1.644457in}}%
\pgfpathcurveto{\pgfqpoint{2.435063in}{1.642201in}}{\pgfqpoint{2.438123in}{1.640934in}}{\pgfqpoint{2.441313in}{1.640934in}}%
\pgfpathlineto{\pgfqpoint{2.441313in}{1.640934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400157in}{1.817843in}}%
\pgfpathcurveto{\pgfqpoint{2.403347in}{1.817843in}}{\pgfqpoint{2.406407in}{1.819111in}}{\pgfqpoint{2.408663in}{1.821366in}}%
\pgfpathcurveto{\pgfqpoint{2.410918in}{1.823622in}}{\pgfqpoint{2.412186in}{1.826682in}}{\pgfqpoint{2.412186in}{1.829871in}}%
\pgfpathcurveto{\pgfqpoint{2.412186in}{1.833061in}}{\pgfqpoint{2.410918in}{1.836121in}}{\pgfqpoint{2.408663in}{1.838377in}}%
\pgfpathcurveto{\pgfqpoint{2.406407in}{1.840632in}}{\pgfqpoint{2.403347in}{1.841900in}}{\pgfqpoint{2.400157in}{1.841900in}}%
\pgfpathcurveto{\pgfqpoint{2.396968in}{1.841900in}}{\pgfqpoint{2.393908in}{1.840632in}}{\pgfqpoint{2.391652in}{1.838377in}}%
\pgfpathcurveto{\pgfqpoint{2.389397in}{1.836121in}}{\pgfqpoint{2.388129in}{1.833061in}}{\pgfqpoint{2.388129in}{1.829871in}}%
\pgfpathcurveto{\pgfqpoint{2.388129in}{1.826682in}}{\pgfqpoint{2.389397in}{1.823622in}}{\pgfqpoint{2.391652in}{1.821366in}}%
\pgfpathcurveto{\pgfqpoint{2.393908in}{1.819111in}}{\pgfqpoint{2.396968in}{1.817843in}}{\pgfqpoint{2.400157in}{1.817843in}}%
\pgfpathlineto{\pgfqpoint{2.400157in}{1.817843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187973in}{1.289744in}}%
\pgfpathcurveto{\pgfqpoint{2.191163in}{1.289744in}}{\pgfqpoint{2.194223in}{1.291011in}}{\pgfqpoint{2.196478in}{1.293267in}}%
\pgfpathcurveto{\pgfqpoint{2.198734in}{1.295522in}}{\pgfqpoint{2.200001in}{1.298582in}}{\pgfqpoint{2.200001in}{1.301772in}}%
\pgfpathcurveto{\pgfqpoint{2.200001in}{1.304962in}}{\pgfqpoint{2.198734in}{1.308021in}}{\pgfqpoint{2.196478in}{1.310277in}}%
\pgfpathcurveto{\pgfqpoint{2.194223in}{1.312533in}}{\pgfqpoint{2.191163in}{1.313800in}}{\pgfqpoint{2.187973in}{1.313800in}}%
\pgfpathcurveto{\pgfqpoint{2.184783in}{1.313800in}}{\pgfqpoint{2.181724in}{1.312533in}}{\pgfqpoint{2.179468in}{1.310277in}}%
\pgfpathcurveto{\pgfqpoint{2.177213in}{1.308021in}}{\pgfqpoint{2.175945in}{1.304962in}}{\pgfqpoint{2.175945in}{1.301772in}}%
\pgfpathcurveto{\pgfqpoint{2.175945in}{1.298582in}}{\pgfqpoint{2.177213in}{1.295522in}}{\pgfqpoint{2.179468in}{1.293267in}}%
\pgfpathcurveto{\pgfqpoint{2.181724in}{1.291011in}}{\pgfqpoint{2.184783in}{1.289744in}}{\pgfqpoint{2.187973in}{1.289744in}}%
\pgfpathlineto{\pgfqpoint{2.187973in}{1.289744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473001in}{1.687935in}}%
\pgfpathcurveto{\pgfqpoint{2.476191in}{1.687935in}}{\pgfqpoint{2.479251in}{1.689202in}}{\pgfqpoint{2.481507in}{1.691458in}}%
\pgfpathcurveto{\pgfqpoint{2.483762in}{1.693714in}}{\pgfqpoint{2.485029in}{1.696773in}}{\pgfqpoint{2.485029in}{1.699963in}}%
\pgfpathcurveto{\pgfqpoint{2.485029in}{1.703153in}}{\pgfqpoint{2.483762in}{1.706213in}}{\pgfqpoint{2.481507in}{1.708468in}}%
\pgfpathcurveto{\pgfqpoint{2.479251in}{1.710724in}}{\pgfqpoint{2.476191in}{1.711991in}}{\pgfqpoint{2.473001in}{1.711991in}}%
\pgfpathcurveto{\pgfqpoint{2.469811in}{1.711991in}}{\pgfqpoint{2.466752in}{1.710724in}}{\pgfqpoint{2.464496in}{1.708468in}}%
\pgfpathcurveto{\pgfqpoint{2.462241in}{1.706213in}}{\pgfqpoint{2.460973in}{1.703153in}}{\pgfqpoint{2.460973in}{1.699963in}}%
\pgfpathcurveto{\pgfqpoint{2.460973in}{1.696773in}}{\pgfqpoint{2.462241in}{1.693714in}}{\pgfqpoint{2.464496in}{1.691458in}}%
\pgfpathcurveto{\pgfqpoint{2.466752in}{1.689202in}}{\pgfqpoint{2.469811in}{1.687935in}}{\pgfqpoint{2.473001in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.473001in}{1.687935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519283in}{1.754879in}}%
\pgfpathcurveto{\pgfqpoint{2.522473in}{1.754879in}}{\pgfqpoint{2.525532in}{1.756146in}}{\pgfqpoint{2.527788in}{1.758402in}}%
\pgfpathcurveto{\pgfqpoint{2.530044in}{1.760657in}}{\pgfqpoint{2.531311in}{1.763717in}}{\pgfqpoint{2.531311in}{1.766907in}}%
\pgfpathcurveto{\pgfqpoint{2.531311in}{1.770097in}}{\pgfqpoint{2.530044in}{1.773156in}}{\pgfqpoint{2.527788in}{1.775412in}}%
\pgfpathcurveto{\pgfqpoint{2.525532in}{1.777668in}}{\pgfqpoint{2.522473in}{1.778935in}}{\pgfqpoint{2.519283in}{1.778935in}}%
\pgfpathcurveto{\pgfqpoint{2.516093in}{1.778935in}}{\pgfqpoint{2.513033in}{1.777668in}}{\pgfqpoint{2.510778in}{1.775412in}}%
\pgfpathcurveto{\pgfqpoint{2.508522in}{1.773156in}}{\pgfqpoint{2.507255in}{1.770097in}}{\pgfqpoint{2.507255in}{1.766907in}}%
\pgfpathcurveto{\pgfqpoint{2.507255in}{1.763717in}}{\pgfqpoint{2.508522in}{1.760657in}}{\pgfqpoint{2.510778in}{1.758402in}}%
\pgfpathcurveto{\pgfqpoint{2.513033in}{1.756146in}}{\pgfqpoint{2.516093in}{1.754879in}}{\pgfqpoint{2.519283in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{2.519283in}{1.754879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373606in}{1.701906in}}%
\pgfpathcurveto{\pgfqpoint{2.376796in}{1.701906in}}{\pgfqpoint{2.379855in}{1.703173in}}{\pgfqpoint{2.382111in}{1.705429in}}%
\pgfpathcurveto{\pgfqpoint{2.384367in}{1.707684in}}{\pgfqpoint{2.385634in}{1.710744in}}{\pgfqpoint{2.385634in}{1.713934in}}%
\pgfpathcurveto{\pgfqpoint{2.385634in}{1.717124in}}{\pgfqpoint{2.384367in}{1.720183in}}{\pgfqpoint{2.382111in}{1.722439in}}%
\pgfpathcurveto{\pgfqpoint{2.379855in}{1.724694in}}{\pgfqpoint{2.376796in}{1.725962in}}{\pgfqpoint{2.373606in}{1.725962in}}%
\pgfpathcurveto{\pgfqpoint{2.370416in}{1.725962in}}{\pgfqpoint{2.367356in}{1.724694in}}{\pgfqpoint{2.365101in}{1.722439in}}%
\pgfpathcurveto{\pgfqpoint{2.362845in}{1.720183in}}{\pgfqpoint{2.361578in}{1.717124in}}{\pgfqpoint{2.361578in}{1.713934in}}%
\pgfpathcurveto{\pgfqpoint{2.361578in}{1.710744in}}{\pgfqpoint{2.362845in}{1.707684in}}{\pgfqpoint{2.365101in}{1.705429in}}%
\pgfpathcurveto{\pgfqpoint{2.367356in}{1.703173in}}{\pgfqpoint{2.370416in}{1.701906in}}{\pgfqpoint{2.373606in}{1.701906in}}%
\pgfpathlineto{\pgfqpoint{2.373606in}{1.701906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392001in}{1.774881in}}%
\pgfpathcurveto{\pgfqpoint{2.395191in}{1.774881in}}{\pgfqpoint{2.398251in}{1.776148in}}{\pgfqpoint{2.400507in}{1.778404in}}%
\pgfpathcurveto{\pgfqpoint{2.402762in}{1.780659in}}{\pgfqpoint{2.404029in}{1.783719in}}{\pgfqpoint{2.404029in}{1.786909in}}%
\pgfpathcurveto{\pgfqpoint{2.404029in}{1.790099in}}{\pgfqpoint{2.402762in}{1.793158in}}{\pgfqpoint{2.400507in}{1.795414in}}%
\pgfpathcurveto{\pgfqpoint{2.398251in}{1.797670in}}{\pgfqpoint{2.395191in}{1.798937in}}{\pgfqpoint{2.392001in}{1.798937in}}%
\pgfpathcurveto{\pgfqpoint{2.388811in}{1.798937in}}{\pgfqpoint{2.385752in}{1.797670in}}{\pgfqpoint{2.383496in}{1.795414in}}%
\pgfpathcurveto{\pgfqpoint{2.381241in}{1.793158in}}{\pgfqpoint{2.379973in}{1.790099in}}{\pgfqpoint{2.379973in}{1.786909in}}%
\pgfpathcurveto{\pgfqpoint{2.379973in}{1.783719in}}{\pgfqpoint{2.381241in}{1.780659in}}{\pgfqpoint{2.383496in}{1.778404in}}%
\pgfpathcurveto{\pgfqpoint{2.385752in}{1.776148in}}{\pgfqpoint{2.388811in}{1.774881in}}{\pgfqpoint{2.392001in}{1.774881in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{1.774881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379183in}{1.840858in}}%
\pgfpathcurveto{\pgfqpoint{2.382373in}{1.840858in}}{\pgfqpoint{2.385432in}{1.842126in}}{\pgfqpoint{2.387688in}{1.844381in}}%
\pgfpathcurveto{\pgfqpoint{2.389943in}{1.846637in}}{\pgfqpoint{2.391211in}{1.849697in}}{\pgfqpoint{2.391211in}{1.852887in}}%
\pgfpathcurveto{\pgfqpoint{2.391211in}{1.856076in}}{\pgfqpoint{2.389943in}{1.859136in}}{\pgfqpoint{2.387688in}{1.861392in}}%
\pgfpathcurveto{\pgfqpoint{2.385432in}{1.863647in}}{\pgfqpoint{2.382373in}{1.864915in}}{\pgfqpoint{2.379183in}{1.864915in}}%
\pgfpathcurveto{\pgfqpoint{2.375993in}{1.864915in}}{\pgfqpoint{2.372933in}{1.863647in}}{\pgfqpoint{2.370678in}{1.861392in}}%
\pgfpathcurveto{\pgfqpoint{2.368422in}{1.859136in}}{\pgfqpoint{2.367155in}{1.856076in}}{\pgfqpoint{2.367155in}{1.852887in}}%
\pgfpathcurveto{\pgfqpoint{2.367155in}{1.849697in}}{\pgfqpoint{2.368422in}{1.846637in}}{\pgfqpoint{2.370678in}{1.844381in}}%
\pgfpathcurveto{\pgfqpoint{2.372933in}{1.842126in}}{\pgfqpoint{2.375993in}{1.840858in}}{\pgfqpoint{2.379183in}{1.840858in}}%
\pgfpathlineto{\pgfqpoint{2.379183in}{1.840858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251764in}{1.517324in}}%
\pgfpathcurveto{\pgfqpoint{2.254954in}{1.517324in}}{\pgfqpoint{2.258014in}{1.518591in}}{\pgfqpoint{2.260269in}{1.520847in}}%
\pgfpathcurveto{\pgfqpoint{2.262525in}{1.523103in}}{\pgfqpoint{2.263792in}{1.526162in}}{\pgfqpoint{2.263792in}{1.529352in}}%
\pgfpathcurveto{\pgfqpoint{2.263792in}{1.532542in}}{\pgfqpoint{2.262525in}{1.535602in}}{\pgfqpoint{2.260269in}{1.537857in}}%
\pgfpathcurveto{\pgfqpoint{2.258014in}{1.540113in}}{\pgfqpoint{2.254954in}{1.541380in}}{\pgfqpoint{2.251764in}{1.541380in}}%
\pgfpathcurveto{\pgfqpoint{2.248574in}{1.541380in}}{\pgfqpoint{2.245514in}{1.540113in}}{\pgfqpoint{2.243259in}{1.537857in}}%
\pgfpathcurveto{\pgfqpoint{2.241003in}{1.535602in}}{\pgfqpoint{2.239736in}{1.532542in}}{\pgfqpoint{2.239736in}{1.529352in}}%
\pgfpathcurveto{\pgfqpoint{2.239736in}{1.526162in}}{\pgfqpoint{2.241003in}{1.523103in}}{\pgfqpoint{2.243259in}{1.520847in}}%
\pgfpathcurveto{\pgfqpoint{2.245514in}{1.518591in}}{\pgfqpoint{2.248574in}{1.517324in}}{\pgfqpoint{2.251764in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.517324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308662in}{1.493093in}}%
\pgfpathcurveto{\pgfqpoint{2.311852in}{1.493093in}}{\pgfqpoint{2.314912in}{1.494360in}}{\pgfqpoint{2.317167in}{1.496616in}}%
\pgfpathcurveto{\pgfqpoint{2.319423in}{1.498871in}}{\pgfqpoint{2.320690in}{1.501931in}}{\pgfqpoint{2.320690in}{1.505121in}}%
\pgfpathcurveto{\pgfqpoint{2.320690in}{1.508311in}}{\pgfqpoint{2.319423in}{1.511370in}}{\pgfqpoint{2.317167in}{1.513626in}}%
\pgfpathcurveto{\pgfqpoint{2.314912in}{1.515882in}}{\pgfqpoint{2.311852in}{1.517149in}}{\pgfqpoint{2.308662in}{1.517149in}}%
\pgfpathcurveto{\pgfqpoint{2.305472in}{1.517149in}}{\pgfqpoint{2.302413in}{1.515882in}}{\pgfqpoint{2.300157in}{1.513626in}}%
\pgfpathcurveto{\pgfqpoint{2.297901in}{1.511370in}}{\pgfqpoint{2.296634in}{1.508311in}}{\pgfqpoint{2.296634in}{1.505121in}}%
\pgfpathcurveto{\pgfqpoint{2.296634in}{1.501931in}}{\pgfqpoint{2.297901in}{1.498871in}}{\pgfqpoint{2.300157in}{1.496616in}}%
\pgfpathcurveto{\pgfqpoint{2.302413in}{1.494360in}}{\pgfqpoint{2.305472in}{1.493093in}}{\pgfqpoint{2.308662in}{1.493093in}}%
\pgfpathlineto{\pgfqpoint{2.308662in}{1.493093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432843in}{1.515867in}}%
\pgfpathcurveto{\pgfqpoint{2.436033in}{1.515867in}}{\pgfqpoint{2.439093in}{1.517134in}}{\pgfqpoint{2.441349in}{1.519390in}}%
\pgfpathcurveto{\pgfqpoint{2.443604in}{1.521645in}}{\pgfqpoint{2.444872in}{1.524705in}}{\pgfqpoint{2.444872in}{1.527895in}}%
\pgfpathcurveto{\pgfqpoint{2.444872in}{1.531085in}}{\pgfqpoint{2.443604in}{1.534145in}}{\pgfqpoint{2.441349in}{1.536400in}}%
\pgfpathcurveto{\pgfqpoint{2.439093in}{1.538656in}}{\pgfqpoint{2.436033in}{1.539923in}}{\pgfqpoint{2.432843in}{1.539923in}}%
\pgfpathcurveto{\pgfqpoint{2.429654in}{1.539923in}}{\pgfqpoint{2.426594in}{1.538656in}}{\pgfqpoint{2.424338in}{1.536400in}}%
\pgfpathcurveto{\pgfqpoint{2.422083in}{1.534145in}}{\pgfqpoint{2.420815in}{1.531085in}}{\pgfqpoint{2.420815in}{1.527895in}}%
\pgfpathcurveto{\pgfqpoint{2.420815in}{1.524705in}}{\pgfqpoint{2.422083in}{1.521645in}}{\pgfqpoint{2.424338in}{1.519390in}}%
\pgfpathcurveto{\pgfqpoint{2.426594in}{1.517134in}}{\pgfqpoint{2.429654in}{1.515867in}}{\pgfqpoint{2.432843in}{1.515867in}}%
\pgfpathlineto{\pgfqpoint{2.432843in}{1.515867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334537in}{1.487717in}}%
\pgfpathcurveto{\pgfqpoint{2.337727in}{1.487717in}}{\pgfqpoint{2.340786in}{1.488985in}}{\pgfqpoint{2.343042in}{1.491240in}}%
\pgfpathcurveto{\pgfqpoint{2.345297in}{1.493496in}}{\pgfqpoint{2.346565in}{1.496555in}}{\pgfqpoint{2.346565in}{1.499745in}}%
\pgfpathcurveto{\pgfqpoint{2.346565in}{1.502935in}}{\pgfqpoint{2.345297in}{1.505995in}}{\pgfqpoint{2.343042in}{1.508251in}}%
\pgfpathcurveto{\pgfqpoint{2.340786in}{1.510506in}}{\pgfqpoint{2.337727in}{1.511773in}}{\pgfqpoint{2.334537in}{1.511773in}}%
\pgfpathcurveto{\pgfqpoint{2.331347in}{1.511773in}}{\pgfqpoint{2.328287in}{1.510506in}}{\pgfqpoint{2.326031in}{1.508251in}}%
\pgfpathcurveto{\pgfqpoint{2.323776in}{1.505995in}}{\pgfqpoint{2.322509in}{1.502935in}}{\pgfqpoint{2.322509in}{1.499745in}}%
\pgfpathcurveto{\pgfqpoint{2.322509in}{1.496555in}}{\pgfqpoint{2.323776in}{1.493496in}}{\pgfqpoint{2.326031in}{1.491240in}}%
\pgfpathcurveto{\pgfqpoint{2.328287in}{1.488985in}}{\pgfqpoint{2.331347in}{1.487717in}}{\pgfqpoint{2.334537in}{1.487717in}}%
\pgfpathlineto{\pgfqpoint{2.334537in}{1.487717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284337in}{1.372391in}}%
\pgfpathcurveto{\pgfqpoint{2.287527in}{1.372391in}}{\pgfqpoint{2.290586in}{1.373658in}}{\pgfqpoint{2.292842in}{1.375914in}}%
\pgfpathcurveto{\pgfqpoint{2.295098in}{1.378169in}}{\pgfqpoint{2.296365in}{1.381229in}}{\pgfqpoint{2.296365in}{1.384419in}}%
\pgfpathcurveto{\pgfqpoint{2.296365in}{1.387609in}}{\pgfqpoint{2.295098in}{1.390668in}}{\pgfqpoint{2.292842in}{1.392924in}}%
\pgfpathcurveto{\pgfqpoint{2.290586in}{1.395179in}}{\pgfqpoint{2.287527in}{1.396447in}}{\pgfqpoint{2.284337in}{1.396447in}}%
\pgfpathcurveto{\pgfqpoint{2.281147in}{1.396447in}}{\pgfqpoint{2.278087in}{1.395179in}}{\pgfqpoint{2.275832in}{1.392924in}}%
\pgfpathcurveto{\pgfqpoint{2.273576in}{1.390668in}}{\pgfqpoint{2.272309in}{1.387609in}}{\pgfqpoint{2.272309in}{1.384419in}}%
\pgfpathcurveto{\pgfqpoint{2.272309in}{1.381229in}}{\pgfqpoint{2.273576in}{1.378169in}}{\pgfqpoint{2.275832in}{1.375914in}}%
\pgfpathcurveto{\pgfqpoint{2.278087in}{1.373658in}}{\pgfqpoint{2.281147in}{1.372391in}}{\pgfqpoint{2.284337in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.372391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322748in}{1.524299in}}%
\pgfpathcurveto{\pgfqpoint{2.325938in}{1.524299in}}{\pgfqpoint{2.328998in}{1.525567in}}{\pgfqpoint{2.331254in}{1.527822in}}%
\pgfpathcurveto{\pgfqpoint{2.333509in}{1.530078in}}{\pgfqpoint{2.334776in}{1.533138in}}{\pgfqpoint{2.334776in}{1.536328in}}%
\pgfpathcurveto{\pgfqpoint{2.334776in}{1.539517in}}{\pgfqpoint{2.333509in}{1.542577in}}{\pgfqpoint{2.331254in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{2.328998in}{1.547088in}}{\pgfqpoint{2.325938in}{1.548356in}}{\pgfqpoint{2.322748in}{1.548356in}}%
\pgfpathcurveto{\pgfqpoint{2.319558in}{1.548356in}}{\pgfqpoint{2.316499in}{1.547088in}}{\pgfqpoint{2.314243in}{1.544833in}}%
\pgfpathcurveto{\pgfqpoint{2.311988in}{1.542577in}}{\pgfqpoint{2.310720in}{1.539517in}}{\pgfqpoint{2.310720in}{1.536328in}}%
\pgfpathcurveto{\pgfqpoint{2.310720in}{1.533138in}}{\pgfqpoint{2.311988in}{1.530078in}}{\pgfqpoint{2.314243in}{1.527822in}}%
\pgfpathcurveto{\pgfqpoint{2.316499in}{1.525567in}}{\pgfqpoint{2.319558in}{1.524299in}}{\pgfqpoint{2.322748in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{2.322748in}{1.524299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948317in}{1.360590in}}%
\pgfpathcurveto{\pgfqpoint{1.951507in}{1.360590in}}{\pgfqpoint{1.954567in}{1.361857in}}{\pgfqpoint{1.956823in}{1.364113in}}%
\pgfpathcurveto{\pgfqpoint{1.959078in}{1.366368in}}{\pgfqpoint{1.960346in}{1.369428in}}{\pgfqpoint{1.960346in}{1.372618in}}%
\pgfpathcurveto{\pgfqpoint{1.960346in}{1.375808in}}{\pgfqpoint{1.959078in}{1.378867in}}{\pgfqpoint{1.956823in}{1.381123in}}%
\pgfpathcurveto{\pgfqpoint{1.954567in}{1.383379in}}{\pgfqpoint{1.951507in}{1.384646in}}{\pgfqpoint{1.948317in}{1.384646in}}%
\pgfpathcurveto{\pgfqpoint{1.945127in}{1.384646in}}{\pgfqpoint{1.942068in}{1.383379in}}{\pgfqpoint{1.939812in}{1.381123in}}%
\pgfpathcurveto{\pgfqpoint{1.937557in}{1.378867in}}{\pgfqpoint{1.936289in}{1.375808in}}{\pgfqpoint{1.936289in}{1.372618in}}%
\pgfpathcurveto{\pgfqpoint{1.936289in}{1.369428in}}{\pgfqpoint{1.937557in}{1.366368in}}{\pgfqpoint{1.939812in}{1.364113in}}%
\pgfpathcurveto{\pgfqpoint{1.942068in}{1.361857in}}{\pgfqpoint{1.945127in}{1.360590in}}{\pgfqpoint{1.948317in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{1.948317in}{1.360590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736906in}{1.965768in}}%
\pgfpathcurveto{\pgfqpoint{2.740096in}{1.965768in}}{\pgfqpoint{2.743156in}{1.967036in}}{\pgfqpoint{2.745411in}{1.969291in}}%
\pgfpathcurveto{\pgfqpoint{2.747667in}{1.971547in}}{\pgfqpoint{2.748934in}{1.974607in}}{\pgfqpoint{2.748934in}{1.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.748934in}{1.980986in}}{\pgfqpoint{2.747667in}{1.984046in}}{\pgfqpoint{2.745411in}{1.986302in}}%
\pgfpathcurveto{\pgfqpoint{2.743156in}{1.988557in}}{\pgfqpoint{2.740096in}{1.989825in}}{\pgfqpoint{2.736906in}{1.989825in}}%
\pgfpathcurveto{\pgfqpoint{2.733716in}{1.989825in}}{\pgfqpoint{2.730656in}{1.988557in}}{\pgfqpoint{2.728401in}{1.986302in}}%
\pgfpathcurveto{\pgfqpoint{2.726145in}{1.984046in}}{\pgfqpoint{2.724878in}{1.980986in}}{\pgfqpoint{2.724878in}{1.977796in}}%
\pgfpathcurveto{\pgfqpoint{2.724878in}{1.974607in}}{\pgfqpoint{2.726145in}{1.971547in}}{\pgfqpoint{2.728401in}{1.969291in}}%
\pgfpathcurveto{\pgfqpoint{2.730656in}{1.967036in}}{\pgfqpoint{2.733716in}{1.965768in}}{\pgfqpoint{2.736906in}{1.965768in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{1.965768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097713in}{1.382509in}}%
\pgfpathcurveto{\pgfqpoint{2.100903in}{1.382509in}}{\pgfqpoint{2.103963in}{1.383776in}}{\pgfqpoint{2.106218in}{1.386032in}}%
\pgfpathcurveto{\pgfqpoint{2.108474in}{1.388287in}}{\pgfqpoint{2.109741in}{1.391347in}}{\pgfqpoint{2.109741in}{1.394537in}}%
\pgfpathcurveto{\pgfqpoint{2.109741in}{1.397727in}}{\pgfqpoint{2.108474in}{1.400787in}}{\pgfqpoint{2.106218in}{1.403042in}}%
\pgfpathcurveto{\pgfqpoint{2.103963in}{1.405298in}}{\pgfqpoint{2.100903in}{1.406565in}}{\pgfqpoint{2.097713in}{1.406565in}}%
\pgfpathcurveto{\pgfqpoint{2.094523in}{1.406565in}}{\pgfqpoint{2.091464in}{1.405298in}}{\pgfqpoint{2.089208in}{1.403042in}}%
\pgfpathcurveto{\pgfqpoint{2.086952in}{1.400787in}}{\pgfqpoint{2.085685in}{1.397727in}}{\pgfqpoint{2.085685in}{1.394537in}}%
\pgfpathcurveto{\pgfqpoint{2.085685in}{1.391347in}}{\pgfqpoint{2.086952in}{1.388287in}}{\pgfqpoint{2.089208in}{1.386032in}}%
\pgfpathcurveto{\pgfqpoint{2.091464in}{1.383776in}}{\pgfqpoint{2.094523in}{1.382509in}}{\pgfqpoint{2.097713in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{1.382509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173841in}{1.643014in}}%
\pgfpathcurveto{\pgfqpoint{2.177031in}{1.643014in}}{\pgfqpoint{2.180091in}{1.644281in}}{\pgfqpoint{2.182346in}{1.646537in}}%
\pgfpathcurveto{\pgfqpoint{2.184602in}{1.648793in}}{\pgfqpoint{2.185869in}{1.651852in}}{\pgfqpoint{2.185869in}{1.655042in}}%
\pgfpathcurveto{\pgfqpoint{2.185869in}{1.658232in}}{\pgfqpoint{2.184602in}{1.661292in}}{\pgfqpoint{2.182346in}{1.663547in}}%
\pgfpathcurveto{\pgfqpoint{2.180091in}{1.665803in}}{\pgfqpoint{2.177031in}{1.667070in}}{\pgfqpoint{2.173841in}{1.667070in}}%
\pgfpathcurveto{\pgfqpoint{2.170651in}{1.667070in}}{\pgfqpoint{2.167592in}{1.665803in}}{\pgfqpoint{2.165336in}{1.663547in}}%
\pgfpathcurveto{\pgfqpoint{2.163080in}{1.661292in}}{\pgfqpoint{2.161813in}{1.658232in}}{\pgfqpoint{2.161813in}{1.655042in}}%
\pgfpathcurveto{\pgfqpoint{2.161813in}{1.651852in}}{\pgfqpoint{2.163080in}{1.648793in}}{\pgfqpoint{2.165336in}{1.646537in}}%
\pgfpathcurveto{\pgfqpoint{2.167592in}{1.644281in}}{\pgfqpoint{2.170651in}{1.643014in}}{\pgfqpoint{2.173841in}{1.643014in}}%
\pgfpathlineto{\pgfqpoint{2.173841in}{1.643014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837028in}{1.168590in}}%
\pgfpathcurveto{\pgfqpoint{1.840218in}{1.168590in}}{\pgfqpoint{1.843277in}{1.169858in}}{\pgfqpoint{1.845533in}{1.172113in}}%
\pgfpathcurveto{\pgfqpoint{1.847789in}{1.174369in}}{\pgfqpoint{1.849056in}{1.177428in}}{\pgfqpoint{1.849056in}{1.180618in}}%
\pgfpathcurveto{\pgfqpoint{1.849056in}{1.183808in}}{\pgfqpoint{1.847789in}{1.186868in}}{\pgfqpoint{1.845533in}{1.189123in}}%
\pgfpathcurveto{\pgfqpoint{1.843277in}{1.191379in}}{\pgfqpoint{1.840218in}{1.192646in}}{\pgfqpoint{1.837028in}{1.192646in}}%
\pgfpathcurveto{\pgfqpoint{1.833838in}{1.192646in}}{\pgfqpoint{1.830778in}{1.191379in}}{\pgfqpoint{1.828523in}{1.189123in}}%
\pgfpathcurveto{\pgfqpoint{1.826267in}{1.186868in}}{\pgfqpoint{1.825000in}{1.183808in}}{\pgfqpoint{1.825000in}{1.180618in}}%
\pgfpathcurveto{\pgfqpoint{1.825000in}{1.177428in}}{\pgfqpoint{1.826267in}{1.174369in}}{\pgfqpoint{1.828523in}{1.172113in}}%
\pgfpathcurveto{\pgfqpoint{1.830778in}{1.169858in}}{\pgfqpoint{1.833838in}{1.168590in}}{\pgfqpoint{1.837028in}{1.168590in}}%
\pgfpathlineto{\pgfqpoint{1.837028in}{1.168590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180860in}{1.715556in}}%
\pgfpathcurveto{\pgfqpoint{2.184050in}{1.715556in}}{\pgfqpoint{2.187110in}{1.716823in}}{\pgfqpoint{2.189366in}{1.719079in}}%
\pgfpathcurveto{\pgfqpoint{2.191621in}{1.721334in}}{\pgfqpoint{2.192889in}{1.724394in}}{\pgfqpoint{2.192889in}{1.727584in}}%
\pgfpathcurveto{\pgfqpoint{2.192889in}{1.730774in}}{\pgfqpoint{2.191621in}{1.733833in}}{\pgfqpoint{2.189366in}{1.736089in}}%
\pgfpathcurveto{\pgfqpoint{2.187110in}{1.738345in}}{\pgfqpoint{2.184050in}{1.739612in}}{\pgfqpoint{2.180860in}{1.739612in}}%
\pgfpathcurveto{\pgfqpoint{2.177671in}{1.739612in}}{\pgfqpoint{2.174611in}{1.738345in}}{\pgfqpoint{2.172355in}{1.736089in}}%
\pgfpathcurveto{\pgfqpoint{2.170100in}{1.733833in}}{\pgfqpoint{2.168832in}{1.730774in}}{\pgfqpoint{2.168832in}{1.727584in}}%
\pgfpathcurveto{\pgfqpoint{2.168832in}{1.724394in}}{\pgfqpoint{2.170100in}{1.721334in}}{\pgfqpoint{2.172355in}{1.719079in}}%
\pgfpathcurveto{\pgfqpoint{2.174611in}{1.716823in}}{\pgfqpoint{2.177671in}{1.715556in}}{\pgfqpoint{2.180860in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{2.180860in}{1.715556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056688in}{1.266099in}}%
\pgfpathcurveto{\pgfqpoint{2.059878in}{1.266099in}}{\pgfqpoint{2.062937in}{1.267367in}}{\pgfqpoint{2.065193in}{1.269622in}}%
\pgfpathcurveto{\pgfqpoint{2.067448in}{1.271878in}}{\pgfqpoint{2.068716in}{1.274938in}}{\pgfqpoint{2.068716in}{1.278128in}}%
\pgfpathcurveto{\pgfqpoint{2.068716in}{1.281318in}}{\pgfqpoint{2.067448in}{1.284377in}}{\pgfqpoint{2.065193in}{1.286633in}}%
\pgfpathcurveto{\pgfqpoint{2.062937in}{1.288888in}}{\pgfqpoint{2.059878in}{1.290156in}}{\pgfqpoint{2.056688in}{1.290156in}}%
\pgfpathcurveto{\pgfqpoint{2.053498in}{1.290156in}}{\pgfqpoint{2.050438in}{1.288888in}}{\pgfqpoint{2.048183in}{1.286633in}}%
\pgfpathcurveto{\pgfqpoint{2.045927in}{1.284377in}}{\pgfqpoint{2.044660in}{1.281318in}}{\pgfqpoint{2.044660in}{1.278128in}}%
\pgfpathcurveto{\pgfqpoint{2.044660in}{1.274938in}}{\pgfqpoint{2.045927in}{1.271878in}}{\pgfqpoint{2.048183in}{1.269622in}}%
\pgfpathcurveto{\pgfqpoint{2.050438in}{1.267367in}}{\pgfqpoint{2.053498in}{1.266099in}}{\pgfqpoint{2.056688in}{1.266099in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{1.266099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253592in}{1.722257in}}%
\pgfpathcurveto{\pgfqpoint{2.256782in}{1.722257in}}{\pgfqpoint{2.259842in}{1.723525in}}{\pgfqpoint{2.262098in}{1.725780in}}%
\pgfpathcurveto{\pgfqpoint{2.264353in}{1.728036in}}{\pgfqpoint{2.265621in}{1.731095in}}{\pgfqpoint{2.265621in}{1.734285in}}%
\pgfpathcurveto{\pgfqpoint{2.265621in}{1.737475in}}{\pgfqpoint{2.264353in}{1.740535in}}{\pgfqpoint{2.262098in}{1.742790in}}%
\pgfpathcurveto{\pgfqpoint{2.259842in}{1.745046in}}{\pgfqpoint{2.256782in}{1.746313in}}{\pgfqpoint{2.253592in}{1.746313in}}%
\pgfpathcurveto{\pgfqpoint{2.250403in}{1.746313in}}{\pgfqpoint{2.247343in}{1.745046in}}{\pgfqpoint{2.245087in}{1.742790in}}%
\pgfpathcurveto{\pgfqpoint{2.242832in}{1.740535in}}{\pgfqpoint{2.241564in}{1.737475in}}{\pgfqpoint{2.241564in}{1.734285in}}%
\pgfpathcurveto{\pgfqpoint{2.241564in}{1.731095in}}{\pgfqpoint{2.242832in}{1.728036in}}{\pgfqpoint{2.245087in}{1.725780in}}%
\pgfpathcurveto{\pgfqpoint{2.247343in}{1.723525in}}{\pgfqpoint{2.250403in}{1.722257in}}{\pgfqpoint{2.253592in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{1.722257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161742in}{1.468606in}}%
\pgfpathcurveto{\pgfqpoint{2.164932in}{1.468606in}}{\pgfqpoint{2.167991in}{1.469874in}}{\pgfqpoint{2.170247in}{1.472129in}}%
\pgfpathcurveto{\pgfqpoint{2.172503in}{1.474385in}}{\pgfqpoint{2.173770in}{1.477445in}}{\pgfqpoint{2.173770in}{1.480635in}}%
\pgfpathcurveto{\pgfqpoint{2.173770in}{1.483824in}}{\pgfqpoint{2.172503in}{1.486884in}}{\pgfqpoint{2.170247in}{1.489140in}}%
\pgfpathcurveto{\pgfqpoint{2.167991in}{1.491395in}}{\pgfqpoint{2.164932in}{1.492663in}}{\pgfqpoint{2.161742in}{1.492663in}}%
\pgfpathcurveto{\pgfqpoint{2.158552in}{1.492663in}}{\pgfqpoint{2.155492in}{1.491395in}}{\pgfqpoint{2.153237in}{1.489140in}}%
\pgfpathcurveto{\pgfqpoint{2.150981in}{1.486884in}}{\pgfqpoint{2.149714in}{1.483824in}}{\pgfqpoint{2.149714in}{1.480635in}}%
\pgfpathcurveto{\pgfqpoint{2.149714in}{1.477445in}}{\pgfqpoint{2.150981in}{1.474385in}}{\pgfqpoint{2.153237in}{1.472129in}}%
\pgfpathcurveto{\pgfqpoint{2.155492in}{1.469874in}}{\pgfqpoint{2.158552in}{1.468606in}}{\pgfqpoint{2.161742in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.161742in}{1.468606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192079in}{1.648929in}}%
\pgfpathcurveto{\pgfqpoint{2.195269in}{1.648929in}}{\pgfqpoint{2.198329in}{1.650196in}}{\pgfqpoint{2.200585in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{2.202840in}{1.654708in}}{\pgfqpoint{2.204108in}{1.657767in}}{\pgfqpoint{2.204108in}{1.660957in}}%
\pgfpathcurveto{\pgfqpoint{2.204108in}{1.664147in}}{\pgfqpoint{2.202840in}{1.667207in}}{\pgfqpoint{2.200585in}{1.669462in}}%
\pgfpathcurveto{\pgfqpoint{2.198329in}{1.671718in}}{\pgfqpoint{2.195269in}{1.672985in}}{\pgfqpoint{2.192079in}{1.672985in}}%
\pgfpathcurveto{\pgfqpoint{2.188890in}{1.672985in}}{\pgfqpoint{2.185830in}{1.671718in}}{\pgfqpoint{2.183574in}{1.669462in}}%
\pgfpathcurveto{\pgfqpoint{2.181319in}{1.667207in}}{\pgfqpoint{2.180051in}{1.664147in}}{\pgfqpoint{2.180051in}{1.660957in}}%
\pgfpathcurveto{\pgfqpoint{2.180051in}{1.657767in}}{\pgfqpoint{2.181319in}{1.654708in}}{\pgfqpoint{2.183574in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{2.185830in}{1.650196in}}{\pgfqpoint{2.188890in}{1.648929in}}{\pgfqpoint{2.192079in}{1.648929in}}%
\pgfpathlineto{\pgfqpoint{2.192079in}{1.648929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125022in}{1.707242in}}%
\pgfpathcurveto{\pgfqpoint{2.128211in}{1.707242in}}{\pgfqpoint{2.131271in}{1.708509in}}{\pgfqpoint{2.133527in}{1.710765in}}%
\pgfpathcurveto{\pgfqpoint{2.135782in}{1.713020in}}{\pgfqpoint{2.137050in}{1.716080in}}{\pgfqpoint{2.137050in}{1.719270in}}%
\pgfpathcurveto{\pgfqpoint{2.137050in}{1.722460in}}{\pgfqpoint{2.135782in}{1.725519in}}{\pgfqpoint{2.133527in}{1.727775in}}%
\pgfpathcurveto{\pgfqpoint{2.131271in}{1.730031in}}{\pgfqpoint{2.128211in}{1.731298in}}{\pgfqpoint{2.125022in}{1.731298in}}%
\pgfpathcurveto{\pgfqpoint{2.121832in}{1.731298in}}{\pgfqpoint{2.118772in}{1.730031in}}{\pgfqpoint{2.116516in}{1.727775in}}%
\pgfpathcurveto{\pgfqpoint{2.114261in}{1.725519in}}{\pgfqpoint{2.112993in}{1.722460in}}{\pgfqpoint{2.112993in}{1.719270in}}%
\pgfpathcurveto{\pgfqpoint{2.112993in}{1.716080in}}{\pgfqpoint{2.114261in}{1.713020in}}{\pgfqpoint{2.116516in}{1.710765in}}%
\pgfpathcurveto{\pgfqpoint{2.118772in}{1.708509in}}{\pgfqpoint{2.121832in}{1.707242in}}{\pgfqpoint{2.125022in}{1.707242in}}%
\pgfpathlineto{\pgfqpoint{2.125022in}{1.707242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246578in}{1.777640in}}%
\pgfpathcurveto{\pgfqpoint{2.249768in}{1.777640in}}{\pgfqpoint{2.252828in}{1.778907in}}{\pgfqpoint{2.255084in}{1.781163in}}%
\pgfpathcurveto{\pgfqpoint{2.257339in}{1.783418in}}{\pgfqpoint{2.258606in}{1.786478in}}{\pgfqpoint{2.258606in}{1.789668in}}%
\pgfpathcurveto{\pgfqpoint{2.258606in}{1.792858in}}{\pgfqpoint{2.257339in}{1.795917in}}{\pgfqpoint{2.255084in}{1.798173in}}%
\pgfpathcurveto{\pgfqpoint{2.252828in}{1.800429in}}{\pgfqpoint{2.249768in}{1.801696in}}{\pgfqpoint{2.246578in}{1.801696in}}%
\pgfpathcurveto{\pgfqpoint{2.243388in}{1.801696in}}{\pgfqpoint{2.240329in}{1.800429in}}{\pgfqpoint{2.238073in}{1.798173in}}%
\pgfpathcurveto{\pgfqpoint{2.235818in}{1.795917in}}{\pgfqpoint{2.234550in}{1.792858in}}{\pgfqpoint{2.234550in}{1.789668in}}%
\pgfpathcurveto{\pgfqpoint{2.234550in}{1.786478in}}{\pgfqpoint{2.235818in}{1.783418in}}{\pgfqpoint{2.238073in}{1.781163in}}%
\pgfpathcurveto{\pgfqpoint{2.240329in}{1.778907in}}{\pgfqpoint{2.243388in}{1.777640in}}{\pgfqpoint{2.246578in}{1.777640in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{1.777640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229063in}{1.644823in}}%
\pgfpathcurveto{\pgfqpoint{2.232253in}{1.644823in}}{\pgfqpoint{2.235313in}{1.646090in}}{\pgfqpoint{2.237568in}{1.648346in}}%
\pgfpathcurveto{\pgfqpoint{2.239824in}{1.650601in}}{\pgfqpoint{2.241091in}{1.653661in}}{\pgfqpoint{2.241091in}{1.656851in}}%
\pgfpathcurveto{\pgfqpoint{2.241091in}{1.660041in}}{\pgfqpoint{2.239824in}{1.663100in}}{\pgfqpoint{2.237568in}{1.665356in}}%
\pgfpathcurveto{\pgfqpoint{2.235313in}{1.667612in}}{\pgfqpoint{2.232253in}{1.668879in}}{\pgfqpoint{2.229063in}{1.668879in}}%
\pgfpathcurveto{\pgfqpoint{2.225873in}{1.668879in}}{\pgfqpoint{2.222814in}{1.667612in}}{\pgfqpoint{2.220558in}{1.665356in}}%
\pgfpathcurveto{\pgfqpoint{2.218302in}{1.663100in}}{\pgfqpoint{2.217035in}{1.660041in}}{\pgfqpoint{2.217035in}{1.656851in}}%
\pgfpathcurveto{\pgfqpoint{2.217035in}{1.653661in}}{\pgfqpoint{2.218302in}{1.650601in}}{\pgfqpoint{2.220558in}{1.648346in}}%
\pgfpathcurveto{\pgfqpoint{2.222814in}{1.646090in}}{\pgfqpoint{2.225873in}{1.644823in}}{\pgfqpoint{2.229063in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{2.229063in}{1.644823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148059in}{1.432299in}}%
\pgfpathcurveto{\pgfqpoint{2.151248in}{1.432299in}}{\pgfqpoint{2.154308in}{1.433567in}}{\pgfqpoint{2.156564in}{1.435822in}}%
\pgfpathcurveto{\pgfqpoint{2.158819in}{1.438078in}}{\pgfqpoint{2.160087in}{1.441137in}}{\pgfqpoint{2.160087in}{1.444327in}}%
\pgfpathcurveto{\pgfqpoint{2.160087in}{1.447517in}}{\pgfqpoint{2.158819in}{1.450577in}}{\pgfqpoint{2.156564in}{1.452833in}}%
\pgfpathcurveto{\pgfqpoint{2.154308in}{1.455088in}}{\pgfqpoint{2.151248in}{1.456355in}}{\pgfqpoint{2.148059in}{1.456355in}}%
\pgfpathcurveto{\pgfqpoint{2.144869in}{1.456355in}}{\pgfqpoint{2.141809in}{1.455088in}}{\pgfqpoint{2.139553in}{1.452833in}}%
\pgfpathcurveto{\pgfqpoint{2.137298in}{1.450577in}}{\pgfqpoint{2.136030in}{1.447517in}}{\pgfqpoint{2.136030in}{1.444327in}}%
\pgfpathcurveto{\pgfqpoint{2.136030in}{1.441137in}}{\pgfqpoint{2.137298in}{1.438078in}}{\pgfqpoint{2.139553in}{1.435822in}}%
\pgfpathcurveto{\pgfqpoint{2.141809in}{1.433567in}}{\pgfqpoint{2.144869in}{1.432299in}}{\pgfqpoint{2.148059in}{1.432299in}}%
\pgfpathlineto{\pgfqpoint{2.148059in}{1.432299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922113in}{1.306461in}}%
\pgfpathcurveto{\pgfqpoint{1.925303in}{1.306461in}}{\pgfqpoint{1.928363in}{1.307728in}}{\pgfqpoint{1.930618in}{1.309984in}}%
\pgfpathcurveto{\pgfqpoint{1.932874in}{1.312240in}}{\pgfqpoint{1.934141in}{1.315299in}}{\pgfqpoint{1.934141in}{1.318489in}}%
\pgfpathcurveto{\pgfqpoint{1.934141in}{1.321679in}}{\pgfqpoint{1.932874in}{1.324739in}}{\pgfqpoint{1.930618in}{1.326994in}}%
\pgfpathcurveto{\pgfqpoint{1.928363in}{1.329250in}}{\pgfqpoint{1.925303in}{1.330517in}}{\pgfqpoint{1.922113in}{1.330517in}}%
\pgfpathcurveto{\pgfqpoint{1.918923in}{1.330517in}}{\pgfqpoint{1.915864in}{1.329250in}}{\pgfqpoint{1.913608in}{1.326994in}}%
\pgfpathcurveto{\pgfqpoint{1.911353in}{1.324739in}}{\pgfqpoint{1.910085in}{1.321679in}}{\pgfqpoint{1.910085in}{1.318489in}}%
\pgfpathcurveto{\pgfqpoint{1.910085in}{1.315299in}}{\pgfqpoint{1.911353in}{1.312240in}}{\pgfqpoint{1.913608in}{1.309984in}}%
\pgfpathcurveto{\pgfqpoint{1.915864in}{1.307728in}}{\pgfqpoint{1.918923in}{1.306461in}}{\pgfqpoint{1.922113in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.922113in}{1.306461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975661in}{1.329568in}}%
\pgfpathcurveto{\pgfqpoint{1.978851in}{1.329568in}}{\pgfqpoint{1.981911in}{1.330835in}}{\pgfqpoint{1.984167in}{1.333091in}}%
\pgfpathcurveto{\pgfqpoint{1.986422in}{1.335346in}}{\pgfqpoint{1.987689in}{1.338406in}}{\pgfqpoint{1.987689in}{1.341596in}}%
\pgfpathcurveto{\pgfqpoint{1.987689in}{1.344786in}}{\pgfqpoint{1.986422in}{1.347846in}}{\pgfqpoint{1.984167in}{1.350101in}}%
\pgfpathcurveto{\pgfqpoint{1.981911in}{1.352357in}}{\pgfqpoint{1.978851in}{1.353624in}}{\pgfqpoint{1.975661in}{1.353624in}}%
\pgfpathcurveto{\pgfqpoint{1.972471in}{1.353624in}}{\pgfqpoint{1.969412in}{1.352357in}}{\pgfqpoint{1.967156in}{1.350101in}}%
\pgfpathcurveto{\pgfqpoint{1.964901in}{1.347846in}}{\pgfqpoint{1.963633in}{1.344786in}}{\pgfqpoint{1.963633in}{1.341596in}}%
\pgfpathcurveto{\pgfqpoint{1.963633in}{1.338406in}}{\pgfqpoint{1.964901in}{1.335346in}}{\pgfqpoint{1.967156in}{1.333091in}}%
\pgfpathcurveto{\pgfqpoint{1.969412in}{1.330835in}}{\pgfqpoint{1.972471in}{1.329568in}}{\pgfqpoint{1.975661in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.329568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171605in}{1.658227in}}%
\pgfpathcurveto{\pgfqpoint{2.174795in}{1.658227in}}{\pgfqpoint{2.177855in}{1.659495in}}{\pgfqpoint{2.180110in}{1.661750in}}%
\pgfpathcurveto{\pgfqpoint{2.182366in}{1.664006in}}{\pgfqpoint{2.183633in}{1.667066in}}{\pgfqpoint{2.183633in}{1.670256in}}%
\pgfpathcurveto{\pgfqpoint{2.183633in}{1.673445in}}{\pgfqpoint{2.182366in}{1.676505in}}{\pgfqpoint{2.180110in}{1.678761in}}%
\pgfpathcurveto{\pgfqpoint{2.177855in}{1.681016in}}{\pgfqpoint{2.174795in}{1.682284in}}{\pgfqpoint{2.171605in}{1.682284in}}%
\pgfpathcurveto{\pgfqpoint{2.168415in}{1.682284in}}{\pgfqpoint{2.165356in}{1.681016in}}{\pgfqpoint{2.163100in}{1.678761in}}%
\pgfpathcurveto{\pgfqpoint{2.160844in}{1.676505in}}{\pgfqpoint{2.159577in}{1.673445in}}{\pgfqpoint{2.159577in}{1.670256in}}%
\pgfpathcurveto{\pgfqpoint{2.159577in}{1.667066in}}{\pgfqpoint{2.160844in}{1.664006in}}{\pgfqpoint{2.163100in}{1.661750in}}%
\pgfpathcurveto{\pgfqpoint{2.165356in}{1.659495in}}{\pgfqpoint{2.168415in}{1.658227in}}{\pgfqpoint{2.171605in}{1.658227in}}%
\pgfpathlineto{\pgfqpoint{2.171605in}{1.658227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219146in}{1.675943in}}%
\pgfpathcurveto{\pgfqpoint{2.222336in}{1.675943in}}{\pgfqpoint{2.225396in}{1.677211in}}{\pgfqpoint{2.227651in}{1.679466in}}%
\pgfpathcurveto{\pgfqpoint{2.229907in}{1.681722in}}{\pgfqpoint{2.231174in}{1.684781in}}{\pgfqpoint{2.231174in}{1.687971in}}%
\pgfpathcurveto{\pgfqpoint{2.231174in}{1.691161in}}{\pgfqpoint{2.229907in}{1.694221in}}{\pgfqpoint{2.227651in}{1.696476in}}%
\pgfpathcurveto{\pgfqpoint{2.225396in}{1.698732in}}{\pgfqpoint{2.222336in}{1.699999in}}{\pgfqpoint{2.219146in}{1.699999in}}%
\pgfpathcurveto{\pgfqpoint{2.215956in}{1.699999in}}{\pgfqpoint{2.212896in}{1.698732in}}{\pgfqpoint{2.210641in}{1.696476in}}%
\pgfpathcurveto{\pgfqpoint{2.208385in}{1.694221in}}{\pgfqpoint{2.207118in}{1.691161in}}{\pgfqpoint{2.207118in}{1.687971in}}%
\pgfpathcurveto{\pgfqpoint{2.207118in}{1.684781in}}{\pgfqpoint{2.208385in}{1.681722in}}{\pgfqpoint{2.210641in}{1.679466in}}%
\pgfpathcurveto{\pgfqpoint{2.212896in}{1.677211in}}{\pgfqpoint{2.215956in}{1.675943in}}{\pgfqpoint{2.219146in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.219146in}{1.675943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154653in}{1.301486in}}%
\pgfpathcurveto{\pgfqpoint{2.157843in}{1.301486in}}{\pgfqpoint{2.160903in}{1.302753in}}{\pgfqpoint{2.163159in}{1.305009in}}%
\pgfpathcurveto{\pgfqpoint{2.165414in}{1.307264in}}{\pgfqpoint{2.166682in}{1.310324in}}{\pgfqpoint{2.166682in}{1.313514in}}%
\pgfpathcurveto{\pgfqpoint{2.166682in}{1.316704in}}{\pgfqpoint{2.165414in}{1.319764in}}{\pgfqpoint{2.163159in}{1.322019in}}%
\pgfpathcurveto{\pgfqpoint{2.160903in}{1.324275in}}{\pgfqpoint{2.157843in}{1.325542in}}{\pgfqpoint{2.154653in}{1.325542in}}%
\pgfpathcurveto{\pgfqpoint{2.151464in}{1.325542in}}{\pgfqpoint{2.148404in}{1.324275in}}{\pgfqpoint{2.146148in}{1.322019in}}%
\pgfpathcurveto{\pgfqpoint{2.143893in}{1.319764in}}{\pgfqpoint{2.142625in}{1.316704in}}{\pgfqpoint{2.142625in}{1.313514in}}%
\pgfpathcurveto{\pgfqpoint{2.142625in}{1.310324in}}{\pgfqpoint{2.143893in}{1.307264in}}{\pgfqpoint{2.146148in}{1.305009in}}%
\pgfpathcurveto{\pgfqpoint{2.148404in}{1.302753in}}{\pgfqpoint{2.151464in}{1.301486in}}{\pgfqpoint{2.154653in}{1.301486in}}%
\pgfpathlineto{\pgfqpoint{2.154653in}{1.301486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266405in}{1.562762in}}%
\pgfpathcurveto{\pgfqpoint{2.269595in}{1.562762in}}{\pgfqpoint{2.272655in}{1.564029in}}{\pgfqpoint{2.274910in}{1.566285in}}%
\pgfpathcurveto{\pgfqpoint{2.277166in}{1.568541in}}{\pgfqpoint{2.278433in}{1.571600in}}{\pgfqpoint{2.278433in}{1.574790in}}%
\pgfpathcurveto{\pgfqpoint{2.278433in}{1.577980in}}{\pgfqpoint{2.277166in}{1.581040in}}{\pgfqpoint{2.274910in}{1.583295in}}%
\pgfpathcurveto{\pgfqpoint{2.272655in}{1.585551in}}{\pgfqpoint{2.269595in}{1.586818in}}{\pgfqpoint{2.266405in}{1.586818in}}%
\pgfpathcurveto{\pgfqpoint{2.263215in}{1.586818in}}{\pgfqpoint{2.260156in}{1.585551in}}{\pgfqpoint{2.257900in}{1.583295in}}%
\pgfpathcurveto{\pgfqpoint{2.255644in}{1.581040in}}{\pgfqpoint{2.254377in}{1.577980in}}{\pgfqpoint{2.254377in}{1.574790in}}%
\pgfpathcurveto{\pgfqpoint{2.254377in}{1.571600in}}{\pgfqpoint{2.255644in}{1.568541in}}{\pgfqpoint{2.257900in}{1.566285in}}%
\pgfpathcurveto{\pgfqpoint{2.260156in}{1.564029in}}{\pgfqpoint{2.263215in}{1.562762in}}{\pgfqpoint{2.266405in}{1.562762in}}%
\pgfpathlineto{\pgfqpoint{2.266405in}{1.562762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282770in}{1.494173in}}%
\pgfpathcurveto{\pgfqpoint{2.285960in}{1.494173in}}{\pgfqpoint{2.289020in}{1.495440in}}{\pgfqpoint{2.291275in}{1.497696in}}%
\pgfpathcurveto{\pgfqpoint{2.293531in}{1.499951in}}{\pgfqpoint{2.294798in}{1.503011in}}{\pgfqpoint{2.294798in}{1.506201in}}%
\pgfpathcurveto{\pgfqpoint{2.294798in}{1.509391in}}{\pgfqpoint{2.293531in}{1.512451in}}{\pgfqpoint{2.291275in}{1.514706in}}%
\pgfpathcurveto{\pgfqpoint{2.289020in}{1.516962in}}{\pgfqpoint{2.285960in}{1.518229in}}{\pgfqpoint{2.282770in}{1.518229in}}%
\pgfpathcurveto{\pgfqpoint{2.279580in}{1.518229in}}{\pgfqpoint{2.276521in}{1.516962in}}{\pgfqpoint{2.274265in}{1.514706in}}%
\pgfpathcurveto{\pgfqpoint{2.272009in}{1.512451in}}{\pgfqpoint{2.270742in}{1.509391in}}{\pgfqpoint{2.270742in}{1.506201in}}%
\pgfpathcurveto{\pgfqpoint{2.270742in}{1.503011in}}{\pgfqpoint{2.272009in}{1.499951in}}{\pgfqpoint{2.274265in}{1.497696in}}%
\pgfpathcurveto{\pgfqpoint{2.276521in}{1.495440in}}{\pgfqpoint{2.279580in}{1.494173in}}{\pgfqpoint{2.282770in}{1.494173in}}%
\pgfpathlineto{\pgfqpoint{2.282770in}{1.494173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024636in}{1.324577in}}%
\pgfpathcurveto{\pgfqpoint{2.027826in}{1.324577in}}{\pgfqpoint{2.030886in}{1.325844in}}{\pgfqpoint{2.033142in}{1.328100in}}%
\pgfpathcurveto{\pgfqpoint{2.035397in}{1.330355in}}{\pgfqpoint{2.036665in}{1.333415in}}{\pgfqpoint{2.036665in}{1.336605in}}%
\pgfpathcurveto{\pgfqpoint{2.036665in}{1.339795in}}{\pgfqpoint{2.035397in}{1.342854in}}{\pgfqpoint{2.033142in}{1.345110in}}%
\pgfpathcurveto{\pgfqpoint{2.030886in}{1.347365in}}{\pgfqpoint{2.027826in}{1.348633in}}{\pgfqpoint{2.024636in}{1.348633in}}%
\pgfpathcurveto{\pgfqpoint{2.021447in}{1.348633in}}{\pgfqpoint{2.018387in}{1.347365in}}{\pgfqpoint{2.016131in}{1.345110in}}%
\pgfpathcurveto{\pgfqpoint{2.013876in}{1.342854in}}{\pgfqpoint{2.012608in}{1.339795in}}{\pgfqpoint{2.012608in}{1.336605in}}%
\pgfpathcurveto{\pgfqpoint{2.012608in}{1.333415in}}{\pgfqpoint{2.013876in}{1.330355in}}{\pgfqpoint{2.016131in}{1.328100in}}%
\pgfpathcurveto{\pgfqpoint{2.018387in}{1.325844in}}{\pgfqpoint{2.021447in}{1.324577in}}{\pgfqpoint{2.024636in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{1.324577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172059in}{1.535411in}}%
\pgfpathcurveto{\pgfqpoint{2.175249in}{1.535411in}}{\pgfqpoint{2.178309in}{1.536678in}}{\pgfqpoint{2.180564in}{1.538934in}}%
\pgfpathcurveto{\pgfqpoint{2.182820in}{1.541189in}}{\pgfqpoint{2.184087in}{1.544249in}}{\pgfqpoint{2.184087in}{1.547439in}}%
\pgfpathcurveto{\pgfqpoint{2.184087in}{1.550629in}}{\pgfqpoint{2.182820in}{1.553689in}}{\pgfqpoint{2.180564in}{1.555944in}}%
\pgfpathcurveto{\pgfqpoint{2.178309in}{1.558200in}}{\pgfqpoint{2.175249in}{1.559467in}}{\pgfqpoint{2.172059in}{1.559467in}}%
\pgfpathcurveto{\pgfqpoint{2.168869in}{1.559467in}}{\pgfqpoint{2.165809in}{1.558200in}}{\pgfqpoint{2.163554in}{1.555944in}}%
\pgfpathcurveto{\pgfqpoint{2.161298in}{1.553689in}}{\pgfqpoint{2.160031in}{1.550629in}}{\pgfqpoint{2.160031in}{1.547439in}}%
\pgfpathcurveto{\pgfqpoint{2.160031in}{1.544249in}}{\pgfqpoint{2.161298in}{1.541189in}}{\pgfqpoint{2.163554in}{1.538934in}}%
\pgfpathcurveto{\pgfqpoint{2.165809in}{1.536678in}}{\pgfqpoint{2.168869in}{1.535411in}}{\pgfqpoint{2.172059in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{2.172059in}{1.535411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116400in}{1.461270in}}%
\pgfpathcurveto{\pgfqpoint{2.119590in}{1.461270in}}{\pgfqpoint{2.122650in}{1.462537in}}{\pgfqpoint{2.124906in}{1.464793in}}%
\pgfpathcurveto{\pgfqpoint{2.127161in}{1.467049in}}{\pgfqpoint{2.128429in}{1.470108in}}{\pgfqpoint{2.128429in}{1.473298in}}%
\pgfpathcurveto{\pgfqpoint{2.128429in}{1.476488in}}{\pgfqpoint{2.127161in}{1.479548in}}{\pgfqpoint{2.124906in}{1.481803in}}%
\pgfpathcurveto{\pgfqpoint{2.122650in}{1.484059in}}{\pgfqpoint{2.119590in}{1.485326in}}{\pgfqpoint{2.116400in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{2.113211in}{1.485326in}}{\pgfqpoint{2.110151in}{1.484059in}}{\pgfqpoint{2.107895in}{1.481803in}}%
\pgfpathcurveto{\pgfqpoint{2.105640in}{1.479548in}}{\pgfqpoint{2.104372in}{1.476488in}}{\pgfqpoint{2.104372in}{1.473298in}}%
\pgfpathcurveto{\pgfqpoint{2.104372in}{1.470108in}}{\pgfqpoint{2.105640in}{1.467049in}}{\pgfqpoint{2.107895in}{1.464793in}}%
\pgfpathcurveto{\pgfqpoint{2.110151in}{1.462537in}}{\pgfqpoint{2.113211in}{1.461270in}}{\pgfqpoint{2.116400in}{1.461270in}}%
\pgfpathlineto{\pgfqpoint{2.116400in}{1.461270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105740in}{1.630850in}}%
\pgfpathcurveto{\pgfqpoint{2.108930in}{1.630850in}}{\pgfqpoint{2.111990in}{1.632118in}}{\pgfqpoint{2.114245in}{1.634373in}}%
\pgfpathcurveto{\pgfqpoint{2.116501in}{1.636629in}}{\pgfqpoint{2.117768in}{1.639689in}}{\pgfqpoint{2.117768in}{1.642878in}}%
\pgfpathcurveto{\pgfqpoint{2.117768in}{1.646068in}}{\pgfqpoint{2.116501in}{1.649128in}}{\pgfqpoint{2.114245in}{1.651384in}}%
\pgfpathcurveto{\pgfqpoint{2.111990in}{1.653639in}}{\pgfqpoint{2.108930in}{1.654907in}}{\pgfqpoint{2.105740in}{1.654907in}}%
\pgfpathcurveto{\pgfqpoint{2.102550in}{1.654907in}}{\pgfqpoint{2.099491in}{1.653639in}}{\pgfqpoint{2.097235in}{1.651384in}}%
\pgfpathcurveto{\pgfqpoint{2.094979in}{1.649128in}}{\pgfqpoint{2.093712in}{1.646068in}}{\pgfqpoint{2.093712in}{1.642878in}}%
\pgfpathcurveto{\pgfqpoint{2.093712in}{1.639689in}}{\pgfqpoint{2.094979in}{1.636629in}}{\pgfqpoint{2.097235in}{1.634373in}}%
\pgfpathcurveto{\pgfqpoint{2.099491in}{1.632118in}}{\pgfqpoint{2.102550in}{1.630850in}}{\pgfqpoint{2.105740in}{1.630850in}}%
\pgfpathlineto{\pgfqpoint{2.105740in}{1.630850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821290in}{1.027344in}}%
\pgfpathcurveto{\pgfqpoint{1.824480in}{1.027344in}}{\pgfqpoint{1.827540in}{1.028611in}}{\pgfqpoint{1.829796in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{1.832051in}{1.033123in}}{\pgfqpoint{1.833319in}{1.036182in}}{\pgfqpoint{1.833319in}{1.039372in}}%
\pgfpathcurveto{\pgfqpoint{1.833319in}{1.042562in}}{\pgfqpoint{1.832051in}{1.045622in}}{\pgfqpoint{1.829796in}{1.047877in}}%
\pgfpathcurveto{\pgfqpoint{1.827540in}{1.050133in}}{\pgfqpoint{1.824480in}{1.051400in}}{\pgfqpoint{1.821290in}{1.051400in}}%
\pgfpathcurveto{\pgfqpoint{1.818101in}{1.051400in}}{\pgfqpoint{1.815041in}{1.050133in}}{\pgfqpoint{1.812785in}{1.047877in}}%
\pgfpathcurveto{\pgfqpoint{1.810530in}{1.045622in}}{\pgfqpoint{1.809262in}{1.042562in}}{\pgfqpoint{1.809262in}{1.039372in}}%
\pgfpathcurveto{\pgfqpoint{1.809262in}{1.036182in}}{\pgfqpoint{1.810530in}{1.033123in}}{\pgfqpoint{1.812785in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{1.815041in}{1.028611in}}{\pgfqpoint{1.818101in}{1.027344in}}{\pgfqpoint{1.821290in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.821290in}{1.027344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902737in}{1.193938in}}%
\pgfpathcurveto{\pgfqpoint{1.905927in}{1.193938in}}{\pgfqpoint{1.908987in}{1.195206in}}{\pgfqpoint{1.911242in}{1.197461in}}%
\pgfpathcurveto{\pgfqpoint{1.913498in}{1.199717in}}{\pgfqpoint{1.914765in}{1.202777in}}{\pgfqpoint{1.914765in}{1.205967in}}%
\pgfpathcurveto{\pgfqpoint{1.914765in}{1.209156in}}{\pgfqpoint{1.913498in}{1.212216in}}{\pgfqpoint{1.911242in}{1.214472in}}%
\pgfpathcurveto{\pgfqpoint{1.908987in}{1.216727in}}{\pgfqpoint{1.905927in}{1.217995in}}{\pgfqpoint{1.902737in}{1.217995in}}%
\pgfpathcurveto{\pgfqpoint{1.899547in}{1.217995in}}{\pgfqpoint{1.896487in}{1.216727in}}{\pgfqpoint{1.894232in}{1.214472in}}%
\pgfpathcurveto{\pgfqpoint{1.891976in}{1.212216in}}{\pgfqpoint{1.890709in}{1.209156in}}{\pgfqpoint{1.890709in}{1.205967in}}%
\pgfpathcurveto{\pgfqpoint{1.890709in}{1.202777in}}{\pgfqpoint{1.891976in}{1.199717in}}{\pgfqpoint{1.894232in}{1.197461in}}%
\pgfpathcurveto{\pgfqpoint{1.896487in}{1.195206in}}{\pgfqpoint{1.899547in}{1.193938in}}{\pgfqpoint{1.902737in}{1.193938in}}%
\pgfpathlineto{\pgfqpoint{1.902737in}{1.193938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177114in}{1.428967in}}%
\pgfpathcurveto{\pgfqpoint{2.180304in}{1.428967in}}{\pgfqpoint{2.183363in}{1.430234in}}{\pgfqpoint{2.185619in}{1.432490in}}%
\pgfpathcurveto{\pgfqpoint{2.187875in}{1.434745in}}{\pgfqpoint{2.189142in}{1.437805in}}{\pgfqpoint{2.189142in}{1.440995in}}%
\pgfpathcurveto{\pgfqpoint{2.189142in}{1.444185in}}{\pgfqpoint{2.187875in}{1.447244in}}{\pgfqpoint{2.185619in}{1.449500in}}%
\pgfpathcurveto{\pgfqpoint{2.183363in}{1.451756in}}{\pgfqpoint{2.180304in}{1.453023in}}{\pgfqpoint{2.177114in}{1.453023in}}%
\pgfpathcurveto{\pgfqpoint{2.173924in}{1.453023in}}{\pgfqpoint{2.170864in}{1.451756in}}{\pgfqpoint{2.168609in}{1.449500in}}%
\pgfpathcurveto{\pgfqpoint{2.166353in}{1.447244in}}{\pgfqpoint{2.165086in}{1.444185in}}{\pgfqpoint{2.165086in}{1.440995in}}%
\pgfpathcurveto{\pgfqpoint{2.165086in}{1.437805in}}{\pgfqpoint{2.166353in}{1.434745in}}{\pgfqpoint{2.168609in}{1.432490in}}%
\pgfpathcurveto{\pgfqpoint{2.170864in}{1.430234in}}{\pgfqpoint{2.173924in}{1.428967in}}{\pgfqpoint{2.177114in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.177114in}{1.428967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330713in}{1.659427in}}%
\pgfpathcurveto{\pgfqpoint{2.333903in}{1.659427in}}{\pgfqpoint{2.336963in}{1.660694in}}{\pgfqpoint{2.339219in}{1.662950in}}%
\pgfpathcurveto{\pgfqpoint{2.341474in}{1.665206in}}{\pgfqpoint{2.342742in}{1.668265in}}{\pgfqpoint{2.342742in}{1.671455in}}%
\pgfpathcurveto{\pgfqpoint{2.342742in}{1.674645in}}{\pgfqpoint{2.341474in}{1.677705in}}{\pgfqpoint{2.339219in}{1.679960in}}%
\pgfpathcurveto{\pgfqpoint{2.336963in}{1.682216in}}{\pgfqpoint{2.333903in}{1.683483in}}{\pgfqpoint{2.330713in}{1.683483in}}%
\pgfpathcurveto{\pgfqpoint{2.327524in}{1.683483in}}{\pgfqpoint{2.324464in}{1.682216in}}{\pgfqpoint{2.322208in}{1.679960in}}%
\pgfpathcurveto{\pgfqpoint{2.319953in}{1.677705in}}{\pgfqpoint{2.318685in}{1.674645in}}{\pgfqpoint{2.318685in}{1.671455in}}%
\pgfpathcurveto{\pgfqpoint{2.318685in}{1.668265in}}{\pgfqpoint{2.319953in}{1.665206in}}{\pgfqpoint{2.322208in}{1.662950in}}%
\pgfpathcurveto{\pgfqpoint{2.324464in}{1.660694in}}{\pgfqpoint{2.327524in}{1.659427in}}{\pgfqpoint{2.330713in}{1.659427in}}%
\pgfpathlineto{\pgfqpoint{2.330713in}{1.659427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759822in}{0.836567in}}%
\pgfpathcurveto{\pgfqpoint{1.763012in}{0.836567in}}{\pgfqpoint{1.766072in}{0.837835in}}{\pgfqpoint{1.768327in}{0.840090in}}%
\pgfpathcurveto{\pgfqpoint{1.770583in}{0.842346in}}{\pgfqpoint{1.771850in}{0.845406in}}{\pgfqpoint{1.771850in}{0.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.771850in}{0.851785in}}{\pgfqpoint{1.770583in}{0.854845in}}{\pgfqpoint{1.768327in}{0.857101in}}%
\pgfpathcurveto{\pgfqpoint{1.766072in}{0.859356in}}{\pgfqpoint{1.763012in}{0.860624in}}{\pgfqpoint{1.759822in}{0.860624in}}%
\pgfpathcurveto{\pgfqpoint{1.756632in}{0.860624in}}{\pgfqpoint{1.753573in}{0.859356in}}{\pgfqpoint{1.751317in}{0.857101in}}%
\pgfpathcurveto{\pgfqpoint{1.749061in}{0.854845in}}{\pgfqpoint{1.747794in}{0.851785in}}{\pgfqpoint{1.747794in}{0.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.747794in}{0.845406in}}{\pgfqpoint{1.749061in}{0.842346in}}{\pgfqpoint{1.751317in}{0.840090in}}%
\pgfpathcurveto{\pgfqpoint{1.753573in}{0.837835in}}{\pgfqpoint{1.756632in}{0.836567in}}{\pgfqpoint{1.759822in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{1.759822in}{0.836567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291933in}{1.429727in}}%
\pgfpathcurveto{\pgfqpoint{2.295123in}{1.429727in}}{\pgfqpoint{2.298183in}{1.430994in}}{\pgfqpoint{2.300438in}{1.433250in}}%
\pgfpathcurveto{\pgfqpoint{2.302694in}{1.435506in}}{\pgfqpoint{2.303961in}{1.438565in}}{\pgfqpoint{2.303961in}{1.441755in}}%
\pgfpathcurveto{\pgfqpoint{2.303961in}{1.444945in}}{\pgfqpoint{2.302694in}{1.448005in}}{\pgfqpoint{2.300438in}{1.450260in}}%
\pgfpathcurveto{\pgfqpoint{2.298183in}{1.452516in}}{\pgfqpoint{2.295123in}{1.453783in}}{\pgfqpoint{2.291933in}{1.453783in}}%
\pgfpathcurveto{\pgfqpoint{2.288743in}{1.453783in}}{\pgfqpoint{2.285684in}{1.452516in}}{\pgfqpoint{2.283428in}{1.450260in}}%
\pgfpathcurveto{\pgfqpoint{2.281172in}{1.448005in}}{\pgfqpoint{2.279905in}{1.444945in}}{\pgfqpoint{2.279905in}{1.441755in}}%
\pgfpathcurveto{\pgfqpoint{2.279905in}{1.438565in}}{\pgfqpoint{2.281172in}{1.435506in}}{\pgfqpoint{2.283428in}{1.433250in}}%
\pgfpathcurveto{\pgfqpoint{2.285684in}{1.430994in}}{\pgfqpoint{2.288743in}{1.429727in}}{\pgfqpoint{2.291933in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{2.291933in}{1.429727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308331in}{1.738208in}}%
\pgfpathcurveto{\pgfqpoint{2.311521in}{1.738208in}}{\pgfqpoint{2.314581in}{1.739476in}}{\pgfqpoint{2.316836in}{1.741731in}}%
\pgfpathcurveto{\pgfqpoint{2.319092in}{1.743987in}}{\pgfqpoint{2.320359in}{1.747046in}}{\pgfqpoint{2.320359in}{1.750236in}}%
\pgfpathcurveto{\pgfqpoint{2.320359in}{1.753426in}}{\pgfqpoint{2.319092in}{1.756486in}}{\pgfqpoint{2.316836in}{1.758742in}}%
\pgfpathcurveto{\pgfqpoint{2.314581in}{1.760997in}}{\pgfqpoint{2.311521in}{1.762264in}}{\pgfqpoint{2.308331in}{1.762264in}}%
\pgfpathcurveto{\pgfqpoint{2.305141in}{1.762264in}}{\pgfqpoint{2.302082in}{1.760997in}}{\pgfqpoint{2.299826in}{1.758742in}}%
\pgfpathcurveto{\pgfqpoint{2.297570in}{1.756486in}}{\pgfqpoint{2.296303in}{1.753426in}}{\pgfqpoint{2.296303in}{1.750236in}}%
\pgfpathcurveto{\pgfqpoint{2.296303in}{1.747046in}}{\pgfqpoint{2.297570in}{1.743987in}}{\pgfqpoint{2.299826in}{1.741731in}}%
\pgfpathcurveto{\pgfqpoint{2.302082in}{1.739476in}}{\pgfqpoint{2.305141in}{1.738208in}}{\pgfqpoint{2.308331in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{2.308331in}{1.738208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875693in}{1.160878in}}%
\pgfpathcurveto{\pgfqpoint{1.878883in}{1.160878in}}{\pgfqpoint{1.881943in}{1.162145in}}{\pgfqpoint{1.884198in}{1.164401in}}%
\pgfpathcurveto{\pgfqpoint{1.886454in}{1.166657in}}{\pgfqpoint{1.887721in}{1.169716in}}{\pgfqpoint{1.887721in}{1.172906in}}%
\pgfpathcurveto{\pgfqpoint{1.887721in}{1.176096in}}{\pgfqpoint{1.886454in}{1.179156in}}{\pgfqpoint{1.884198in}{1.181411in}}%
\pgfpathcurveto{\pgfqpoint{1.881943in}{1.183667in}}{\pgfqpoint{1.878883in}{1.184934in}}{\pgfqpoint{1.875693in}{1.184934in}}%
\pgfpathcurveto{\pgfqpoint{1.872503in}{1.184934in}}{\pgfqpoint{1.869443in}{1.183667in}}{\pgfqpoint{1.867188in}{1.181411in}}%
\pgfpathcurveto{\pgfqpoint{1.864932in}{1.179156in}}{\pgfqpoint{1.863665in}{1.176096in}}{\pgfqpoint{1.863665in}{1.172906in}}%
\pgfpathcurveto{\pgfqpoint{1.863665in}{1.169716in}}{\pgfqpoint{1.864932in}{1.166657in}}{\pgfqpoint{1.867188in}{1.164401in}}%
\pgfpathcurveto{\pgfqpoint{1.869443in}{1.162145in}}{\pgfqpoint{1.872503in}{1.160878in}}{\pgfqpoint{1.875693in}{1.160878in}}%
\pgfpathlineto{\pgfqpoint{1.875693in}{1.160878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942762in}{1.166471in}}%
\pgfpathcurveto{\pgfqpoint{1.945952in}{1.166471in}}{\pgfqpoint{1.949011in}{1.167738in}}{\pgfqpoint{1.951267in}{1.169994in}}%
\pgfpathcurveto{\pgfqpoint{1.953523in}{1.172249in}}{\pgfqpoint{1.954790in}{1.175309in}}{\pgfqpoint{1.954790in}{1.178499in}}%
\pgfpathcurveto{\pgfqpoint{1.954790in}{1.181689in}}{\pgfqpoint{1.953523in}{1.184748in}}{\pgfqpoint{1.951267in}{1.187004in}}%
\pgfpathcurveto{\pgfqpoint{1.949011in}{1.189259in}}{\pgfqpoint{1.945952in}{1.190527in}}{\pgfqpoint{1.942762in}{1.190527in}}%
\pgfpathcurveto{\pgfqpoint{1.939572in}{1.190527in}}{\pgfqpoint{1.936512in}{1.189259in}}{\pgfqpoint{1.934257in}{1.187004in}}%
\pgfpathcurveto{\pgfqpoint{1.932001in}{1.184748in}}{\pgfqpoint{1.930734in}{1.181689in}}{\pgfqpoint{1.930734in}{1.178499in}}%
\pgfpathcurveto{\pgfqpoint{1.930734in}{1.175309in}}{\pgfqpoint{1.932001in}{1.172249in}}{\pgfqpoint{1.934257in}{1.169994in}}%
\pgfpathcurveto{\pgfqpoint{1.936512in}{1.167738in}}{\pgfqpoint{1.939572in}{1.166471in}}{\pgfqpoint{1.942762in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{1.942762in}{1.166471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095523in}{1.347029in}}%
\pgfpathcurveto{\pgfqpoint{2.098713in}{1.347029in}}{\pgfqpoint{2.101773in}{1.348297in}}{\pgfqpoint{2.104028in}{1.350552in}}%
\pgfpathcurveto{\pgfqpoint{2.106284in}{1.352808in}}{\pgfqpoint{2.107551in}{1.355868in}}{\pgfqpoint{2.107551in}{1.359058in}}%
\pgfpathcurveto{\pgfqpoint{2.107551in}{1.362247in}}{\pgfqpoint{2.106284in}{1.365307in}}{\pgfqpoint{2.104028in}{1.367563in}}%
\pgfpathcurveto{\pgfqpoint{2.101773in}{1.369818in}}{\pgfqpoint{2.098713in}{1.371086in}}{\pgfqpoint{2.095523in}{1.371086in}}%
\pgfpathcurveto{\pgfqpoint{2.092333in}{1.371086in}}{\pgfqpoint{2.089274in}{1.369818in}}{\pgfqpoint{2.087018in}{1.367563in}}%
\pgfpathcurveto{\pgfqpoint{2.084763in}{1.365307in}}{\pgfqpoint{2.083495in}{1.362247in}}{\pgfqpoint{2.083495in}{1.359058in}}%
\pgfpathcurveto{\pgfqpoint{2.083495in}{1.355868in}}{\pgfqpoint{2.084763in}{1.352808in}}{\pgfqpoint{2.087018in}{1.350552in}}%
\pgfpathcurveto{\pgfqpoint{2.089274in}{1.348297in}}{\pgfqpoint{2.092333in}{1.347029in}}{\pgfqpoint{2.095523in}{1.347029in}}%
\pgfpathlineto{\pgfqpoint{2.095523in}{1.347029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935933in}{1.285623in}}%
\pgfpathcurveto{\pgfqpoint{1.939123in}{1.285623in}}{\pgfqpoint{1.942183in}{1.286891in}}{\pgfqpoint{1.944438in}{1.289146in}}%
\pgfpathcurveto{\pgfqpoint{1.946694in}{1.291402in}}{\pgfqpoint{1.947961in}{1.294461in}}{\pgfqpoint{1.947961in}{1.297651in}}%
\pgfpathcurveto{\pgfqpoint{1.947961in}{1.300841in}}{\pgfqpoint{1.946694in}{1.303901in}}{\pgfqpoint{1.944438in}{1.306156in}}%
\pgfpathcurveto{\pgfqpoint{1.942183in}{1.308412in}}{\pgfqpoint{1.939123in}{1.309679in}}{\pgfqpoint{1.935933in}{1.309679in}}%
\pgfpathcurveto{\pgfqpoint{1.932743in}{1.309679in}}{\pgfqpoint{1.929684in}{1.308412in}}{\pgfqpoint{1.927428in}{1.306156in}}%
\pgfpathcurveto{\pgfqpoint{1.925172in}{1.303901in}}{\pgfqpoint{1.923905in}{1.300841in}}{\pgfqpoint{1.923905in}{1.297651in}}%
\pgfpathcurveto{\pgfqpoint{1.923905in}{1.294461in}}{\pgfqpoint{1.925172in}{1.291402in}}{\pgfqpoint{1.927428in}{1.289146in}}%
\pgfpathcurveto{\pgfqpoint{1.929684in}{1.286891in}}{\pgfqpoint{1.932743in}{1.285623in}}{\pgfqpoint{1.935933in}{1.285623in}}%
\pgfpathlineto{\pgfqpoint{1.935933in}{1.285623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146086in}{1.292473in}}%
\pgfpathcurveto{\pgfqpoint{2.149276in}{1.292473in}}{\pgfqpoint{2.152336in}{1.293740in}}{\pgfqpoint{2.154592in}{1.295996in}}%
\pgfpathcurveto{\pgfqpoint{2.156847in}{1.298251in}}{\pgfqpoint{2.158115in}{1.301311in}}{\pgfqpoint{2.158115in}{1.304501in}}%
\pgfpathcurveto{\pgfqpoint{2.158115in}{1.307691in}}{\pgfqpoint{2.156847in}{1.310750in}}{\pgfqpoint{2.154592in}{1.313006in}}%
\pgfpathcurveto{\pgfqpoint{2.152336in}{1.315262in}}{\pgfqpoint{2.149276in}{1.316529in}}{\pgfqpoint{2.146086in}{1.316529in}}%
\pgfpathcurveto{\pgfqpoint{2.142896in}{1.316529in}}{\pgfqpoint{2.139837in}{1.315262in}}{\pgfqpoint{2.137581in}{1.313006in}}%
\pgfpathcurveto{\pgfqpoint{2.135326in}{1.310750in}}{\pgfqpoint{2.134058in}{1.307691in}}{\pgfqpoint{2.134058in}{1.304501in}}%
\pgfpathcurveto{\pgfqpoint{2.134058in}{1.301311in}}{\pgfqpoint{2.135326in}{1.298251in}}{\pgfqpoint{2.137581in}{1.295996in}}%
\pgfpathcurveto{\pgfqpoint{2.139837in}{1.293740in}}{\pgfqpoint{2.142896in}{1.292473in}}{\pgfqpoint{2.146086in}{1.292473in}}%
\pgfpathlineto{\pgfqpoint{2.146086in}{1.292473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096378in}{1.065345in}}%
\pgfpathcurveto{\pgfqpoint{2.099567in}{1.065345in}}{\pgfqpoint{2.102627in}{1.066613in}}{\pgfqpoint{2.104883in}{1.068868in}}%
\pgfpathcurveto{\pgfqpoint{2.107138in}{1.071124in}}{\pgfqpoint{2.108406in}{1.074184in}}{\pgfqpoint{2.108406in}{1.077373in}}%
\pgfpathcurveto{\pgfqpoint{2.108406in}{1.080563in}}{\pgfqpoint{2.107138in}{1.083623in}}{\pgfqpoint{2.104883in}{1.085879in}}%
\pgfpathcurveto{\pgfqpoint{2.102627in}{1.088134in}}{\pgfqpoint{2.099567in}{1.089402in}}{\pgfqpoint{2.096378in}{1.089402in}}%
\pgfpathcurveto{\pgfqpoint{2.093188in}{1.089402in}}{\pgfqpoint{2.090128in}{1.088134in}}{\pgfqpoint{2.087872in}{1.085879in}}%
\pgfpathcurveto{\pgfqpoint{2.085617in}{1.083623in}}{\pgfqpoint{2.084349in}{1.080563in}}{\pgfqpoint{2.084349in}{1.077373in}}%
\pgfpathcurveto{\pgfqpoint{2.084349in}{1.074184in}}{\pgfqpoint{2.085617in}{1.071124in}}{\pgfqpoint{2.087872in}{1.068868in}}%
\pgfpathcurveto{\pgfqpoint{2.090128in}{1.066613in}}{\pgfqpoint{2.093188in}{1.065345in}}{\pgfqpoint{2.096378in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{1.065345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783965in}{1.106831in}}%
\pgfpathcurveto{\pgfqpoint{1.787155in}{1.106831in}}{\pgfqpoint{1.790214in}{1.108099in}}{\pgfqpoint{1.792470in}{1.110354in}}%
\pgfpathcurveto{\pgfqpoint{1.794725in}{1.112610in}}{\pgfqpoint{1.795993in}{1.115670in}}{\pgfqpoint{1.795993in}{1.118859in}}%
\pgfpathcurveto{\pgfqpoint{1.795993in}{1.122049in}}{\pgfqpoint{1.794725in}{1.125109in}}{\pgfqpoint{1.792470in}{1.127365in}}%
\pgfpathcurveto{\pgfqpoint{1.790214in}{1.129620in}}{\pgfqpoint{1.787155in}{1.130888in}}{\pgfqpoint{1.783965in}{1.130888in}}%
\pgfpathcurveto{\pgfqpoint{1.780775in}{1.130888in}}{\pgfqpoint{1.777715in}{1.129620in}}{\pgfqpoint{1.775460in}{1.127365in}}%
\pgfpathcurveto{\pgfqpoint{1.773204in}{1.125109in}}{\pgfqpoint{1.771937in}{1.122049in}}{\pgfqpoint{1.771937in}{1.118859in}}%
\pgfpathcurveto{\pgfqpoint{1.771937in}{1.115670in}}{\pgfqpoint{1.773204in}{1.112610in}}{\pgfqpoint{1.775460in}{1.110354in}}%
\pgfpathcurveto{\pgfqpoint{1.777715in}{1.108099in}}{\pgfqpoint{1.780775in}{1.106831in}}{\pgfqpoint{1.783965in}{1.106831in}}%
\pgfpathlineto{\pgfqpoint{1.783965in}{1.106831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234673in}{1.312704in}}%
\pgfpathcurveto{\pgfqpoint{2.237863in}{1.312704in}}{\pgfqpoint{2.240922in}{1.313971in}}{\pgfqpoint{2.243178in}{1.316227in}}%
\pgfpathcurveto{\pgfqpoint{2.245434in}{1.318483in}}{\pgfqpoint{2.246701in}{1.321542in}}{\pgfqpoint{2.246701in}{1.324732in}}%
\pgfpathcurveto{\pgfqpoint{2.246701in}{1.327922in}}{\pgfqpoint{2.245434in}{1.330982in}}{\pgfqpoint{2.243178in}{1.333237in}}%
\pgfpathcurveto{\pgfqpoint{2.240922in}{1.335493in}}{\pgfqpoint{2.237863in}{1.336760in}}{\pgfqpoint{2.234673in}{1.336760in}}%
\pgfpathcurveto{\pgfqpoint{2.231483in}{1.336760in}}{\pgfqpoint{2.228423in}{1.335493in}}{\pgfqpoint{2.226168in}{1.333237in}}%
\pgfpathcurveto{\pgfqpoint{2.223912in}{1.330982in}}{\pgfqpoint{2.222645in}{1.327922in}}{\pgfqpoint{2.222645in}{1.324732in}}%
\pgfpathcurveto{\pgfqpoint{2.222645in}{1.321542in}}{\pgfqpoint{2.223912in}{1.318483in}}{\pgfqpoint{2.226168in}{1.316227in}}%
\pgfpathcurveto{\pgfqpoint{2.228423in}{1.313971in}}{\pgfqpoint{2.231483in}{1.312704in}}{\pgfqpoint{2.234673in}{1.312704in}}%
\pgfpathlineto{\pgfqpoint{2.234673in}{1.312704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926484in}{1.054172in}}%
\pgfpathcurveto{\pgfqpoint{1.929674in}{1.054172in}}{\pgfqpoint{1.932734in}{1.055440in}}{\pgfqpoint{1.934989in}{1.057695in}}%
\pgfpathcurveto{\pgfqpoint{1.937245in}{1.059951in}}{\pgfqpoint{1.938512in}{1.063011in}}{\pgfqpoint{1.938512in}{1.066200in}}%
\pgfpathcurveto{\pgfqpoint{1.938512in}{1.069390in}}{\pgfqpoint{1.937245in}{1.072450in}}{\pgfqpoint{1.934989in}{1.074706in}}%
\pgfpathcurveto{\pgfqpoint{1.932734in}{1.076961in}}{\pgfqpoint{1.929674in}{1.078229in}}{\pgfqpoint{1.926484in}{1.078229in}}%
\pgfpathcurveto{\pgfqpoint{1.923294in}{1.078229in}}{\pgfqpoint{1.920234in}{1.076961in}}{\pgfqpoint{1.917979in}{1.074706in}}%
\pgfpathcurveto{\pgfqpoint{1.915723in}{1.072450in}}{\pgfqpoint{1.914456in}{1.069390in}}{\pgfqpoint{1.914456in}{1.066200in}}%
\pgfpathcurveto{\pgfqpoint{1.914456in}{1.063011in}}{\pgfqpoint{1.915723in}{1.059951in}}{\pgfqpoint{1.917979in}{1.057695in}}%
\pgfpathcurveto{\pgfqpoint{1.920234in}{1.055440in}}{\pgfqpoint{1.923294in}{1.054172in}}{\pgfqpoint{1.926484in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.926484in}{1.054172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511848in}{1.847959in}}%
\pgfpathcurveto{\pgfqpoint{2.515038in}{1.847959in}}{\pgfqpoint{2.518098in}{1.849227in}}{\pgfqpoint{2.520353in}{1.851482in}}%
\pgfpathcurveto{\pgfqpoint{2.522609in}{1.853738in}}{\pgfqpoint{2.523876in}{1.856798in}}{\pgfqpoint{2.523876in}{1.859988in}}%
\pgfpathcurveto{\pgfqpoint{2.523876in}{1.863177in}}{\pgfqpoint{2.522609in}{1.866237in}}{\pgfqpoint{2.520353in}{1.868493in}}%
\pgfpathcurveto{\pgfqpoint{2.518098in}{1.870748in}}{\pgfqpoint{2.515038in}{1.872016in}}{\pgfqpoint{2.511848in}{1.872016in}}%
\pgfpathcurveto{\pgfqpoint{2.508658in}{1.872016in}}{\pgfqpoint{2.505598in}{1.870748in}}{\pgfqpoint{2.503343in}{1.868493in}}%
\pgfpathcurveto{\pgfqpoint{2.501087in}{1.866237in}}{\pgfqpoint{2.499820in}{1.863177in}}{\pgfqpoint{2.499820in}{1.859988in}}%
\pgfpathcurveto{\pgfqpoint{2.499820in}{1.856798in}}{\pgfqpoint{2.501087in}{1.853738in}}{\pgfqpoint{2.503343in}{1.851482in}}%
\pgfpathcurveto{\pgfqpoint{2.505598in}{1.849227in}}{\pgfqpoint{2.508658in}{1.847959in}}{\pgfqpoint{2.511848in}{1.847959in}}%
\pgfpathlineto{\pgfqpoint{2.511848in}{1.847959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861768in}{0.990799in}}%
\pgfpathcurveto{\pgfqpoint{1.864958in}{0.990799in}}{\pgfqpoint{1.868017in}{0.992066in}}{\pgfqpoint{1.870273in}{0.994322in}}%
\pgfpathcurveto{\pgfqpoint{1.872528in}{0.996577in}}{\pgfqpoint{1.873796in}{0.999637in}}{\pgfqpoint{1.873796in}{1.002827in}}%
\pgfpathcurveto{\pgfqpoint{1.873796in}{1.006017in}}{\pgfqpoint{1.872528in}{1.009076in}}{\pgfqpoint{1.870273in}{1.011332in}}%
\pgfpathcurveto{\pgfqpoint{1.868017in}{1.013587in}}{\pgfqpoint{1.864958in}{1.014855in}}{\pgfqpoint{1.861768in}{1.014855in}}%
\pgfpathcurveto{\pgfqpoint{1.858578in}{1.014855in}}{\pgfqpoint{1.855518in}{1.013587in}}{\pgfqpoint{1.853262in}{1.011332in}}%
\pgfpathcurveto{\pgfqpoint{1.851007in}{1.009076in}}{\pgfqpoint{1.849739in}{1.006017in}}{\pgfqpoint{1.849739in}{1.002827in}}%
\pgfpathcurveto{\pgfqpoint{1.849739in}{0.999637in}}{\pgfqpoint{1.851007in}{0.996577in}}{\pgfqpoint{1.853262in}{0.994322in}}%
\pgfpathcurveto{\pgfqpoint{1.855518in}{0.992066in}}{\pgfqpoint{1.858578in}{0.990799in}}{\pgfqpoint{1.861768in}{0.990799in}}%
\pgfpathlineto{\pgfqpoint{1.861768in}{0.990799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374122in}{1.577103in}}%
\pgfpathcurveto{\pgfqpoint{2.377312in}{1.577103in}}{\pgfqpoint{2.380371in}{1.578370in}}{\pgfqpoint{2.382627in}{1.580626in}}%
\pgfpathcurveto{\pgfqpoint{2.384882in}{1.582881in}}{\pgfqpoint{2.386150in}{1.585941in}}{\pgfqpoint{2.386150in}{1.589131in}}%
\pgfpathcurveto{\pgfqpoint{2.386150in}{1.592321in}}{\pgfqpoint{2.384882in}{1.595381in}}{\pgfqpoint{2.382627in}{1.597636in}}%
\pgfpathcurveto{\pgfqpoint{2.380371in}{1.599892in}}{\pgfqpoint{2.377312in}{1.601159in}}{\pgfqpoint{2.374122in}{1.601159in}}%
\pgfpathcurveto{\pgfqpoint{2.370932in}{1.601159in}}{\pgfqpoint{2.367872in}{1.599892in}}{\pgfqpoint{2.365616in}{1.597636in}}%
\pgfpathcurveto{\pgfqpoint{2.363361in}{1.595381in}}{\pgfqpoint{2.362094in}{1.592321in}}{\pgfqpoint{2.362094in}{1.589131in}}%
\pgfpathcurveto{\pgfqpoint{2.362094in}{1.585941in}}{\pgfqpoint{2.363361in}{1.582881in}}{\pgfqpoint{2.365616in}{1.580626in}}%
\pgfpathcurveto{\pgfqpoint{2.367872in}{1.578370in}}{\pgfqpoint{2.370932in}{1.577103in}}{\pgfqpoint{2.374122in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{2.374122in}{1.577103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909739in}{0.962002in}}%
\pgfpathcurveto{\pgfqpoint{1.912929in}{0.962002in}}{\pgfqpoint{1.915989in}{0.963269in}}{\pgfqpoint{1.918245in}{0.965525in}}%
\pgfpathcurveto{\pgfqpoint{1.920500in}{0.967780in}}{\pgfqpoint{1.921767in}{0.970840in}}{\pgfqpoint{1.921767in}{0.974030in}}%
\pgfpathcurveto{\pgfqpoint{1.921767in}{0.977220in}}{\pgfqpoint{1.920500in}{0.980280in}}{\pgfqpoint{1.918245in}{0.982535in}}%
\pgfpathcurveto{\pgfqpoint{1.915989in}{0.984791in}}{\pgfqpoint{1.912929in}{0.986058in}}{\pgfqpoint{1.909739in}{0.986058in}}%
\pgfpathcurveto{\pgfqpoint{1.906549in}{0.986058in}}{\pgfqpoint{1.903490in}{0.984791in}}{\pgfqpoint{1.901234in}{0.982535in}}%
\pgfpathcurveto{\pgfqpoint{1.898979in}{0.980280in}}{\pgfqpoint{1.897711in}{0.977220in}}{\pgfqpoint{1.897711in}{0.974030in}}%
\pgfpathcurveto{\pgfqpoint{1.897711in}{0.970840in}}{\pgfqpoint{1.898979in}{0.967780in}}{\pgfqpoint{1.901234in}{0.965525in}}%
\pgfpathcurveto{\pgfqpoint{1.903490in}{0.963269in}}{\pgfqpoint{1.906549in}{0.962002in}}{\pgfqpoint{1.909739in}{0.962002in}}%
\pgfpathlineto{\pgfqpoint{1.909739in}{0.962002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710261in}{0.919283in}}%
\pgfpathcurveto{\pgfqpoint{1.713451in}{0.919283in}}{\pgfqpoint{1.716511in}{0.920550in}}{\pgfqpoint{1.718766in}{0.922806in}}%
\pgfpathcurveto{\pgfqpoint{1.721022in}{0.925061in}}{\pgfqpoint{1.722289in}{0.928121in}}{\pgfqpoint{1.722289in}{0.931311in}}%
\pgfpathcurveto{\pgfqpoint{1.722289in}{0.934501in}}{\pgfqpoint{1.721022in}{0.937560in}}{\pgfqpoint{1.718766in}{0.939816in}}%
\pgfpathcurveto{\pgfqpoint{1.716511in}{0.942072in}}{\pgfqpoint{1.713451in}{0.943339in}}{\pgfqpoint{1.710261in}{0.943339in}}%
\pgfpathcurveto{\pgfqpoint{1.707071in}{0.943339in}}{\pgfqpoint{1.704012in}{0.942072in}}{\pgfqpoint{1.701756in}{0.939816in}}%
\pgfpathcurveto{\pgfqpoint{1.699501in}{0.937560in}}{\pgfqpoint{1.698233in}{0.934501in}}{\pgfqpoint{1.698233in}{0.931311in}}%
\pgfpathcurveto{\pgfqpoint{1.698233in}{0.928121in}}{\pgfqpoint{1.699501in}{0.925061in}}{\pgfqpoint{1.701756in}{0.922806in}}%
\pgfpathcurveto{\pgfqpoint{1.704012in}{0.920550in}}{\pgfqpoint{1.707071in}{0.919283in}}{\pgfqpoint{1.710261in}{0.919283in}}%
\pgfpathlineto{\pgfqpoint{1.710261in}{0.919283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044766in}{1.229650in}}%
\pgfpathcurveto{\pgfqpoint{2.047956in}{1.229650in}}{\pgfqpoint{2.051016in}{1.230918in}}{\pgfqpoint{2.053271in}{1.233173in}}%
\pgfpathcurveto{\pgfqpoint{2.055527in}{1.235429in}}{\pgfqpoint{2.056794in}{1.238488in}}{\pgfqpoint{2.056794in}{1.241678in}}%
\pgfpathcurveto{\pgfqpoint{2.056794in}{1.244868in}}{\pgfqpoint{2.055527in}{1.247928in}}{\pgfqpoint{2.053271in}{1.250183in}}%
\pgfpathcurveto{\pgfqpoint{2.051016in}{1.252439in}}{\pgfqpoint{2.047956in}{1.253706in}}{\pgfqpoint{2.044766in}{1.253706in}}%
\pgfpathcurveto{\pgfqpoint{2.041576in}{1.253706in}}{\pgfqpoint{2.038517in}{1.252439in}}{\pgfqpoint{2.036261in}{1.250183in}}%
\pgfpathcurveto{\pgfqpoint{2.034005in}{1.247928in}}{\pgfqpoint{2.032738in}{1.244868in}}{\pgfqpoint{2.032738in}{1.241678in}}%
\pgfpathcurveto{\pgfqpoint{2.032738in}{1.238488in}}{\pgfqpoint{2.034005in}{1.235429in}}{\pgfqpoint{2.036261in}{1.233173in}}%
\pgfpathcurveto{\pgfqpoint{2.038517in}{1.230918in}}{\pgfqpoint{2.041576in}{1.229650in}}{\pgfqpoint{2.044766in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{2.044766in}{1.229650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427567in}{1.733135in}}%
\pgfpathcurveto{\pgfqpoint{2.430756in}{1.733135in}}{\pgfqpoint{2.433816in}{1.734402in}}{\pgfqpoint{2.436072in}{1.736658in}}%
\pgfpathcurveto{\pgfqpoint{2.438327in}{1.738914in}}{\pgfqpoint{2.439595in}{1.741973in}}{\pgfqpoint{2.439595in}{1.745163in}}%
\pgfpathcurveto{\pgfqpoint{2.439595in}{1.748353in}}{\pgfqpoint{2.438327in}{1.751413in}}{\pgfqpoint{2.436072in}{1.753668in}}%
\pgfpathcurveto{\pgfqpoint{2.433816in}{1.755924in}}{\pgfqpoint{2.430756in}{1.757191in}}{\pgfqpoint{2.427567in}{1.757191in}}%
\pgfpathcurveto{\pgfqpoint{2.424377in}{1.757191in}}{\pgfqpoint{2.421317in}{1.755924in}}{\pgfqpoint{2.419061in}{1.753668in}}%
\pgfpathcurveto{\pgfqpoint{2.416806in}{1.751413in}}{\pgfqpoint{2.415538in}{1.748353in}}{\pgfqpoint{2.415538in}{1.745163in}}%
\pgfpathcurveto{\pgfqpoint{2.415538in}{1.741973in}}{\pgfqpoint{2.416806in}{1.738914in}}{\pgfqpoint{2.419061in}{1.736658in}}%
\pgfpathcurveto{\pgfqpoint{2.421317in}{1.734402in}}{\pgfqpoint{2.424377in}{1.733135in}}{\pgfqpoint{2.427567in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.427567in}{1.733135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512372in}{1.722345in}}%
\pgfpathcurveto{\pgfqpoint{2.515562in}{1.722345in}}{\pgfqpoint{2.518622in}{1.723612in}}{\pgfqpoint{2.520877in}{1.725868in}}%
\pgfpathcurveto{\pgfqpoint{2.523133in}{1.728123in}}{\pgfqpoint{2.524400in}{1.731183in}}{\pgfqpoint{2.524400in}{1.734373in}}%
\pgfpathcurveto{\pgfqpoint{2.524400in}{1.737563in}}{\pgfqpoint{2.523133in}{1.740623in}}{\pgfqpoint{2.520877in}{1.742878in}}%
\pgfpathcurveto{\pgfqpoint{2.518622in}{1.745134in}}{\pgfqpoint{2.515562in}{1.746401in}}{\pgfqpoint{2.512372in}{1.746401in}}%
\pgfpathcurveto{\pgfqpoint{2.509182in}{1.746401in}}{\pgfqpoint{2.506122in}{1.745134in}}{\pgfqpoint{2.503867in}{1.742878in}}%
\pgfpathcurveto{\pgfqpoint{2.501611in}{1.740623in}}{\pgfqpoint{2.500344in}{1.737563in}}{\pgfqpoint{2.500344in}{1.734373in}}%
\pgfpathcurveto{\pgfqpoint{2.500344in}{1.731183in}}{\pgfqpoint{2.501611in}{1.728123in}}{\pgfqpoint{2.503867in}{1.725868in}}%
\pgfpathcurveto{\pgfqpoint{2.506122in}{1.723612in}}{\pgfqpoint{2.509182in}{1.722345in}}{\pgfqpoint{2.512372in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{2.512372in}{1.722345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275369in}{1.349014in}}%
\pgfpathcurveto{\pgfqpoint{2.278559in}{1.349014in}}{\pgfqpoint{2.281619in}{1.350282in}}{\pgfqpoint{2.283874in}{1.352537in}}%
\pgfpathcurveto{\pgfqpoint{2.286130in}{1.354793in}}{\pgfqpoint{2.287397in}{1.357853in}}{\pgfqpoint{2.287397in}{1.361043in}}%
\pgfpathcurveto{\pgfqpoint{2.287397in}{1.364232in}}{\pgfqpoint{2.286130in}{1.367292in}}{\pgfqpoint{2.283874in}{1.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.281619in}{1.371803in}}{\pgfqpoint{2.278559in}{1.373071in}}{\pgfqpoint{2.275369in}{1.373071in}}%
\pgfpathcurveto{\pgfqpoint{2.272179in}{1.373071in}}{\pgfqpoint{2.269119in}{1.371803in}}{\pgfqpoint{2.266864in}{1.369548in}}%
\pgfpathcurveto{\pgfqpoint{2.264608in}{1.367292in}}{\pgfqpoint{2.263341in}{1.364232in}}{\pgfqpoint{2.263341in}{1.361043in}}%
\pgfpathcurveto{\pgfqpoint{2.263341in}{1.357853in}}{\pgfqpoint{2.264608in}{1.354793in}}{\pgfqpoint{2.266864in}{1.352537in}}%
\pgfpathcurveto{\pgfqpoint{2.269119in}{1.350282in}}{\pgfqpoint{2.272179in}{1.349014in}}{\pgfqpoint{2.275369in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{2.275369in}{1.349014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202535in}{1.531921in}}%
\pgfpathcurveto{\pgfqpoint{2.205725in}{1.531921in}}{\pgfqpoint{2.208785in}{1.533188in}}{\pgfqpoint{2.211041in}{1.535444in}}%
\pgfpathcurveto{\pgfqpoint{2.213296in}{1.537700in}}{\pgfqpoint{2.214563in}{1.540759in}}{\pgfqpoint{2.214563in}{1.543949in}}%
\pgfpathcurveto{\pgfqpoint{2.214563in}{1.547139in}}{\pgfqpoint{2.213296in}{1.550199in}}{\pgfqpoint{2.211041in}{1.552454in}}%
\pgfpathcurveto{\pgfqpoint{2.208785in}{1.554710in}}{\pgfqpoint{2.205725in}{1.555977in}}{\pgfqpoint{2.202535in}{1.555977in}}%
\pgfpathcurveto{\pgfqpoint{2.199345in}{1.555977in}}{\pgfqpoint{2.196286in}{1.554710in}}{\pgfqpoint{2.194030in}{1.552454in}}%
\pgfpathcurveto{\pgfqpoint{2.191775in}{1.550199in}}{\pgfqpoint{2.190507in}{1.547139in}}{\pgfqpoint{2.190507in}{1.543949in}}%
\pgfpathcurveto{\pgfqpoint{2.190507in}{1.540759in}}{\pgfqpoint{2.191775in}{1.537700in}}{\pgfqpoint{2.194030in}{1.535444in}}%
\pgfpathcurveto{\pgfqpoint{2.196286in}{1.533188in}}{\pgfqpoint{2.199345in}{1.531921in}}{\pgfqpoint{2.202535in}{1.531921in}}%
\pgfpathlineto{\pgfqpoint{2.202535in}{1.531921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349681in}{1.611369in}}%
\pgfpathcurveto{\pgfqpoint{2.352871in}{1.611369in}}{\pgfqpoint{2.355931in}{1.612636in}}{\pgfqpoint{2.358187in}{1.614892in}}%
\pgfpathcurveto{\pgfqpoint{2.360442in}{1.617147in}}{\pgfqpoint{2.361710in}{1.620207in}}{\pgfqpoint{2.361710in}{1.623397in}}%
\pgfpathcurveto{\pgfqpoint{2.361710in}{1.626587in}}{\pgfqpoint{2.360442in}{1.629646in}}{\pgfqpoint{2.358187in}{1.631902in}}%
\pgfpathcurveto{\pgfqpoint{2.355931in}{1.634158in}}{\pgfqpoint{2.352871in}{1.635425in}}{\pgfqpoint{2.349681in}{1.635425in}}%
\pgfpathcurveto{\pgfqpoint{2.346492in}{1.635425in}}{\pgfqpoint{2.343432in}{1.634158in}}{\pgfqpoint{2.341176in}{1.631902in}}%
\pgfpathcurveto{\pgfqpoint{2.338921in}{1.629646in}}{\pgfqpoint{2.337653in}{1.626587in}}{\pgfqpoint{2.337653in}{1.623397in}}%
\pgfpathcurveto{\pgfqpoint{2.337653in}{1.620207in}}{\pgfqpoint{2.338921in}{1.617147in}}{\pgfqpoint{2.341176in}{1.614892in}}%
\pgfpathcurveto{\pgfqpoint{2.343432in}{1.612636in}}{\pgfqpoint{2.346492in}{1.611369in}}{\pgfqpoint{2.349681in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{1.611369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858464in}{0.868214in}}%
\pgfpathcurveto{\pgfqpoint{1.861654in}{0.868214in}}{\pgfqpoint{1.864714in}{0.869482in}}{\pgfqpoint{1.866969in}{0.871737in}}%
\pgfpathcurveto{\pgfqpoint{1.869225in}{0.873993in}}{\pgfqpoint{1.870492in}{0.877053in}}{\pgfqpoint{1.870492in}{0.880243in}}%
\pgfpathcurveto{\pgfqpoint{1.870492in}{0.883432in}}{\pgfqpoint{1.869225in}{0.886492in}}{\pgfqpoint{1.866969in}{0.888748in}}%
\pgfpathcurveto{\pgfqpoint{1.864714in}{0.891003in}}{\pgfqpoint{1.861654in}{0.892271in}}{\pgfqpoint{1.858464in}{0.892271in}}%
\pgfpathcurveto{\pgfqpoint{1.855274in}{0.892271in}}{\pgfqpoint{1.852215in}{0.891003in}}{\pgfqpoint{1.849959in}{0.888748in}}%
\pgfpathcurveto{\pgfqpoint{1.847703in}{0.886492in}}{\pgfqpoint{1.846436in}{0.883432in}}{\pgfqpoint{1.846436in}{0.880243in}}%
\pgfpathcurveto{\pgfqpoint{1.846436in}{0.877053in}}{\pgfqpoint{1.847703in}{0.873993in}}{\pgfqpoint{1.849959in}{0.871737in}}%
\pgfpathcurveto{\pgfqpoint{1.852215in}{0.869482in}}{\pgfqpoint{1.855274in}{0.868214in}}{\pgfqpoint{1.858464in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{1.858464in}{0.868214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181053in}{1.437465in}}%
\pgfpathcurveto{\pgfqpoint{2.184243in}{1.437465in}}{\pgfqpoint{2.187302in}{1.438733in}}{\pgfqpoint{2.189558in}{1.440988in}}%
\pgfpathcurveto{\pgfqpoint{2.191813in}{1.443244in}}{\pgfqpoint{2.193081in}{1.446303in}}{\pgfqpoint{2.193081in}{1.449493in}}%
\pgfpathcurveto{\pgfqpoint{2.193081in}{1.452683in}}{\pgfqpoint{2.191813in}{1.455743in}}{\pgfqpoint{2.189558in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{2.187302in}{1.460254in}}{\pgfqpoint{2.184243in}{1.461521in}}{\pgfqpoint{2.181053in}{1.461521in}}%
\pgfpathcurveto{\pgfqpoint{2.177863in}{1.461521in}}{\pgfqpoint{2.174803in}{1.460254in}}{\pgfqpoint{2.172547in}{1.457998in}}%
\pgfpathcurveto{\pgfqpoint{2.170292in}{1.455743in}}{\pgfqpoint{2.169024in}{1.452683in}}{\pgfqpoint{2.169024in}{1.449493in}}%
\pgfpathcurveto{\pgfqpoint{2.169024in}{1.446303in}}{\pgfqpoint{2.170292in}{1.443244in}}{\pgfqpoint{2.172547in}{1.440988in}}%
\pgfpathcurveto{\pgfqpoint{2.174803in}{1.438733in}}{\pgfqpoint{2.177863in}{1.437465in}}{\pgfqpoint{2.181053in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.181053in}{1.437465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149292in}{1.155131in}}%
\pgfpathcurveto{\pgfqpoint{2.152482in}{1.155131in}}{\pgfqpoint{2.155541in}{1.156398in}}{\pgfqpoint{2.157797in}{1.158654in}}%
\pgfpathcurveto{\pgfqpoint{2.160052in}{1.160910in}}{\pgfqpoint{2.161320in}{1.163969in}}{\pgfqpoint{2.161320in}{1.167159in}}%
\pgfpathcurveto{\pgfqpoint{2.161320in}{1.170349in}}{\pgfqpoint{2.160052in}{1.173409in}}{\pgfqpoint{2.157797in}{1.175664in}}%
\pgfpathcurveto{\pgfqpoint{2.155541in}{1.177920in}}{\pgfqpoint{2.152482in}{1.179187in}}{\pgfqpoint{2.149292in}{1.179187in}}%
\pgfpathcurveto{\pgfqpoint{2.146102in}{1.179187in}}{\pgfqpoint{2.143042in}{1.177920in}}{\pgfqpoint{2.140786in}{1.175664in}}%
\pgfpathcurveto{\pgfqpoint{2.138531in}{1.173409in}}{\pgfqpoint{2.137264in}{1.170349in}}{\pgfqpoint{2.137264in}{1.167159in}}%
\pgfpathcurveto{\pgfqpoint{2.137264in}{1.163969in}}{\pgfqpoint{2.138531in}{1.160910in}}{\pgfqpoint{2.140786in}{1.158654in}}%
\pgfpathcurveto{\pgfqpoint{2.143042in}{1.156398in}}{\pgfqpoint{2.146102in}{1.155131in}}{\pgfqpoint{2.149292in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{2.149292in}{1.155131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300783in}{1.588633in}}%
\pgfpathcurveto{\pgfqpoint{2.303973in}{1.588633in}}{\pgfqpoint{2.307033in}{1.589901in}}{\pgfqpoint{2.309288in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{2.311544in}{1.594412in}}{\pgfqpoint{2.312811in}{1.597472in}}{\pgfqpoint{2.312811in}{1.600661in}}%
\pgfpathcurveto{\pgfqpoint{2.312811in}{1.603851in}}{\pgfqpoint{2.311544in}{1.606911in}}{\pgfqpoint{2.309288in}{1.609167in}}%
\pgfpathcurveto{\pgfqpoint{2.307033in}{1.611422in}}{\pgfqpoint{2.303973in}{1.612690in}}{\pgfqpoint{2.300783in}{1.612690in}}%
\pgfpathcurveto{\pgfqpoint{2.297593in}{1.612690in}}{\pgfqpoint{2.294534in}{1.611422in}}{\pgfqpoint{2.292278in}{1.609167in}}%
\pgfpathcurveto{\pgfqpoint{2.290022in}{1.606911in}}{\pgfqpoint{2.288755in}{1.603851in}}{\pgfqpoint{2.288755in}{1.600661in}}%
\pgfpathcurveto{\pgfqpoint{2.288755in}{1.597472in}}{\pgfqpoint{2.290022in}{1.594412in}}{\pgfqpoint{2.292278in}{1.592156in}}%
\pgfpathcurveto{\pgfqpoint{2.294534in}{1.589901in}}{\pgfqpoint{2.297593in}{1.588633in}}{\pgfqpoint{2.300783in}{1.588633in}}%
\pgfpathlineto{\pgfqpoint{2.300783in}{1.588633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146362in}{1.503087in}}%
\pgfpathcurveto{\pgfqpoint{2.149552in}{1.503087in}}{\pgfqpoint{2.152612in}{1.504355in}}{\pgfqpoint{2.154867in}{1.506610in}}%
\pgfpathcurveto{\pgfqpoint{2.157123in}{1.508866in}}{\pgfqpoint{2.158390in}{1.511925in}}{\pgfqpoint{2.158390in}{1.515115in}}%
\pgfpathcurveto{\pgfqpoint{2.158390in}{1.518305in}}{\pgfqpoint{2.157123in}{1.521365in}}{\pgfqpoint{2.154867in}{1.523620in}}%
\pgfpathcurveto{\pgfqpoint{2.152612in}{1.525876in}}{\pgfqpoint{2.149552in}{1.527143in}}{\pgfqpoint{2.146362in}{1.527143in}}%
\pgfpathcurveto{\pgfqpoint{2.143172in}{1.527143in}}{\pgfqpoint{2.140112in}{1.525876in}}{\pgfqpoint{2.137857in}{1.523620in}}%
\pgfpathcurveto{\pgfqpoint{2.135601in}{1.521365in}}{\pgfqpoint{2.134334in}{1.518305in}}{\pgfqpoint{2.134334in}{1.515115in}}%
\pgfpathcurveto{\pgfqpoint{2.134334in}{1.511925in}}{\pgfqpoint{2.135601in}{1.508866in}}{\pgfqpoint{2.137857in}{1.506610in}}%
\pgfpathcurveto{\pgfqpoint{2.140112in}{1.504355in}}{\pgfqpoint{2.143172in}{1.503087in}}{\pgfqpoint{2.146362in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{1.503087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199659in}{1.323609in}}%
\pgfpathcurveto{\pgfqpoint{2.202849in}{1.323609in}}{\pgfqpoint{2.205909in}{1.324876in}}{\pgfqpoint{2.208165in}{1.327132in}}%
\pgfpathcurveto{\pgfqpoint{2.210420in}{1.329387in}}{\pgfqpoint{2.211688in}{1.332447in}}{\pgfqpoint{2.211688in}{1.335637in}}%
\pgfpathcurveto{\pgfqpoint{2.211688in}{1.338827in}}{\pgfqpoint{2.210420in}{1.341886in}}{\pgfqpoint{2.208165in}{1.344142in}}%
\pgfpathcurveto{\pgfqpoint{2.205909in}{1.346398in}}{\pgfqpoint{2.202849in}{1.347665in}}{\pgfqpoint{2.199659in}{1.347665in}}%
\pgfpathcurveto{\pgfqpoint{2.196470in}{1.347665in}}{\pgfqpoint{2.193410in}{1.346398in}}{\pgfqpoint{2.191154in}{1.344142in}}%
\pgfpathcurveto{\pgfqpoint{2.188899in}{1.341886in}}{\pgfqpoint{2.187631in}{1.338827in}}{\pgfqpoint{2.187631in}{1.335637in}}%
\pgfpathcurveto{\pgfqpoint{2.187631in}{1.332447in}}{\pgfqpoint{2.188899in}{1.329387in}}{\pgfqpoint{2.191154in}{1.327132in}}%
\pgfpathcurveto{\pgfqpoint{2.193410in}{1.324876in}}{\pgfqpoint{2.196470in}{1.323609in}}{\pgfqpoint{2.199659in}{1.323609in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.323609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123073in}{1.328199in}}%
\pgfpathcurveto{\pgfqpoint{2.126263in}{1.328199in}}{\pgfqpoint{2.129323in}{1.329466in}}{\pgfqpoint{2.131579in}{1.331722in}}%
\pgfpathcurveto{\pgfqpoint{2.133834in}{1.333977in}}{\pgfqpoint{2.135101in}{1.337037in}}{\pgfqpoint{2.135101in}{1.340227in}}%
\pgfpathcurveto{\pgfqpoint{2.135101in}{1.343417in}}{\pgfqpoint{2.133834in}{1.346476in}}{\pgfqpoint{2.131579in}{1.348732in}}%
\pgfpathcurveto{\pgfqpoint{2.129323in}{1.350988in}}{\pgfqpoint{2.126263in}{1.352255in}}{\pgfqpoint{2.123073in}{1.352255in}}%
\pgfpathcurveto{\pgfqpoint{2.119883in}{1.352255in}}{\pgfqpoint{2.116824in}{1.350988in}}{\pgfqpoint{2.114568in}{1.348732in}}%
\pgfpathcurveto{\pgfqpoint{2.112313in}{1.346476in}}{\pgfqpoint{2.111045in}{1.343417in}}{\pgfqpoint{2.111045in}{1.340227in}}%
\pgfpathcurveto{\pgfqpoint{2.111045in}{1.337037in}}{\pgfqpoint{2.112313in}{1.333977in}}{\pgfqpoint{2.114568in}{1.331722in}}%
\pgfpathcurveto{\pgfqpoint{2.116824in}{1.329466in}}{\pgfqpoint{2.119883in}{1.328199in}}{\pgfqpoint{2.123073in}{1.328199in}}%
\pgfpathlineto{\pgfqpoint{2.123073in}{1.328199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130716in}{1.335463in}}%
\pgfpathcurveto{\pgfqpoint{2.133905in}{1.335463in}}{\pgfqpoint{2.136965in}{1.336730in}}{\pgfqpoint{2.139221in}{1.338986in}}%
\pgfpathcurveto{\pgfqpoint{2.141476in}{1.341242in}}{\pgfqpoint{2.142744in}{1.344301in}}{\pgfqpoint{2.142744in}{1.347491in}}%
\pgfpathcurveto{\pgfqpoint{2.142744in}{1.350681in}}{\pgfqpoint{2.141476in}{1.353741in}}{\pgfqpoint{2.139221in}{1.355996in}}%
\pgfpathcurveto{\pgfqpoint{2.136965in}{1.358252in}}{\pgfqpoint{2.133905in}{1.359519in}}{\pgfqpoint{2.130716in}{1.359519in}}%
\pgfpathcurveto{\pgfqpoint{2.127526in}{1.359519in}}{\pgfqpoint{2.124466in}{1.358252in}}{\pgfqpoint{2.122210in}{1.355996in}}%
\pgfpathcurveto{\pgfqpoint{2.119955in}{1.353741in}}{\pgfqpoint{2.118687in}{1.350681in}}{\pgfqpoint{2.118687in}{1.347491in}}%
\pgfpathcurveto{\pgfqpoint{2.118687in}{1.344301in}}{\pgfqpoint{2.119955in}{1.341242in}}{\pgfqpoint{2.122210in}{1.338986in}}%
\pgfpathcurveto{\pgfqpoint{2.124466in}{1.336730in}}{\pgfqpoint{2.127526in}{1.335463in}}{\pgfqpoint{2.130716in}{1.335463in}}%
\pgfpathlineto{\pgfqpoint{2.130716in}{1.335463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348887in}{1.491487in}}%
\pgfpathcurveto{\pgfqpoint{2.352077in}{1.491487in}}{\pgfqpoint{2.355137in}{1.492754in}}{\pgfqpoint{2.357392in}{1.495010in}}%
\pgfpathcurveto{\pgfqpoint{2.359648in}{1.497266in}}{\pgfqpoint{2.360915in}{1.500325in}}{\pgfqpoint{2.360915in}{1.503515in}}%
\pgfpathcurveto{\pgfqpoint{2.360915in}{1.506705in}}{\pgfqpoint{2.359648in}{1.509765in}}{\pgfqpoint{2.357392in}{1.512020in}}%
\pgfpathcurveto{\pgfqpoint{2.355137in}{1.514276in}}{\pgfqpoint{2.352077in}{1.515543in}}{\pgfqpoint{2.348887in}{1.515543in}}%
\pgfpathcurveto{\pgfqpoint{2.345697in}{1.515543in}}{\pgfqpoint{2.342637in}{1.514276in}}{\pgfqpoint{2.340382in}{1.512020in}}%
\pgfpathcurveto{\pgfqpoint{2.338126in}{1.509765in}}{\pgfqpoint{2.336859in}{1.506705in}}{\pgfqpoint{2.336859in}{1.503515in}}%
\pgfpathcurveto{\pgfqpoint{2.336859in}{1.500325in}}{\pgfqpoint{2.338126in}{1.497266in}}{\pgfqpoint{2.340382in}{1.495010in}}%
\pgfpathcurveto{\pgfqpoint{2.342637in}{1.492754in}}{\pgfqpoint{2.345697in}{1.491487in}}{\pgfqpoint{2.348887in}{1.491487in}}%
\pgfpathlineto{\pgfqpoint{2.348887in}{1.491487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223101in}{1.288099in}}%
\pgfpathcurveto{\pgfqpoint{2.226291in}{1.288099in}}{\pgfqpoint{2.229351in}{1.289366in}}{\pgfqpoint{2.231607in}{1.291622in}}%
\pgfpathcurveto{\pgfqpoint{2.233862in}{1.293878in}}{\pgfqpoint{2.235130in}{1.296937in}}{\pgfqpoint{2.235130in}{1.300127in}}%
\pgfpathcurveto{\pgfqpoint{2.235130in}{1.303317in}}{\pgfqpoint{2.233862in}{1.306377in}}{\pgfqpoint{2.231607in}{1.308632in}}%
\pgfpathcurveto{\pgfqpoint{2.229351in}{1.310888in}}{\pgfqpoint{2.226291in}{1.312155in}}{\pgfqpoint{2.223101in}{1.312155in}}%
\pgfpathcurveto{\pgfqpoint{2.219912in}{1.312155in}}{\pgfqpoint{2.216852in}{1.310888in}}{\pgfqpoint{2.214596in}{1.308632in}}%
\pgfpathcurveto{\pgfqpoint{2.212341in}{1.306377in}}{\pgfqpoint{2.211073in}{1.303317in}}{\pgfqpoint{2.211073in}{1.300127in}}%
\pgfpathcurveto{\pgfqpoint{2.211073in}{1.296937in}}{\pgfqpoint{2.212341in}{1.293878in}}{\pgfqpoint{2.214596in}{1.291622in}}%
\pgfpathcurveto{\pgfqpoint{2.216852in}{1.289366in}}{\pgfqpoint{2.219912in}{1.288099in}}{\pgfqpoint{2.223101in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{2.223101in}{1.288099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976736in}{1.348195in}}%
\pgfpathcurveto{\pgfqpoint{1.979926in}{1.348195in}}{\pgfqpoint{1.982986in}{1.349462in}}{\pgfqpoint{1.985241in}{1.351718in}}%
\pgfpathcurveto{\pgfqpoint{1.987497in}{1.353973in}}{\pgfqpoint{1.988764in}{1.357033in}}{\pgfqpoint{1.988764in}{1.360223in}}%
\pgfpathcurveto{\pgfqpoint{1.988764in}{1.363413in}}{\pgfqpoint{1.987497in}{1.366473in}}{\pgfqpoint{1.985241in}{1.368728in}}%
\pgfpathcurveto{\pgfqpoint{1.982986in}{1.370984in}}{\pgfqpoint{1.979926in}{1.372251in}}{\pgfqpoint{1.976736in}{1.372251in}}%
\pgfpathcurveto{\pgfqpoint{1.973546in}{1.372251in}}{\pgfqpoint{1.970487in}{1.370984in}}{\pgfqpoint{1.968231in}{1.368728in}}%
\pgfpathcurveto{\pgfqpoint{1.965975in}{1.366473in}}{\pgfqpoint{1.964708in}{1.363413in}}{\pgfqpoint{1.964708in}{1.360223in}}%
\pgfpathcurveto{\pgfqpoint{1.964708in}{1.357033in}}{\pgfqpoint{1.965975in}{1.353973in}}{\pgfqpoint{1.968231in}{1.351718in}}%
\pgfpathcurveto{\pgfqpoint{1.970487in}{1.349462in}}{\pgfqpoint{1.973546in}{1.348195in}}{\pgfqpoint{1.976736in}{1.348195in}}%
\pgfpathlineto{\pgfqpoint{1.976736in}{1.348195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291177in}{1.441540in}}%
\pgfpathcurveto{\pgfqpoint{2.294367in}{1.441540in}}{\pgfqpoint{2.297426in}{1.442807in}}{\pgfqpoint{2.299682in}{1.445063in}}%
\pgfpathcurveto{\pgfqpoint{2.301938in}{1.447319in}}{\pgfqpoint{2.303205in}{1.450378in}}{\pgfqpoint{2.303205in}{1.453568in}}%
\pgfpathcurveto{\pgfqpoint{2.303205in}{1.456758in}}{\pgfqpoint{2.301938in}{1.459818in}}{\pgfqpoint{2.299682in}{1.462073in}}%
\pgfpathcurveto{\pgfqpoint{2.297426in}{1.464329in}}{\pgfqpoint{2.294367in}{1.465596in}}{\pgfqpoint{2.291177in}{1.465596in}}%
\pgfpathcurveto{\pgfqpoint{2.287987in}{1.465596in}}{\pgfqpoint{2.284927in}{1.464329in}}{\pgfqpoint{2.282672in}{1.462073in}}%
\pgfpathcurveto{\pgfqpoint{2.280416in}{1.459818in}}{\pgfqpoint{2.279149in}{1.456758in}}{\pgfqpoint{2.279149in}{1.453568in}}%
\pgfpathcurveto{\pgfqpoint{2.279149in}{1.450378in}}{\pgfqpoint{2.280416in}{1.447319in}}{\pgfqpoint{2.282672in}{1.445063in}}%
\pgfpathcurveto{\pgfqpoint{2.284927in}{1.442807in}}{\pgfqpoint{2.287987in}{1.441540in}}{\pgfqpoint{2.291177in}{1.441540in}}%
\pgfpathlineto{\pgfqpoint{2.291177in}{1.441540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105707in}{1.348503in}}%
\pgfpathcurveto{\pgfqpoint{2.108897in}{1.348503in}}{\pgfqpoint{2.111957in}{1.349771in}}{\pgfqpoint{2.114213in}{1.352026in}}%
\pgfpathcurveto{\pgfqpoint{2.116468in}{1.354282in}}{\pgfqpoint{2.117736in}{1.357341in}}{\pgfqpoint{2.117736in}{1.360531in}}%
\pgfpathcurveto{\pgfqpoint{2.117736in}{1.363721in}}{\pgfqpoint{2.116468in}{1.366781in}}{\pgfqpoint{2.114213in}{1.369036in}}%
\pgfpathcurveto{\pgfqpoint{2.111957in}{1.371292in}}{\pgfqpoint{2.108897in}{1.372559in}}{\pgfqpoint{2.105707in}{1.372559in}}%
\pgfpathcurveto{\pgfqpoint{2.102518in}{1.372559in}}{\pgfqpoint{2.099458in}{1.371292in}}{\pgfqpoint{2.097202in}{1.369036in}}%
\pgfpathcurveto{\pgfqpoint{2.094947in}{1.366781in}}{\pgfqpoint{2.093679in}{1.363721in}}{\pgfqpoint{2.093679in}{1.360531in}}%
\pgfpathcurveto{\pgfqpoint{2.093679in}{1.357341in}}{\pgfqpoint{2.094947in}{1.354282in}}{\pgfqpoint{2.097202in}{1.352026in}}%
\pgfpathcurveto{\pgfqpoint{2.099458in}{1.349771in}}{\pgfqpoint{2.102518in}{1.348503in}}{\pgfqpoint{2.105707in}{1.348503in}}%
\pgfpathlineto{\pgfqpoint{2.105707in}{1.348503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274276in}{1.444900in}}%
\pgfpathcurveto{\pgfqpoint{2.277466in}{1.444900in}}{\pgfqpoint{2.280526in}{1.446167in}}{\pgfqpoint{2.282781in}{1.448423in}}%
\pgfpathcurveto{\pgfqpoint{2.285037in}{1.450678in}}{\pgfqpoint{2.286304in}{1.453738in}}{\pgfqpoint{2.286304in}{1.456928in}}%
\pgfpathcurveto{\pgfqpoint{2.286304in}{1.460118in}}{\pgfqpoint{2.285037in}{1.463177in}}{\pgfqpoint{2.282781in}{1.465433in}}%
\pgfpathcurveto{\pgfqpoint{2.280526in}{1.467689in}}{\pgfqpoint{2.277466in}{1.468956in}}{\pgfqpoint{2.274276in}{1.468956in}}%
\pgfpathcurveto{\pgfqpoint{2.271086in}{1.468956in}}{\pgfqpoint{2.268027in}{1.467689in}}{\pgfqpoint{2.265771in}{1.465433in}}%
\pgfpathcurveto{\pgfqpoint{2.263515in}{1.463177in}}{\pgfqpoint{2.262248in}{1.460118in}}{\pgfqpoint{2.262248in}{1.456928in}}%
\pgfpathcurveto{\pgfqpoint{2.262248in}{1.453738in}}{\pgfqpoint{2.263515in}{1.450678in}}{\pgfqpoint{2.265771in}{1.448423in}}%
\pgfpathcurveto{\pgfqpoint{2.268027in}{1.446167in}}{\pgfqpoint{2.271086in}{1.444900in}}{\pgfqpoint{2.274276in}{1.444900in}}%
\pgfpathlineto{\pgfqpoint{2.274276in}{1.444900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543546in}{1.705322in}}%
\pgfpathcurveto{\pgfqpoint{2.546736in}{1.705322in}}{\pgfqpoint{2.549796in}{1.706590in}}{\pgfqpoint{2.552051in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{2.554307in}{1.711101in}}{\pgfqpoint{2.555574in}{1.714161in}}{\pgfqpoint{2.555574in}{1.717350in}}%
\pgfpathcurveto{\pgfqpoint{2.555574in}{1.720540in}}{\pgfqpoint{2.554307in}{1.723600in}}{\pgfqpoint{2.552051in}{1.725856in}}%
\pgfpathcurveto{\pgfqpoint{2.549796in}{1.728111in}}{\pgfqpoint{2.546736in}{1.729379in}}{\pgfqpoint{2.543546in}{1.729379in}}%
\pgfpathcurveto{\pgfqpoint{2.540356in}{1.729379in}}{\pgfqpoint{2.537296in}{1.728111in}}{\pgfqpoint{2.535041in}{1.725856in}}%
\pgfpathcurveto{\pgfqpoint{2.532785in}{1.723600in}}{\pgfqpoint{2.531518in}{1.720540in}}{\pgfqpoint{2.531518in}{1.717350in}}%
\pgfpathcurveto{\pgfqpoint{2.531518in}{1.714161in}}{\pgfqpoint{2.532785in}{1.711101in}}{\pgfqpoint{2.535041in}{1.708845in}}%
\pgfpathcurveto{\pgfqpoint{2.537296in}{1.706590in}}{\pgfqpoint{2.540356in}{1.705322in}}{\pgfqpoint{2.543546in}{1.705322in}}%
\pgfpathlineto{\pgfqpoint{2.543546in}{1.705322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253107in}{1.534169in}}%
\pgfpathcurveto{\pgfqpoint{2.256297in}{1.534169in}}{\pgfqpoint{2.259356in}{1.535436in}}{\pgfqpoint{2.261612in}{1.537691in}}%
\pgfpathcurveto{\pgfqpoint{2.263868in}{1.539947in}}{\pgfqpoint{2.265135in}{1.543007in}}{\pgfqpoint{2.265135in}{1.546197in}}%
\pgfpathcurveto{\pgfqpoint{2.265135in}{1.549387in}}{\pgfqpoint{2.263868in}{1.552446in}}{\pgfqpoint{2.261612in}{1.554702in}}%
\pgfpathcurveto{\pgfqpoint{2.259356in}{1.556957in}}{\pgfqpoint{2.256297in}{1.558225in}}{\pgfqpoint{2.253107in}{1.558225in}}%
\pgfpathcurveto{\pgfqpoint{2.249917in}{1.558225in}}{\pgfqpoint{2.246857in}{1.556957in}}{\pgfqpoint{2.244602in}{1.554702in}}%
\pgfpathcurveto{\pgfqpoint{2.242346in}{1.552446in}}{\pgfqpoint{2.241079in}{1.549387in}}{\pgfqpoint{2.241079in}{1.546197in}}%
\pgfpathcurveto{\pgfqpoint{2.241079in}{1.543007in}}{\pgfqpoint{2.242346in}{1.539947in}}{\pgfqpoint{2.244602in}{1.537691in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{1.535436in}}{\pgfqpoint{2.249917in}{1.534169in}}{\pgfqpoint{2.253107in}{1.534169in}}%
\pgfpathlineto{\pgfqpoint{2.253107in}{1.534169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160759in}{1.478343in}}%
\pgfpathcurveto{\pgfqpoint{2.163949in}{1.478343in}}{\pgfqpoint{2.167008in}{1.479610in}}{\pgfqpoint{2.169264in}{1.481866in}}%
\pgfpathcurveto{\pgfqpoint{2.171520in}{1.484121in}}{\pgfqpoint{2.172787in}{1.487181in}}{\pgfqpoint{2.172787in}{1.490371in}}%
\pgfpathcurveto{\pgfqpoint{2.172787in}{1.493561in}}{\pgfqpoint{2.171520in}{1.496620in}}{\pgfqpoint{2.169264in}{1.498876in}}%
\pgfpathcurveto{\pgfqpoint{2.167008in}{1.501132in}}{\pgfqpoint{2.163949in}{1.502399in}}{\pgfqpoint{2.160759in}{1.502399in}}%
\pgfpathcurveto{\pgfqpoint{2.157569in}{1.502399in}}{\pgfqpoint{2.154509in}{1.501132in}}{\pgfqpoint{2.152254in}{1.498876in}}%
\pgfpathcurveto{\pgfqpoint{2.149998in}{1.496620in}}{\pgfqpoint{2.148731in}{1.493561in}}{\pgfqpoint{2.148731in}{1.490371in}}%
\pgfpathcurveto{\pgfqpoint{2.148731in}{1.487181in}}{\pgfqpoint{2.149998in}{1.484121in}}{\pgfqpoint{2.152254in}{1.481866in}}%
\pgfpathcurveto{\pgfqpoint{2.154509in}{1.479610in}}{\pgfqpoint{2.157569in}{1.478343in}}{\pgfqpoint{2.160759in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{2.160759in}{1.478343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143696in}{1.411808in}}%
\pgfpathcurveto{\pgfqpoint{2.146886in}{1.411808in}}{\pgfqpoint{2.149945in}{1.413076in}}{\pgfqpoint{2.152201in}{1.415331in}}%
\pgfpathcurveto{\pgfqpoint{2.154457in}{1.417587in}}{\pgfqpoint{2.155724in}{1.420647in}}{\pgfqpoint{2.155724in}{1.423837in}}%
\pgfpathcurveto{\pgfqpoint{2.155724in}{1.427026in}}{\pgfqpoint{2.154457in}{1.430086in}}{\pgfqpoint{2.152201in}{1.432342in}}%
\pgfpathcurveto{\pgfqpoint{2.149945in}{1.434597in}}{\pgfqpoint{2.146886in}{1.435865in}}{\pgfqpoint{2.143696in}{1.435865in}}%
\pgfpathcurveto{\pgfqpoint{2.140506in}{1.435865in}}{\pgfqpoint{2.137446in}{1.434597in}}{\pgfqpoint{2.135191in}{1.432342in}}%
\pgfpathcurveto{\pgfqpoint{2.132935in}{1.430086in}}{\pgfqpoint{2.131668in}{1.427026in}}{\pgfqpoint{2.131668in}{1.423837in}}%
\pgfpathcurveto{\pgfqpoint{2.131668in}{1.420647in}}{\pgfqpoint{2.132935in}{1.417587in}}{\pgfqpoint{2.135191in}{1.415331in}}%
\pgfpathcurveto{\pgfqpoint{2.137446in}{1.413076in}}{\pgfqpoint{2.140506in}{1.411808in}}{\pgfqpoint{2.143696in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{1.411808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674257in}{0.831330in}}%
\pgfpathcurveto{\pgfqpoint{1.677447in}{0.831330in}}{\pgfqpoint{1.680507in}{0.832598in}}{\pgfqpoint{1.682762in}{0.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.685018in}{0.837109in}}{\pgfqpoint{1.686285in}{0.840169in}}{\pgfqpoint{1.686285in}{0.843358in}}%
\pgfpathcurveto{\pgfqpoint{1.686285in}{0.846548in}}{\pgfqpoint{1.685018in}{0.849608in}}{\pgfqpoint{1.682762in}{0.851864in}}%
\pgfpathcurveto{\pgfqpoint{1.680507in}{0.854119in}}{\pgfqpoint{1.677447in}{0.855387in}}{\pgfqpoint{1.674257in}{0.855387in}}%
\pgfpathcurveto{\pgfqpoint{1.671067in}{0.855387in}}{\pgfqpoint{1.668008in}{0.854119in}}{\pgfqpoint{1.665752in}{0.851864in}}%
\pgfpathcurveto{\pgfqpoint{1.663496in}{0.849608in}}{\pgfqpoint{1.662229in}{0.846548in}}{\pgfqpoint{1.662229in}{0.843358in}}%
\pgfpathcurveto{\pgfqpoint{1.662229in}{0.840169in}}{\pgfqpoint{1.663496in}{0.837109in}}{\pgfqpoint{1.665752in}{0.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.668008in}{0.832598in}}{\pgfqpoint{1.671067in}{0.831330in}}{\pgfqpoint{1.674257in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.674257in}{0.831330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379857in}{1.413074in}}%
\pgfpathcurveto{\pgfqpoint{2.383047in}{1.413074in}}{\pgfqpoint{2.386106in}{1.414341in}}{\pgfqpoint{2.388362in}{1.416597in}}%
\pgfpathcurveto{\pgfqpoint{2.390618in}{1.418852in}}{\pgfqpoint{2.391885in}{1.421912in}}{\pgfqpoint{2.391885in}{1.425102in}}%
\pgfpathcurveto{\pgfqpoint{2.391885in}{1.428292in}}{\pgfqpoint{2.390618in}{1.431351in}}{\pgfqpoint{2.388362in}{1.433607in}}%
\pgfpathcurveto{\pgfqpoint{2.386106in}{1.435863in}}{\pgfqpoint{2.383047in}{1.437130in}}{\pgfqpoint{2.379857in}{1.437130in}}%
\pgfpathcurveto{\pgfqpoint{2.376667in}{1.437130in}}{\pgfqpoint{2.373607in}{1.435863in}}{\pgfqpoint{2.371352in}{1.433607in}}%
\pgfpathcurveto{\pgfqpoint{2.369096in}{1.431351in}}{\pgfqpoint{2.367829in}{1.428292in}}{\pgfqpoint{2.367829in}{1.425102in}}%
\pgfpathcurveto{\pgfqpoint{2.367829in}{1.421912in}}{\pgfqpoint{2.369096in}{1.418852in}}{\pgfqpoint{2.371352in}{1.416597in}}%
\pgfpathcurveto{\pgfqpoint{2.373607in}{1.414341in}}{\pgfqpoint{2.376667in}{1.413074in}}{\pgfqpoint{2.379857in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{2.379857in}{1.413074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321566in}{1.572458in}}%
\pgfpathcurveto{\pgfqpoint{2.324756in}{1.572458in}}{\pgfqpoint{2.327816in}{1.573725in}}{\pgfqpoint{2.330072in}{1.575981in}}%
\pgfpathcurveto{\pgfqpoint{2.332327in}{1.578236in}}{\pgfqpoint{2.333595in}{1.581296in}}{\pgfqpoint{2.333595in}{1.584486in}}%
\pgfpathcurveto{\pgfqpoint{2.333595in}{1.587676in}}{\pgfqpoint{2.332327in}{1.590736in}}{\pgfqpoint{2.330072in}{1.592991in}}%
\pgfpathcurveto{\pgfqpoint{2.327816in}{1.595247in}}{\pgfqpoint{2.324756in}{1.596514in}}{\pgfqpoint{2.321566in}{1.596514in}}%
\pgfpathcurveto{\pgfqpoint{2.318376in}{1.596514in}}{\pgfqpoint{2.315317in}{1.595247in}}{\pgfqpoint{2.313061in}{1.592991in}}%
\pgfpathcurveto{\pgfqpoint{2.310806in}{1.590736in}}{\pgfqpoint{2.309538in}{1.587676in}}{\pgfqpoint{2.309538in}{1.584486in}}%
\pgfpathcurveto{\pgfqpoint{2.309538in}{1.581296in}}{\pgfqpoint{2.310806in}{1.578236in}}{\pgfqpoint{2.313061in}{1.575981in}}%
\pgfpathcurveto{\pgfqpoint{2.315317in}{1.573725in}}{\pgfqpoint{2.318376in}{1.572458in}}{\pgfqpoint{2.321566in}{1.572458in}}%
\pgfpathlineto{\pgfqpoint{2.321566in}{1.572458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064174in}{1.297146in}}%
\pgfpathcurveto{\pgfqpoint{2.067364in}{1.297146in}}{\pgfqpoint{2.070424in}{1.298413in}}{\pgfqpoint{2.072680in}{1.300669in}}%
\pgfpathcurveto{\pgfqpoint{2.074935in}{1.302925in}}{\pgfqpoint{2.076202in}{1.305984in}}{\pgfqpoint{2.076202in}{1.309174in}}%
\pgfpathcurveto{\pgfqpoint{2.076202in}{1.312364in}}{\pgfqpoint{2.074935in}{1.315424in}}{\pgfqpoint{2.072680in}{1.317679in}}%
\pgfpathcurveto{\pgfqpoint{2.070424in}{1.319935in}}{\pgfqpoint{2.067364in}{1.321202in}}{\pgfqpoint{2.064174in}{1.321202in}}%
\pgfpathcurveto{\pgfqpoint{2.060984in}{1.321202in}}{\pgfqpoint{2.057925in}{1.319935in}}{\pgfqpoint{2.055669in}{1.317679in}}%
\pgfpathcurveto{\pgfqpoint{2.053414in}{1.315424in}}{\pgfqpoint{2.052146in}{1.312364in}}{\pgfqpoint{2.052146in}{1.309174in}}%
\pgfpathcurveto{\pgfqpoint{2.052146in}{1.305984in}}{\pgfqpoint{2.053414in}{1.302925in}}{\pgfqpoint{2.055669in}{1.300669in}}%
\pgfpathcurveto{\pgfqpoint{2.057925in}{1.298413in}}{\pgfqpoint{2.060984in}{1.297146in}}{\pgfqpoint{2.064174in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{1.297146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040941in}{1.336245in}}%
\pgfpathcurveto{\pgfqpoint{2.044131in}{1.336245in}}{\pgfqpoint{2.047190in}{1.337512in}}{\pgfqpoint{2.049446in}{1.339768in}}%
\pgfpathcurveto{\pgfqpoint{2.051702in}{1.342023in}}{\pgfqpoint{2.052969in}{1.345083in}}{\pgfqpoint{2.052969in}{1.348273in}}%
\pgfpathcurveto{\pgfqpoint{2.052969in}{1.351463in}}{\pgfqpoint{2.051702in}{1.354522in}}{\pgfqpoint{2.049446in}{1.356778in}}%
\pgfpathcurveto{\pgfqpoint{2.047190in}{1.359034in}}{\pgfqpoint{2.044131in}{1.360301in}}{\pgfqpoint{2.040941in}{1.360301in}}%
\pgfpathcurveto{\pgfqpoint{2.037751in}{1.360301in}}{\pgfqpoint{2.034691in}{1.359034in}}{\pgfqpoint{2.032436in}{1.356778in}}%
\pgfpathcurveto{\pgfqpoint{2.030180in}{1.354522in}}{\pgfqpoint{2.028913in}{1.351463in}}{\pgfqpoint{2.028913in}{1.348273in}}%
\pgfpathcurveto{\pgfqpoint{2.028913in}{1.345083in}}{\pgfqpoint{2.030180in}{1.342023in}}{\pgfqpoint{2.032436in}{1.339768in}}%
\pgfpathcurveto{\pgfqpoint{2.034691in}{1.337512in}}{\pgfqpoint{2.037751in}{1.336245in}}{\pgfqpoint{2.040941in}{1.336245in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.336245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411927in}{1.656867in}}%
\pgfpathcurveto{\pgfqpoint{2.415117in}{1.656867in}}{\pgfqpoint{2.418176in}{1.658134in}}{\pgfqpoint{2.420432in}{1.660390in}}%
\pgfpathcurveto{\pgfqpoint{2.422688in}{1.662645in}}{\pgfqpoint{2.423955in}{1.665705in}}{\pgfqpoint{2.423955in}{1.668895in}}%
\pgfpathcurveto{\pgfqpoint{2.423955in}{1.672085in}}{\pgfqpoint{2.422688in}{1.675144in}}{\pgfqpoint{2.420432in}{1.677400in}}%
\pgfpathcurveto{\pgfqpoint{2.418176in}{1.679656in}}{\pgfqpoint{2.415117in}{1.680923in}}{\pgfqpoint{2.411927in}{1.680923in}}%
\pgfpathcurveto{\pgfqpoint{2.408737in}{1.680923in}}{\pgfqpoint{2.405677in}{1.679656in}}{\pgfqpoint{2.403422in}{1.677400in}}%
\pgfpathcurveto{\pgfqpoint{2.401166in}{1.675144in}}{\pgfqpoint{2.399899in}{1.672085in}}{\pgfqpoint{2.399899in}{1.668895in}}%
\pgfpathcurveto{\pgfqpoint{2.399899in}{1.665705in}}{\pgfqpoint{2.401166in}{1.662645in}}{\pgfqpoint{2.403422in}{1.660390in}}%
\pgfpathcurveto{\pgfqpoint{2.405677in}{1.658134in}}{\pgfqpoint{2.408737in}{1.656867in}}{\pgfqpoint{2.411927in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{2.411927in}{1.656867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151131in}{1.252004in}}%
\pgfpathcurveto{\pgfqpoint{2.154321in}{1.252004in}}{\pgfqpoint{2.157381in}{1.253272in}}{\pgfqpoint{2.159637in}{1.255527in}}%
\pgfpathcurveto{\pgfqpoint{2.161892in}{1.257783in}}{\pgfqpoint{2.163160in}{1.260842in}}{\pgfqpoint{2.163160in}{1.264032in}}%
\pgfpathcurveto{\pgfqpoint{2.163160in}{1.267222in}}{\pgfqpoint{2.161892in}{1.270282in}}{\pgfqpoint{2.159637in}{1.272538in}}%
\pgfpathcurveto{\pgfqpoint{2.157381in}{1.274793in}}{\pgfqpoint{2.154321in}{1.276060in}}{\pgfqpoint{2.151131in}{1.276060in}}%
\pgfpathcurveto{\pgfqpoint{2.147942in}{1.276060in}}{\pgfqpoint{2.144882in}{1.274793in}}{\pgfqpoint{2.142626in}{1.272538in}}%
\pgfpathcurveto{\pgfqpoint{2.140371in}{1.270282in}}{\pgfqpoint{2.139103in}{1.267222in}}{\pgfqpoint{2.139103in}{1.264032in}}%
\pgfpathcurveto{\pgfqpoint{2.139103in}{1.260842in}}{\pgfqpoint{2.140371in}{1.257783in}}{\pgfqpoint{2.142626in}{1.255527in}}%
\pgfpathcurveto{\pgfqpoint{2.144882in}{1.253272in}}{\pgfqpoint{2.147942in}{1.252004in}}{\pgfqpoint{2.151131in}{1.252004in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{1.252004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094647in}{1.320193in}}%
\pgfpathcurveto{\pgfqpoint{2.097837in}{1.320193in}}{\pgfqpoint{2.100897in}{1.321460in}}{\pgfqpoint{2.103152in}{1.323716in}}%
\pgfpathcurveto{\pgfqpoint{2.105408in}{1.325971in}}{\pgfqpoint{2.106675in}{1.329031in}}{\pgfqpoint{2.106675in}{1.332221in}}%
\pgfpathcurveto{\pgfqpoint{2.106675in}{1.335411in}}{\pgfqpoint{2.105408in}{1.338471in}}{\pgfqpoint{2.103152in}{1.340726in}}%
\pgfpathcurveto{\pgfqpoint{2.100897in}{1.342982in}}{\pgfqpoint{2.097837in}{1.344249in}}{\pgfqpoint{2.094647in}{1.344249in}}%
\pgfpathcurveto{\pgfqpoint{2.091457in}{1.344249in}}{\pgfqpoint{2.088397in}{1.342982in}}{\pgfqpoint{2.086142in}{1.340726in}}%
\pgfpathcurveto{\pgfqpoint{2.083886in}{1.338471in}}{\pgfqpoint{2.082619in}{1.335411in}}{\pgfqpoint{2.082619in}{1.332221in}}%
\pgfpathcurveto{\pgfqpoint{2.082619in}{1.329031in}}{\pgfqpoint{2.083886in}{1.325971in}}{\pgfqpoint{2.086142in}{1.323716in}}%
\pgfpathcurveto{\pgfqpoint{2.088397in}{1.321460in}}{\pgfqpoint{2.091457in}{1.320193in}}{\pgfqpoint{2.094647in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.094647in}{1.320193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134570in}{1.207572in}}%
\pgfpathcurveto{\pgfqpoint{2.137760in}{1.207572in}}{\pgfqpoint{2.140819in}{1.208840in}}{\pgfqpoint{2.143075in}{1.211095in}}%
\pgfpathcurveto{\pgfqpoint{2.145331in}{1.213351in}}{\pgfqpoint{2.146598in}{1.216411in}}{\pgfqpoint{2.146598in}{1.219601in}}%
\pgfpathcurveto{\pgfqpoint{2.146598in}{1.222790in}}{\pgfqpoint{2.145331in}{1.225850in}}{\pgfqpoint{2.143075in}{1.228106in}}%
\pgfpathcurveto{\pgfqpoint{2.140819in}{1.230361in}}{\pgfqpoint{2.137760in}{1.231629in}}{\pgfqpoint{2.134570in}{1.231629in}}%
\pgfpathcurveto{\pgfqpoint{2.131380in}{1.231629in}}{\pgfqpoint{2.128320in}{1.230361in}}{\pgfqpoint{2.126065in}{1.228106in}}%
\pgfpathcurveto{\pgfqpoint{2.123809in}{1.225850in}}{\pgfqpoint{2.122542in}{1.222790in}}{\pgfqpoint{2.122542in}{1.219601in}}%
\pgfpathcurveto{\pgfqpoint{2.122542in}{1.216411in}}{\pgfqpoint{2.123809in}{1.213351in}}{\pgfqpoint{2.126065in}{1.211095in}}%
\pgfpathcurveto{\pgfqpoint{2.128320in}{1.208840in}}{\pgfqpoint{2.131380in}{1.207572in}}{\pgfqpoint{2.134570in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{2.134570in}{1.207572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037117in}{0.999112in}}%
\pgfpathcurveto{\pgfqpoint{2.040307in}{0.999112in}}{\pgfqpoint{2.043367in}{1.000380in}}{\pgfqpoint{2.045622in}{1.002635in}}%
\pgfpathcurveto{\pgfqpoint{2.047878in}{1.004891in}}{\pgfqpoint{2.049145in}{1.007951in}}{\pgfqpoint{2.049145in}{1.011140in}}%
\pgfpathcurveto{\pgfqpoint{2.049145in}{1.014330in}}{\pgfqpoint{2.047878in}{1.017390in}}{\pgfqpoint{2.045622in}{1.019646in}}%
\pgfpathcurveto{\pgfqpoint{2.043367in}{1.021901in}}{\pgfqpoint{2.040307in}{1.023169in}}{\pgfqpoint{2.037117in}{1.023169in}}%
\pgfpathcurveto{\pgfqpoint{2.033927in}{1.023169in}}{\pgfqpoint{2.030868in}{1.021901in}}{\pgfqpoint{2.028612in}{1.019646in}}%
\pgfpathcurveto{\pgfqpoint{2.026356in}{1.017390in}}{\pgfqpoint{2.025089in}{1.014330in}}{\pgfqpoint{2.025089in}{1.011140in}}%
\pgfpathcurveto{\pgfqpoint{2.025089in}{1.007951in}}{\pgfqpoint{2.026356in}{1.004891in}}{\pgfqpoint{2.028612in}{1.002635in}}%
\pgfpathcurveto{\pgfqpoint{2.030868in}{1.000380in}}{\pgfqpoint{2.033927in}{0.999112in}}{\pgfqpoint{2.037117in}{0.999112in}}%
\pgfpathlineto{\pgfqpoint{2.037117in}{0.999112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150258in}{1.245333in}}%
\pgfpathcurveto{\pgfqpoint{2.153448in}{1.245333in}}{\pgfqpoint{2.156508in}{1.246600in}}{\pgfqpoint{2.158763in}{1.248856in}}%
\pgfpathcurveto{\pgfqpoint{2.161019in}{1.251111in}}{\pgfqpoint{2.162286in}{1.254171in}}{\pgfqpoint{2.162286in}{1.257361in}}%
\pgfpathcurveto{\pgfqpoint{2.162286in}{1.260551in}}{\pgfqpoint{2.161019in}{1.263610in}}{\pgfqpoint{2.158763in}{1.265866in}}%
\pgfpathcurveto{\pgfqpoint{2.156508in}{1.268122in}}{\pgfqpoint{2.153448in}{1.269389in}}{\pgfqpoint{2.150258in}{1.269389in}}%
\pgfpathcurveto{\pgfqpoint{2.147068in}{1.269389in}}{\pgfqpoint{2.144009in}{1.268122in}}{\pgfqpoint{2.141753in}{1.265866in}}%
\pgfpathcurveto{\pgfqpoint{2.139498in}{1.263610in}}{\pgfqpoint{2.138230in}{1.260551in}}{\pgfqpoint{2.138230in}{1.257361in}}%
\pgfpathcurveto{\pgfqpoint{2.138230in}{1.254171in}}{\pgfqpoint{2.139498in}{1.251111in}}{\pgfqpoint{2.141753in}{1.248856in}}%
\pgfpathcurveto{\pgfqpoint{2.144009in}{1.246600in}}{\pgfqpoint{2.147068in}{1.245333in}}{\pgfqpoint{2.150258in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{2.150258in}{1.245333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814247in}{1.853404in}}%
\pgfpathcurveto{\pgfqpoint{2.817436in}{1.853404in}}{\pgfqpoint{2.820496in}{1.854671in}}{\pgfqpoint{2.822752in}{1.856927in}}%
\pgfpathcurveto{\pgfqpoint{2.825007in}{1.859182in}}{\pgfqpoint{2.826275in}{1.862242in}}{\pgfqpoint{2.826275in}{1.865432in}}%
\pgfpathcurveto{\pgfqpoint{2.826275in}{1.868622in}}{\pgfqpoint{2.825007in}{1.871681in}}{\pgfqpoint{2.822752in}{1.873937in}}%
\pgfpathcurveto{\pgfqpoint{2.820496in}{1.876193in}}{\pgfqpoint{2.817436in}{1.877460in}}{\pgfqpoint{2.814247in}{1.877460in}}%
\pgfpathcurveto{\pgfqpoint{2.811057in}{1.877460in}}{\pgfqpoint{2.807997in}{1.876193in}}{\pgfqpoint{2.805741in}{1.873937in}}%
\pgfpathcurveto{\pgfqpoint{2.803486in}{1.871681in}}{\pgfqpoint{2.802218in}{1.868622in}}{\pgfqpoint{2.802218in}{1.865432in}}%
\pgfpathcurveto{\pgfqpoint{2.802218in}{1.862242in}}{\pgfqpoint{2.803486in}{1.859182in}}{\pgfqpoint{2.805741in}{1.856927in}}%
\pgfpathcurveto{\pgfqpoint{2.807997in}{1.854671in}}{\pgfqpoint{2.811057in}{1.853404in}}{\pgfqpoint{2.814247in}{1.853404in}}%
\pgfpathlineto{\pgfqpoint{2.814247in}{1.853404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372988in}{1.821194in}}%
\pgfpathcurveto{\pgfqpoint{2.376177in}{1.821194in}}{\pgfqpoint{2.379237in}{1.822462in}}{\pgfqpoint{2.381493in}{1.824717in}}%
\pgfpathcurveto{\pgfqpoint{2.383748in}{1.826973in}}{\pgfqpoint{2.385016in}{1.830033in}}{\pgfqpoint{2.385016in}{1.833223in}}%
\pgfpathcurveto{\pgfqpoint{2.385016in}{1.836412in}}{\pgfqpoint{2.383748in}{1.839472in}}{\pgfqpoint{2.381493in}{1.841728in}}%
\pgfpathcurveto{\pgfqpoint{2.379237in}{1.843983in}}{\pgfqpoint{2.376177in}{1.845251in}}{\pgfqpoint{2.372988in}{1.845251in}}%
\pgfpathcurveto{\pgfqpoint{2.369798in}{1.845251in}}{\pgfqpoint{2.366738in}{1.843983in}}{\pgfqpoint{2.364482in}{1.841728in}}%
\pgfpathcurveto{\pgfqpoint{2.362227in}{1.839472in}}{\pgfqpoint{2.360959in}{1.836412in}}{\pgfqpoint{2.360959in}{1.833223in}}%
\pgfpathcurveto{\pgfqpoint{2.360959in}{1.830033in}}{\pgfqpoint{2.362227in}{1.826973in}}{\pgfqpoint{2.364482in}{1.824717in}}%
\pgfpathcurveto{\pgfqpoint{2.366738in}{1.822462in}}{\pgfqpoint{2.369798in}{1.821194in}}{\pgfqpoint{2.372988in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{2.372988in}{1.821194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441402in}{1.613814in}}%
\pgfpathcurveto{\pgfqpoint{2.444591in}{1.613814in}}{\pgfqpoint{2.447651in}{1.615081in}}{\pgfqpoint{2.449907in}{1.617337in}}%
\pgfpathcurveto{\pgfqpoint{2.452162in}{1.619593in}}{\pgfqpoint{2.453430in}{1.622652in}}{\pgfqpoint{2.453430in}{1.625842in}}%
\pgfpathcurveto{\pgfqpoint{2.453430in}{1.629032in}}{\pgfqpoint{2.452162in}{1.632092in}}{\pgfqpoint{2.449907in}{1.634347in}}%
\pgfpathcurveto{\pgfqpoint{2.447651in}{1.636603in}}{\pgfqpoint{2.444591in}{1.637870in}}{\pgfqpoint{2.441402in}{1.637870in}}%
\pgfpathcurveto{\pgfqpoint{2.438212in}{1.637870in}}{\pgfqpoint{2.435152in}{1.636603in}}{\pgfqpoint{2.432896in}{1.634347in}}%
\pgfpathcurveto{\pgfqpoint{2.430641in}{1.632092in}}{\pgfqpoint{2.429373in}{1.629032in}}{\pgfqpoint{2.429373in}{1.625842in}}%
\pgfpathcurveto{\pgfqpoint{2.429373in}{1.622652in}}{\pgfqpoint{2.430641in}{1.619593in}}{\pgfqpoint{2.432896in}{1.617337in}}%
\pgfpathcurveto{\pgfqpoint{2.435152in}{1.615081in}}{\pgfqpoint{2.438212in}{1.613814in}}{\pgfqpoint{2.441402in}{1.613814in}}%
\pgfpathlineto{\pgfqpoint{2.441402in}{1.613814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382502in}{1.645023in}}%
\pgfpathcurveto{\pgfqpoint{2.385692in}{1.645023in}}{\pgfqpoint{2.388751in}{1.646290in}}{\pgfqpoint{2.391007in}{1.648546in}}%
\pgfpathcurveto{\pgfqpoint{2.393262in}{1.650802in}}{\pgfqpoint{2.394530in}{1.653861in}}{\pgfqpoint{2.394530in}{1.657051in}}%
\pgfpathcurveto{\pgfqpoint{2.394530in}{1.660241in}}{\pgfqpoint{2.393262in}{1.663301in}}{\pgfqpoint{2.391007in}{1.665556in}}%
\pgfpathcurveto{\pgfqpoint{2.388751in}{1.667812in}}{\pgfqpoint{2.385692in}{1.669079in}}{\pgfqpoint{2.382502in}{1.669079in}}%
\pgfpathcurveto{\pgfqpoint{2.379312in}{1.669079in}}{\pgfqpoint{2.376252in}{1.667812in}}{\pgfqpoint{2.373997in}{1.665556in}}%
\pgfpathcurveto{\pgfqpoint{2.371741in}{1.663301in}}{\pgfqpoint{2.370474in}{1.660241in}}{\pgfqpoint{2.370474in}{1.657051in}}%
\pgfpathcurveto{\pgfqpoint{2.370474in}{1.653861in}}{\pgfqpoint{2.371741in}{1.650802in}}{\pgfqpoint{2.373997in}{1.648546in}}%
\pgfpathcurveto{\pgfqpoint{2.376252in}{1.646290in}}{\pgfqpoint{2.379312in}{1.645023in}}{\pgfqpoint{2.382502in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{2.382502in}{1.645023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190546in}{1.266762in}}%
\pgfpathcurveto{\pgfqpoint{2.193736in}{1.266762in}}{\pgfqpoint{2.196795in}{1.268029in}}{\pgfqpoint{2.199051in}{1.270285in}}%
\pgfpathcurveto{\pgfqpoint{2.201306in}{1.272540in}}{\pgfqpoint{2.202574in}{1.275600in}}{\pgfqpoint{2.202574in}{1.278790in}}%
\pgfpathcurveto{\pgfqpoint{2.202574in}{1.281980in}}{\pgfqpoint{2.201306in}{1.285039in}}{\pgfqpoint{2.199051in}{1.287295in}}%
\pgfpathcurveto{\pgfqpoint{2.196795in}{1.289550in}}{\pgfqpoint{2.193736in}{1.290818in}}{\pgfqpoint{2.190546in}{1.290818in}}%
\pgfpathcurveto{\pgfqpoint{2.187356in}{1.290818in}}{\pgfqpoint{2.184296in}{1.289550in}}{\pgfqpoint{2.182040in}{1.287295in}}%
\pgfpathcurveto{\pgfqpoint{2.179785in}{1.285039in}}{\pgfqpoint{2.178517in}{1.281980in}}{\pgfqpoint{2.178517in}{1.278790in}}%
\pgfpathcurveto{\pgfqpoint{2.178517in}{1.275600in}}{\pgfqpoint{2.179785in}{1.272540in}}{\pgfqpoint{2.182040in}{1.270285in}}%
\pgfpathcurveto{\pgfqpoint{2.184296in}{1.268029in}}{\pgfqpoint{2.187356in}{1.266762in}}{\pgfqpoint{2.190546in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{2.190546in}{1.266762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293076in}{1.374204in}}%
\pgfpathcurveto{\pgfqpoint{2.296266in}{1.374204in}}{\pgfqpoint{2.299325in}{1.375471in}}{\pgfqpoint{2.301581in}{1.377727in}}%
\pgfpathcurveto{\pgfqpoint{2.303837in}{1.379982in}}{\pgfqpoint{2.305104in}{1.383042in}}{\pgfqpoint{2.305104in}{1.386232in}}%
\pgfpathcurveto{\pgfqpoint{2.305104in}{1.389422in}}{\pgfqpoint{2.303837in}{1.392482in}}{\pgfqpoint{2.301581in}{1.394737in}}%
\pgfpathcurveto{\pgfqpoint{2.299325in}{1.396993in}}{\pgfqpoint{2.296266in}{1.398260in}}{\pgfqpoint{2.293076in}{1.398260in}}%
\pgfpathcurveto{\pgfqpoint{2.289886in}{1.398260in}}{\pgfqpoint{2.286826in}{1.396993in}}{\pgfqpoint{2.284571in}{1.394737in}}%
\pgfpathcurveto{\pgfqpoint{2.282315in}{1.392482in}}{\pgfqpoint{2.281048in}{1.389422in}}{\pgfqpoint{2.281048in}{1.386232in}}%
\pgfpathcurveto{\pgfqpoint{2.281048in}{1.383042in}}{\pgfqpoint{2.282315in}{1.379982in}}{\pgfqpoint{2.284571in}{1.377727in}}%
\pgfpathcurveto{\pgfqpoint{2.286826in}{1.375471in}}{\pgfqpoint{2.289886in}{1.374204in}}{\pgfqpoint{2.293076in}{1.374204in}}%
\pgfpathlineto{\pgfqpoint{2.293076in}{1.374204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242708in}{1.390924in}}%
\pgfpathcurveto{\pgfqpoint{2.245898in}{1.390924in}}{\pgfqpoint{2.248958in}{1.392191in}}{\pgfqpoint{2.251214in}{1.394447in}}%
\pgfpathcurveto{\pgfqpoint{2.253469in}{1.396703in}}{\pgfqpoint{2.254736in}{1.399762in}}{\pgfqpoint{2.254736in}{1.402952in}}%
\pgfpathcurveto{\pgfqpoint{2.254736in}{1.406142in}}{\pgfqpoint{2.253469in}{1.409202in}}{\pgfqpoint{2.251214in}{1.411457in}}%
\pgfpathcurveto{\pgfqpoint{2.248958in}{1.413713in}}{\pgfqpoint{2.245898in}{1.414980in}}{\pgfqpoint{2.242708in}{1.414980in}}%
\pgfpathcurveto{\pgfqpoint{2.239518in}{1.414980in}}{\pgfqpoint{2.236459in}{1.413713in}}{\pgfqpoint{2.234203in}{1.411457in}}%
\pgfpathcurveto{\pgfqpoint{2.231948in}{1.409202in}}{\pgfqpoint{2.230680in}{1.406142in}}{\pgfqpoint{2.230680in}{1.402952in}}%
\pgfpathcurveto{\pgfqpoint{2.230680in}{1.399762in}}{\pgfqpoint{2.231948in}{1.396703in}}{\pgfqpoint{2.234203in}{1.394447in}}%
\pgfpathcurveto{\pgfqpoint{2.236459in}{1.392191in}}{\pgfqpoint{2.239518in}{1.390924in}}{\pgfqpoint{2.242708in}{1.390924in}}%
\pgfpathlineto{\pgfqpoint{2.242708in}{1.390924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550326in}{1.723679in}}%
\pgfpathcurveto{\pgfqpoint{2.553516in}{1.723679in}}{\pgfqpoint{2.556575in}{1.724946in}}{\pgfqpoint{2.558831in}{1.727202in}}%
\pgfpathcurveto{\pgfqpoint{2.561086in}{1.729457in}}{\pgfqpoint{2.562354in}{1.732517in}}{\pgfqpoint{2.562354in}{1.735707in}}%
\pgfpathcurveto{\pgfqpoint{2.562354in}{1.738897in}}{\pgfqpoint{2.561086in}{1.741957in}}{\pgfqpoint{2.558831in}{1.744212in}}%
\pgfpathcurveto{\pgfqpoint{2.556575in}{1.746468in}}{\pgfqpoint{2.553516in}{1.747735in}}{\pgfqpoint{2.550326in}{1.747735in}}%
\pgfpathcurveto{\pgfqpoint{2.547136in}{1.747735in}}{\pgfqpoint{2.544076in}{1.746468in}}{\pgfqpoint{2.541820in}{1.744212in}}%
\pgfpathcurveto{\pgfqpoint{2.539565in}{1.741957in}}{\pgfqpoint{2.538298in}{1.738897in}}{\pgfqpoint{2.538298in}{1.735707in}}%
\pgfpathcurveto{\pgfqpoint{2.538298in}{1.732517in}}{\pgfqpoint{2.539565in}{1.729457in}}{\pgfqpoint{2.541820in}{1.727202in}}%
\pgfpathcurveto{\pgfqpoint{2.544076in}{1.724946in}}{\pgfqpoint{2.547136in}{1.723679in}}{\pgfqpoint{2.550326in}{1.723679in}}%
\pgfpathlineto{\pgfqpoint{2.550326in}{1.723679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407755in}{1.753750in}}%
\pgfpathcurveto{\pgfqpoint{2.410945in}{1.753750in}}{\pgfqpoint{2.414004in}{1.755018in}}{\pgfqpoint{2.416260in}{1.757273in}}%
\pgfpathcurveto{\pgfqpoint{2.418516in}{1.759529in}}{\pgfqpoint{2.419783in}{1.762589in}}{\pgfqpoint{2.419783in}{1.765779in}}%
\pgfpathcurveto{\pgfqpoint{2.419783in}{1.768968in}}{\pgfqpoint{2.418516in}{1.772028in}}{\pgfqpoint{2.416260in}{1.774284in}}%
\pgfpathcurveto{\pgfqpoint{2.414004in}{1.776539in}}{\pgfqpoint{2.410945in}{1.777807in}}{\pgfqpoint{2.407755in}{1.777807in}}%
\pgfpathcurveto{\pgfqpoint{2.404565in}{1.777807in}}{\pgfqpoint{2.401505in}{1.776539in}}{\pgfqpoint{2.399250in}{1.774284in}}%
\pgfpathcurveto{\pgfqpoint{2.396994in}{1.772028in}}{\pgfqpoint{2.395727in}{1.768968in}}{\pgfqpoint{2.395727in}{1.765779in}}%
\pgfpathcurveto{\pgfqpoint{2.395727in}{1.762589in}}{\pgfqpoint{2.396994in}{1.759529in}}{\pgfqpoint{2.399250in}{1.757273in}}%
\pgfpathcurveto{\pgfqpoint{2.401505in}{1.755018in}}{\pgfqpoint{2.404565in}{1.753750in}}{\pgfqpoint{2.407755in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{2.407755in}{1.753750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295727in}{1.504510in}}%
\pgfpathcurveto{\pgfqpoint{2.298917in}{1.504510in}}{\pgfqpoint{2.301976in}{1.505778in}}{\pgfqpoint{2.304232in}{1.508033in}}%
\pgfpathcurveto{\pgfqpoint{2.306488in}{1.510289in}}{\pgfqpoint{2.307755in}{1.513348in}}{\pgfqpoint{2.307755in}{1.516538in}}%
\pgfpathcurveto{\pgfqpoint{2.307755in}{1.519728in}}{\pgfqpoint{2.306488in}{1.522788in}}{\pgfqpoint{2.304232in}{1.525044in}}%
\pgfpathcurveto{\pgfqpoint{2.301976in}{1.527299in}}{\pgfqpoint{2.298917in}{1.528567in}}{\pgfqpoint{2.295727in}{1.528567in}}%
\pgfpathcurveto{\pgfqpoint{2.292537in}{1.528567in}}{\pgfqpoint{2.289477in}{1.527299in}}{\pgfqpoint{2.287222in}{1.525044in}}%
\pgfpathcurveto{\pgfqpoint{2.284966in}{1.522788in}}{\pgfqpoint{2.283699in}{1.519728in}}{\pgfqpoint{2.283699in}{1.516538in}}%
\pgfpathcurveto{\pgfqpoint{2.283699in}{1.513348in}}{\pgfqpoint{2.284966in}{1.510289in}}{\pgfqpoint{2.287222in}{1.508033in}}%
\pgfpathcurveto{\pgfqpoint{2.289477in}{1.505778in}}{\pgfqpoint{2.292537in}{1.504510in}}{\pgfqpoint{2.295727in}{1.504510in}}%
\pgfpathlineto{\pgfqpoint{2.295727in}{1.504510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411687in}{1.725813in}}%
\pgfpathcurveto{\pgfqpoint{2.414877in}{1.725813in}}{\pgfqpoint{2.417936in}{1.727080in}}{\pgfqpoint{2.420192in}{1.729336in}}%
\pgfpathcurveto{\pgfqpoint{2.422448in}{1.731592in}}{\pgfqpoint{2.423715in}{1.734651in}}{\pgfqpoint{2.423715in}{1.737841in}}%
\pgfpathcurveto{\pgfqpoint{2.423715in}{1.741031in}}{\pgfqpoint{2.422448in}{1.744091in}}{\pgfqpoint{2.420192in}{1.746346in}}%
\pgfpathcurveto{\pgfqpoint{2.417936in}{1.748602in}}{\pgfqpoint{2.414877in}{1.749869in}}{\pgfqpoint{2.411687in}{1.749869in}}%
\pgfpathcurveto{\pgfqpoint{2.408497in}{1.749869in}}{\pgfqpoint{2.405437in}{1.748602in}}{\pgfqpoint{2.403182in}{1.746346in}}%
\pgfpathcurveto{\pgfqpoint{2.400926in}{1.744091in}}{\pgfqpoint{2.399659in}{1.741031in}}{\pgfqpoint{2.399659in}{1.737841in}}%
\pgfpathcurveto{\pgfqpoint{2.399659in}{1.734651in}}{\pgfqpoint{2.400926in}{1.731592in}}{\pgfqpoint{2.403182in}{1.729336in}}%
\pgfpathcurveto{\pgfqpoint{2.405437in}{1.727080in}}{\pgfqpoint{2.408497in}{1.725813in}}{\pgfqpoint{2.411687in}{1.725813in}}%
\pgfpathlineto{\pgfqpoint{2.411687in}{1.725813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315249in}{1.541728in}}%
\pgfpathcurveto{\pgfqpoint{2.318439in}{1.541728in}}{\pgfqpoint{2.321499in}{1.542995in}}{\pgfqpoint{2.323754in}{1.545251in}}%
\pgfpathcurveto{\pgfqpoint{2.326010in}{1.547507in}}{\pgfqpoint{2.327277in}{1.550566in}}{\pgfqpoint{2.327277in}{1.553756in}}%
\pgfpathcurveto{\pgfqpoint{2.327277in}{1.556946in}}{\pgfqpoint{2.326010in}{1.560006in}}{\pgfqpoint{2.323754in}{1.562261in}}%
\pgfpathcurveto{\pgfqpoint{2.321499in}{1.564517in}}{\pgfqpoint{2.318439in}{1.565784in}}{\pgfqpoint{2.315249in}{1.565784in}}%
\pgfpathcurveto{\pgfqpoint{2.312059in}{1.565784in}}{\pgfqpoint{2.309000in}{1.564517in}}{\pgfqpoint{2.306744in}{1.562261in}}%
\pgfpathcurveto{\pgfqpoint{2.304488in}{1.560006in}}{\pgfqpoint{2.303221in}{1.556946in}}{\pgfqpoint{2.303221in}{1.553756in}}%
\pgfpathcurveto{\pgfqpoint{2.303221in}{1.550566in}}{\pgfqpoint{2.304488in}{1.547507in}}{\pgfqpoint{2.306744in}{1.545251in}}%
\pgfpathcurveto{\pgfqpoint{2.309000in}{1.542995in}}{\pgfqpoint{2.312059in}{1.541728in}}{\pgfqpoint{2.315249in}{1.541728in}}%
\pgfpathlineto{\pgfqpoint{2.315249in}{1.541728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249461in}{1.544648in}}%
\pgfpathcurveto{\pgfqpoint{2.252651in}{1.544648in}}{\pgfqpoint{2.255710in}{1.545916in}}{\pgfqpoint{2.257966in}{1.548171in}}%
\pgfpathcurveto{\pgfqpoint{2.260221in}{1.550427in}}{\pgfqpoint{2.261489in}{1.553487in}}{\pgfqpoint{2.261489in}{1.556677in}}%
\pgfpathcurveto{\pgfqpoint{2.261489in}{1.559866in}}{\pgfqpoint{2.260221in}{1.562926in}}{\pgfqpoint{2.257966in}{1.565182in}}%
\pgfpathcurveto{\pgfqpoint{2.255710in}{1.567437in}}{\pgfqpoint{2.252651in}{1.568705in}}{\pgfqpoint{2.249461in}{1.568705in}}%
\pgfpathcurveto{\pgfqpoint{2.246271in}{1.568705in}}{\pgfqpoint{2.243211in}{1.567437in}}{\pgfqpoint{2.240955in}{1.565182in}}%
\pgfpathcurveto{\pgfqpoint{2.238700in}{1.562926in}}{\pgfqpoint{2.237432in}{1.559866in}}{\pgfqpoint{2.237432in}{1.556677in}}%
\pgfpathcurveto{\pgfqpoint{2.237432in}{1.553487in}}{\pgfqpoint{2.238700in}{1.550427in}}{\pgfqpoint{2.240955in}{1.548171in}}%
\pgfpathcurveto{\pgfqpoint{2.243211in}{1.545916in}}{\pgfqpoint{2.246271in}{1.544648in}}{\pgfqpoint{2.249461in}{1.544648in}}%
\pgfpathlineto{\pgfqpoint{2.249461in}{1.544648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167074in}{1.453164in}}%
\pgfpathcurveto{\pgfqpoint{2.170263in}{1.453164in}}{\pgfqpoint{2.173323in}{1.454431in}}{\pgfqpoint{2.175579in}{1.456687in}}%
\pgfpathcurveto{\pgfqpoint{2.177834in}{1.458943in}}{\pgfqpoint{2.179102in}{1.462002in}}{\pgfqpoint{2.179102in}{1.465192in}}%
\pgfpathcurveto{\pgfqpoint{2.179102in}{1.468382in}}{\pgfqpoint{2.177834in}{1.471442in}}{\pgfqpoint{2.175579in}{1.473697in}}%
\pgfpathcurveto{\pgfqpoint{2.173323in}{1.475953in}}{\pgfqpoint{2.170263in}{1.477220in}}{\pgfqpoint{2.167074in}{1.477220in}}%
\pgfpathcurveto{\pgfqpoint{2.163884in}{1.477220in}}{\pgfqpoint{2.160824in}{1.475953in}}{\pgfqpoint{2.158568in}{1.473697in}}%
\pgfpathcurveto{\pgfqpoint{2.156313in}{1.471442in}}{\pgfqpoint{2.155045in}{1.468382in}}{\pgfqpoint{2.155045in}{1.465192in}}%
\pgfpathcurveto{\pgfqpoint{2.155045in}{1.462002in}}{\pgfqpoint{2.156313in}{1.458943in}}{\pgfqpoint{2.158568in}{1.456687in}}%
\pgfpathcurveto{\pgfqpoint{2.160824in}{1.454431in}}{\pgfqpoint{2.163884in}{1.453164in}}{\pgfqpoint{2.167074in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{1.453164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895278in}{1.013906in}}%
\pgfpathcurveto{\pgfqpoint{1.898468in}{1.013906in}}{\pgfqpoint{1.901528in}{1.015173in}}{\pgfqpoint{1.903784in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{1.906039in}{1.019684in}}{\pgfqpoint{1.907307in}{1.022744in}}{\pgfqpoint{1.907307in}{1.025934in}}%
\pgfpathcurveto{\pgfqpoint{1.907307in}{1.029124in}}{\pgfqpoint{1.906039in}{1.032183in}}{\pgfqpoint{1.903784in}{1.034439in}}%
\pgfpathcurveto{\pgfqpoint{1.901528in}{1.036695in}}{\pgfqpoint{1.898468in}{1.037962in}}{\pgfqpoint{1.895278in}{1.037962in}}%
\pgfpathcurveto{\pgfqpoint{1.892089in}{1.037962in}}{\pgfqpoint{1.889029in}{1.036695in}}{\pgfqpoint{1.886773in}{1.034439in}}%
\pgfpathcurveto{\pgfqpoint{1.884518in}{1.032183in}}{\pgfqpoint{1.883250in}{1.029124in}}{\pgfqpoint{1.883250in}{1.025934in}}%
\pgfpathcurveto{\pgfqpoint{1.883250in}{1.022744in}}{\pgfqpoint{1.884518in}{1.019684in}}{\pgfqpoint{1.886773in}{1.017429in}}%
\pgfpathcurveto{\pgfqpoint{1.889029in}{1.015173in}}{\pgfqpoint{1.892089in}{1.013906in}}{\pgfqpoint{1.895278in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{1.895278in}{1.013906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865959in}{0.947573in}}%
\pgfpathcurveto{\pgfqpoint{1.869149in}{0.947573in}}{\pgfqpoint{1.872209in}{0.948840in}}{\pgfqpoint{1.874464in}{0.951096in}}%
\pgfpathcurveto{\pgfqpoint{1.876720in}{0.953352in}}{\pgfqpoint{1.877987in}{0.956411in}}{\pgfqpoint{1.877987in}{0.959601in}}%
\pgfpathcurveto{\pgfqpoint{1.877987in}{0.962791in}}{\pgfqpoint{1.876720in}{0.965851in}}{\pgfqpoint{1.874464in}{0.968106in}}%
\pgfpathcurveto{\pgfqpoint{1.872209in}{0.970362in}}{\pgfqpoint{1.869149in}{0.971629in}}{\pgfqpoint{1.865959in}{0.971629in}}%
\pgfpathcurveto{\pgfqpoint{1.862769in}{0.971629in}}{\pgfqpoint{1.859709in}{0.970362in}}{\pgfqpoint{1.857454in}{0.968106in}}%
\pgfpathcurveto{\pgfqpoint{1.855198in}{0.965851in}}{\pgfqpoint{1.853931in}{0.962791in}}{\pgfqpoint{1.853931in}{0.959601in}}%
\pgfpathcurveto{\pgfqpoint{1.853931in}{0.956411in}}{\pgfqpoint{1.855198in}{0.953352in}}{\pgfqpoint{1.857454in}{0.951096in}}%
\pgfpathcurveto{\pgfqpoint{1.859709in}{0.948840in}}{\pgfqpoint{1.862769in}{0.947573in}}{\pgfqpoint{1.865959in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.865959in}{0.947573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208581in}{1.193492in}}%
\pgfpathcurveto{\pgfqpoint{2.211771in}{1.193492in}}{\pgfqpoint{2.214831in}{1.194760in}}{\pgfqpoint{2.217086in}{1.197015in}}%
\pgfpathcurveto{\pgfqpoint{2.219342in}{1.199271in}}{\pgfqpoint{2.220609in}{1.202331in}}{\pgfqpoint{2.220609in}{1.205520in}}%
\pgfpathcurveto{\pgfqpoint{2.220609in}{1.208710in}}{\pgfqpoint{2.219342in}{1.211770in}}{\pgfqpoint{2.217086in}{1.214026in}}%
\pgfpathcurveto{\pgfqpoint{2.214831in}{1.216281in}}{\pgfqpoint{2.211771in}{1.217549in}}{\pgfqpoint{2.208581in}{1.217549in}}%
\pgfpathcurveto{\pgfqpoint{2.205391in}{1.217549in}}{\pgfqpoint{2.202332in}{1.216281in}}{\pgfqpoint{2.200076in}{1.214026in}}%
\pgfpathcurveto{\pgfqpoint{2.197821in}{1.211770in}}{\pgfqpoint{2.196553in}{1.208710in}}{\pgfqpoint{2.196553in}{1.205520in}}%
\pgfpathcurveto{\pgfqpoint{2.196553in}{1.202331in}}{\pgfqpoint{2.197821in}{1.199271in}}{\pgfqpoint{2.200076in}{1.197015in}}%
\pgfpathcurveto{\pgfqpoint{2.202332in}{1.194760in}}{\pgfqpoint{2.205391in}{1.193492in}}{\pgfqpoint{2.208581in}{1.193492in}}%
\pgfpathlineto{\pgfqpoint{2.208581in}{1.193492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278692in}{1.625385in}}%
\pgfpathcurveto{\pgfqpoint{2.281882in}{1.625385in}}{\pgfqpoint{2.284942in}{1.626653in}}{\pgfqpoint{2.287197in}{1.628908in}}%
\pgfpathcurveto{\pgfqpoint{2.289453in}{1.631164in}}{\pgfqpoint{2.290720in}{1.634224in}}{\pgfqpoint{2.290720in}{1.637413in}}%
\pgfpathcurveto{\pgfqpoint{2.290720in}{1.640603in}}{\pgfqpoint{2.289453in}{1.643663in}}{\pgfqpoint{2.287197in}{1.645919in}}%
\pgfpathcurveto{\pgfqpoint{2.284942in}{1.648174in}}{\pgfqpoint{2.281882in}{1.649442in}}{\pgfqpoint{2.278692in}{1.649442in}}%
\pgfpathcurveto{\pgfqpoint{2.275502in}{1.649442in}}{\pgfqpoint{2.272442in}{1.648174in}}{\pgfqpoint{2.270187in}{1.645919in}}%
\pgfpathcurveto{\pgfqpoint{2.267931in}{1.643663in}}{\pgfqpoint{2.266664in}{1.640603in}}{\pgfqpoint{2.266664in}{1.637413in}}%
\pgfpathcurveto{\pgfqpoint{2.266664in}{1.634224in}}{\pgfqpoint{2.267931in}{1.631164in}}{\pgfqpoint{2.270187in}{1.628908in}}%
\pgfpathcurveto{\pgfqpoint{2.272442in}{1.626653in}}{\pgfqpoint{2.275502in}{1.625385in}}{\pgfqpoint{2.278692in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{2.278692in}{1.625385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979532in}{1.195988in}}%
\pgfpathcurveto{\pgfqpoint{1.982722in}{1.195988in}}{\pgfqpoint{1.985781in}{1.197255in}}{\pgfqpoint{1.988037in}{1.199511in}}%
\pgfpathcurveto{\pgfqpoint{1.990293in}{1.201766in}}{\pgfqpoint{1.991560in}{1.204826in}}{\pgfqpoint{1.991560in}{1.208016in}}%
\pgfpathcurveto{\pgfqpoint{1.991560in}{1.211206in}}{\pgfqpoint{1.990293in}{1.214265in}}{\pgfqpoint{1.988037in}{1.216521in}}%
\pgfpathcurveto{\pgfqpoint{1.985781in}{1.218777in}}{\pgfqpoint{1.982722in}{1.220044in}}{\pgfqpoint{1.979532in}{1.220044in}}%
\pgfpathcurveto{\pgfqpoint{1.976342in}{1.220044in}}{\pgfqpoint{1.973282in}{1.218777in}}{\pgfqpoint{1.971027in}{1.216521in}}%
\pgfpathcurveto{\pgfqpoint{1.968771in}{1.214265in}}{\pgfqpoint{1.967504in}{1.211206in}}{\pgfqpoint{1.967504in}{1.208016in}}%
\pgfpathcurveto{\pgfqpoint{1.967504in}{1.204826in}}{\pgfqpoint{1.968771in}{1.201766in}}{\pgfqpoint{1.971027in}{1.199511in}}%
\pgfpathcurveto{\pgfqpoint{1.973282in}{1.197255in}}{\pgfqpoint{1.976342in}{1.195988in}}{\pgfqpoint{1.979532in}{1.195988in}}%
\pgfpathlineto{\pgfqpoint{1.979532in}{1.195988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478590in}{1.639034in}}%
\pgfpathcurveto{\pgfqpoint{2.481780in}{1.639034in}}{\pgfqpoint{2.484840in}{1.640301in}}{\pgfqpoint{2.487095in}{1.642557in}}%
\pgfpathcurveto{\pgfqpoint{2.489351in}{1.644812in}}{\pgfqpoint{2.490618in}{1.647872in}}{\pgfqpoint{2.490618in}{1.651062in}}%
\pgfpathcurveto{\pgfqpoint{2.490618in}{1.654252in}}{\pgfqpoint{2.489351in}{1.657312in}}{\pgfqpoint{2.487095in}{1.659567in}}%
\pgfpathcurveto{\pgfqpoint{2.484840in}{1.661823in}}{\pgfqpoint{2.481780in}{1.663090in}}{\pgfqpoint{2.478590in}{1.663090in}}%
\pgfpathcurveto{\pgfqpoint{2.475400in}{1.663090in}}{\pgfqpoint{2.472341in}{1.661823in}}{\pgfqpoint{2.470085in}{1.659567in}}%
\pgfpathcurveto{\pgfqpoint{2.467829in}{1.657312in}}{\pgfqpoint{2.466562in}{1.654252in}}{\pgfqpoint{2.466562in}{1.651062in}}%
\pgfpathcurveto{\pgfqpoint{2.466562in}{1.647872in}}{\pgfqpoint{2.467829in}{1.644812in}}{\pgfqpoint{2.470085in}{1.642557in}}%
\pgfpathcurveto{\pgfqpoint{2.472341in}{1.640301in}}{\pgfqpoint{2.475400in}{1.639034in}}{\pgfqpoint{2.478590in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.478590in}{1.639034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958579in}{1.312650in}}%
\pgfpathcurveto{\pgfqpoint{1.961769in}{1.312650in}}{\pgfqpoint{1.964828in}{1.313917in}}{\pgfqpoint{1.967084in}{1.316173in}}%
\pgfpathcurveto{\pgfqpoint{1.969340in}{1.318429in}}{\pgfqpoint{1.970607in}{1.321488in}}{\pgfqpoint{1.970607in}{1.324678in}}%
\pgfpathcurveto{\pgfqpoint{1.970607in}{1.327868in}}{\pgfqpoint{1.969340in}{1.330928in}}{\pgfqpoint{1.967084in}{1.333183in}}%
\pgfpathcurveto{\pgfqpoint{1.964828in}{1.335439in}}{\pgfqpoint{1.961769in}{1.336706in}}{\pgfqpoint{1.958579in}{1.336706in}}%
\pgfpathcurveto{\pgfqpoint{1.955389in}{1.336706in}}{\pgfqpoint{1.952329in}{1.335439in}}{\pgfqpoint{1.950074in}{1.333183in}}%
\pgfpathcurveto{\pgfqpoint{1.947818in}{1.330928in}}{\pgfqpoint{1.946551in}{1.327868in}}{\pgfqpoint{1.946551in}{1.324678in}}%
\pgfpathcurveto{\pgfqpoint{1.946551in}{1.321488in}}{\pgfqpoint{1.947818in}{1.318429in}}{\pgfqpoint{1.950074in}{1.316173in}}%
\pgfpathcurveto{\pgfqpoint{1.952329in}{1.313917in}}{\pgfqpoint{1.955389in}{1.312650in}}{\pgfqpoint{1.958579in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{1.312650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080937in}{1.080267in}}%
\pgfpathcurveto{\pgfqpoint{2.084127in}{1.080267in}}{\pgfqpoint{2.087187in}{1.081534in}}{\pgfqpoint{2.089442in}{1.083790in}}%
\pgfpathcurveto{\pgfqpoint{2.091698in}{1.086045in}}{\pgfqpoint{2.092965in}{1.089105in}}{\pgfqpoint{2.092965in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{2.092965in}{1.095485in}}{\pgfqpoint{2.091698in}{1.098544in}}{\pgfqpoint{2.089442in}{1.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.087187in}{1.103056in}}{\pgfqpoint{2.084127in}{1.104323in}}{\pgfqpoint{2.080937in}{1.104323in}}%
\pgfpathcurveto{\pgfqpoint{2.077747in}{1.104323in}}{\pgfqpoint{2.074688in}{1.103056in}}{\pgfqpoint{2.072432in}{1.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.070176in}{1.098544in}}{\pgfqpoint{2.068909in}{1.095485in}}{\pgfqpoint{2.068909in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{2.068909in}{1.089105in}}{\pgfqpoint{2.070176in}{1.086045in}}{\pgfqpoint{2.072432in}{1.083790in}}%
\pgfpathcurveto{\pgfqpoint{2.074688in}{1.081534in}}{\pgfqpoint{2.077747in}{1.080267in}}{\pgfqpoint{2.080937in}{1.080267in}}%
\pgfpathlineto{\pgfqpoint{2.080937in}{1.080267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277494in}{1.348426in}}%
\pgfpathcurveto{\pgfqpoint{2.280684in}{1.348426in}}{\pgfqpoint{2.283744in}{1.349693in}}{\pgfqpoint{2.286000in}{1.351949in}}%
\pgfpathcurveto{\pgfqpoint{2.288255in}{1.354204in}}{\pgfqpoint{2.289523in}{1.357264in}}{\pgfqpoint{2.289523in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{2.289523in}{1.363644in}}{\pgfqpoint{2.288255in}{1.366703in}}{\pgfqpoint{2.286000in}{1.368959in}}%
\pgfpathcurveto{\pgfqpoint{2.283744in}{1.371214in}}{\pgfqpoint{2.280684in}{1.372482in}}{\pgfqpoint{2.277494in}{1.372482in}}%
\pgfpathcurveto{\pgfqpoint{2.274304in}{1.372482in}}{\pgfqpoint{2.271245in}{1.371214in}}{\pgfqpoint{2.268989in}{1.368959in}}%
\pgfpathcurveto{\pgfqpoint{2.266734in}{1.366703in}}{\pgfqpoint{2.265466in}{1.363644in}}{\pgfqpoint{2.265466in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{2.265466in}{1.357264in}}{\pgfqpoint{2.266734in}{1.354204in}}{\pgfqpoint{2.268989in}{1.351949in}}%
\pgfpathcurveto{\pgfqpoint{2.271245in}{1.349693in}}{\pgfqpoint{2.274304in}{1.348426in}}{\pgfqpoint{2.277494in}{1.348426in}}%
\pgfpathlineto{\pgfqpoint{2.277494in}{1.348426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205216in}{1.485441in}}%
\pgfpathcurveto{\pgfqpoint{2.208405in}{1.485441in}}{\pgfqpoint{2.211465in}{1.486709in}}{\pgfqpoint{2.213721in}{1.488964in}}%
\pgfpathcurveto{\pgfqpoint{2.215976in}{1.491220in}}{\pgfqpoint{2.217244in}{1.494280in}}{\pgfqpoint{2.217244in}{1.497470in}}%
\pgfpathcurveto{\pgfqpoint{2.217244in}{1.500660in}}{\pgfqpoint{2.215976in}{1.503719in}}{\pgfqpoint{2.213721in}{1.505975in}}%
\pgfpathcurveto{\pgfqpoint{2.211465in}{1.508230in}}{\pgfqpoint{2.208405in}{1.509498in}}{\pgfqpoint{2.205216in}{1.509498in}}%
\pgfpathcurveto{\pgfqpoint{2.202026in}{1.509498in}}{\pgfqpoint{2.198966in}{1.508230in}}{\pgfqpoint{2.196710in}{1.505975in}}%
\pgfpathcurveto{\pgfqpoint{2.194455in}{1.503719in}}{\pgfqpoint{2.193187in}{1.500660in}}{\pgfqpoint{2.193187in}{1.497470in}}%
\pgfpathcurveto{\pgfqpoint{2.193187in}{1.494280in}}{\pgfqpoint{2.194455in}{1.491220in}}{\pgfqpoint{2.196710in}{1.488964in}}%
\pgfpathcurveto{\pgfqpoint{2.198966in}{1.486709in}}{\pgfqpoint{2.202026in}{1.485441in}}{\pgfqpoint{2.205216in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{1.485441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289710in}{1.627496in}}%
\pgfpathcurveto{\pgfqpoint{2.292900in}{1.627496in}}{\pgfqpoint{2.295959in}{1.628763in}}{\pgfqpoint{2.298215in}{1.631019in}}%
\pgfpathcurveto{\pgfqpoint{2.300471in}{1.633274in}}{\pgfqpoint{2.301738in}{1.636334in}}{\pgfqpoint{2.301738in}{1.639524in}}%
\pgfpathcurveto{\pgfqpoint{2.301738in}{1.642714in}}{\pgfqpoint{2.300471in}{1.645773in}}{\pgfqpoint{2.298215in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{2.295959in}{1.650284in}}{\pgfqpoint{2.292900in}{1.651552in}}{\pgfqpoint{2.289710in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{2.286520in}{1.651552in}}{\pgfqpoint{2.283460in}{1.650284in}}{\pgfqpoint{2.281205in}{1.648029in}}%
\pgfpathcurveto{\pgfqpoint{2.278949in}{1.645773in}}{\pgfqpoint{2.277682in}{1.642714in}}{\pgfqpoint{2.277682in}{1.639524in}}%
\pgfpathcurveto{\pgfqpoint{2.277682in}{1.636334in}}{\pgfqpoint{2.278949in}{1.633274in}}{\pgfqpoint{2.281205in}{1.631019in}}%
\pgfpathcurveto{\pgfqpoint{2.283460in}{1.628763in}}{\pgfqpoint{2.286520in}{1.627496in}}{\pgfqpoint{2.289710in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{2.289710in}{1.627496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223581in}{1.463292in}}%
\pgfpathcurveto{\pgfqpoint{2.226771in}{1.463292in}}{\pgfqpoint{2.229831in}{1.464560in}}{\pgfqpoint{2.232086in}{1.466815in}}%
\pgfpathcurveto{\pgfqpoint{2.234342in}{1.469071in}}{\pgfqpoint{2.235609in}{1.472131in}}{\pgfqpoint{2.235609in}{1.475321in}}%
\pgfpathcurveto{\pgfqpoint{2.235609in}{1.478510in}}{\pgfqpoint{2.234342in}{1.481570in}}{\pgfqpoint{2.232086in}{1.483826in}}%
\pgfpathcurveto{\pgfqpoint{2.229831in}{1.486081in}}{\pgfqpoint{2.226771in}{1.487349in}}{\pgfqpoint{2.223581in}{1.487349in}}%
\pgfpathcurveto{\pgfqpoint{2.220391in}{1.487349in}}{\pgfqpoint{2.217331in}{1.486081in}}{\pgfqpoint{2.215076in}{1.483826in}}%
\pgfpathcurveto{\pgfqpoint{2.212820in}{1.481570in}}{\pgfqpoint{2.211553in}{1.478510in}}{\pgfqpoint{2.211553in}{1.475321in}}%
\pgfpathcurveto{\pgfqpoint{2.211553in}{1.472131in}}{\pgfqpoint{2.212820in}{1.469071in}}{\pgfqpoint{2.215076in}{1.466815in}}%
\pgfpathcurveto{\pgfqpoint{2.217331in}{1.464560in}}{\pgfqpoint{2.220391in}{1.463292in}}{\pgfqpoint{2.223581in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{2.223581in}{1.463292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459459in}{1.738119in}}%
\pgfpathcurveto{\pgfqpoint{2.462649in}{1.738119in}}{\pgfqpoint{2.465708in}{1.739386in}}{\pgfqpoint{2.467964in}{1.741642in}}%
\pgfpathcurveto{\pgfqpoint{2.470220in}{1.743898in}}{\pgfqpoint{2.471487in}{1.746957in}}{\pgfqpoint{2.471487in}{1.750147in}}%
\pgfpathcurveto{\pgfqpoint{2.471487in}{1.753337in}}{\pgfqpoint{2.470220in}{1.756397in}}{\pgfqpoint{2.467964in}{1.758652in}}%
\pgfpathcurveto{\pgfqpoint{2.465708in}{1.760908in}}{\pgfqpoint{2.462649in}{1.762175in}}{\pgfqpoint{2.459459in}{1.762175in}}%
\pgfpathcurveto{\pgfqpoint{2.456269in}{1.762175in}}{\pgfqpoint{2.453209in}{1.760908in}}{\pgfqpoint{2.450954in}{1.758652in}}%
\pgfpathcurveto{\pgfqpoint{2.448698in}{1.756397in}}{\pgfqpoint{2.447431in}{1.753337in}}{\pgfqpoint{2.447431in}{1.750147in}}%
\pgfpathcurveto{\pgfqpoint{2.447431in}{1.746957in}}{\pgfqpoint{2.448698in}{1.743898in}}{\pgfqpoint{2.450954in}{1.741642in}}%
\pgfpathcurveto{\pgfqpoint{2.453209in}{1.739386in}}{\pgfqpoint{2.456269in}{1.738119in}}{\pgfqpoint{2.459459in}{1.738119in}}%
\pgfpathlineto{\pgfqpoint{2.459459in}{1.738119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363984in}{1.377441in}}%
\pgfpathcurveto{\pgfqpoint{2.367174in}{1.377441in}}{\pgfqpoint{2.370234in}{1.378708in}}{\pgfqpoint{2.372489in}{1.380964in}}%
\pgfpathcurveto{\pgfqpoint{2.374745in}{1.383219in}}{\pgfqpoint{2.376012in}{1.386279in}}{\pgfqpoint{2.376012in}{1.389469in}}%
\pgfpathcurveto{\pgfqpoint{2.376012in}{1.392659in}}{\pgfqpoint{2.374745in}{1.395718in}}{\pgfqpoint{2.372489in}{1.397974in}}%
\pgfpathcurveto{\pgfqpoint{2.370234in}{1.400230in}}{\pgfqpoint{2.367174in}{1.401497in}}{\pgfqpoint{2.363984in}{1.401497in}}%
\pgfpathcurveto{\pgfqpoint{2.360794in}{1.401497in}}{\pgfqpoint{2.357734in}{1.400230in}}{\pgfqpoint{2.355479in}{1.397974in}}%
\pgfpathcurveto{\pgfqpoint{2.353223in}{1.395718in}}{\pgfqpoint{2.351956in}{1.392659in}}{\pgfqpoint{2.351956in}{1.389469in}}%
\pgfpathcurveto{\pgfqpoint{2.351956in}{1.386279in}}{\pgfqpoint{2.353223in}{1.383219in}}{\pgfqpoint{2.355479in}{1.380964in}}%
\pgfpathcurveto{\pgfqpoint{2.357734in}{1.378708in}}{\pgfqpoint{2.360794in}{1.377441in}}{\pgfqpoint{2.363984in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{2.363984in}{1.377441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238206in}{1.407480in}}%
\pgfpathcurveto{\pgfqpoint{2.241396in}{1.407480in}}{\pgfqpoint{2.244455in}{1.408747in}}{\pgfqpoint{2.246711in}{1.411002in}}%
\pgfpathcurveto{\pgfqpoint{2.248967in}{1.413258in}}{\pgfqpoint{2.250234in}{1.416318in}}{\pgfqpoint{2.250234in}{1.419508in}}%
\pgfpathcurveto{\pgfqpoint{2.250234in}{1.422698in}}{\pgfqpoint{2.248967in}{1.425757in}}{\pgfqpoint{2.246711in}{1.428013in}}%
\pgfpathcurveto{\pgfqpoint{2.244455in}{1.430268in}}{\pgfqpoint{2.241396in}{1.431536in}}{\pgfqpoint{2.238206in}{1.431536in}}%
\pgfpathcurveto{\pgfqpoint{2.235016in}{1.431536in}}{\pgfqpoint{2.231956in}{1.430268in}}{\pgfqpoint{2.229701in}{1.428013in}}%
\pgfpathcurveto{\pgfqpoint{2.227445in}{1.425757in}}{\pgfqpoint{2.226178in}{1.422698in}}{\pgfqpoint{2.226178in}{1.419508in}}%
\pgfpathcurveto{\pgfqpoint{2.226178in}{1.416318in}}{\pgfqpoint{2.227445in}{1.413258in}}{\pgfqpoint{2.229701in}{1.411002in}}%
\pgfpathcurveto{\pgfqpoint{2.231956in}{1.408747in}}{\pgfqpoint{2.235016in}{1.407480in}}{\pgfqpoint{2.238206in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{2.238206in}{1.407480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279841in}{1.157068in}}%
\pgfpathcurveto{\pgfqpoint{2.283031in}{1.157068in}}{\pgfqpoint{2.286090in}{1.158336in}}{\pgfqpoint{2.288346in}{1.160591in}}%
\pgfpathcurveto{\pgfqpoint{2.290602in}{1.162847in}}{\pgfqpoint{2.291869in}{1.165906in}}{\pgfqpoint{2.291869in}{1.169096in}}%
\pgfpathcurveto{\pgfqpoint{2.291869in}{1.172286in}}{\pgfqpoint{2.290602in}{1.175346in}}{\pgfqpoint{2.288346in}{1.177601in}}%
\pgfpathcurveto{\pgfqpoint{2.286090in}{1.179857in}}{\pgfqpoint{2.283031in}{1.181124in}}{\pgfqpoint{2.279841in}{1.181124in}}%
\pgfpathcurveto{\pgfqpoint{2.276651in}{1.181124in}}{\pgfqpoint{2.273591in}{1.179857in}}{\pgfqpoint{2.271336in}{1.177601in}}%
\pgfpathcurveto{\pgfqpoint{2.269080in}{1.175346in}}{\pgfqpoint{2.267813in}{1.172286in}}{\pgfqpoint{2.267813in}{1.169096in}}%
\pgfpathcurveto{\pgfqpoint{2.267813in}{1.165906in}}{\pgfqpoint{2.269080in}{1.162847in}}{\pgfqpoint{2.271336in}{1.160591in}}%
\pgfpathcurveto{\pgfqpoint{2.273591in}{1.158336in}}{\pgfqpoint{2.276651in}{1.157068in}}{\pgfqpoint{2.279841in}{1.157068in}}%
\pgfpathlineto{\pgfqpoint{2.279841in}{1.157068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019900in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{2.023090in}{0.949996in}}{\pgfqpoint{2.026149in}{0.951263in}}{\pgfqpoint{2.028405in}{0.953519in}}%
\pgfpathcurveto{\pgfqpoint{2.030661in}{0.955774in}}{\pgfqpoint{2.031928in}{0.958834in}}{\pgfqpoint{2.031928in}{0.962024in}}%
\pgfpathcurveto{\pgfqpoint{2.031928in}{0.965214in}}{\pgfqpoint{2.030661in}{0.968274in}}{\pgfqpoint{2.028405in}{0.970529in}}%
\pgfpathcurveto{\pgfqpoint{2.026149in}{0.972785in}}{\pgfqpoint{2.023090in}{0.974052in}}{\pgfqpoint{2.019900in}{0.974052in}}%
\pgfpathcurveto{\pgfqpoint{2.016710in}{0.974052in}}{\pgfqpoint{2.013650in}{0.972785in}}{\pgfqpoint{2.011395in}{0.970529in}}%
\pgfpathcurveto{\pgfqpoint{2.009139in}{0.968274in}}{\pgfqpoint{2.007872in}{0.965214in}}{\pgfqpoint{2.007872in}{0.962024in}}%
\pgfpathcurveto{\pgfqpoint{2.007872in}{0.958834in}}{\pgfqpoint{2.009139in}{0.955774in}}{\pgfqpoint{2.011395in}{0.953519in}}%
\pgfpathcurveto{\pgfqpoint{2.013650in}{0.951263in}}{\pgfqpoint{2.016710in}{0.949996in}}{\pgfqpoint{2.019900in}{0.949996in}}%
\pgfpathlineto{\pgfqpoint{2.019900in}{0.949996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234277in}{1.267222in}}%
\pgfpathcurveto{\pgfqpoint{2.237467in}{1.267222in}}{\pgfqpoint{2.240527in}{1.268489in}}{\pgfqpoint{2.242782in}{1.270745in}}%
\pgfpathcurveto{\pgfqpoint{2.245038in}{1.273001in}}{\pgfqpoint{2.246305in}{1.276060in}}{\pgfqpoint{2.246305in}{1.279250in}}%
\pgfpathcurveto{\pgfqpoint{2.246305in}{1.282440in}}{\pgfqpoint{2.245038in}{1.285500in}}{\pgfqpoint{2.242782in}{1.287755in}}%
\pgfpathcurveto{\pgfqpoint{2.240527in}{1.290011in}}{\pgfqpoint{2.237467in}{1.291278in}}{\pgfqpoint{2.234277in}{1.291278in}}%
\pgfpathcurveto{\pgfqpoint{2.231087in}{1.291278in}}{\pgfqpoint{2.228028in}{1.290011in}}{\pgfqpoint{2.225772in}{1.287755in}}%
\pgfpathcurveto{\pgfqpoint{2.223517in}{1.285500in}}{\pgfqpoint{2.222249in}{1.282440in}}{\pgfqpoint{2.222249in}{1.279250in}}%
\pgfpathcurveto{\pgfqpoint{2.222249in}{1.276060in}}{\pgfqpoint{2.223517in}{1.273001in}}{\pgfqpoint{2.225772in}{1.270745in}}%
\pgfpathcurveto{\pgfqpoint{2.228028in}{1.268489in}}{\pgfqpoint{2.231087in}{1.267222in}}{\pgfqpoint{2.234277in}{1.267222in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{1.267222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410529in}{1.505489in}}%
\pgfpathcurveto{\pgfqpoint{2.413719in}{1.505489in}}{\pgfqpoint{2.416778in}{1.506756in}}{\pgfqpoint{2.419034in}{1.509012in}}%
\pgfpathcurveto{\pgfqpoint{2.421290in}{1.511267in}}{\pgfqpoint{2.422557in}{1.514327in}}{\pgfqpoint{2.422557in}{1.517517in}}%
\pgfpathcurveto{\pgfqpoint{2.422557in}{1.520707in}}{\pgfqpoint{2.421290in}{1.523766in}}{\pgfqpoint{2.419034in}{1.526022in}}%
\pgfpathcurveto{\pgfqpoint{2.416778in}{1.528278in}}{\pgfqpoint{2.413719in}{1.529545in}}{\pgfqpoint{2.410529in}{1.529545in}}%
\pgfpathcurveto{\pgfqpoint{2.407339in}{1.529545in}}{\pgfqpoint{2.404279in}{1.528278in}}{\pgfqpoint{2.402024in}{1.526022in}}%
\pgfpathcurveto{\pgfqpoint{2.399768in}{1.523766in}}{\pgfqpoint{2.398501in}{1.520707in}}{\pgfqpoint{2.398501in}{1.517517in}}%
\pgfpathcurveto{\pgfqpoint{2.398501in}{1.514327in}}{\pgfqpoint{2.399768in}{1.511267in}}{\pgfqpoint{2.402024in}{1.509012in}}%
\pgfpathcurveto{\pgfqpoint{2.404279in}{1.506756in}}{\pgfqpoint{2.407339in}{1.505489in}}{\pgfqpoint{2.410529in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.410529in}{1.505489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424041in}{0.439235in}}%
\pgfpathcurveto{\pgfqpoint{1.427231in}{0.439235in}}{\pgfqpoint{1.430291in}{0.440502in}}{\pgfqpoint{1.432546in}{0.442758in}}%
\pgfpathcurveto{\pgfqpoint{1.434802in}{0.445013in}}{\pgfqpoint{1.436069in}{0.448073in}}{\pgfqpoint{1.436069in}{0.451263in}}%
\pgfpathcurveto{\pgfqpoint{1.436069in}{0.454453in}}{\pgfqpoint{1.434802in}{0.457513in}}{\pgfqpoint{1.432546in}{0.459768in}}%
\pgfpathcurveto{\pgfqpoint{1.430291in}{0.462024in}}{\pgfqpoint{1.427231in}{0.463291in}}{\pgfqpoint{1.424041in}{0.463291in}}%
\pgfpathcurveto{\pgfqpoint{1.420851in}{0.463291in}}{\pgfqpoint{1.417791in}{0.462024in}}{\pgfqpoint{1.415536in}{0.459768in}}%
\pgfpathcurveto{\pgfqpoint{1.413280in}{0.457513in}}{\pgfqpoint{1.412013in}{0.454453in}}{\pgfqpoint{1.412013in}{0.451263in}}%
\pgfpathcurveto{\pgfqpoint{1.412013in}{0.448073in}}{\pgfqpoint{1.413280in}{0.445013in}}{\pgfqpoint{1.415536in}{0.442758in}}%
\pgfpathcurveto{\pgfqpoint{1.417791in}{0.440502in}}{\pgfqpoint{1.420851in}{0.439235in}}{\pgfqpoint{1.424041in}{0.439235in}}%
\pgfpathlineto{\pgfqpoint{1.424041in}{0.439235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188871in}{1.362148in}}%
\pgfpathcurveto{\pgfqpoint{2.192061in}{1.362148in}}{\pgfqpoint{2.195120in}{1.363416in}}{\pgfqpoint{2.197376in}{1.365671in}}%
\pgfpathcurveto{\pgfqpoint{2.199632in}{1.367927in}}{\pgfqpoint{2.200899in}{1.370987in}}{\pgfqpoint{2.200899in}{1.374176in}}%
\pgfpathcurveto{\pgfqpoint{2.200899in}{1.377366in}}{\pgfqpoint{2.199632in}{1.380426in}}{\pgfqpoint{2.197376in}{1.382682in}}%
\pgfpathcurveto{\pgfqpoint{2.195120in}{1.384937in}}{\pgfqpoint{2.192061in}{1.386205in}}{\pgfqpoint{2.188871in}{1.386205in}}%
\pgfpathcurveto{\pgfqpoint{2.185681in}{1.386205in}}{\pgfqpoint{2.182621in}{1.384937in}}{\pgfqpoint{2.180366in}{1.382682in}}%
\pgfpathcurveto{\pgfqpoint{2.178110in}{1.380426in}}{\pgfqpoint{2.176843in}{1.377366in}}{\pgfqpoint{2.176843in}{1.374176in}}%
\pgfpathcurveto{\pgfqpoint{2.176843in}{1.370987in}}{\pgfqpoint{2.178110in}{1.367927in}}{\pgfqpoint{2.180366in}{1.365671in}}%
\pgfpathcurveto{\pgfqpoint{2.182621in}{1.363416in}}{\pgfqpoint{2.185681in}{1.362148in}}{\pgfqpoint{2.188871in}{1.362148in}}%
\pgfpathlineto{\pgfqpoint{2.188871in}{1.362148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247483in}{1.413237in}}%
\pgfpathcurveto{\pgfqpoint{2.250673in}{1.413237in}}{\pgfqpoint{2.253733in}{1.414504in}}{\pgfqpoint{2.255989in}{1.416760in}}%
\pgfpathcurveto{\pgfqpoint{2.258244in}{1.419015in}}{\pgfqpoint{2.259512in}{1.422075in}}{\pgfqpoint{2.259512in}{1.425265in}}%
\pgfpathcurveto{\pgfqpoint{2.259512in}{1.428455in}}{\pgfqpoint{2.258244in}{1.431515in}}{\pgfqpoint{2.255989in}{1.433770in}}%
\pgfpathcurveto{\pgfqpoint{2.253733in}{1.436026in}}{\pgfqpoint{2.250673in}{1.437293in}}{\pgfqpoint{2.247483in}{1.437293in}}%
\pgfpathcurveto{\pgfqpoint{2.244294in}{1.437293in}}{\pgfqpoint{2.241234in}{1.436026in}}{\pgfqpoint{2.238978in}{1.433770in}}%
\pgfpathcurveto{\pgfqpoint{2.236723in}{1.431515in}}{\pgfqpoint{2.235455in}{1.428455in}}{\pgfqpoint{2.235455in}{1.425265in}}%
\pgfpathcurveto{\pgfqpoint{2.235455in}{1.422075in}}{\pgfqpoint{2.236723in}{1.419015in}}{\pgfqpoint{2.238978in}{1.416760in}}%
\pgfpathcurveto{\pgfqpoint{2.241234in}{1.414504in}}{\pgfqpoint{2.244294in}{1.413237in}}{\pgfqpoint{2.247483in}{1.413237in}}%
\pgfpathlineto{\pgfqpoint{2.247483in}{1.413237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356228in}{1.649384in}}%
\pgfpathcurveto{\pgfqpoint{2.359418in}{1.649384in}}{\pgfqpoint{2.362477in}{1.650651in}}{\pgfqpoint{2.364733in}{1.652906in}}%
\pgfpathcurveto{\pgfqpoint{2.366989in}{1.655162in}}{\pgfqpoint{2.368256in}{1.658222in}}{\pgfqpoint{2.368256in}{1.661412in}}%
\pgfpathcurveto{\pgfqpoint{2.368256in}{1.664602in}}{\pgfqpoint{2.366989in}{1.667661in}}{\pgfqpoint{2.364733in}{1.669917in}}%
\pgfpathcurveto{\pgfqpoint{2.362477in}{1.672172in}}{\pgfqpoint{2.359418in}{1.673440in}}{\pgfqpoint{2.356228in}{1.673440in}}%
\pgfpathcurveto{\pgfqpoint{2.353038in}{1.673440in}}{\pgfqpoint{2.349978in}{1.672172in}}{\pgfqpoint{2.347723in}{1.669917in}}%
\pgfpathcurveto{\pgfqpoint{2.345467in}{1.667661in}}{\pgfqpoint{2.344200in}{1.664602in}}{\pgfqpoint{2.344200in}{1.661412in}}%
\pgfpathcurveto{\pgfqpoint{2.344200in}{1.658222in}}{\pgfqpoint{2.345467in}{1.655162in}}{\pgfqpoint{2.347723in}{1.652906in}}%
\pgfpathcurveto{\pgfqpoint{2.349978in}{1.650651in}}{\pgfqpoint{2.353038in}{1.649384in}}{\pgfqpoint{2.356228in}{1.649384in}}%
\pgfpathlineto{\pgfqpoint{2.356228in}{1.649384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430046in}{1.459147in}}%
\pgfpathcurveto{\pgfqpoint{2.433236in}{1.459147in}}{\pgfqpoint{2.436296in}{1.460415in}}{\pgfqpoint{2.438551in}{1.462670in}}%
\pgfpathcurveto{\pgfqpoint{2.440807in}{1.464926in}}{\pgfqpoint{2.442074in}{1.467986in}}{\pgfqpoint{2.442074in}{1.471176in}}%
\pgfpathcurveto{\pgfqpoint{2.442074in}{1.474365in}}{\pgfqpoint{2.440807in}{1.477425in}}{\pgfqpoint{2.438551in}{1.479681in}}%
\pgfpathcurveto{\pgfqpoint{2.436296in}{1.481936in}}{\pgfqpoint{2.433236in}{1.483204in}}{\pgfqpoint{2.430046in}{1.483204in}}%
\pgfpathcurveto{\pgfqpoint{2.426856in}{1.483204in}}{\pgfqpoint{2.423796in}{1.481936in}}{\pgfqpoint{2.421541in}{1.479681in}}%
\pgfpathcurveto{\pgfqpoint{2.419285in}{1.477425in}}{\pgfqpoint{2.418018in}{1.474365in}}{\pgfqpoint{2.418018in}{1.471176in}}%
\pgfpathcurveto{\pgfqpoint{2.418018in}{1.467986in}}{\pgfqpoint{2.419285in}{1.464926in}}{\pgfqpoint{2.421541in}{1.462670in}}%
\pgfpathcurveto{\pgfqpoint{2.423796in}{1.460415in}}{\pgfqpoint{2.426856in}{1.459147in}}{\pgfqpoint{2.430046in}{1.459147in}}%
\pgfpathlineto{\pgfqpoint{2.430046in}{1.459147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502658in}{1.639474in}}%
\pgfpathcurveto{\pgfqpoint{2.505847in}{1.639474in}}{\pgfqpoint{2.508907in}{1.640741in}}{\pgfqpoint{2.511163in}{1.642997in}}%
\pgfpathcurveto{\pgfqpoint{2.513418in}{1.645252in}}{\pgfqpoint{2.514686in}{1.648312in}}{\pgfqpoint{2.514686in}{1.651502in}}%
\pgfpathcurveto{\pgfqpoint{2.514686in}{1.654692in}}{\pgfqpoint{2.513418in}{1.657751in}}{\pgfqpoint{2.511163in}{1.660007in}}%
\pgfpathcurveto{\pgfqpoint{2.508907in}{1.662262in}}{\pgfqpoint{2.505847in}{1.663530in}}{\pgfqpoint{2.502658in}{1.663530in}}%
\pgfpathcurveto{\pgfqpoint{2.499468in}{1.663530in}}{\pgfqpoint{2.496408in}{1.662262in}}{\pgfqpoint{2.494152in}{1.660007in}}%
\pgfpathcurveto{\pgfqpoint{2.491897in}{1.657751in}}{\pgfqpoint{2.490629in}{1.654692in}}{\pgfqpoint{2.490629in}{1.651502in}}%
\pgfpathcurveto{\pgfqpoint{2.490629in}{1.648312in}}{\pgfqpoint{2.491897in}{1.645252in}}{\pgfqpoint{2.494152in}{1.642997in}}%
\pgfpathcurveto{\pgfqpoint{2.496408in}{1.640741in}}{\pgfqpoint{2.499468in}{1.639474in}}{\pgfqpoint{2.502658in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{2.502658in}{1.639474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271512in}{1.464006in}}%
\pgfpathcurveto{\pgfqpoint{2.274702in}{1.464006in}}{\pgfqpoint{2.277762in}{1.465273in}}{\pgfqpoint{2.280017in}{1.467529in}}%
\pgfpathcurveto{\pgfqpoint{2.282273in}{1.469784in}}{\pgfqpoint{2.283540in}{1.472844in}}{\pgfqpoint{2.283540in}{1.476034in}}%
\pgfpathcurveto{\pgfqpoint{2.283540in}{1.479224in}}{\pgfqpoint{2.282273in}{1.482283in}}{\pgfqpoint{2.280017in}{1.484539in}}%
\pgfpathcurveto{\pgfqpoint{2.277762in}{1.486795in}}{\pgfqpoint{2.274702in}{1.488062in}}{\pgfqpoint{2.271512in}{1.488062in}}%
\pgfpathcurveto{\pgfqpoint{2.268322in}{1.488062in}}{\pgfqpoint{2.265262in}{1.486795in}}{\pgfqpoint{2.263007in}{1.484539in}}%
\pgfpathcurveto{\pgfqpoint{2.260751in}{1.482283in}}{\pgfqpoint{2.259484in}{1.479224in}}{\pgfqpoint{2.259484in}{1.476034in}}%
\pgfpathcurveto{\pgfqpoint{2.259484in}{1.472844in}}{\pgfqpoint{2.260751in}{1.469784in}}{\pgfqpoint{2.263007in}{1.467529in}}%
\pgfpathcurveto{\pgfqpoint{2.265262in}{1.465273in}}{\pgfqpoint{2.268322in}{1.464006in}}{\pgfqpoint{2.271512in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{1.464006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336063in}{1.413391in}}%
\pgfpathcurveto{\pgfqpoint{2.339253in}{1.413391in}}{\pgfqpoint{2.342312in}{1.414658in}}{\pgfqpoint{2.344568in}{1.416913in}}%
\pgfpathcurveto{\pgfqpoint{2.346824in}{1.419169in}}{\pgfqpoint{2.348091in}{1.422229in}}{\pgfqpoint{2.348091in}{1.425419in}}%
\pgfpathcurveto{\pgfqpoint{2.348091in}{1.428609in}}{\pgfqpoint{2.346824in}{1.431668in}}{\pgfqpoint{2.344568in}{1.433924in}}%
\pgfpathcurveto{\pgfqpoint{2.342312in}{1.436179in}}{\pgfqpoint{2.339253in}{1.437447in}}{\pgfqpoint{2.336063in}{1.437447in}}%
\pgfpathcurveto{\pgfqpoint{2.332873in}{1.437447in}}{\pgfqpoint{2.329813in}{1.436179in}}{\pgfqpoint{2.327558in}{1.433924in}}%
\pgfpathcurveto{\pgfqpoint{2.325302in}{1.431668in}}{\pgfqpoint{2.324035in}{1.428609in}}{\pgfqpoint{2.324035in}{1.425419in}}%
\pgfpathcurveto{\pgfqpoint{2.324035in}{1.422229in}}{\pgfqpoint{2.325302in}{1.419169in}}{\pgfqpoint{2.327558in}{1.416913in}}%
\pgfpathcurveto{\pgfqpoint{2.329813in}{1.414658in}}{\pgfqpoint{2.332873in}{1.413391in}}{\pgfqpoint{2.336063in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{2.336063in}{1.413391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211493in}{1.397686in}}%
\pgfpathcurveto{\pgfqpoint{2.214683in}{1.397686in}}{\pgfqpoint{2.217743in}{1.398953in}}{\pgfqpoint{2.219999in}{1.401208in}}%
\pgfpathcurveto{\pgfqpoint{2.222254in}{1.403464in}}{\pgfqpoint{2.223522in}{1.406524in}}{\pgfqpoint{2.223522in}{1.409714in}}%
\pgfpathcurveto{\pgfqpoint{2.223522in}{1.412904in}}{\pgfqpoint{2.222254in}{1.415963in}}{\pgfqpoint{2.219999in}{1.418219in}}%
\pgfpathcurveto{\pgfqpoint{2.217743in}{1.420474in}}{\pgfqpoint{2.214683in}{1.421742in}}{\pgfqpoint{2.211493in}{1.421742in}}%
\pgfpathcurveto{\pgfqpoint{2.208303in}{1.421742in}}{\pgfqpoint{2.205244in}{1.420474in}}{\pgfqpoint{2.202988in}{1.418219in}}%
\pgfpathcurveto{\pgfqpoint{2.200733in}{1.415963in}}{\pgfqpoint{2.199465in}{1.412904in}}{\pgfqpoint{2.199465in}{1.409714in}}%
\pgfpathcurveto{\pgfqpoint{2.199465in}{1.406524in}}{\pgfqpoint{2.200733in}{1.403464in}}{\pgfqpoint{2.202988in}{1.401208in}}%
\pgfpathcurveto{\pgfqpoint{2.205244in}{1.398953in}}{\pgfqpoint{2.208303in}{1.397686in}}{\pgfqpoint{2.211493in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{2.211493in}{1.397686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439342in}{1.608130in}}%
\pgfpathcurveto{\pgfqpoint{2.442532in}{1.608130in}}{\pgfqpoint{2.445592in}{1.609398in}}{\pgfqpoint{2.447847in}{1.611653in}}%
\pgfpathcurveto{\pgfqpoint{2.450103in}{1.613909in}}{\pgfqpoint{2.451370in}{1.616969in}}{\pgfqpoint{2.451370in}{1.620159in}}%
\pgfpathcurveto{\pgfqpoint{2.451370in}{1.623348in}}{\pgfqpoint{2.450103in}{1.626408in}}{\pgfqpoint{2.447847in}{1.628664in}}%
\pgfpathcurveto{\pgfqpoint{2.445592in}{1.630919in}}{\pgfqpoint{2.442532in}{1.632187in}}{\pgfqpoint{2.439342in}{1.632187in}}%
\pgfpathcurveto{\pgfqpoint{2.436152in}{1.632187in}}{\pgfqpoint{2.433093in}{1.630919in}}{\pgfqpoint{2.430837in}{1.628664in}}%
\pgfpathcurveto{\pgfqpoint{2.428581in}{1.626408in}}{\pgfqpoint{2.427314in}{1.623348in}}{\pgfqpoint{2.427314in}{1.620159in}}%
\pgfpathcurveto{\pgfqpoint{2.427314in}{1.616969in}}{\pgfqpoint{2.428581in}{1.613909in}}{\pgfqpoint{2.430837in}{1.611653in}}%
\pgfpathcurveto{\pgfqpoint{2.433093in}{1.609398in}}{\pgfqpoint{2.436152in}{1.608130in}}{\pgfqpoint{2.439342in}{1.608130in}}%
\pgfpathlineto{\pgfqpoint{2.439342in}{1.608130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411153in}{1.476899in}}%
\pgfpathcurveto{\pgfqpoint{2.414343in}{1.476899in}}{\pgfqpoint{2.417403in}{1.478167in}}{\pgfqpoint{2.419659in}{1.480422in}}%
\pgfpathcurveto{\pgfqpoint{2.421914in}{1.482678in}}{\pgfqpoint{2.423182in}{1.485738in}}{\pgfqpoint{2.423182in}{1.488928in}}%
\pgfpathcurveto{\pgfqpoint{2.423182in}{1.492118in}}{\pgfqpoint{2.421914in}{1.495177in}}{\pgfqpoint{2.419659in}{1.497433in}}%
\pgfpathcurveto{\pgfqpoint{2.417403in}{1.499688in}}{\pgfqpoint{2.414343in}{1.500956in}}{\pgfqpoint{2.411153in}{1.500956in}}%
\pgfpathcurveto{\pgfqpoint{2.407963in}{1.500956in}}{\pgfqpoint{2.404904in}{1.499688in}}{\pgfqpoint{2.402648in}{1.497433in}}%
\pgfpathcurveto{\pgfqpoint{2.400393in}{1.495177in}}{\pgfqpoint{2.399125in}{1.492118in}}{\pgfqpoint{2.399125in}{1.488928in}}%
\pgfpathcurveto{\pgfqpoint{2.399125in}{1.485738in}}{\pgfqpoint{2.400393in}{1.482678in}}{\pgfqpoint{2.402648in}{1.480422in}}%
\pgfpathcurveto{\pgfqpoint{2.404904in}{1.478167in}}{\pgfqpoint{2.407963in}{1.476899in}}{\pgfqpoint{2.411153in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{2.411153in}{1.476899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281473in}{1.546008in}}%
\pgfpathcurveto{\pgfqpoint{2.284662in}{1.546008in}}{\pgfqpoint{2.287722in}{1.547275in}}{\pgfqpoint{2.289978in}{1.549531in}}%
\pgfpathcurveto{\pgfqpoint{2.292233in}{1.551787in}}{\pgfqpoint{2.293501in}{1.554846in}}{\pgfqpoint{2.293501in}{1.558036in}}%
\pgfpathcurveto{\pgfqpoint{2.293501in}{1.561226in}}{\pgfqpoint{2.292233in}{1.564286in}}{\pgfqpoint{2.289978in}{1.566541in}}%
\pgfpathcurveto{\pgfqpoint{2.287722in}{1.568797in}}{\pgfqpoint{2.284662in}{1.570064in}}{\pgfqpoint{2.281473in}{1.570064in}}%
\pgfpathcurveto{\pgfqpoint{2.278283in}{1.570064in}}{\pgfqpoint{2.275223in}{1.568797in}}{\pgfqpoint{2.272967in}{1.566541in}}%
\pgfpathcurveto{\pgfqpoint{2.270712in}{1.564286in}}{\pgfqpoint{2.269444in}{1.561226in}}{\pgfqpoint{2.269444in}{1.558036in}}%
\pgfpathcurveto{\pgfqpoint{2.269444in}{1.554846in}}{\pgfqpoint{2.270712in}{1.551787in}}{\pgfqpoint{2.272967in}{1.549531in}}%
\pgfpathcurveto{\pgfqpoint{2.275223in}{1.547275in}}{\pgfqpoint{2.278283in}{1.546008in}}{\pgfqpoint{2.281473in}{1.546008in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{1.546008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309116in}{1.510712in}}%
\pgfpathcurveto{\pgfqpoint{2.312306in}{1.510712in}}{\pgfqpoint{2.315366in}{1.511980in}}{\pgfqpoint{2.317621in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{2.319877in}{1.516491in}}{\pgfqpoint{2.321144in}{1.519550in}}{\pgfqpoint{2.321144in}{1.522740in}}%
\pgfpathcurveto{\pgfqpoint{2.321144in}{1.525930in}}{\pgfqpoint{2.319877in}{1.528990in}}{\pgfqpoint{2.317621in}{1.531246in}}%
\pgfpathcurveto{\pgfqpoint{2.315366in}{1.533501in}}{\pgfqpoint{2.312306in}{1.534768in}}{\pgfqpoint{2.309116in}{1.534768in}}%
\pgfpathcurveto{\pgfqpoint{2.305926in}{1.534768in}}{\pgfqpoint{2.302866in}{1.533501in}}{\pgfqpoint{2.300611in}{1.531246in}}%
\pgfpathcurveto{\pgfqpoint{2.298355in}{1.528990in}}{\pgfqpoint{2.297088in}{1.525930in}}{\pgfqpoint{2.297088in}{1.522740in}}%
\pgfpathcurveto{\pgfqpoint{2.297088in}{1.519550in}}{\pgfqpoint{2.298355in}{1.516491in}}{\pgfqpoint{2.300611in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{2.302866in}{1.511980in}}{\pgfqpoint{2.305926in}{1.510712in}}{\pgfqpoint{2.309116in}{1.510712in}}%
\pgfpathlineto{\pgfqpoint{2.309116in}{1.510712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433187in}{1.723548in}}%
\pgfpathcurveto{\pgfqpoint{2.436377in}{1.723548in}}{\pgfqpoint{2.439437in}{1.724815in}}{\pgfqpoint{2.441692in}{1.727071in}}%
\pgfpathcurveto{\pgfqpoint{2.443948in}{1.729326in}}{\pgfqpoint{2.445215in}{1.732386in}}{\pgfqpoint{2.445215in}{1.735576in}}%
\pgfpathcurveto{\pgfqpoint{2.445215in}{1.738766in}}{\pgfqpoint{2.443948in}{1.741826in}}{\pgfqpoint{2.441692in}{1.744081in}}%
\pgfpathcurveto{\pgfqpoint{2.439437in}{1.746337in}}{\pgfqpoint{2.436377in}{1.747604in}}{\pgfqpoint{2.433187in}{1.747604in}}%
\pgfpathcurveto{\pgfqpoint{2.429997in}{1.747604in}}{\pgfqpoint{2.426937in}{1.746337in}}{\pgfqpoint{2.424682in}{1.744081in}}%
\pgfpathcurveto{\pgfqpoint{2.422426in}{1.741826in}}{\pgfqpoint{2.421159in}{1.738766in}}{\pgfqpoint{2.421159in}{1.735576in}}%
\pgfpathcurveto{\pgfqpoint{2.421159in}{1.732386in}}{\pgfqpoint{2.422426in}{1.729326in}}{\pgfqpoint{2.424682in}{1.727071in}}%
\pgfpathcurveto{\pgfqpoint{2.426937in}{1.724815in}}{\pgfqpoint{2.429997in}{1.723548in}}{\pgfqpoint{2.433187in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{2.433187in}{1.723548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191378in}{1.328664in}}%
\pgfpathcurveto{\pgfqpoint{2.194568in}{1.328664in}}{\pgfqpoint{2.197628in}{1.329932in}}{\pgfqpoint{2.199884in}{1.332187in}}%
\pgfpathcurveto{\pgfqpoint{2.202139in}{1.334443in}}{\pgfqpoint{2.203407in}{1.337503in}}{\pgfqpoint{2.203407in}{1.340692in}}%
\pgfpathcurveto{\pgfqpoint{2.203407in}{1.343882in}}{\pgfqpoint{2.202139in}{1.346942in}}{\pgfqpoint{2.199884in}{1.349198in}}%
\pgfpathcurveto{\pgfqpoint{2.197628in}{1.351453in}}{\pgfqpoint{2.194568in}{1.352721in}}{\pgfqpoint{2.191378in}{1.352721in}}%
\pgfpathcurveto{\pgfqpoint{2.188188in}{1.352721in}}{\pgfqpoint{2.185129in}{1.351453in}}{\pgfqpoint{2.182873in}{1.349198in}}%
\pgfpathcurveto{\pgfqpoint{2.180618in}{1.346942in}}{\pgfqpoint{2.179350in}{1.343882in}}{\pgfqpoint{2.179350in}{1.340692in}}%
\pgfpathcurveto{\pgfqpoint{2.179350in}{1.337503in}}{\pgfqpoint{2.180618in}{1.334443in}}{\pgfqpoint{2.182873in}{1.332187in}}%
\pgfpathcurveto{\pgfqpoint{2.185129in}{1.329932in}}{\pgfqpoint{2.188188in}{1.328664in}}{\pgfqpoint{2.191378in}{1.328664in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.328664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253904in}{1.313404in}}%
\pgfpathcurveto{\pgfqpoint{2.257094in}{1.313404in}}{\pgfqpoint{2.260153in}{1.314671in}}{\pgfqpoint{2.262409in}{1.316927in}}%
\pgfpathcurveto{\pgfqpoint{2.264664in}{1.319183in}}{\pgfqpoint{2.265932in}{1.322242in}}{\pgfqpoint{2.265932in}{1.325432in}}%
\pgfpathcurveto{\pgfqpoint{2.265932in}{1.328622in}}{\pgfqpoint{2.264664in}{1.331682in}}{\pgfqpoint{2.262409in}{1.333937in}}%
\pgfpathcurveto{\pgfqpoint{2.260153in}{1.336193in}}{\pgfqpoint{2.257094in}{1.337460in}}{\pgfqpoint{2.253904in}{1.337460in}}%
\pgfpathcurveto{\pgfqpoint{2.250714in}{1.337460in}}{\pgfqpoint{2.247654in}{1.336193in}}{\pgfqpoint{2.245399in}{1.333937in}}%
\pgfpathcurveto{\pgfqpoint{2.243143in}{1.331682in}}{\pgfqpoint{2.241876in}{1.328622in}}{\pgfqpoint{2.241876in}{1.325432in}}%
\pgfpathcurveto{\pgfqpoint{2.241876in}{1.322242in}}{\pgfqpoint{2.243143in}{1.319183in}}{\pgfqpoint{2.245399in}{1.316927in}}%
\pgfpathcurveto{\pgfqpoint{2.247654in}{1.314671in}}{\pgfqpoint{2.250714in}{1.313404in}}{\pgfqpoint{2.253904in}{1.313404in}}%
\pgfpathlineto{\pgfqpoint{2.253904in}{1.313404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375590in}{1.164713in}}%
\pgfpathcurveto{\pgfqpoint{2.378780in}{1.164713in}}{\pgfqpoint{2.381840in}{1.165980in}}{\pgfqpoint{2.384095in}{1.168236in}}%
\pgfpathcurveto{\pgfqpoint{2.386351in}{1.170491in}}{\pgfqpoint{2.387618in}{1.173551in}}{\pgfqpoint{2.387618in}{1.176741in}}%
\pgfpathcurveto{\pgfqpoint{2.387618in}{1.179931in}}{\pgfqpoint{2.386351in}{1.182990in}}{\pgfqpoint{2.384095in}{1.185246in}}%
\pgfpathcurveto{\pgfqpoint{2.381840in}{1.187502in}}{\pgfqpoint{2.378780in}{1.188769in}}{\pgfqpoint{2.375590in}{1.188769in}}%
\pgfpathcurveto{\pgfqpoint{2.372400in}{1.188769in}}{\pgfqpoint{2.369341in}{1.187502in}}{\pgfqpoint{2.367085in}{1.185246in}}%
\pgfpathcurveto{\pgfqpoint{2.364829in}{1.182990in}}{\pgfqpoint{2.363562in}{1.179931in}}{\pgfqpoint{2.363562in}{1.176741in}}%
\pgfpathcurveto{\pgfqpoint{2.363562in}{1.173551in}}{\pgfqpoint{2.364829in}{1.170491in}}{\pgfqpoint{2.367085in}{1.168236in}}%
\pgfpathcurveto{\pgfqpoint{2.369341in}{1.165980in}}{\pgfqpoint{2.372400in}{1.164713in}}{\pgfqpoint{2.375590in}{1.164713in}}%
\pgfpathlineto{\pgfqpoint{2.375590in}{1.164713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250443in}{1.439159in}}%
\pgfpathcurveto{\pgfqpoint{2.253633in}{1.439159in}}{\pgfqpoint{2.256693in}{1.440426in}}{\pgfqpoint{2.258948in}{1.442682in}}%
\pgfpathcurveto{\pgfqpoint{2.261204in}{1.444938in}}{\pgfqpoint{2.262471in}{1.447997in}}{\pgfqpoint{2.262471in}{1.451187in}}%
\pgfpathcurveto{\pgfqpoint{2.262471in}{1.454377in}}{\pgfqpoint{2.261204in}{1.457437in}}{\pgfqpoint{2.258948in}{1.459692in}}%
\pgfpathcurveto{\pgfqpoint{2.256693in}{1.461948in}}{\pgfqpoint{2.253633in}{1.463215in}}{\pgfqpoint{2.250443in}{1.463215in}}%
\pgfpathcurveto{\pgfqpoint{2.247253in}{1.463215in}}{\pgfqpoint{2.244194in}{1.461948in}}{\pgfqpoint{2.241938in}{1.459692in}}%
\pgfpathcurveto{\pgfqpoint{2.239682in}{1.457437in}}{\pgfqpoint{2.238415in}{1.454377in}}{\pgfqpoint{2.238415in}{1.451187in}}%
\pgfpathcurveto{\pgfqpoint{2.238415in}{1.447997in}}{\pgfqpoint{2.239682in}{1.444938in}}{\pgfqpoint{2.241938in}{1.442682in}}%
\pgfpathcurveto{\pgfqpoint{2.244194in}{1.440426in}}{\pgfqpoint{2.247253in}{1.439159in}}{\pgfqpoint{2.250443in}{1.439159in}}%
\pgfpathlineto{\pgfqpoint{2.250443in}{1.439159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026282in}{1.241164in}}%
\pgfpathcurveto{\pgfqpoint{2.029472in}{1.241164in}}{\pgfqpoint{2.032532in}{1.242432in}}{\pgfqpoint{2.034787in}{1.244687in}}%
\pgfpathcurveto{\pgfqpoint{2.037043in}{1.246943in}}{\pgfqpoint{2.038310in}{1.250003in}}{\pgfqpoint{2.038310in}{1.253193in}}%
\pgfpathcurveto{\pgfqpoint{2.038310in}{1.256382in}}{\pgfqpoint{2.037043in}{1.259442in}}{\pgfqpoint{2.034787in}{1.261698in}}%
\pgfpathcurveto{\pgfqpoint{2.032532in}{1.263953in}}{\pgfqpoint{2.029472in}{1.265221in}}{\pgfqpoint{2.026282in}{1.265221in}}%
\pgfpathcurveto{\pgfqpoint{2.023092in}{1.265221in}}{\pgfqpoint{2.020032in}{1.263953in}}{\pgfqpoint{2.017777in}{1.261698in}}%
\pgfpathcurveto{\pgfqpoint{2.015521in}{1.259442in}}{\pgfqpoint{2.014254in}{1.256382in}}{\pgfqpoint{2.014254in}{1.253193in}}%
\pgfpathcurveto{\pgfqpoint{2.014254in}{1.250003in}}{\pgfqpoint{2.015521in}{1.246943in}}{\pgfqpoint{2.017777in}{1.244687in}}%
\pgfpathcurveto{\pgfqpoint{2.020032in}{1.242432in}}{\pgfqpoint{2.023092in}{1.241164in}}{\pgfqpoint{2.026282in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{1.241164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063644in}{1.084750in}}%
\pgfpathcurveto{\pgfqpoint{2.066834in}{1.084750in}}{\pgfqpoint{2.069894in}{1.086017in}}{\pgfqpoint{2.072149in}{1.088273in}}%
\pgfpathcurveto{\pgfqpoint{2.074405in}{1.090528in}}{\pgfqpoint{2.075672in}{1.093588in}}{\pgfqpoint{2.075672in}{1.096778in}}%
\pgfpathcurveto{\pgfqpoint{2.075672in}{1.099968in}}{\pgfqpoint{2.074405in}{1.103027in}}{\pgfqpoint{2.072149in}{1.105283in}}%
\pgfpathcurveto{\pgfqpoint{2.069894in}{1.107539in}}{\pgfqpoint{2.066834in}{1.108806in}}{\pgfqpoint{2.063644in}{1.108806in}}%
\pgfpathcurveto{\pgfqpoint{2.060454in}{1.108806in}}{\pgfqpoint{2.057395in}{1.107539in}}{\pgfqpoint{2.055139in}{1.105283in}}%
\pgfpathcurveto{\pgfqpoint{2.052883in}{1.103027in}}{\pgfqpoint{2.051616in}{1.099968in}}{\pgfqpoint{2.051616in}{1.096778in}}%
\pgfpathcurveto{\pgfqpoint{2.051616in}{1.093588in}}{\pgfqpoint{2.052883in}{1.090528in}}{\pgfqpoint{2.055139in}{1.088273in}}%
\pgfpathcurveto{\pgfqpoint{2.057395in}{1.086017in}}{\pgfqpoint{2.060454in}{1.084750in}}{\pgfqpoint{2.063644in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{1.084750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941550in}{1.198057in}}%
\pgfpathcurveto{\pgfqpoint{1.944740in}{1.198057in}}{\pgfqpoint{1.947800in}{1.199324in}}{\pgfqpoint{1.950055in}{1.201580in}}%
\pgfpathcurveto{\pgfqpoint{1.952311in}{1.203836in}}{\pgfqpoint{1.953578in}{1.206895in}}{\pgfqpoint{1.953578in}{1.210085in}}%
\pgfpathcurveto{\pgfqpoint{1.953578in}{1.213275in}}{\pgfqpoint{1.952311in}{1.216335in}}{\pgfqpoint{1.950055in}{1.218590in}}%
\pgfpathcurveto{\pgfqpoint{1.947800in}{1.220846in}}{\pgfqpoint{1.944740in}{1.222113in}}{\pgfqpoint{1.941550in}{1.222113in}}%
\pgfpathcurveto{\pgfqpoint{1.938360in}{1.222113in}}{\pgfqpoint{1.935301in}{1.220846in}}{\pgfqpoint{1.933045in}{1.218590in}}%
\pgfpathcurveto{\pgfqpoint{1.930789in}{1.216335in}}{\pgfqpoint{1.929522in}{1.213275in}}{\pgfqpoint{1.929522in}{1.210085in}}%
\pgfpathcurveto{\pgfqpoint{1.929522in}{1.206895in}}{\pgfqpoint{1.930789in}{1.203836in}}{\pgfqpoint{1.933045in}{1.201580in}}%
\pgfpathcurveto{\pgfqpoint{1.935301in}{1.199324in}}{\pgfqpoint{1.938360in}{1.198057in}}{\pgfqpoint{1.941550in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{1.941550in}{1.198057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401842in}{1.622825in}}%
\pgfpathcurveto{\pgfqpoint{2.405032in}{1.622825in}}{\pgfqpoint{2.408091in}{1.624093in}}{\pgfqpoint{2.410347in}{1.626348in}}%
\pgfpathcurveto{\pgfqpoint{2.412603in}{1.628604in}}{\pgfqpoint{2.413870in}{1.631664in}}{\pgfqpoint{2.413870in}{1.634854in}}%
\pgfpathcurveto{\pgfqpoint{2.413870in}{1.638043in}}{\pgfqpoint{2.412603in}{1.641103in}}{\pgfqpoint{2.410347in}{1.643359in}}%
\pgfpathcurveto{\pgfqpoint{2.408091in}{1.645614in}}{\pgfqpoint{2.405032in}{1.646882in}}{\pgfqpoint{2.401842in}{1.646882in}}%
\pgfpathcurveto{\pgfqpoint{2.398652in}{1.646882in}}{\pgfqpoint{2.395592in}{1.645614in}}{\pgfqpoint{2.393337in}{1.643359in}}%
\pgfpathcurveto{\pgfqpoint{2.391081in}{1.641103in}}{\pgfqpoint{2.389814in}{1.638043in}}{\pgfqpoint{2.389814in}{1.634854in}}%
\pgfpathcurveto{\pgfqpoint{2.389814in}{1.631664in}}{\pgfqpoint{2.391081in}{1.628604in}}{\pgfqpoint{2.393337in}{1.626348in}}%
\pgfpathcurveto{\pgfqpoint{2.395592in}{1.624093in}}{\pgfqpoint{2.398652in}{1.622825in}}{\pgfqpoint{2.401842in}{1.622825in}}%
\pgfpathlineto{\pgfqpoint{2.401842in}{1.622825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320288in}{1.786343in}}%
\pgfpathcurveto{\pgfqpoint{2.323478in}{1.786343in}}{\pgfqpoint{2.326538in}{1.787610in}}{\pgfqpoint{2.328794in}{1.789866in}}%
\pgfpathcurveto{\pgfqpoint{2.331049in}{1.792122in}}{\pgfqpoint{2.332317in}{1.795181in}}{\pgfqpoint{2.332317in}{1.798371in}}%
\pgfpathcurveto{\pgfqpoint{2.332317in}{1.801561in}}{\pgfqpoint{2.331049in}{1.804621in}}{\pgfqpoint{2.328794in}{1.806876in}}%
\pgfpathcurveto{\pgfqpoint{2.326538in}{1.809132in}}{\pgfqpoint{2.323478in}{1.810399in}}{\pgfqpoint{2.320288in}{1.810399in}}%
\pgfpathcurveto{\pgfqpoint{2.317099in}{1.810399in}}{\pgfqpoint{2.314039in}{1.809132in}}{\pgfqpoint{2.311783in}{1.806876in}}%
\pgfpathcurveto{\pgfqpoint{2.309528in}{1.804621in}}{\pgfqpoint{2.308260in}{1.801561in}}{\pgfqpoint{2.308260in}{1.798371in}}%
\pgfpathcurveto{\pgfqpoint{2.308260in}{1.795181in}}{\pgfqpoint{2.309528in}{1.792122in}}{\pgfqpoint{2.311783in}{1.789866in}}%
\pgfpathcurveto{\pgfqpoint{2.314039in}{1.787610in}}{\pgfqpoint{2.317099in}{1.786343in}}{\pgfqpoint{2.320288in}{1.786343in}}%
\pgfpathlineto{\pgfqpoint{2.320288in}{1.786343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903933in}{1.117093in}}%
\pgfpathcurveto{\pgfqpoint{1.907123in}{1.117093in}}{\pgfqpoint{1.910182in}{1.118360in}}{\pgfqpoint{1.912438in}{1.120616in}}%
\pgfpathcurveto{\pgfqpoint{1.914693in}{1.122871in}}{\pgfqpoint{1.915961in}{1.125931in}}{\pgfqpoint{1.915961in}{1.129121in}}%
\pgfpathcurveto{\pgfqpoint{1.915961in}{1.132311in}}{\pgfqpoint{1.914693in}{1.135371in}}{\pgfqpoint{1.912438in}{1.137626in}}%
\pgfpathcurveto{\pgfqpoint{1.910182in}{1.139882in}}{\pgfqpoint{1.907123in}{1.141149in}}{\pgfqpoint{1.903933in}{1.141149in}}%
\pgfpathcurveto{\pgfqpoint{1.900743in}{1.141149in}}{\pgfqpoint{1.897683in}{1.139882in}}{\pgfqpoint{1.895427in}{1.137626in}}%
\pgfpathcurveto{\pgfqpoint{1.893172in}{1.135371in}}{\pgfqpoint{1.891904in}{1.132311in}}{\pgfqpoint{1.891904in}{1.129121in}}%
\pgfpathcurveto{\pgfqpoint{1.891904in}{1.125931in}}{\pgfqpoint{1.893172in}{1.122871in}}{\pgfqpoint{1.895427in}{1.120616in}}%
\pgfpathcurveto{\pgfqpoint{1.897683in}{1.118360in}}{\pgfqpoint{1.900743in}{1.117093in}}{\pgfqpoint{1.903933in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{1.903933in}{1.117093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342440in}{1.889236in}}%
\pgfpathcurveto{\pgfqpoint{2.345630in}{1.889236in}}{\pgfqpoint{2.348690in}{1.890503in}}{\pgfqpoint{2.350945in}{1.892759in}}%
\pgfpathcurveto{\pgfqpoint{2.353201in}{1.895014in}}{\pgfqpoint{2.354468in}{1.898074in}}{\pgfqpoint{2.354468in}{1.901264in}}%
\pgfpathcurveto{\pgfqpoint{2.354468in}{1.904454in}}{\pgfqpoint{2.353201in}{1.907513in}}{\pgfqpoint{2.350945in}{1.909769in}}%
\pgfpathcurveto{\pgfqpoint{2.348690in}{1.912025in}}{\pgfqpoint{2.345630in}{1.913292in}}{\pgfqpoint{2.342440in}{1.913292in}}%
\pgfpathcurveto{\pgfqpoint{2.339250in}{1.913292in}}{\pgfqpoint{2.336190in}{1.912025in}}{\pgfqpoint{2.333935in}{1.909769in}}%
\pgfpathcurveto{\pgfqpoint{2.331679in}{1.907513in}}{\pgfqpoint{2.330412in}{1.904454in}}{\pgfqpoint{2.330412in}{1.901264in}}%
\pgfpathcurveto{\pgfqpoint{2.330412in}{1.898074in}}{\pgfqpoint{2.331679in}{1.895014in}}{\pgfqpoint{2.333935in}{1.892759in}}%
\pgfpathcurveto{\pgfqpoint{2.336190in}{1.890503in}}{\pgfqpoint{2.339250in}{1.889236in}}{\pgfqpoint{2.342440in}{1.889236in}}%
\pgfpathlineto{\pgfqpoint{2.342440in}{1.889236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244065in}{1.535687in}}%
\pgfpathcurveto{\pgfqpoint{2.247255in}{1.535687in}}{\pgfqpoint{2.250315in}{1.536954in}}{\pgfqpoint{2.252571in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.254826in}{1.541466in}}{\pgfqpoint{2.256093in}{1.544525in}}{\pgfqpoint{2.256093in}{1.547715in}}%
\pgfpathcurveto{\pgfqpoint{2.256093in}{1.550905in}}{\pgfqpoint{2.254826in}{1.553965in}}{\pgfqpoint{2.252571in}{1.556220in}}%
\pgfpathcurveto{\pgfqpoint{2.250315in}{1.558476in}}{\pgfqpoint{2.247255in}{1.559743in}}{\pgfqpoint{2.244065in}{1.559743in}}%
\pgfpathcurveto{\pgfqpoint{2.240875in}{1.559743in}}{\pgfqpoint{2.237816in}{1.558476in}}{\pgfqpoint{2.235560in}{1.556220in}}%
\pgfpathcurveto{\pgfqpoint{2.233305in}{1.553965in}}{\pgfqpoint{2.232037in}{1.550905in}}{\pgfqpoint{2.232037in}{1.547715in}}%
\pgfpathcurveto{\pgfqpoint{2.232037in}{1.544525in}}{\pgfqpoint{2.233305in}{1.541466in}}{\pgfqpoint{2.235560in}{1.539210in}}%
\pgfpathcurveto{\pgfqpoint{2.237816in}{1.536954in}}{\pgfqpoint{2.240875in}{1.535687in}}{\pgfqpoint{2.244065in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{2.244065in}{1.535687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192650in}{1.357063in}}%
\pgfpathcurveto{\pgfqpoint{2.195839in}{1.357063in}}{\pgfqpoint{2.198899in}{1.358331in}}{\pgfqpoint{2.201155in}{1.360586in}}%
\pgfpathcurveto{\pgfqpoint{2.203410in}{1.362842in}}{\pgfqpoint{2.204678in}{1.365901in}}{\pgfqpoint{2.204678in}{1.369091in}}%
\pgfpathcurveto{\pgfqpoint{2.204678in}{1.372281in}}{\pgfqpoint{2.203410in}{1.375341in}}{\pgfqpoint{2.201155in}{1.377597in}}%
\pgfpathcurveto{\pgfqpoint{2.198899in}{1.379852in}}{\pgfqpoint{2.195839in}{1.381119in}}{\pgfqpoint{2.192650in}{1.381119in}}%
\pgfpathcurveto{\pgfqpoint{2.189460in}{1.381119in}}{\pgfqpoint{2.186400in}{1.379852in}}{\pgfqpoint{2.184144in}{1.377597in}}%
\pgfpathcurveto{\pgfqpoint{2.181889in}{1.375341in}}{\pgfqpoint{2.180621in}{1.372281in}}{\pgfqpoint{2.180621in}{1.369091in}}%
\pgfpathcurveto{\pgfqpoint{2.180621in}{1.365901in}}{\pgfqpoint{2.181889in}{1.362842in}}{\pgfqpoint{2.184144in}{1.360586in}}%
\pgfpathcurveto{\pgfqpoint{2.186400in}{1.358331in}}{\pgfqpoint{2.189460in}{1.357063in}}{\pgfqpoint{2.192650in}{1.357063in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{1.357063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211727in}{1.248715in}}%
\pgfpathcurveto{\pgfqpoint{2.214917in}{1.248715in}}{\pgfqpoint{2.217977in}{1.249982in}}{\pgfqpoint{2.220232in}{1.252238in}}%
\pgfpathcurveto{\pgfqpoint{2.222488in}{1.254493in}}{\pgfqpoint{2.223755in}{1.257553in}}{\pgfqpoint{2.223755in}{1.260743in}}%
\pgfpathcurveto{\pgfqpoint{2.223755in}{1.263933in}}{\pgfqpoint{2.222488in}{1.266993in}}{\pgfqpoint{2.220232in}{1.269248in}}%
\pgfpathcurveto{\pgfqpoint{2.217977in}{1.271504in}}{\pgfqpoint{2.214917in}{1.272771in}}{\pgfqpoint{2.211727in}{1.272771in}}%
\pgfpathcurveto{\pgfqpoint{2.208537in}{1.272771in}}{\pgfqpoint{2.205478in}{1.271504in}}{\pgfqpoint{2.203222in}{1.269248in}}%
\pgfpathcurveto{\pgfqpoint{2.200966in}{1.266993in}}{\pgfqpoint{2.199699in}{1.263933in}}{\pgfqpoint{2.199699in}{1.260743in}}%
\pgfpathcurveto{\pgfqpoint{2.199699in}{1.257553in}}{\pgfqpoint{2.200966in}{1.254493in}}{\pgfqpoint{2.203222in}{1.252238in}}%
\pgfpathcurveto{\pgfqpoint{2.205478in}{1.249982in}}{\pgfqpoint{2.208537in}{1.248715in}}{\pgfqpoint{2.211727in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{2.211727in}{1.248715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962844in}{1.009716in}}%
\pgfpathcurveto{\pgfqpoint{1.966034in}{1.009716in}}{\pgfqpoint{1.969093in}{1.010983in}}{\pgfqpoint{1.971349in}{1.013238in}}%
\pgfpathcurveto{\pgfqpoint{1.973604in}{1.015494in}}{\pgfqpoint{1.974872in}{1.018554in}}{\pgfqpoint{1.974872in}{1.021744in}}%
\pgfpathcurveto{\pgfqpoint{1.974872in}{1.024934in}}{\pgfqpoint{1.973604in}{1.027993in}}{\pgfqpoint{1.971349in}{1.030249in}}%
\pgfpathcurveto{\pgfqpoint{1.969093in}{1.032504in}}{\pgfqpoint{1.966034in}{1.033772in}}{\pgfqpoint{1.962844in}{1.033772in}}%
\pgfpathcurveto{\pgfqpoint{1.959654in}{1.033772in}}{\pgfqpoint{1.956594in}{1.032504in}}{\pgfqpoint{1.954339in}{1.030249in}}%
\pgfpathcurveto{\pgfqpoint{1.952083in}{1.027993in}}{\pgfqpoint{1.950816in}{1.024934in}}{\pgfqpoint{1.950816in}{1.021744in}}%
\pgfpathcurveto{\pgfqpoint{1.950816in}{1.018554in}}{\pgfqpoint{1.952083in}{1.015494in}}{\pgfqpoint{1.954339in}{1.013238in}}%
\pgfpathcurveto{\pgfqpoint{1.956594in}{1.010983in}}{\pgfqpoint{1.959654in}{1.009716in}}{\pgfqpoint{1.962844in}{1.009716in}}%
\pgfpathlineto{\pgfqpoint{1.962844in}{1.009716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281658in}{1.490162in}}%
\pgfpathcurveto{\pgfqpoint{2.284848in}{1.490162in}}{\pgfqpoint{2.287908in}{1.491430in}}{\pgfqpoint{2.290163in}{1.493685in}}%
\pgfpathcurveto{\pgfqpoint{2.292419in}{1.495941in}}{\pgfqpoint{2.293686in}{1.499001in}}{\pgfqpoint{2.293686in}{1.502190in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{1.505380in}}{\pgfqpoint{2.292419in}{1.508440in}}{\pgfqpoint{2.290163in}{1.510696in}}%
\pgfpathcurveto{\pgfqpoint{2.287908in}{1.512951in}}{\pgfqpoint{2.284848in}{1.514219in}}{\pgfqpoint{2.281658in}{1.514219in}}%
\pgfpathcurveto{\pgfqpoint{2.278468in}{1.514219in}}{\pgfqpoint{2.275409in}{1.512951in}}{\pgfqpoint{2.273153in}{1.510696in}}%
\pgfpathcurveto{\pgfqpoint{2.270898in}{1.508440in}}{\pgfqpoint{2.269630in}{1.505380in}}{\pgfqpoint{2.269630in}{1.502190in}}%
\pgfpathcurveto{\pgfqpoint{2.269630in}{1.499001in}}{\pgfqpoint{2.270898in}{1.495941in}}{\pgfqpoint{2.273153in}{1.493685in}}%
\pgfpathcurveto{\pgfqpoint{2.275409in}{1.491430in}}{\pgfqpoint{2.278468in}{1.490162in}}{\pgfqpoint{2.281658in}{1.490162in}}%
\pgfpathlineto{\pgfqpoint{2.281658in}{1.490162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964556in}{1.144176in}}%
\pgfpathcurveto{\pgfqpoint{1.967746in}{1.144176in}}{\pgfqpoint{1.970806in}{1.145443in}}{\pgfqpoint{1.973061in}{1.147699in}}%
\pgfpathcurveto{\pgfqpoint{1.975317in}{1.149954in}}{\pgfqpoint{1.976584in}{1.153014in}}{\pgfqpoint{1.976584in}{1.156204in}}%
\pgfpathcurveto{\pgfqpoint{1.976584in}{1.159394in}}{\pgfqpoint{1.975317in}{1.162453in}}{\pgfqpoint{1.973061in}{1.164709in}}%
\pgfpathcurveto{\pgfqpoint{1.970806in}{1.166964in}}{\pgfqpoint{1.967746in}{1.168232in}}{\pgfqpoint{1.964556in}{1.168232in}}%
\pgfpathcurveto{\pgfqpoint{1.961366in}{1.168232in}}{\pgfqpoint{1.958306in}{1.166964in}}{\pgfqpoint{1.956051in}{1.164709in}}%
\pgfpathcurveto{\pgfqpoint{1.953795in}{1.162453in}}{\pgfqpoint{1.952528in}{1.159394in}}{\pgfqpoint{1.952528in}{1.156204in}}%
\pgfpathcurveto{\pgfqpoint{1.952528in}{1.153014in}}{\pgfqpoint{1.953795in}{1.149954in}}{\pgfqpoint{1.956051in}{1.147699in}}%
\pgfpathcurveto{\pgfqpoint{1.958306in}{1.145443in}}{\pgfqpoint{1.961366in}{1.144176in}}{\pgfqpoint{1.964556in}{1.144176in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.144176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206451in}{1.459238in}}%
\pgfpathcurveto{\pgfqpoint{2.209641in}{1.459238in}}{\pgfqpoint{2.212700in}{1.460505in}}{\pgfqpoint{2.214956in}{1.462761in}}%
\pgfpathcurveto{\pgfqpoint{2.217212in}{1.465017in}}{\pgfqpoint{2.218479in}{1.468076in}}{\pgfqpoint{2.218479in}{1.471266in}}%
\pgfpathcurveto{\pgfqpoint{2.218479in}{1.474456in}}{\pgfqpoint{2.217212in}{1.477516in}}{\pgfqpoint{2.214956in}{1.479771in}}%
\pgfpathcurveto{\pgfqpoint{2.212700in}{1.482027in}}{\pgfqpoint{2.209641in}{1.483294in}}{\pgfqpoint{2.206451in}{1.483294in}}%
\pgfpathcurveto{\pgfqpoint{2.203261in}{1.483294in}}{\pgfqpoint{2.200201in}{1.482027in}}{\pgfqpoint{2.197946in}{1.479771in}}%
\pgfpathcurveto{\pgfqpoint{2.195690in}{1.477516in}}{\pgfqpoint{2.194423in}{1.474456in}}{\pgfqpoint{2.194423in}{1.471266in}}%
\pgfpathcurveto{\pgfqpoint{2.194423in}{1.468076in}}{\pgfqpoint{2.195690in}{1.465017in}}{\pgfqpoint{2.197946in}{1.462761in}}%
\pgfpathcurveto{\pgfqpoint{2.200201in}{1.460505in}}{\pgfqpoint{2.203261in}{1.459238in}}{\pgfqpoint{2.206451in}{1.459238in}}%
\pgfpathlineto{\pgfqpoint{2.206451in}{1.459238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070689in}{1.248115in}}%
\pgfpathcurveto{\pgfqpoint{2.073879in}{1.248115in}}{\pgfqpoint{2.076938in}{1.249383in}}{\pgfqpoint{2.079194in}{1.251638in}}%
\pgfpathcurveto{\pgfqpoint{2.081449in}{1.253894in}}{\pgfqpoint{2.082717in}{1.256954in}}{\pgfqpoint{2.082717in}{1.260144in}}%
\pgfpathcurveto{\pgfqpoint{2.082717in}{1.263333in}}{\pgfqpoint{2.081449in}{1.266393in}}{\pgfqpoint{2.079194in}{1.268649in}}%
\pgfpathcurveto{\pgfqpoint{2.076938in}{1.270904in}}{\pgfqpoint{2.073879in}{1.272172in}}{\pgfqpoint{2.070689in}{1.272172in}}%
\pgfpathcurveto{\pgfqpoint{2.067499in}{1.272172in}}{\pgfqpoint{2.064439in}{1.270904in}}{\pgfqpoint{2.062183in}{1.268649in}}%
\pgfpathcurveto{\pgfqpoint{2.059928in}{1.266393in}}{\pgfqpoint{2.058661in}{1.263333in}}{\pgfqpoint{2.058661in}{1.260144in}}%
\pgfpathcurveto{\pgfqpoint{2.058661in}{1.256954in}}{\pgfqpoint{2.059928in}{1.253894in}}{\pgfqpoint{2.062183in}{1.251638in}}%
\pgfpathcurveto{\pgfqpoint{2.064439in}{1.249383in}}{\pgfqpoint{2.067499in}{1.248115in}}{\pgfqpoint{2.070689in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{2.070689in}{1.248115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680521in}{0.921471in}}%
\pgfpathcurveto{\pgfqpoint{1.683711in}{0.921471in}}{\pgfqpoint{1.686771in}{0.922738in}}{\pgfqpoint{1.689026in}{0.924994in}}%
\pgfpathcurveto{\pgfqpoint{1.691282in}{0.927249in}}{\pgfqpoint{1.692549in}{0.930309in}}{\pgfqpoint{1.692549in}{0.933499in}}%
\pgfpathcurveto{\pgfqpoint{1.692549in}{0.936689in}}{\pgfqpoint{1.691282in}{0.939749in}}{\pgfqpoint{1.689026in}{0.942004in}}%
\pgfpathcurveto{\pgfqpoint{1.686771in}{0.944260in}}{\pgfqpoint{1.683711in}{0.945527in}}{\pgfqpoint{1.680521in}{0.945527in}}%
\pgfpathcurveto{\pgfqpoint{1.677331in}{0.945527in}}{\pgfqpoint{1.674271in}{0.944260in}}{\pgfqpoint{1.672016in}{0.942004in}}%
\pgfpathcurveto{\pgfqpoint{1.669760in}{0.939749in}}{\pgfqpoint{1.668493in}{0.936689in}}{\pgfqpoint{1.668493in}{0.933499in}}%
\pgfpathcurveto{\pgfqpoint{1.668493in}{0.930309in}}{\pgfqpoint{1.669760in}{0.927249in}}{\pgfqpoint{1.672016in}{0.924994in}}%
\pgfpathcurveto{\pgfqpoint{1.674271in}{0.922738in}}{\pgfqpoint{1.677331in}{0.921471in}}{\pgfqpoint{1.680521in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{1.680521in}{0.921471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056895in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{2.060085in}{1.413238in}}{\pgfqpoint{2.063145in}{1.414505in}}{\pgfqpoint{2.065401in}{1.416761in}}%
\pgfpathcurveto{\pgfqpoint{2.067656in}{1.419016in}}{\pgfqpoint{2.068923in}{1.422076in}}{\pgfqpoint{2.068923in}{1.425266in}}%
\pgfpathcurveto{\pgfqpoint{2.068923in}{1.428456in}}{\pgfqpoint{2.067656in}{1.431515in}}{\pgfqpoint{2.065401in}{1.433771in}}%
\pgfpathcurveto{\pgfqpoint{2.063145in}{1.436027in}}{\pgfqpoint{2.060085in}{1.437294in}}{\pgfqpoint{2.056895in}{1.437294in}}%
\pgfpathcurveto{\pgfqpoint{2.053705in}{1.437294in}}{\pgfqpoint{2.050646in}{1.436027in}}{\pgfqpoint{2.048390in}{1.433771in}}%
\pgfpathcurveto{\pgfqpoint{2.046135in}{1.431515in}}{\pgfqpoint{2.044867in}{1.428456in}}{\pgfqpoint{2.044867in}{1.425266in}}%
\pgfpathcurveto{\pgfqpoint{2.044867in}{1.422076in}}{\pgfqpoint{2.046135in}{1.419016in}}{\pgfqpoint{2.048390in}{1.416761in}}%
\pgfpathcurveto{\pgfqpoint{2.050646in}{1.414505in}}{\pgfqpoint{2.053705in}{1.413238in}}{\pgfqpoint{2.056895in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{1.413238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332006in}{1.755252in}}%
\pgfpathcurveto{\pgfqpoint{2.335196in}{1.755252in}}{\pgfqpoint{2.338256in}{1.756520in}}{\pgfqpoint{2.340511in}{1.758775in}}%
\pgfpathcurveto{\pgfqpoint{2.342767in}{1.761031in}}{\pgfqpoint{2.344034in}{1.764091in}}{\pgfqpoint{2.344034in}{1.767281in}}%
\pgfpathcurveto{\pgfqpoint{2.344034in}{1.770470in}}{\pgfqpoint{2.342767in}{1.773530in}}{\pgfqpoint{2.340511in}{1.775786in}}%
\pgfpathcurveto{\pgfqpoint{2.338256in}{1.778041in}}{\pgfqpoint{2.335196in}{1.779309in}}{\pgfqpoint{2.332006in}{1.779309in}}%
\pgfpathcurveto{\pgfqpoint{2.328816in}{1.779309in}}{\pgfqpoint{2.325756in}{1.778041in}}{\pgfqpoint{2.323501in}{1.775786in}}%
\pgfpathcurveto{\pgfqpoint{2.321245in}{1.773530in}}{\pgfqpoint{2.319978in}{1.770470in}}{\pgfqpoint{2.319978in}{1.767281in}}%
\pgfpathcurveto{\pgfqpoint{2.319978in}{1.764091in}}{\pgfqpoint{2.321245in}{1.761031in}}{\pgfqpoint{2.323501in}{1.758775in}}%
\pgfpathcurveto{\pgfqpoint{2.325756in}{1.756520in}}{\pgfqpoint{2.328816in}{1.755252in}}{\pgfqpoint{2.332006in}{1.755252in}}%
\pgfpathlineto{\pgfqpoint{2.332006in}{1.755252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980886in}{1.079675in}}%
\pgfpathcurveto{\pgfqpoint{1.984076in}{1.079675in}}{\pgfqpoint{1.987136in}{1.080942in}}{\pgfqpoint{1.989391in}{1.083198in}}%
\pgfpathcurveto{\pgfqpoint{1.991647in}{1.085453in}}{\pgfqpoint{1.992914in}{1.088513in}}{\pgfqpoint{1.992914in}{1.091703in}}%
\pgfpathcurveto{\pgfqpoint{1.992914in}{1.094893in}}{\pgfqpoint{1.991647in}{1.097953in}}{\pgfqpoint{1.989391in}{1.100208in}}%
\pgfpathcurveto{\pgfqpoint{1.987136in}{1.102464in}}{\pgfqpoint{1.984076in}{1.103731in}}{\pgfqpoint{1.980886in}{1.103731in}}%
\pgfpathcurveto{\pgfqpoint{1.977696in}{1.103731in}}{\pgfqpoint{1.974636in}{1.102464in}}{\pgfqpoint{1.972381in}{1.100208in}}%
\pgfpathcurveto{\pgfqpoint{1.970125in}{1.097953in}}{\pgfqpoint{1.968858in}{1.094893in}}{\pgfqpoint{1.968858in}{1.091703in}}%
\pgfpathcurveto{\pgfqpoint{1.968858in}{1.088513in}}{\pgfqpoint{1.970125in}{1.085453in}}{\pgfqpoint{1.972381in}{1.083198in}}%
\pgfpathcurveto{\pgfqpoint{1.974636in}{1.080942in}}{\pgfqpoint{1.977696in}{1.079675in}}{\pgfqpoint{1.980886in}{1.079675in}}%
\pgfpathlineto{\pgfqpoint{1.980886in}{1.079675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989709in}{1.127777in}}%
\pgfpathcurveto{\pgfqpoint{1.992899in}{1.127777in}}{\pgfqpoint{1.995959in}{1.129044in}}{\pgfqpoint{1.998214in}{1.131300in}}%
\pgfpathcurveto{\pgfqpoint{2.000470in}{1.133555in}}{\pgfqpoint{2.001737in}{1.136615in}}{\pgfqpoint{2.001737in}{1.139805in}}%
\pgfpathcurveto{\pgfqpoint{2.001737in}{1.142995in}}{\pgfqpoint{2.000470in}{1.146055in}}{\pgfqpoint{1.998214in}{1.148310in}}%
\pgfpathcurveto{\pgfqpoint{1.995959in}{1.150566in}}{\pgfqpoint{1.992899in}{1.151833in}}{\pgfqpoint{1.989709in}{1.151833in}}%
\pgfpathcurveto{\pgfqpoint{1.986519in}{1.151833in}}{\pgfqpoint{1.983460in}{1.150566in}}{\pgfqpoint{1.981204in}{1.148310in}}%
\pgfpathcurveto{\pgfqpoint{1.978948in}{1.146055in}}{\pgfqpoint{1.977681in}{1.142995in}}{\pgfqpoint{1.977681in}{1.139805in}}%
\pgfpathcurveto{\pgfqpoint{1.977681in}{1.136615in}}{\pgfqpoint{1.978948in}{1.133555in}}{\pgfqpoint{1.981204in}{1.131300in}}%
\pgfpathcurveto{\pgfqpoint{1.983460in}{1.129044in}}{\pgfqpoint{1.986519in}{1.127777in}}{\pgfqpoint{1.989709in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{1.127777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996164in}{1.494960in}}%
\pgfpathcurveto{\pgfqpoint{1.999354in}{1.494960in}}{\pgfqpoint{2.002414in}{1.496228in}}{\pgfqpoint{2.004669in}{1.498483in}}%
\pgfpathcurveto{\pgfqpoint{2.006925in}{1.500739in}}{\pgfqpoint{2.008192in}{1.503798in}}{\pgfqpoint{2.008192in}{1.506988in}}%
\pgfpathcurveto{\pgfqpoint{2.008192in}{1.510178in}}{\pgfqpoint{2.006925in}{1.513238in}}{\pgfqpoint{2.004669in}{1.515493in}}%
\pgfpathcurveto{\pgfqpoint{2.002414in}{1.517749in}}{\pgfqpoint{1.999354in}{1.519016in}}{\pgfqpoint{1.996164in}{1.519016in}}%
\pgfpathcurveto{\pgfqpoint{1.992974in}{1.519016in}}{\pgfqpoint{1.989915in}{1.517749in}}{\pgfqpoint{1.987659in}{1.515493in}}%
\pgfpathcurveto{\pgfqpoint{1.985403in}{1.513238in}}{\pgfqpoint{1.984136in}{1.510178in}}{\pgfqpoint{1.984136in}{1.506988in}}%
\pgfpathcurveto{\pgfqpoint{1.984136in}{1.503798in}}{\pgfqpoint{1.985403in}{1.500739in}}{\pgfqpoint{1.987659in}{1.498483in}}%
\pgfpathcurveto{\pgfqpoint{1.989915in}{1.496228in}}{\pgfqpoint{1.992974in}{1.494960in}}{\pgfqpoint{1.996164in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{1.996164in}{1.494960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920164in}{1.098982in}}%
\pgfpathcurveto{\pgfqpoint{1.923354in}{1.098982in}}{\pgfqpoint{1.926414in}{1.100250in}}{\pgfqpoint{1.928669in}{1.102505in}}%
\pgfpathcurveto{\pgfqpoint{1.930925in}{1.104761in}}{\pgfqpoint{1.932192in}{1.107821in}}{\pgfqpoint{1.932192in}{1.111010in}}%
\pgfpathcurveto{\pgfqpoint{1.932192in}{1.114200in}}{\pgfqpoint{1.930925in}{1.117260in}}{\pgfqpoint{1.928669in}{1.119516in}}%
\pgfpathcurveto{\pgfqpoint{1.926414in}{1.121771in}}{\pgfqpoint{1.923354in}{1.123039in}}{\pgfqpoint{1.920164in}{1.123039in}}%
\pgfpathcurveto{\pgfqpoint{1.916974in}{1.123039in}}{\pgfqpoint{1.913915in}{1.121771in}}{\pgfqpoint{1.911659in}{1.119516in}}%
\pgfpathcurveto{\pgfqpoint{1.909404in}{1.117260in}}{\pgfqpoint{1.908136in}{1.114200in}}{\pgfqpoint{1.908136in}{1.111010in}}%
\pgfpathcurveto{\pgfqpoint{1.908136in}{1.107821in}}{\pgfqpoint{1.909404in}{1.104761in}}{\pgfqpoint{1.911659in}{1.102505in}}%
\pgfpathcurveto{\pgfqpoint{1.913915in}{1.100250in}}{\pgfqpoint{1.916974in}{1.098982in}}{\pgfqpoint{1.920164in}{1.098982in}}%
\pgfpathlineto{\pgfqpoint{1.920164in}{1.098982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456248in}{1.967763in}}%
\pgfpathcurveto{\pgfqpoint{2.459438in}{1.967763in}}{\pgfqpoint{2.462497in}{1.969030in}}{\pgfqpoint{2.464753in}{1.971286in}}%
\pgfpathcurveto{\pgfqpoint{2.467008in}{1.973541in}}{\pgfqpoint{2.468276in}{1.976601in}}{\pgfqpoint{2.468276in}{1.979791in}}%
\pgfpathcurveto{\pgfqpoint{2.468276in}{1.982981in}}{\pgfqpoint{2.467008in}{1.986040in}}{\pgfqpoint{2.464753in}{1.988296in}}%
\pgfpathcurveto{\pgfqpoint{2.462497in}{1.990551in}}{\pgfqpoint{2.459438in}{1.991819in}}{\pgfqpoint{2.456248in}{1.991819in}}%
\pgfpathcurveto{\pgfqpoint{2.453058in}{1.991819in}}{\pgfqpoint{2.449998in}{1.990551in}}{\pgfqpoint{2.447742in}{1.988296in}}%
\pgfpathcurveto{\pgfqpoint{2.445487in}{1.986040in}}{\pgfqpoint{2.444220in}{1.982981in}}{\pgfqpoint{2.444220in}{1.979791in}}%
\pgfpathcurveto{\pgfqpoint{2.444220in}{1.976601in}}{\pgfqpoint{2.445487in}{1.973541in}}{\pgfqpoint{2.447742in}{1.971286in}}%
\pgfpathcurveto{\pgfqpoint{2.449998in}{1.969030in}}{\pgfqpoint{2.453058in}{1.967763in}}{\pgfqpoint{2.456248in}{1.967763in}}%
\pgfpathlineto{\pgfqpoint{2.456248in}{1.967763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079291in}{1.228840in}}%
\pgfpathcurveto{\pgfqpoint{2.082481in}{1.228840in}}{\pgfqpoint{2.085540in}{1.230107in}}{\pgfqpoint{2.087796in}{1.232363in}}%
\pgfpathcurveto{\pgfqpoint{2.090051in}{1.234618in}}{\pgfqpoint{2.091319in}{1.237678in}}{\pgfqpoint{2.091319in}{1.240868in}}%
\pgfpathcurveto{\pgfqpoint{2.091319in}{1.244058in}}{\pgfqpoint{2.090051in}{1.247118in}}{\pgfqpoint{2.087796in}{1.249373in}}%
\pgfpathcurveto{\pgfqpoint{2.085540in}{1.251629in}}{\pgfqpoint{2.082481in}{1.252896in}}{\pgfqpoint{2.079291in}{1.252896in}}%
\pgfpathcurveto{\pgfqpoint{2.076101in}{1.252896in}}{\pgfqpoint{2.073041in}{1.251629in}}{\pgfqpoint{2.070785in}{1.249373in}}%
\pgfpathcurveto{\pgfqpoint{2.068530in}{1.247118in}}{\pgfqpoint{2.067263in}{1.244058in}}{\pgfqpoint{2.067263in}{1.240868in}}%
\pgfpathcurveto{\pgfqpoint{2.067263in}{1.237678in}}{\pgfqpoint{2.068530in}{1.234618in}}{\pgfqpoint{2.070785in}{1.232363in}}%
\pgfpathcurveto{\pgfqpoint{2.073041in}{1.230107in}}{\pgfqpoint{2.076101in}{1.228840in}}{\pgfqpoint{2.079291in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{2.079291in}{1.228840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656115in}{1.623179in}}%
\pgfpathcurveto{\pgfqpoint{2.659305in}{1.623179in}}{\pgfqpoint{2.662364in}{1.624446in}}{\pgfqpoint{2.664620in}{1.626702in}}%
\pgfpathcurveto{\pgfqpoint{2.666876in}{1.628958in}}{\pgfqpoint{2.668143in}{1.632017in}}{\pgfqpoint{2.668143in}{1.635207in}}%
\pgfpathcurveto{\pgfqpoint{2.668143in}{1.638397in}}{\pgfqpoint{2.666876in}{1.641457in}}{\pgfqpoint{2.664620in}{1.643712in}}%
\pgfpathcurveto{\pgfqpoint{2.662364in}{1.645968in}}{\pgfqpoint{2.659305in}{1.647235in}}{\pgfqpoint{2.656115in}{1.647235in}}%
\pgfpathcurveto{\pgfqpoint{2.652925in}{1.647235in}}{\pgfqpoint{2.649865in}{1.645968in}}{\pgfqpoint{2.647610in}{1.643712in}}%
\pgfpathcurveto{\pgfqpoint{2.645354in}{1.641457in}}{\pgfqpoint{2.644087in}{1.638397in}}{\pgfqpoint{2.644087in}{1.635207in}}%
\pgfpathcurveto{\pgfqpoint{2.644087in}{1.632017in}}{\pgfqpoint{2.645354in}{1.628958in}}{\pgfqpoint{2.647610in}{1.626702in}}%
\pgfpathcurveto{\pgfqpoint{2.649865in}{1.624446in}}{\pgfqpoint{2.652925in}{1.623179in}}{\pgfqpoint{2.656115in}{1.623179in}}%
\pgfpathlineto{\pgfqpoint{2.656115in}{1.623179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070774in}{1.388947in}}%
\pgfpathcurveto{\pgfqpoint{2.073964in}{1.388947in}}{\pgfqpoint{2.077024in}{1.390215in}}{\pgfqpoint{2.079279in}{1.392470in}}%
\pgfpathcurveto{\pgfqpoint{2.081535in}{1.394726in}}{\pgfqpoint{2.082802in}{1.397786in}}{\pgfqpoint{2.082802in}{1.400976in}}%
\pgfpathcurveto{\pgfqpoint{2.082802in}{1.404165in}}{\pgfqpoint{2.081535in}{1.407225in}}{\pgfqpoint{2.079279in}{1.409481in}}%
\pgfpathcurveto{\pgfqpoint{2.077024in}{1.411736in}}{\pgfqpoint{2.073964in}{1.413004in}}{\pgfqpoint{2.070774in}{1.413004in}}%
\pgfpathcurveto{\pgfqpoint{2.067584in}{1.413004in}}{\pgfqpoint{2.064525in}{1.411736in}}{\pgfqpoint{2.062269in}{1.409481in}}%
\pgfpathcurveto{\pgfqpoint{2.060013in}{1.407225in}}{\pgfqpoint{2.058746in}{1.404165in}}{\pgfqpoint{2.058746in}{1.400976in}}%
\pgfpathcurveto{\pgfqpoint{2.058746in}{1.397786in}}{\pgfqpoint{2.060013in}{1.394726in}}{\pgfqpoint{2.062269in}{1.392470in}}%
\pgfpathcurveto{\pgfqpoint{2.064525in}{1.390215in}}{\pgfqpoint{2.067584in}{1.388947in}}{\pgfqpoint{2.070774in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{2.070774in}{1.388947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208836in}{1.436575in}}%
\pgfpathcurveto{\pgfqpoint{2.212026in}{1.436575in}}{\pgfqpoint{2.215086in}{1.437842in}}{\pgfqpoint{2.217341in}{1.440098in}}%
\pgfpathcurveto{\pgfqpoint{2.219597in}{1.442354in}}{\pgfqpoint{2.220864in}{1.445413in}}{\pgfqpoint{2.220864in}{1.448603in}}%
\pgfpathcurveto{\pgfqpoint{2.220864in}{1.451793in}}{\pgfqpoint{2.219597in}{1.454853in}}{\pgfqpoint{2.217341in}{1.457108in}}%
\pgfpathcurveto{\pgfqpoint{2.215086in}{1.459364in}}{\pgfqpoint{2.212026in}{1.460631in}}{\pgfqpoint{2.208836in}{1.460631in}}%
\pgfpathcurveto{\pgfqpoint{2.205646in}{1.460631in}}{\pgfqpoint{2.202586in}{1.459364in}}{\pgfqpoint{2.200331in}{1.457108in}}%
\pgfpathcurveto{\pgfqpoint{2.198075in}{1.454853in}}{\pgfqpoint{2.196808in}{1.451793in}}{\pgfqpoint{2.196808in}{1.448603in}}%
\pgfpathcurveto{\pgfqpoint{2.196808in}{1.445413in}}{\pgfqpoint{2.198075in}{1.442354in}}{\pgfqpoint{2.200331in}{1.440098in}}%
\pgfpathcurveto{\pgfqpoint{2.202586in}{1.437842in}}{\pgfqpoint{2.205646in}{1.436575in}}{\pgfqpoint{2.208836in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{1.436575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070031in}{1.202592in}}%
\pgfpathcurveto{\pgfqpoint{2.073221in}{1.202592in}}{\pgfqpoint{2.076280in}{1.203859in}}{\pgfqpoint{2.078536in}{1.206115in}}%
\pgfpathcurveto{\pgfqpoint{2.080792in}{1.208370in}}{\pgfqpoint{2.082059in}{1.211430in}}{\pgfqpoint{2.082059in}{1.214620in}}%
\pgfpathcurveto{\pgfqpoint{2.082059in}{1.217810in}}{\pgfqpoint{2.080792in}{1.220869in}}{\pgfqpoint{2.078536in}{1.223125in}}%
\pgfpathcurveto{\pgfqpoint{2.076280in}{1.225381in}}{\pgfqpoint{2.073221in}{1.226648in}}{\pgfqpoint{2.070031in}{1.226648in}}%
\pgfpathcurveto{\pgfqpoint{2.066841in}{1.226648in}}{\pgfqpoint{2.063781in}{1.225381in}}{\pgfqpoint{2.061526in}{1.223125in}}%
\pgfpathcurveto{\pgfqpoint{2.059270in}{1.220869in}}{\pgfqpoint{2.058003in}{1.217810in}}{\pgfqpoint{2.058003in}{1.214620in}}%
\pgfpathcurveto{\pgfqpoint{2.058003in}{1.211430in}}{\pgfqpoint{2.059270in}{1.208370in}}{\pgfqpoint{2.061526in}{1.206115in}}%
\pgfpathcurveto{\pgfqpoint{2.063781in}{1.203859in}}{\pgfqpoint{2.066841in}{1.202592in}}{\pgfqpoint{2.070031in}{1.202592in}}%
\pgfpathlineto{\pgfqpoint{2.070031in}{1.202592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953999in}{1.154848in}}%
\pgfpathcurveto{\pgfqpoint{1.957189in}{1.154848in}}{\pgfqpoint{1.960249in}{1.156115in}}{\pgfqpoint{1.962505in}{1.158371in}}%
\pgfpathcurveto{\pgfqpoint{1.964760in}{1.160626in}}{\pgfqpoint{1.966028in}{1.163686in}}{\pgfqpoint{1.966028in}{1.166876in}}%
\pgfpathcurveto{\pgfqpoint{1.966028in}{1.170066in}}{\pgfqpoint{1.964760in}{1.173125in}}{\pgfqpoint{1.962505in}{1.175381in}}%
\pgfpathcurveto{\pgfqpoint{1.960249in}{1.177637in}}{\pgfqpoint{1.957189in}{1.178904in}}{\pgfqpoint{1.953999in}{1.178904in}}%
\pgfpathcurveto{\pgfqpoint{1.950810in}{1.178904in}}{\pgfqpoint{1.947750in}{1.177637in}}{\pgfqpoint{1.945494in}{1.175381in}}%
\pgfpathcurveto{\pgfqpoint{1.943239in}{1.173125in}}{\pgfqpoint{1.941971in}{1.170066in}}{\pgfqpoint{1.941971in}{1.166876in}}%
\pgfpathcurveto{\pgfqpoint{1.941971in}{1.163686in}}{\pgfqpoint{1.943239in}{1.160626in}}{\pgfqpoint{1.945494in}{1.158371in}}%
\pgfpathcurveto{\pgfqpoint{1.947750in}{1.156115in}}{\pgfqpoint{1.950810in}{1.154848in}}{\pgfqpoint{1.953999in}{1.154848in}}%
\pgfpathlineto{\pgfqpoint{1.953999in}{1.154848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106899in}{1.284178in}}%
\pgfpathcurveto{\pgfqpoint{2.110088in}{1.284178in}}{\pgfqpoint{2.113148in}{1.285445in}}{\pgfqpoint{2.115404in}{1.287701in}}%
\pgfpathcurveto{\pgfqpoint{2.117659in}{1.289957in}}{\pgfqpoint{2.118927in}{1.293016in}}{\pgfqpoint{2.118927in}{1.296206in}}%
\pgfpathcurveto{\pgfqpoint{2.118927in}{1.299396in}}{\pgfqpoint{2.117659in}{1.302456in}}{\pgfqpoint{2.115404in}{1.304711in}}%
\pgfpathcurveto{\pgfqpoint{2.113148in}{1.306967in}}{\pgfqpoint{2.110088in}{1.308234in}}{\pgfqpoint{2.106899in}{1.308234in}}%
\pgfpathcurveto{\pgfqpoint{2.103709in}{1.308234in}}{\pgfqpoint{2.100649in}{1.306967in}}{\pgfqpoint{2.098393in}{1.304711in}}%
\pgfpathcurveto{\pgfqpoint{2.096138in}{1.302456in}}{\pgfqpoint{2.094870in}{1.299396in}}{\pgfqpoint{2.094870in}{1.296206in}}%
\pgfpathcurveto{\pgfqpoint{2.094870in}{1.293016in}}{\pgfqpoint{2.096138in}{1.289957in}}{\pgfqpoint{2.098393in}{1.287701in}}%
\pgfpathcurveto{\pgfqpoint{2.100649in}{1.285445in}}{\pgfqpoint{2.103709in}{1.284178in}}{\pgfqpoint{2.106899in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{2.106899in}{1.284178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156180in}{1.592975in}}%
\pgfpathcurveto{\pgfqpoint{2.159370in}{1.592975in}}{\pgfqpoint{2.162430in}{1.594242in}}{\pgfqpoint{2.164685in}{1.596498in}}%
\pgfpathcurveto{\pgfqpoint{2.166941in}{1.598753in}}{\pgfqpoint{2.168208in}{1.601813in}}{\pgfqpoint{2.168208in}{1.605003in}}%
\pgfpathcurveto{\pgfqpoint{2.168208in}{1.608193in}}{\pgfqpoint{2.166941in}{1.611252in}}{\pgfqpoint{2.164685in}{1.613508in}}%
\pgfpathcurveto{\pgfqpoint{2.162430in}{1.615764in}}{\pgfqpoint{2.159370in}{1.617031in}}{\pgfqpoint{2.156180in}{1.617031in}}%
\pgfpathcurveto{\pgfqpoint{2.152990in}{1.617031in}}{\pgfqpoint{2.149931in}{1.615764in}}{\pgfqpoint{2.147675in}{1.613508in}}%
\pgfpathcurveto{\pgfqpoint{2.145419in}{1.611252in}}{\pgfqpoint{2.144152in}{1.608193in}}{\pgfqpoint{2.144152in}{1.605003in}}%
\pgfpathcurveto{\pgfqpoint{2.144152in}{1.601813in}}{\pgfqpoint{2.145419in}{1.598753in}}{\pgfqpoint{2.147675in}{1.596498in}}%
\pgfpathcurveto{\pgfqpoint{2.149931in}{1.594242in}}{\pgfqpoint{2.152990in}{1.592975in}}{\pgfqpoint{2.156180in}{1.592975in}}%
\pgfpathlineto{\pgfqpoint{2.156180in}{1.592975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299735in}{1.477553in}}%
\pgfpathcurveto{\pgfqpoint{2.302925in}{1.477553in}}{\pgfqpoint{2.305985in}{1.478820in}}{\pgfqpoint{2.308241in}{1.481076in}}%
\pgfpathcurveto{\pgfqpoint{2.310496in}{1.483331in}}{\pgfqpoint{2.311764in}{1.486391in}}{\pgfqpoint{2.311764in}{1.489581in}}%
\pgfpathcurveto{\pgfqpoint{2.311764in}{1.492771in}}{\pgfqpoint{2.310496in}{1.495831in}}{\pgfqpoint{2.308241in}{1.498086in}}%
\pgfpathcurveto{\pgfqpoint{2.305985in}{1.500342in}}{\pgfqpoint{2.302925in}{1.501609in}}{\pgfqpoint{2.299735in}{1.501609in}}%
\pgfpathcurveto{\pgfqpoint{2.296546in}{1.501609in}}{\pgfqpoint{2.293486in}{1.500342in}}{\pgfqpoint{2.291230in}{1.498086in}}%
\pgfpathcurveto{\pgfqpoint{2.288975in}{1.495831in}}{\pgfqpoint{2.287707in}{1.492771in}}{\pgfqpoint{2.287707in}{1.489581in}}%
\pgfpathcurveto{\pgfqpoint{2.287707in}{1.486391in}}{\pgfqpoint{2.288975in}{1.483331in}}{\pgfqpoint{2.291230in}{1.481076in}}%
\pgfpathcurveto{\pgfqpoint{2.293486in}{1.478820in}}{\pgfqpoint{2.296546in}{1.477553in}}{\pgfqpoint{2.299735in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{2.299735in}{1.477553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089230in}{1.505780in}}%
\pgfpathcurveto{\pgfqpoint{2.092420in}{1.505780in}}{\pgfqpoint{2.095480in}{1.507048in}}{\pgfqpoint{2.097735in}{1.509303in}}%
\pgfpathcurveto{\pgfqpoint{2.099991in}{1.511559in}}{\pgfqpoint{2.101258in}{1.514619in}}{\pgfqpoint{2.101258in}{1.517808in}}%
\pgfpathcurveto{\pgfqpoint{2.101258in}{1.520998in}}{\pgfqpoint{2.099991in}{1.524058in}}{\pgfqpoint{2.097735in}{1.526314in}}%
\pgfpathcurveto{\pgfqpoint{2.095480in}{1.528569in}}{\pgfqpoint{2.092420in}{1.529837in}}{\pgfqpoint{2.089230in}{1.529837in}}%
\pgfpathcurveto{\pgfqpoint{2.086040in}{1.529837in}}{\pgfqpoint{2.082981in}{1.528569in}}{\pgfqpoint{2.080725in}{1.526314in}}%
\pgfpathcurveto{\pgfqpoint{2.078469in}{1.524058in}}{\pgfqpoint{2.077202in}{1.520998in}}{\pgfqpoint{2.077202in}{1.517808in}}%
\pgfpathcurveto{\pgfqpoint{2.077202in}{1.514619in}}{\pgfqpoint{2.078469in}{1.511559in}}{\pgfqpoint{2.080725in}{1.509303in}}%
\pgfpathcurveto{\pgfqpoint{2.082981in}{1.507048in}}{\pgfqpoint{2.086040in}{1.505780in}}{\pgfqpoint{2.089230in}{1.505780in}}%
\pgfpathlineto{\pgfqpoint{2.089230in}{1.505780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107513in}{1.425526in}}%
\pgfpathcurveto{\pgfqpoint{2.110703in}{1.425526in}}{\pgfqpoint{2.113763in}{1.426793in}}{\pgfqpoint{2.116018in}{1.429049in}}%
\pgfpathcurveto{\pgfqpoint{2.118274in}{1.431304in}}{\pgfqpoint{2.119541in}{1.434364in}}{\pgfqpoint{2.119541in}{1.437554in}}%
\pgfpathcurveto{\pgfqpoint{2.119541in}{1.440744in}}{\pgfqpoint{2.118274in}{1.443803in}}{\pgfqpoint{2.116018in}{1.446059in}}%
\pgfpathcurveto{\pgfqpoint{2.113763in}{1.448315in}}{\pgfqpoint{2.110703in}{1.449582in}}{\pgfqpoint{2.107513in}{1.449582in}}%
\pgfpathcurveto{\pgfqpoint{2.104323in}{1.449582in}}{\pgfqpoint{2.101264in}{1.448315in}}{\pgfqpoint{2.099008in}{1.446059in}}%
\pgfpathcurveto{\pgfqpoint{2.096752in}{1.443803in}}{\pgfqpoint{2.095485in}{1.440744in}}{\pgfqpoint{2.095485in}{1.437554in}}%
\pgfpathcurveto{\pgfqpoint{2.095485in}{1.434364in}}{\pgfqpoint{2.096752in}{1.431304in}}{\pgfqpoint{2.099008in}{1.429049in}}%
\pgfpathcurveto{\pgfqpoint{2.101264in}{1.426793in}}{\pgfqpoint{2.104323in}{1.425526in}}{\pgfqpoint{2.107513in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{2.107513in}{1.425526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963522in}{1.448642in}}%
\pgfpathcurveto{\pgfqpoint{1.966712in}{1.448642in}}{\pgfqpoint{1.969771in}{1.449909in}}{\pgfqpoint{1.972027in}{1.452165in}}%
\pgfpathcurveto{\pgfqpoint{1.974282in}{1.454421in}}{\pgfqpoint{1.975550in}{1.457480in}}{\pgfqpoint{1.975550in}{1.460670in}}%
\pgfpathcurveto{\pgfqpoint{1.975550in}{1.463860in}}{\pgfqpoint{1.974282in}{1.466920in}}{\pgfqpoint{1.972027in}{1.469175in}}%
\pgfpathcurveto{\pgfqpoint{1.969771in}{1.471431in}}{\pgfqpoint{1.966712in}{1.472698in}}{\pgfqpoint{1.963522in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{1.960332in}{1.472698in}}{\pgfqpoint{1.957272in}{1.471431in}}{\pgfqpoint{1.955016in}{1.469175in}}%
\pgfpathcurveto{\pgfqpoint{1.952761in}{1.466920in}}{\pgfqpoint{1.951494in}{1.463860in}}{\pgfqpoint{1.951494in}{1.460670in}}%
\pgfpathcurveto{\pgfqpoint{1.951494in}{1.457480in}}{\pgfqpoint{1.952761in}{1.454421in}}{\pgfqpoint{1.955016in}{1.452165in}}%
\pgfpathcurveto{\pgfqpoint{1.957272in}{1.449909in}}{\pgfqpoint{1.960332in}{1.448642in}}{\pgfqpoint{1.963522in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{1.963522in}{1.448642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961973in}{1.067262in}}%
\pgfpathcurveto{\pgfqpoint{1.965163in}{1.067262in}}{\pgfqpoint{1.968223in}{1.068529in}}{\pgfqpoint{1.970479in}{1.070785in}}%
\pgfpathcurveto{\pgfqpoint{1.972734in}{1.073041in}}{\pgfqpoint{1.974002in}{1.076100in}}{\pgfqpoint{1.974002in}{1.079290in}}%
\pgfpathcurveto{\pgfqpoint{1.974002in}{1.082480in}}{\pgfqpoint{1.972734in}{1.085540in}}{\pgfqpoint{1.970479in}{1.087795in}}%
\pgfpathcurveto{\pgfqpoint{1.968223in}{1.090051in}}{\pgfqpoint{1.965163in}{1.091318in}}{\pgfqpoint{1.961973in}{1.091318in}}%
\pgfpathcurveto{\pgfqpoint{1.958784in}{1.091318in}}{\pgfqpoint{1.955724in}{1.090051in}}{\pgfqpoint{1.953468in}{1.087795in}}%
\pgfpathcurveto{\pgfqpoint{1.951213in}{1.085540in}}{\pgfqpoint{1.949945in}{1.082480in}}{\pgfqpoint{1.949945in}{1.079290in}}%
\pgfpathcurveto{\pgfqpoint{1.949945in}{1.076100in}}{\pgfqpoint{1.951213in}{1.073041in}}{\pgfqpoint{1.953468in}{1.070785in}}%
\pgfpathcurveto{\pgfqpoint{1.955724in}{1.068529in}}{\pgfqpoint{1.958784in}{1.067262in}}{\pgfqpoint{1.961973in}{1.067262in}}%
\pgfpathlineto{\pgfqpoint{1.961973in}{1.067262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392841in}{1.665003in}}%
\pgfpathcurveto{\pgfqpoint{2.396031in}{1.665003in}}{\pgfqpoint{2.399090in}{1.666270in}}{\pgfqpoint{2.401346in}{1.668526in}}%
\pgfpathcurveto{\pgfqpoint{2.403602in}{1.670781in}}{\pgfqpoint{2.404869in}{1.673841in}}{\pgfqpoint{2.404869in}{1.677031in}}%
\pgfpathcurveto{\pgfqpoint{2.404869in}{1.680221in}}{\pgfqpoint{2.403602in}{1.683280in}}{\pgfqpoint{2.401346in}{1.685536in}}%
\pgfpathcurveto{\pgfqpoint{2.399090in}{1.687792in}}{\pgfqpoint{2.396031in}{1.689059in}}{\pgfqpoint{2.392841in}{1.689059in}}%
\pgfpathcurveto{\pgfqpoint{2.389651in}{1.689059in}}{\pgfqpoint{2.386591in}{1.687792in}}{\pgfqpoint{2.384336in}{1.685536in}}%
\pgfpathcurveto{\pgfqpoint{2.382080in}{1.683280in}}{\pgfqpoint{2.380813in}{1.680221in}}{\pgfqpoint{2.380813in}{1.677031in}}%
\pgfpathcurveto{\pgfqpoint{2.380813in}{1.673841in}}{\pgfqpoint{2.382080in}{1.670781in}}{\pgfqpoint{2.384336in}{1.668526in}}%
\pgfpathcurveto{\pgfqpoint{2.386591in}{1.666270in}}{\pgfqpoint{2.389651in}{1.665003in}}{\pgfqpoint{2.392841in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{2.392841in}{1.665003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134663in}{1.178468in}}%
\pgfpathcurveto{\pgfqpoint{2.137852in}{1.178468in}}{\pgfqpoint{2.140912in}{1.179736in}}{\pgfqpoint{2.143168in}{1.181991in}}%
\pgfpathcurveto{\pgfqpoint{2.145423in}{1.184247in}}{\pgfqpoint{2.146691in}{1.187307in}}{\pgfqpoint{2.146691in}{1.190497in}}%
\pgfpathcurveto{\pgfqpoint{2.146691in}{1.193687in}}{\pgfqpoint{2.145423in}{1.196746in}}{\pgfqpoint{2.143168in}{1.199002in}}%
\pgfpathcurveto{\pgfqpoint{2.140912in}{1.201257in}}{\pgfqpoint{2.137852in}{1.202525in}}{\pgfqpoint{2.134663in}{1.202525in}}%
\pgfpathcurveto{\pgfqpoint{2.131473in}{1.202525in}}{\pgfqpoint{2.128413in}{1.201257in}}{\pgfqpoint{2.126157in}{1.199002in}}%
\pgfpathcurveto{\pgfqpoint{2.123902in}{1.196746in}}{\pgfqpoint{2.122634in}{1.193687in}}{\pgfqpoint{2.122634in}{1.190497in}}%
\pgfpathcurveto{\pgfqpoint{2.122634in}{1.187307in}}{\pgfqpoint{2.123902in}{1.184247in}}{\pgfqpoint{2.126157in}{1.181991in}}%
\pgfpathcurveto{\pgfqpoint{2.128413in}{1.179736in}}{\pgfqpoint{2.131473in}{1.178468in}}{\pgfqpoint{2.134663in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{2.134663in}{1.178468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054205in}{1.472757in}}%
\pgfpathcurveto{\pgfqpoint{2.057395in}{1.472757in}}{\pgfqpoint{2.060454in}{1.474024in}}{\pgfqpoint{2.062710in}{1.476280in}}%
\pgfpathcurveto{\pgfqpoint{2.064966in}{1.478535in}}{\pgfqpoint{2.066233in}{1.481595in}}{\pgfqpoint{2.066233in}{1.484785in}}%
\pgfpathcurveto{\pgfqpoint{2.066233in}{1.487975in}}{\pgfqpoint{2.064966in}{1.491034in}}{\pgfqpoint{2.062710in}{1.493290in}}%
\pgfpathcurveto{\pgfqpoint{2.060454in}{1.495546in}}{\pgfqpoint{2.057395in}{1.496813in}}{\pgfqpoint{2.054205in}{1.496813in}}%
\pgfpathcurveto{\pgfqpoint{2.051015in}{1.496813in}}{\pgfqpoint{2.047955in}{1.495546in}}{\pgfqpoint{2.045700in}{1.493290in}}%
\pgfpathcurveto{\pgfqpoint{2.043444in}{1.491034in}}{\pgfqpoint{2.042177in}{1.487975in}}{\pgfqpoint{2.042177in}{1.484785in}}%
\pgfpathcurveto{\pgfqpoint{2.042177in}{1.481595in}}{\pgfqpoint{2.043444in}{1.478535in}}{\pgfqpoint{2.045700in}{1.476280in}}%
\pgfpathcurveto{\pgfqpoint{2.047955in}{1.474024in}}{\pgfqpoint{2.051015in}{1.472757in}}{\pgfqpoint{2.054205in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{2.054205in}{1.472757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221828in}{1.486099in}}%
\pgfpathcurveto{\pgfqpoint{2.225018in}{1.486099in}}{\pgfqpoint{2.228077in}{1.487367in}}{\pgfqpoint{2.230333in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{2.232588in}{1.491878in}}{\pgfqpoint{2.233856in}{1.494938in}}{\pgfqpoint{2.233856in}{1.498128in}}%
\pgfpathcurveto{\pgfqpoint{2.233856in}{1.501317in}}{\pgfqpoint{2.232588in}{1.504377in}}{\pgfqpoint{2.230333in}{1.506633in}}%
\pgfpathcurveto{\pgfqpoint{2.228077in}{1.508888in}}{\pgfqpoint{2.225018in}{1.510156in}}{\pgfqpoint{2.221828in}{1.510156in}}%
\pgfpathcurveto{\pgfqpoint{2.218638in}{1.510156in}}{\pgfqpoint{2.215578in}{1.508888in}}{\pgfqpoint{2.213322in}{1.506633in}}%
\pgfpathcurveto{\pgfqpoint{2.211067in}{1.504377in}}{\pgfqpoint{2.209799in}{1.501317in}}{\pgfqpoint{2.209799in}{1.498128in}}%
\pgfpathcurveto{\pgfqpoint{2.209799in}{1.494938in}}{\pgfqpoint{2.211067in}{1.491878in}}{\pgfqpoint{2.213322in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{2.215578in}{1.487367in}}{\pgfqpoint{2.218638in}{1.486099in}}{\pgfqpoint{2.221828in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{2.221828in}{1.486099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249527in}{1.362015in}}%
\pgfpathcurveto{\pgfqpoint{2.252717in}{1.362015in}}{\pgfqpoint{2.255776in}{1.363282in}}{\pgfqpoint{2.258032in}{1.365538in}}%
\pgfpathcurveto{\pgfqpoint{2.260288in}{1.367793in}}{\pgfqpoint{2.261555in}{1.370853in}}{\pgfqpoint{2.261555in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{2.261555in}{1.377233in}}{\pgfqpoint{2.260288in}{1.380293in}}{\pgfqpoint{2.258032in}{1.382548in}}%
\pgfpathcurveto{\pgfqpoint{2.255776in}{1.384804in}}{\pgfqpoint{2.252717in}{1.386071in}}{\pgfqpoint{2.249527in}{1.386071in}}%
\pgfpathcurveto{\pgfqpoint{2.246337in}{1.386071in}}{\pgfqpoint{2.243277in}{1.384804in}}{\pgfqpoint{2.241022in}{1.382548in}}%
\pgfpathcurveto{\pgfqpoint{2.238766in}{1.380293in}}{\pgfqpoint{2.237499in}{1.377233in}}{\pgfqpoint{2.237499in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{2.237499in}{1.370853in}}{\pgfqpoint{2.238766in}{1.367793in}}{\pgfqpoint{2.241022in}{1.365538in}}%
\pgfpathcurveto{\pgfqpoint{2.243277in}{1.363282in}}{\pgfqpoint{2.246337in}{1.362015in}}{\pgfqpoint{2.249527in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{2.249527in}{1.362015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244266in}{1.430548in}}%
\pgfpathcurveto{\pgfqpoint{2.247456in}{1.430548in}}{\pgfqpoint{2.250516in}{1.431816in}}{\pgfqpoint{2.252771in}{1.434071in}}%
\pgfpathcurveto{\pgfqpoint{2.255027in}{1.436327in}}{\pgfqpoint{2.256294in}{1.439387in}}{\pgfqpoint{2.256294in}{1.442576in}}%
\pgfpathcurveto{\pgfqpoint{2.256294in}{1.445766in}}{\pgfqpoint{2.255027in}{1.448826in}}{\pgfqpoint{2.252771in}{1.451082in}}%
\pgfpathcurveto{\pgfqpoint{2.250516in}{1.453337in}}{\pgfqpoint{2.247456in}{1.454605in}}{\pgfqpoint{2.244266in}{1.454605in}}%
\pgfpathcurveto{\pgfqpoint{2.241076in}{1.454605in}}{\pgfqpoint{2.238017in}{1.453337in}}{\pgfqpoint{2.235761in}{1.451082in}}%
\pgfpathcurveto{\pgfqpoint{2.233506in}{1.448826in}}{\pgfqpoint{2.232238in}{1.445766in}}{\pgfqpoint{2.232238in}{1.442576in}}%
\pgfpathcurveto{\pgfqpoint{2.232238in}{1.439387in}}{\pgfqpoint{2.233506in}{1.436327in}}{\pgfqpoint{2.235761in}{1.434071in}}%
\pgfpathcurveto{\pgfqpoint{2.238017in}{1.431816in}}{\pgfqpoint{2.241076in}{1.430548in}}{\pgfqpoint{2.244266in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{2.244266in}{1.430548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862342in}{0.924827in}}%
\pgfpathcurveto{\pgfqpoint{1.865531in}{0.924827in}}{\pgfqpoint{1.868591in}{0.926094in}}{\pgfqpoint{1.870847in}{0.928350in}}%
\pgfpathcurveto{\pgfqpoint{1.873102in}{0.930605in}}{\pgfqpoint{1.874370in}{0.933665in}}{\pgfqpoint{1.874370in}{0.936855in}}%
\pgfpathcurveto{\pgfqpoint{1.874370in}{0.940045in}}{\pgfqpoint{1.873102in}{0.943104in}}{\pgfqpoint{1.870847in}{0.945360in}}%
\pgfpathcurveto{\pgfqpoint{1.868591in}{0.947615in}}{\pgfqpoint{1.865531in}{0.948883in}}{\pgfqpoint{1.862342in}{0.948883in}}%
\pgfpathcurveto{\pgfqpoint{1.859152in}{0.948883in}}{\pgfqpoint{1.856092in}{0.947615in}}{\pgfqpoint{1.853836in}{0.945360in}}%
\pgfpathcurveto{\pgfqpoint{1.851581in}{0.943104in}}{\pgfqpoint{1.850313in}{0.940045in}}{\pgfqpoint{1.850313in}{0.936855in}}%
\pgfpathcurveto{\pgfqpoint{1.850313in}{0.933665in}}{\pgfqpoint{1.851581in}{0.930605in}}{\pgfqpoint{1.853836in}{0.928350in}}%
\pgfpathcurveto{\pgfqpoint{1.856092in}{0.926094in}}{\pgfqpoint{1.859152in}{0.924827in}}{\pgfqpoint{1.862342in}{0.924827in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{0.924827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163216in}{1.416228in}}%
\pgfpathcurveto{\pgfqpoint{2.166406in}{1.416228in}}{\pgfqpoint{2.169465in}{1.417496in}}{\pgfqpoint{2.171721in}{1.419751in}}%
\pgfpathcurveto{\pgfqpoint{2.173976in}{1.422007in}}{\pgfqpoint{2.175244in}{1.425066in}}{\pgfqpoint{2.175244in}{1.428256in}}%
\pgfpathcurveto{\pgfqpoint{2.175244in}{1.431446in}}{\pgfqpoint{2.173976in}{1.434506in}}{\pgfqpoint{2.171721in}{1.436762in}}%
\pgfpathcurveto{\pgfqpoint{2.169465in}{1.439017in}}{\pgfqpoint{2.166406in}{1.440285in}}{\pgfqpoint{2.163216in}{1.440285in}}%
\pgfpathcurveto{\pgfqpoint{2.160026in}{1.440285in}}{\pgfqpoint{2.156966in}{1.439017in}}{\pgfqpoint{2.154710in}{1.436762in}}%
\pgfpathcurveto{\pgfqpoint{2.152455in}{1.434506in}}{\pgfqpoint{2.151187in}{1.431446in}}{\pgfqpoint{2.151187in}{1.428256in}}%
\pgfpathcurveto{\pgfqpoint{2.151187in}{1.425066in}}{\pgfqpoint{2.152455in}{1.422007in}}{\pgfqpoint{2.154710in}{1.419751in}}%
\pgfpathcurveto{\pgfqpoint{2.156966in}{1.417496in}}{\pgfqpoint{2.160026in}{1.416228in}}{\pgfqpoint{2.163216in}{1.416228in}}%
\pgfpathlineto{\pgfqpoint{2.163216in}{1.416228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209443in}{1.402500in}}%
\pgfpathcurveto{\pgfqpoint{2.212633in}{1.402500in}}{\pgfqpoint{2.215693in}{1.403767in}}{\pgfqpoint{2.217948in}{1.406023in}}%
\pgfpathcurveto{\pgfqpoint{2.220204in}{1.408278in}}{\pgfqpoint{2.221471in}{1.411338in}}{\pgfqpoint{2.221471in}{1.414528in}}%
\pgfpathcurveto{\pgfqpoint{2.221471in}{1.417718in}}{\pgfqpoint{2.220204in}{1.420777in}}{\pgfqpoint{2.217948in}{1.423033in}}%
\pgfpathcurveto{\pgfqpoint{2.215693in}{1.425288in}}{\pgfqpoint{2.212633in}{1.426556in}}{\pgfqpoint{2.209443in}{1.426556in}}%
\pgfpathcurveto{\pgfqpoint{2.206253in}{1.426556in}}{\pgfqpoint{2.203194in}{1.425288in}}{\pgfqpoint{2.200938in}{1.423033in}}%
\pgfpathcurveto{\pgfqpoint{2.198683in}{1.420777in}}{\pgfqpoint{2.197415in}{1.417718in}}{\pgfqpoint{2.197415in}{1.414528in}}%
\pgfpathcurveto{\pgfqpoint{2.197415in}{1.411338in}}{\pgfqpoint{2.198683in}{1.408278in}}{\pgfqpoint{2.200938in}{1.406023in}}%
\pgfpathcurveto{\pgfqpoint{2.203194in}{1.403767in}}{\pgfqpoint{2.206253in}{1.402500in}}{\pgfqpoint{2.209443in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{2.209443in}{1.402500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167389in}{1.377582in}}%
\pgfpathcurveto{\pgfqpoint{2.170579in}{1.377582in}}{\pgfqpoint{2.173639in}{1.378849in}}{\pgfqpoint{2.175894in}{1.381105in}}%
\pgfpathcurveto{\pgfqpoint{2.178150in}{1.383360in}}{\pgfqpoint{2.179417in}{1.386420in}}{\pgfqpoint{2.179417in}{1.389610in}}%
\pgfpathcurveto{\pgfqpoint{2.179417in}{1.392800in}}{\pgfqpoint{2.178150in}{1.395859in}}{\pgfqpoint{2.175894in}{1.398115in}}%
\pgfpathcurveto{\pgfqpoint{2.173639in}{1.400370in}}{\pgfqpoint{2.170579in}{1.401638in}}{\pgfqpoint{2.167389in}{1.401638in}}%
\pgfpathcurveto{\pgfqpoint{2.164199in}{1.401638in}}{\pgfqpoint{2.161139in}{1.400370in}}{\pgfqpoint{2.158884in}{1.398115in}}%
\pgfpathcurveto{\pgfqpoint{2.156628in}{1.395859in}}{\pgfqpoint{2.155361in}{1.392800in}}{\pgfqpoint{2.155361in}{1.389610in}}%
\pgfpathcurveto{\pgfqpoint{2.155361in}{1.386420in}}{\pgfqpoint{2.156628in}{1.383360in}}{\pgfqpoint{2.158884in}{1.381105in}}%
\pgfpathcurveto{\pgfqpoint{2.161139in}{1.378849in}}{\pgfqpoint{2.164199in}{1.377582in}}{\pgfqpoint{2.167389in}{1.377582in}}%
\pgfpathlineto{\pgfqpoint{2.167389in}{1.377582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960604in}{1.069036in}}%
\pgfpathcurveto{\pgfqpoint{1.963794in}{1.069036in}}{\pgfqpoint{1.966853in}{1.070303in}}{\pgfqpoint{1.969109in}{1.072559in}}%
\pgfpathcurveto{\pgfqpoint{1.971364in}{1.074814in}}{\pgfqpoint{1.972632in}{1.077874in}}{\pgfqpoint{1.972632in}{1.081064in}}%
\pgfpathcurveto{\pgfqpoint{1.972632in}{1.084254in}}{\pgfqpoint{1.971364in}{1.087314in}}{\pgfqpoint{1.969109in}{1.089569in}}%
\pgfpathcurveto{\pgfqpoint{1.966853in}{1.091825in}}{\pgfqpoint{1.963794in}{1.093092in}}{\pgfqpoint{1.960604in}{1.093092in}}%
\pgfpathcurveto{\pgfqpoint{1.957414in}{1.093092in}}{\pgfqpoint{1.954354in}{1.091825in}}{\pgfqpoint{1.952098in}{1.089569in}}%
\pgfpathcurveto{\pgfqpoint{1.949843in}{1.087314in}}{\pgfqpoint{1.948576in}{1.084254in}}{\pgfqpoint{1.948576in}{1.081064in}}%
\pgfpathcurveto{\pgfqpoint{1.948576in}{1.077874in}}{\pgfqpoint{1.949843in}{1.074814in}}{\pgfqpoint{1.952098in}{1.072559in}}%
\pgfpathcurveto{\pgfqpoint{1.954354in}{1.070303in}}{\pgfqpoint{1.957414in}{1.069036in}}{\pgfqpoint{1.960604in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{1.960604in}{1.069036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207426in}{1.623407in}}%
\pgfpathcurveto{\pgfqpoint{2.210616in}{1.623407in}}{\pgfqpoint{2.213676in}{1.624675in}}{\pgfqpoint{2.215931in}{1.626930in}}%
\pgfpathcurveto{\pgfqpoint{2.218187in}{1.629186in}}{\pgfqpoint{2.219454in}{1.632245in}}{\pgfqpoint{2.219454in}{1.635435in}}%
\pgfpathcurveto{\pgfqpoint{2.219454in}{1.638625in}}{\pgfqpoint{2.218187in}{1.641685in}}{\pgfqpoint{2.215931in}{1.643940in}}%
\pgfpathcurveto{\pgfqpoint{2.213676in}{1.646196in}}{\pgfqpoint{2.210616in}{1.647463in}}{\pgfqpoint{2.207426in}{1.647463in}}%
\pgfpathcurveto{\pgfqpoint{2.204236in}{1.647463in}}{\pgfqpoint{2.201177in}{1.646196in}}{\pgfqpoint{2.198921in}{1.643940in}}%
\pgfpathcurveto{\pgfqpoint{2.196665in}{1.641685in}}{\pgfqpoint{2.195398in}{1.638625in}}{\pgfqpoint{2.195398in}{1.635435in}}%
\pgfpathcurveto{\pgfqpoint{2.195398in}{1.632245in}}{\pgfqpoint{2.196665in}{1.629186in}}{\pgfqpoint{2.198921in}{1.626930in}}%
\pgfpathcurveto{\pgfqpoint{2.201177in}{1.624675in}}{\pgfqpoint{2.204236in}{1.623407in}}{\pgfqpoint{2.207426in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.623407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459940in}{1.848471in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{1.848471in}}{\pgfqpoint{2.466189in}{1.849738in}}{\pgfqpoint{2.468445in}{1.851994in}}%
\pgfpathcurveto{\pgfqpoint{2.470700in}{1.854249in}}{\pgfqpoint{2.471968in}{1.857309in}}{\pgfqpoint{2.471968in}{1.860499in}}%
\pgfpathcurveto{\pgfqpoint{2.471968in}{1.863689in}}{\pgfqpoint{2.470700in}{1.866749in}}{\pgfqpoint{2.468445in}{1.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.466189in}{1.871260in}}{\pgfqpoint{2.463129in}{1.872527in}}{\pgfqpoint{2.459940in}{1.872527in}}%
\pgfpathcurveto{\pgfqpoint{2.456750in}{1.872527in}}{\pgfqpoint{2.453690in}{1.871260in}}{\pgfqpoint{2.451434in}{1.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.449179in}{1.866749in}}{\pgfqpoint{2.447911in}{1.863689in}}{\pgfqpoint{2.447911in}{1.860499in}}%
\pgfpathcurveto{\pgfqpoint{2.447911in}{1.857309in}}{\pgfqpoint{2.449179in}{1.854249in}}{\pgfqpoint{2.451434in}{1.851994in}}%
\pgfpathcurveto{\pgfqpoint{2.453690in}{1.849738in}}{\pgfqpoint{2.456750in}{1.848471in}}{\pgfqpoint{2.459940in}{1.848471in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{1.848471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024152in}{1.436299in}}%
\pgfpathcurveto{\pgfqpoint{2.027342in}{1.436299in}}{\pgfqpoint{2.030401in}{1.437566in}}{\pgfqpoint{2.032657in}{1.439822in}}%
\pgfpathcurveto{\pgfqpoint{2.034913in}{1.442077in}}{\pgfqpoint{2.036180in}{1.445137in}}{\pgfqpoint{2.036180in}{1.448327in}}%
\pgfpathcurveto{\pgfqpoint{2.036180in}{1.451517in}}{\pgfqpoint{2.034913in}{1.454577in}}{\pgfqpoint{2.032657in}{1.456832in}}%
\pgfpathcurveto{\pgfqpoint{2.030401in}{1.459088in}}{\pgfqpoint{2.027342in}{1.460355in}}{\pgfqpoint{2.024152in}{1.460355in}}%
\pgfpathcurveto{\pgfqpoint{2.020962in}{1.460355in}}{\pgfqpoint{2.017902in}{1.459088in}}{\pgfqpoint{2.015647in}{1.456832in}}%
\pgfpathcurveto{\pgfqpoint{2.013391in}{1.454577in}}{\pgfqpoint{2.012124in}{1.451517in}}{\pgfqpoint{2.012124in}{1.448327in}}%
\pgfpathcurveto{\pgfqpoint{2.012124in}{1.445137in}}{\pgfqpoint{2.013391in}{1.442077in}}{\pgfqpoint{2.015647in}{1.439822in}}%
\pgfpathcurveto{\pgfqpoint{2.017902in}{1.437566in}}{\pgfqpoint{2.020962in}{1.436299in}}{\pgfqpoint{2.024152in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{2.024152in}{1.436299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209568in}{1.463401in}}%
\pgfpathcurveto{\pgfqpoint{2.212758in}{1.463401in}}{\pgfqpoint{2.215818in}{1.464668in}}{\pgfqpoint{2.218073in}{1.466924in}}%
\pgfpathcurveto{\pgfqpoint{2.220329in}{1.469179in}}{\pgfqpoint{2.221596in}{1.472239in}}{\pgfqpoint{2.221596in}{1.475429in}}%
\pgfpathcurveto{\pgfqpoint{2.221596in}{1.478619in}}{\pgfqpoint{2.220329in}{1.481678in}}{\pgfqpoint{2.218073in}{1.483934in}}%
\pgfpathcurveto{\pgfqpoint{2.215818in}{1.486190in}}{\pgfqpoint{2.212758in}{1.487457in}}{\pgfqpoint{2.209568in}{1.487457in}}%
\pgfpathcurveto{\pgfqpoint{2.206378in}{1.487457in}}{\pgfqpoint{2.203319in}{1.486190in}}{\pgfqpoint{2.201063in}{1.483934in}}%
\pgfpathcurveto{\pgfqpoint{2.198807in}{1.481678in}}{\pgfqpoint{2.197540in}{1.478619in}}{\pgfqpoint{2.197540in}{1.475429in}}%
\pgfpathcurveto{\pgfqpoint{2.197540in}{1.472239in}}{\pgfqpoint{2.198807in}{1.469179in}}{\pgfqpoint{2.201063in}{1.466924in}}%
\pgfpathcurveto{\pgfqpoint{2.203319in}{1.464668in}}{\pgfqpoint{2.206378in}{1.463401in}}{\pgfqpoint{2.209568in}{1.463401in}}%
\pgfpathlineto{\pgfqpoint{2.209568in}{1.463401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012558in}{1.350846in}}%
\pgfpathcurveto{\pgfqpoint{2.015748in}{1.350846in}}{\pgfqpoint{2.018808in}{1.352113in}}{\pgfqpoint{2.021063in}{1.354369in}}%
\pgfpathcurveto{\pgfqpoint{2.023319in}{1.356624in}}{\pgfqpoint{2.024586in}{1.359684in}}{\pgfqpoint{2.024586in}{1.362874in}}%
\pgfpathcurveto{\pgfqpoint{2.024586in}{1.366064in}}{\pgfqpoint{2.023319in}{1.369124in}}{\pgfqpoint{2.021063in}{1.371379in}}%
\pgfpathcurveto{\pgfqpoint{2.018808in}{1.373635in}}{\pgfqpoint{2.015748in}{1.374902in}}{\pgfqpoint{2.012558in}{1.374902in}}%
\pgfpathcurveto{\pgfqpoint{2.009368in}{1.374902in}}{\pgfqpoint{2.006309in}{1.373635in}}{\pgfqpoint{2.004053in}{1.371379in}}%
\pgfpathcurveto{\pgfqpoint{2.001797in}{1.369124in}}{\pgfqpoint{2.000530in}{1.366064in}}{\pgfqpoint{2.000530in}{1.362874in}}%
\pgfpathcurveto{\pgfqpoint{2.000530in}{1.359684in}}{\pgfqpoint{2.001797in}{1.356624in}}{\pgfqpoint{2.004053in}{1.354369in}}%
\pgfpathcurveto{\pgfqpoint{2.006309in}{1.352113in}}{\pgfqpoint{2.009368in}{1.350846in}}{\pgfqpoint{2.012558in}{1.350846in}}%
\pgfpathlineto{\pgfqpoint{2.012558in}{1.350846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140309in}{1.202440in}}%
\pgfpathcurveto{\pgfqpoint{2.143499in}{1.202440in}}{\pgfqpoint{2.146558in}{1.203707in}}{\pgfqpoint{2.148814in}{1.205963in}}%
\pgfpathcurveto{\pgfqpoint{2.151069in}{1.208218in}}{\pgfqpoint{2.152337in}{1.211278in}}{\pgfqpoint{2.152337in}{1.214468in}}%
\pgfpathcurveto{\pgfqpoint{2.152337in}{1.217658in}}{\pgfqpoint{2.151069in}{1.220717in}}{\pgfqpoint{2.148814in}{1.222973in}}%
\pgfpathcurveto{\pgfqpoint{2.146558in}{1.225228in}}{\pgfqpoint{2.143499in}{1.226496in}}{\pgfqpoint{2.140309in}{1.226496in}}%
\pgfpathcurveto{\pgfqpoint{2.137119in}{1.226496in}}{\pgfqpoint{2.134059in}{1.225228in}}{\pgfqpoint{2.131803in}{1.222973in}}%
\pgfpathcurveto{\pgfqpoint{2.129548in}{1.220717in}}{\pgfqpoint{2.128280in}{1.217658in}}{\pgfqpoint{2.128280in}{1.214468in}}%
\pgfpathcurveto{\pgfqpoint{2.128280in}{1.211278in}}{\pgfqpoint{2.129548in}{1.208218in}}{\pgfqpoint{2.131803in}{1.205963in}}%
\pgfpathcurveto{\pgfqpoint{2.134059in}{1.203707in}}{\pgfqpoint{2.137119in}{1.202440in}}{\pgfqpoint{2.140309in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{2.140309in}{1.202440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161522in}{1.241885in}}%
\pgfpathcurveto{\pgfqpoint{2.164712in}{1.241885in}}{\pgfqpoint{2.167772in}{1.243153in}}{\pgfqpoint{2.170028in}{1.245408in}}%
\pgfpathcurveto{\pgfqpoint{2.172283in}{1.247664in}}{\pgfqpoint{2.173551in}{1.250724in}}{\pgfqpoint{2.173551in}{1.253914in}}%
\pgfpathcurveto{\pgfqpoint{2.173551in}{1.257103in}}{\pgfqpoint{2.172283in}{1.260163in}}{\pgfqpoint{2.170028in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.167772in}{1.264674in}}{\pgfqpoint{2.164712in}{1.265942in}}{\pgfqpoint{2.161522in}{1.265942in}}%
\pgfpathcurveto{\pgfqpoint{2.158333in}{1.265942in}}{\pgfqpoint{2.155273in}{1.264674in}}{\pgfqpoint{2.153017in}{1.262419in}}%
\pgfpathcurveto{\pgfqpoint{2.150762in}{1.260163in}}{\pgfqpoint{2.149494in}{1.257103in}}{\pgfqpoint{2.149494in}{1.253914in}}%
\pgfpathcurveto{\pgfqpoint{2.149494in}{1.250724in}}{\pgfqpoint{2.150762in}{1.247664in}}{\pgfqpoint{2.153017in}{1.245408in}}%
\pgfpathcurveto{\pgfqpoint{2.155273in}{1.243153in}}{\pgfqpoint{2.158333in}{1.241885in}}{\pgfqpoint{2.161522in}{1.241885in}}%
\pgfpathlineto{\pgfqpoint{2.161522in}{1.241885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130778in}{1.402088in}}%
\pgfpathcurveto{\pgfqpoint{2.133968in}{1.402088in}}{\pgfqpoint{2.137028in}{1.403356in}}{\pgfqpoint{2.139283in}{1.405611in}}%
\pgfpathcurveto{\pgfqpoint{2.141539in}{1.407867in}}{\pgfqpoint{2.142806in}{1.410927in}}{\pgfqpoint{2.142806in}{1.414116in}}%
\pgfpathcurveto{\pgfqpoint{2.142806in}{1.417306in}}{\pgfqpoint{2.141539in}{1.420366in}}{\pgfqpoint{2.139283in}{1.422622in}}%
\pgfpathcurveto{\pgfqpoint{2.137028in}{1.424877in}}{\pgfqpoint{2.133968in}{1.426145in}}{\pgfqpoint{2.130778in}{1.426145in}}%
\pgfpathcurveto{\pgfqpoint{2.127588in}{1.426145in}}{\pgfqpoint{2.124529in}{1.424877in}}{\pgfqpoint{2.122273in}{1.422622in}}%
\pgfpathcurveto{\pgfqpoint{2.120017in}{1.420366in}}{\pgfqpoint{2.118750in}{1.417306in}}{\pgfqpoint{2.118750in}{1.414116in}}%
\pgfpathcurveto{\pgfqpoint{2.118750in}{1.410927in}}{\pgfqpoint{2.120017in}{1.407867in}}{\pgfqpoint{2.122273in}{1.405611in}}%
\pgfpathcurveto{\pgfqpoint{2.124529in}{1.403356in}}{\pgfqpoint{2.127588in}{1.402088in}}{\pgfqpoint{2.130778in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{2.130778in}{1.402088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034554in}{1.080567in}}%
\pgfpathcurveto{\pgfqpoint{2.037743in}{1.080567in}}{\pgfqpoint{2.040803in}{1.081834in}}{\pgfqpoint{2.043059in}{1.084090in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{1.086345in}}{\pgfqpoint{2.046582in}{1.089405in}}{\pgfqpoint{2.046582in}{1.092595in}}%
\pgfpathcurveto{\pgfqpoint{2.046582in}{1.095785in}}{\pgfqpoint{2.045314in}{1.098845in}}{\pgfqpoint{2.043059in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{2.040803in}{1.103356in}}{\pgfqpoint{2.037743in}{1.104623in}}{\pgfqpoint{2.034554in}{1.104623in}}%
\pgfpathcurveto{\pgfqpoint{2.031364in}{1.104623in}}{\pgfqpoint{2.028304in}{1.103356in}}{\pgfqpoint{2.026048in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{2.023793in}{1.098845in}}{\pgfqpoint{2.022525in}{1.095785in}}{\pgfqpoint{2.022525in}{1.092595in}}%
\pgfpathcurveto{\pgfqpoint{2.022525in}{1.089405in}}{\pgfqpoint{2.023793in}{1.086345in}}{\pgfqpoint{2.026048in}{1.084090in}}%
\pgfpathcurveto{\pgfqpoint{2.028304in}{1.081834in}}{\pgfqpoint{2.031364in}{1.080567in}}{\pgfqpoint{2.034554in}{1.080567in}}%
\pgfpathlineto{\pgfqpoint{2.034554in}{1.080567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109306in}{1.449622in}}%
\pgfpathcurveto{\pgfqpoint{2.112496in}{1.449622in}}{\pgfqpoint{2.115555in}{1.450890in}}{\pgfqpoint{2.117811in}{1.453145in}}%
\pgfpathcurveto{\pgfqpoint{2.120067in}{1.455401in}}{\pgfqpoint{2.121334in}{1.458460in}}{\pgfqpoint{2.121334in}{1.461650in}}%
\pgfpathcurveto{\pgfqpoint{2.121334in}{1.464840in}}{\pgfqpoint{2.120067in}{1.467900in}}{\pgfqpoint{2.117811in}{1.470156in}}%
\pgfpathcurveto{\pgfqpoint{2.115555in}{1.472411in}}{\pgfqpoint{2.112496in}{1.473678in}}{\pgfqpoint{2.109306in}{1.473678in}}%
\pgfpathcurveto{\pgfqpoint{2.106116in}{1.473678in}}{\pgfqpoint{2.103056in}{1.472411in}}{\pgfqpoint{2.100801in}{1.470156in}}%
\pgfpathcurveto{\pgfqpoint{2.098545in}{1.467900in}}{\pgfqpoint{2.097278in}{1.464840in}}{\pgfqpoint{2.097278in}{1.461650in}}%
\pgfpathcurveto{\pgfqpoint{2.097278in}{1.458460in}}{\pgfqpoint{2.098545in}{1.455401in}}{\pgfqpoint{2.100801in}{1.453145in}}%
\pgfpathcurveto{\pgfqpoint{2.103056in}{1.450890in}}{\pgfqpoint{2.106116in}{1.449622in}}{\pgfqpoint{2.109306in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{2.109306in}{1.449622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359391in}{1.504697in}}%
\pgfpathcurveto{\pgfqpoint{2.362581in}{1.504697in}}{\pgfqpoint{2.365641in}{1.505964in}}{\pgfqpoint{2.367897in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{2.370152in}{1.510475in}}{\pgfqpoint{2.371420in}{1.513535in}}{\pgfqpoint{2.371420in}{1.516725in}}%
\pgfpathcurveto{\pgfqpoint{2.371420in}{1.519915in}}{\pgfqpoint{2.370152in}{1.522974in}}{\pgfqpoint{2.367897in}{1.525230in}}%
\pgfpathcurveto{\pgfqpoint{2.365641in}{1.527486in}}{\pgfqpoint{2.362581in}{1.528753in}}{\pgfqpoint{2.359391in}{1.528753in}}%
\pgfpathcurveto{\pgfqpoint{2.356202in}{1.528753in}}{\pgfqpoint{2.353142in}{1.527486in}}{\pgfqpoint{2.350886in}{1.525230in}}%
\pgfpathcurveto{\pgfqpoint{2.348631in}{1.522974in}}{\pgfqpoint{2.347363in}{1.519915in}}{\pgfqpoint{2.347363in}{1.516725in}}%
\pgfpathcurveto{\pgfqpoint{2.347363in}{1.513535in}}{\pgfqpoint{2.348631in}{1.510475in}}{\pgfqpoint{2.350886in}{1.508220in}}%
\pgfpathcurveto{\pgfqpoint{2.353142in}{1.505964in}}{\pgfqpoint{2.356202in}{1.504697in}}{\pgfqpoint{2.359391in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{2.359391in}{1.504697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957194in}{1.028918in}}%
\pgfpathcurveto{\pgfqpoint{1.960384in}{1.028918in}}{\pgfqpoint{1.963443in}{1.030185in}}{\pgfqpoint{1.965699in}{1.032441in}}%
\pgfpathcurveto{\pgfqpoint{1.967955in}{1.034696in}}{\pgfqpoint{1.969222in}{1.037756in}}{\pgfqpoint{1.969222in}{1.040946in}}%
\pgfpathcurveto{\pgfqpoint{1.969222in}{1.044136in}}{\pgfqpoint{1.967955in}{1.047196in}}{\pgfqpoint{1.965699in}{1.049451in}}%
\pgfpathcurveto{\pgfqpoint{1.963443in}{1.051707in}}{\pgfqpoint{1.960384in}{1.052974in}}{\pgfqpoint{1.957194in}{1.052974in}}%
\pgfpathcurveto{\pgfqpoint{1.954004in}{1.052974in}}{\pgfqpoint{1.950944in}{1.051707in}}{\pgfqpoint{1.948689in}{1.049451in}}%
\pgfpathcurveto{\pgfqpoint{1.946433in}{1.047196in}}{\pgfqpoint{1.945166in}{1.044136in}}{\pgfqpoint{1.945166in}{1.040946in}}%
\pgfpathcurveto{\pgfqpoint{1.945166in}{1.037756in}}{\pgfqpoint{1.946433in}{1.034696in}}{\pgfqpoint{1.948689in}{1.032441in}}%
\pgfpathcurveto{\pgfqpoint{1.950944in}{1.030185in}}{\pgfqpoint{1.954004in}{1.028918in}}{\pgfqpoint{1.957194in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{1.957194in}{1.028918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946929in}{1.242050in}}%
\pgfpathcurveto{\pgfqpoint{1.950119in}{1.242050in}}{\pgfqpoint{1.953178in}{1.243318in}}{\pgfqpoint{1.955434in}{1.245573in}}%
\pgfpathcurveto{\pgfqpoint{1.957690in}{1.247829in}}{\pgfqpoint{1.958957in}{1.250888in}}{\pgfqpoint{1.958957in}{1.254078in}}%
\pgfpathcurveto{\pgfqpoint{1.958957in}{1.257268in}}{\pgfqpoint{1.957690in}{1.260328in}}{\pgfqpoint{1.955434in}{1.262584in}}%
\pgfpathcurveto{\pgfqpoint{1.953178in}{1.264839in}}{\pgfqpoint{1.950119in}{1.266107in}}{\pgfqpoint{1.946929in}{1.266107in}}%
\pgfpathcurveto{\pgfqpoint{1.943739in}{1.266107in}}{\pgfqpoint{1.940679in}{1.264839in}}{\pgfqpoint{1.938424in}{1.262584in}}%
\pgfpathcurveto{\pgfqpoint{1.936168in}{1.260328in}}{\pgfqpoint{1.934901in}{1.257268in}}{\pgfqpoint{1.934901in}{1.254078in}}%
\pgfpathcurveto{\pgfqpoint{1.934901in}{1.250888in}}{\pgfqpoint{1.936168in}{1.247829in}}{\pgfqpoint{1.938424in}{1.245573in}}%
\pgfpathcurveto{\pgfqpoint{1.940679in}{1.243318in}}{\pgfqpoint{1.943739in}{1.242050in}}{\pgfqpoint{1.946929in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{1.946929in}{1.242050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109319in}{1.504682in}}%
\pgfpathcurveto{\pgfqpoint{2.112509in}{1.504682in}}{\pgfqpoint{2.115569in}{1.505950in}}{\pgfqpoint{2.117824in}{1.508205in}}%
\pgfpathcurveto{\pgfqpoint{2.120080in}{1.510461in}}{\pgfqpoint{2.121347in}{1.513521in}}{\pgfqpoint{2.121347in}{1.516710in}}%
\pgfpathcurveto{\pgfqpoint{2.121347in}{1.519900in}}{\pgfqpoint{2.120080in}{1.522960in}}{\pgfqpoint{2.117824in}{1.525216in}}%
\pgfpathcurveto{\pgfqpoint{2.115569in}{1.527471in}}{\pgfqpoint{2.112509in}{1.528739in}}{\pgfqpoint{2.109319in}{1.528739in}}%
\pgfpathcurveto{\pgfqpoint{2.106129in}{1.528739in}}{\pgfqpoint{2.103069in}{1.527471in}}{\pgfqpoint{2.100814in}{1.525216in}}%
\pgfpathcurveto{\pgfqpoint{2.098558in}{1.522960in}}{\pgfqpoint{2.097291in}{1.519900in}}{\pgfqpoint{2.097291in}{1.516710in}}%
\pgfpathcurveto{\pgfqpoint{2.097291in}{1.513521in}}{\pgfqpoint{2.098558in}{1.510461in}}{\pgfqpoint{2.100814in}{1.508205in}}%
\pgfpathcurveto{\pgfqpoint{2.103069in}{1.505950in}}{\pgfqpoint{2.106129in}{1.504682in}}{\pgfqpoint{2.109319in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.504682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001244in}{1.234784in}}%
\pgfpathcurveto{\pgfqpoint{2.004434in}{1.234784in}}{\pgfqpoint{2.007494in}{1.236051in}}{\pgfqpoint{2.009749in}{1.238307in}}%
\pgfpathcurveto{\pgfqpoint{2.012005in}{1.240563in}}{\pgfqpoint{2.013272in}{1.243622in}}{\pgfqpoint{2.013272in}{1.246812in}}%
\pgfpathcurveto{\pgfqpoint{2.013272in}{1.250002in}}{\pgfqpoint{2.012005in}{1.253062in}}{\pgfqpoint{2.009749in}{1.255317in}}%
\pgfpathcurveto{\pgfqpoint{2.007494in}{1.257573in}}{\pgfqpoint{2.004434in}{1.258840in}}{\pgfqpoint{2.001244in}{1.258840in}}%
\pgfpathcurveto{\pgfqpoint{1.998054in}{1.258840in}}{\pgfqpoint{1.994995in}{1.257573in}}{\pgfqpoint{1.992739in}{1.255317in}}%
\pgfpathcurveto{\pgfqpoint{1.990483in}{1.253062in}}{\pgfqpoint{1.989216in}{1.250002in}}{\pgfqpoint{1.989216in}{1.246812in}}%
\pgfpathcurveto{\pgfqpoint{1.989216in}{1.243622in}}{\pgfqpoint{1.990483in}{1.240563in}}{\pgfqpoint{1.992739in}{1.238307in}}%
\pgfpathcurveto{\pgfqpoint{1.994995in}{1.236051in}}{\pgfqpoint{1.998054in}{1.234784in}}{\pgfqpoint{2.001244in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{1.234784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027023in}{1.198651in}}%
\pgfpathcurveto{\pgfqpoint{2.030213in}{1.198651in}}{\pgfqpoint{2.033273in}{1.199918in}}{\pgfqpoint{2.035528in}{1.202174in}}%
\pgfpathcurveto{\pgfqpoint{2.037784in}{1.204430in}}{\pgfqpoint{2.039051in}{1.207489in}}{\pgfqpoint{2.039051in}{1.210679in}}%
\pgfpathcurveto{\pgfqpoint{2.039051in}{1.213869in}}{\pgfqpoint{2.037784in}{1.216929in}}{\pgfqpoint{2.035528in}{1.219184in}}%
\pgfpathcurveto{\pgfqpoint{2.033273in}{1.221440in}}{\pgfqpoint{2.030213in}{1.222707in}}{\pgfqpoint{2.027023in}{1.222707in}}%
\pgfpathcurveto{\pgfqpoint{2.023833in}{1.222707in}}{\pgfqpoint{2.020774in}{1.221440in}}{\pgfqpoint{2.018518in}{1.219184in}}%
\pgfpathcurveto{\pgfqpoint{2.016263in}{1.216929in}}{\pgfqpoint{2.014995in}{1.213869in}}{\pgfqpoint{2.014995in}{1.210679in}}%
\pgfpathcurveto{\pgfqpoint{2.014995in}{1.207489in}}{\pgfqpoint{2.016263in}{1.204430in}}{\pgfqpoint{2.018518in}{1.202174in}}%
\pgfpathcurveto{\pgfqpoint{2.020774in}{1.199918in}}{\pgfqpoint{2.023833in}{1.198651in}}{\pgfqpoint{2.027023in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{1.198651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931384in}{1.391315in}}%
\pgfpathcurveto{\pgfqpoint{1.934574in}{1.391315in}}{\pgfqpoint{1.937634in}{1.392582in}}{\pgfqpoint{1.939890in}{1.394838in}}%
\pgfpathcurveto{\pgfqpoint{1.942145in}{1.397094in}}{\pgfqpoint{1.943413in}{1.400153in}}{\pgfqpoint{1.943413in}{1.403343in}}%
\pgfpathcurveto{\pgfqpoint{1.943413in}{1.406533in}}{\pgfqpoint{1.942145in}{1.409593in}}{\pgfqpoint{1.939890in}{1.411848in}}%
\pgfpathcurveto{\pgfqpoint{1.937634in}{1.414104in}}{\pgfqpoint{1.934574in}{1.415371in}}{\pgfqpoint{1.931384in}{1.415371in}}%
\pgfpathcurveto{\pgfqpoint{1.928195in}{1.415371in}}{\pgfqpoint{1.925135in}{1.414104in}}{\pgfqpoint{1.922879in}{1.411848in}}%
\pgfpathcurveto{\pgfqpoint{1.920624in}{1.409593in}}{\pgfqpoint{1.919356in}{1.406533in}}{\pgfqpoint{1.919356in}{1.403343in}}%
\pgfpathcurveto{\pgfqpoint{1.919356in}{1.400153in}}{\pgfqpoint{1.920624in}{1.397094in}}{\pgfqpoint{1.922879in}{1.394838in}}%
\pgfpathcurveto{\pgfqpoint{1.925135in}{1.392582in}}{\pgfqpoint{1.928195in}{1.391315in}}{\pgfqpoint{1.931384in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{1.931384in}{1.391315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991838in}{1.210070in}}%
\pgfpathcurveto{\pgfqpoint{1.995028in}{1.210070in}}{\pgfqpoint{1.998088in}{1.211337in}}{\pgfqpoint{2.000344in}{1.213593in}}%
\pgfpathcurveto{\pgfqpoint{2.002599in}{1.215849in}}{\pgfqpoint{2.003866in}{1.218908in}}{\pgfqpoint{2.003866in}{1.222098in}}%
\pgfpathcurveto{\pgfqpoint{2.003866in}{1.225288in}}{\pgfqpoint{2.002599in}{1.228348in}}{\pgfqpoint{2.000344in}{1.230603in}}%
\pgfpathcurveto{\pgfqpoint{1.998088in}{1.232859in}}{\pgfqpoint{1.995028in}{1.234126in}}{\pgfqpoint{1.991838in}{1.234126in}}%
\pgfpathcurveto{\pgfqpoint{1.988648in}{1.234126in}}{\pgfqpoint{1.985589in}{1.232859in}}{\pgfqpoint{1.983333in}{1.230603in}}%
\pgfpathcurveto{\pgfqpoint{1.981078in}{1.228348in}}{\pgfqpoint{1.979810in}{1.225288in}}{\pgfqpoint{1.979810in}{1.222098in}}%
\pgfpathcurveto{\pgfqpoint{1.979810in}{1.218908in}}{\pgfqpoint{1.981078in}{1.215849in}}{\pgfqpoint{1.983333in}{1.213593in}}%
\pgfpathcurveto{\pgfqpoint{1.985589in}{1.211337in}}{\pgfqpoint{1.988648in}{1.210070in}}{\pgfqpoint{1.991838in}{1.210070in}}%
\pgfpathlineto{\pgfqpoint{1.991838in}{1.210070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759969in}{0.817301in}}%
\pgfpathcurveto{\pgfqpoint{1.763159in}{0.817301in}}{\pgfqpoint{1.766219in}{0.818568in}}{\pgfqpoint{1.768474in}{0.820824in}}%
\pgfpathcurveto{\pgfqpoint{1.770730in}{0.823079in}}{\pgfqpoint{1.771997in}{0.826139in}}{\pgfqpoint{1.771997in}{0.829329in}}%
\pgfpathcurveto{\pgfqpoint{1.771997in}{0.832519in}}{\pgfqpoint{1.770730in}{0.835579in}}{\pgfqpoint{1.768474in}{0.837834in}}%
\pgfpathcurveto{\pgfqpoint{1.766219in}{0.840090in}}{\pgfqpoint{1.763159in}{0.841357in}}{\pgfqpoint{1.759969in}{0.841357in}}%
\pgfpathcurveto{\pgfqpoint{1.756779in}{0.841357in}}{\pgfqpoint{1.753719in}{0.840090in}}{\pgfqpoint{1.751464in}{0.837834in}}%
\pgfpathcurveto{\pgfqpoint{1.749208in}{0.835579in}}{\pgfqpoint{1.747941in}{0.832519in}}{\pgfqpoint{1.747941in}{0.829329in}}%
\pgfpathcurveto{\pgfqpoint{1.747941in}{0.826139in}}{\pgfqpoint{1.749208in}{0.823079in}}{\pgfqpoint{1.751464in}{0.820824in}}%
\pgfpathcurveto{\pgfqpoint{1.753719in}{0.818568in}}{\pgfqpoint{1.756779in}{0.817301in}}{\pgfqpoint{1.759969in}{0.817301in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{0.817301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215870in}{1.378279in}}%
\pgfpathcurveto{\pgfqpoint{2.219060in}{1.378279in}}{\pgfqpoint{2.222120in}{1.379546in}}{\pgfqpoint{2.224375in}{1.381802in}}%
\pgfpathcurveto{\pgfqpoint{2.226631in}{1.384058in}}{\pgfqpoint{2.227898in}{1.387117in}}{\pgfqpoint{2.227898in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{2.227898in}{1.393497in}}{\pgfqpoint{2.226631in}{1.396557in}}{\pgfqpoint{2.224375in}{1.398812in}}%
\pgfpathcurveto{\pgfqpoint{2.222120in}{1.401068in}}{\pgfqpoint{2.219060in}{1.402335in}}{\pgfqpoint{2.215870in}{1.402335in}}%
\pgfpathcurveto{\pgfqpoint{2.212680in}{1.402335in}}{\pgfqpoint{2.209620in}{1.401068in}}{\pgfqpoint{2.207365in}{1.398812in}}%
\pgfpathcurveto{\pgfqpoint{2.205109in}{1.396557in}}{\pgfqpoint{2.203842in}{1.393497in}}{\pgfqpoint{2.203842in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{2.203842in}{1.387117in}}{\pgfqpoint{2.205109in}{1.384058in}}{\pgfqpoint{2.207365in}{1.381802in}}%
\pgfpathcurveto{\pgfqpoint{2.209620in}{1.379546in}}{\pgfqpoint{2.212680in}{1.378279in}}{\pgfqpoint{2.215870in}{1.378279in}}%
\pgfpathlineto{\pgfqpoint{2.215870in}{1.378279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434170in}{1.789050in}}%
\pgfpathcurveto{\pgfqpoint{2.437360in}{1.789050in}}{\pgfqpoint{2.440420in}{1.790318in}}{\pgfqpoint{2.442676in}{1.792573in}}%
\pgfpathcurveto{\pgfqpoint{2.444931in}{1.794829in}}{\pgfqpoint{2.446199in}{1.797888in}}{\pgfqpoint{2.446199in}{1.801078in}}%
\pgfpathcurveto{\pgfqpoint{2.446199in}{1.804268in}}{\pgfqpoint{2.444931in}{1.807328in}}{\pgfqpoint{2.442676in}{1.809583in}}%
\pgfpathcurveto{\pgfqpoint{2.440420in}{1.811839in}}{\pgfqpoint{2.437360in}{1.813106in}}{\pgfqpoint{2.434170in}{1.813106in}}%
\pgfpathcurveto{\pgfqpoint{2.430980in}{1.813106in}}{\pgfqpoint{2.427921in}{1.811839in}}{\pgfqpoint{2.425665in}{1.809583in}}%
\pgfpathcurveto{\pgfqpoint{2.423410in}{1.807328in}}{\pgfqpoint{2.422142in}{1.804268in}}{\pgfqpoint{2.422142in}{1.801078in}}%
\pgfpathcurveto{\pgfqpoint{2.422142in}{1.797888in}}{\pgfqpoint{2.423410in}{1.794829in}}{\pgfqpoint{2.425665in}{1.792573in}}%
\pgfpathcurveto{\pgfqpoint{2.427921in}{1.790318in}}{\pgfqpoint{2.430980in}{1.789050in}}{\pgfqpoint{2.434170in}{1.789050in}}%
\pgfpathlineto{\pgfqpoint{2.434170in}{1.789050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922792in}{0.918260in}}%
\pgfpathcurveto{\pgfqpoint{1.925982in}{0.918260in}}{\pgfqpoint{1.929042in}{0.919527in}}{\pgfqpoint{1.931297in}{0.921783in}}%
\pgfpathcurveto{\pgfqpoint{1.933553in}{0.924038in}}{\pgfqpoint{1.934820in}{0.927098in}}{\pgfqpoint{1.934820in}{0.930288in}}%
\pgfpathcurveto{\pgfqpoint{1.934820in}{0.933478in}}{\pgfqpoint{1.933553in}{0.936538in}}{\pgfqpoint{1.931297in}{0.938793in}}%
\pgfpathcurveto{\pgfqpoint{1.929042in}{0.941049in}}{\pgfqpoint{1.925982in}{0.942316in}}{\pgfqpoint{1.922792in}{0.942316in}}%
\pgfpathcurveto{\pgfqpoint{1.919602in}{0.942316in}}{\pgfqpoint{1.916543in}{0.941049in}}{\pgfqpoint{1.914287in}{0.938793in}}%
\pgfpathcurveto{\pgfqpoint{1.912031in}{0.936538in}}{\pgfqpoint{1.910764in}{0.933478in}}{\pgfqpoint{1.910764in}{0.930288in}}%
\pgfpathcurveto{\pgfqpoint{1.910764in}{0.927098in}}{\pgfqpoint{1.912031in}{0.924038in}}{\pgfqpoint{1.914287in}{0.921783in}}%
\pgfpathcurveto{\pgfqpoint{1.916543in}{0.919527in}}{\pgfqpoint{1.919602in}{0.918260in}}{\pgfqpoint{1.922792in}{0.918260in}}%
\pgfpathlineto{\pgfqpoint{1.922792in}{0.918260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123380in}{1.458782in}}%
\pgfpathcurveto{\pgfqpoint{2.126570in}{1.458782in}}{\pgfqpoint{2.129630in}{1.460050in}}{\pgfqpoint{2.131885in}{1.462305in}}%
\pgfpathcurveto{\pgfqpoint{2.134141in}{1.464561in}}{\pgfqpoint{2.135408in}{1.467621in}}{\pgfqpoint{2.135408in}{1.470811in}}%
\pgfpathcurveto{\pgfqpoint{2.135408in}{1.474000in}}{\pgfqpoint{2.134141in}{1.477060in}}{\pgfqpoint{2.131885in}{1.479316in}}%
\pgfpathcurveto{\pgfqpoint{2.129630in}{1.481571in}}{\pgfqpoint{2.126570in}{1.482839in}}{\pgfqpoint{2.123380in}{1.482839in}}%
\pgfpathcurveto{\pgfqpoint{2.120190in}{1.482839in}}{\pgfqpoint{2.117131in}{1.481571in}}{\pgfqpoint{2.114875in}{1.479316in}}%
\pgfpathcurveto{\pgfqpoint{2.112619in}{1.477060in}}{\pgfqpoint{2.111352in}{1.474000in}}{\pgfqpoint{2.111352in}{1.470811in}}%
\pgfpathcurveto{\pgfqpoint{2.111352in}{1.467621in}}{\pgfqpoint{2.112619in}{1.464561in}}{\pgfqpoint{2.114875in}{1.462305in}}%
\pgfpathcurveto{\pgfqpoint{2.117131in}{1.460050in}}{\pgfqpoint{2.120190in}{1.458782in}}{\pgfqpoint{2.123380in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{1.458782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202851in}{1.488887in}}%
\pgfpathcurveto{\pgfqpoint{2.206041in}{1.488887in}}{\pgfqpoint{2.209100in}{1.490155in}}{\pgfqpoint{2.211356in}{1.492410in}}%
\pgfpathcurveto{\pgfqpoint{2.213612in}{1.494666in}}{\pgfqpoint{2.214879in}{1.497726in}}{\pgfqpoint{2.214879in}{1.500916in}}%
\pgfpathcurveto{\pgfqpoint{2.214879in}{1.504105in}}{\pgfqpoint{2.213612in}{1.507165in}}{\pgfqpoint{2.211356in}{1.509421in}}%
\pgfpathcurveto{\pgfqpoint{2.209100in}{1.511676in}}{\pgfqpoint{2.206041in}{1.512944in}}{\pgfqpoint{2.202851in}{1.512944in}}%
\pgfpathcurveto{\pgfqpoint{2.199661in}{1.512944in}}{\pgfqpoint{2.196601in}{1.511676in}}{\pgfqpoint{2.194346in}{1.509421in}}%
\pgfpathcurveto{\pgfqpoint{2.192090in}{1.507165in}}{\pgfqpoint{2.190823in}{1.504105in}}{\pgfqpoint{2.190823in}{1.500916in}}%
\pgfpathcurveto{\pgfqpoint{2.190823in}{1.497726in}}{\pgfqpoint{2.192090in}{1.494666in}}{\pgfqpoint{2.194346in}{1.492410in}}%
\pgfpathcurveto{\pgfqpoint{2.196601in}{1.490155in}}{\pgfqpoint{2.199661in}{1.488887in}}{\pgfqpoint{2.202851in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{2.202851in}{1.488887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987971in}{1.162968in}}%
\pgfpathcurveto{\pgfqpoint{1.991161in}{1.162968in}}{\pgfqpoint{1.994221in}{1.164235in}}{\pgfqpoint{1.996477in}{1.166491in}}%
\pgfpathcurveto{\pgfqpoint{1.998732in}{1.168746in}}{\pgfqpoint{2.000000in}{1.171806in}}{\pgfqpoint{2.000000in}{1.174996in}}%
\pgfpathcurveto{\pgfqpoint{2.000000in}{1.178186in}}{\pgfqpoint{1.998732in}{1.181246in}}{\pgfqpoint{1.996477in}{1.183501in}}%
\pgfpathcurveto{\pgfqpoint{1.994221in}{1.185757in}}{\pgfqpoint{1.991161in}{1.187024in}}{\pgfqpoint{1.987971in}{1.187024in}}%
\pgfpathcurveto{\pgfqpoint{1.984781in}{1.187024in}}{\pgfqpoint{1.981722in}{1.185757in}}{\pgfqpoint{1.979466in}{1.183501in}}%
\pgfpathcurveto{\pgfqpoint{1.977211in}{1.181246in}}{\pgfqpoint{1.975943in}{1.178186in}}{\pgfqpoint{1.975943in}{1.174996in}}%
\pgfpathcurveto{\pgfqpoint{1.975943in}{1.171806in}}{\pgfqpoint{1.977211in}{1.168746in}}{\pgfqpoint{1.979466in}{1.166491in}}%
\pgfpathcurveto{\pgfqpoint{1.981722in}{1.164235in}}{\pgfqpoint{1.984781in}{1.162968in}}{\pgfqpoint{1.987971in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{1.987971in}{1.162968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268268in}{1.828492in}}%
\pgfpathcurveto{\pgfqpoint{2.271458in}{1.828492in}}{\pgfqpoint{2.274518in}{1.829759in}}{\pgfqpoint{2.276773in}{1.832015in}}%
\pgfpathcurveto{\pgfqpoint{2.279029in}{1.834270in}}{\pgfqpoint{2.280296in}{1.837330in}}{\pgfqpoint{2.280296in}{1.840520in}}%
\pgfpathcurveto{\pgfqpoint{2.280296in}{1.843710in}}{\pgfqpoint{2.279029in}{1.846769in}}{\pgfqpoint{2.276773in}{1.849025in}}%
\pgfpathcurveto{\pgfqpoint{2.274518in}{1.851281in}}{\pgfqpoint{2.271458in}{1.852548in}}{\pgfqpoint{2.268268in}{1.852548in}}%
\pgfpathcurveto{\pgfqpoint{2.265078in}{1.852548in}}{\pgfqpoint{2.262019in}{1.851281in}}{\pgfqpoint{2.259763in}{1.849025in}}%
\pgfpathcurveto{\pgfqpoint{2.257507in}{1.846769in}}{\pgfqpoint{2.256240in}{1.843710in}}{\pgfqpoint{2.256240in}{1.840520in}}%
\pgfpathcurveto{\pgfqpoint{2.256240in}{1.837330in}}{\pgfqpoint{2.257507in}{1.834270in}}{\pgfqpoint{2.259763in}{1.832015in}}%
\pgfpathcurveto{\pgfqpoint{2.262019in}{1.829759in}}{\pgfqpoint{2.265078in}{1.828492in}}{\pgfqpoint{2.268268in}{1.828492in}}%
\pgfpathlineto{\pgfqpoint{2.268268in}{1.828492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165386in}{1.248932in}}%
\pgfpathcurveto{\pgfqpoint{2.168576in}{1.248932in}}{\pgfqpoint{2.171636in}{1.250199in}}{\pgfqpoint{2.173891in}{1.252455in}}%
\pgfpathcurveto{\pgfqpoint{2.176147in}{1.254710in}}{\pgfqpoint{2.177414in}{1.257770in}}{\pgfqpoint{2.177414in}{1.260960in}}%
\pgfpathcurveto{\pgfqpoint{2.177414in}{1.264150in}}{\pgfqpoint{2.176147in}{1.267210in}}{\pgfqpoint{2.173891in}{1.269465in}}%
\pgfpathcurveto{\pgfqpoint{2.171636in}{1.271721in}}{\pgfqpoint{2.168576in}{1.272988in}}{\pgfqpoint{2.165386in}{1.272988in}}%
\pgfpathcurveto{\pgfqpoint{2.162196in}{1.272988in}}{\pgfqpoint{2.159137in}{1.271721in}}{\pgfqpoint{2.156881in}{1.269465in}}%
\pgfpathcurveto{\pgfqpoint{2.154625in}{1.267210in}}{\pgfqpoint{2.153358in}{1.264150in}}{\pgfqpoint{2.153358in}{1.260960in}}%
\pgfpathcurveto{\pgfqpoint{2.153358in}{1.257770in}}{\pgfqpoint{2.154625in}{1.254710in}}{\pgfqpoint{2.156881in}{1.252455in}}%
\pgfpathcurveto{\pgfqpoint{2.159137in}{1.250199in}}{\pgfqpoint{2.162196in}{1.248932in}}{\pgfqpoint{2.165386in}{1.248932in}}%
\pgfpathlineto{\pgfqpoint{2.165386in}{1.248932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239067in}{1.504436in}}%
\pgfpathcurveto{\pgfqpoint{2.242257in}{1.504436in}}{\pgfqpoint{2.245316in}{1.505703in}}{\pgfqpoint{2.247572in}{1.507959in}}%
\pgfpathcurveto{\pgfqpoint{2.249828in}{1.510215in}}{\pgfqpoint{2.251095in}{1.513274in}}{\pgfqpoint{2.251095in}{1.516464in}}%
\pgfpathcurveto{\pgfqpoint{2.251095in}{1.519654in}}{\pgfqpoint{2.249828in}{1.522714in}}{\pgfqpoint{2.247572in}{1.524969in}}%
\pgfpathcurveto{\pgfqpoint{2.245316in}{1.527225in}}{\pgfqpoint{2.242257in}{1.528492in}}{\pgfqpoint{2.239067in}{1.528492in}}%
\pgfpathcurveto{\pgfqpoint{2.235877in}{1.528492in}}{\pgfqpoint{2.232817in}{1.527225in}}{\pgfqpoint{2.230562in}{1.524969in}}%
\pgfpathcurveto{\pgfqpoint{2.228306in}{1.522714in}}{\pgfqpoint{2.227039in}{1.519654in}}{\pgfqpoint{2.227039in}{1.516464in}}%
\pgfpathcurveto{\pgfqpoint{2.227039in}{1.513274in}}{\pgfqpoint{2.228306in}{1.510215in}}{\pgfqpoint{2.230562in}{1.507959in}}%
\pgfpathcurveto{\pgfqpoint{2.232817in}{1.505703in}}{\pgfqpoint{2.235877in}{1.504436in}}{\pgfqpoint{2.239067in}{1.504436in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{1.504436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069356in}{1.325074in}}%
\pgfpathcurveto{\pgfqpoint{2.072546in}{1.325074in}}{\pgfqpoint{2.075606in}{1.326342in}}{\pgfqpoint{2.077861in}{1.328597in}}%
\pgfpathcurveto{\pgfqpoint{2.080117in}{1.330853in}}{\pgfqpoint{2.081384in}{1.333913in}}{\pgfqpoint{2.081384in}{1.337103in}}%
\pgfpathcurveto{\pgfqpoint{2.081384in}{1.340292in}}{\pgfqpoint{2.080117in}{1.343352in}}{\pgfqpoint{2.077861in}{1.345608in}}%
\pgfpathcurveto{\pgfqpoint{2.075606in}{1.347863in}}{\pgfqpoint{2.072546in}{1.349131in}}{\pgfqpoint{2.069356in}{1.349131in}}%
\pgfpathcurveto{\pgfqpoint{2.066166in}{1.349131in}}{\pgfqpoint{2.063106in}{1.347863in}}{\pgfqpoint{2.060851in}{1.345608in}}%
\pgfpathcurveto{\pgfqpoint{2.058595in}{1.343352in}}{\pgfqpoint{2.057328in}{1.340292in}}{\pgfqpoint{2.057328in}{1.337103in}}%
\pgfpathcurveto{\pgfqpoint{2.057328in}{1.333913in}}{\pgfqpoint{2.058595in}{1.330853in}}{\pgfqpoint{2.060851in}{1.328597in}}%
\pgfpathcurveto{\pgfqpoint{2.063106in}{1.326342in}}{\pgfqpoint{2.066166in}{1.325074in}}{\pgfqpoint{2.069356in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{2.069356in}{1.325074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375729in}{1.500627in}}%
\pgfpathcurveto{\pgfqpoint{2.378918in}{1.500627in}}{\pgfqpoint{2.381978in}{1.501894in}}{\pgfqpoint{2.384234in}{1.504150in}}%
\pgfpathcurveto{\pgfqpoint{2.386489in}{1.506405in}}{\pgfqpoint{2.387757in}{1.509465in}}{\pgfqpoint{2.387757in}{1.512655in}}%
\pgfpathcurveto{\pgfqpoint{2.387757in}{1.515845in}}{\pgfqpoint{2.386489in}{1.518904in}}{\pgfqpoint{2.384234in}{1.521160in}}%
\pgfpathcurveto{\pgfqpoint{2.381978in}{1.523415in}}{\pgfqpoint{2.378918in}{1.524683in}}{\pgfqpoint{2.375729in}{1.524683in}}%
\pgfpathcurveto{\pgfqpoint{2.372539in}{1.524683in}}{\pgfqpoint{2.369479in}{1.523415in}}{\pgfqpoint{2.367223in}{1.521160in}}%
\pgfpathcurveto{\pgfqpoint{2.364968in}{1.518904in}}{\pgfqpoint{2.363700in}{1.515845in}}{\pgfqpoint{2.363700in}{1.512655in}}%
\pgfpathcurveto{\pgfqpoint{2.363700in}{1.509465in}}{\pgfqpoint{2.364968in}{1.506405in}}{\pgfqpoint{2.367223in}{1.504150in}}%
\pgfpathcurveto{\pgfqpoint{2.369479in}{1.501894in}}{\pgfqpoint{2.372539in}{1.500627in}}{\pgfqpoint{2.375729in}{1.500627in}}%
\pgfpathlineto{\pgfqpoint{2.375729in}{1.500627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103855in}{1.366327in}}%
\pgfpathcurveto{\pgfqpoint{2.107045in}{1.366327in}}{\pgfqpoint{2.110104in}{1.367594in}}{\pgfqpoint{2.112360in}{1.369850in}}%
\pgfpathcurveto{\pgfqpoint{2.114615in}{1.372105in}}{\pgfqpoint{2.115883in}{1.375165in}}{\pgfqpoint{2.115883in}{1.378355in}}%
\pgfpathcurveto{\pgfqpoint{2.115883in}{1.381545in}}{\pgfqpoint{2.114615in}{1.384604in}}{\pgfqpoint{2.112360in}{1.386860in}}%
\pgfpathcurveto{\pgfqpoint{2.110104in}{1.389115in}}{\pgfqpoint{2.107045in}{1.390383in}}{\pgfqpoint{2.103855in}{1.390383in}}%
\pgfpathcurveto{\pgfqpoint{2.100665in}{1.390383in}}{\pgfqpoint{2.097605in}{1.389115in}}{\pgfqpoint{2.095349in}{1.386860in}}%
\pgfpathcurveto{\pgfqpoint{2.093094in}{1.384604in}}{\pgfqpoint{2.091826in}{1.381545in}}{\pgfqpoint{2.091826in}{1.378355in}}%
\pgfpathcurveto{\pgfqpoint{2.091826in}{1.375165in}}{\pgfqpoint{2.093094in}{1.372105in}}{\pgfqpoint{2.095349in}{1.369850in}}%
\pgfpathcurveto{\pgfqpoint{2.097605in}{1.367594in}}{\pgfqpoint{2.100665in}{1.366327in}}{\pgfqpoint{2.103855in}{1.366327in}}%
\pgfpathlineto{\pgfqpoint{2.103855in}{1.366327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157795in}{1.285105in}}%
\pgfpathcurveto{\pgfqpoint{2.160985in}{1.285105in}}{\pgfqpoint{2.164045in}{1.286372in}}{\pgfqpoint{2.166300in}{1.288628in}}%
\pgfpathcurveto{\pgfqpoint{2.168556in}{1.290884in}}{\pgfqpoint{2.169823in}{1.293943in}}{\pgfqpoint{2.169823in}{1.297133in}}%
\pgfpathcurveto{\pgfqpoint{2.169823in}{1.300323in}}{\pgfqpoint{2.168556in}{1.303383in}}{\pgfqpoint{2.166300in}{1.305638in}}%
\pgfpathcurveto{\pgfqpoint{2.164045in}{1.307894in}}{\pgfqpoint{2.160985in}{1.309161in}}{\pgfqpoint{2.157795in}{1.309161in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{1.309161in}}{\pgfqpoint{2.151546in}{1.307894in}}{\pgfqpoint{2.149290in}{1.305638in}}%
\pgfpathcurveto{\pgfqpoint{2.147034in}{1.303383in}}{\pgfqpoint{2.145767in}{1.300323in}}{\pgfqpoint{2.145767in}{1.297133in}}%
\pgfpathcurveto{\pgfqpoint{2.145767in}{1.293943in}}{\pgfqpoint{2.147034in}{1.290884in}}{\pgfqpoint{2.149290in}{1.288628in}}%
\pgfpathcurveto{\pgfqpoint{2.151546in}{1.286372in}}{\pgfqpoint{2.154605in}{1.285105in}}{\pgfqpoint{2.157795in}{1.285105in}}%
\pgfpathlineto{\pgfqpoint{2.157795in}{1.285105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909886in}{0.995591in}}%
\pgfpathcurveto{\pgfqpoint{1.913076in}{0.995591in}}{\pgfqpoint{1.916136in}{0.996859in}}{\pgfqpoint{1.918391in}{0.999114in}}%
\pgfpathcurveto{\pgfqpoint{1.920647in}{1.001370in}}{\pgfqpoint{1.921914in}{1.004430in}}{\pgfqpoint{1.921914in}{1.007620in}}%
\pgfpathcurveto{\pgfqpoint{1.921914in}{1.010809in}}{\pgfqpoint{1.920647in}{1.013869in}}{\pgfqpoint{1.918391in}{1.016125in}}%
\pgfpathcurveto{\pgfqpoint{1.916136in}{1.018380in}}{\pgfqpoint{1.913076in}{1.019648in}}{\pgfqpoint{1.909886in}{1.019648in}}%
\pgfpathcurveto{\pgfqpoint{1.906696in}{1.019648in}}{\pgfqpoint{1.903637in}{1.018380in}}{\pgfqpoint{1.901381in}{1.016125in}}%
\pgfpathcurveto{\pgfqpoint{1.899125in}{1.013869in}}{\pgfqpoint{1.897858in}{1.010809in}}{\pgfqpoint{1.897858in}{1.007620in}}%
\pgfpathcurveto{\pgfqpoint{1.897858in}{1.004430in}}{\pgfqpoint{1.899125in}{1.001370in}}{\pgfqpoint{1.901381in}{0.999114in}}%
\pgfpathcurveto{\pgfqpoint{1.903637in}{0.996859in}}{\pgfqpoint{1.906696in}{0.995591in}}{\pgfqpoint{1.909886in}{0.995591in}}%
\pgfpathlineto{\pgfqpoint{1.909886in}{0.995591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292296in}{1.511071in}}%
\pgfpathcurveto{\pgfqpoint{2.295486in}{1.511071in}}{\pgfqpoint{2.298546in}{1.512339in}}{\pgfqpoint{2.300801in}{1.514594in}}%
\pgfpathcurveto{\pgfqpoint{2.303057in}{1.516850in}}{\pgfqpoint{2.304324in}{1.519909in}}{\pgfqpoint{2.304324in}{1.523099in}}%
\pgfpathcurveto{\pgfqpoint{2.304324in}{1.526289in}}{\pgfqpoint{2.303057in}{1.529349in}}{\pgfqpoint{2.300801in}{1.531605in}}%
\pgfpathcurveto{\pgfqpoint{2.298546in}{1.533860in}}{\pgfqpoint{2.295486in}{1.535128in}}{\pgfqpoint{2.292296in}{1.535128in}}%
\pgfpathcurveto{\pgfqpoint{2.289106in}{1.535128in}}{\pgfqpoint{2.286047in}{1.533860in}}{\pgfqpoint{2.283791in}{1.531605in}}%
\pgfpathcurveto{\pgfqpoint{2.281535in}{1.529349in}}{\pgfqpoint{2.280268in}{1.526289in}}{\pgfqpoint{2.280268in}{1.523099in}}%
\pgfpathcurveto{\pgfqpoint{2.280268in}{1.519909in}}{\pgfqpoint{2.281535in}{1.516850in}}{\pgfqpoint{2.283791in}{1.514594in}}%
\pgfpathcurveto{\pgfqpoint{2.286047in}{1.512339in}}{\pgfqpoint{2.289106in}{1.511071in}}{\pgfqpoint{2.292296in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.292296in}{1.511071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443435in}{0.636857in}}%
\pgfpathcurveto{\pgfqpoint{1.446625in}{0.636857in}}{\pgfqpoint{1.449685in}{0.638124in}}{\pgfqpoint{1.451940in}{0.640380in}}%
\pgfpathcurveto{\pgfqpoint{1.454196in}{0.642635in}}{\pgfqpoint{1.455463in}{0.645695in}}{\pgfqpoint{1.455463in}{0.648885in}}%
\pgfpathcurveto{\pgfqpoint{1.455463in}{0.652075in}}{\pgfqpoint{1.454196in}{0.655134in}}{\pgfqpoint{1.451940in}{0.657390in}}%
\pgfpathcurveto{\pgfqpoint{1.449685in}{0.659646in}}{\pgfqpoint{1.446625in}{0.660913in}}{\pgfqpoint{1.443435in}{0.660913in}}%
\pgfpathcurveto{\pgfqpoint{1.440245in}{0.660913in}}{\pgfqpoint{1.437186in}{0.659646in}}{\pgfqpoint{1.434930in}{0.657390in}}%
\pgfpathcurveto{\pgfqpoint{1.432674in}{0.655134in}}{\pgfqpoint{1.431407in}{0.652075in}}{\pgfqpoint{1.431407in}{0.648885in}}%
\pgfpathcurveto{\pgfqpoint{1.431407in}{0.645695in}}{\pgfqpoint{1.432674in}{0.642635in}}{\pgfqpoint{1.434930in}{0.640380in}}%
\pgfpathcurveto{\pgfqpoint{1.437186in}{0.638124in}}{\pgfqpoint{1.440245in}{0.636857in}}{\pgfqpoint{1.443435in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{1.443435in}{0.636857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206456in}{1.578929in}}%
\pgfpathcurveto{\pgfqpoint{2.209646in}{1.578929in}}{\pgfqpoint{2.212706in}{1.580197in}}{\pgfqpoint{2.214961in}{1.582452in}}%
\pgfpathcurveto{\pgfqpoint{2.217217in}{1.584708in}}{\pgfqpoint{2.218484in}{1.587767in}}{\pgfqpoint{2.218484in}{1.590957in}}%
\pgfpathcurveto{\pgfqpoint{2.218484in}{1.594147in}}{\pgfqpoint{2.217217in}{1.597207in}}{\pgfqpoint{2.214961in}{1.599463in}}%
\pgfpathcurveto{\pgfqpoint{2.212706in}{1.601718in}}{\pgfqpoint{2.209646in}{1.602985in}}{\pgfqpoint{2.206456in}{1.602985in}}%
\pgfpathcurveto{\pgfqpoint{2.203266in}{1.602985in}}{\pgfqpoint{2.200207in}{1.601718in}}{\pgfqpoint{2.197951in}{1.599463in}}%
\pgfpathcurveto{\pgfqpoint{2.195695in}{1.597207in}}{\pgfqpoint{2.194428in}{1.594147in}}{\pgfqpoint{2.194428in}{1.590957in}}%
\pgfpathcurveto{\pgfqpoint{2.194428in}{1.587767in}}{\pgfqpoint{2.195695in}{1.584708in}}{\pgfqpoint{2.197951in}{1.582452in}}%
\pgfpathcurveto{\pgfqpoint{2.200207in}{1.580197in}}{\pgfqpoint{2.203266in}{1.578929in}}{\pgfqpoint{2.206456in}{1.578929in}}%
\pgfpathlineto{\pgfqpoint{2.206456in}{1.578929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350612in}{1.590051in}}%
\pgfpathcurveto{\pgfqpoint{2.353802in}{1.590051in}}{\pgfqpoint{2.356862in}{1.591318in}}{\pgfqpoint{2.359117in}{1.593574in}}%
\pgfpathcurveto{\pgfqpoint{2.361373in}{1.595829in}}{\pgfqpoint{2.362640in}{1.598889in}}{\pgfqpoint{2.362640in}{1.602079in}}%
\pgfpathcurveto{\pgfqpoint{2.362640in}{1.605269in}}{\pgfqpoint{2.361373in}{1.608328in}}{\pgfqpoint{2.359117in}{1.610584in}}%
\pgfpathcurveto{\pgfqpoint{2.356862in}{1.612840in}}{\pgfqpoint{2.353802in}{1.614107in}}{\pgfqpoint{2.350612in}{1.614107in}}%
\pgfpathcurveto{\pgfqpoint{2.347422in}{1.614107in}}{\pgfqpoint{2.344363in}{1.612840in}}{\pgfqpoint{2.342107in}{1.610584in}}%
\pgfpathcurveto{\pgfqpoint{2.339851in}{1.608328in}}{\pgfqpoint{2.338584in}{1.605269in}}{\pgfqpoint{2.338584in}{1.602079in}}%
\pgfpathcurveto{\pgfqpoint{2.338584in}{1.598889in}}{\pgfqpoint{2.339851in}{1.595829in}}{\pgfqpoint{2.342107in}{1.593574in}}%
\pgfpathcurveto{\pgfqpoint{2.344363in}{1.591318in}}{\pgfqpoint{2.347422in}{1.590051in}}{\pgfqpoint{2.350612in}{1.590051in}}%
\pgfpathlineto{\pgfqpoint{2.350612in}{1.590051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761030in}{0.967222in}}%
\pgfpathcurveto{\pgfqpoint{1.764220in}{0.967222in}}{\pgfqpoint{1.767279in}{0.968489in}}{\pgfqpoint{1.769535in}{0.970745in}}%
\pgfpathcurveto{\pgfqpoint{1.771790in}{0.973000in}}{\pgfqpoint{1.773058in}{0.976060in}}{\pgfqpoint{1.773058in}{0.979250in}}%
\pgfpathcurveto{\pgfqpoint{1.773058in}{0.982440in}}{\pgfqpoint{1.771790in}{0.985500in}}{\pgfqpoint{1.769535in}{0.987755in}}%
\pgfpathcurveto{\pgfqpoint{1.767279in}{0.990011in}}{\pgfqpoint{1.764220in}{0.991278in}}{\pgfqpoint{1.761030in}{0.991278in}}%
\pgfpathcurveto{\pgfqpoint{1.757840in}{0.991278in}}{\pgfqpoint{1.754780in}{0.990011in}}{\pgfqpoint{1.752525in}{0.987755in}}%
\pgfpathcurveto{\pgfqpoint{1.750269in}{0.985500in}}{\pgfqpoint{1.749002in}{0.982440in}}{\pgfqpoint{1.749002in}{0.979250in}}%
\pgfpathcurveto{\pgfqpoint{1.749002in}{0.976060in}}{\pgfqpoint{1.750269in}{0.973000in}}{\pgfqpoint{1.752525in}{0.970745in}}%
\pgfpathcurveto{\pgfqpoint{1.754780in}{0.968489in}}{\pgfqpoint{1.757840in}{0.967222in}}{\pgfqpoint{1.761030in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{1.761030in}{0.967222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238367in}{1.898052in}}%
\pgfpathcurveto{\pgfqpoint{2.241557in}{1.898052in}}{\pgfqpoint{2.244616in}{1.899320in}}{\pgfqpoint{2.246872in}{1.901575in}}%
\pgfpathcurveto{\pgfqpoint{2.249128in}{1.903831in}}{\pgfqpoint{2.250395in}{1.906891in}}{\pgfqpoint{2.250395in}{1.910081in}}%
\pgfpathcurveto{\pgfqpoint{2.250395in}{1.913270in}}{\pgfqpoint{2.249128in}{1.916330in}}{\pgfqpoint{2.246872in}{1.918586in}}%
\pgfpathcurveto{\pgfqpoint{2.244616in}{1.920841in}}{\pgfqpoint{2.241557in}{1.922109in}}{\pgfqpoint{2.238367in}{1.922109in}}%
\pgfpathcurveto{\pgfqpoint{2.235177in}{1.922109in}}{\pgfqpoint{2.232117in}{1.920841in}}{\pgfqpoint{2.229862in}{1.918586in}}%
\pgfpathcurveto{\pgfqpoint{2.227606in}{1.916330in}}{\pgfqpoint{2.226339in}{1.913270in}}{\pgfqpoint{2.226339in}{1.910081in}}%
\pgfpathcurveto{\pgfqpoint{2.226339in}{1.906891in}}{\pgfqpoint{2.227606in}{1.903831in}}{\pgfqpoint{2.229862in}{1.901575in}}%
\pgfpathcurveto{\pgfqpoint{2.232117in}{1.899320in}}{\pgfqpoint{2.235177in}{1.898052in}}{\pgfqpoint{2.238367in}{1.898052in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.898052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867334in}{0.967943in}}%
\pgfpathcurveto{\pgfqpoint{1.870524in}{0.967943in}}{\pgfqpoint{1.873584in}{0.969211in}}{\pgfqpoint{1.875839in}{0.971466in}}%
\pgfpathcurveto{\pgfqpoint{1.878095in}{0.973722in}}{\pgfqpoint{1.879362in}{0.976781in}}{\pgfqpoint{1.879362in}{0.979971in}}%
\pgfpathcurveto{\pgfqpoint{1.879362in}{0.983161in}}{\pgfqpoint{1.878095in}{0.986221in}}{\pgfqpoint{1.875839in}{0.988477in}}%
\pgfpathcurveto{\pgfqpoint{1.873584in}{0.990732in}}{\pgfqpoint{1.870524in}{0.992000in}}{\pgfqpoint{1.867334in}{0.992000in}}%
\pgfpathcurveto{\pgfqpoint{1.864144in}{0.992000in}}{\pgfqpoint{1.861084in}{0.990732in}}{\pgfqpoint{1.858829in}{0.988477in}}%
\pgfpathcurveto{\pgfqpoint{1.856573in}{0.986221in}}{\pgfqpoint{1.855306in}{0.983161in}}{\pgfqpoint{1.855306in}{0.979971in}}%
\pgfpathcurveto{\pgfqpoint{1.855306in}{0.976781in}}{\pgfqpoint{1.856573in}{0.973722in}}{\pgfqpoint{1.858829in}{0.971466in}}%
\pgfpathcurveto{\pgfqpoint{1.861084in}{0.969211in}}{\pgfqpoint{1.864144in}{0.967943in}}{\pgfqpoint{1.867334in}{0.967943in}}%
\pgfpathlineto{\pgfqpoint{1.867334in}{0.967943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105783in}{1.441370in}}%
\pgfpathcurveto{\pgfqpoint{2.108973in}{1.441370in}}{\pgfqpoint{2.112033in}{1.442637in}}{\pgfqpoint{2.114289in}{1.444893in}}%
\pgfpathcurveto{\pgfqpoint{2.116544in}{1.447148in}}{\pgfqpoint{2.117812in}{1.450208in}}{\pgfqpoint{2.117812in}{1.453398in}}%
\pgfpathcurveto{\pgfqpoint{2.117812in}{1.456588in}}{\pgfqpoint{2.116544in}{1.459647in}}{\pgfqpoint{2.114289in}{1.461903in}}%
\pgfpathcurveto{\pgfqpoint{2.112033in}{1.464158in}}{\pgfqpoint{2.108973in}{1.465426in}}{\pgfqpoint{2.105783in}{1.465426in}}%
\pgfpathcurveto{\pgfqpoint{2.102594in}{1.465426in}}{\pgfqpoint{2.099534in}{1.464158in}}{\pgfqpoint{2.097278in}{1.461903in}}%
\pgfpathcurveto{\pgfqpoint{2.095023in}{1.459647in}}{\pgfqpoint{2.093755in}{1.456588in}}{\pgfqpoint{2.093755in}{1.453398in}}%
\pgfpathcurveto{\pgfqpoint{2.093755in}{1.450208in}}{\pgfqpoint{2.095023in}{1.447148in}}{\pgfqpoint{2.097278in}{1.444893in}}%
\pgfpathcurveto{\pgfqpoint{2.099534in}{1.442637in}}{\pgfqpoint{2.102594in}{1.441370in}}{\pgfqpoint{2.105783in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{2.105783in}{1.441370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181491in}{1.554292in}}%
\pgfpathcurveto{\pgfqpoint{2.184681in}{1.554292in}}{\pgfqpoint{2.187741in}{1.555559in}}{\pgfqpoint{2.189996in}{1.557815in}}%
\pgfpathcurveto{\pgfqpoint{2.192252in}{1.560070in}}{\pgfqpoint{2.193519in}{1.563130in}}{\pgfqpoint{2.193519in}{1.566320in}}%
\pgfpathcurveto{\pgfqpoint{2.193519in}{1.569510in}}{\pgfqpoint{2.192252in}{1.572569in}}{\pgfqpoint{2.189996in}{1.574825in}}%
\pgfpathcurveto{\pgfqpoint{2.187741in}{1.577081in}}{\pgfqpoint{2.184681in}{1.578348in}}{\pgfqpoint{2.181491in}{1.578348in}}%
\pgfpathcurveto{\pgfqpoint{2.178301in}{1.578348in}}{\pgfqpoint{2.175241in}{1.577081in}}{\pgfqpoint{2.172986in}{1.574825in}}%
\pgfpathcurveto{\pgfqpoint{2.170730in}{1.572569in}}{\pgfqpoint{2.169463in}{1.569510in}}{\pgfqpoint{2.169463in}{1.566320in}}%
\pgfpathcurveto{\pgfqpoint{2.169463in}{1.563130in}}{\pgfqpoint{2.170730in}{1.560070in}}{\pgfqpoint{2.172986in}{1.557815in}}%
\pgfpathcurveto{\pgfqpoint{2.175241in}{1.555559in}}{\pgfqpoint{2.178301in}{1.554292in}}{\pgfqpoint{2.181491in}{1.554292in}}%
\pgfpathlineto{\pgfqpoint{2.181491in}{1.554292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873924in}{0.959957in}}%
\pgfpathcurveto{\pgfqpoint{1.877114in}{0.959957in}}{\pgfqpoint{1.880174in}{0.961225in}}{\pgfqpoint{1.882429in}{0.963480in}}%
\pgfpathcurveto{\pgfqpoint{1.884685in}{0.965736in}}{\pgfqpoint{1.885952in}{0.968796in}}{\pgfqpoint{1.885952in}{0.971985in}}%
\pgfpathcurveto{\pgfqpoint{1.885952in}{0.975175in}}{\pgfqpoint{1.884685in}{0.978235in}}{\pgfqpoint{1.882429in}{0.980491in}}%
\pgfpathcurveto{\pgfqpoint{1.880174in}{0.982746in}}{\pgfqpoint{1.877114in}{0.984014in}}{\pgfqpoint{1.873924in}{0.984014in}}%
\pgfpathcurveto{\pgfqpoint{1.870734in}{0.984014in}}{\pgfqpoint{1.867675in}{0.982746in}}{\pgfqpoint{1.865419in}{0.980491in}}%
\pgfpathcurveto{\pgfqpoint{1.863163in}{0.978235in}}{\pgfqpoint{1.861896in}{0.975175in}}{\pgfqpoint{1.861896in}{0.971985in}}%
\pgfpathcurveto{\pgfqpoint{1.861896in}{0.968796in}}{\pgfqpoint{1.863163in}{0.965736in}}{\pgfqpoint{1.865419in}{0.963480in}}%
\pgfpathcurveto{\pgfqpoint{1.867675in}{0.961225in}}{\pgfqpoint{1.870734in}{0.959957in}}{\pgfqpoint{1.873924in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{0.959957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249762in}{1.675412in}}%
\pgfpathcurveto{\pgfqpoint{2.252952in}{1.675412in}}{\pgfqpoint{2.256012in}{1.676680in}}{\pgfqpoint{2.258268in}{1.678935in}}%
\pgfpathcurveto{\pgfqpoint{2.260523in}{1.681191in}}{\pgfqpoint{2.261791in}{1.684251in}}{\pgfqpoint{2.261791in}{1.687441in}}%
\pgfpathcurveto{\pgfqpoint{2.261791in}{1.690630in}}{\pgfqpoint{2.260523in}{1.693690in}}{\pgfqpoint{2.258268in}{1.695946in}}%
\pgfpathcurveto{\pgfqpoint{2.256012in}{1.698201in}}{\pgfqpoint{2.252952in}{1.699469in}}{\pgfqpoint{2.249762in}{1.699469in}}%
\pgfpathcurveto{\pgfqpoint{2.246573in}{1.699469in}}{\pgfqpoint{2.243513in}{1.698201in}}{\pgfqpoint{2.241257in}{1.695946in}}%
\pgfpathcurveto{\pgfqpoint{2.239002in}{1.693690in}}{\pgfqpoint{2.237734in}{1.690630in}}{\pgfqpoint{2.237734in}{1.687441in}}%
\pgfpathcurveto{\pgfqpoint{2.237734in}{1.684251in}}{\pgfqpoint{2.239002in}{1.681191in}}{\pgfqpoint{2.241257in}{1.678935in}}%
\pgfpathcurveto{\pgfqpoint{2.243513in}{1.676680in}}{\pgfqpoint{2.246573in}{1.675412in}}{\pgfqpoint{2.249762in}{1.675412in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{1.675412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388611in}{1.656034in}}%
\pgfpathcurveto{\pgfqpoint{2.391801in}{1.656034in}}{\pgfqpoint{2.394861in}{1.657302in}}{\pgfqpoint{2.397116in}{1.659557in}}%
\pgfpathcurveto{\pgfqpoint{2.399372in}{1.661813in}}{\pgfqpoint{2.400639in}{1.664873in}}{\pgfqpoint{2.400639in}{1.668063in}}%
\pgfpathcurveto{\pgfqpoint{2.400639in}{1.671252in}}{\pgfqpoint{2.399372in}{1.674312in}}{\pgfqpoint{2.397116in}{1.676568in}}%
\pgfpathcurveto{\pgfqpoint{2.394861in}{1.678823in}}{\pgfqpoint{2.391801in}{1.680091in}}{\pgfqpoint{2.388611in}{1.680091in}}%
\pgfpathcurveto{\pgfqpoint{2.385421in}{1.680091in}}{\pgfqpoint{2.382361in}{1.678823in}}{\pgfqpoint{2.380106in}{1.676568in}}%
\pgfpathcurveto{\pgfqpoint{2.377850in}{1.674312in}}{\pgfqpoint{2.376583in}{1.671252in}}{\pgfqpoint{2.376583in}{1.668063in}}%
\pgfpathcurveto{\pgfqpoint{2.376583in}{1.664873in}}{\pgfqpoint{2.377850in}{1.661813in}}{\pgfqpoint{2.380106in}{1.659557in}}%
\pgfpathcurveto{\pgfqpoint{2.382361in}{1.657302in}}{\pgfqpoint{2.385421in}{1.656034in}}{\pgfqpoint{2.388611in}{1.656034in}}%
\pgfpathlineto{\pgfqpoint{2.388611in}{1.656034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370176in}{1.580832in}}%
\pgfpathcurveto{\pgfqpoint{2.373366in}{1.580832in}}{\pgfqpoint{2.376425in}{1.582099in}}{\pgfqpoint{2.378681in}{1.584355in}}%
\pgfpathcurveto{\pgfqpoint{2.380936in}{1.586611in}}{\pgfqpoint{2.382204in}{1.589670in}}{\pgfqpoint{2.382204in}{1.592860in}}%
\pgfpathcurveto{\pgfqpoint{2.382204in}{1.596050in}}{\pgfqpoint{2.380936in}{1.599110in}}{\pgfqpoint{2.378681in}{1.601365in}}%
\pgfpathcurveto{\pgfqpoint{2.376425in}{1.603621in}}{\pgfqpoint{2.373366in}{1.604888in}}{\pgfqpoint{2.370176in}{1.604888in}}%
\pgfpathcurveto{\pgfqpoint{2.366986in}{1.604888in}}{\pgfqpoint{2.363926in}{1.603621in}}{\pgfqpoint{2.361671in}{1.601365in}}%
\pgfpathcurveto{\pgfqpoint{2.359415in}{1.599110in}}{\pgfqpoint{2.358148in}{1.596050in}}{\pgfqpoint{2.358148in}{1.592860in}}%
\pgfpathcurveto{\pgfqpoint{2.358148in}{1.589670in}}{\pgfqpoint{2.359415in}{1.586611in}}{\pgfqpoint{2.361671in}{1.584355in}}%
\pgfpathcurveto{\pgfqpoint{2.363926in}{1.582099in}}{\pgfqpoint{2.366986in}{1.580832in}}{\pgfqpoint{2.370176in}{1.580832in}}%
\pgfpathlineto{\pgfqpoint{2.370176in}{1.580832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901845in}{1.037053in}}%
\pgfpathcurveto{\pgfqpoint{1.905035in}{1.037053in}}{\pgfqpoint{1.908094in}{1.038320in}}{\pgfqpoint{1.910350in}{1.040576in}}%
\pgfpathcurveto{\pgfqpoint{1.912605in}{1.042831in}}{\pgfqpoint{1.913873in}{1.045891in}}{\pgfqpoint{1.913873in}{1.049081in}}%
\pgfpathcurveto{\pgfqpoint{1.913873in}{1.052271in}}{\pgfqpoint{1.912605in}{1.055330in}}{\pgfqpoint{1.910350in}{1.057586in}}%
\pgfpathcurveto{\pgfqpoint{1.908094in}{1.059842in}}{\pgfqpoint{1.905035in}{1.061109in}}{\pgfqpoint{1.901845in}{1.061109in}}%
\pgfpathcurveto{\pgfqpoint{1.898655in}{1.061109in}}{\pgfqpoint{1.895595in}{1.059842in}}{\pgfqpoint{1.893339in}{1.057586in}}%
\pgfpathcurveto{\pgfqpoint{1.891084in}{1.055330in}}{\pgfqpoint{1.889817in}{1.052271in}}{\pgfqpoint{1.889817in}{1.049081in}}%
\pgfpathcurveto{\pgfqpoint{1.889817in}{1.045891in}}{\pgfqpoint{1.891084in}{1.042831in}}{\pgfqpoint{1.893339in}{1.040576in}}%
\pgfpathcurveto{\pgfqpoint{1.895595in}{1.038320in}}{\pgfqpoint{1.898655in}{1.037053in}}{\pgfqpoint{1.901845in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{1.901845in}{1.037053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886055in}{1.180916in}}%
\pgfpathcurveto{\pgfqpoint{1.889245in}{1.180916in}}{\pgfqpoint{1.892304in}{1.182183in}}{\pgfqpoint{1.894560in}{1.184439in}}%
\pgfpathcurveto{\pgfqpoint{1.896816in}{1.186694in}}{\pgfqpoint{1.898083in}{1.189754in}}{\pgfqpoint{1.898083in}{1.192944in}}%
\pgfpathcurveto{\pgfqpoint{1.898083in}{1.196134in}}{\pgfqpoint{1.896816in}{1.199194in}}{\pgfqpoint{1.894560in}{1.201449in}}%
\pgfpathcurveto{\pgfqpoint{1.892304in}{1.203705in}}{\pgfqpoint{1.889245in}{1.204972in}}{\pgfqpoint{1.886055in}{1.204972in}}%
\pgfpathcurveto{\pgfqpoint{1.882865in}{1.204972in}}{\pgfqpoint{1.879805in}{1.203705in}}{\pgfqpoint{1.877550in}{1.201449in}}%
\pgfpathcurveto{\pgfqpoint{1.875294in}{1.199194in}}{\pgfqpoint{1.874027in}{1.196134in}}{\pgfqpoint{1.874027in}{1.192944in}}%
\pgfpathcurveto{\pgfqpoint{1.874027in}{1.189754in}}{\pgfqpoint{1.875294in}{1.186694in}}{\pgfqpoint{1.877550in}{1.184439in}}%
\pgfpathcurveto{\pgfqpoint{1.879805in}{1.182183in}}{\pgfqpoint{1.882865in}{1.180916in}}{\pgfqpoint{1.886055in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{1.886055in}{1.180916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330423in}{1.393789in}}%
\pgfpathcurveto{\pgfqpoint{2.333613in}{1.393789in}}{\pgfqpoint{2.336673in}{1.395056in}}{\pgfqpoint{2.338928in}{1.397312in}}%
\pgfpathcurveto{\pgfqpoint{2.341184in}{1.399567in}}{\pgfqpoint{2.342451in}{1.402627in}}{\pgfqpoint{2.342451in}{1.405817in}}%
\pgfpathcurveto{\pgfqpoint{2.342451in}{1.409007in}}{\pgfqpoint{2.341184in}{1.412066in}}{\pgfqpoint{2.338928in}{1.414322in}}%
\pgfpathcurveto{\pgfqpoint{2.336673in}{1.416577in}}{\pgfqpoint{2.333613in}{1.417845in}}{\pgfqpoint{2.330423in}{1.417845in}}%
\pgfpathcurveto{\pgfqpoint{2.327233in}{1.417845in}}{\pgfqpoint{2.324174in}{1.416577in}}{\pgfqpoint{2.321918in}{1.414322in}}%
\pgfpathcurveto{\pgfqpoint{2.319662in}{1.412066in}}{\pgfqpoint{2.318395in}{1.409007in}}{\pgfqpoint{2.318395in}{1.405817in}}%
\pgfpathcurveto{\pgfqpoint{2.318395in}{1.402627in}}{\pgfqpoint{2.319662in}{1.399567in}}{\pgfqpoint{2.321918in}{1.397312in}}%
\pgfpathcurveto{\pgfqpoint{2.324174in}{1.395056in}}{\pgfqpoint{2.327233in}{1.393789in}}{\pgfqpoint{2.330423in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{2.330423in}{1.393789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301979in}{1.604119in}}%
\pgfpathcurveto{\pgfqpoint{2.305169in}{1.604119in}}{\pgfqpoint{2.308229in}{1.605386in}}{\pgfqpoint{2.310484in}{1.607642in}}%
\pgfpathcurveto{\pgfqpoint{2.312740in}{1.609897in}}{\pgfqpoint{2.314007in}{1.612957in}}{\pgfqpoint{2.314007in}{1.616147in}}%
\pgfpathcurveto{\pgfqpoint{2.314007in}{1.619337in}}{\pgfqpoint{2.312740in}{1.622396in}}{\pgfqpoint{2.310484in}{1.624652in}}%
\pgfpathcurveto{\pgfqpoint{2.308229in}{1.626908in}}{\pgfqpoint{2.305169in}{1.628175in}}{\pgfqpoint{2.301979in}{1.628175in}}%
\pgfpathcurveto{\pgfqpoint{2.298789in}{1.628175in}}{\pgfqpoint{2.295729in}{1.626908in}}{\pgfqpoint{2.293474in}{1.624652in}}%
\pgfpathcurveto{\pgfqpoint{2.291218in}{1.622396in}}{\pgfqpoint{2.289951in}{1.619337in}}{\pgfqpoint{2.289951in}{1.616147in}}%
\pgfpathcurveto{\pgfqpoint{2.289951in}{1.612957in}}{\pgfqpoint{2.291218in}{1.609897in}}{\pgfqpoint{2.293474in}{1.607642in}}%
\pgfpathcurveto{\pgfqpoint{2.295729in}{1.605386in}}{\pgfqpoint{2.298789in}{1.604119in}}{\pgfqpoint{2.301979in}{1.604119in}}%
\pgfpathlineto{\pgfqpoint{2.301979in}{1.604119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144360in}{1.259039in}}%
\pgfpathcurveto{\pgfqpoint{2.147550in}{1.259039in}}{\pgfqpoint{2.150609in}{1.260306in}}{\pgfqpoint{2.152865in}{1.262562in}}%
\pgfpathcurveto{\pgfqpoint{2.155120in}{1.264817in}}{\pgfqpoint{2.156388in}{1.267877in}}{\pgfqpoint{2.156388in}{1.271067in}}%
\pgfpathcurveto{\pgfqpoint{2.156388in}{1.274257in}}{\pgfqpoint{2.155120in}{1.277316in}}{\pgfqpoint{2.152865in}{1.279572in}}%
\pgfpathcurveto{\pgfqpoint{2.150609in}{1.281828in}}{\pgfqpoint{2.147550in}{1.283095in}}{\pgfqpoint{2.144360in}{1.283095in}}%
\pgfpathcurveto{\pgfqpoint{2.141170in}{1.283095in}}{\pgfqpoint{2.138110in}{1.281828in}}{\pgfqpoint{2.135854in}{1.279572in}}%
\pgfpathcurveto{\pgfqpoint{2.133599in}{1.277316in}}{\pgfqpoint{2.132332in}{1.274257in}}{\pgfqpoint{2.132332in}{1.271067in}}%
\pgfpathcurveto{\pgfqpoint{2.132332in}{1.267877in}}{\pgfqpoint{2.133599in}{1.264817in}}{\pgfqpoint{2.135854in}{1.262562in}}%
\pgfpathcurveto{\pgfqpoint{2.138110in}{1.260306in}}{\pgfqpoint{2.141170in}{1.259039in}}{\pgfqpoint{2.144360in}{1.259039in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{1.259039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869334in}{0.988230in}}%
\pgfpathcurveto{\pgfqpoint{1.872524in}{0.988230in}}{\pgfqpoint{1.875584in}{0.989498in}}{\pgfqpoint{1.877839in}{0.991753in}}%
\pgfpathcurveto{\pgfqpoint{1.880095in}{0.994009in}}{\pgfqpoint{1.881362in}{0.997069in}}{\pgfqpoint{1.881362in}{1.000258in}}%
\pgfpathcurveto{\pgfqpoint{1.881362in}{1.003448in}}{\pgfqpoint{1.880095in}{1.006508in}}{\pgfqpoint{1.877839in}{1.008764in}}%
\pgfpathcurveto{\pgfqpoint{1.875584in}{1.011019in}}{\pgfqpoint{1.872524in}{1.012287in}}{\pgfqpoint{1.869334in}{1.012287in}}%
\pgfpathcurveto{\pgfqpoint{1.866144in}{1.012287in}}{\pgfqpoint{1.863084in}{1.011019in}}{\pgfqpoint{1.860829in}{1.008764in}}%
\pgfpathcurveto{\pgfqpoint{1.858573in}{1.006508in}}{\pgfqpoint{1.857306in}{1.003448in}}{\pgfqpoint{1.857306in}{1.000258in}}%
\pgfpathcurveto{\pgfqpoint{1.857306in}{0.997069in}}{\pgfqpoint{1.858573in}{0.994009in}}{\pgfqpoint{1.860829in}{0.991753in}}%
\pgfpathcurveto{\pgfqpoint{1.863084in}{0.989498in}}{\pgfqpoint{1.866144in}{0.988230in}}{\pgfqpoint{1.869334in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{1.869334in}{0.988230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432359in}{1.779095in}}%
\pgfpathcurveto{\pgfqpoint{2.435549in}{1.779095in}}{\pgfqpoint{2.438609in}{1.780362in}}{\pgfqpoint{2.440864in}{1.782618in}}%
\pgfpathcurveto{\pgfqpoint{2.443120in}{1.784874in}}{\pgfqpoint{2.444387in}{1.787933in}}{\pgfqpoint{2.444387in}{1.791123in}}%
\pgfpathcurveto{\pgfqpoint{2.444387in}{1.794313in}}{\pgfqpoint{2.443120in}{1.797373in}}{\pgfqpoint{2.440864in}{1.799628in}}%
\pgfpathcurveto{\pgfqpoint{2.438609in}{1.801884in}}{\pgfqpoint{2.435549in}{1.803151in}}{\pgfqpoint{2.432359in}{1.803151in}}%
\pgfpathcurveto{\pgfqpoint{2.429169in}{1.803151in}}{\pgfqpoint{2.426110in}{1.801884in}}{\pgfqpoint{2.423854in}{1.799628in}}%
\pgfpathcurveto{\pgfqpoint{2.421598in}{1.797373in}}{\pgfqpoint{2.420331in}{1.794313in}}{\pgfqpoint{2.420331in}{1.791123in}}%
\pgfpathcurveto{\pgfqpoint{2.420331in}{1.787933in}}{\pgfqpoint{2.421598in}{1.784874in}}{\pgfqpoint{2.423854in}{1.782618in}}%
\pgfpathcurveto{\pgfqpoint{2.426110in}{1.780362in}}{\pgfqpoint{2.429169in}{1.779095in}}{\pgfqpoint{2.432359in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{2.432359in}{1.779095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132942in}{1.480838in}}%
\pgfpathcurveto{\pgfqpoint{2.136131in}{1.480838in}}{\pgfqpoint{2.139191in}{1.482105in}}{\pgfqpoint{2.141447in}{1.484361in}}%
\pgfpathcurveto{\pgfqpoint{2.143702in}{1.486617in}}{\pgfqpoint{2.144970in}{1.489676in}}{\pgfqpoint{2.144970in}{1.492866in}}%
\pgfpathcurveto{\pgfqpoint{2.144970in}{1.496056in}}{\pgfqpoint{2.143702in}{1.499116in}}{\pgfqpoint{2.141447in}{1.501371in}}%
\pgfpathcurveto{\pgfqpoint{2.139191in}{1.503627in}}{\pgfqpoint{2.136131in}{1.504894in}}{\pgfqpoint{2.132942in}{1.504894in}}%
\pgfpathcurveto{\pgfqpoint{2.129752in}{1.504894in}}{\pgfqpoint{2.126692in}{1.503627in}}{\pgfqpoint{2.124436in}{1.501371in}}%
\pgfpathcurveto{\pgfqpoint{2.122181in}{1.499116in}}{\pgfqpoint{2.120913in}{1.496056in}}{\pgfqpoint{2.120913in}{1.492866in}}%
\pgfpathcurveto{\pgfqpoint{2.120913in}{1.489676in}}{\pgfqpoint{2.122181in}{1.486617in}}{\pgfqpoint{2.124436in}{1.484361in}}%
\pgfpathcurveto{\pgfqpoint{2.126692in}{1.482105in}}{\pgfqpoint{2.129752in}{1.480838in}}{\pgfqpoint{2.132942in}{1.480838in}}%
\pgfpathlineto{\pgfqpoint{2.132942in}{1.480838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202137in}{1.471325in}}%
\pgfpathcurveto{\pgfqpoint{2.205327in}{1.471325in}}{\pgfqpoint{2.208387in}{1.472593in}}{\pgfqpoint{2.210642in}{1.474848in}}%
\pgfpathcurveto{\pgfqpoint{2.212898in}{1.477104in}}{\pgfqpoint{2.214165in}{1.480164in}}{\pgfqpoint{2.214165in}{1.483354in}}%
\pgfpathcurveto{\pgfqpoint{2.214165in}{1.486543in}}{\pgfqpoint{2.212898in}{1.489603in}}{\pgfqpoint{2.210642in}{1.491859in}}%
\pgfpathcurveto{\pgfqpoint{2.208387in}{1.494114in}}{\pgfqpoint{2.205327in}{1.495382in}}{\pgfqpoint{2.202137in}{1.495382in}}%
\pgfpathcurveto{\pgfqpoint{2.198947in}{1.495382in}}{\pgfqpoint{2.195888in}{1.494114in}}{\pgfqpoint{2.193632in}{1.491859in}}%
\pgfpathcurveto{\pgfqpoint{2.191377in}{1.489603in}}{\pgfqpoint{2.190109in}{1.486543in}}{\pgfqpoint{2.190109in}{1.483354in}}%
\pgfpathcurveto{\pgfqpoint{2.190109in}{1.480164in}}{\pgfqpoint{2.191377in}{1.477104in}}{\pgfqpoint{2.193632in}{1.474848in}}%
\pgfpathcurveto{\pgfqpoint{2.195888in}{1.472593in}}{\pgfqpoint{2.198947in}{1.471325in}}{\pgfqpoint{2.202137in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.471325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871903in}{1.064188in}}%
\pgfpathcurveto{\pgfqpoint{1.875093in}{1.064188in}}{\pgfqpoint{1.878152in}{1.065455in}}{\pgfqpoint{1.880408in}{1.067711in}}%
\pgfpathcurveto{\pgfqpoint{1.882664in}{1.069966in}}{\pgfqpoint{1.883931in}{1.073026in}}{\pgfqpoint{1.883931in}{1.076216in}}%
\pgfpathcurveto{\pgfqpoint{1.883931in}{1.079406in}}{\pgfqpoint{1.882664in}{1.082466in}}{\pgfqpoint{1.880408in}{1.084721in}}%
\pgfpathcurveto{\pgfqpoint{1.878152in}{1.086977in}}{\pgfqpoint{1.875093in}{1.088244in}}{\pgfqpoint{1.871903in}{1.088244in}}%
\pgfpathcurveto{\pgfqpoint{1.868713in}{1.088244in}}{\pgfqpoint{1.865653in}{1.086977in}}{\pgfqpoint{1.863398in}{1.084721in}}%
\pgfpathcurveto{\pgfqpoint{1.861142in}{1.082466in}}{\pgfqpoint{1.859875in}{1.079406in}}{\pgfqpoint{1.859875in}{1.076216in}}%
\pgfpathcurveto{\pgfqpoint{1.859875in}{1.073026in}}{\pgfqpoint{1.861142in}{1.069966in}}{\pgfqpoint{1.863398in}{1.067711in}}%
\pgfpathcurveto{\pgfqpoint{1.865653in}{1.065455in}}{\pgfqpoint{1.868713in}{1.064188in}}{\pgfqpoint{1.871903in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{1.871903in}{1.064188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164567in}{1.269978in}}%
\pgfpathcurveto{\pgfqpoint{2.167757in}{1.269978in}}{\pgfqpoint{2.170817in}{1.271246in}}{\pgfqpoint{2.173072in}{1.273501in}}%
\pgfpathcurveto{\pgfqpoint{2.175328in}{1.275757in}}{\pgfqpoint{2.176595in}{1.278817in}}{\pgfqpoint{2.176595in}{1.282007in}}%
\pgfpathcurveto{\pgfqpoint{2.176595in}{1.285196in}}{\pgfqpoint{2.175328in}{1.288256in}}{\pgfqpoint{2.173072in}{1.290512in}}%
\pgfpathcurveto{\pgfqpoint{2.170817in}{1.292767in}}{\pgfqpoint{2.167757in}{1.294035in}}{\pgfqpoint{2.164567in}{1.294035in}}%
\pgfpathcurveto{\pgfqpoint{2.161377in}{1.294035in}}{\pgfqpoint{2.158318in}{1.292767in}}{\pgfqpoint{2.156062in}{1.290512in}}%
\pgfpathcurveto{\pgfqpoint{2.153806in}{1.288256in}}{\pgfqpoint{2.152539in}{1.285196in}}{\pgfqpoint{2.152539in}{1.282007in}}%
\pgfpathcurveto{\pgfqpoint{2.152539in}{1.278817in}}{\pgfqpoint{2.153806in}{1.275757in}}{\pgfqpoint{2.156062in}{1.273501in}}%
\pgfpathcurveto{\pgfqpoint{2.158318in}{1.271246in}}{\pgfqpoint{2.161377in}{1.269978in}}{\pgfqpoint{2.164567in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{2.164567in}{1.269978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293011in}{1.627002in}}%
\pgfpathcurveto{\pgfqpoint{2.296201in}{1.627002in}}{\pgfqpoint{2.299260in}{1.628269in}}{\pgfqpoint{2.301516in}{1.630525in}}%
\pgfpathcurveto{\pgfqpoint{2.303772in}{1.632780in}}{\pgfqpoint{2.305039in}{1.635840in}}{\pgfqpoint{2.305039in}{1.639030in}}%
\pgfpathcurveto{\pgfqpoint{2.305039in}{1.642220in}}{\pgfqpoint{2.303772in}{1.645279in}}{\pgfqpoint{2.301516in}{1.647535in}}%
\pgfpathcurveto{\pgfqpoint{2.299260in}{1.649791in}}{\pgfqpoint{2.296201in}{1.651058in}}{\pgfqpoint{2.293011in}{1.651058in}}%
\pgfpathcurveto{\pgfqpoint{2.289821in}{1.651058in}}{\pgfqpoint{2.286761in}{1.649791in}}{\pgfqpoint{2.284506in}{1.647535in}}%
\pgfpathcurveto{\pgfqpoint{2.282250in}{1.645279in}}{\pgfqpoint{2.280983in}{1.642220in}}{\pgfqpoint{2.280983in}{1.639030in}}%
\pgfpathcurveto{\pgfqpoint{2.280983in}{1.635840in}}{\pgfqpoint{2.282250in}{1.632780in}}{\pgfqpoint{2.284506in}{1.630525in}}%
\pgfpathcurveto{\pgfqpoint{2.286761in}{1.628269in}}{\pgfqpoint{2.289821in}{1.627002in}}{\pgfqpoint{2.293011in}{1.627002in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.627002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523525in}{1.769720in}}%
\pgfpathcurveto{\pgfqpoint{2.526715in}{1.769720in}}{\pgfqpoint{2.529775in}{1.770987in}}{\pgfqpoint{2.532030in}{1.773243in}}%
\pgfpathcurveto{\pgfqpoint{2.534286in}{1.775498in}}{\pgfqpoint{2.535553in}{1.778558in}}{\pgfqpoint{2.535553in}{1.781748in}}%
\pgfpathcurveto{\pgfqpoint{2.535553in}{1.784938in}}{\pgfqpoint{2.534286in}{1.787997in}}{\pgfqpoint{2.532030in}{1.790253in}}%
\pgfpathcurveto{\pgfqpoint{2.529775in}{1.792509in}}{\pgfqpoint{2.526715in}{1.793776in}}{\pgfqpoint{2.523525in}{1.793776in}}%
\pgfpathcurveto{\pgfqpoint{2.520335in}{1.793776in}}{\pgfqpoint{2.517276in}{1.792509in}}{\pgfqpoint{2.515020in}{1.790253in}}%
\pgfpathcurveto{\pgfqpoint{2.512765in}{1.787997in}}{\pgfqpoint{2.511497in}{1.784938in}}{\pgfqpoint{2.511497in}{1.781748in}}%
\pgfpathcurveto{\pgfqpoint{2.511497in}{1.778558in}}{\pgfqpoint{2.512765in}{1.775498in}}{\pgfqpoint{2.515020in}{1.773243in}}%
\pgfpathcurveto{\pgfqpoint{2.517276in}{1.770987in}}{\pgfqpoint{2.520335in}{1.769720in}}{\pgfqpoint{2.523525in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.769720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321579in}{1.545907in}}%
\pgfpathcurveto{\pgfqpoint{2.324769in}{1.545907in}}{\pgfqpoint{2.327829in}{1.547175in}}{\pgfqpoint{2.330085in}{1.549430in}}%
\pgfpathcurveto{\pgfqpoint{2.332340in}{1.551686in}}{\pgfqpoint{2.333608in}{1.554746in}}{\pgfqpoint{2.333608in}{1.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.333608in}{1.561125in}}{\pgfqpoint{2.332340in}{1.564185in}}{\pgfqpoint{2.330085in}{1.566441in}}%
\pgfpathcurveto{\pgfqpoint{2.327829in}{1.568696in}}{\pgfqpoint{2.324769in}{1.569964in}}{\pgfqpoint{2.321579in}{1.569964in}}%
\pgfpathcurveto{\pgfqpoint{2.318390in}{1.569964in}}{\pgfqpoint{2.315330in}{1.568696in}}{\pgfqpoint{2.313074in}{1.566441in}}%
\pgfpathcurveto{\pgfqpoint{2.310819in}{1.564185in}}{\pgfqpoint{2.309551in}{1.561125in}}{\pgfqpoint{2.309551in}{1.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.309551in}{1.554746in}}{\pgfqpoint{2.310819in}{1.551686in}}{\pgfqpoint{2.313074in}{1.549430in}}%
\pgfpathcurveto{\pgfqpoint{2.315330in}{1.547175in}}{\pgfqpoint{2.318390in}{1.545907in}}{\pgfqpoint{2.321579in}{1.545907in}}%
\pgfpathlineto{\pgfqpoint{2.321579in}{1.545907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414351in}{1.616771in}}%
\pgfpathcurveto{\pgfqpoint{2.417541in}{1.616771in}}{\pgfqpoint{2.420600in}{1.618039in}}{\pgfqpoint{2.422856in}{1.620294in}}%
\pgfpathcurveto{\pgfqpoint{2.425111in}{1.622550in}}{\pgfqpoint{2.426379in}{1.625610in}}{\pgfqpoint{2.426379in}{1.628800in}}%
\pgfpathcurveto{\pgfqpoint{2.426379in}{1.631989in}}{\pgfqpoint{2.425111in}{1.635049in}}{\pgfqpoint{2.422856in}{1.637305in}}%
\pgfpathcurveto{\pgfqpoint{2.420600in}{1.639560in}}{\pgfqpoint{2.417541in}{1.640828in}}{\pgfqpoint{2.414351in}{1.640828in}}%
\pgfpathcurveto{\pgfqpoint{2.411161in}{1.640828in}}{\pgfqpoint{2.408101in}{1.639560in}}{\pgfqpoint{2.405846in}{1.637305in}}%
\pgfpathcurveto{\pgfqpoint{2.403590in}{1.635049in}}{\pgfqpoint{2.402323in}{1.631989in}}{\pgfqpoint{2.402323in}{1.628800in}}%
\pgfpathcurveto{\pgfqpoint{2.402323in}{1.625610in}}{\pgfqpoint{2.403590in}{1.622550in}}{\pgfqpoint{2.405846in}{1.620294in}}%
\pgfpathcurveto{\pgfqpoint{2.408101in}{1.618039in}}{\pgfqpoint{2.411161in}{1.616771in}}{\pgfqpoint{2.414351in}{1.616771in}}%
\pgfpathlineto{\pgfqpoint{2.414351in}{1.616771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187837in}{1.192405in}}%
\pgfpathcurveto{\pgfqpoint{2.191027in}{1.192405in}}{\pgfqpoint{2.194086in}{1.193672in}}{\pgfqpoint{2.196342in}{1.195928in}}%
\pgfpathcurveto{\pgfqpoint{2.198598in}{1.198183in}}{\pgfqpoint{2.199865in}{1.201243in}}{\pgfqpoint{2.199865in}{1.204433in}}%
\pgfpathcurveto{\pgfqpoint{2.199865in}{1.207623in}}{\pgfqpoint{2.198598in}{1.210683in}}{\pgfqpoint{2.196342in}{1.212938in}}%
\pgfpathcurveto{\pgfqpoint{2.194086in}{1.215194in}}{\pgfqpoint{2.191027in}{1.216461in}}{\pgfqpoint{2.187837in}{1.216461in}}%
\pgfpathcurveto{\pgfqpoint{2.184647in}{1.216461in}}{\pgfqpoint{2.181587in}{1.215194in}}{\pgfqpoint{2.179332in}{1.212938in}}%
\pgfpathcurveto{\pgfqpoint{2.177076in}{1.210683in}}{\pgfqpoint{2.175809in}{1.207623in}}{\pgfqpoint{2.175809in}{1.204433in}}%
\pgfpathcurveto{\pgfqpoint{2.175809in}{1.201243in}}{\pgfqpoint{2.177076in}{1.198183in}}{\pgfqpoint{2.179332in}{1.195928in}}%
\pgfpathcurveto{\pgfqpoint{2.181587in}{1.193672in}}{\pgfqpoint{2.184647in}{1.192405in}}{\pgfqpoint{2.187837in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{2.187837in}{1.192405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246823in}{1.516207in}}%
\pgfpathcurveto{\pgfqpoint{2.250013in}{1.516207in}}{\pgfqpoint{2.253073in}{1.517474in}}{\pgfqpoint{2.255328in}{1.519730in}}%
\pgfpathcurveto{\pgfqpoint{2.257584in}{1.521985in}}{\pgfqpoint{2.258851in}{1.525045in}}{\pgfqpoint{2.258851in}{1.528235in}}%
\pgfpathcurveto{\pgfqpoint{2.258851in}{1.531425in}}{\pgfqpoint{2.257584in}{1.534484in}}{\pgfqpoint{2.255328in}{1.536740in}}%
\pgfpathcurveto{\pgfqpoint{2.253073in}{1.538996in}}{\pgfqpoint{2.250013in}{1.540263in}}{\pgfqpoint{2.246823in}{1.540263in}}%
\pgfpathcurveto{\pgfqpoint{2.243633in}{1.540263in}}{\pgfqpoint{2.240574in}{1.538996in}}{\pgfqpoint{2.238318in}{1.536740in}}%
\pgfpathcurveto{\pgfqpoint{2.236062in}{1.534484in}}{\pgfqpoint{2.234795in}{1.531425in}}{\pgfqpoint{2.234795in}{1.528235in}}%
\pgfpathcurveto{\pgfqpoint{2.234795in}{1.525045in}}{\pgfqpoint{2.236062in}{1.521985in}}{\pgfqpoint{2.238318in}{1.519730in}}%
\pgfpathcurveto{\pgfqpoint{2.240574in}{1.517474in}}{\pgfqpoint{2.243633in}{1.516207in}}{\pgfqpoint{2.246823in}{1.516207in}}%
\pgfpathlineto{\pgfqpoint{2.246823in}{1.516207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336045in}{1.760646in}}%
\pgfpathcurveto{\pgfqpoint{2.339235in}{1.760646in}}{\pgfqpoint{2.342295in}{1.761914in}}{\pgfqpoint{2.344550in}{1.764169in}}%
\pgfpathcurveto{\pgfqpoint{2.346806in}{1.766425in}}{\pgfqpoint{2.348073in}{1.769484in}}{\pgfqpoint{2.348073in}{1.772674in}}%
\pgfpathcurveto{\pgfqpoint{2.348073in}{1.775864in}}{\pgfqpoint{2.346806in}{1.778924in}}{\pgfqpoint{2.344550in}{1.781180in}}%
\pgfpathcurveto{\pgfqpoint{2.342295in}{1.783435in}}{\pgfqpoint{2.339235in}{1.784702in}}{\pgfqpoint{2.336045in}{1.784702in}}%
\pgfpathcurveto{\pgfqpoint{2.332855in}{1.784702in}}{\pgfqpoint{2.329796in}{1.783435in}}{\pgfqpoint{2.327540in}{1.781180in}}%
\pgfpathcurveto{\pgfqpoint{2.325285in}{1.778924in}}{\pgfqpoint{2.324017in}{1.775864in}}{\pgfqpoint{2.324017in}{1.772674in}}%
\pgfpathcurveto{\pgfqpoint{2.324017in}{1.769484in}}{\pgfqpoint{2.325285in}{1.766425in}}{\pgfqpoint{2.327540in}{1.764169in}}%
\pgfpathcurveto{\pgfqpoint{2.329796in}{1.761914in}}{\pgfqpoint{2.332855in}{1.760646in}}{\pgfqpoint{2.336045in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{2.336045in}{1.760646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298601in}{1.371570in}}%
\pgfpathcurveto{\pgfqpoint{2.301791in}{1.371570in}}{\pgfqpoint{2.304851in}{1.372837in}}{\pgfqpoint{2.307106in}{1.375093in}}%
\pgfpathcurveto{\pgfqpoint{2.309362in}{1.377349in}}{\pgfqpoint{2.310629in}{1.380408in}}{\pgfqpoint{2.310629in}{1.383598in}}%
\pgfpathcurveto{\pgfqpoint{2.310629in}{1.386788in}}{\pgfqpoint{2.309362in}{1.389848in}}{\pgfqpoint{2.307106in}{1.392103in}}%
\pgfpathcurveto{\pgfqpoint{2.304851in}{1.394359in}}{\pgfqpoint{2.301791in}{1.395626in}}{\pgfqpoint{2.298601in}{1.395626in}}%
\pgfpathcurveto{\pgfqpoint{2.295411in}{1.395626in}}{\pgfqpoint{2.292351in}{1.394359in}}{\pgfqpoint{2.290096in}{1.392103in}}%
\pgfpathcurveto{\pgfqpoint{2.287840in}{1.389848in}}{\pgfqpoint{2.286573in}{1.386788in}}{\pgfqpoint{2.286573in}{1.383598in}}%
\pgfpathcurveto{\pgfqpoint{2.286573in}{1.380408in}}{\pgfqpoint{2.287840in}{1.377349in}}{\pgfqpoint{2.290096in}{1.375093in}}%
\pgfpathcurveto{\pgfqpoint{2.292351in}{1.372837in}}{\pgfqpoint{2.295411in}{1.371570in}}{\pgfqpoint{2.298601in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{2.298601in}{1.371570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162457in}{1.407583in}}%
\pgfpathcurveto{\pgfqpoint{2.165647in}{1.407583in}}{\pgfqpoint{2.168707in}{1.408850in}}{\pgfqpoint{2.170962in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{2.173218in}{1.413361in}}{\pgfqpoint{2.174485in}{1.416421in}}{\pgfqpoint{2.174485in}{1.419611in}}%
\pgfpathcurveto{\pgfqpoint{2.174485in}{1.422801in}}{\pgfqpoint{2.173218in}{1.425860in}}{\pgfqpoint{2.170962in}{1.428116in}}%
\pgfpathcurveto{\pgfqpoint{2.168707in}{1.430372in}}{\pgfqpoint{2.165647in}{1.431639in}}{\pgfqpoint{2.162457in}{1.431639in}}%
\pgfpathcurveto{\pgfqpoint{2.159267in}{1.431639in}}{\pgfqpoint{2.156207in}{1.430372in}}{\pgfqpoint{2.153952in}{1.428116in}}%
\pgfpathcurveto{\pgfqpoint{2.151696in}{1.425860in}}{\pgfqpoint{2.150429in}{1.422801in}}{\pgfqpoint{2.150429in}{1.419611in}}%
\pgfpathcurveto{\pgfqpoint{2.150429in}{1.416421in}}{\pgfqpoint{2.151696in}{1.413361in}}{\pgfqpoint{2.153952in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{2.156207in}{1.408850in}}{\pgfqpoint{2.159267in}{1.407583in}}{\pgfqpoint{2.162457in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.407583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440217in}{1.739786in}}%
\pgfpathcurveto{\pgfqpoint{2.443407in}{1.739786in}}{\pgfqpoint{2.446467in}{1.741053in}}{\pgfqpoint{2.448722in}{1.743309in}}%
\pgfpathcurveto{\pgfqpoint{2.450978in}{1.745564in}}{\pgfqpoint{2.452245in}{1.748624in}}{\pgfqpoint{2.452245in}{1.751814in}}%
\pgfpathcurveto{\pgfqpoint{2.452245in}{1.755004in}}{\pgfqpoint{2.450978in}{1.758064in}}{\pgfqpoint{2.448722in}{1.760319in}}%
\pgfpathcurveto{\pgfqpoint{2.446467in}{1.762575in}}{\pgfqpoint{2.443407in}{1.763842in}}{\pgfqpoint{2.440217in}{1.763842in}}%
\pgfpathcurveto{\pgfqpoint{2.437027in}{1.763842in}}{\pgfqpoint{2.433968in}{1.762575in}}{\pgfqpoint{2.431712in}{1.760319in}}%
\pgfpathcurveto{\pgfqpoint{2.429456in}{1.758064in}}{\pgfqpoint{2.428189in}{1.755004in}}{\pgfqpoint{2.428189in}{1.751814in}}%
\pgfpathcurveto{\pgfqpoint{2.428189in}{1.748624in}}{\pgfqpoint{2.429456in}{1.745564in}}{\pgfqpoint{2.431712in}{1.743309in}}%
\pgfpathcurveto{\pgfqpoint{2.433968in}{1.741053in}}{\pgfqpoint{2.437027in}{1.739786in}}{\pgfqpoint{2.440217in}{1.739786in}}%
\pgfpathlineto{\pgfqpoint{2.440217in}{1.739786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094814in}{1.294292in}}%
\pgfpathcurveto{\pgfqpoint{2.098004in}{1.294292in}}{\pgfqpoint{2.101063in}{1.295559in}}{\pgfqpoint{2.103319in}{1.297815in}}%
\pgfpathcurveto{\pgfqpoint{2.105574in}{1.300071in}}{\pgfqpoint{2.106842in}{1.303130in}}{\pgfqpoint{2.106842in}{1.306320in}}%
\pgfpathcurveto{\pgfqpoint{2.106842in}{1.309510in}}{\pgfqpoint{2.105574in}{1.312570in}}{\pgfqpoint{2.103319in}{1.314825in}}%
\pgfpathcurveto{\pgfqpoint{2.101063in}{1.317081in}}{\pgfqpoint{2.098004in}{1.318348in}}{\pgfqpoint{2.094814in}{1.318348in}}%
\pgfpathcurveto{\pgfqpoint{2.091624in}{1.318348in}}{\pgfqpoint{2.088564in}{1.317081in}}{\pgfqpoint{2.086308in}{1.314825in}}%
\pgfpathcurveto{\pgfqpoint{2.084053in}{1.312570in}}{\pgfqpoint{2.082785in}{1.309510in}}{\pgfqpoint{2.082785in}{1.306320in}}%
\pgfpathcurveto{\pgfqpoint{2.082785in}{1.303130in}}{\pgfqpoint{2.084053in}{1.300071in}}{\pgfqpoint{2.086308in}{1.297815in}}%
\pgfpathcurveto{\pgfqpoint{2.088564in}{1.295559in}}{\pgfqpoint{2.091624in}{1.294292in}}{\pgfqpoint{2.094814in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{1.294292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835331in}{0.887371in}}%
\pgfpathcurveto{\pgfqpoint{1.838521in}{0.887371in}}{\pgfqpoint{1.841581in}{0.888638in}}{\pgfqpoint{1.843836in}{0.890894in}}%
\pgfpathcurveto{\pgfqpoint{1.846092in}{0.893149in}}{\pgfqpoint{1.847359in}{0.896209in}}{\pgfqpoint{1.847359in}{0.899399in}}%
\pgfpathcurveto{\pgfqpoint{1.847359in}{0.902589in}}{\pgfqpoint{1.846092in}{0.905648in}}{\pgfqpoint{1.843836in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{1.841581in}{0.910160in}}{\pgfqpoint{1.838521in}{0.911427in}}{\pgfqpoint{1.835331in}{0.911427in}}%
\pgfpathcurveto{\pgfqpoint{1.832141in}{0.911427in}}{\pgfqpoint{1.829082in}{0.910160in}}{\pgfqpoint{1.826826in}{0.907904in}}%
\pgfpathcurveto{\pgfqpoint{1.824570in}{0.905648in}}{\pgfqpoint{1.823303in}{0.902589in}}{\pgfqpoint{1.823303in}{0.899399in}}%
\pgfpathcurveto{\pgfqpoint{1.823303in}{0.896209in}}{\pgfqpoint{1.824570in}{0.893149in}}{\pgfqpoint{1.826826in}{0.890894in}}%
\pgfpathcurveto{\pgfqpoint{1.829082in}{0.888638in}}{\pgfqpoint{1.832141in}{0.887371in}}{\pgfqpoint{1.835331in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{1.835331in}{0.887371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364197in}{1.724048in}}%
\pgfpathcurveto{\pgfqpoint{2.367387in}{1.724048in}}{\pgfqpoint{2.370447in}{1.725315in}}{\pgfqpoint{2.372703in}{1.727571in}}%
\pgfpathcurveto{\pgfqpoint{2.374958in}{1.729827in}}{\pgfqpoint{2.376226in}{1.732886in}}{\pgfqpoint{2.376226in}{1.736076in}}%
\pgfpathcurveto{\pgfqpoint{2.376226in}{1.739266in}}{\pgfqpoint{2.374958in}{1.742326in}}{\pgfqpoint{2.372703in}{1.744581in}}%
\pgfpathcurveto{\pgfqpoint{2.370447in}{1.746837in}}{\pgfqpoint{2.367387in}{1.748104in}}{\pgfqpoint{2.364197in}{1.748104in}}%
\pgfpathcurveto{\pgfqpoint{2.361008in}{1.748104in}}{\pgfqpoint{2.357948in}{1.746837in}}{\pgfqpoint{2.355692in}{1.744581in}}%
\pgfpathcurveto{\pgfqpoint{2.353437in}{1.742326in}}{\pgfqpoint{2.352169in}{1.739266in}}{\pgfqpoint{2.352169in}{1.736076in}}%
\pgfpathcurveto{\pgfqpoint{2.352169in}{1.732886in}}{\pgfqpoint{2.353437in}{1.729827in}}{\pgfqpoint{2.355692in}{1.727571in}}%
\pgfpathcurveto{\pgfqpoint{2.357948in}{1.725315in}}{\pgfqpoint{2.361008in}{1.724048in}}{\pgfqpoint{2.364197in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{2.364197in}{1.724048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446096in}{1.742748in}}%
\pgfpathcurveto{\pgfqpoint{2.449286in}{1.742748in}}{\pgfqpoint{2.452345in}{1.744015in}}{\pgfqpoint{2.454601in}{1.746271in}}%
\pgfpathcurveto{\pgfqpoint{2.456857in}{1.748527in}}{\pgfqpoint{2.458124in}{1.751586in}}{\pgfqpoint{2.458124in}{1.754776in}}%
\pgfpathcurveto{\pgfqpoint{2.458124in}{1.757966in}}{\pgfqpoint{2.456857in}{1.761026in}}{\pgfqpoint{2.454601in}{1.763281in}}%
\pgfpathcurveto{\pgfqpoint{2.452345in}{1.765537in}}{\pgfqpoint{2.449286in}{1.766804in}}{\pgfqpoint{2.446096in}{1.766804in}}%
\pgfpathcurveto{\pgfqpoint{2.442906in}{1.766804in}}{\pgfqpoint{2.439846in}{1.765537in}}{\pgfqpoint{2.437591in}{1.763281in}}%
\pgfpathcurveto{\pgfqpoint{2.435335in}{1.761026in}}{\pgfqpoint{2.434068in}{1.757966in}}{\pgfqpoint{2.434068in}{1.754776in}}%
\pgfpathcurveto{\pgfqpoint{2.434068in}{1.751586in}}{\pgfqpoint{2.435335in}{1.748527in}}{\pgfqpoint{2.437591in}{1.746271in}}%
\pgfpathcurveto{\pgfqpoint{2.439846in}{1.744015in}}{\pgfqpoint{2.442906in}{1.742748in}}{\pgfqpoint{2.446096in}{1.742748in}}%
\pgfpathlineto{\pgfqpoint{2.446096in}{1.742748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257525in}{1.513195in}}%
\pgfpathcurveto{\pgfqpoint{2.260715in}{1.513195in}}{\pgfqpoint{2.263775in}{1.514462in}}{\pgfqpoint{2.266031in}{1.516718in}}%
\pgfpathcurveto{\pgfqpoint{2.268286in}{1.518974in}}{\pgfqpoint{2.269554in}{1.522033in}}{\pgfqpoint{2.269554in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.269554in}{1.528413in}}{\pgfqpoint{2.268286in}{1.531473in}}{\pgfqpoint{2.266031in}{1.533728in}}%
\pgfpathcurveto{\pgfqpoint{2.263775in}{1.535984in}}{\pgfqpoint{2.260715in}{1.537251in}}{\pgfqpoint{2.257525in}{1.537251in}}%
\pgfpathcurveto{\pgfqpoint{2.254335in}{1.537251in}}{\pgfqpoint{2.251276in}{1.535984in}}{\pgfqpoint{2.249020in}{1.533728in}}%
\pgfpathcurveto{\pgfqpoint{2.246765in}{1.531473in}}{\pgfqpoint{2.245497in}{1.528413in}}{\pgfqpoint{2.245497in}{1.525223in}}%
\pgfpathcurveto{\pgfqpoint{2.245497in}{1.522033in}}{\pgfqpoint{2.246765in}{1.518974in}}{\pgfqpoint{2.249020in}{1.516718in}}%
\pgfpathcurveto{\pgfqpoint{2.251276in}{1.514462in}}{\pgfqpoint{2.254335in}{1.513195in}}{\pgfqpoint{2.257525in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{2.257525in}{1.513195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272522in}{1.715336in}}%
\pgfpathcurveto{\pgfqpoint{2.275712in}{1.715336in}}{\pgfqpoint{2.278771in}{1.716603in}}{\pgfqpoint{2.281027in}{1.718859in}}%
\pgfpathcurveto{\pgfqpoint{2.283282in}{1.721114in}}{\pgfqpoint{2.284550in}{1.724174in}}{\pgfqpoint{2.284550in}{1.727364in}}%
\pgfpathcurveto{\pgfqpoint{2.284550in}{1.730554in}}{\pgfqpoint{2.283282in}{1.733614in}}{\pgfqpoint{2.281027in}{1.735869in}}%
\pgfpathcurveto{\pgfqpoint{2.278771in}{1.738125in}}{\pgfqpoint{2.275712in}{1.739392in}}{\pgfqpoint{2.272522in}{1.739392in}}%
\pgfpathcurveto{\pgfqpoint{2.269332in}{1.739392in}}{\pgfqpoint{2.266272in}{1.738125in}}{\pgfqpoint{2.264017in}{1.735869in}}%
\pgfpathcurveto{\pgfqpoint{2.261761in}{1.733614in}}{\pgfqpoint{2.260494in}{1.730554in}}{\pgfqpoint{2.260494in}{1.727364in}}%
\pgfpathcurveto{\pgfqpoint{2.260494in}{1.724174in}}{\pgfqpoint{2.261761in}{1.721114in}}{\pgfqpoint{2.264017in}{1.718859in}}%
\pgfpathcurveto{\pgfqpoint{2.266272in}{1.716603in}}{\pgfqpoint{2.269332in}{1.715336in}}{\pgfqpoint{2.272522in}{1.715336in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{1.715336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198106in}{1.480579in}}%
\pgfpathcurveto{\pgfqpoint{2.201296in}{1.480579in}}{\pgfqpoint{2.204356in}{1.481847in}}{\pgfqpoint{2.206611in}{1.484102in}}%
\pgfpathcurveto{\pgfqpoint{2.208867in}{1.486358in}}{\pgfqpoint{2.210134in}{1.489417in}}{\pgfqpoint{2.210134in}{1.492607in}}%
\pgfpathcurveto{\pgfqpoint{2.210134in}{1.495797in}}{\pgfqpoint{2.208867in}{1.498857in}}{\pgfqpoint{2.206611in}{1.501113in}}%
\pgfpathcurveto{\pgfqpoint{2.204356in}{1.503368in}}{\pgfqpoint{2.201296in}{1.504636in}}{\pgfqpoint{2.198106in}{1.504636in}}%
\pgfpathcurveto{\pgfqpoint{2.194916in}{1.504636in}}{\pgfqpoint{2.191857in}{1.503368in}}{\pgfqpoint{2.189601in}{1.501113in}}%
\pgfpathcurveto{\pgfqpoint{2.187346in}{1.498857in}}{\pgfqpoint{2.186078in}{1.495797in}}{\pgfqpoint{2.186078in}{1.492607in}}%
\pgfpathcurveto{\pgfqpoint{2.186078in}{1.489417in}}{\pgfqpoint{2.187346in}{1.486358in}}{\pgfqpoint{2.189601in}{1.484102in}}%
\pgfpathcurveto{\pgfqpoint{2.191857in}{1.481847in}}{\pgfqpoint{2.194916in}{1.480579in}}{\pgfqpoint{2.198106in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{2.198106in}{1.480579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323685in}{1.388338in}}%
\pgfpathcurveto{\pgfqpoint{2.326875in}{1.388338in}}{\pgfqpoint{2.329934in}{1.389605in}}{\pgfqpoint{2.332190in}{1.391861in}}%
\pgfpathcurveto{\pgfqpoint{2.334446in}{1.394117in}}{\pgfqpoint{2.335713in}{1.397176in}}{\pgfqpoint{2.335713in}{1.400366in}}%
\pgfpathcurveto{\pgfqpoint{2.335713in}{1.403556in}}{\pgfqpoint{2.334446in}{1.406616in}}{\pgfqpoint{2.332190in}{1.408871in}}%
\pgfpathcurveto{\pgfqpoint{2.329934in}{1.411127in}}{\pgfqpoint{2.326875in}{1.412394in}}{\pgfqpoint{2.323685in}{1.412394in}}%
\pgfpathcurveto{\pgfqpoint{2.320495in}{1.412394in}}{\pgfqpoint{2.317435in}{1.411127in}}{\pgfqpoint{2.315180in}{1.408871in}}%
\pgfpathcurveto{\pgfqpoint{2.312924in}{1.406616in}}{\pgfqpoint{2.311657in}{1.403556in}}{\pgfqpoint{2.311657in}{1.400366in}}%
\pgfpathcurveto{\pgfqpoint{2.311657in}{1.397176in}}{\pgfqpoint{2.312924in}{1.394117in}}{\pgfqpoint{2.315180in}{1.391861in}}%
\pgfpathcurveto{\pgfqpoint{2.317435in}{1.389605in}}{\pgfqpoint{2.320495in}{1.388338in}}{\pgfqpoint{2.323685in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.388338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191316in}{1.259648in}}%
\pgfpathcurveto{\pgfqpoint{2.194506in}{1.259648in}}{\pgfqpoint{2.197565in}{1.260916in}}{\pgfqpoint{2.199821in}{1.263171in}}%
\pgfpathcurveto{\pgfqpoint{2.202076in}{1.265427in}}{\pgfqpoint{2.203344in}{1.268487in}}{\pgfqpoint{2.203344in}{1.271676in}}%
\pgfpathcurveto{\pgfqpoint{2.203344in}{1.274866in}}{\pgfqpoint{2.202076in}{1.277926in}}{\pgfqpoint{2.199821in}{1.280182in}}%
\pgfpathcurveto{\pgfqpoint{2.197565in}{1.282437in}}{\pgfqpoint{2.194506in}{1.283705in}}{\pgfqpoint{2.191316in}{1.283705in}}%
\pgfpathcurveto{\pgfqpoint{2.188126in}{1.283705in}}{\pgfqpoint{2.185066in}{1.282437in}}{\pgfqpoint{2.182810in}{1.280182in}}%
\pgfpathcurveto{\pgfqpoint{2.180555in}{1.277926in}}{\pgfqpoint{2.179288in}{1.274866in}}{\pgfqpoint{2.179288in}{1.271676in}}%
\pgfpathcurveto{\pgfqpoint{2.179288in}{1.268487in}}{\pgfqpoint{2.180555in}{1.265427in}}{\pgfqpoint{2.182810in}{1.263171in}}%
\pgfpathcurveto{\pgfqpoint{2.185066in}{1.260916in}}{\pgfqpoint{2.188126in}{1.259648in}}{\pgfqpoint{2.191316in}{1.259648in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{1.259648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307216in}{1.459207in}}%
\pgfpathcurveto{\pgfqpoint{2.310406in}{1.459207in}}{\pgfqpoint{2.313465in}{1.460475in}}{\pgfqpoint{2.315721in}{1.462730in}}%
\pgfpathcurveto{\pgfqpoint{2.317977in}{1.464986in}}{\pgfqpoint{2.319244in}{1.468045in}}{\pgfqpoint{2.319244in}{1.471235in}}%
\pgfpathcurveto{\pgfqpoint{2.319244in}{1.474425in}}{\pgfqpoint{2.317977in}{1.477485in}}{\pgfqpoint{2.315721in}{1.479741in}}%
\pgfpathcurveto{\pgfqpoint{2.313465in}{1.481996in}}{\pgfqpoint{2.310406in}{1.483264in}}{\pgfqpoint{2.307216in}{1.483264in}}%
\pgfpathcurveto{\pgfqpoint{2.304026in}{1.483264in}}{\pgfqpoint{2.300966in}{1.481996in}}{\pgfqpoint{2.298711in}{1.479741in}}%
\pgfpathcurveto{\pgfqpoint{2.296455in}{1.477485in}}{\pgfqpoint{2.295188in}{1.474425in}}{\pgfqpoint{2.295188in}{1.471235in}}%
\pgfpathcurveto{\pgfqpoint{2.295188in}{1.468045in}}{\pgfqpoint{2.296455in}{1.464986in}}{\pgfqpoint{2.298711in}{1.462730in}}%
\pgfpathcurveto{\pgfqpoint{2.300966in}{1.460475in}}{\pgfqpoint{2.304026in}{1.459207in}}{\pgfqpoint{2.307216in}{1.459207in}}%
\pgfpathlineto{\pgfqpoint{2.307216in}{1.459207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348315in}{1.739441in}}%
\pgfpathcurveto{\pgfqpoint{2.351505in}{1.739441in}}{\pgfqpoint{2.354564in}{1.740709in}}{\pgfqpoint{2.356820in}{1.742964in}}%
\pgfpathcurveto{\pgfqpoint{2.359075in}{1.745220in}}{\pgfqpoint{2.360343in}{1.748280in}}{\pgfqpoint{2.360343in}{1.751469in}}%
\pgfpathcurveto{\pgfqpoint{2.360343in}{1.754659in}}{\pgfqpoint{2.359075in}{1.757719in}}{\pgfqpoint{2.356820in}{1.759975in}}%
\pgfpathcurveto{\pgfqpoint{2.354564in}{1.762230in}}{\pgfqpoint{2.351505in}{1.763498in}}{\pgfqpoint{2.348315in}{1.763498in}}%
\pgfpathcurveto{\pgfqpoint{2.345125in}{1.763498in}}{\pgfqpoint{2.342065in}{1.762230in}}{\pgfqpoint{2.339809in}{1.759975in}}%
\pgfpathcurveto{\pgfqpoint{2.337554in}{1.757719in}}{\pgfqpoint{2.336287in}{1.754659in}}{\pgfqpoint{2.336287in}{1.751469in}}%
\pgfpathcurveto{\pgfqpoint{2.336287in}{1.748280in}}{\pgfqpoint{2.337554in}{1.745220in}}{\pgfqpoint{2.339809in}{1.742964in}}%
\pgfpathcurveto{\pgfqpoint{2.342065in}{1.740709in}}{\pgfqpoint{2.345125in}{1.739441in}}{\pgfqpoint{2.348315in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{2.348315in}{1.739441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342340in}{1.549406in}}%
\pgfpathcurveto{\pgfqpoint{2.345529in}{1.549406in}}{\pgfqpoint{2.348589in}{1.550674in}}{\pgfqpoint{2.350845in}{1.552929in}}%
\pgfpathcurveto{\pgfqpoint{2.353100in}{1.555185in}}{\pgfqpoint{2.354368in}{1.558244in}}{\pgfqpoint{2.354368in}{1.561434in}}%
\pgfpathcurveto{\pgfqpoint{2.354368in}{1.564624in}}{\pgfqpoint{2.353100in}{1.567684in}}{\pgfqpoint{2.350845in}{1.569940in}}%
\pgfpathcurveto{\pgfqpoint{2.348589in}{1.572195in}}{\pgfqpoint{2.345529in}{1.573463in}}{\pgfqpoint{2.342340in}{1.573463in}}%
\pgfpathcurveto{\pgfqpoint{2.339150in}{1.573463in}}{\pgfqpoint{2.336090in}{1.572195in}}{\pgfqpoint{2.333834in}{1.569940in}}%
\pgfpathcurveto{\pgfqpoint{2.331579in}{1.567684in}}{\pgfqpoint{2.330311in}{1.564624in}}{\pgfqpoint{2.330311in}{1.561434in}}%
\pgfpathcurveto{\pgfqpoint{2.330311in}{1.558244in}}{\pgfqpoint{2.331579in}{1.555185in}}{\pgfqpoint{2.333834in}{1.552929in}}%
\pgfpathcurveto{\pgfqpoint{2.336090in}{1.550674in}}{\pgfqpoint{2.339150in}{1.549406in}}{\pgfqpoint{2.342340in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{2.342340in}{1.549406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102124in}{1.231068in}}%
\pgfpathcurveto{\pgfqpoint{2.105314in}{1.231068in}}{\pgfqpoint{2.108373in}{1.232335in}}{\pgfqpoint{2.110629in}{1.234591in}}%
\pgfpathcurveto{\pgfqpoint{2.112884in}{1.236846in}}{\pgfqpoint{2.114152in}{1.239906in}}{\pgfqpoint{2.114152in}{1.243096in}}%
\pgfpathcurveto{\pgfqpoint{2.114152in}{1.246286in}}{\pgfqpoint{2.112884in}{1.249345in}}{\pgfqpoint{2.110629in}{1.251601in}}%
\pgfpathcurveto{\pgfqpoint{2.108373in}{1.253857in}}{\pgfqpoint{2.105314in}{1.255124in}}{\pgfqpoint{2.102124in}{1.255124in}}%
\pgfpathcurveto{\pgfqpoint{2.098934in}{1.255124in}}{\pgfqpoint{2.095874in}{1.253857in}}{\pgfqpoint{2.093618in}{1.251601in}}%
\pgfpathcurveto{\pgfqpoint{2.091363in}{1.249345in}}{\pgfqpoint{2.090095in}{1.246286in}}{\pgfqpoint{2.090095in}{1.243096in}}%
\pgfpathcurveto{\pgfqpoint{2.090095in}{1.239906in}}{\pgfqpoint{2.091363in}{1.236846in}}{\pgfqpoint{2.093618in}{1.234591in}}%
\pgfpathcurveto{\pgfqpoint{2.095874in}{1.232335in}}{\pgfqpoint{2.098934in}{1.231068in}}{\pgfqpoint{2.102124in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{2.102124in}{1.231068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995978in}{1.017030in}}%
\pgfpathcurveto{\pgfqpoint{1.999168in}{1.017030in}}{\pgfqpoint{2.002228in}{1.018297in}}{\pgfqpoint{2.004483in}{1.020553in}}%
\pgfpathcurveto{\pgfqpoint{2.006739in}{1.022808in}}{\pgfqpoint{2.008006in}{1.025868in}}{\pgfqpoint{2.008006in}{1.029058in}}%
\pgfpathcurveto{\pgfqpoint{2.008006in}{1.032248in}}{\pgfqpoint{2.006739in}{1.035307in}}{\pgfqpoint{2.004483in}{1.037563in}}%
\pgfpathcurveto{\pgfqpoint{2.002228in}{1.039819in}}{\pgfqpoint{1.999168in}{1.041086in}}{\pgfqpoint{1.995978in}{1.041086in}}%
\pgfpathcurveto{\pgfqpoint{1.992788in}{1.041086in}}{\pgfqpoint{1.989728in}{1.039819in}}{\pgfqpoint{1.987473in}{1.037563in}}%
\pgfpathcurveto{\pgfqpoint{1.985217in}{1.035307in}}{\pgfqpoint{1.983950in}{1.032248in}}{\pgfqpoint{1.983950in}{1.029058in}}%
\pgfpathcurveto{\pgfqpoint{1.983950in}{1.025868in}}{\pgfqpoint{1.985217in}{1.022808in}}{\pgfqpoint{1.987473in}{1.020553in}}%
\pgfpathcurveto{\pgfqpoint{1.989728in}{1.018297in}}{\pgfqpoint{1.992788in}{1.017030in}}{\pgfqpoint{1.995978in}{1.017030in}}%
\pgfpathlineto{\pgfqpoint{1.995978in}{1.017030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507493in}{1.545673in}}%
\pgfpathcurveto{\pgfqpoint{2.510683in}{1.545673in}}{\pgfqpoint{2.513742in}{1.546940in}}{\pgfqpoint{2.515998in}{1.549196in}}%
\pgfpathcurveto{\pgfqpoint{2.518253in}{1.551451in}}{\pgfqpoint{2.519521in}{1.554511in}}{\pgfqpoint{2.519521in}{1.557701in}}%
\pgfpathcurveto{\pgfqpoint{2.519521in}{1.560891in}}{\pgfqpoint{2.518253in}{1.563951in}}{\pgfqpoint{2.515998in}{1.566206in}}%
\pgfpathcurveto{\pgfqpoint{2.513742in}{1.568462in}}{\pgfqpoint{2.510683in}{1.569729in}}{\pgfqpoint{2.507493in}{1.569729in}}%
\pgfpathcurveto{\pgfqpoint{2.504303in}{1.569729in}}{\pgfqpoint{2.501243in}{1.568462in}}{\pgfqpoint{2.498988in}{1.566206in}}%
\pgfpathcurveto{\pgfqpoint{2.496732in}{1.563951in}}{\pgfqpoint{2.495465in}{1.560891in}}{\pgfqpoint{2.495465in}{1.557701in}}%
\pgfpathcurveto{\pgfqpoint{2.495465in}{1.554511in}}{\pgfqpoint{2.496732in}{1.551451in}}{\pgfqpoint{2.498988in}{1.549196in}}%
\pgfpathcurveto{\pgfqpoint{2.501243in}{1.546940in}}{\pgfqpoint{2.504303in}{1.545673in}}{\pgfqpoint{2.507493in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{2.507493in}{1.545673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164963in}{1.235376in}}%
\pgfpathcurveto{\pgfqpoint{2.168153in}{1.235376in}}{\pgfqpoint{2.171213in}{1.236643in}}{\pgfqpoint{2.173469in}{1.238899in}}%
\pgfpathcurveto{\pgfqpoint{2.175724in}{1.241154in}}{\pgfqpoint{2.176992in}{1.244214in}}{\pgfqpoint{2.176992in}{1.247404in}}%
\pgfpathcurveto{\pgfqpoint{2.176992in}{1.250594in}}{\pgfqpoint{2.175724in}{1.253654in}}{\pgfqpoint{2.173469in}{1.255909in}}%
\pgfpathcurveto{\pgfqpoint{2.171213in}{1.258165in}}{\pgfqpoint{2.168153in}{1.259432in}}{\pgfqpoint{2.164963in}{1.259432in}}%
\pgfpathcurveto{\pgfqpoint{2.161774in}{1.259432in}}{\pgfqpoint{2.158714in}{1.258165in}}{\pgfqpoint{2.156458in}{1.255909in}}%
\pgfpathcurveto{\pgfqpoint{2.154203in}{1.253654in}}{\pgfqpoint{2.152935in}{1.250594in}}{\pgfqpoint{2.152935in}{1.247404in}}%
\pgfpathcurveto{\pgfqpoint{2.152935in}{1.244214in}}{\pgfqpoint{2.154203in}{1.241154in}}{\pgfqpoint{2.156458in}{1.238899in}}%
\pgfpathcurveto{\pgfqpoint{2.158714in}{1.236643in}}{\pgfqpoint{2.161774in}{1.235376in}}{\pgfqpoint{2.164963in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{2.164963in}{1.235376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309180in}{1.414144in}}%
\pgfpathcurveto{\pgfqpoint{2.312370in}{1.414144in}}{\pgfqpoint{2.315430in}{1.415411in}}{\pgfqpoint{2.317685in}{1.417667in}}%
\pgfpathcurveto{\pgfqpoint{2.319941in}{1.419922in}}{\pgfqpoint{2.321208in}{1.422982in}}{\pgfqpoint{2.321208in}{1.426172in}}%
\pgfpathcurveto{\pgfqpoint{2.321208in}{1.429362in}}{\pgfqpoint{2.319941in}{1.432421in}}{\pgfqpoint{2.317685in}{1.434677in}}%
\pgfpathcurveto{\pgfqpoint{2.315430in}{1.436933in}}{\pgfqpoint{2.312370in}{1.438200in}}{\pgfqpoint{2.309180in}{1.438200in}}%
\pgfpathcurveto{\pgfqpoint{2.305990in}{1.438200in}}{\pgfqpoint{2.302931in}{1.436933in}}{\pgfqpoint{2.300675in}{1.434677in}}%
\pgfpathcurveto{\pgfqpoint{2.298419in}{1.432421in}}{\pgfqpoint{2.297152in}{1.429362in}}{\pgfqpoint{2.297152in}{1.426172in}}%
\pgfpathcurveto{\pgfqpoint{2.297152in}{1.422982in}}{\pgfqpoint{2.298419in}{1.419922in}}{\pgfqpoint{2.300675in}{1.417667in}}%
\pgfpathcurveto{\pgfqpoint{2.302931in}{1.415411in}}{\pgfqpoint{2.305990in}{1.414144in}}{\pgfqpoint{2.309180in}{1.414144in}}%
\pgfpathlineto{\pgfqpoint{2.309180in}{1.414144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257900in}{1.503039in}}%
\pgfpathcurveto{\pgfqpoint{2.261090in}{1.503039in}}{\pgfqpoint{2.264150in}{1.504306in}}{\pgfqpoint{2.266406in}{1.506561in}}%
\pgfpathcurveto{\pgfqpoint{2.268661in}{1.508817in}}{\pgfqpoint{2.269929in}{1.511877in}}{\pgfqpoint{2.269929in}{1.515067in}}%
\pgfpathcurveto{\pgfqpoint{2.269929in}{1.518257in}}{\pgfqpoint{2.268661in}{1.521316in}}{\pgfqpoint{2.266406in}{1.523572in}}%
\pgfpathcurveto{\pgfqpoint{2.264150in}{1.525827in}}{\pgfqpoint{2.261090in}{1.527095in}}{\pgfqpoint{2.257900in}{1.527095in}}%
\pgfpathcurveto{\pgfqpoint{2.254711in}{1.527095in}}{\pgfqpoint{2.251651in}{1.525827in}}{\pgfqpoint{2.249395in}{1.523572in}}%
\pgfpathcurveto{\pgfqpoint{2.247140in}{1.521316in}}{\pgfqpoint{2.245872in}{1.518257in}}{\pgfqpoint{2.245872in}{1.515067in}}%
\pgfpathcurveto{\pgfqpoint{2.245872in}{1.511877in}}{\pgfqpoint{2.247140in}{1.508817in}}{\pgfqpoint{2.249395in}{1.506561in}}%
\pgfpathcurveto{\pgfqpoint{2.251651in}{1.504306in}}{\pgfqpoint{2.254711in}{1.503039in}}{\pgfqpoint{2.257900in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.503039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343898in}{1.428352in}}%
\pgfpathcurveto{\pgfqpoint{2.347088in}{1.428352in}}{\pgfqpoint{2.350148in}{1.429620in}}{\pgfqpoint{2.352403in}{1.431875in}}%
\pgfpathcurveto{\pgfqpoint{2.354659in}{1.434131in}}{\pgfqpoint{2.355926in}{1.437190in}}{\pgfqpoint{2.355926in}{1.440380in}}%
\pgfpathcurveto{\pgfqpoint{2.355926in}{1.443570in}}{\pgfqpoint{2.354659in}{1.446630in}}{\pgfqpoint{2.352403in}{1.448886in}}%
\pgfpathcurveto{\pgfqpoint{2.350148in}{1.451141in}}{\pgfqpoint{2.347088in}{1.452408in}}{\pgfqpoint{2.343898in}{1.452408in}}%
\pgfpathcurveto{\pgfqpoint{2.340708in}{1.452408in}}{\pgfqpoint{2.337648in}{1.451141in}}{\pgfqpoint{2.335393in}{1.448886in}}%
\pgfpathcurveto{\pgfqpoint{2.333137in}{1.446630in}}{\pgfqpoint{2.331870in}{1.443570in}}{\pgfqpoint{2.331870in}{1.440380in}}%
\pgfpathcurveto{\pgfqpoint{2.331870in}{1.437190in}}{\pgfqpoint{2.333137in}{1.434131in}}{\pgfqpoint{2.335393in}{1.431875in}}%
\pgfpathcurveto{\pgfqpoint{2.337648in}{1.429620in}}{\pgfqpoint{2.340708in}{1.428352in}}{\pgfqpoint{2.343898in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{2.343898in}{1.428352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332082in}{1.684283in}}%
\pgfpathcurveto{\pgfqpoint{2.335272in}{1.684283in}}{\pgfqpoint{2.338332in}{1.685550in}}{\pgfqpoint{2.340588in}{1.687805in}}%
\pgfpathcurveto{\pgfqpoint{2.342843in}{1.690061in}}{\pgfqpoint{2.344111in}{1.693121in}}{\pgfqpoint{2.344111in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{2.344111in}{1.699501in}}{\pgfqpoint{2.342843in}{1.702560in}}{\pgfqpoint{2.340588in}{1.704816in}}%
\pgfpathcurveto{\pgfqpoint{2.338332in}{1.707071in}}{\pgfqpoint{2.335272in}{1.708339in}}{\pgfqpoint{2.332082in}{1.708339in}}%
\pgfpathcurveto{\pgfqpoint{2.328893in}{1.708339in}}{\pgfqpoint{2.325833in}{1.707071in}}{\pgfqpoint{2.323577in}{1.704816in}}%
\pgfpathcurveto{\pgfqpoint{2.321322in}{1.702560in}}{\pgfqpoint{2.320054in}{1.699501in}}{\pgfqpoint{2.320054in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{2.320054in}{1.693121in}}{\pgfqpoint{2.321322in}{1.690061in}}{\pgfqpoint{2.323577in}{1.687805in}}%
\pgfpathcurveto{\pgfqpoint{2.325833in}{1.685550in}}{\pgfqpoint{2.328893in}{1.684283in}}{\pgfqpoint{2.332082in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{2.332082in}{1.684283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268615in}{1.601237in}}%
\pgfpathcurveto{\pgfqpoint{2.271805in}{1.601237in}}{\pgfqpoint{2.274864in}{1.602504in}}{\pgfqpoint{2.277120in}{1.604760in}}%
\pgfpathcurveto{\pgfqpoint{2.279375in}{1.607015in}}{\pgfqpoint{2.280643in}{1.610075in}}{\pgfqpoint{2.280643in}{1.613265in}}%
\pgfpathcurveto{\pgfqpoint{2.280643in}{1.616455in}}{\pgfqpoint{2.279375in}{1.619515in}}{\pgfqpoint{2.277120in}{1.621770in}}%
\pgfpathcurveto{\pgfqpoint{2.274864in}{1.624026in}}{\pgfqpoint{2.271805in}{1.625293in}}{\pgfqpoint{2.268615in}{1.625293in}}%
\pgfpathcurveto{\pgfqpoint{2.265425in}{1.625293in}}{\pgfqpoint{2.262365in}{1.624026in}}{\pgfqpoint{2.260110in}{1.621770in}}%
\pgfpathcurveto{\pgfqpoint{2.257854in}{1.619515in}}{\pgfqpoint{2.256587in}{1.616455in}}{\pgfqpoint{2.256587in}{1.613265in}}%
\pgfpathcurveto{\pgfqpoint{2.256587in}{1.610075in}}{\pgfqpoint{2.257854in}{1.607015in}}{\pgfqpoint{2.260110in}{1.604760in}}%
\pgfpathcurveto{\pgfqpoint{2.262365in}{1.602504in}}{\pgfqpoint{2.265425in}{1.601237in}}{\pgfqpoint{2.268615in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.601237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339673in}{1.581301in}}%
\pgfpathcurveto{\pgfqpoint{2.342863in}{1.581301in}}{\pgfqpoint{2.345923in}{1.582568in}}{\pgfqpoint{2.348178in}{1.584824in}}%
\pgfpathcurveto{\pgfqpoint{2.350434in}{1.587079in}}{\pgfqpoint{2.351701in}{1.590139in}}{\pgfqpoint{2.351701in}{1.593329in}}%
\pgfpathcurveto{\pgfqpoint{2.351701in}{1.596519in}}{\pgfqpoint{2.350434in}{1.599578in}}{\pgfqpoint{2.348178in}{1.601834in}}%
\pgfpathcurveto{\pgfqpoint{2.345923in}{1.604090in}}{\pgfqpoint{2.342863in}{1.605357in}}{\pgfqpoint{2.339673in}{1.605357in}}%
\pgfpathcurveto{\pgfqpoint{2.336483in}{1.605357in}}{\pgfqpoint{2.333424in}{1.604090in}}{\pgfqpoint{2.331168in}{1.601834in}}%
\pgfpathcurveto{\pgfqpoint{2.328912in}{1.599578in}}{\pgfqpoint{2.327645in}{1.596519in}}{\pgfqpoint{2.327645in}{1.593329in}}%
\pgfpathcurveto{\pgfqpoint{2.327645in}{1.590139in}}{\pgfqpoint{2.328912in}{1.587079in}}{\pgfqpoint{2.331168in}{1.584824in}}%
\pgfpathcurveto{\pgfqpoint{2.333424in}{1.582568in}}{\pgfqpoint{2.336483in}{1.581301in}}{\pgfqpoint{2.339673in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{2.339673in}{1.581301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509431in}{1.729771in}}%
\pgfpathcurveto{\pgfqpoint{2.512621in}{1.729771in}}{\pgfqpoint{2.515680in}{1.731038in}}{\pgfqpoint{2.517936in}{1.733294in}}%
\pgfpathcurveto{\pgfqpoint{2.520191in}{1.735550in}}{\pgfqpoint{2.521459in}{1.738609in}}{\pgfqpoint{2.521459in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.521459in}{1.744989in}}{\pgfqpoint{2.520191in}{1.748049in}}{\pgfqpoint{2.517936in}{1.750304in}}%
\pgfpathcurveto{\pgfqpoint{2.515680in}{1.752560in}}{\pgfqpoint{2.512621in}{1.753827in}}{\pgfqpoint{2.509431in}{1.753827in}}%
\pgfpathcurveto{\pgfqpoint{2.506241in}{1.753827in}}{\pgfqpoint{2.503181in}{1.752560in}}{\pgfqpoint{2.500926in}{1.750304in}}%
\pgfpathcurveto{\pgfqpoint{2.498670in}{1.748049in}}{\pgfqpoint{2.497403in}{1.744989in}}{\pgfqpoint{2.497403in}{1.741799in}}%
\pgfpathcurveto{\pgfqpoint{2.497403in}{1.738609in}}{\pgfqpoint{2.498670in}{1.735550in}}{\pgfqpoint{2.500926in}{1.733294in}}%
\pgfpathcurveto{\pgfqpoint{2.503181in}{1.731038in}}{\pgfqpoint{2.506241in}{1.729771in}}{\pgfqpoint{2.509431in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{2.509431in}{1.729771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204722in}{1.281292in}}%
\pgfpathcurveto{\pgfqpoint{2.207912in}{1.281292in}}{\pgfqpoint{2.210971in}{1.282559in}}{\pgfqpoint{2.213227in}{1.284815in}}%
\pgfpathcurveto{\pgfqpoint{2.215483in}{1.287070in}}{\pgfqpoint{2.216750in}{1.290130in}}{\pgfqpoint{2.216750in}{1.293320in}}%
\pgfpathcurveto{\pgfqpoint{2.216750in}{1.296510in}}{\pgfqpoint{2.215483in}{1.299569in}}{\pgfqpoint{2.213227in}{1.301825in}}%
\pgfpathcurveto{\pgfqpoint{2.210971in}{1.304080in}}{\pgfqpoint{2.207912in}{1.305348in}}{\pgfqpoint{2.204722in}{1.305348in}}%
\pgfpathcurveto{\pgfqpoint{2.201532in}{1.305348in}}{\pgfqpoint{2.198472in}{1.304080in}}{\pgfqpoint{2.196217in}{1.301825in}}%
\pgfpathcurveto{\pgfqpoint{2.193961in}{1.299569in}}{\pgfqpoint{2.192694in}{1.296510in}}{\pgfqpoint{2.192694in}{1.293320in}}%
\pgfpathcurveto{\pgfqpoint{2.192694in}{1.290130in}}{\pgfqpoint{2.193961in}{1.287070in}}{\pgfqpoint{2.196217in}{1.284815in}}%
\pgfpathcurveto{\pgfqpoint{2.198472in}{1.282559in}}{\pgfqpoint{2.201532in}{1.281292in}}{\pgfqpoint{2.204722in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{2.204722in}{1.281292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100610in}{1.178044in}}%
\pgfpathcurveto{\pgfqpoint{2.103800in}{1.178044in}}{\pgfqpoint{2.106860in}{1.179311in}}{\pgfqpoint{2.109115in}{1.181567in}}%
\pgfpathcurveto{\pgfqpoint{2.111371in}{1.183823in}}{\pgfqpoint{2.112638in}{1.186882in}}{\pgfqpoint{2.112638in}{1.190072in}}%
\pgfpathcurveto{\pgfqpoint{2.112638in}{1.193262in}}{\pgfqpoint{2.111371in}{1.196322in}}{\pgfqpoint{2.109115in}{1.198577in}}%
\pgfpathcurveto{\pgfqpoint{2.106860in}{1.200833in}}{\pgfqpoint{2.103800in}{1.202100in}}{\pgfqpoint{2.100610in}{1.202100in}}%
\pgfpathcurveto{\pgfqpoint{2.097420in}{1.202100in}}{\pgfqpoint{2.094361in}{1.200833in}}{\pgfqpoint{2.092105in}{1.198577in}}%
\pgfpathcurveto{\pgfqpoint{2.089850in}{1.196322in}}{\pgfqpoint{2.088582in}{1.193262in}}{\pgfqpoint{2.088582in}{1.190072in}}%
\pgfpathcurveto{\pgfqpoint{2.088582in}{1.186882in}}{\pgfqpoint{2.089850in}{1.183823in}}{\pgfqpoint{2.092105in}{1.181567in}}%
\pgfpathcurveto{\pgfqpoint{2.094361in}{1.179311in}}{\pgfqpoint{2.097420in}{1.178044in}}{\pgfqpoint{2.100610in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{2.100610in}{1.178044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297083in}{1.402884in}}%
\pgfpathcurveto{\pgfqpoint{2.300273in}{1.402884in}}{\pgfqpoint{2.303333in}{1.404151in}}{\pgfqpoint{2.305588in}{1.406407in}}%
\pgfpathcurveto{\pgfqpoint{2.307844in}{1.408662in}}{\pgfqpoint{2.309111in}{1.411722in}}{\pgfqpoint{2.309111in}{1.414912in}}%
\pgfpathcurveto{\pgfqpoint{2.309111in}{1.418102in}}{\pgfqpoint{2.307844in}{1.421161in}}{\pgfqpoint{2.305588in}{1.423417in}}%
\pgfpathcurveto{\pgfqpoint{2.303333in}{1.425673in}}{\pgfqpoint{2.300273in}{1.426940in}}{\pgfqpoint{2.297083in}{1.426940in}}%
\pgfpathcurveto{\pgfqpoint{2.293893in}{1.426940in}}{\pgfqpoint{2.290833in}{1.425673in}}{\pgfqpoint{2.288578in}{1.423417in}}%
\pgfpathcurveto{\pgfqpoint{2.286322in}{1.421161in}}{\pgfqpoint{2.285055in}{1.418102in}}{\pgfqpoint{2.285055in}{1.414912in}}%
\pgfpathcurveto{\pgfqpoint{2.285055in}{1.411722in}}{\pgfqpoint{2.286322in}{1.408662in}}{\pgfqpoint{2.288578in}{1.406407in}}%
\pgfpathcurveto{\pgfqpoint{2.290833in}{1.404151in}}{\pgfqpoint{2.293893in}{1.402884in}}{\pgfqpoint{2.297083in}{1.402884in}}%
\pgfpathlineto{\pgfqpoint{2.297083in}{1.402884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386329in}{1.453190in}}%
\pgfpathcurveto{\pgfqpoint{2.389519in}{1.453190in}}{\pgfqpoint{2.392579in}{1.454457in}}{\pgfqpoint{2.394835in}{1.456713in}}%
\pgfpathcurveto{\pgfqpoint{2.397090in}{1.458968in}}{\pgfqpoint{2.398358in}{1.462028in}}{\pgfqpoint{2.398358in}{1.465218in}}%
\pgfpathcurveto{\pgfqpoint{2.398358in}{1.468408in}}{\pgfqpoint{2.397090in}{1.471467in}}{\pgfqpoint{2.394835in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.392579in}{1.475978in}}{\pgfqpoint{2.389519in}{1.477246in}}{\pgfqpoint{2.386329in}{1.477246in}}%
\pgfpathcurveto{\pgfqpoint{2.383140in}{1.477246in}}{\pgfqpoint{2.380080in}{1.475978in}}{\pgfqpoint{2.377824in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.375569in}{1.471467in}}{\pgfqpoint{2.374301in}{1.468408in}}{\pgfqpoint{2.374301in}{1.465218in}}%
\pgfpathcurveto{\pgfqpoint{2.374301in}{1.462028in}}{\pgfqpoint{2.375569in}{1.458968in}}{\pgfqpoint{2.377824in}{1.456713in}}%
\pgfpathcurveto{\pgfqpoint{2.380080in}{1.454457in}}{\pgfqpoint{2.383140in}{1.453190in}}{\pgfqpoint{2.386329in}{1.453190in}}%
\pgfpathlineto{\pgfqpoint{2.386329in}{1.453190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266383in}{1.438554in}}%
\pgfpathcurveto{\pgfqpoint{2.269573in}{1.438554in}}{\pgfqpoint{2.272633in}{1.439821in}}{\pgfqpoint{2.274888in}{1.442077in}}%
\pgfpathcurveto{\pgfqpoint{2.277144in}{1.444332in}}{\pgfqpoint{2.278411in}{1.447392in}}{\pgfqpoint{2.278411in}{1.450582in}}%
\pgfpathcurveto{\pgfqpoint{2.278411in}{1.453772in}}{\pgfqpoint{2.277144in}{1.456831in}}{\pgfqpoint{2.274888in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{2.272633in}{1.461343in}}{\pgfqpoint{2.269573in}{1.462610in}}{\pgfqpoint{2.266383in}{1.462610in}}%
\pgfpathcurveto{\pgfqpoint{2.263193in}{1.462610in}}{\pgfqpoint{2.260133in}{1.461343in}}{\pgfqpoint{2.257878in}{1.459087in}}%
\pgfpathcurveto{\pgfqpoint{2.255622in}{1.456831in}}{\pgfqpoint{2.254355in}{1.453772in}}{\pgfqpoint{2.254355in}{1.450582in}}%
\pgfpathcurveto{\pgfqpoint{2.254355in}{1.447392in}}{\pgfqpoint{2.255622in}{1.444332in}}{\pgfqpoint{2.257878in}{1.442077in}}%
\pgfpathcurveto{\pgfqpoint{2.260133in}{1.439821in}}{\pgfqpoint{2.263193in}{1.438554in}}{\pgfqpoint{2.266383in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{2.266383in}{1.438554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436738in}{1.650749in}}%
\pgfpathcurveto{\pgfqpoint{2.439928in}{1.650749in}}{\pgfqpoint{2.442987in}{1.652017in}}{\pgfqpoint{2.445243in}{1.654272in}}%
\pgfpathcurveto{\pgfqpoint{2.447499in}{1.656528in}}{\pgfqpoint{2.448766in}{1.659587in}}{\pgfqpoint{2.448766in}{1.662777in}}%
\pgfpathcurveto{\pgfqpoint{2.448766in}{1.665967in}}{\pgfqpoint{2.447499in}{1.669027in}}{\pgfqpoint{2.445243in}{1.671283in}}%
\pgfpathcurveto{\pgfqpoint{2.442987in}{1.673538in}}{\pgfqpoint{2.439928in}{1.674806in}}{\pgfqpoint{2.436738in}{1.674806in}}%
\pgfpathcurveto{\pgfqpoint{2.433548in}{1.674806in}}{\pgfqpoint{2.430488in}{1.673538in}}{\pgfqpoint{2.428233in}{1.671283in}}%
\pgfpathcurveto{\pgfqpoint{2.425977in}{1.669027in}}{\pgfqpoint{2.424710in}{1.665967in}}{\pgfqpoint{2.424710in}{1.662777in}}%
\pgfpathcurveto{\pgfqpoint{2.424710in}{1.659587in}}{\pgfqpoint{2.425977in}{1.656528in}}{\pgfqpoint{2.428233in}{1.654272in}}%
\pgfpathcurveto{\pgfqpoint{2.430488in}{1.652017in}}{\pgfqpoint{2.433548in}{1.650749in}}{\pgfqpoint{2.436738in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{2.436738in}{1.650749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333104in}{1.514534in}}%
\pgfpathcurveto{\pgfqpoint{2.336294in}{1.514534in}}{\pgfqpoint{2.339354in}{1.515801in}}{\pgfqpoint{2.341610in}{1.518057in}}%
\pgfpathcurveto{\pgfqpoint{2.343865in}{1.520312in}}{\pgfqpoint{2.345133in}{1.523372in}}{\pgfqpoint{2.345133in}{1.526562in}}%
\pgfpathcurveto{\pgfqpoint{2.345133in}{1.529752in}}{\pgfqpoint{2.343865in}{1.532811in}}{\pgfqpoint{2.341610in}{1.535067in}}%
\pgfpathcurveto{\pgfqpoint{2.339354in}{1.537322in}}{\pgfqpoint{2.336294in}{1.538590in}}{\pgfqpoint{2.333104in}{1.538590in}}%
\pgfpathcurveto{\pgfqpoint{2.329915in}{1.538590in}}{\pgfqpoint{2.326855in}{1.537322in}}{\pgfqpoint{2.324599in}{1.535067in}}%
\pgfpathcurveto{\pgfqpoint{2.322344in}{1.532811in}}{\pgfqpoint{2.321076in}{1.529752in}}{\pgfqpoint{2.321076in}{1.526562in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{1.523372in}}{\pgfqpoint{2.322344in}{1.520312in}}{\pgfqpoint{2.324599in}{1.518057in}}%
\pgfpathcurveto{\pgfqpoint{2.326855in}{1.515801in}}{\pgfqpoint{2.329915in}{1.514534in}}{\pgfqpoint{2.333104in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{2.333104in}{1.514534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283125in}{1.522821in}}%
\pgfpathcurveto{\pgfqpoint{2.286315in}{1.522821in}}{\pgfqpoint{2.289374in}{1.524088in}}{\pgfqpoint{2.291630in}{1.526344in}}%
\pgfpathcurveto{\pgfqpoint{2.293885in}{1.528600in}}{\pgfqpoint{2.295153in}{1.531659in}}{\pgfqpoint{2.295153in}{1.534849in}}%
\pgfpathcurveto{\pgfqpoint{2.295153in}{1.538039in}}{\pgfqpoint{2.293885in}{1.541099in}}{\pgfqpoint{2.291630in}{1.543354in}}%
\pgfpathcurveto{\pgfqpoint{2.289374in}{1.545610in}}{\pgfqpoint{2.286315in}{1.546877in}}{\pgfqpoint{2.283125in}{1.546877in}}%
\pgfpathcurveto{\pgfqpoint{2.279935in}{1.546877in}}{\pgfqpoint{2.276875in}{1.545610in}}{\pgfqpoint{2.274620in}{1.543354in}}%
\pgfpathcurveto{\pgfqpoint{2.272364in}{1.541099in}}{\pgfqpoint{2.271097in}{1.538039in}}{\pgfqpoint{2.271097in}{1.534849in}}%
\pgfpathcurveto{\pgfqpoint{2.271097in}{1.531659in}}{\pgfqpoint{2.272364in}{1.528600in}}{\pgfqpoint{2.274620in}{1.526344in}}%
\pgfpathcurveto{\pgfqpoint{2.276875in}{1.524088in}}{\pgfqpoint{2.279935in}{1.522821in}}{\pgfqpoint{2.283125in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{2.283125in}{1.522821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421316in}{1.490961in}}%
\pgfpathcurveto{\pgfqpoint{2.424505in}{1.490961in}}{\pgfqpoint{2.427565in}{1.492229in}}{\pgfqpoint{2.429821in}{1.494484in}}%
\pgfpathcurveto{\pgfqpoint{2.432076in}{1.496740in}}{\pgfqpoint{2.433344in}{1.499800in}}{\pgfqpoint{2.433344in}{1.502990in}}%
\pgfpathcurveto{\pgfqpoint{2.433344in}{1.506179in}}{\pgfqpoint{2.432076in}{1.509239in}}{\pgfqpoint{2.429821in}{1.511495in}}%
\pgfpathcurveto{\pgfqpoint{2.427565in}{1.513750in}}{\pgfqpoint{2.424505in}{1.515018in}}{\pgfqpoint{2.421316in}{1.515018in}}%
\pgfpathcurveto{\pgfqpoint{2.418126in}{1.515018in}}{\pgfqpoint{2.415066in}{1.513750in}}{\pgfqpoint{2.412810in}{1.511495in}}%
\pgfpathcurveto{\pgfqpoint{2.410555in}{1.509239in}}{\pgfqpoint{2.409287in}{1.506179in}}{\pgfqpoint{2.409287in}{1.502990in}}%
\pgfpathcurveto{\pgfqpoint{2.409287in}{1.499800in}}{\pgfqpoint{2.410555in}{1.496740in}}{\pgfqpoint{2.412810in}{1.494484in}}%
\pgfpathcurveto{\pgfqpoint{2.415066in}{1.492229in}}{\pgfqpoint{2.418126in}{1.490961in}}{\pgfqpoint{2.421316in}{1.490961in}}%
\pgfpathlineto{\pgfqpoint{2.421316in}{1.490961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311485in}{1.431345in}}%
\pgfpathcurveto{\pgfqpoint{2.314675in}{1.431345in}}{\pgfqpoint{2.317734in}{1.432613in}}{\pgfqpoint{2.319990in}{1.434868in}}%
\pgfpathcurveto{\pgfqpoint{2.322246in}{1.437124in}}{\pgfqpoint{2.323513in}{1.440183in}}{\pgfqpoint{2.323513in}{1.443373in}}%
\pgfpathcurveto{\pgfqpoint{2.323513in}{1.446563in}}{\pgfqpoint{2.322246in}{1.449623in}}{\pgfqpoint{2.319990in}{1.451879in}}%
\pgfpathcurveto{\pgfqpoint{2.317734in}{1.454134in}}{\pgfqpoint{2.314675in}{1.455401in}}{\pgfqpoint{2.311485in}{1.455401in}}%
\pgfpathcurveto{\pgfqpoint{2.308295in}{1.455401in}}{\pgfqpoint{2.305235in}{1.454134in}}{\pgfqpoint{2.302980in}{1.451879in}}%
\pgfpathcurveto{\pgfqpoint{2.300724in}{1.449623in}}{\pgfqpoint{2.299457in}{1.446563in}}{\pgfqpoint{2.299457in}{1.443373in}}%
\pgfpathcurveto{\pgfqpoint{2.299457in}{1.440183in}}{\pgfqpoint{2.300724in}{1.437124in}}{\pgfqpoint{2.302980in}{1.434868in}}%
\pgfpathcurveto{\pgfqpoint{2.305235in}{1.432613in}}{\pgfqpoint{2.308295in}{1.431345in}}{\pgfqpoint{2.311485in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{2.311485in}{1.431345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343966in}{1.568685in}}%
\pgfpathcurveto{\pgfqpoint{2.347156in}{1.568685in}}{\pgfqpoint{2.350216in}{1.569952in}}{\pgfqpoint{2.352471in}{1.572208in}}%
\pgfpathcurveto{\pgfqpoint{2.354727in}{1.574464in}}{\pgfqpoint{2.355994in}{1.577523in}}{\pgfqpoint{2.355994in}{1.580713in}}%
\pgfpathcurveto{\pgfqpoint{2.355994in}{1.583903in}}{\pgfqpoint{2.354727in}{1.586963in}}{\pgfqpoint{2.352471in}{1.589218in}}%
\pgfpathcurveto{\pgfqpoint{2.350216in}{1.591474in}}{\pgfqpoint{2.347156in}{1.592741in}}{\pgfqpoint{2.343966in}{1.592741in}}%
\pgfpathcurveto{\pgfqpoint{2.340776in}{1.592741in}}{\pgfqpoint{2.337717in}{1.591474in}}{\pgfqpoint{2.335461in}{1.589218in}}%
\pgfpathcurveto{\pgfqpoint{2.333205in}{1.586963in}}{\pgfqpoint{2.331938in}{1.583903in}}{\pgfqpoint{2.331938in}{1.580713in}}%
\pgfpathcurveto{\pgfqpoint{2.331938in}{1.577523in}}{\pgfqpoint{2.333205in}{1.574464in}}{\pgfqpoint{2.335461in}{1.572208in}}%
\pgfpathcurveto{\pgfqpoint{2.337717in}{1.569952in}}{\pgfqpoint{2.340776in}{1.568685in}}{\pgfqpoint{2.343966in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.343966in}{1.568685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409628in}{1.504932in}}%
\pgfpathcurveto{\pgfqpoint{2.412818in}{1.504932in}}{\pgfqpoint{2.415878in}{1.506199in}}{\pgfqpoint{2.418134in}{1.508455in}}%
\pgfpathcurveto{\pgfqpoint{2.420389in}{1.510710in}}{\pgfqpoint{2.421657in}{1.513770in}}{\pgfqpoint{2.421657in}{1.516960in}}%
\pgfpathcurveto{\pgfqpoint{2.421657in}{1.520150in}}{\pgfqpoint{2.420389in}{1.523210in}}{\pgfqpoint{2.418134in}{1.525465in}}%
\pgfpathcurveto{\pgfqpoint{2.415878in}{1.527721in}}{\pgfqpoint{2.412818in}{1.528988in}}{\pgfqpoint{2.409628in}{1.528988in}}%
\pgfpathcurveto{\pgfqpoint{2.406438in}{1.528988in}}{\pgfqpoint{2.403379in}{1.527721in}}{\pgfqpoint{2.401123in}{1.525465in}}%
\pgfpathcurveto{\pgfqpoint{2.398868in}{1.523210in}}{\pgfqpoint{2.397600in}{1.520150in}}{\pgfqpoint{2.397600in}{1.516960in}}%
\pgfpathcurveto{\pgfqpoint{2.397600in}{1.513770in}}{\pgfqpoint{2.398868in}{1.510710in}}{\pgfqpoint{2.401123in}{1.508455in}}%
\pgfpathcurveto{\pgfqpoint{2.403379in}{1.506199in}}{\pgfqpoint{2.406438in}{1.504932in}}{\pgfqpoint{2.409628in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{2.409628in}{1.504932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440166in}{1.419573in}}%
\pgfpathcurveto{\pgfqpoint{2.443356in}{1.419573in}}{\pgfqpoint{2.446415in}{1.420840in}}{\pgfqpoint{2.448671in}{1.423096in}}%
\pgfpathcurveto{\pgfqpoint{2.450926in}{1.425352in}}{\pgfqpoint{2.452194in}{1.428411in}}{\pgfqpoint{2.452194in}{1.431601in}}%
\pgfpathcurveto{\pgfqpoint{2.452194in}{1.434791in}}{\pgfqpoint{2.450926in}{1.437851in}}{\pgfqpoint{2.448671in}{1.440106in}}%
\pgfpathcurveto{\pgfqpoint{2.446415in}{1.442362in}}{\pgfqpoint{2.443356in}{1.443629in}}{\pgfqpoint{2.440166in}{1.443629in}}%
\pgfpathcurveto{\pgfqpoint{2.436976in}{1.443629in}}{\pgfqpoint{2.433916in}{1.442362in}}{\pgfqpoint{2.431660in}{1.440106in}}%
\pgfpathcurveto{\pgfqpoint{2.429405in}{1.437851in}}{\pgfqpoint{2.428138in}{1.434791in}}{\pgfqpoint{2.428138in}{1.431601in}}%
\pgfpathcurveto{\pgfqpoint{2.428138in}{1.428411in}}{\pgfqpoint{2.429405in}{1.425352in}}{\pgfqpoint{2.431660in}{1.423096in}}%
\pgfpathcurveto{\pgfqpoint{2.433916in}{1.420840in}}{\pgfqpoint{2.436976in}{1.419573in}}{\pgfqpoint{2.440166in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{2.440166in}{1.419573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375786in}{1.345099in}}%
\pgfpathcurveto{\pgfqpoint{2.378976in}{1.345099in}}{\pgfqpoint{2.382035in}{1.346366in}}{\pgfqpoint{2.384291in}{1.348622in}}%
\pgfpathcurveto{\pgfqpoint{2.386547in}{1.350877in}}{\pgfqpoint{2.387814in}{1.353937in}}{\pgfqpoint{2.387814in}{1.357127in}}%
\pgfpathcurveto{\pgfqpoint{2.387814in}{1.360317in}}{\pgfqpoint{2.386547in}{1.363377in}}{\pgfqpoint{2.384291in}{1.365632in}}%
\pgfpathcurveto{\pgfqpoint{2.382035in}{1.367888in}}{\pgfqpoint{2.378976in}{1.369155in}}{\pgfqpoint{2.375786in}{1.369155in}}%
\pgfpathcurveto{\pgfqpoint{2.372596in}{1.369155in}}{\pgfqpoint{2.369536in}{1.367888in}}{\pgfqpoint{2.367281in}{1.365632in}}%
\pgfpathcurveto{\pgfqpoint{2.365025in}{1.363377in}}{\pgfqpoint{2.363758in}{1.360317in}}{\pgfqpoint{2.363758in}{1.357127in}}%
\pgfpathcurveto{\pgfqpoint{2.363758in}{1.353937in}}{\pgfqpoint{2.365025in}{1.350877in}}{\pgfqpoint{2.367281in}{1.348622in}}%
\pgfpathcurveto{\pgfqpoint{2.369536in}{1.346366in}}{\pgfqpoint{2.372596in}{1.345099in}}{\pgfqpoint{2.375786in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{2.375786in}{1.345099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334931in}{1.553505in}}%
\pgfpathcurveto{\pgfqpoint{2.338121in}{1.553505in}}{\pgfqpoint{2.341181in}{1.554772in}}{\pgfqpoint{2.343437in}{1.557028in}}%
\pgfpathcurveto{\pgfqpoint{2.345692in}{1.559283in}}{\pgfqpoint{2.346960in}{1.562343in}}{\pgfqpoint{2.346960in}{1.565533in}}%
\pgfpathcurveto{\pgfqpoint{2.346960in}{1.568723in}}{\pgfqpoint{2.345692in}{1.571782in}}{\pgfqpoint{2.343437in}{1.574038in}}%
\pgfpathcurveto{\pgfqpoint{2.341181in}{1.576294in}}{\pgfqpoint{2.338121in}{1.577561in}}{\pgfqpoint{2.334931in}{1.577561in}}%
\pgfpathcurveto{\pgfqpoint{2.331742in}{1.577561in}}{\pgfqpoint{2.328682in}{1.576294in}}{\pgfqpoint{2.326426in}{1.574038in}}%
\pgfpathcurveto{\pgfqpoint{2.324171in}{1.571782in}}{\pgfqpoint{2.322903in}{1.568723in}}{\pgfqpoint{2.322903in}{1.565533in}}%
\pgfpathcurveto{\pgfqpoint{2.322903in}{1.562343in}}{\pgfqpoint{2.324171in}{1.559283in}}{\pgfqpoint{2.326426in}{1.557028in}}%
\pgfpathcurveto{\pgfqpoint{2.328682in}{1.554772in}}{\pgfqpoint{2.331742in}{1.553505in}}{\pgfqpoint{2.334931in}{1.553505in}}%
\pgfpathlineto{\pgfqpoint{2.334931in}{1.553505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302936in}{1.344503in}}%
\pgfpathcurveto{\pgfqpoint{2.306126in}{1.344503in}}{\pgfqpoint{2.309185in}{1.345770in}}{\pgfqpoint{2.311441in}{1.348026in}}%
\pgfpathcurveto{\pgfqpoint{2.313697in}{1.350282in}}{\pgfqpoint{2.314964in}{1.353341in}}{\pgfqpoint{2.314964in}{1.356531in}}%
\pgfpathcurveto{\pgfqpoint{2.314964in}{1.359721in}}{\pgfqpoint{2.313697in}{1.362781in}}{\pgfqpoint{2.311441in}{1.365036in}}%
\pgfpathcurveto{\pgfqpoint{2.309185in}{1.367292in}}{\pgfqpoint{2.306126in}{1.368559in}}{\pgfqpoint{2.302936in}{1.368559in}}%
\pgfpathcurveto{\pgfqpoint{2.299746in}{1.368559in}}{\pgfqpoint{2.296686in}{1.367292in}}{\pgfqpoint{2.294431in}{1.365036in}}%
\pgfpathcurveto{\pgfqpoint{2.292175in}{1.362781in}}{\pgfqpoint{2.290908in}{1.359721in}}{\pgfqpoint{2.290908in}{1.356531in}}%
\pgfpathcurveto{\pgfqpoint{2.290908in}{1.353341in}}{\pgfqpoint{2.292175in}{1.350282in}}{\pgfqpoint{2.294431in}{1.348026in}}%
\pgfpathcurveto{\pgfqpoint{2.296686in}{1.345770in}}{\pgfqpoint{2.299746in}{1.344503in}}{\pgfqpoint{2.302936in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{2.302936in}{1.344503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917751in}{0.981887in}}%
\pgfpathcurveto{\pgfqpoint{1.920941in}{0.981887in}}{\pgfqpoint{1.924000in}{0.983154in}}{\pgfqpoint{1.926256in}{0.985410in}}%
\pgfpathcurveto{\pgfqpoint{1.928512in}{0.987666in}}{\pgfqpoint{1.929779in}{0.990725in}}{\pgfqpoint{1.929779in}{0.993915in}}%
\pgfpathcurveto{\pgfqpoint{1.929779in}{0.997105in}}{\pgfqpoint{1.928512in}{1.000165in}}{\pgfqpoint{1.926256in}{1.002420in}}%
\pgfpathcurveto{\pgfqpoint{1.924000in}{1.004676in}}{\pgfqpoint{1.920941in}{1.005943in}}{\pgfqpoint{1.917751in}{1.005943in}}%
\pgfpathcurveto{\pgfqpoint{1.914561in}{1.005943in}}{\pgfqpoint{1.911501in}{1.004676in}}{\pgfqpoint{1.909246in}{1.002420in}}%
\pgfpathcurveto{\pgfqpoint{1.906990in}{1.000165in}}{\pgfqpoint{1.905723in}{0.997105in}}{\pgfqpoint{1.905723in}{0.993915in}}%
\pgfpathcurveto{\pgfqpoint{1.905723in}{0.990725in}}{\pgfqpoint{1.906990in}{0.987666in}}{\pgfqpoint{1.909246in}{0.985410in}}%
\pgfpathcurveto{\pgfqpoint{1.911501in}{0.983154in}}{\pgfqpoint{1.914561in}{0.981887in}}{\pgfqpoint{1.917751in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{1.917751in}{0.981887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189717in}{1.713073in}}%
\pgfpathcurveto{\pgfqpoint{2.192907in}{1.713073in}}{\pgfqpoint{2.195967in}{1.714340in}}{\pgfqpoint{2.198222in}{1.716596in}}%
\pgfpathcurveto{\pgfqpoint{2.200478in}{1.718851in}}{\pgfqpoint{2.201745in}{1.721911in}}{\pgfqpoint{2.201745in}{1.725101in}}%
\pgfpathcurveto{\pgfqpoint{2.201745in}{1.728291in}}{\pgfqpoint{2.200478in}{1.731350in}}{\pgfqpoint{2.198222in}{1.733606in}}%
\pgfpathcurveto{\pgfqpoint{2.195967in}{1.735862in}}{\pgfqpoint{2.192907in}{1.737129in}}{\pgfqpoint{2.189717in}{1.737129in}}%
\pgfpathcurveto{\pgfqpoint{2.186527in}{1.737129in}}{\pgfqpoint{2.183468in}{1.735862in}}{\pgfqpoint{2.181212in}{1.733606in}}%
\pgfpathcurveto{\pgfqpoint{2.178956in}{1.731350in}}{\pgfqpoint{2.177689in}{1.728291in}}{\pgfqpoint{2.177689in}{1.725101in}}%
\pgfpathcurveto{\pgfqpoint{2.177689in}{1.721911in}}{\pgfqpoint{2.178956in}{1.718851in}}{\pgfqpoint{2.181212in}{1.716596in}}%
\pgfpathcurveto{\pgfqpoint{2.183468in}{1.714340in}}{\pgfqpoint{2.186527in}{1.713073in}}{\pgfqpoint{2.189717in}{1.713073in}}%
\pgfpathlineto{\pgfqpoint{2.189717in}{1.713073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293725in}{1.739417in}}%
\pgfpathcurveto{\pgfqpoint{2.296915in}{1.739417in}}{\pgfqpoint{2.299975in}{1.740684in}}{\pgfqpoint{2.302231in}{1.742940in}}%
\pgfpathcurveto{\pgfqpoint{2.304486in}{1.745195in}}{\pgfqpoint{2.305754in}{1.748255in}}{\pgfqpoint{2.305754in}{1.751445in}}%
\pgfpathcurveto{\pgfqpoint{2.305754in}{1.754635in}}{\pgfqpoint{2.304486in}{1.757695in}}{\pgfqpoint{2.302231in}{1.759950in}}%
\pgfpathcurveto{\pgfqpoint{2.299975in}{1.762206in}}{\pgfqpoint{2.296915in}{1.763473in}}{\pgfqpoint{2.293725in}{1.763473in}}%
\pgfpathcurveto{\pgfqpoint{2.290536in}{1.763473in}}{\pgfqpoint{2.287476in}{1.762206in}}{\pgfqpoint{2.285220in}{1.759950in}}%
\pgfpathcurveto{\pgfqpoint{2.282965in}{1.757695in}}{\pgfqpoint{2.281697in}{1.754635in}}{\pgfqpoint{2.281697in}{1.751445in}}%
\pgfpathcurveto{\pgfqpoint{2.281697in}{1.748255in}}{\pgfqpoint{2.282965in}{1.745195in}}{\pgfqpoint{2.285220in}{1.742940in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{1.740684in}}{\pgfqpoint{2.290536in}{1.739417in}}{\pgfqpoint{2.293725in}{1.739417in}}%
\pgfpathlineto{\pgfqpoint{2.293725in}{1.739417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434842in}{1.735220in}}%
\pgfpathcurveto{\pgfqpoint{2.438032in}{1.735220in}}{\pgfqpoint{2.441092in}{1.736487in}}{\pgfqpoint{2.443348in}{1.738743in}}%
\pgfpathcurveto{\pgfqpoint{2.445603in}{1.740998in}}{\pgfqpoint{2.446871in}{1.744058in}}{\pgfqpoint{2.446871in}{1.747248in}}%
\pgfpathcurveto{\pgfqpoint{2.446871in}{1.750438in}}{\pgfqpoint{2.445603in}{1.753497in}}{\pgfqpoint{2.443348in}{1.755753in}}%
\pgfpathcurveto{\pgfqpoint{2.441092in}{1.758009in}}{\pgfqpoint{2.438032in}{1.759276in}}{\pgfqpoint{2.434842in}{1.759276in}}%
\pgfpathcurveto{\pgfqpoint{2.431652in}{1.759276in}}{\pgfqpoint{2.428593in}{1.758009in}}{\pgfqpoint{2.426337in}{1.755753in}}%
\pgfpathcurveto{\pgfqpoint{2.424082in}{1.753497in}}{\pgfqpoint{2.422814in}{1.750438in}}{\pgfqpoint{2.422814in}{1.747248in}}%
\pgfpathcurveto{\pgfqpoint{2.422814in}{1.744058in}}{\pgfqpoint{2.424082in}{1.740998in}}{\pgfqpoint{2.426337in}{1.738743in}}%
\pgfpathcurveto{\pgfqpoint{2.428593in}{1.736487in}}{\pgfqpoint{2.431652in}{1.735220in}}{\pgfqpoint{2.434842in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.735220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373885in}{1.750696in}}%
\pgfpathcurveto{\pgfqpoint{2.377075in}{1.750696in}}{\pgfqpoint{2.380135in}{1.751963in}}{\pgfqpoint{2.382391in}{1.754219in}}%
\pgfpathcurveto{\pgfqpoint{2.384646in}{1.756475in}}{\pgfqpoint{2.385914in}{1.759534in}}{\pgfqpoint{2.385914in}{1.762724in}}%
\pgfpathcurveto{\pgfqpoint{2.385914in}{1.765914in}}{\pgfqpoint{2.384646in}{1.768974in}}{\pgfqpoint{2.382391in}{1.771229in}}%
\pgfpathcurveto{\pgfqpoint{2.380135in}{1.773485in}}{\pgfqpoint{2.377075in}{1.774752in}}{\pgfqpoint{2.373885in}{1.774752in}}%
\pgfpathcurveto{\pgfqpoint{2.370696in}{1.774752in}}{\pgfqpoint{2.367636in}{1.773485in}}{\pgfqpoint{2.365380in}{1.771229in}}%
\pgfpathcurveto{\pgfqpoint{2.363125in}{1.768974in}}{\pgfqpoint{2.361857in}{1.765914in}}{\pgfqpoint{2.361857in}{1.762724in}}%
\pgfpathcurveto{\pgfqpoint{2.361857in}{1.759534in}}{\pgfqpoint{2.363125in}{1.756475in}}{\pgfqpoint{2.365380in}{1.754219in}}%
\pgfpathcurveto{\pgfqpoint{2.367636in}{1.751963in}}{\pgfqpoint{2.370696in}{1.750696in}}{\pgfqpoint{2.373885in}{1.750696in}}%
\pgfpathlineto{\pgfqpoint{2.373885in}{1.750696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374846in}{1.814071in}}%
\pgfpathcurveto{\pgfqpoint{2.378036in}{1.814071in}}{\pgfqpoint{2.381096in}{1.815338in}}{\pgfqpoint{2.383352in}{1.817594in}}%
\pgfpathcurveto{\pgfqpoint{2.385607in}{1.819849in}}{\pgfqpoint{2.386875in}{1.822909in}}{\pgfqpoint{2.386875in}{1.826099in}}%
\pgfpathcurveto{\pgfqpoint{2.386875in}{1.829289in}}{\pgfqpoint{2.385607in}{1.832348in}}{\pgfqpoint{2.383352in}{1.834604in}}%
\pgfpathcurveto{\pgfqpoint{2.381096in}{1.836860in}}{\pgfqpoint{2.378036in}{1.838127in}}{\pgfqpoint{2.374846in}{1.838127in}}%
\pgfpathcurveto{\pgfqpoint{2.371657in}{1.838127in}}{\pgfqpoint{2.368597in}{1.836860in}}{\pgfqpoint{2.366341in}{1.834604in}}%
\pgfpathcurveto{\pgfqpoint{2.364086in}{1.832348in}}{\pgfqpoint{2.362818in}{1.829289in}}{\pgfqpoint{2.362818in}{1.826099in}}%
\pgfpathcurveto{\pgfqpoint{2.362818in}{1.822909in}}{\pgfqpoint{2.364086in}{1.819849in}}{\pgfqpoint{2.366341in}{1.817594in}}%
\pgfpathcurveto{\pgfqpoint{2.368597in}{1.815338in}}{\pgfqpoint{2.371657in}{1.814071in}}{\pgfqpoint{2.374846in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{2.374846in}{1.814071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291619in}{1.277871in}}%
\pgfpathcurveto{\pgfqpoint{2.294809in}{1.277871in}}{\pgfqpoint{2.297869in}{1.279139in}}{\pgfqpoint{2.300124in}{1.281394in}}%
\pgfpathcurveto{\pgfqpoint{2.302380in}{1.283650in}}{\pgfqpoint{2.303647in}{1.286710in}}{\pgfqpoint{2.303647in}{1.289899in}}%
\pgfpathcurveto{\pgfqpoint{2.303647in}{1.293089in}}{\pgfqpoint{2.302380in}{1.296149in}}{\pgfqpoint{2.300124in}{1.298405in}}%
\pgfpathcurveto{\pgfqpoint{2.297869in}{1.300660in}}{\pgfqpoint{2.294809in}{1.301928in}}{\pgfqpoint{2.291619in}{1.301928in}}%
\pgfpathcurveto{\pgfqpoint{2.288429in}{1.301928in}}{\pgfqpoint{2.285370in}{1.300660in}}{\pgfqpoint{2.283114in}{1.298405in}}%
\pgfpathcurveto{\pgfqpoint{2.280858in}{1.296149in}}{\pgfqpoint{2.279591in}{1.293089in}}{\pgfqpoint{2.279591in}{1.289899in}}%
\pgfpathcurveto{\pgfqpoint{2.279591in}{1.286710in}}{\pgfqpoint{2.280858in}{1.283650in}}{\pgfqpoint{2.283114in}{1.281394in}}%
\pgfpathcurveto{\pgfqpoint{2.285370in}{1.279139in}}{\pgfqpoint{2.288429in}{1.277871in}}{\pgfqpoint{2.291619in}{1.277871in}}%
\pgfpathlineto{\pgfqpoint{2.291619in}{1.277871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295368in}{1.893413in}}%
\pgfpathcurveto{\pgfqpoint{2.298558in}{1.893413in}}{\pgfqpoint{2.301617in}{1.894681in}}{\pgfqpoint{2.303873in}{1.896936in}}%
\pgfpathcurveto{\pgfqpoint{2.306129in}{1.899192in}}{\pgfqpoint{2.307396in}{1.902251in}}{\pgfqpoint{2.307396in}{1.905441in}}%
\pgfpathcurveto{\pgfqpoint{2.307396in}{1.908631in}}{\pgfqpoint{2.306129in}{1.911691in}}{\pgfqpoint{2.303873in}{1.913947in}}%
\pgfpathcurveto{\pgfqpoint{2.301617in}{1.916202in}}{\pgfqpoint{2.298558in}{1.917469in}}{\pgfqpoint{2.295368in}{1.917469in}}%
\pgfpathcurveto{\pgfqpoint{2.292178in}{1.917469in}}{\pgfqpoint{2.289118in}{1.916202in}}{\pgfqpoint{2.286863in}{1.913947in}}%
\pgfpathcurveto{\pgfqpoint{2.284607in}{1.911691in}}{\pgfqpoint{2.283340in}{1.908631in}}{\pgfqpoint{2.283340in}{1.905441in}}%
\pgfpathcurveto{\pgfqpoint{2.283340in}{1.902251in}}{\pgfqpoint{2.284607in}{1.899192in}}{\pgfqpoint{2.286863in}{1.896936in}}%
\pgfpathcurveto{\pgfqpoint{2.289118in}{1.894681in}}{\pgfqpoint{2.292178in}{1.893413in}}{\pgfqpoint{2.295368in}{1.893413in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{1.893413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131948in}{1.454043in}}%
\pgfpathcurveto{\pgfqpoint{2.135138in}{1.454043in}}{\pgfqpoint{2.138198in}{1.455311in}}{\pgfqpoint{2.140453in}{1.457566in}}%
\pgfpathcurveto{\pgfqpoint{2.142709in}{1.459822in}}{\pgfqpoint{2.143976in}{1.462881in}}{\pgfqpoint{2.143976in}{1.466071in}}%
\pgfpathcurveto{\pgfqpoint{2.143976in}{1.469261in}}{\pgfqpoint{2.142709in}{1.472321in}}{\pgfqpoint{2.140453in}{1.474577in}}%
\pgfpathcurveto{\pgfqpoint{2.138198in}{1.476832in}}{\pgfqpoint{2.135138in}{1.478099in}}{\pgfqpoint{2.131948in}{1.478099in}}%
\pgfpathcurveto{\pgfqpoint{2.128758in}{1.478099in}}{\pgfqpoint{2.125699in}{1.476832in}}{\pgfqpoint{2.123443in}{1.474577in}}%
\pgfpathcurveto{\pgfqpoint{2.121187in}{1.472321in}}{\pgfqpoint{2.119920in}{1.469261in}}{\pgfqpoint{2.119920in}{1.466071in}}%
\pgfpathcurveto{\pgfqpoint{2.119920in}{1.462881in}}{\pgfqpoint{2.121187in}{1.459822in}}{\pgfqpoint{2.123443in}{1.457566in}}%
\pgfpathcurveto{\pgfqpoint{2.125699in}{1.455311in}}{\pgfqpoint{2.128758in}{1.454043in}}{\pgfqpoint{2.131948in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{2.131948in}{1.454043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194379in}{1.617038in}}%
\pgfpathcurveto{\pgfqpoint{2.197569in}{1.617038in}}{\pgfqpoint{2.200628in}{1.618305in}}{\pgfqpoint{2.202884in}{1.620561in}}%
\pgfpathcurveto{\pgfqpoint{2.205140in}{1.622816in}}{\pgfqpoint{2.206407in}{1.625876in}}{\pgfqpoint{2.206407in}{1.629066in}}%
\pgfpathcurveto{\pgfqpoint{2.206407in}{1.632256in}}{\pgfqpoint{2.205140in}{1.635316in}}{\pgfqpoint{2.202884in}{1.637571in}}%
\pgfpathcurveto{\pgfqpoint{2.200628in}{1.639827in}}{\pgfqpoint{2.197569in}{1.641094in}}{\pgfqpoint{2.194379in}{1.641094in}}%
\pgfpathcurveto{\pgfqpoint{2.191189in}{1.641094in}}{\pgfqpoint{2.188129in}{1.639827in}}{\pgfqpoint{2.185874in}{1.637571in}}%
\pgfpathcurveto{\pgfqpoint{2.183618in}{1.635316in}}{\pgfqpoint{2.182351in}{1.632256in}}{\pgfqpoint{2.182351in}{1.629066in}}%
\pgfpathcurveto{\pgfqpoint{2.182351in}{1.625876in}}{\pgfqpoint{2.183618in}{1.622816in}}{\pgfqpoint{2.185874in}{1.620561in}}%
\pgfpathcurveto{\pgfqpoint{2.188129in}{1.618305in}}{\pgfqpoint{2.191189in}{1.617038in}}{\pgfqpoint{2.194379in}{1.617038in}}%
\pgfpathlineto{\pgfqpoint{2.194379in}{1.617038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444483in}{1.876995in}}%
\pgfpathcurveto{\pgfqpoint{2.447673in}{1.876995in}}{\pgfqpoint{2.450733in}{1.878262in}}{\pgfqpoint{2.452988in}{1.880518in}}%
\pgfpathcurveto{\pgfqpoint{2.455244in}{1.882773in}}{\pgfqpoint{2.456511in}{1.885833in}}{\pgfqpoint{2.456511in}{1.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.456511in}{1.892213in}}{\pgfqpoint{2.455244in}{1.895272in}}{\pgfqpoint{2.452988in}{1.897528in}}%
\pgfpathcurveto{\pgfqpoint{2.450733in}{1.899784in}}{\pgfqpoint{2.447673in}{1.901051in}}{\pgfqpoint{2.444483in}{1.901051in}}%
\pgfpathcurveto{\pgfqpoint{2.441293in}{1.901051in}}{\pgfqpoint{2.438233in}{1.899784in}}{\pgfqpoint{2.435978in}{1.897528in}}%
\pgfpathcurveto{\pgfqpoint{2.433722in}{1.895272in}}{\pgfqpoint{2.432455in}{1.892213in}}{\pgfqpoint{2.432455in}{1.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.432455in}{1.885833in}}{\pgfqpoint{2.433722in}{1.882773in}}{\pgfqpoint{2.435978in}{1.880518in}}%
\pgfpathcurveto{\pgfqpoint{2.438233in}{1.878262in}}{\pgfqpoint{2.441293in}{1.876995in}}{\pgfqpoint{2.444483in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{2.444483in}{1.876995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442817in}{1.937045in}}%
\pgfpathcurveto{\pgfqpoint{2.446007in}{1.937045in}}{\pgfqpoint{2.449067in}{1.938313in}}{\pgfqpoint{2.451322in}{1.940568in}}%
\pgfpathcurveto{\pgfqpoint{2.453578in}{1.942824in}}{\pgfqpoint{2.454845in}{1.945883in}}{\pgfqpoint{2.454845in}{1.949073in}}%
\pgfpathcurveto{\pgfqpoint{2.454845in}{1.952263in}}{\pgfqpoint{2.453578in}{1.955323in}}{\pgfqpoint{2.451322in}{1.957578in}}%
\pgfpathcurveto{\pgfqpoint{2.449067in}{1.959834in}}{\pgfqpoint{2.446007in}{1.961101in}}{\pgfqpoint{2.442817in}{1.961101in}}%
\pgfpathcurveto{\pgfqpoint{2.439627in}{1.961101in}}{\pgfqpoint{2.436567in}{1.959834in}}{\pgfqpoint{2.434312in}{1.957578in}}%
\pgfpathcurveto{\pgfqpoint{2.432056in}{1.955323in}}{\pgfqpoint{2.430789in}{1.952263in}}{\pgfqpoint{2.430789in}{1.949073in}}%
\pgfpathcurveto{\pgfqpoint{2.430789in}{1.945883in}}{\pgfqpoint{2.432056in}{1.942824in}}{\pgfqpoint{2.434312in}{1.940568in}}%
\pgfpathcurveto{\pgfqpoint{2.436567in}{1.938313in}}{\pgfqpoint{2.439627in}{1.937045in}}{\pgfqpoint{2.442817in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{2.442817in}{1.937045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320875in}{1.764391in}}%
\pgfpathcurveto{\pgfqpoint{2.324065in}{1.764391in}}{\pgfqpoint{2.327125in}{1.765658in}}{\pgfqpoint{2.329381in}{1.767914in}}%
\pgfpathcurveto{\pgfqpoint{2.331636in}{1.770169in}}{\pgfqpoint{2.332904in}{1.773229in}}{\pgfqpoint{2.332904in}{1.776419in}}%
\pgfpathcurveto{\pgfqpoint{2.332904in}{1.779609in}}{\pgfqpoint{2.331636in}{1.782668in}}{\pgfqpoint{2.329381in}{1.784924in}}%
\pgfpathcurveto{\pgfqpoint{2.327125in}{1.787180in}}{\pgfqpoint{2.324065in}{1.788447in}}{\pgfqpoint{2.320875in}{1.788447in}}%
\pgfpathcurveto{\pgfqpoint{2.317686in}{1.788447in}}{\pgfqpoint{2.314626in}{1.787180in}}{\pgfqpoint{2.312370in}{1.784924in}}%
\pgfpathcurveto{\pgfqpoint{2.310115in}{1.782668in}}{\pgfqpoint{2.308847in}{1.779609in}}{\pgfqpoint{2.308847in}{1.776419in}}%
\pgfpathcurveto{\pgfqpoint{2.308847in}{1.773229in}}{\pgfqpoint{2.310115in}{1.770169in}}{\pgfqpoint{2.312370in}{1.767914in}}%
\pgfpathcurveto{\pgfqpoint{2.314626in}{1.765658in}}{\pgfqpoint{2.317686in}{1.764391in}}{\pgfqpoint{2.320875in}{1.764391in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{1.764391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207088in}{1.563217in}}%
\pgfpathcurveto{\pgfqpoint{2.210278in}{1.563217in}}{\pgfqpoint{2.213338in}{1.564484in}}{\pgfqpoint{2.215593in}{1.566740in}}%
\pgfpathcurveto{\pgfqpoint{2.217849in}{1.568995in}}{\pgfqpoint{2.219116in}{1.572055in}}{\pgfqpoint{2.219116in}{1.575245in}}%
\pgfpathcurveto{\pgfqpoint{2.219116in}{1.578435in}}{\pgfqpoint{2.217849in}{1.581494in}}{\pgfqpoint{2.215593in}{1.583750in}}%
\pgfpathcurveto{\pgfqpoint{2.213338in}{1.586006in}}{\pgfqpoint{2.210278in}{1.587273in}}{\pgfqpoint{2.207088in}{1.587273in}}%
\pgfpathcurveto{\pgfqpoint{2.203898in}{1.587273in}}{\pgfqpoint{2.200838in}{1.586006in}}{\pgfqpoint{2.198583in}{1.583750in}}%
\pgfpathcurveto{\pgfqpoint{2.196327in}{1.581494in}}{\pgfqpoint{2.195060in}{1.578435in}}{\pgfqpoint{2.195060in}{1.575245in}}%
\pgfpathcurveto{\pgfqpoint{2.195060in}{1.572055in}}{\pgfqpoint{2.196327in}{1.568995in}}{\pgfqpoint{2.198583in}{1.566740in}}%
\pgfpathcurveto{\pgfqpoint{2.200838in}{1.564484in}}{\pgfqpoint{2.203898in}{1.563217in}}{\pgfqpoint{2.207088in}{1.563217in}}%
\pgfpathlineto{\pgfqpoint{2.207088in}{1.563217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164112in}{1.497250in}}%
\pgfpathcurveto{\pgfqpoint{2.167302in}{1.497250in}}{\pgfqpoint{2.170362in}{1.498518in}}{\pgfqpoint{2.172618in}{1.500773in}}%
\pgfpathcurveto{\pgfqpoint{2.174873in}{1.503029in}}{\pgfqpoint{2.176140in}{1.506088in}}{\pgfqpoint{2.176140in}{1.509278in}}%
\pgfpathcurveto{\pgfqpoint{2.176140in}{1.512468in}}{\pgfqpoint{2.174873in}{1.515528in}}{\pgfqpoint{2.172618in}{1.517784in}}%
\pgfpathcurveto{\pgfqpoint{2.170362in}{1.520039in}}{\pgfqpoint{2.167302in}{1.521307in}}{\pgfqpoint{2.164112in}{1.521307in}}%
\pgfpathcurveto{\pgfqpoint{2.160922in}{1.521307in}}{\pgfqpoint{2.157863in}{1.520039in}}{\pgfqpoint{2.155607in}{1.517784in}}%
\pgfpathcurveto{\pgfqpoint{2.153352in}{1.515528in}}{\pgfqpoint{2.152084in}{1.512468in}}{\pgfqpoint{2.152084in}{1.509278in}}%
\pgfpathcurveto{\pgfqpoint{2.152084in}{1.506088in}}{\pgfqpoint{2.153352in}{1.503029in}}{\pgfqpoint{2.155607in}{1.500773in}}%
\pgfpathcurveto{\pgfqpoint{2.157863in}{1.498518in}}{\pgfqpoint{2.160922in}{1.497250in}}{\pgfqpoint{2.164112in}{1.497250in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{1.497250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279242in}{1.701967in}}%
\pgfpathcurveto{\pgfqpoint{2.282432in}{1.701967in}}{\pgfqpoint{2.285491in}{1.703234in}}{\pgfqpoint{2.287747in}{1.705490in}}%
\pgfpathcurveto{\pgfqpoint{2.290002in}{1.707745in}}{\pgfqpoint{2.291270in}{1.710805in}}{\pgfqpoint{2.291270in}{1.713995in}}%
\pgfpathcurveto{\pgfqpoint{2.291270in}{1.717185in}}{\pgfqpoint{2.290002in}{1.720244in}}{\pgfqpoint{2.287747in}{1.722500in}}%
\pgfpathcurveto{\pgfqpoint{2.285491in}{1.724756in}}{\pgfqpoint{2.282432in}{1.726023in}}{\pgfqpoint{2.279242in}{1.726023in}}%
\pgfpathcurveto{\pgfqpoint{2.276052in}{1.726023in}}{\pgfqpoint{2.272992in}{1.724756in}}{\pgfqpoint{2.270736in}{1.722500in}}%
\pgfpathcurveto{\pgfqpoint{2.268481in}{1.720244in}}{\pgfqpoint{2.267214in}{1.717185in}}{\pgfqpoint{2.267214in}{1.713995in}}%
\pgfpathcurveto{\pgfqpoint{2.267214in}{1.710805in}}{\pgfqpoint{2.268481in}{1.707745in}}{\pgfqpoint{2.270736in}{1.705490in}}%
\pgfpathcurveto{\pgfqpoint{2.272992in}{1.703234in}}{\pgfqpoint{2.276052in}{1.701967in}}{\pgfqpoint{2.279242in}{1.701967in}}%
\pgfpathlineto{\pgfqpoint{2.279242in}{1.701967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178613in}{1.417960in}}%
\pgfpathcurveto{\pgfqpoint{2.181803in}{1.417960in}}{\pgfqpoint{2.184862in}{1.419227in}}{\pgfqpoint{2.187118in}{1.421483in}}%
\pgfpathcurveto{\pgfqpoint{2.189374in}{1.423739in}}{\pgfqpoint{2.190641in}{1.426798in}}{\pgfqpoint{2.190641in}{1.429988in}}%
\pgfpathcurveto{\pgfqpoint{2.190641in}{1.433178in}}{\pgfqpoint{2.189374in}{1.436238in}}{\pgfqpoint{2.187118in}{1.438493in}}%
\pgfpathcurveto{\pgfqpoint{2.184862in}{1.440749in}}{\pgfqpoint{2.181803in}{1.442016in}}{\pgfqpoint{2.178613in}{1.442016in}}%
\pgfpathcurveto{\pgfqpoint{2.175423in}{1.442016in}}{\pgfqpoint{2.172363in}{1.440749in}}{\pgfqpoint{2.170108in}{1.438493in}}%
\pgfpathcurveto{\pgfqpoint{2.167852in}{1.436238in}}{\pgfqpoint{2.166585in}{1.433178in}}{\pgfqpoint{2.166585in}{1.429988in}}%
\pgfpathcurveto{\pgfqpoint{2.166585in}{1.426798in}}{\pgfqpoint{2.167852in}{1.423739in}}{\pgfqpoint{2.170108in}{1.421483in}}%
\pgfpathcurveto{\pgfqpoint{2.172363in}{1.419227in}}{\pgfqpoint{2.175423in}{1.417960in}}{\pgfqpoint{2.178613in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{1.417960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359478in}{1.694600in}}%
\pgfpathcurveto{\pgfqpoint{2.362668in}{1.694600in}}{\pgfqpoint{2.365727in}{1.695867in}}{\pgfqpoint{2.367983in}{1.698123in}}%
\pgfpathcurveto{\pgfqpoint{2.370239in}{1.700379in}}{\pgfqpoint{2.371506in}{1.703438in}}{\pgfqpoint{2.371506in}{1.706628in}}%
\pgfpathcurveto{\pgfqpoint{2.371506in}{1.709818in}}{\pgfqpoint{2.370239in}{1.712878in}}{\pgfqpoint{2.367983in}{1.715133in}}%
\pgfpathcurveto{\pgfqpoint{2.365727in}{1.717389in}}{\pgfqpoint{2.362668in}{1.718656in}}{\pgfqpoint{2.359478in}{1.718656in}}%
\pgfpathcurveto{\pgfqpoint{2.356288in}{1.718656in}}{\pgfqpoint{2.353228in}{1.717389in}}{\pgfqpoint{2.350973in}{1.715133in}}%
\pgfpathcurveto{\pgfqpoint{2.348717in}{1.712878in}}{\pgfqpoint{2.347450in}{1.709818in}}{\pgfqpoint{2.347450in}{1.706628in}}%
\pgfpathcurveto{\pgfqpoint{2.347450in}{1.703438in}}{\pgfqpoint{2.348717in}{1.700379in}}{\pgfqpoint{2.350973in}{1.698123in}}%
\pgfpathcurveto{\pgfqpoint{2.353228in}{1.695867in}}{\pgfqpoint{2.356288in}{1.694600in}}{\pgfqpoint{2.359478in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{2.359478in}{1.694600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391711in}{1.841229in}}%
\pgfpathcurveto{\pgfqpoint{2.394901in}{1.841229in}}{\pgfqpoint{2.397961in}{1.842496in}}{\pgfqpoint{2.400216in}{1.844752in}}%
\pgfpathcurveto{\pgfqpoint{2.402472in}{1.847007in}}{\pgfqpoint{2.403739in}{1.850067in}}{\pgfqpoint{2.403739in}{1.853257in}}%
\pgfpathcurveto{\pgfqpoint{2.403739in}{1.856447in}}{\pgfqpoint{2.402472in}{1.859507in}}{\pgfqpoint{2.400216in}{1.861762in}}%
\pgfpathcurveto{\pgfqpoint{2.397961in}{1.864018in}}{\pgfqpoint{2.394901in}{1.865285in}}{\pgfqpoint{2.391711in}{1.865285in}}%
\pgfpathcurveto{\pgfqpoint{2.388521in}{1.865285in}}{\pgfqpoint{2.385462in}{1.864018in}}{\pgfqpoint{2.383206in}{1.861762in}}%
\pgfpathcurveto{\pgfqpoint{2.380951in}{1.859507in}}{\pgfqpoint{2.379683in}{1.856447in}}{\pgfqpoint{2.379683in}{1.853257in}}%
\pgfpathcurveto{\pgfqpoint{2.379683in}{1.850067in}}{\pgfqpoint{2.380951in}{1.847007in}}{\pgfqpoint{2.383206in}{1.844752in}}%
\pgfpathcurveto{\pgfqpoint{2.385462in}{1.842496in}}{\pgfqpoint{2.388521in}{1.841229in}}{\pgfqpoint{2.391711in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{2.391711in}{1.841229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995545in}{1.213530in}}%
\pgfpathcurveto{\pgfqpoint{1.998735in}{1.213530in}}{\pgfqpoint{2.001795in}{1.214797in}}{\pgfqpoint{2.004050in}{1.217053in}}%
\pgfpathcurveto{\pgfqpoint{2.006306in}{1.219308in}}{\pgfqpoint{2.007573in}{1.222368in}}{\pgfqpoint{2.007573in}{1.225558in}}%
\pgfpathcurveto{\pgfqpoint{2.007573in}{1.228748in}}{\pgfqpoint{2.006306in}{1.231807in}}{\pgfqpoint{2.004050in}{1.234063in}}%
\pgfpathcurveto{\pgfqpoint{2.001795in}{1.236319in}}{\pgfqpoint{1.998735in}{1.237586in}}{\pgfqpoint{1.995545in}{1.237586in}}%
\pgfpathcurveto{\pgfqpoint{1.992355in}{1.237586in}}{\pgfqpoint{1.989296in}{1.236319in}}{\pgfqpoint{1.987040in}{1.234063in}}%
\pgfpathcurveto{\pgfqpoint{1.984784in}{1.231807in}}{\pgfqpoint{1.983517in}{1.228748in}}{\pgfqpoint{1.983517in}{1.225558in}}%
\pgfpathcurveto{\pgfqpoint{1.983517in}{1.222368in}}{\pgfqpoint{1.984784in}{1.219308in}}{\pgfqpoint{1.987040in}{1.217053in}}%
\pgfpathcurveto{\pgfqpoint{1.989296in}{1.214797in}}{\pgfqpoint{1.992355in}{1.213530in}}{\pgfqpoint{1.995545in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.995545in}{1.213530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345647in}{1.635444in}}%
\pgfpathcurveto{\pgfqpoint{2.348836in}{1.635444in}}{\pgfqpoint{2.351896in}{1.636711in}}{\pgfqpoint{2.354152in}{1.638966in}}%
\pgfpathcurveto{\pgfqpoint{2.356407in}{1.641222in}}{\pgfqpoint{2.357675in}{1.644282in}}{\pgfqpoint{2.357675in}{1.647472in}}%
\pgfpathcurveto{\pgfqpoint{2.357675in}{1.650662in}}{\pgfqpoint{2.356407in}{1.653721in}}{\pgfqpoint{2.354152in}{1.655977in}}%
\pgfpathcurveto{\pgfqpoint{2.351896in}{1.658232in}}{\pgfqpoint{2.348836in}{1.659500in}}{\pgfqpoint{2.345647in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.342457in}{1.659500in}}{\pgfqpoint{2.339397in}{1.658232in}}{\pgfqpoint{2.337141in}{1.655977in}}%
\pgfpathcurveto{\pgfqpoint{2.334886in}{1.653721in}}{\pgfqpoint{2.333618in}{1.650662in}}{\pgfqpoint{2.333618in}{1.647472in}}%
\pgfpathcurveto{\pgfqpoint{2.333618in}{1.644282in}}{\pgfqpoint{2.334886in}{1.641222in}}{\pgfqpoint{2.337141in}{1.638966in}}%
\pgfpathcurveto{\pgfqpoint{2.339397in}{1.636711in}}{\pgfqpoint{2.342457in}{1.635444in}}{\pgfqpoint{2.345647in}{1.635444in}}%
\pgfpathlineto{\pgfqpoint{2.345647in}{1.635444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376697in}{1.871506in}}%
\pgfpathcurveto{\pgfqpoint{2.379887in}{1.871506in}}{\pgfqpoint{2.382946in}{1.872774in}}{\pgfqpoint{2.385202in}{1.875029in}}%
\pgfpathcurveto{\pgfqpoint{2.387458in}{1.877285in}}{\pgfqpoint{2.388725in}{1.880345in}}{\pgfqpoint{2.388725in}{1.883535in}}%
\pgfpathcurveto{\pgfqpoint{2.388725in}{1.886725in}}{\pgfqpoint{2.387458in}{1.889784in}}{\pgfqpoint{2.385202in}{1.892040in}}%
\pgfpathcurveto{\pgfqpoint{2.382946in}{1.894295in}}{\pgfqpoint{2.379887in}{1.895563in}}{\pgfqpoint{2.376697in}{1.895563in}}%
\pgfpathcurveto{\pgfqpoint{2.373507in}{1.895563in}}{\pgfqpoint{2.370447in}{1.894295in}}{\pgfqpoint{2.368192in}{1.892040in}}%
\pgfpathcurveto{\pgfqpoint{2.365936in}{1.889784in}}{\pgfqpoint{2.364669in}{1.886725in}}{\pgfqpoint{2.364669in}{1.883535in}}%
\pgfpathcurveto{\pgfqpoint{2.364669in}{1.880345in}}{\pgfqpoint{2.365936in}{1.877285in}}{\pgfqpoint{2.368192in}{1.875029in}}%
\pgfpathcurveto{\pgfqpoint{2.370447in}{1.872774in}}{\pgfqpoint{2.373507in}{1.871506in}}{\pgfqpoint{2.376697in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{2.376697in}{1.871506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403840in}{1.845302in}}%
\pgfpathcurveto{\pgfqpoint{2.407030in}{1.845302in}}{\pgfqpoint{2.410090in}{1.846569in}}{\pgfqpoint{2.412345in}{1.848825in}}%
\pgfpathcurveto{\pgfqpoint{2.414601in}{1.851080in}}{\pgfqpoint{2.415868in}{1.854140in}}{\pgfqpoint{2.415868in}{1.857330in}}%
\pgfpathcurveto{\pgfqpoint{2.415868in}{1.860520in}}{\pgfqpoint{2.414601in}{1.863579in}}{\pgfqpoint{2.412345in}{1.865835in}}%
\pgfpathcurveto{\pgfqpoint{2.410090in}{1.868090in}}{\pgfqpoint{2.407030in}{1.869358in}}{\pgfqpoint{2.403840in}{1.869358in}}%
\pgfpathcurveto{\pgfqpoint{2.400650in}{1.869358in}}{\pgfqpoint{2.397590in}{1.868090in}}{\pgfqpoint{2.395335in}{1.865835in}}%
\pgfpathcurveto{\pgfqpoint{2.393079in}{1.863579in}}{\pgfqpoint{2.391812in}{1.860520in}}{\pgfqpoint{2.391812in}{1.857330in}}%
\pgfpathcurveto{\pgfqpoint{2.391812in}{1.854140in}}{\pgfqpoint{2.393079in}{1.851080in}}{\pgfqpoint{2.395335in}{1.848825in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.846569in}}{\pgfqpoint{2.400650in}{1.845302in}}{\pgfqpoint{2.403840in}{1.845302in}}%
\pgfpathlineto{\pgfqpoint{2.403840in}{1.845302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052432in}{1.413460in}}%
\pgfpathcurveto{\pgfqpoint{2.055622in}{1.413460in}}{\pgfqpoint{2.058681in}{1.414728in}}{\pgfqpoint{2.060937in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{2.063192in}{1.419239in}}{\pgfqpoint{2.064460in}{1.422298in}}{\pgfqpoint{2.064460in}{1.425488in}}%
\pgfpathcurveto{\pgfqpoint{2.064460in}{1.428678in}}{\pgfqpoint{2.063192in}{1.431738in}}{\pgfqpoint{2.060937in}{1.433994in}}%
\pgfpathcurveto{\pgfqpoint{2.058681in}{1.436249in}}{\pgfqpoint{2.055622in}{1.437517in}}{\pgfqpoint{2.052432in}{1.437517in}}%
\pgfpathcurveto{\pgfqpoint{2.049242in}{1.437517in}}{\pgfqpoint{2.046182in}{1.436249in}}{\pgfqpoint{2.043927in}{1.433994in}}%
\pgfpathcurveto{\pgfqpoint{2.041671in}{1.431738in}}{\pgfqpoint{2.040404in}{1.428678in}}{\pgfqpoint{2.040404in}{1.425488in}}%
\pgfpathcurveto{\pgfqpoint{2.040404in}{1.422298in}}{\pgfqpoint{2.041671in}{1.419239in}}{\pgfqpoint{2.043927in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{2.046182in}{1.414728in}}{\pgfqpoint{2.049242in}{1.413460in}}{\pgfqpoint{2.052432in}{1.413460in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{1.413460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106468in}{1.364061in}}%
\pgfpathcurveto{\pgfqpoint{2.109657in}{1.364061in}}{\pgfqpoint{2.112717in}{1.365328in}}{\pgfqpoint{2.114973in}{1.367584in}}%
\pgfpathcurveto{\pgfqpoint{2.117228in}{1.369839in}}{\pgfqpoint{2.118496in}{1.372899in}}{\pgfqpoint{2.118496in}{1.376089in}}%
\pgfpathcurveto{\pgfqpoint{2.118496in}{1.379279in}}{\pgfqpoint{2.117228in}{1.382338in}}{\pgfqpoint{2.114973in}{1.384594in}}%
\pgfpathcurveto{\pgfqpoint{2.112717in}{1.386850in}}{\pgfqpoint{2.109657in}{1.388117in}}{\pgfqpoint{2.106468in}{1.388117in}}%
\pgfpathcurveto{\pgfqpoint{2.103278in}{1.388117in}}{\pgfqpoint{2.100218in}{1.386850in}}{\pgfqpoint{2.097962in}{1.384594in}}%
\pgfpathcurveto{\pgfqpoint{2.095707in}{1.382338in}}{\pgfqpoint{2.094439in}{1.379279in}}{\pgfqpoint{2.094439in}{1.376089in}}%
\pgfpathcurveto{\pgfqpoint{2.094439in}{1.372899in}}{\pgfqpoint{2.095707in}{1.369839in}}{\pgfqpoint{2.097962in}{1.367584in}}%
\pgfpathcurveto{\pgfqpoint{2.100218in}{1.365328in}}{\pgfqpoint{2.103278in}{1.364061in}}{\pgfqpoint{2.106468in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{2.106468in}{1.364061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168120in}{1.534974in}}%
\pgfpathcurveto{\pgfqpoint{2.171309in}{1.534974in}}{\pgfqpoint{2.174369in}{1.536241in}}{\pgfqpoint{2.176625in}{1.538497in}}%
\pgfpathcurveto{\pgfqpoint{2.178880in}{1.540752in}}{\pgfqpoint{2.180148in}{1.543812in}}{\pgfqpoint{2.180148in}{1.547002in}}%
\pgfpathcurveto{\pgfqpoint{2.180148in}{1.550192in}}{\pgfqpoint{2.178880in}{1.553251in}}{\pgfqpoint{2.176625in}{1.555507in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{1.557762in}}{\pgfqpoint{2.171309in}{1.559030in}}{\pgfqpoint{2.168120in}{1.559030in}}%
\pgfpathcurveto{\pgfqpoint{2.164930in}{1.559030in}}{\pgfqpoint{2.161870in}{1.557762in}}{\pgfqpoint{2.159614in}{1.555507in}}%
\pgfpathcurveto{\pgfqpoint{2.157359in}{1.553251in}}{\pgfqpoint{2.156091in}{1.550192in}}{\pgfqpoint{2.156091in}{1.547002in}}%
\pgfpathcurveto{\pgfqpoint{2.156091in}{1.543812in}}{\pgfqpoint{2.157359in}{1.540752in}}{\pgfqpoint{2.159614in}{1.538497in}}%
\pgfpathcurveto{\pgfqpoint{2.161870in}{1.536241in}}{\pgfqpoint{2.164930in}{1.534974in}}{\pgfqpoint{2.168120in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{2.168120in}{1.534974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407425in}{1.776951in}}%
\pgfpathcurveto{\pgfqpoint{2.410615in}{1.776951in}}{\pgfqpoint{2.413674in}{1.778218in}}{\pgfqpoint{2.415930in}{1.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.418185in}{1.782729in}}{\pgfqpoint{2.419453in}{1.785789in}}{\pgfqpoint{2.419453in}{1.788979in}}%
\pgfpathcurveto{\pgfqpoint{2.419453in}{1.792169in}}{\pgfqpoint{2.418185in}{1.795229in}}{\pgfqpoint{2.415930in}{1.797484in}}%
\pgfpathcurveto{\pgfqpoint{2.413674in}{1.799740in}}{\pgfqpoint{2.410615in}{1.801007in}}{\pgfqpoint{2.407425in}{1.801007in}}%
\pgfpathcurveto{\pgfqpoint{2.404235in}{1.801007in}}{\pgfqpoint{2.401175in}{1.799740in}}{\pgfqpoint{2.398919in}{1.797484in}}%
\pgfpathcurveto{\pgfqpoint{2.396664in}{1.795229in}}{\pgfqpoint{2.395396in}{1.792169in}}{\pgfqpoint{2.395396in}{1.788979in}}%
\pgfpathcurveto{\pgfqpoint{2.395396in}{1.785789in}}{\pgfqpoint{2.396664in}{1.782729in}}{\pgfqpoint{2.398919in}{1.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.401175in}{1.778218in}}{\pgfqpoint{2.404235in}{1.776951in}}{\pgfqpoint{2.407425in}{1.776951in}}%
\pgfpathlineto{\pgfqpoint{2.407425in}{1.776951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479973in}{1.761424in}}%
\pgfpathcurveto{\pgfqpoint{2.483163in}{1.761424in}}{\pgfqpoint{2.486223in}{1.762691in}}{\pgfqpoint{2.488479in}{1.764947in}}%
\pgfpathcurveto{\pgfqpoint{2.490734in}{1.767202in}}{\pgfqpoint{2.492001in}{1.770262in}}{\pgfqpoint{2.492001in}{1.773452in}}%
\pgfpathcurveto{\pgfqpoint{2.492001in}{1.776642in}}{\pgfqpoint{2.490734in}{1.779702in}}{\pgfqpoint{2.488479in}{1.781957in}}%
\pgfpathcurveto{\pgfqpoint{2.486223in}{1.784213in}}{\pgfqpoint{2.483163in}{1.785480in}}{\pgfqpoint{2.479973in}{1.785480in}}%
\pgfpathcurveto{\pgfqpoint{2.476783in}{1.785480in}}{\pgfqpoint{2.473724in}{1.784213in}}{\pgfqpoint{2.471468in}{1.781957in}}%
\pgfpathcurveto{\pgfqpoint{2.469213in}{1.779702in}}{\pgfqpoint{2.467945in}{1.776642in}}{\pgfqpoint{2.467945in}{1.773452in}}%
\pgfpathcurveto{\pgfqpoint{2.467945in}{1.770262in}}{\pgfqpoint{2.469213in}{1.767202in}}{\pgfqpoint{2.471468in}{1.764947in}}%
\pgfpathcurveto{\pgfqpoint{2.473724in}{1.762691in}}{\pgfqpoint{2.476783in}{1.761424in}}{\pgfqpoint{2.479973in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{2.479973in}{1.761424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005103in}{1.168649in}}%
\pgfpathcurveto{\pgfqpoint{2.008293in}{1.168649in}}{\pgfqpoint{2.011353in}{1.169916in}}{\pgfqpoint{2.013608in}{1.172171in}}%
\pgfpathcurveto{\pgfqpoint{2.015864in}{1.174427in}}{\pgfqpoint{2.017131in}{1.177487in}}{\pgfqpoint{2.017131in}{1.180677in}}%
\pgfpathcurveto{\pgfqpoint{2.017131in}{1.183867in}}{\pgfqpoint{2.015864in}{1.186926in}}{\pgfqpoint{2.013608in}{1.189182in}}%
\pgfpathcurveto{\pgfqpoint{2.011353in}{1.191437in}}{\pgfqpoint{2.008293in}{1.192705in}}{\pgfqpoint{2.005103in}{1.192705in}}%
\pgfpathcurveto{\pgfqpoint{2.001913in}{1.192705in}}{\pgfqpoint{1.998853in}{1.191437in}}{\pgfqpoint{1.996598in}{1.189182in}}%
\pgfpathcurveto{\pgfqpoint{1.994342in}{1.186926in}}{\pgfqpoint{1.993075in}{1.183867in}}{\pgfqpoint{1.993075in}{1.180677in}}%
\pgfpathcurveto{\pgfqpoint{1.993075in}{1.177487in}}{\pgfqpoint{1.994342in}{1.174427in}}{\pgfqpoint{1.996598in}{1.172171in}}%
\pgfpathcurveto{\pgfqpoint{1.998853in}{1.169916in}}{\pgfqpoint{2.001913in}{1.168649in}}{\pgfqpoint{2.005103in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{2.005103in}{1.168649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325293in}{1.482906in}}%
\pgfpathcurveto{\pgfqpoint{2.328483in}{1.482906in}}{\pgfqpoint{2.331543in}{1.484174in}}{\pgfqpoint{2.333798in}{1.486429in}}%
\pgfpathcurveto{\pgfqpoint{2.336054in}{1.488685in}}{\pgfqpoint{2.337321in}{1.491745in}}{\pgfqpoint{2.337321in}{1.494935in}}%
\pgfpathcurveto{\pgfqpoint{2.337321in}{1.498124in}}{\pgfqpoint{2.336054in}{1.501184in}}{\pgfqpoint{2.333798in}{1.503440in}}%
\pgfpathcurveto{\pgfqpoint{2.331543in}{1.505695in}}{\pgfqpoint{2.328483in}{1.506963in}}{\pgfqpoint{2.325293in}{1.506963in}}%
\pgfpathcurveto{\pgfqpoint{2.322103in}{1.506963in}}{\pgfqpoint{2.319044in}{1.505695in}}{\pgfqpoint{2.316788in}{1.503440in}}%
\pgfpathcurveto{\pgfqpoint{2.314532in}{1.501184in}}{\pgfqpoint{2.313265in}{1.498124in}}{\pgfqpoint{2.313265in}{1.494935in}}%
\pgfpathcurveto{\pgfqpoint{2.313265in}{1.491745in}}{\pgfqpoint{2.314532in}{1.488685in}}{\pgfqpoint{2.316788in}{1.486429in}}%
\pgfpathcurveto{\pgfqpoint{2.319044in}{1.484174in}}{\pgfqpoint{2.322103in}{1.482906in}}{\pgfqpoint{2.325293in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{1.482906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120906in}{1.390124in}}%
\pgfpathcurveto{\pgfqpoint{2.124096in}{1.390124in}}{\pgfqpoint{2.127155in}{1.391392in}}{\pgfqpoint{2.129411in}{1.393647in}}%
\pgfpathcurveto{\pgfqpoint{2.131667in}{1.395903in}}{\pgfqpoint{2.132934in}{1.398962in}}{\pgfqpoint{2.132934in}{1.402152in}}%
\pgfpathcurveto{\pgfqpoint{2.132934in}{1.405342in}}{\pgfqpoint{2.131667in}{1.408402in}}{\pgfqpoint{2.129411in}{1.410657in}}%
\pgfpathcurveto{\pgfqpoint{2.127155in}{1.412913in}}{\pgfqpoint{2.124096in}{1.414180in}}{\pgfqpoint{2.120906in}{1.414180in}}%
\pgfpathcurveto{\pgfqpoint{2.117716in}{1.414180in}}{\pgfqpoint{2.114656in}{1.412913in}}{\pgfqpoint{2.112401in}{1.410657in}}%
\pgfpathcurveto{\pgfqpoint{2.110145in}{1.408402in}}{\pgfqpoint{2.108878in}{1.405342in}}{\pgfqpoint{2.108878in}{1.402152in}}%
\pgfpathcurveto{\pgfqpoint{2.108878in}{1.398962in}}{\pgfqpoint{2.110145in}{1.395903in}}{\pgfqpoint{2.112401in}{1.393647in}}%
\pgfpathcurveto{\pgfqpoint{2.114656in}{1.391392in}}{\pgfqpoint{2.117716in}{1.390124in}}{\pgfqpoint{2.120906in}{1.390124in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{1.390124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025848in}{1.385443in}}%
\pgfpathcurveto{\pgfqpoint{2.029038in}{1.385443in}}{\pgfqpoint{2.032098in}{1.386710in}}{\pgfqpoint{2.034353in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{2.036609in}{1.391221in}}{\pgfqpoint{2.037876in}{1.394281in}}{\pgfqpoint{2.037876in}{1.397471in}}%
\pgfpathcurveto{\pgfqpoint{2.037876in}{1.400661in}}{\pgfqpoint{2.036609in}{1.403721in}}{\pgfqpoint{2.034353in}{1.405976in}}%
\pgfpathcurveto{\pgfqpoint{2.032098in}{1.408232in}}{\pgfqpoint{2.029038in}{1.409499in}}{\pgfqpoint{2.025848in}{1.409499in}}%
\pgfpathcurveto{\pgfqpoint{2.022658in}{1.409499in}}{\pgfqpoint{2.019598in}{1.408232in}}{\pgfqpoint{2.017343in}{1.405976in}}%
\pgfpathcurveto{\pgfqpoint{2.015087in}{1.403721in}}{\pgfqpoint{2.013820in}{1.400661in}}{\pgfqpoint{2.013820in}{1.397471in}}%
\pgfpathcurveto{\pgfqpoint{2.013820in}{1.394281in}}{\pgfqpoint{2.015087in}{1.391221in}}{\pgfqpoint{2.017343in}{1.388966in}}%
\pgfpathcurveto{\pgfqpoint{2.019598in}{1.386710in}}{\pgfqpoint{2.022658in}{1.385443in}}{\pgfqpoint{2.025848in}{1.385443in}}%
\pgfpathlineto{\pgfqpoint{2.025848in}{1.385443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340398in}{1.664039in}}%
\pgfpathcurveto{\pgfqpoint{2.343588in}{1.664039in}}{\pgfqpoint{2.346648in}{1.665306in}}{\pgfqpoint{2.348903in}{1.667562in}}%
\pgfpathcurveto{\pgfqpoint{2.351159in}{1.669817in}}{\pgfqpoint{2.352426in}{1.672877in}}{\pgfqpoint{2.352426in}{1.676067in}}%
\pgfpathcurveto{\pgfqpoint{2.352426in}{1.679257in}}{\pgfqpoint{2.351159in}{1.682316in}}{\pgfqpoint{2.348903in}{1.684572in}}%
\pgfpathcurveto{\pgfqpoint{2.346648in}{1.686828in}}{\pgfqpoint{2.343588in}{1.688095in}}{\pgfqpoint{2.340398in}{1.688095in}}%
\pgfpathcurveto{\pgfqpoint{2.337208in}{1.688095in}}{\pgfqpoint{2.334149in}{1.686828in}}{\pgfqpoint{2.331893in}{1.684572in}}%
\pgfpathcurveto{\pgfqpoint{2.329637in}{1.682316in}}{\pgfqpoint{2.328370in}{1.679257in}}{\pgfqpoint{2.328370in}{1.676067in}}%
\pgfpathcurveto{\pgfqpoint{2.328370in}{1.672877in}}{\pgfqpoint{2.329637in}{1.669817in}}{\pgfqpoint{2.331893in}{1.667562in}}%
\pgfpathcurveto{\pgfqpoint{2.334149in}{1.665306in}}{\pgfqpoint{2.337208in}{1.664039in}}{\pgfqpoint{2.340398in}{1.664039in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{1.664039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044291in}{1.412020in}}%
\pgfpathcurveto{\pgfqpoint{2.047481in}{1.412020in}}{\pgfqpoint{2.050541in}{1.413287in}}{\pgfqpoint{2.052796in}{1.415543in}}%
\pgfpathcurveto{\pgfqpoint{2.055052in}{1.417798in}}{\pgfqpoint{2.056319in}{1.420858in}}{\pgfqpoint{2.056319in}{1.424048in}}%
\pgfpathcurveto{\pgfqpoint{2.056319in}{1.427238in}}{\pgfqpoint{2.055052in}{1.430298in}}{\pgfqpoint{2.052796in}{1.432553in}}%
\pgfpathcurveto{\pgfqpoint{2.050541in}{1.434809in}}{\pgfqpoint{2.047481in}{1.436076in}}{\pgfqpoint{2.044291in}{1.436076in}}%
\pgfpathcurveto{\pgfqpoint{2.041101in}{1.436076in}}{\pgfqpoint{2.038042in}{1.434809in}}{\pgfqpoint{2.035786in}{1.432553in}}%
\pgfpathcurveto{\pgfqpoint{2.033530in}{1.430298in}}{\pgfqpoint{2.032263in}{1.427238in}}{\pgfqpoint{2.032263in}{1.424048in}}%
\pgfpathcurveto{\pgfqpoint{2.032263in}{1.420858in}}{\pgfqpoint{2.033530in}{1.417798in}}{\pgfqpoint{2.035786in}{1.415543in}}%
\pgfpathcurveto{\pgfqpoint{2.038042in}{1.413287in}}{\pgfqpoint{2.041101in}{1.412020in}}{\pgfqpoint{2.044291in}{1.412020in}}%
\pgfpathlineto{\pgfqpoint{2.044291in}{1.412020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257960in}{1.474408in}}%
\pgfpathcurveto{\pgfqpoint{2.261150in}{1.474408in}}{\pgfqpoint{2.264210in}{1.475676in}}{\pgfqpoint{2.266466in}{1.477931in}}%
\pgfpathcurveto{\pgfqpoint{2.268721in}{1.480187in}}{\pgfqpoint{2.269989in}{1.483246in}}{\pgfqpoint{2.269989in}{1.486436in}}%
\pgfpathcurveto{\pgfqpoint{2.269989in}{1.489626in}}{\pgfqpoint{2.268721in}{1.492686in}}{\pgfqpoint{2.266466in}{1.494941in}}%
\pgfpathcurveto{\pgfqpoint{2.264210in}{1.497197in}}{\pgfqpoint{2.261150in}{1.498464in}}{\pgfqpoint{2.257960in}{1.498464in}}%
\pgfpathcurveto{\pgfqpoint{2.254771in}{1.498464in}}{\pgfqpoint{2.251711in}{1.497197in}}{\pgfqpoint{2.249455in}{1.494941in}}%
\pgfpathcurveto{\pgfqpoint{2.247200in}{1.492686in}}{\pgfqpoint{2.245932in}{1.489626in}}{\pgfqpoint{2.245932in}{1.486436in}}%
\pgfpathcurveto{\pgfqpoint{2.245932in}{1.483246in}}{\pgfqpoint{2.247200in}{1.480187in}}{\pgfqpoint{2.249455in}{1.477931in}}%
\pgfpathcurveto{\pgfqpoint{2.251711in}{1.475676in}}{\pgfqpoint{2.254771in}{1.474408in}}{\pgfqpoint{2.257960in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{1.474408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317160in}{1.764110in}}%
\pgfpathcurveto{\pgfqpoint{2.320350in}{1.764110in}}{\pgfqpoint{2.323409in}{1.765377in}}{\pgfqpoint{2.325665in}{1.767633in}}%
\pgfpathcurveto{\pgfqpoint{2.327920in}{1.769888in}}{\pgfqpoint{2.329188in}{1.772948in}}{\pgfqpoint{2.329188in}{1.776138in}}%
\pgfpathcurveto{\pgfqpoint{2.329188in}{1.779328in}}{\pgfqpoint{2.327920in}{1.782387in}}{\pgfqpoint{2.325665in}{1.784643in}}%
\pgfpathcurveto{\pgfqpoint{2.323409in}{1.786899in}}{\pgfqpoint{2.320350in}{1.788166in}}{\pgfqpoint{2.317160in}{1.788166in}}%
\pgfpathcurveto{\pgfqpoint{2.313970in}{1.788166in}}{\pgfqpoint{2.310910in}{1.786899in}}{\pgfqpoint{2.308655in}{1.784643in}}%
\pgfpathcurveto{\pgfqpoint{2.306399in}{1.782387in}}{\pgfqpoint{2.305132in}{1.779328in}}{\pgfqpoint{2.305132in}{1.776138in}}%
\pgfpathcurveto{\pgfqpoint{2.305132in}{1.772948in}}{\pgfqpoint{2.306399in}{1.769888in}}{\pgfqpoint{2.308655in}{1.767633in}}%
\pgfpathcurveto{\pgfqpoint{2.310910in}{1.765377in}}{\pgfqpoint{2.313970in}{1.764110in}}{\pgfqpoint{2.317160in}{1.764110in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.764110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099427in}{1.255049in}}%
\pgfpathcurveto{\pgfqpoint{2.102617in}{1.255049in}}{\pgfqpoint{2.105677in}{1.256317in}}{\pgfqpoint{2.107933in}{1.258572in}}%
\pgfpathcurveto{\pgfqpoint{2.110188in}{1.260828in}}{\pgfqpoint{2.111455in}{1.263888in}}{\pgfqpoint{2.111455in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{2.111455in}{1.270267in}}{\pgfqpoint{2.110188in}{1.273327in}}{\pgfqpoint{2.107933in}{1.275583in}}%
\pgfpathcurveto{\pgfqpoint{2.105677in}{1.277838in}}{\pgfqpoint{2.102617in}{1.279106in}}{\pgfqpoint{2.099427in}{1.279106in}}%
\pgfpathcurveto{\pgfqpoint{2.096237in}{1.279106in}}{\pgfqpoint{2.093178in}{1.277838in}}{\pgfqpoint{2.090922in}{1.275583in}}%
\pgfpathcurveto{\pgfqpoint{2.088667in}{1.273327in}}{\pgfqpoint{2.087399in}{1.270267in}}{\pgfqpoint{2.087399in}{1.267077in}}%
\pgfpathcurveto{\pgfqpoint{2.087399in}{1.263888in}}{\pgfqpoint{2.088667in}{1.260828in}}{\pgfqpoint{2.090922in}{1.258572in}}%
\pgfpathcurveto{\pgfqpoint{2.093178in}{1.256317in}}{\pgfqpoint{2.096237in}{1.255049in}}{\pgfqpoint{2.099427in}{1.255049in}}%
\pgfpathlineto{\pgfqpoint{2.099427in}{1.255049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151775in}{1.490246in}}%
\pgfpathcurveto{\pgfqpoint{2.154965in}{1.490246in}}{\pgfqpoint{2.158025in}{1.491513in}}{\pgfqpoint{2.160281in}{1.493769in}}%
\pgfpathcurveto{\pgfqpoint{2.162536in}{1.496025in}}{\pgfqpoint{2.163804in}{1.499084in}}{\pgfqpoint{2.163804in}{1.502274in}}%
\pgfpathcurveto{\pgfqpoint{2.163804in}{1.505464in}}{\pgfqpoint{2.162536in}{1.508524in}}{\pgfqpoint{2.160281in}{1.510779in}}%
\pgfpathcurveto{\pgfqpoint{2.158025in}{1.513035in}}{\pgfqpoint{2.154965in}{1.514302in}}{\pgfqpoint{2.151775in}{1.514302in}}%
\pgfpathcurveto{\pgfqpoint{2.148586in}{1.514302in}}{\pgfqpoint{2.145526in}{1.513035in}}{\pgfqpoint{2.143270in}{1.510779in}}%
\pgfpathcurveto{\pgfqpoint{2.141015in}{1.508524in}}{\pgfqpoint{2.139747in}{1.505464in}}{\pgfqpoint{2.139747in}{1.502274in}}%
\pgfpathcurveto{\pgfqpoint{2.139747in}{1.499084in}}{\pgfqpoint{2.141015in}{1.496025in}}{\pgfqpoint{2.143270in}{1.493769in}}%
\pgfpathcurveto{\pgfqpoint{2.145526in}{1.491513in}}{\pgfqpoint{2.148586in}{1.490246in}}{\pgfqpoint{2.151775in}{1.490246in}}%
\pgfpathlineto{\pgfqpoint{2.151775in}{1.490246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173417in}{1.638240in}}%
\pgfpathcurveto{\pgfqpoint{2.176607in}{1.638240in}}{\pgfqpoint{2.179667in}{1.639508in}}{\pgfqpoint{2.181922in}{1.641763in}}%
\pgfpathcurveto{\pgfqpoint{2.184178in}{1.644019in}}{\pgfqpoint{2.185445in}{1.647079in}}{\pgfqpoint{2.185445in}{1.650269in}}%
\pgfpathcurveto{\pgfqpoint{2.185445in}{1.653458in}}{\pgfqpoint{2.184178in}{1.656518in}}{\pgfqpoint{2.181922in}{1.658774in}}%
\pgfpathcurveto{\pgfqpoint{2.179667in}{1.661029in}}{\pgfqpoint{2.176607in}{1.662297in}}{\pgfqpoint{2.173417in}{1.662297in}}%
\pgfpathcurveto{\pgfqpoint{2.170227in}{1.662297in}}{\pgfqpoint{2.167167in}{1.661029in}}{\pgfqpoint{2.164912in}{1.658774in}}%
\pgfpathcurveto{\pgfqpoint{2.162656in}{1.656518in}}{\pgfqpoint{2.161389in}{1.653458in}}{\pgfqpoint{2.161389in}{1.650269in}}%
\pgfpathcurveto{\pgfqpoint{2.161389in}{1.647079in}}{\pgfqpoint{2.162656in}{1.644019in}}{\pgfqpoint{2.164912in}{1.641763in}}%
\pgfpathcurveto{\pgfqpoint{2.167167in}{1.639508in}}{\pgfqpoint{2.170227in}{1.638240in}}{\pgfqpoint{2.173417in}{1.638240in}}%
\pgfpathlineto{\pgfqpoint{2.173417in}{1.638240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058169in}{1.336054in}}%
\pgfpathcurveto{\pgfqpoint{2.061359in}{1.336054in}}{\pgfqpoint{2.064419in}{1.337322in}}{\pgfqpoint{2.066675in}{1.339577in}}%
\pgfpathcurveto{\pgfqpoint{2.068930in}{1.341833in}}{\pgfqpoint{2.070198in}{1.344892in}}{\pgfqpoint{2.070198in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{2.070198in}{1.351272in}}{\pgfqpoint{2.068930in}{1.354332in}}{\pgfqpoint{2.066675in}{1.356588in}}%
\pgfpathcurveto{\pgfqpoint{2.064419in}{1.358843in}}{\pgfqpoint{2.061359in}{1.360110in}}{\pgfqpoint{2.058169in}{1.360110in}}%
\pgfpathcurveto{\pgfqpoint{2.054980in}{1.360110in}}{\pgfqpoint{2.051920in}{1.358843in}}{\pgfqpoint{2.049664in}{1.356588in}}%
\pgfpathcurveto{\pgfqpoint{2.047409in}{1.354332in}}{\pgfqpoint{2.046141in}{1.351272in}}{\pgfqpoint{2.046141in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{2.046141in}{1.344892in}}{\pgfqpoint{2.047409in}{1.341833in}}{\pgfqpoint{2.049664in}{1.339577in}}%
\pgfpathcurveto{\pgfqpoint{2.051920in}{1.337322in}}{\pgfqpoint{2.054980in}{1.336054in}}{\pgfqpoint{2.058169in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{2.058169in}{1.336054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936725in}{1.225878in}}%
\pgfpathcurveto{\pgfqpoint{1.939915in}{1.225878in}}{\pgfqpoint{1.942974in}{1.227145in}}{\pgfqpoint{1.945230in}{1.229401in}}%
\pgfpathcurveto{\pgfqpoint{1.947485in}{1.231657in}}{\pgfqpoint{1.948753in}{1.234716in}}{\pgfqpoint{1.948753in}{1.237906in}}%
\pgfpathcurveto{\pgfqpoint{1.948753in}{1.241096in}}{\pgfqpoint{1.947485in}{1.244156in}}{\pgfqpoint{1.945230in}{1.246411in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{1.248667in}}{\pgfqpoint{1.939915in}{1.249934in}}{\pgfqpoint{1.936725in}{1.249934in}}%
\pgfpathcurveto{\pgfqpoint{1.933535in}{1.249934in}}{\pgfqpoint{1.930475in}{1.248667in}}{\pgfqpoint{1.928220in}{1.246411in}}%
\pgfpathcurveto{\pgfqpoint{1.925964in}{1.244156in}}{\pgfqpoint{1.924697in}{1.241096in}}{\pgfqpoint{1.924697in}{1.237906in}}%
\pgfpathcurveto{\pgfqpoint{1.924697in}{1.234716in}}{\pgfqpoint{1.925964in}{1.231657in}}{\pgfqpoint{1.928220in}{1.229401in}}%
\pgfpathcurveto{\pgfqpoint{1.930475in}{1.227145in}}{\pgfqpoint{1.933535in}{1.225878in}}{\pgfqpoint{1.936725in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{1.936725in}{1.225878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203606in}{1.322993in}}%
\pgfpathcurveto{\pgfqpoint{2.206795in}{1.322993in}}{\pgfqpoint{2.209855in}{1.324261in}}{\pgfqpoint{2.212111in}{1.326516in}}%
\pgfpathcurveto{\pgfqpoint{2.214366in}{1.328772in}}{\pgfqpoint{2.215634in}{1.331832in}}{\pgfqpoint{2.215634in}{1.335022in}}%
\pgfpathcurveto{\pgfqpoint{2.215634in}{1.338211in}}{\pgfqpoint{2.214366in}{1.341271in}}{\pgfqpoint{2.212111in}{1.343527in}}%
\pgfpathcurveto{\pgfqpoint{2.209855in}{1.345782in}}{\pgfqpoint{2.206795in}{1.347050in}}{\pgfqpoint{2.203606in}{1.347050in}}%
\pgfpathcurveto{\pgfqpoint{2.200416in}{1.347050in}}{\pgfqpoint{2.197356in}{1.345782in}}{\pgfqpoint{2.195100in}{1.343527in}}%
\pgfpathcurveto{\pgfqpoint{2.192845in}{1.341271in}}{\pgfqpoint{2.191577in}{1.338211in}}{\pgfqpoint{2.191577in}{1.335022in}}%
\pgfpathcurveto{\pgfqpoint{2.191577in}{1.331832in}}{\pgfqpoint{2.192845in}{1.328772in}}{\pgfqpoint{2.195100in}{1.326516in}}%
\pgfpathcurveto{\pgfqpoint{2.197356in}{1.324261in}}{\pgfqpoint{2.200416in}{1.322993in}}{\pgfqpoint{2.203606in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{2.203606in}{1.322993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304681in}{1.610421in}}%
\pgfpathcurveto{\pgfqpoint{2.307871in}{1.610421in}}{\pgfqpoint{2.310931in}{1.611688in}}{\pgfqpoint{2.313186in}{1.613944in}}%
\pgfpathcurveto{\pgfqpoint{2.315442in}{1.616199in}}{\pgfqpoint{2.316709in}{1.619259in}}{\pgfqpoint{2.316709in}{1.622449in}}%
\pgfpathcurveto{\pgfqpoint{2.316709in}{1.625639in}}{\pgfqpoint{2.315442in}{1.628698in}}{\pgfqpoint{2.313186in}{1.630954in}}%
\pgfpathcurveto{\pgfqpoint{2.310931in}{1.633209in}}{\pgfqpoint{2.307871in}{1.634477in}}{\pgfqpoint{2.304681in}{1.634477in}}%
\pgfpathcurveto{\pgfqpoint{2.301491in}{1.634477in}}{\pgfqpoint{2.298431in}{1.633209in}}{\pgfqpoint{2.296176in}{1.630954in}}%
\pgfpathcurveto{\pgfqpoint{2.293920in}{1.628698in}}{\pgfqpoint{2.292653in}{1.625639in}}{\pgfqpoint{2.292653in}{1.622449in}}%
\pgfpathcurveto{\pgfqpoint{2.292653in}{1.619259in}}{\pgfqpoint{2.293920in}{1.616199in}}{\pgfqpoint{2.296176in}{1.613944in}}%
\pgfpathcurveto{\pgfqpoint{2.298431in}{1.611688in}}{\pgfqpoint{2.301491in}{1.610421in}}{\pgfqpoint{2.304681in}{1.610421in}}%
\pgfpathlineto{\pgfqpoint{2.304681in}{1.610421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636417in}{0.742440in}}%
\pgfpathcurveto{\pgfqpoint{1.639607in}{0.742440in}}{\pgfqpoint{1.642667in}{0.743707in}}{\pgfqpoint{1.644922in}{0.745963in}}%
\pgfpathcurveto{\pgfqpoint{1.647178in}{0.748218in}}{\pgfqpoint{1.648445in}{0.751278in}}{\pgfqpoint{1.648445in}{0.754468in}}%
\pgfpathcurveto{\pgfqpoint{1.648445in}{0.757658in}}{\pgfqpoint{1.647178in}{0.760718in}}{\pgfqpoint{1.644922in}{0.762973in}}%
\pgfpathcurveto{\pgfqpoint{1.642667in}{0.765229in}}{\pgfqpoint{1.639607in}{0.766496in}}{\pgfqpoint{1.636417in}{0.766496in}}%
\pgfpathcurveto{\pgfqpoint{1.633227in}{0.766496in}}{\pgfqpoint{1.630167in}{0.765229in}}{\pgfqpoint{1.627912in}{0.762973in}}%
\pgfpathcurveto{\pgfqpoint{1.625656in}{0.760718in}}{\pgfqpoint{1.624389in}{0.757658in}}{\pgfqpoint{1.624389in}{0.754468in}}%
\pgfpathcurveto{\pgfqpoint{1.624389in}{0.751278in}}{\pgfqpoint{1.625656in}{0.748218in}}{\pgfqpoint{1.627912in}{0.745963in}}%
\pgfpathcurveto{\pgfqpoint{1.630167in}{0.743707in}}{\pgfqpoint{1.633227in}{0.742440in}}{\pgfqpoint{1.636417in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{1.636417in}{0.742440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171245in}{1.626415in}}%
\pgfpathcurveto{\pgfqpoint{2.174435in}{1.626415in}}{\pgfqpoint{2.177495in}{1.627682in}}{\pgfqpoint{2.179750in}{1.629938in}}%
\pgfpathcurveto{\pgfqpoint{2.182006in}{1.632194in}}{\pgfqpoint{2.183273in}{1.635253in}}{\pgfqpoint{2.183273in}{1.638443in}}%
\pgfpathcurveto{\pgfqpoint{2.183273in}{1.641633in}}{\pgfqpoint{2.182006in}{1.644693in}}{\pgfqpoint{2.179750in}{1.646948in}}%
\pgfpathcurveto{\pgfqpoint{2.177495in}{1.649204in}}{\pgfqpoint{2.174435in}{1.650471in}}{\pgfqpoint{2.171245in}{1.650471in}}%
\pgfpathcurveto{\pgfqpoint{2.168055in}{1.650471in}}{\pgfqpoint{2.164995in}{1.649204in}}{\pgfqpoint{2.162740in}{1.646948in}}%
\pgfpathcurveto{\pgfqpoint{2.160484in}{1.644693in}}{\pgfqpoint{2.159217in}{1.641633in}}{\pgfqpoint{2.159217in}{1.638443in}}%
\pgfpathcurveto{\pgfqpoint{2.159217in}{1.635253in}}{\pgfqpoint{2.160484in}{1.632194in}}{\pgfqpoint{2.162740in}{1.629938in}}%
\pgfpathcurveto{\pgfqpoint{2.164995in}{1.627682in}}{\pgfqpoint{2.168055in}{1.626415in}}{\pgfqpoint{2.171245in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{2.171245in}{1.626415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270682in}{1.625094in}}%
\pgfpathcurveto{\pgfqpoint{2.273872in}{1.625094in}}{\pgfqpoint{2.276932in}{1.626362in}}{\pgfqpoint{2.279188in}{1.628617in}}%
\pgfpathcurveto{\pgfqpoint{2.281443in}{1.630873in}}{\pgfqpoint{2.282711in}{1.633932in}}{\pgfqpoint{2.282711in}{1.637122in}}%
\pgfpathcurveto{\pgfqpoint{2.282711in}{1.640312in}}{\pgfqpoint{2.281443in}{1.643372in}}{\pgfqpoint{2.279188in}{1.645628in}}%
\pgfpathcurveto{\pgfqpoint{2.276932in}{1.647883in}}{\pgfqpoint{2.273872in}{1.649151in}}{\pgfqpoint{2.270682in}{1.649151in}}%
\pgfpathcurveto{\pgfqpoint{2.267493in}{1.649151in}}{\pgfqpoint{2.264433in}{1.647883in}}{\pgfqpoint{2.262177in}{1.645628in}}%
\pgfpathcurveto{\pgfqpoint{2.259922in}{1.643372in}}{\pgfqpoint{2.258654in}{1.640312in}}{\pgfqpoint{2.258654in}{1.637122in}}%
\pgfpathcurveto{\pgfqpoint{2.258654in}{1.633932in}}{\pgfqpoint{2.259922in}{1.630873in}}{\pgfqpoint{2.262177in}{1.628617in}}%
\pgfpathcurveto{\pgfqpoint{2.264433in}{1.626362in}}{\pgfqpoint{2.267493in}{1.625094in}}{\pgfqpoint{2.270682in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{2.270682in}{1.625094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326323in}{1.608065in}}%
\pgfpathcurveto{\pgfqpoint{2.329513in}{1.608065in}}{\pgfqpoint{2.332572in}{1.609332in}}{\pgfqpoint{2.334828in}{1.611588in}}%
\pgfpathcurveto{\pgfqpoint{2.337083in}{1.613844in}}{\pgfqpoint{2.338351in}{1.616903in}}{\pgfqpoint{2.338351in}{1.620093in}}%
\pgfpathcurveto{\pgfqpoint{2.338351in}{1.623283in}}{\pgfqpoint{2.337083in}{1.626343in}}{\pgfqpoint{2.334828in}{1.628598in}}%
\pgfpathcurveto{\pgfqpoint{2.332572in}{1.630854in}}{\pgfqpoint{2.329513in}{1.632121in}}{\pgfqpoint{2.326323in}{1.632121in}}%
\pgfpathcurveto{\pgfqpoint{2.323133in}{1.632121in}}{\pgfqpoint{2.320073in}{1.630854in}}{\pgfqpoint{2.317817in}{1.628598in}}%
\pgfpathcurveto{\pgfqpoint{2.315562in}{1.626343in}}{\pgfqpoint{2.314295in}{1.623283in}}{\pgfqpoint{2.314295in}{1.620093in}}%
\pgfpathcurveto{\pgfqpoint{2.314295in}{1.616903in}}{\pgfqpoint{2.315562in}{1.613844in}}{\pgfqpoint{2.317817in}{1.611588in}}%
\pgfpathcurveto{\pgfqpoint{2.320073in}{1.609332in}}{\pgfqpoint{2.323133in}{1.608065in}}{\pgfqpoint{2.326323in}{1.608065in}}%
\pgfpathlineto{\pgfqpoint{2.326323in}{1.608065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861199in}{1.255371in}}%
\pgfpathcurveto{\pgfqpoint{1.864388in}{1.255371in}}{\pgfqpoint{1.867448in}{1.256638in}}{\pgfqpoint{1.869704in}{1.258893in}}%
\pgfpathcurveto{\pgfqpoint{1.871959in}{1.261149in}}{\pgfqpoint{1.873227in}{1.264209in}}{\pgfqpoint{1.873227in}{1.267399in}}%
\pgfpathcurveto{\pgfqpoint{1.873227in}{1.270589in}}{\pgfqpoint{1.871959in}{1.273648in}}{\pgfqpoint{1.869704in}{1.275904in}}%
\pgfpathcurveto{\pgfqpoint{1.867448in}{1.278159in}}{\pgfqpoint{1.864388in}{1.279427in}}{\pgfqpoint{1.861199in}{1.279427in}}%
\pgfpathcurveto{\pgfqpoint{1.858009in}{1.279427in}}{\pgfqpoint{1.854949in}{1.278159in}}{\pgfqpoint{1.852693in}{1.275904in}}%
\pgfpathcurveto{\pgfqpoint{1.850438in}{1.273648in}}{\pgfqpoint{1.849170in}{1.270589in}}{\pgfqpoint{1.849170in}{1.267399in}}%
\pgfpathcurveto{\pgfqpoint{1.849170in}{1.264209in}}{\pgfqpoint{1.850438in}{1.261149in}}{\pgfqpoint{1.852693in}{1.258893in}}%
\pgfpathcurveto{\pgfqpoint{1.854949in}{1.256638in}}{\pgfqpoint{1.858009in}{1.255371in}}{\pgfqpoint{1.861199in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{1.861199in}{1.255371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082415in}{1.258191in}}%
\pgfpathcurveto{\pgfqpoint{2.085605in}{1.258191in}}{\pgfqpoint{2.088665in}{1.259458in}}{\pgfqpoint{2.090920in}{1.261714in}}%
\pgfpathcurveto{\pgfqpoint{2.093176in}{1.263969in}}{\pgfqpoint{2.094443in}{1.267029in}}{\pgfqpoint{2.094443in}{1.270219in}}%
\pgfpathcurveto{\pgfqpoint{2.094443in}{1.273409in}}{\pgfqpoint{2.093176in}{1.276468in}}{\pgfqpoint{2.090920in}{1.278724in}}%
\pgfpathcurveto{\pgfqpoint{2.088665in}{1.280979in}}{\pgfqpoint{2.085605in}{1.282247in}}{\pgfqpoint{2.082415in}{1.282247in}}%
\pgfpathcurveto{\pgfqpoint{2.079225in}{1.282247in}}{\pgfqpoint{2.076166in}{1.280979in}}{\pgfqpoint{2.073910in}{1.278724in}}%
\pgfpathcurveto{\pgfqpoint{2.071654in}{1.276468in}}{\pgfqpoint{2.070387in}{1.273409in}}{\pgfqpoint{2.070387in}{1.270219in}}%
\pgfpathcurveto{\pgfqpoint{2.070387in}{1.267029in}}{\pgfqpoint{2.071654in}{1.263969in}}{\pgfqpoint{2.073910in}{1.261714in}}%
\pgfpathcurveto{\pgfqpoint{2.076166in}{1.259458in}}{\pgfqpoint{2.079225in}{1.258191in}}{\pgfqpoint{2.082415in}{1.258191in}}%
\pgfpathlineto{\pgfqpoint{2.082415in}{1.258191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126060in}{1.440021in}}%
\pgfpathcurveto{\pgfqpoint{2.129250in}{1.440021in}}{\pgfqpoint{2.132310in}{1.441289in}}{\pgfqpoint{2.134566in}{1.443544in}}%
\pgfpathcurveto{\pgfqpoint{2.136821in}{1.445800in}}{\pgfqpoint{2.138088in}{1.448860in}}{\pgfqpoint{2.138088in}{1.452049in}}%
\pgfpathcurveto{\pgfqpoint{2.138088in}{1.455239in}}{\pgfqpoint{2.136821in}{1.458299in}}{\pgfqpoint{2.134566in}{1.460555in}}%
\pgfpathcurveto{\pgfqpoint{2.132310in}{1.462810in}}{\pgfqpoint{2.129250in}{1.464078in}}{\pgfqpoint{2.126060in}{1.464078in}}%
\pgfpathcurveto{\pgfqpoint{2.122870in}{1.464078in}}{\pgfqpoint{2.119811in}{1.462810in}}{\pgfqpoint{2.117555in}{1.460555in}}%
\pgfpathcurveto{\pgfqpoint{2.115300in}{1.458299in}}{\pgfqpoint{2.114032in}{1.455239in}}{\pgfqpoint{2.114032in}{1.452049in}}%
\pgfpathcurveto{\pgfqpoint{2.114032in}{1.448860in}}{\pgfqpoint{2.115300in}{1.445800in}}{\pgfqpoint{2.117555in}{1.443544in}}%
\pgfpathcurveto{\pgfqpoint{2.119811in}{1.441289in}}{\pgfqpoint{2.122870in}{1.440021in}}{\pgfqpoint{2.126060in}{1.440021in}}%
\pgfpathlineto{\pgfqpoint{2.126060in}{1.440021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209320in}{1.678729in}}%
\pgfpathcurveto{\pgfqpoint{2.212510in}{1.678729in}}{\pgfqpoint{2.215570in}{1.679996in}}{\pgfqpoint{2.217825in}{1.682252in}}%
\pgfpathcurveto{\pgfqpoint{2.220081in}{1.684508in}}{\pgfqpoint{2.221348in}{1.687567in}}{\pgfqpoint{2.221348in}{1.690757in}}%
\pgfpathcurveto{\pgfqpoint{2.221348in}{1.693947in}}{\pgfqpoint{2.220081in}{1.697007in}}{\pgfqpoint{2.217825in}{1.699262in}}%
\pgfpathcurveto{\pgfqpoint{2.215570in}{1.701518in}}{\pgfqpoint{2.212510in}{1.702785in}}{\pgfqpoint{2.209320in}{1.702785in}}%
\pgfpathcurveto{\pgfqpoint{2.206130in}{1.702785in}}{\pgfqpoint{2.203070in}{1.701518in}}{\pgfqpoint{2.200815in}{1.699262in}}%
\pgfpathcurveto{\pgfqpoint{2.198559in}{1.697007in}}{\pgfqpoint{2.197292in}{1.693947in}}{\pgfqpoint{2.197292in}{1.690757in}}%
\pgfpathcurveto{\pgfqpoint{2.197292in}{1.687567in}}{\pgfqpoint{2.198559in}{1.684508in}}{\pgfqpoint{2.200815in}{1.682252in}}%
\pgfpathcurveto{\pgfqpoint{2.203070in}{1.679996in}}{\pgfqpoint{2.206130in}{1.678729in}}{\pgfqpoint{2.209320in}{1.678729in}}%
\pgfpathlineto{\pgfqpoint{2.209320in}{1.678729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594133in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{1.597323in}{0.660591in}}{\pgfqpoint{1.600383in}{0.661858in}}{\pgfqpoint{1.602638in}{0.664114in}}%
\pgfpathcurveto{\pgfqpoint{1.604894in}{0.666369in}}{\pgfqpoint{1.606161in}{0.669429in}}{\pgfqpoint{1.606161in}{0.672619in}}%
\pgfpathcurveto{\pgfqpoint{1.606161in}{0.675809in}}{\pgfqpoint{1.604894in}{0.678869in}}{\pgfqpoint{1.602638in}{0.681124in}}%
\pgfpathcurveto{\pgfqpoint{1.600383in}{0.683380in}}{\pgfqpoint{1.597323in}{0.684647in}}{\pgfqpoint{1.594133in}{0.684647in}}%
\pgfpathcurveto{\pgfqpoint{1.590943in}{0.684647in}}{\pgfqpoint{1.587884in}{0.683380in}}{\pgfqpoint{1.585628in}{0.681124in}}%
\pgfpathcurveto{\pgfqpoint{1.583372in}{0.678869in}}{\pgfqpoint{1.582105in}{0.675809in}}{\pgfqpoint{1.582105in}{0.672619in}}%
\pgfpathcurveto{\pgfqpoint{1.582105in}{0.669429in}}{\pgfqpoint{1.583372in}{0.666369in}}{\pgfqpoint{1.585628in}{0.664114in}}%
\pgfpathcurveto{\pgfqpoint{1.587884in}{0.661858in}}{\pgfqpoint{1.590943in}{0.660591in}}{\pgfqpoint{1.594133in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{1.594133in}{0.660591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245094in}{1.545194in}}%
\pgfpathcurveto{\pgfqpoint{2.248284in}{1.545194in}}{\pgfqpoint{2.251343in}{1.546462in}}{\pgfqpoint{2.253599in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.255854in}{1.550973in}}{\pgfqpoint{2.257122in}{1.554032in}}{\pgfqpoint{2.257122in}{1.557222in}}%
\pgfpathcurveto{\pgfqpoint{2.257122in}{1.560412in}}{\pgfqpoint{2.255854in}{1.563472in}}{\pgfqpoint{2.253599in}{1.565728in}}%
\pgfpathcurveto{\pgfqpoint{2.251343in}{1.567983in}}{\pgfqpoint{2.248284in}{1.569251in}}{\pgfqpoint{2.245094in}{1.569251in}}%
\pgfpathcurveto{\pgfqpoint{2.241904in}{1.569251in}}{\pgfqpoint{2.238844in}{1.567983in}}{\pgfqpoint{2.236589in}{1.565728in}}%
\pgfpathcurveto{\pgfqpoint{2.234333in}{1.563472in}}{\pgfqpoint{2.233066in}{1.560412in}}{\pgfqpoint{2.233066in}{1.557222in}}%
\pgfpathcurveto{\pgfqpoint{2.233066in}{1.554032in}}{\pgfqpoint{2.234333in}{1.550973in}}{\pgfqpoint{2.236589in}{1.548717in}}%
\pgfpathcurveto{\pgfqpoint{2.238844in}{1.546462in}}{\pgfqpoint{2.241904in}{1.545194in}}{\pgfqpoint{2.245094in}{1.545194in}}%
\pgfpathlineto{\pgfqpoint{2.245094in}{1.545194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331589in}{1.553354in}}%
\pgfpathcurveto{\pgfqpoint{2.334779in}{1.553354in}}{\pgfqpoint{2.337839in}{1.554622in}}{\pgfqpoint{2.340094in}{1.556877in}}%
\pgfpathcurveto{\pgfqpoint{2.342350in}{1.559133in}}{\pgfqpoint{2.343617in}{1.562192in}}{\pgfqpoint{2.343617in}{1.565382in}}%
\pgfpathcurveto{\pgfqpoint{2.343617in}{1.568572in}}{\pgfqpoint{2.342350in}{1.571632in}}{\pgfqpoint{2.340094in}{1.573888in}}%
\pgfpathcurveto{\pgfqpoint{2.337839in}{1.576143in}}{\pgfqpoint{2.334779in}{1.577411in}}{\pgfqpoint{2.331589in}{1.577411in}}%
\pgfpathcurveto{\pgfqpoint{2.328399in}{1.577411in}}{\pgfqpoint{2.325339in}{1.576143in}}{\pgfqpoint{2.323084in}{1.573888in}}%
\pgfpathcurveto{\pgfqpoint{2.320828in}{1.571632in}}{\pgfqpoint{2.319561in}{1.568572in}}{\pgfqpoint{2.319561in}{1.565382in}}%
\pgfpathcurveto{\pgfqpoint{2.319561in}{1.562192in}}{\pgfqpoint{2.320828in}{1.559133in}}{\pgfqpoint{2.323084in}{1.556877in}}%
\pgfpathcurveto{\pgfqpoint{2.325339in}{1.554622in}}{\pgfqpoint{2.328399in}{1.553354in}}{\pgfqpoint{2.331589in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.553354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841559in}{1.024436in}}%
\pgfpathcurveto{\pgfqpoint{1.844749in}{1.024436in}}{\pgfqpoint{1.847809in}{1.025703in}}{\pgfqpoint{1.850065in}{1.027959in}}%
\pgfpathcurveto{\pgfqpoint{1.852320in}{1.030215in}}{\pgfqpoint{1.853588in}{1.033274in}}{\pgfqpoint{1.853588in}{1.036464in}}%
\pgfpathcurveto{\pgfqpoint{1.853588in}{1.039654in}}{\pgfqpoint{1.852320in}{1.042714in}}{\pgfqpoint{1.850065in}{1.044969in}}%
\pgfpathcurveto{\pgfqpoint{1.847809in}{1.047225in}}{\pgfqpoint{1.844749in}{1.048492in}}{\pgfqpoint{1.841559in}{1.048492in}}%
\pgfpathcurveto{\pgfqpoint{1.838370in}{1.048492in}}{\pgfqpoint{1.835310in}{1.047225in}}{\pgfqpoint{1.833054in}{1.044969in}}%
\pgfpathcurveto{\pgfqpoint{1.830799in}{1.042714in}}{\pgfqpoint{1.829531in}{1.039654in}}{\pgfqpoint{1.829531in}{1.036464in}}%
\pgfpathcurveto{\pgfqpoint{1.829531in}{1.033274in}}{\pgfqpoint{1.830799in}{1.030215in}}{\pgfqpoint{1.833054in}{1.027959in}}%
\pgfpathcurveto{\pgfqpoint{1.835310in}{1.025703in}}{\pgfqpoint{1.838370in}{1.024436in}}{\pgfqpoint{1.841559in}{1.024436in}}%
\pgfpathlineto{\pgfqpoint{1.841559in}{1.024436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884344in}{1.181155in}}%
\pgfpathcurveto{\pgfqpoint{1.887534in}{1.181155in}}{\pgfqpoint{1.890594in}{1.182422in}}{\pgfqpoint{1.892849in}{1.184677in}}%
\pgfpathcurveto{\pgfqpoint{1.895105in}{1.186933in}}{\pgfqpoint{1.896372in}{1.189993in}}{\pgfqpoint{1.896372in}{1.193183in}}%
\pgfpathcurveto{\pgfqpoint{1.896372in}{1.196373in}}{\pgfqpoint{1.895105in}{1.199432in}}{\pgfqpoint{1.892849in}{1.201688in}}%
\pgfpathcurveto{\pgfqpoint{1.890594in}{1.203943in}}{\pgfqpoint{1.887534in}{1.205211in}}{\pgfqpoint{1.884344in}{1.205211in}}%
\pgfpathcurveto{\pgfqpoint{1.881154in}{1.205211in}}{\pgfqpoint{1.878095in}{1.203943in}}{\pgfqpoint{1.875839in}{1.201688in}}%
\pgfpathcurveto{\pgfqpoint{1.873583in}{1.199432in}}{\pgfqpoint{1.872316in}{1.196373in}}{\pgfqpoint{1.872316in}{1.193183in}}%
\pgfpathcurveto{\pgfqpoint{1.872316in}{1.189993in}}{\pgfqpoint{1.873583in}{1.186933in}}{\pgfqpoint{1.875839in}{1.184677in}}%
\pgfpathcurveto{\pgfqpoint{1.878095in}{1.182422in}}{\pgfqpoint{1.881154in}{1.181155in}}{\pgfqpoint{1.884344in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{1.884344in}{1.181155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189410in}{1.177474in}}%
\pgfpathcurveto{\pgfqpoint{2.192599in}{1.177474in}}{\pgfqpoint{2.195659in}{1.178741in}}{\pgfqpoint{2.197915in}{1.180997in}}%
\pgfpathcurveto{\pgfqpoint{2.200170in}{1.183252in}}{\pgfqpoint{2.201438in}{1.186312in}}{\pgfqpoint{2.201438in}{1.189502in}}%
\pgfpathcurveto{\pgfqpoint{2.201438in}{1.192692in}}{\pgfqpoint{2.200170in}{1.195752in}}{\pgfqpoint{2.197915in}{1.198007in}}%
\pgfpathcurveto{\pgfqpoint{2.195659in}{1.200263in}}{\pgfqpoint{2.192599in}{1.201530in}}{\pgfqpoint{2.189410in}{1.201530in}}%
\pgfpathcurveto{\pgfqpoint{2.186220in}{1.201530in}}{\pgfqpoint{2.183160in}{1.200263in}}{\pgfqpoint{2.180904in}{1.198007in}}%
\pgfpathcurveto{\pgfqpoint{2.178649in}{1.195752in}}{\pgfqpoint{2.177381in}{1.192692in}}{\pgfqpoint{2.177381in}{1.189502in}}%
\pgfpathcurveto{\pgfqpoint{2.177381in}{1.186312in}}{\pgfqpoint{2.178649in}{1.183252in}}{\pgfqpoint{2.180904in}{1.180997in}}%
\pgfpathcurveto{\pgfqpoint{2.183160in}{1.178741in}}{\pgfqpoint{2.186220in}{1.177474in}}{\pgfqpoint{2.189410in}{1.177474in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.177474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201287in}{1.472635in}}%
\pgfpathcurveto{\pgfqpoint{2.204476in}{1.472635in}}{\pgfqpoint{2.207536in}{1.473902in}}{\pgfqpoint{2.209792in}{1.476158in}}%
\pgfpathcurveto{\pgfqpoint{2.212047in}{1.478413in}}{\pgfqpoint{2.213315in}{1.481473in}}{\pgfqpoint{2.213315in}{1.484663in}}%
\pgfpathcurveto{\pgfqpoint{2.213315in}{1.487853in}}{\pgfqpoint{2.212047in}{1.490912in}}{\pgfqpoint{2.209792in}{1.493168in}}%
\pgfpathcurveto{\pgfqpoint{2.207536in}{1.495424in}}{\pgfqpoint{2.204476in}{1.496691in}}{\pgfqpoint{2.201287in}{1.496691in}}%
\pgfpathcurveto{\pgfqpoint{2.198097in}{1.496691in}}{\pgfqpoint{2.195037in}{1.495424in}}{\pgfqpoint{2.192781in}{1.493168in}}%
\pgfpathcurveto{\pgfqpoint{2.190526in}{1.490912in}}{\pgfqpoint{2.189258in}{1.487853in}}{\pgfqpoint{2.189258in}{1.484663in}}%
\pgfpathcurveto{\pgfqpoint{2.189258in}{1.481473in}}{\pgfqpoint{2.190526in}{1.478413in}}{\pgfqpoint{2.192781in}{1.476158in}}%
\pgfpathcurveto{\pgfqpoint{2.195037in}{1.473902in}}{\pgfqpoint{2.198097in}{1.472635in}}{\pgfqpoint{2.201287in}{1.472635in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{1.472635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837633in}{0.908834in}}%
\pgfpathcurveto{\pgfqpoint{1.840823in}{0.908834in}}{\pgfqpoint{1.843882in}{0.910101in}}{\pgfqpoint{1.846138in}{0.912357in}}%
\pgfpathcurveto{\pgfqpoint{1.848393in}{0.914613in}}{\pgfqpoint{1.849661in}{0.917672in}}{\pgfqpoint{1.849661in}{0.920862in}}%
\pgfpathcurveto{\pgfqpoint{1.849661in}{0.924052in}}{\pgfqpoint{1.848393in}{0.927112in}}{\pgfqpoint{1.846138in}{0.929367in}}%
\pgfpathcurveto{\pgfqpoint{1.843882in}{0.931623in}}{\pgfqpoint{1.840823in}{0.932890in}}{\pgfqpoint{1.837633in}{0.932890in}}%
\pgfpathcurveto{\pgfqpoint{1.834443in}{0.932890in}}{\pgfqpoint{1.831383in}{0.931623in}}{\pgfqpoint{1.829128in}{0.929367in}}%
\pgfpathcurveto{\pgfqpoint{1.826872in}{0.927112in}}{\pgfqpoint{1.825605in}{0.924052in}}{\pgfqpoint{1.825605in}{0.920862in}}%
\pgfpathcurveto{\pgfqpoint{1.825605in}{0.917672in}}{\pgfqpoint{1.826872in}{0.914613in}}{\pgfqpoint{1.829128in}{0.912357in}}%
\pgfpathcurveto{\pgfqpoint{1.831383in}{0.910101in}}{\pgfqpoint{1.834443in}{0.908834in}}{\pgfqpoint{1.837633in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{1.837633in}{0.908834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458125in}{1.757339in}}%
\pgfpathcurveto{\pgfqpoint{2.461315in}{1.757339in}}{\pgfqpoint{2.464375in}{1.758607in}}{\pgfqpoint{2.466631in}{1.760862in}}%
\pgfpathcurveto{\pgfqpoint{2.468886in}{1.763118in}}{\pgfqpoint{2.470154in}{1.766177in}}{\pgfqpoint{2.470154in}{1.769367in}}%
\pgfpathcurveto{\pgfqpoint{2.470154in}{1.772557in}}{\pgfqpoint{2.468886in}{1.775617in}}{\pgfqpoint{2.466631in}{1.777873in}}%
\pgfpathcurveto{\pgfqpoint{2.464375in}{1.780128in}}{\pgfqpoint{2.461315in}{1.781396in}}{\pgfqpoint{2.458125in}{1.781396in}}%
\pgfpathcurveto{\pgfqpoint{2.454935in}{1.781396in}}{\pgfqpoint{2.451876in}{1.780128in}}{\pgfqpoint{2.449620in}{1.777873in}}%
\pgfpathcurveto{\pgfqpoint{2.447365in}{1.775617in}}{\pgfqpoint{2.446097in}{1.772557in}}{\pgfqpoint{2.446097in}{1.769367in}}%
\pgfpathcurveto{\pgfqpoint{2.446097in}{1.766177in}}{\pgfqpoint{2.447365in}{1.763118in}}{\pgfqpoint{2.449620in}{1.760862in}}%
\pgfpathcurveto{\pgfqpoint{2.451876in}{1.758607in}}{\pgfqpoint{2.454935in}{1.757339in}}{\pgfqpoint{2.458125in}{1.757339in}}%
\pgfpathlineto{\pgfqpoint{2.458125in}{1.757339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349743in}{1.574077in}}%
\pgfpathcurveto{\pgfqpoint{2.352933in}{1.574077in}}{\pgfqpoint{2.355993in}{1.575345in}}{\pgfqpoint{2.358249in}{1.577600in}}%
\pgfpathcurveto{\pgfqpoint{2.360504in}{1.579856in}}{\pgfqpoint{2.361772in}{1.582916in}}{\pgfqpoint{2.361772in}{1.586106in}}%
\pgfpathcurveto{\pgfqpoint{2.361772in}{1.589295in}}{\pgfqpoint{2.360504in}{1.592355in}}{\pgfqpoint{2.358249in}{1.594611in}}%
\pgfpathcurveto{\pgfqpoint{2.355993in}{1.596866in}}{\pgfqpoint{2.352933in}{1.598134in}}{\pgfqpoint{2.349743in}{1.598134in}}%
\pgfpathcurveto{\pgfqpoint{2.346553in}{1.598134in}}{\pgfqpoint{2.343494in}{1.596866in}}{\pgfqpoint{2.341238in}{1.594611in}}%
\pgfpathcurveto{\pgfqpoint{2.338983in}{1.592355in}}{\pgfqpoint{2.337715in}{1.589295in}}{\pgfqpoint{2.337715in}{1.586106in}}%
\pgfpathcurveto{\pgfqpoint{2.337715in}{1.582916in}}{\pgfqpoint{2.338983in}{1.579856in}}{\pgfqpoint{2.341238in}{1.577600in}}%
\pgfpathcurveto{\pgfqpoint{2.343494in}{1.575345in}}{\pgfqpoint{2.346553in}{1.574077in}}{\pgfqpoint{2.349743in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.349743in}{1.574077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871889in}{1.087173in}}%
\pgfpathcurveto{\pgfqpoint{1.875079in}{1.087173in}}{\pgfqpoint{1.878139in}{1.088441in}}{\pgfqpoint{1.880394in}{1.090696in}}%
\pgfpathcurveto{\pgfqpoint{1.882650in}{1.092952in}}{\pgfqpoint{1.883917in}{1.096012in}}{\pgfqpoint{1.883917in}{1.099202in}}%
\pgfpathcurveto{\pgfqpoint{1.883917in}{1.102391in}}{\pgfqpoint{1.882650in}{1.105451in}}{\pgfqpoint{1.880394in}{1.107707in}}%
\pgfpathcurveto{\pgfqpoint{1.878139in}{1.109962in}}{\pgfqpoint{1.875079in}{1.111230in}}{\pgfqpoint{1.871889in}{1.111230in}}%
\pgfpathcurveto{\pgfqpoint{1.868699in}{1.111230in}}{\pgfqpoint{1.865640in}{1.109962in}}{\pgfqpoint{1.863384in}{1.107707in}}%
\pgfpathcurveto{\pgfqpoint{1.861129in}{1.105451in}}{\pgfqpoint{1.859861in}{1.102391in}}{\pgfqpoint{1.859861in}{1.099202in}}%
\pgfpathcurveto{\pgfqpoint{1.859861in}{1.096012in}}{\pgfqpoint{1.861129in}{1.092952in}}{\pgfqpoint{1.863384in}{1.090696in}}%
\pgfpathcurveto{\pgfqpoint{1.865640in}{1.088441in}}{\pgfqpoint{1.868699in}{1.087173in}}{\pgfqpoint{1.871889in}{1.087173in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{1.087173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436905in}{1.380263in}}%
\pgfpathcurveto{\pgfqpoint{2.440095in}{1.380263in}}{\pgfqpoint{2.443155in}{1.381530in}}{\pgfqpoint{2.445410in}{1.383786in}}%
\pgfpathcurveto{\pgfqpoint{2.447666in}{1.386042in}}{\pgfqpoint{2.448933in}{1.389101in}}{\pgfqpoint{2.448933in}{1.392291in}}%
\pgfpathcurveto{\pgfqpoint{2.448933in}{1.395481in}}{\pgfqpoint{2.447666in}{1.398541in}}{\pgfqpoint{2.445410in}{1.400796in}}%
\pgfpathcurveto{\pgfqpoint{2.443155in}{1.403052in}}{\pgfqpoint{2.440095in}{1.404319in}}{\pgfqpoint{2.436905in}{1.404319in}}%
\pgfpathcurveto{\pgfqpoint{2.433715in}{1.404319in}}{\pgfqpoint{2.430655in}{1.403052in}}{\pgfqpoint{2.428400in}{1.400796in}}%
\pgfpathcurveto{\pgfqpoint{2.426144in}{1.398541in}}{\pgfqpoint{2.424877in}{1.395481in}}{\pgfqpoint{2.424877in}{1.392291in}}%
\pgfpathcurveto{\pgfqpoint{2.424877in}{1.389101in}}{\pgfqpoint{2.426144in}{1.386042in}}{\pgfqpoint{2.428400in}{1.383786in}}%
\pgfpathcurveto{\pgfqpoint{2.430655in}{1.381530in}}{\pgfqpoint{2.433715in}{1.380263in}}{\pgfqpoint{2.436905in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{2.436905in}{1.380263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697223in}{1.838676in}}%
\pgfpathcurveto{\pgfqpoint{2.700413in}{1.838676in}}{\pgfqpoint{2.703473in}{1.839943in}}{\pgfqpoint{2.705728in}{1.842199in}}%
\pgfpathcurveto{\pgfqpoint{2.707984in}{1.844455in}}{\pgfqpoint{2.709251in}{1.847514in}}{\pgfqpoint{2.709251in}{1.850704in}}%
\pgfpathcurveto{\pgfqpoint{2.709251in}{1.853894in}}{\pgfqpoint{2.707984in}{1.856954in}}{\pgfqpoint{2.705728in}{1.859209in}}%
\pgfpathcurveto{\pgfqpoint{2.703473in}{1.861465in}}{\pgfqpoint{2.700413in}{1.862732in}}{\pgfqpoint{2.697223in}{1.862732in}}%
\pgfpathcurveto{\pgfqpoint{2.694033in}{1.862732in}}{\pgfqpoint{2.690974in}{1.861465in}}{\pgfqpoint{2.688718in}{1.859209in}}%
\pgfpathcurveto{\pgfqpoint{2.686462in}{1.856954in}}{\pgfqpoint{2.685195in}{1.853894in}}{\pgfqpoint{2.685195in}{1.850704in}}%
\pgfpathcurveto{\pgfqpoint{2.685195in}{1.847514in}}{\pgfqpoint{2.686462in}{1.844455in}}{\pgfqpoint{2.688718in}{1.842199in}}%
\pgfpathcurveto{\pgfqpoint{2.690974in}{1.839943in}}{\pgfqpoint{2.694033in}{1.838676in}}{\pgfqpoint{2.697223in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{2.697223in}{1.838676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516923in}{1.544694in}}%
\pgfpathcurveto{\pgfqpoint{2.520113in}{1.544694in}}{\pgfqpoint{2.523173in}{1.545962in}}{\pgfqpoint{2.525429in}{1.548217in}}%
\pgfpathcurveto{\pgfqpoint{2.527684in}{1.550473in}}{\pgfqpoint{2.528952in}{1.553532in}}{\pgfqpoint{2.528952in}{1.556722in}}%
\pgfpathcurveto{\pgfqpoint{2.528952in}{1.559912in}}{\pgfqpoint{2.527684in}{1.562972in}}{\pgfqpoint{2.525429in}{1.565227in}}%
\pgfpathcurveto{\pgfqpoint{2.523173in}{1.567483in}}{\pgfqpoint{2.520113in}{1.568750in}}{\pgfqpoint{2.516923in}{1.568750in}}%
\pgfpathcurveto{\pgfqpoint{2.513734in}{1.568750in}}{\pgfqpoint{2.510674in}{1.567483in}}{\pgfqpoint{2.508418in}{1.565227in}}%
\pgfpathcurveto{\pgfqpoint{2.506163in}{1.562972in}}{\pgfqpoint{2.504895in}{1.559912in}}{\pgfqpoint{2.504895in}{1.556722in}}%
\pgfpathcurveto{\pgfqpoint{2.504895in}{1.553532in}}{\pgfqpoint{2.506163in}{1.550473in}}{\pgfqpoint{2.508418in}{1.548217in}}%
\pgfpathcurveto{\pgfqpoint{2.510674in}{1.545962in}}{\pgfqpoint{2.513734in}{1.544694in}}{\pgfqpoint{2.516923in}{1.544694in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{1.544694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730627in}{1.750152in}}%
\pgfpathcurveto{\pgfqpoint{2.733816in}{1.750152in}}{\pgfqpoint{2.736876in}{1.751420in}}{\pgfqpoint{2.739132in}{1.753675in}}%
\pgfpathcurveto{\pgfqpoint{2.741387in}{1.755931in}}{\pgfqpoint{2.742655in}{1.758991in}}{\pgfqpoint{2.742655in}{1.762181in}}%
\pgfpathcurveto{\pgfqpoint{2.742655in}{1.765370in}}{\pgfqpoint{2.741387in}{1.768430in}}{\pgfqpoint{2.739132in}{1.770686in}}%
\pgfpathcurveto{\pgfqpoint{2.736876in}{1.772941in}}{\pgfqpoint{2.733816in}{1.774209in}}{\pgfqpoint{2.730627in}{1.774209in}}%
\pgfpathcurveto{\pgfqpoint{2.727437in}{1.774209in}}{\pgfqpoint{2.724377in}{1.772941in}}{\pgfqpoint{2.722121in}{1.770686in}}%
\pgfpathcurveto{\pgfqpoint{2.719866in}{1.768430in}}{\pgfqpoint{2.718598in}{1.765370in}}{\pgfqpoint{2.718598in}{1.762181in}}%
\pgfpathcurveto{\pgfqpoint{2.718598in}{1.758991in}}{\pgfqpoint{2.719866in}{1.755931in}}{\pgfqpoint{2.722121in}{1.753675in}}%
\pgfpathcurveto{\pgfqpoint{2.724377in}{1.751420in}}{\pgfqpoint{2.727437in}{1.750152in}}{\pgfqpoint{2.730627in}{1.750152in}}%
\pgfpathlineto{\pgfqpoint{2.730627in}{1.750152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707302in}{1.773274in}}%
\pgfpathcurveto{\pgfqpoint{2.710492in}{1.773274in}}{\pgfqpoint{2.713552in}{1.774541in}}{\pgfqpoint{2.715808in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{2.718063in}{1.779052in}}{\pgfqpoint{2.719331in}{1.782112in}}{\pgfqpoint{2.719331in}{1.785302in}}%
\pgfpathcurveto{\pgfqpoint{2.719331in}{1.788492in}}{\pgfqpoint{2.718063in}{1.791551in}}{\pgfqpoint{2.715808in}{1.793807in}}%
\pgfpathcurveto{\pgfqpoint{2.713552in}{1.796063in}}{\pgfqpoint{2.710492in}{1.797330in}}{\pgfqpoint{2.707302in}{1.797330in}}%
\pgfpathcurveto{\pgfqpoint{2.704113in}{1.797330in}}{\pgfqpoint{2.701053in}{1.796063in}}{\pgfqpoint{2.698797in}{1.793807in}}%
\pgfpathcurveto{\pgfqpoint{2.696542in}{1.791551in}}{\pgfqpoint{2.695274in}{1.788492in}}{\pgfqpoint{2.695274in}{1.785302in}}%
\pgfpathcurveto{\pgfqpoint{2.695274in}{1.782112in}}{\pgfqpoint{2.696542in}{1.779052in}}{\pgfqpoint{2.698797in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{2.701053in}{1.774541in}}{\pgfqpoint{2.704113in}{1.773274in}}{\pgfqpoint{2.707302in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{2.707302in}{1.773274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772176in}{1.903301in}}%
\pgfpathcurveto{\pgfqpoint{2.775366in}{1.903301in}}{\pgfqpoint{2.778426in}{1.904569in}}{\pgfqpoint{2.780681in}{1.906824in}}%
\pgfpathcurveto{\pgfqpoint{2.782937in}{1.909080in}}{\pgfqpoint{2.784204in}{1.912140in}}{\pgfqpoint{2.784204in}{1.915330in}}%
\pgfpathcurveto{\pgfqpoint{2.784204in}{1.918520in}}{\pgfqpoint{2.782937in}{1.921579in}}{\pgfqpoint{2.780681in}{1.923835in}}%
\pgfpathcurveto{\pgfqpoint{2.778426in}{1.926090in}}{\pgfqpoint{2.775366in}{1.927358in}}{\pgfqpoint{2.772176in}{1.927358in}}%
\pgfpathcurveto{\pgfqpoint{2.768986in}{1.927358in}}{\pgfqpoint{2.765926in}{1.926090in}}{\pgfqpoint{2.763671in}{1.923835in}}%
\pgfpathcurveto{\pgfqpoint{2.761415in}{1.921579in}}{\pgfqpoint{2.760148in}{1.918520in}}{\pgfqpoint{2.760148in}{1.915330in}}%
\pgfpathcurveto{\pgfqpoint{2.760148in}{1.912140in}}{\pgfqpoint{2.761415in}{1.909080in}}{\pgfqpoint{2.763671in}{1.906824in}}%
\pgfpathcurveto{\pgfqpoint{2.765926in}{1.904569in}}{\pgfqpoint{2.768986in}{1.903301in}}{\pgfqpoint{2.772176in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{2.772176in}{1.903301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768330in}{1.645225in}}%
\pgfpathcurveto{\pgfqpoint{2.771520in}{1.645225in}}{\pgfqpoint{2.774580in}{1.646492in}}{\pgfqpoint{2.776835in}{1.648748in}}%
\pgfpathcurveto{\pgfqpoint{2.779091in}{1.651004in}}{\pgfqpoint{2.780358in}{1.654063in}}{\pgfqpoint{2.780358in}{1.657253in}}%
\pgfpathcurveto{\pgfqpoint{2.780358in}{1.660443in}}{\pgfqpoint{2.779091in}{1.663503in}}{\pgfqpoint{2.776835in}{1.665758in}}%
\pgfpathcurveto{\pgfqpoint{2.774580in}{1.668014in}}{\pgfqpoint{2.771520in}{1.669281in}}{\pgfqpoint{2.768330in}{1.669281in}}%
\pgfpathcurveto{\pgfqpoint{2.765140in}{1.669281in}}{\pgfqpoint{2.762080in}{1.668014in}}{\pgfqpoint{2.759825in}{1.665758in}}%
\pgfpathcurveto{\pgfqpoint{2.757569in}{1.663503in}}{\pgfqpoint{2.756302in}{1.660443in}}{\pgfqpoint{2.756302in}{1.657253in}}%
\pgfpathcurveto{\pgfqpoint{2.756302in}{1.654063in}}{\pgfqpoint{2.757569in}{1.651004in}}{\pgfqpoint{2.759825in}{1.648748in}}%
\pgfpathcurveto{\pgfqpoint{2.762080in}{1.646492in}}{\pgfqpoint{2.765140in}{1.645225in}}{\pgfqpoint{2.768330in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{2.768330in}{1.645225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745511in}{1.962028in}}%
\pgfpathcurveto{\pgfqpoint{2.748701in}{1.962028in}}{\pgfqpoint{2.751761in}{1.963295in}}{\pgfqpoint{2.754017in}{1.965551in}}%
\pgfpathcurveto{\pgfqpoint{2.756272in}{1.967806in}}{\pgfqpoint{2.757539in}{1.970866in}}{\pgfqpoint{2.757539in}{1.974056in}}%
\pgfpathcurveto{\pgfqpoint{2.757539in}{1.977246in}}{\pgfqpoint{2.756272in}{1.980305in}}{\pgfqpoint{2.754017in}{1.982561in}}%
\pgfpathcurveto{\pgfqpoint{2.751761in}{1.984816in}}{\pgfqpoint{2.748701in}{1.986084in}}{\pgfqpoint{2.745511in}{1.986084in}}%
\pgfpathcurveto{\pgfqpoint{2.742321in}{1.986084in}}{\pgfqpoint{2.739262in}{1.984816in}}{\pgfqpoint{2.737006in}{1.982561in}}%
\pgfpathcurveto{\pgfqpoint{2.734751in}{1.980305in}}{\pgfqpoint{2.733483in}{1.977246in}}{\pgfqpoint{2.733483in}{1.974056in}}%
\pgfpathcurveto{\pgfqpoint{2.733483in}{1.970866in}}{\pgfqpoint{2.734751in}{1.967806in}}{\pgfqpoint{2.737006in}{1.965551in}}%
\pgfpathcurveto{\pgfqpoint{2.739262in}{1.963295in}}{\pgfqpoint{2.742321in}{1.962028in}}{\pgfqpoint{2.745511in}{1.962028in}}%
\pgfpathlineto{\pgfqpoint{2.745511in}{1.962028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729761in}{1.905475in}}%
\pgfpathcurveto{\pgfqpoint{2.732951in}{1.905475in}}{\pgfqpoint{2.736011in}{1.906743in}}{\pgfqpoint{2.738266in}{1.908998in}}%
\pgfpathcurveto{\pgfqpoint{2.740522in}{1.911254in}}{\pgfqpoint{2.741789in}{1.914314in}}{\pgfqpoint{2.741789in}{1.917504in}}%
\pgfpathcurveto{\pgfqpoint{2.741789in}{1.920693in}}{\pgfqpoint{2.740522in}{1.923753in}}{\pgfqpoint{2.738266in}{1.926009in}}%
\pgfpathcurveto{\pgfqpoint{2.736011in}{1.928264in}}{\pgfqpoint{2.732951in}{1.929532in}}{\pgfqpoint{2.729761in}{1.929532in}}%
\pgfpathcurveto{\pgfqpoint{2.726571in}{1.929532in}}{\pgfqpoint{2.723511in}{1.928264in}}{\pgfqpoint{2.721256in}{1.926009in}}%
\pgfpathcurveto{\pgfqpoint{2.719000in}{1.923753in}}{\pgfqpoint{2.717733in}{1.920693in}}{\pgfqpoint{2.717733in}{1.917504in}}%
\pgfpathcurveto{\pgfqpoint{2.717733in}{1.914314in}}{\pgfqpoint{2.719000in}{1.911254in}}{\pgfqpoint{2.721256in}{1.908998in}}%
\pgfpathcurveto{\pgfqpoint{2.723511in}{1.906743in}}{\pgfqpoint{2.726571in}{1.905475in}}{\pgfqpoint{2.729761in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{1.905475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661417in}{1.937177in}}%
\pgfpathcurveto{\pgfqpoint{2.664607in}{1.937177in}}{\pgfqpoint{2.667666in}{1.938444in}}{\pgfqpoint{2.669922in}{1.940700in}}%
\pgfpathcurveto{\pgfqpoint{2.672177in}{1.942955in}}{\pgfqpoint{2.673445in}{1.946015in}}{\pgfqpoint{2.673445in}{1.949205in}}%
\pgfpathcurveto{\pgfqpoint{2.673445in}{1.952395in}}{\pgfqpoint{2.672177in}{1.955454in}}{\pgfqpoint{2.669922in}{1.957710in}}%
\pgfpathcurveto{\pgfqpoint{2.667666in}{1.959966in}}{\pgfqpoint{2.664607in}{1.961233in}}{\pgfqpoint{2.661417in}{1.961233in}}%
\pgfpathcurveto{\pgfqpoint{2.658227in}{1.961233in}}{\pgfqpoint{2.655167in}{1.959966in}}{\pgfqpoint{2.652912in}{1.957710in}}%
\pgfpathcurveto{\pgfqpoint{2.650656in}{1.955454in}}{\pgfqpoint{2.649389in}{1.952395in}}{\pgfqpoint{2.649389in}{1.949205in}}%
\pgfpathcurveto{\pgfqpoint{2.649389in}{1.946015in}}{\pgfqpoint{2.650656in}{1.942955in}}{\pgfqpoint{2.652912in}{1.940700in}}%
\pgfpathcurveto{\pgfqpoint{2.655167in}{1.938444in}}{\pgfqpoint{2.658227in}{1.937177in}}{\pgfqpoint{2.661417in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{2.661417in}{1.937177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673477in}{1.775903in}}%
\pgfpathcurveto{\pgfqpoint{2.676667in}{1.775903in}}{\pgfqpoint{2.679727in}{1.777170in}}{\pgfqpoint{2.681982in}{1.779426in}}%
\pgfpathcurveto{\pgfqpoint{2.684238in}{1.781682in}}{\pgfqpoint{2.685505in}{1.784741in}}{\pgfqpoint{2.685505in}{1.787931in}}%
\pgfpathcurveto{\pgfqpoint{2.685505in}{1.791121in}}{\pgfqpoint{2.684238in}{1.794181in}}{\pgfqpoint{2.681982in}{1.796436in}}%
\pgfpathcurveto{\pgfqpoint{2.679727in}{1.798692in}}{\pgfqpoint{2.676667in}{1.799959in}}{\pgfqpoint{2.673477in}{1.799959in}}%
\pgfpathcurveto{\pgfqpoint{2.670287in}{1.799959in}}{\pgfqpoint{2.667228in}{1.798692in}}{\pgfqpoint{2.664972in}{1.796436in}}%
\pgfpathcurveto{\pgfqpoint{2.662717in}{1.794181in}}{\pgfqpoint{2.661449in}{1.791121in}}{\pgfqpoint{2.661449in}{1.787931in}}%
\pgfpathcurveto{\pgfqpoint{2.661449in}{1.784741in}}{\pgfqpoint{2.662717in}{1.781682in}}{\pgfqpoint{2.664972in}{1.779426in}}%
\pgfpathcurveto{\pgfqpoint{2.667228in}{1.777170in}}{\pgfqpoint{2.670287in}{1.775903in}}{\pgfqpoint{2.673477in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{2.673477in}{1.775903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652448in}{1.869927in}}%
\pgfpathcurveto{\pgfqpoint{2.655638in}{1.869927in}}{\pgfqpoint{2.658697in}{1.871195in}}{\pgfqpoint{2.660953in}{1.873450in}}%
\pgfpathcurveto{\pgfqpoint{2.663208in}{1.875706in}}{\pgfqpoint{2.664476in}{1.878766in}}{\pgfqpoint{2.664476in}{1.881955in}}%
\pgfpathcurveto{\pgfqpoint{2.664476in}{1.885145in}}{\pgfqpoint{2.663208in}{1.888205in}}{\pgfqpoint{2.660953in}{1.890461in}}%
\pgfpathcurveto{\pgfqpoint{2.658697in}{1.892716in}}{\pgfqpoint{2.655638in}{1.893984in}}{\pgfqpoint{2.652448in}{1.893984in}}%
\pgfpathcurveto{\pgfqpoint{2.649258in}{1.893984in}}{\pgfqpoint{2.646198in}{1.892716in}}{\pgfqpoint{2.643943in}{1.890461in}}%
\pgfpathcurveto{\pgfqpoint{2.641687in}{1.888205in}}{\pgfqpoint{2.640420in}{1.885145in}}{\pgfqpoint{2.640420in}{1.881955in}}%
\pgfpathcurveto{\pgfqpoint{2.640420in}{1.878766in}}{\pgfqpoint{2.641687in}{1.875706in}}{\pgfqpoint{2.643943in}{1.873450in}}%
\pgfpathcurveto{\pgfqpoint{2.646198in}{1.871195in}}{\pgfqpoint{2.649258in}{1.869927in}}{\pgfqpoint{2.652448in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{2.652448in}{1.869927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689960in}{1.613846in}}%
\pgfpathcurveto{\pgfqpoint{2.693150in}{1.613846in}}{\pgfqpoint{2.696210in}{1.615114in}}{\pgfqpoint{2.698465in}{1.617369in}}%
\pgfpathcurveto{\pgfqpoint{2.700721in}{1.619625in}}{\pgfqpoint{2.701988in}{1.622685in}}{\pgfqpoint{2.701988in}{1.625874in}}%
\pgfpathcurveto{\pgfqpoint{2.701988in}{1.629064in}}{\pgfqpoint{2.700721in}{1.632124in}}{\pgfqpoint{2.698465in}{1.634380in}}%
\pgfpathcurveto{\pgfqpoint{2.696210in}{1.636635in}}{\pgfqpoint{2.693150in}{1.637903in}}{\pgfqpoint{2.689960in}{1.637903in}}%
\pgfpathcurveto{\pgfqpoint{2.686770in}{1.637903in}}{\pgfqpoint{2.683711in}{1.636635in}}{\pgfqpoint{2.681455in}{1.634380in}}%
\pgfpathcurveto{\pgfqpoint{2.679200in}{1.632124in}}{\pgfqpoint{2.677932in}{1.629064in}}{\pgfqpoint{2.677932in}{1.625874in}}%
\pgfpathcurveto{\pgfqpoint{2.677932in}{1.622685in}}{\pgfqpoint{2.679200in}{1.619625in}}{\pgfqpoint{2.681455in}{1.617369in}}%
\pgfpathcurveto{\pgfqpoint{2.683711in}{1.615114in}}{\pgfqpoint{2.686770in}{1.613846in}}{\pgfqpoint{2.689960in}{1.613846in}}%
\pgfpathlineto{\pgfqpoint{2.689960in}{1.613846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788542in}{1.971291in}}%
\pgfpathcurveto{\pgfqpoint{2.791732in}{1.971291in}}{\pgfqpoint{2.794791in}{1.972558in}}{\pgfqpoint{2.797047in}{1.974814in}}%
\pgfpathcurveto{\pgfqpoint{2.799303in}{1.977070in}}{\pgfqpoint{2.800570in}{1.980129in}}{\pgfqpoint{2.800570in}{1.983319in}}%
\pgfpathcurveto{\pgfqpoint{2.800570in}{1.986509in}}{\pgfqpoint{2.799303in}{1.989569in}}{\pgfqpoint{2.797047in}{1.991824in}}%
\pgfpathcurveto{\pgfqpoint{2.794791in}{1.994080in}}{\pgfqpoint{2.791732in}{1.995347in}}{\pgfqpoint{2.788542in}{1.995347in}}%
\pgfpathcurveto{\pgfqpoint{2.785352in}{1.995347in}}{\pgfqpoint{2.782292in}{1.994080in}}{\pgfqpoint{2.780037in}{1.991824in}}%
\pgfpathcurveto{\pgfqpoint{2.777781in}{1.989569in}}{\pgfqpoint{2.776514in}{1.986509in}}{\pgfqpoint{2.776514in}{1.983319in}}%
\pgfpathcurveto{\pgfqpoint{2.776514in}{1.980129in}}{\pgfqpoint{2.777781in}{1.977070in}}{\pgfqpoint{2.780037in}{1.974814in}}%
\pgfpathcurveto{\pgfqpoint{2.782292in}{1.972558in}}{\pgfqpoint{2.785352in}{1.971291in}}{\pgfqpoint{2.788542in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{1.971291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632342in}{1.553122in}}%
\pgfpathcurveto{\pgfqpoint{2.635532in}{1.553122in}}{\pgfqpoint{2.638592in}{1.554389in}}{\pgfqpoint{2.640847in}{1.556645in}}%
\pgfpathcurveto{\pgfqpoint{2.643103in}{1.558901in}}{\pgfqpoint{2.644370in}{1.561960in}}{\pgfqpoint{2.644370in}{1.565150in}}%
\pgfpathcurveto{\pgfqpoint{2.644370in}{1.568340in}}{\pgfqpoint{2.643103in}{1.571400in}}{\pgfqpoint{2.640847in}{1.573655in}}%
\pgfpathcurveto{\pgfqpoint{2.638592in}{1.575911in}}{\pgfqpoint{2.635532in}{1.577178in}}{\pgfqpoint{2.632342in}{1.577178in}}%
\pgfpathcurveto{\pgfqpoint{2.629152in}{1.577178in}}{\pgfqpoint{2.626092in}{1.575911in}}{\pgfqpoint{2.623837in}{1.573655in}}%
\pgfpathcurveto{\pgfqpoint{2.621581in}{1.571400in}}{\pgfqpoint{2.620314in}{1.568340in}}{\pgfqpoint{2.620314in}{1.565150in}}%
\pgfpathcurveto{\pgfqpoint{2.620314in}{1.561960in}}{\pgfqpoint{2.621581in}{1.558901in}}{\pgfqpoint{2.623837in}{1.556645in}}%
\pgfpathcurveto{\pgfqpoint{2.626092in}{1.554389in}}{\pgfqpoint{2.629152in}{1.553122in}}{\pgfqpoint{2.632342in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{2.632342in}{1.553122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740696in}{1.869829in}}%
\pgfpathcurveto{\pgfqpoint{2.743886in}{1.869829in}}{\pgfqpoint{2.746946in}{1.871097in}}{\pgfqpoint{2.749201in}{1.873352in}}%
\pgfpathcurveto{\pgfqpoint{2.751457in}{1.875608in}}{\pgfqpoint{2.752724in}{1.878668in}}{\pgfqpoint{2.752724in}{1.881857in}}%
\pgfpathcurveto{\pgfqpoint{2.752724in}{1.885047in}}{\pgfqpoint{2.751457in}{1.888107in}}{\pgfqpoint{2.749201in}{1.890363in}}%
\pgfpathcurveto{\pgfqpoint{2.746946in}{1.892618in}}{\pgfqpoint{2.743886in}{1.893886in}}{\pgfqpoint{2.740696in}{1.893886in}}%
\pgfpathcurveto{\pgfqpoint{2.737506in}{1.893886in}}{\pgfqpoint{2.734447in}{1.892618in}}{\pgfqpoint{2.732191in}{1.890363in}}%
\pgfpathcurveto{\pgfqpoint{2.729936in}{1.888107in}}{\pgfqpoint{2.728668in}{1.885047in}}{\pgfqpoint{2.728668in}{1.881857in}}%
\pgfpathcurveto{\pgfqpoint{2.728668in}{1.878668in}}{\pgfqpoint{2.729936in}{1.875608in}}{\pgfqpoint{2.732191in}{1.873352in}}%
\pgfpathcurveto{\pgfqpoint{2.734447in}{1.871097in}}{\pgfqpoint{2.737506in}{1.869829in}}{\pgfqpoint{2.740696in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{2.740696in}{1.869829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672550in}{1.640757in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.640757in}}{\pgfqpoint{2.678800in}{1.642025in}}{\pgfqpoint{2.681055in}{1.644280in}}%
\pgfpathcurveto{\pgfqpoint{2.683311in}{1.646536in}}{\pgfqpoint{2.684578in}{1.649595in}}{\pgfqpoint{2.684578in}{1.652785in}}%
\pgfpathcurveto{\pgfqpoint{2.684578in}{1.655975in}}{\pgfqpoint{2.683311in}{1.659035in}}{\pgfqpoint{2.681055in}{1.661291in}}%
\pgfpathcurveto{\pgfqpoint{2.678800in}{1.663546in}}{\pgfqpoint{2.675740in}{1.664814in}}{\pgfqpoint{2.672550in}{1.664814in}}%
\pgfpathcurveto{\pgfqpoint{2.669360in}{1.664814in}}{\pgfqpoint{2.666301in}{1.663546in}}{\pgfqpoint{2.664045in}{1.661291in}}%
\pgfpathcurveto{\pgfqpoint{2.661789in}{1.659035in}}{\pgfqpoint{2.660522in}{1.655975in}}{\pgfqpoint{2.660522in}{1.652785in}}%
\pgfpathcurveto{\pgfqpoint{2.660522in}{1.649595in}}{\pgfqpoint{2.661789in}{1.646536in}}{\pgfqpoint{2.664045in}{1.644280in}}%
\pgfpathcurveto{\pgfqpoint{2.666301in}{1.642025in}}{\pgfqpoint{2.669360in}{1.640757in}}{\pgfqpoint{2.672550in}{1.640757in}}%
\pgfpathlineto{\pgfqpoint{2.672550in}{1.640757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775424in}{1.947199in}}%
\pgfpathcurveto{\pgfqpoint{2.778614in}{1.947199in}}{\pgfqpoint{2.781674in}{1.948466in}}{\pgfqpoint{2.783929in}{1.950722in}}%
\pgfpathcurveto{\pgfqpoint{2.786185in}{1.952977in}}{\pgfqpoint{2.787452in}{1.956037in}}{\pgfqpoint{2.787452in}{1.959227in}}%
\pgfpathcurveto{\pgfqpoint{2.787452in}{1.962417in}}{\pgfqpoint{2.786185in}{1.965476in}}{\pgfqpoint{2.783929in}{1.967732in}}%
\pgfpathcurveto{\pgfqpoint{2.781674in}{1.969987in}}{\pgfqpoint{2.778614in}{1.971255in}}{\pgfqpoint{2.775424in}{1.971255in}}%
\pgfpathcurveto{\pgfqpoint{2.772234in}{1.971255in}}{\pgfqpoint{2.769174in}{1.969987in}}{\pgfqpoint{2.766919in}{1.967732in}}%
\pgfpathcurveto{\pgfqpoint{2.764663in}{1.965476in}}{\pgfqpoint{2.763396in}{1.962417in}}{\pgfqpoint{2.763396in}{1.959227in}}%
\pgfpathcurveto{\pgfqpoint{2.763396in}{1.956037in}}{\pgfqpoint{2.764663in}{1.952977in}}{\pgfqpoint{2.766919in}{1.950722in}}%
\pgfpathcurveto{\pgfqpoint{2.769174in}{1.948466in}}{\pgfqpoint{2.772234in}{1.947199in}}{\pgfqpoint{2.775424in}{1.947199in}}%
\pgfpathlineto{\pgfqpoint{2.775424in}{1.947199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767821in}{2.049766in}}%
\pgfpathcurveto{\pgfqpoint{2.771011in}{2.049766in}}{\pgfqpoint{2.774071in}{2.051034in}}{\pgfqpoint{2.776327in}{2.053289in}}%
\pgfpathcurveto{\pgfqpoint{2.778582in}{2.055545in}}{\pgfqpoint{2.779849in}{2.058604in}}{\pgfqpoint{2.779849in}{2.061794in}}%
\pgfpathcurveto{\pgfqpoint{2.779849in}{2.064984in}}{\pgfqpoint{2.778582in}{2.068044in}}{\pgfqpoint{2.776327in}{2.070299in}}%
\pgfpathcurveto{\pgfqpoint{2.774071in}{2.072555in}}{\pgfqpoint{2.771011in}{2.073822in}}{\pgfqpoint{2.767821in}{2.073822in}}%
\pgfpathcurveto{\pgfqpoint{2.764631in}{2.073822in}}{\pgfqpoint{2.761572in}{2.072555in}}{\pgfqpoint{2.759316in}{2.070299in}}%
\pgfpathcurveto{\pgfqpoint{2.757061in}{2.068044in}}{\pgfqpoint{2.755793in}{2.064984in}}{\pgfqpoint{2.755793in}{2.061794in}}%
\pgfpathcurveto{\pgfqpoint{2.755793in}{2.058604in}}{\pgfqpoint{2.757061in}{2.055545in}}{\pgfqpoint{2.759316in}{2.053289in}}%
\pgfpathcurveto{\pgfqpoint{2.761572in}{2.051034in}}{\pgfqpoint{2.764631in}{2.049766in}}{\pgfqpoint{2.767821in}{2.049766in}}%
\pgfpathlineto{\pgfqpoint{2.767821in}{2.049766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684463in}{1.698937in}}%
\pgfpathcurveto{\pgfqpoint{2.687653in}{1.698937in}}{\pgfqpoint{2.690713in}{1.700204in}}{\pgfqpoint{2.692968in}{1.702460in}}%
\pgfpathcurveto{\pgfqpoint{2.695224in}{1.704715in}}{\pgfqpoint{2.696491in}{1.707775in}}{\pgfqpoint{2.696491in}{1.710965in}}%
\pgfpathcurveto{\pgfqpoint{2.696491in}{1.714155in}}{\pgfqpoint{2.695224in}{1.717215in}}{\pgfqpoint{2.692968in}{1.719470in}}%
\pgfpathcurveto{\pgfqpoint{2.690713in}{1.721726in}}{\pgfqpoint{2.687653in}{1.722993in}}{\pgfqpoint{2.684463in}{1.722993in}}%
\pgfpathcurveto{\pgfqpoint{2.681273in}{1.722993in}}{\pgfqpoint{2.678213in}{1.721726in}}{\pgfqpoint{2.675958in}{1.719470in}}%
\pgfpathcurveto{\pgfqpoint{2.673702in}{1.717215in}}{\pgfqpoint{2.672435in}{1.714155in}}{\pgfqpoint{2.672435in}{1.710965in}}%
\pgfpathcurveto{\pgfqpoint{2.672435in}{1.707775in}}{\pgfqpoint{2.673702in}{1.704715in}}{\pgfqpoint{2.675958in}{1.702460in}}%
\pgfpathcurveto{\pgfqpoint{2.678213in}{1.700204in}}{\pgfqpoint{2.681273in}{1.698937in}}{\pgfqpoint{2.684463in}{1.698937in}}%
\pgfpathlineto{\pgfqpoint{2.684463in}{1.698937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756559in}{1.931520in}}%
\pgfpathcurveto{\pgfqpoint{2.759749in}{1.931520in}}{\pgfqpoint{2.762809in}{1.932787in}}{\pgfqpoint{2.765065in}{1.935043in}}%
\pgfpathcurveto{\pgfqpoint{2.767320in}{1.937298in}}{\pgfqpoint{2.768588in}{1.940358in}}{\pgfqpoint{2.768588in}{1.943548in}}%
\pgfpathcurveto{\pgfqpoint{2.768588in}{1.946738in}}{\pgfqpoint{2.767320in}{1.949798in}}{\pgfqpoint{2.765065in}{1.952053in}}%
\pgfpathcurveto{\pgfqpoint{2.762809in}{1.954309in}}{\pgfqpoint{2.759749in}{1.955576in}}{\pgfqpoint{2.756559in}{1.955576in}}%
\pgfpathcurveto{\pgfqpoint{2.753370in}{1.955576in}}{\pgfqpoint{2.750310in}{1.954309in}}{\pgfqpoint{2.748054in}{1.952053in}}%
\pgfpathcurveto{\pgfqpoint{2.745799in}{1.949798in}}{\pgfqpoint{2.744531in}{1.946738in}}{\pgfqpoint{2.744531in}{1.943548in}}%
\pgfpathcurveto{\pgfqpoint{2.744531in}{1.940358in}}{\pgfqpoint{2.745799in}{1.937298in}}{\pgfqpoint{2.748054in}{1.935043in}}%
\pgfpathcurveto{\pgfqpoint{2.750310in}{1.932787in}}{\pgfqpoint{2.753370in}{1.931520in}}{\pgfqpoint{2.756559in}{1.931520in}}%
\pgfpathlineto{\pgfqpoint{2.756559in}{1.931520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863119in}{1.642729in}}%
\pgfpathcurveto{\pgfqpoint{2.866309in}{1.642729in}}{\pgfqpoint{2.869368in}{1.643997in}}{\pgfqpoint{2.871624in}{1.646252in}}%
\pgfpathcurveto{\pgfqpoint{2.873879in}{1.648508in}}{\pgfqpoint{2.875147in}{1.651568in}}{\pgfqpoint{2.875147in}{1.654758in}}%
\pgfpathcurveto{\pgfqpoint{2.875147in}{1.657947in}}{\pgfqpoint{2.873879in}{1.661007in}}{\pgfqpoint{2.871624in}{1.663263in}}%
\pgfpathcurveto{\pgfqpoint{2.869368in}{1.665518in}}{\pgfqpoint{2.866309in}{1.666786in}}{\pgfqpoint{2.863119in}{1.666786in}}%
\pgfpathcurveto{\pgfqpoint{2.859929in}{1.666786in}}{\pgfqpoint{2.856869in}{1.665518in}}{\pgfqpoint{2.854613in}{1.663263in}}%
\pgfpathcurveto{\pgfqpoint{2.852358in}{1.661007in}}{\pgfqpoint{2.851091in}{1.657947in}}{\pgfqpoint{2.851091in}{1.654758in}}%
\pgfpathcurveto{\pgfqpoint{2.851091in}{1.651568in}}{\pgfqpoint{2.852358in}{1.648508in}}{\pgfqpoint{2.854613in}{1.646252in}}%
\pgfpathcurveto{\pgfqpoint{2.856869in}{1.643997in}}{\pgfqpoint{2.859929in}{1.642729in}}{\pgfqpoint{2.863119in}{1.642729in}}%
\pgfpathlineto{\pgfqpoint{2.863119in}{1.642729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779965in}{1.922549in}}%
\pgfpathcurveto{\pgfqpoint{2.783155in}{1.922549in}}{\pgfqpoint{2.786215in}{1.923816in}}{\pgfqpoint{2.788470in}{1.926072in}}%
\pgfpathcurveto{\pgfqpoint{2.790726in}{1.928328in}}{\pgfqpoint{2.791993in}{1.931387in}}{\pgfqpoint{2.791993in}{1.934577in}}%
\pgfpathcurveto{\pgfqpoint{2.791993in}{1.937767in}}{\pgfqpoint{2.790726in}{1.940827in}}{\pgfqpoint{2.788470in}{1.943082in}}%
\pgfpathcurveto{\pgfqpoint{2.786215in}{1.945338in}}{\pgfqpoint{2.783155in}{1.946605in}}{\pgfqpoint{2.779965in}{1.946605in}}%
\pgfpathcurveto{\pgfqpoint{2.776775in}{1.946605in}}{\pgfqpoint{2.773716in}{1.945338in}}{\pgfqpoint{2.771460in}{1.943082in}}%
\pgfpathcurveto{\pgfqpoint{2.769204in}{1.940827in}}{\pgfqpoint{2.767937in}{1.937767in}}{\pgfqpoint{2.767937in}{1.934577in}}%
\pgfpathcurveto{\pgfqpoint{2.767937in}{1.931387in}}{\pgfqpoint{2.769204in}{1.928328in}}{\pgfqpoint{2.771460in}{1.926072in}}%
\pgfpathcurveto{\pgfqpoint{2.773716in}{1.923816in}}{\pgfqpoint{2.776775in}{1.922549in}}{\pgfqpoint{2.779965in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{1.922549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730736in}{1.828109in}}%
\pgfpathcurveto{\pgfqpoint{2.733926in}{1.828109in}}{\pgfqpoint{2.736986in}{1.829376in}}{\pgfqpoint{2.739241in}{1.831632in}}%
\pgfpathcurveto{\pgfqpoint{2.741497in}{1.833887in}}{\pgfqpoint{2.742764in}{1.836947in}}{\pgfqpoint{2.742764in}{1.840137in}}%
\pgfpathcurveto{\pgfqpoint{2.742764in}{1.843327in}}{\pgfqpoint{2.741497in}{1.846387in}}{\pgfqpoint{2.739241in}{1.848642in}}%
\pgfpathcurveto{\pgfqpoint{2.736986in}{1.850898in}}{\pgfqpoint{2.733926in}{1.852165in}}{\pgfqpoint{2.730736in}{1.852165in}}%
\pgfpathcurveto{\pgfqpoint{2.727546in}{1.852165in}}{\pgfqpoint{2.724486in}{1.850898in}}{\pgfqpoint{2.722231in}{1.848642in}}%
\pgfpathcurveto{\pgfqpoint{2.719975in}{1.846387in}}{\pgfqpoint{2.718708in}{1.843327in}}{\pgfqpoint{2.718708in}{1.840137in}}%
\pgfpathcurveto{\pgfqpoint{2.718708in}{1.836947in}}{\pgfqpoint{2.719975in}{1.833887in}}{\pgfqpoint{2.722231in}{1.831632in}}%
\pgfpathcurveto{\pgfqpoint{2.724486in}{1.829376in}}{\pgfqpoint{2.727546in}{1.828109in}}{\pgfqpoint{2.730736in}{1.828109in}}%
\pgfpathlineto{\pgfqpoint{2.730736in}{1.828109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803977in}{1.886938in}}%
\pgfpathcurveto{\pgfqpoint{2.807167in}{1.886938in}}{\pgfqpoint{2.810226in}{1.888205in}}{\pgfqpoint{2.812482in}{1.890461in}}%
\pgfpathcurveto{\pgfqpoint{2.814738in}{1.892717in}}{\pgfqpoint{2.816005in}{1.895776in}}{\pgfqpoint{2.816005in}{1.898966in}}%
\pgfpathcurveto{\pgfqpoint{2.816005in}{1.902156in}}{\pgfqpoint{2.814738in}{1.905216in}}{\pgfqpoint{2.812482in}{1.907471in}}%
\pgfpathcurveto{\pgfqpoint{2.810226in}{1.909727in}}{\pgfqpoint{2.807167in}{1.910994in}}{\pgfqpoint{2.803977in}{1.910994in}}%
\pgfpathcurveto{\pgfqpoint{2.800787in}{1.910994in}}{\pgfqpoint{2.797727in}{1.909727in}}{\pgfqpoint{2.795472in}{1.907471in}}%
\pgfpathcurveto{\pgfqpoint{2.793216in}{1.905216in}}{\pgfqpoint{2.791949in}{1.902156in}}{\pgfqpoint{2.791949in}{1.898966in}}%
\pgfpathcurveto{\pgfqpoint{2.791949in}{1.895776in}}{\pgfqpoint{2.793216in}{1.892717in}}{\pgfqpoint{2.795472in}{1.890461in}}%
\pgfpathcurveto{\pgfqpoint{2.797727in}{1.888205in}}{\pgfqpoint{2.800787in}{1.886938in}}{\pgfqpoint{2.803977in}{1.886938in}}%
\pgfpathlineto{\pgfqpoint{2.803977in}{1.886938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830603in}{1.966513in}}%
\pgfpathcurveto{\pgfqpoint{2.833792in}{1.966513in}}{\pgfqpoint{2.836852in}{1.967780in}}{\pgfqpoint{2.839108in}{1.970036in}}%
\pgfpathcurveto{\pgfqpoint{2.841363in}{1.972291in}}{\pgfqpoint{2.842631in}{1.975351in}}{\pgfqpoint{2.842631in}{1.978541in}}%
\pgfpathcurveto{\pgfqpoint{2.842631in}{1.981731in}}{\pgfqpoint{2.841363in}{1.984790in}}{\pgfqpoint{2.839108in}{1.987046in}}%
\pgfpathcurveto{\pgfqpoint{2.836852in}{1.989302in}}{\pgfqpoint{2.833792in}{1.990569in}}{\pgfqpoint{2.830603in}{1.990569in}}%
\pgfpathcurveto{\pgfqpoint{2.827413in}{1.990569in}}{\pgfqpoint{2.824353in}{1.989302in}}{\pgfqpoint{2.822097in}{1.987046in}}%
\pgfpathcurveto{\pgfqpoint{2.819842in}{1.984790in}}{\pgfqpoint{2.818574in}{1.981731in}}{\pgfqpoint{2.818574in}{1.978541in}}%
\pgfpathcurveto{\pgfqpoint{2.818574in}{1.975351in}}{\pgfqpoint{2.819842in}{1.972291in}}{\pgfqpoint{2.822097in}{1.970036in}}%
\pgfpathcurveto{\pgfqpoint{2.824353in}{1.967780in}}{\pgfqpoint{2.827413in}{1.966513in}}{\pgfqpoint{2.830603in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{2.830603in}{1.966513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796480in}{2.069794in}}%
\pgfpathcurveto{\pgfqpoint{2.799670in}{2.069794in}}{\pgfqpoint{2.802729in}{2.071061in}}{\pgfqpoint{2.804985in}{2.073317in}}%
\pgfpathcurveto{\pgfqpoint{2.807241in}{2.075573in}}{\pgfqpoint{2.808508in}{2.078632in}}{\pgfqpoint{2.808508in}{2.081822in}}%
\pgfpathcurveto{\pgfqpoint{2.808508in}{2.085012in}}{\pgfqpoint{2.807241in}{2.088072in}}{\pgfqpoint{2.804985in}{2.090327in}}%
\pgfpathcurveto{\pgfqpoint{2.802729in}{2.092583in}}{\pgfqpoint{2.799670in}{2.093850in}}{\pgfqpoint{2.796480in}{2.093850in}}%
\pgfpathcurveto{\pgfqpoint{2.793290in}{2.093850in}}{\pgfqpoint{2.790230in}{2.092583in}}{\pgfqpoint{2.787975in}{2.090327in}}%
\pgfpathcurveto{\pgfqpoint{2.785719in}{2.088072in}}{\pgfqpoint{2.784452in}{2.085012in}}{\pgfqpoint{2.784452in}{2.081822in}}%
\pgfpathcurveto{\pgfqpoint{2.784452in}{2.078632in}}{\pgfqpoint{2.785719in}{2.075573in}}{\pgfqpoint{2.787975in}{2.073317in}}%
\pgfpathcurveto{\pgfqpoint{2.790230in}{2.071061in}}{\pgfqpoint{2.793290in}{2.069794in}}{\pgfqpoint{2.796480in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{2.069794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532971in}{1.872626in}}%
\pgfpathcurveto{\pgfqpoint{2.536161in}{1.872626in}}{\pgfqpoint{2.539221in}{1.873893in}}{\pgfqpoint{2.541477in}{1.876149in}}%
\pgfpathcurveto{\pgfqpoint{2.543732in}{1.878404in}}{\pgfqpoint{2.545000in}{1.881464in}}{\pgfqpoint{2.545000in}{1.884654in}}%
\pgfpathcurveto{\pgfqpoint{2.545000in}{1.887844in}}{\pgfqpoint{2.543732in}{1.890904in}}{\pgfqpoint{2.541477in}{1.893159in}}%
\pgfpathcurveto{\pgfqpoint{2.539221in}{1.895415in}}{\pgfqpoint{2.536161in}{1.896682in}}{\pgfqpoint{2.532971in}{1.896682in}}%
\pgfpathcurveto{\pgfqpoint{2.529782in}{1.896682in}}{\pgfqpoint{2.526722in}{1.895415in}}{\pgfqpoint{2.524466in}{1.893159in}}%
\pgfpathcurveto{\pgfqpoint{2.522211in}{1.890904in}}{\pgfqpoint{2.520943in}{1.887844in}}{\pgfqpoint{2.520943in}{1.884654in}}%
\pgfpathcurveto{\pgfqpoint{2.520943in}{1.881464in}}{\pgfqpoint{2.522211in}{1.878404in}}{\pgfqpoint{2.524466in}{1.876149in}}%
\pgfpathcurveto{\pgfqpoint{2.526722in}{1.873893in}}{\pgfqpoint{2.529782in}{1.872626in}}{\pgfqpoint{2.532971in}{1.872626in}}%
\pgfpathlineto{\pgfqpoint{2.532971in}{1.872626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296197in}{1.407492in}}%
\pgfpathcurveto{\pgfqpoint{2.299386in}{1.407492in}}{\pgfqpoint{2.302446in}{1.408759in}}{\pgfqpoint{2.304702in}{1.411015in}}%
\pgfpathcurveto{\pgfqpoint{2.306957in}{1.413270in}}{\pgfqpoint{2.308225in}{1.416330in}}{\pgfqpoint{2.308225in}{1.419520in}}%
\pgfpathcurveto{\pgfqpoint{2.308225in}{1.422710in}}{\pgfqpoint{2.306957in}{1.425769in}}{\pgfqpoint{2.304702in}{1.428025in}}%
\pgfpathcurveto{\pgfqpoint{2.302446in}{1.430281in}}{\pgfqpoint{2.299386in}{1.431548in}}{\pgfqpoint{2.296197in}{1.431548in}}%
\pgfpathcurveto{\pgfqpoint{2.293007in}{1.431548in}}{\pgfqpoint{2.289947in}{1.430281in}}{\pgfqpoint{2.287691in}{1.428025in}}%
\pgfpathcurveto{\pgfqpoint{2.285436in}{1.425769in}}{\pgfqpoint{2.284168in}{1.422710in}}{\pgfqpoint{2.284168in}{1.419520in}}%
\pgfpathcurveto{\pgfqpoint{2.284168in}{1.416330in}}{\pgfqpoint{2.285436in}{1.413270in}}{\pgfqpoint{2.287691in}{1.411015in}}%
\pgfpathcurveto{\pgfqpoint{2.289947in}{1.408759in}}{\pgfqpoint{2.293007in}{1.407492in}}{\pgfqpoint{2.296197in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{2.296197in}{1.407492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174570in}{1.342013in}}%
\pgfpathcurveto{\pgfqpoint{2.177760in}{1.342013in}}{\pgfqpoint{2.180820in}{1.343281in}}{\pgfqpoint{2.183076in}{1.345536in}}%
\pgfpathcurveto{\pgfqpoint{2.185331in}{1.347792in}}{\pgfqpoint{2.186599in}{1.350851in}}{\pgfqpoint{2.186599in}{1.354041in}}%
\pgfpathcurveto{\pgfqpoint{2.186599in}{1.357231in}}{\pgfqpoint{2.185331in}{1.360291in}}{\pgfqpoint{2.183076in}{1.362546in}}%
\pgfpathcurveto{\pgfqpoint{2.180820in}{1.364802in}}{\pgfqpoint{2.177760in}{1.366069in}}{\pgfqpoint{2.174570in}{1.366069in}}%
\pgfpathcurveto{\pgfqpoint{2.171381in}{1.366069in}}{\pgfqpoint{2.168321in}{1.364802in}}{\pgfqpoint{2.166065in}{1.362546in}}%
\pgfpathcurveto{\pgfqpoint{2.163810in}{1.360291in}}{\pgfqpoint{2.162542in}{1.357231in}}{\pgfqpoint{2.162542in}{1.354041in}}%
\pgfpathcurveto{\pgfqpoint{2.162542in}{1.350851in}}{\pgfqpoint{2.163810in}{1.347792in}}{\pgfqpoint{2.166065in}{1.345536in}}%
\pgfpathcurveto{\pgfqpoint{2.168321in}{1.343281in}}{\pgfqpoint{2.171381in}{1.342013in}}{\pgfqpoint{2.174570in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{2.174570in}{1.342013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160014in}{1.427165in}}%
\pgfpathcurveto{\pgfqpoint{2.163204in}{1.427165in}}{\pgfqpoint{2.166264in}{1.428433in}}{\pgfqpoint{2.168519in}{1.430688in}}%
\pgfpathcurveto{\pgfqpoint{2.170775in}{1.432944in}}{\pgfqpoint{2.172042in}{1.436004in}}{\pgfqpoint{2.172042in}{1.439193in}}%
\pgfpathcurveto{\pgfqpoint{2.172042in}{1.442383in}}{\pgfqpoint{2.170775in}{1.445443in}}{\pgfqpoint{2.168519in}{1.447699in}}%
\pgfpathcurveto{\pgfqpoint{2.166264in}{1.449954in}}{\pgfqpoint{2.163204in}{1.451222in}}{\pgfqpoint{2.160014in}{1.451222in}}%
\pgfpathcurveto{\pgfqpoint{2.156824in}{1.451222in}}{\pgfqpoint{2.153764in}{1.449954in}}{\pgfqpoint{2.151509in}{1.447699in}}%
\pgfpathcurveto{\pgfqpoint{2.149253in}{1.445443in}}{\pgfqpoint{2.147986in}{1.442383in}}{\pgfqpoint{2.147986in}{1.439193in}}%
\pgfpathcurveto{\pgfqpoint{2.147986in}{1.436004in}}{\pgfqpoint{2.149253in}{1.432944in}}{\pgfqpoint{2.151509in}{1.430688in}}%
\pgfpathcurveto{\pgfqpoint{2.153764in}{1.428433in}}{\pgfqpoint{2.156824in}{1.427165in}}{\pgfqpoint{2.160014in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{2.160014in}{1.427165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475854in}{1.822823in}}%
\pgfpathcurveto{\pgfqpoint{2.479044in}{1.822823in}}{\pgfqpoint{2.482104in}{1.824090in}}{\pgfqpoint{2.484359in}{1.826346in}}%
\pgfpathcurveto{\pgfqpoint{2.486615in}{1.828602in}}{\pgfqpoint{2.487882in}{1.831661in}}{\pgfqpoint{2.487882in}{1.834851in}}%
\pgfpathcurveto{\pgfqpoint{2.487882in}{1.838041in}}{\pgfqpoint{2.486615in}{1.841101in}}{\pgfqpoint{2.484359in}{1.843356in}}%
\pgfpathcurveto{\pgfqpoint{2.482104in}{1.845612in}}{\pgfqpoint{2.479044in}{1.846879in}}{\pgfqpoint{2.475854in}{1.846879in}}%
\pgfpathcurveto{\pgfqpoint{2.472664in}{1.846879in}}{\pgfqpoint{2.469605in}{1.845612in}}{\pgfqpoint{2.467349in}{1.843356in}}%
\pgfpathcurveto{\pgfqpoint{2.465093in}{1.841101in}}{\pgfqpoint{2.463826in}{1.838041in}}{\pgfqpoint{2.463826in}{1.834851in}}%
\pgfpathcurveto{\pgfqpoint{2.463826in}{1.831661in}}{\pgfqpoint{2.465093in}{1.828602in}}{\pgfqpoint{2.467349in}{1.826346in}}%
\pgfpathcurveto{\pgfqpoint{2.469605in}{1.824090in}}{\pgfqpoint{2.472664in}{1.822823in}}{\pgfqpoint{2.475854in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{2.475854in}{1.822823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151116in}{1.398342in}}%
\pgfpathcurveto{\pgfqpoint{2.154306in}{1.398342in}}{\pgfqpoint{2.157366in}{1.399609in}}{\pgfqpoint{2.159622in}{1.401865in}}%
\pgfpathcurveto{\pgfqpoint{2.161877in}{1.404120in}}{\pgfqpoint{2.163145in}{1.407180in}}{\pgfqpoint{2.163145in}{1.410370in}}%
\pgfpathcurveto{\pgfqpoint{2.163145in}{1.413560in}}{\pgfqpoint{2.161877in}{1.416619in}}{\pgfqpoint{2.159622in}{1.418875in}}%
\pgfpathcurveto{\pgfqpoint{2.157366in}{1.421131in}}{\pgfqpoint{2.154306in}{1.422398in}}{\pgfqpoint{2.151116in}{1.422398in}}%
\pgfpathcurveto{\pgfqpoint{2.147927in}{1.422398in}}{\pgfqpoint{2.144867in}{1.421131in}}{\pgfqpoint{2.142611in}{1.418875in}}%
\pgfpathcurveto{\pgfqpoint{2.140356in}{1.416619in}}{\pgfqpoint{2.139088in}{1.413560in}}{\pgfqpoint{2.139088in}{1.410370in}}%
\pgfpathcurveto{\pgfqpoint{2.139088in}{1.407180in}}{\pgfqpoint{2.140356in}{1.404120in}}{\pgfqpoint{2.142611in}{1.401865in}}%
\pgfpathcurveto{\pgfqpoint{2.144867in}{1.399609in}}{\pgfqpoint{2.147927in}{1.398342in}}{\pgfqpoint{2.151116in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{2.151116in}{1.398342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380287in}{1.672410in}}%
\pgfpathcurveto{\pgfqpoint{2.383477in}{1.672410in}}{\pgfqpoint{2.386536in}{1.673677in}}{\pgfqpoint{2.388792in}{1.675933in}}%
\pgfpathcurveto{\pgfqpoint{2.391048in}{1.678188in}}{\pgfqpoint{2.392315in}{1.681248in}}{\pgfqpoint{2.392315in}{1.684438in}}%
\pgfpathcurveto{\pgfqpoint{2.392315in}{1.687628in}}{\pgfqpoint{2.391048in}{1.690687in}}{\pgfqpoint{2.388792in}{1.692943in}}%
\pgfpathcurveto{\pgfqpoint{2.386536in}{1.695199in}}{\pgfqpoint{2.383477in}{1.696466in}}{\pgfqpoint{2.380287in}{1.696466in}}%
\pgfpathcurveto{\pgfqpoint{2.377097in}{1.696466in}}{\pgfqpoint{2.374037in}{1.695199in}}{\pgfqpoint{2.371782in}{1.692943in}}%
\pgfpathcurveto{\pgfqpoint{2.369526in}{1.690687in}}{\pgfqpoint{2.368259in}{1.687628in}}{\pgfqpoint{2.368259in}{1.684438in}}%
\pgfpathcurveto{\pgfqpoint{2.368259in}{1.681248in}}{\pgfqpoint{2.369526in}{1.678188in}}{\pgfqpoint{2.371782in}{1.675933in}}%
\pgfpathcurveto{\pgfqpoint{2.374037in}{1.673677in}}{\pgfqpoint{2.377097in}{1.672410in}}{\pgfqpoint{2.380287in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{2.380287in}{1.672410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342612in}{1.779391in}}%
\pgfpathcurveto{\pgfqpoint{2.345802in}{1.779391in}}{\pgfqpoint{2.348862in}{1.780658in}}{\pgfqpoint{2.351117in}{1.782914in}}%
\pgfpathcurveto{\pgfqpoint{2.353373in}{1.785169in}}{\pgfqpoint{2.354640in}{1.788229in}}{\pgfqpoint{2.354640in}{1.791419in}}%
\pgfpathcurveto{\pgfqpoint{2.354640in}{1.794609in}}{\pgfqpoint{2.353373in}{1.797668in}}{\pgfqpoint{2.351117in}{1.799924in}}%
\pgfpathcurveto{\pgfqpoint{2.348862in}{1.802180in}}{\pgfqpoint{2.345802in}{1.803447in}}{\pgfqpoint{2.342612in}{1.803447in}}%
\pgfpathcurveto{\pgfqpoint{2.339422in}{1.803447in}}{\pgfqpoint{2.336362in}{1.802180in}}{\pgfqpoint{2.334107in}{1.799924in}}%
\pgfpathcurveto{\pgfqpoint{2.331851in}{1.797668in}}{\pgfqpoint{2.330584in}{1.794609in}}{\pgfqpoint{2.330584in}{1.791419in}}%
\pgfpathcurveto{\pgfqpoint{2.330584in}{1.788229in}}{\pgfqpoint{2.331851in}{1.785169in}}{\pgfqpoint{2.334107in}{1.782914in}}%
\pgfpathcurveto{\pgfqpoint{2.336362in}{1.780658in}}{\pgfqpoint{2.339422in}{1.779391in}}{\pgfqpoint{2.342612in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{2.342612in}{1.779391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413189in}{1.842567in}}%
\pgfpathcurveto{\pgfqpoint{2.416379in}{1.842567in}}{\pgfqpoint{2.419439in}{1.843834in}}{\pgfqpoint{2.421694in}{1.846090in}}%
\pgfpathcurveto{\pgfqpoint{2.423950in}{1.848345in}}{\pgfqpoint{2.425217in}{1.851405in}}{\pgfqpoint{2.425217in}{1.854595in}}%
\pgfpathcurveto{\pgfqpoint{2.425217in}{1.857785in}}{\pgfqpoint{2.423950in}{1.860844in}}{\pgfqpoint{2.421694in}{1.863100in}}%
\pgfpathcurveto{\pgfqpoint{2.419439in}{1.865355in}}{\pgfqpoint{2.416379in}{1.866623in}}{\pgfqpoint{2.413189in}{1.866623in}}%
\pgfpathcurveto{\pgfqpoint{2.409999in}{1.866623in}}{\pgfqpoint{2.406939in}{1.865355in}}{\pgfqpoint{2.404684in}{1.863100in}}%
\pgfpathcurveto{\pgfqpoint{2.402428in}{1.860844in}}{\pgfqpoint{2.401161in}{1.857785in}}{\pgfqpoint{2.401161in}{1.854595in}}%
\pgfpathcurveto{\pgfqpoint{2.401161in}{1.851405in}}{\pgfqpoint{2.402428in}{1.848345in}}{\pgfqpoint{2.404684in}{1.846090in}}%
\pgfpathcurveto{\pgfqpoint{2.406939in}{1.843834in}}{\pgfqpoint{2.409999in}{1.842567in}}{\pgfqpoint{2.413189in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{2.413189in}{1.842567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302699in}{1.599701in}}%
\pgfpathcurveto{\pgfqpoint{2.305889in}{1.599701in}}{\pgfqpoint{2.308949in}{1.600968in}}{\pgfqpoint{2.311204in}{1.603224in}}%
\pgfpathcurveto{\pgfqpoint{2.313460in}{1.605480in}}{\pgfqpoint{2.314727in}{1.608539in}}{\pgfqpoint{2.314727in}{1.611729in}}%
\pgfpathcurveto{\pgfqpoint{2.314727in}{1.614919in}}{\pgfqpoint{2.313460in}{1.617979in}}{\pgfqpoint{2.311204in}{1.620234in}}%
\pgfpathcurveto{\pgfqpoint{2.308949in}{1.622490in}}{\pgfqpoint{2.305889in}{1.623757in}}{\pgfqpoint{2.302699in}{1.623757in}}%
\pgfpathcurveto{\pgfqpoint{2.299509in}{1.623757in}}{\pgfqpoint{2.296449in}{1.622490in}}{\pgfqpoint{2.294194in}{1.620234in}}%
\pgfpathcurveto{\pgfqpoint{2.291938in}{1.617979in}}{\pgfqpoint{2.290671in}{1.614919in}}{\pgfqpoint{2.290671in}{1.611729in}}%
\pgfpathcurveto{\pgfqpoint{2.290671in}{1.608539in}}{\pgfqpoint{2.291938in}{1.605480in}}{\pgfqpoint{2.294194in}{1.603224in}}%
\pgfpathcurveto{\pgfqpoint{2.296449in}{1.600968in}}{\pgfqpoint{2.299509in}{1.599701in}}{\pgfqpoint{2.302699in}{1.599701in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{1.599701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258634in}{1.429259in}}%
\pgfpathcurveto{\pgfqpoint{2.261824in}{1.429259in}}{\pgfqpoint{2.264884in}{1.430526in}}{\pgfqpoint{2.267139in}{1.432782in}}%
\pgfpathcurveto{\pgfqpoint{2.269395in}{1.435037in}}{\pgfqpoint{2.270662in}{1.438097in}}{\pgfqpoint{2.270662in}{1.441287in}}%
\pgfpathcurveto{\pgfqpoint{2.270662in}{1.444477in}}{\pgfqpoint{2.269395in}{1.447537in}}{\pgfqpoint{2.267139in}{1.449792in}}%
\pgfpathcurveto{\pgfqpoint{2.264884in}{1.452048in}}{\pgfqpoint{2.261824in}{1.453315in}}{\pgfqpoint{2.258634in}{1.453315in}}%
\pgfpathcurveto{\pgfqpoint{2.255444in}{1.453315in}}{\pgfqpoint{2.252385in}{1.452048in}}{\pgfqpoint{2.250129in}{1.449792in}}%
\pgfpathcurveto{\pgfqpoint{2.247873in}{1.447537in}}{\pgfqpoint{2.246606in}{1.444477in}}{\pgfqpoint{2.246606in}{1.441287in}}%
\pgfpathcurveto{\pgfqpoint{2.246606in}{1.438097in}}{\pgfqpoint{2.247873in}{1.435037in}}{\pgfqpoint{2.250129in}{1.432782in}}%
\pgfpathcurveto{\pgfqpoint{2.252385in}{1.430526in}}{\pgfqpoint{2.255444in}{1.429259in}}{\pgfqpoint{2.258634in}{1.429259in}}%
\pgfpathlineto{\pgfqpoint{2.258634in}{1.429259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206015in}{1.322084in}}%
\pgfpathcurveto{\pgfqpoint{2.209205in}{1.322084in}}{\pgfqpoint{2.212264in}{1.323351in}}{\pgfqpoint{2.214520in}{1.325607in}}%
\pgfpathcurveto{\pgfqpoint{2.216776in}{1.327863in}}{\pgfqpoint{2.218043in}{1.330922in}}{\pgfqpoint{2.218043in}{1.334112in}}%
\pgfpathcurveto{\pgfqpoint{2.218043in}{1.337302in}}{\pgfqpoint{2.216776in}{1.340362in}}{\pgfqpoint{2.214520in}{1.342617in}}%
\pgfpathcurveto{\pgfqpoint{2.212264in}{1.344873in}}{\pgfqpoint{2.209205in}{1.346140in}}{\pgfqpoint{2.206015in}{1.346140in}}%
\pgfpathcurveto{\pgfqpoint{2.202825in}{1.346140in}}{\pgfqpoint{2.199765in}{1.344873in}}{\pgfqpoint{2.197510in}{1.342617in}}%
\pgfpathcurveto{\pgfqpoint{2.195254in}{1.340362in}}{\pgfqpoint{2.193987in}{1.337302in}}{\pgfqpoint{2.193987in}{1.334112in}}%
\pgfpathcurveto{\pgfqpoint{2.193987in}{1.330922in}}{\pgfqpoint{2.195254in}{1.327863in}}{\pgfqpoint{2.197510in}{1.325607in}}%
\pgfpathcurveto{\pgfqpoint{2.199765in}{1.323351in}}{\pgfqpoint{2.202825in}{1.322084in}}{\pgfqpoint{2.206015in}{1.322084in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.322084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128727in}{1.462523in}}%
\pgfpathcurveto{\pgfqpoint{2.131917in}{1.462523in}}{\pgfqpoint{2.134977in}{1.463790in}}{\pgfqpoint{2.137232in}{1.466046in}}%
\pgfpathcurveto{\pgfqpoint{2.139488in}{1.468302in}}{\pgfqpoint{2.140755in}{1.471361in}}{\pgfqpoint{2.140755in}{1.474551in}}%
\pgfpathcurveto{\pgfqpoint{2.140755in}{1.477741in}}{\pgfqpoint{2.139488in}{1.480801in}}{\pgfqpoint{2.137232in}{1.483056in}}%
\pgfpathcurveto{\pgfqpoint{2.134977in}{1.485312in}}{\pgfqpoint{2.131917in}{1.486579in}}{\pgfqpoint{2.128727in}{1.486579in}}%
\pgfpathcurveto{\pgfqpoint{2.125537in}{1.486579in}}{\pgfqpoint{2.122478in}{1.485312in}}{\pgfqpoint{2.120222in}{1.483056in}}%
\pgfpathcurveto{\pgfqpoint{2.117966in}{1.480801in}}{\pgfqpoint{2.116699in}{1.477741in}}{\pgfqpoint{2.116699in}{1.474551in}}%
\pgfpathcurveto{\pgfqpoint{2.116699in}{1.471361in}}{\pgfqpoint{2.117966in}{1.468302in}}{\pgfqpoint{2.120222in}{1.466046in}}%
\pgfpathcurveto{\pgfqpoint{2.122478in}{1.463790in}}{\pgfqpoint{2.125537in}{1.462523in}}{\pgfqpoint{2.128727in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{2.128727in}{1.462523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791542in}{1.079592in}}%
\pgfpathcurveto{\pgfqpoint{1.794732in}{1.079592in}}{\pgfqpoint{1.797792in}{1.080859in}}{\pgfqpoint{1.800047in}{1.083115in}}%
\pgfpathcurveto{\pgfqpoint{1.802303in}{1.085371in}}{\pgfqpoint{1.803570in}{1.088430in}}{\pgfqpoint{1.803570in}{1.091620in}}%
\pgfpathcurveto{\pgfqpoint{1.803570in}{1.094810in}}{\pgfqpoint{1.802303in}{1.097870in}}{\pgfqpoint{1.800047in}{1.100125in}}%
\pgfpathcurveto{\pgfqpoint{1.797792in}{1.102381in}}{\pgfqpoint{1.794732in}{1.103648in}}{\pgfqpoint{1.791542in}{1.103648in}}%
\pgfpathcurveto{\pgfqpoint{1.788352in}{1.103648in}}{\pgfqpoint{1.785293in}{1.102381in}}{\pgfqpoint{1.783037in}{1.100125in}}%
\pgfpathcurveto{\pgfqpoint{1.780782in}{1.097870in}}{\pgfqpoint{1.779514in}{1.094810in}}{\pgfqpoint{1.779514in}{1.091620in}}%
\pgfpathcurveto{\pgfqpoint{1.779514in}{1.088430in}}{\pgfqpoint{1.780782in}{1.085371in}}{\pgfqpoint{1.783037in}{1.083115in}}%
\pgfpathcurveto{\pgfqpoint{1.785293in}{1.080859in}}{\pgfqpoint{1.788352in}{1.079592in}}{\pgfqpoint{1.791542in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.791542in}{1.079592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234999in}{1.462041in}}%
\pgfpathcurveto{\pgfqpoint{2.238189in}{1.462041in}}{\pgfqpoint{2.241249in}{1.463308in}}{\pgfqpoint{2.243504in}{1.465564in}}%
\pgfpathcurveto{\pgfqpoint{2.245760in}{1.467819in}}{\pgfqpoint{2.247027in}{1.470879in}}{\pgfqpoint{2.247027in}{1.474069in}}%
\pgfpathcurveto{\pgfqpoint{2.247027in}{1.477259in}}{\pgfqpoint{2.245760in}{1.480318in}}{\pgfqpoint{2.243504in}{1.482574in}}%
\pgfpathcurveto{\pgfqpoint{2.241249in}{1.484830in}}{\pgfqpoint{2.238189in}{1.486097in}}{\pgfqpoint{2.234999in}{1.486097in}}%
\pgfpathcurveto{\pgfqpoint{2.231809in}{1.486097in}}{\pgfqpoint{2.228749in}{1.484830in}}{\pgfqpoint{2.226494in}{1.482574in}}%
\pgfpathcurveto{\pgfqpoint{2.224238in}{1.480318in}}{\pgfqpoint{2.222971in}{1.477259in}}{\pgfqpoint{2.222971in}{1.474069in}}%
\pgfpathcurveto{\pgfqpoint{2.222971in}{1.470879in}}{\pgfqpoint{2.224238in}{1.467819in}}{\pgfqpoint{2.226494in}{1.465564in}}%
\pgfpathcurveto{\pgfqpoint{2.228749in}{1.463308in}}{\pgfqpoint{2.231809in}{1.462041in}}{\pgfqpoint{2.234999in}{1.462041in}}%
\pgfpathlineto{\pgfqpoint{2.234999in}{1.462041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220096in}{1.471744in}}%
\pgfpathcurveto{\pgfqpoint{2.223286in}{1.471744in}}{\pgfqpoint{2.226345in}{1.473012in}}{\pgfqpoint{2.228601in}{1.475267in}}%
\pgfpathcurveto{\pgfqpoint{2.230856in}{1.477523in}}{\pgfqpoint{2.232124in}{1.480583in}}{\pgfqpoint{2.232124in}{1.483772in}}%
\pgfpathcurveto{\pgfqpoint{2.232124in}{1.486962in}}{\pgfqpoint{2.230856in}{1.490022in}}{\pgfqpoint{2.228601in}{1.492278in}}%
\pgfpathcurveto{\pgfqpoint{2.226345in}{1.494533in}}{\pgfqpoint{2.223286in}{1.495801in}}{\pgfqpoint{2.220096in}{1.495801in}}%
\pgfpathcurveto{\pgfqpoint{2.216906in}{1.495801in}}{\pgfqpoint{2.213846in}{1.494533in}}{\pgfqpoint{2.211590in}{1.492278in}}%
\pgfpathcurveto{\pgfqpoint{2.209335in}{1.490022in}}{\pgfqpoint{2.208068in}{1.486962in}}{\pgfqpoint{2.208068in}{1.483772in}}%
\pgfpathcurveto{\pgfqpoint{2.208068in}{1.480583in}}{\pgfqpoint{2.209335in}{1.477523in}}{\pgfqpoint{2.211590in}{1.475267in}}%
\pgfpathcurveto{\pgfqpoint{2.213846in}{1.473012in}}{\pgfqpoint{2.216906in}{1.471744in}}{\pgfqpoint{2.220096in}{1.471744in}}%
\pgfpathlineto{\pgfqpoint{2.220096in}{1.471744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275994in}{1.676218in}}%
\pgfpathcurveto{\pgfqpoint{2.279184in}{1.676218in}}{\pgfqpoint{2.282244in}{1.677486in}}{\pgfqpoint{2.284499in}{1.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.286755in}{1.681997in}}{\pgfqpoint{2.288022in}{1.685057in}}{\pgfqpoint{2.288022in}{1.688247in}}%
\pgfpathcurveto{\pgfqpoint{2.288022in}{1.691436in}}{\pgfqpoint{2.286755in}{1.694496in}}{\pgfqpoint{2.284499in}{1.696752in}}%
\pgfpathcurveto{\pgfqpoint{2.282244in}{1.699007in}}{\pgfqpoint{2.279184in}{1.700275in}}{\pgfqpoint{2.275994in}{1.700275in}}%
\pgfpathcurveto{\pgfqpoint{2.272804in}{1.700275in}}{\pgfqpoint{2.269745in}{1.699007in}}{\pgfqpoint{2.267489in}{1.696752in}}%
\pgfpathcurveto{\pgfqpoint{2.265234in}{1.694496in}}{\pgfqpoint{2.263966in}{1.691436in}}{\pgfqpoint{2.263966in}{1.688247in}}%
\pgfpathcurveto{\pgfqpoint{2.263966in}{1.685057in}}{\pgfqpoint{2.265234in}{1.681997in}}{\pgfqpoint{2.267489in}{1.679741in}}%
\pgfpathcurveto{\pgfqpoint{2.269745in}{1.677486in}}{\pgfqpoint{2.272804in}{1.676218in}}{\pgfqpoint{2.275994in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{2.275994in}{1.676218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349177in}{1.798183in}}%
\pgfpathcurveto{\pgfqpoint{2.352367in}{1.798183in}}{\pgfqpoint{2.355426in}{1.799450in}}{\pgfqpoint{2.357682in}{1.801706in}}%
\pgfpathcurveto{\pgfqpoint{2.359937in}{1.803961in}}{\pgfqpoint{2.361205in}{1.807021in}}{\pgfqpoint{2.361205in}{1.810211in}}%
\pgfpathcurveto{\pgfqpoint{2.361205in}{1.813401in}}{\pgfqpoint{2.359937in}{1.816460in}}{\pgfqpoint{2.357682in}{1.818716in}}%
\pgfpathcurveto{\pgfqpoint{2.355426in}{1.820972in}}{\pgfqpoint{2.352367in}{1.822239in}}{\pgfqpoint{2.349177in}{1.822239in}}%
\pgfpathcurveto{\pgfqpoint{2.345987in}{1.822239in}}{\pgfqpoint{2.342927in}{1.820972in}}{\pgfqpoint{2.340672in}{1.818716in}}%
\pgfpathcurveto{\pgfqpoint{2.338416in}{1.816460in}}{\pgfqpoint{2.337149in}{1.813401in}}{\pgfqpoint{2.337149in}{1.810211in}}%
\pgfpathcurveto{\pgfqpoint{2.337149in}{1.807021in}}{\pgfqpoint{2.338416in}{1.803961in}}{\pgfqpoint{2.340672in}{1.801706in}}%
\pgfpathcurveto{\pgfqpoint{2.342927in}{1.799450in}}{\pgfqpoint{2.345987in}{1.798183in}}{\pgfqpoint{2.349177in}{1.798183in}}%
\pgfpathlineto{\pgfqpoint{2.349177in}{1.798183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221885in}{1.465144in}}%
\pgfpathcurveto{\pgfqpoint{2.225075in}{1.465144in}}{\pgfqpoint{2.228135in}{1.466411in}}{\pgfqpoint{2.230390in}{1.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.232646in}{1.470922in}}{\pgfqpoint{2.233913in}{1.473982in}}{\pgfqpoint{2.233913in}{1.477172in}}%
\pgfpathcurveto{\pgfqpoint{2.233913in}{1.480362in}}{\pgfqpoint{2.232646in}{1.483421in}}{\pgfqpoint{2.230390in}{1.485677in}}%
\pgfpathcurveto{\pgfqpoint{2.228135in}{1.487933in}}{\pgfqpoint{2.225075in}{1.489200in}}{\pgfqpoint{2.221885in}{1.489200in}}%
\pgfpathcurveto{\pgfqpoint{2.218695in}{1.489200in}}{\pgfqpoint{2.215636in}{1.487933in}}{\pgfqpoint{2.213380in}{1.485677in}}%
\pgfpathcurveto{\pgfqpoint{2.211124in}{1.483421in}}{\pgfqpoint{2.209857in}{1.480362in}}{\pgfqpoint{2.209857in}{1.477172in}}%
\pgfpathcurveto{\pgfqpoint{2.209857in}{1.473982in}}{\pgfqpoint{2.211124in}{1.470922in}}{\pgfqpoint{2.213380in}{1.468667in}}%
\pgfpathcurveto{\pgfqpoint{2.215636in}{1.466411in}}{\pgfqpoint{2.218695in}{1.465144in}}{\pgfqpoint{2.221885in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{2.221885in}{1.465144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423601in}{1.724808in}}%
\pgfpathcurveto{\pgfqpoint{2.426791in}{1.724808in}}{\pgfqpoint{2.429851in}{1.726075in}}{\pgfqpoint{2.432106in}{1.728331in}}%
\pgfpathcurveto{\pgfqpoint{2.434362in}{1.730586in}}{\pgfqpoint{2.435629in}{1.733646in}}{\pgfqpoint{2.435629in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{2.435629in}{1.740026in}}{\pgfqpoint{2.434362in}{1.743085in}}{\pgfqpoint{2.432106in}{1.745341in}}%
\pgfpathcurveto{\pgfqpoint{2.429851in}{1.747597in}}{\pgfqpoint{2.426791in}{1.748864in}}{\pgfqpoint{2.423601in}{1.748864in}}%
\pgfpathcurveto{\pgfqpoint{2.420411in}{1.748864in}}{\pgfqpoint{2.417352in}{1.747597in}}{\pgfqpoint{2.415096in}{1.745341in}}%
\pgfpathcurveto{\pgfqpoint{2.412841in}{1.743085in}}{\pgfqpoint{2.411573in}{1.740026in}}{\pgfqpoint{2.411573in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{2.411573in}{1.733646in}}{\pgfqpoint{2.412841in}{1.730586in}}{\pgfqpoint{2.415096in}{1.728331in}}%
\pgfpathcurveto{\pgfqpoint{2.417352in}{1.726075in}}{\pgfqpoint{2.420411in}{1.724808in}}{\pgfqpoint{2.423601in}{1.724808in}}%
\pgfpathlineto{\pgfqpoint{2.423601in}{1.724808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406654in}{1.782544in}}%
\pgfpathcurveto{\pgfqpoint{2.409843in}{1.782544in}}{\pgfqpoint{2.412903in}{1.783811in}}{\pgfqpoint{2.415159in}{1.786067in}}%
\pgfpathcurveto{\pgfqpoint{2.417414in}{1.788322in}}{\pgfqpoint{2.418682in}{1.791382in}}{\pgfqpoint{2.418682in}{1.794572in}}%
\pgfpathcurveto{\pgfqpoint{2.418682in}{1.797762in}}{\pgfqpoint{2.417414in}{1.800822in}}{\pgfqpoint{2.415159in}{1.803077in}}%
\pgfpathcurveto{\pgfqpoint{2.412903in}{1.805333in}}{\pgfqpoint{2.409843in}{1.806600in}}{\pgfqpoint{2.406654in}{1.806600in}}%
\pgfpathcurveto{\pgfqpoint{2.403464in}{1.806600in}}{\pgfqpoint{2.400404in}{1.805333in}}{\pgfqpoint{2.398148in}{1.803077in}}%
\pgfpathcurveto{\pgfqpoint{2.395893in}{1.800822in}}{\pgfqpoint{2.394625in}{1.797762in}}{\pgfqpoint{2.394625in}{1.794572in}}%
\pgfpathcurveto{\pgfqpoint{2.394625in}{1.791382in}}{\pgfqpoint{2.395893in}{1.788322in}}{\pgfqpoint{2.398148in}{1.786067in}}%
\pgfpathcurveto{\pgfqpoint{2.400404in}{1.783811in}}{\pgfqpoint{2.403464in}{1.782544in}}{\pgfqpoint{2.406654in}{1.782544in}}%
\pgfpathlineto{\pgfqpoint{2.406654in}{1.782544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278886in}{1.445943in}}%
\pgfpathcurveto{\pgfqpoint{2.282076in}{1.445943in}}{\pgfqpoint{2.285135in}{1.447210in}}{\pgfqpoint{2.287391in}{1.449466in}}%
\pgfpathcurveto{\pgfqpoint{2.289647in}{1.451722in}}{\pgfqpoint{2.290914in}{1.454781in}}{\pgfqpoint{2.290914in}{1.457971in}}%
\pgfpathcurveto{\pgfqpoint{2.290914in}{1.461161in}}{\pgfqpoint{2.289647in}{1.464221in}}{\pgfqpoint{2.287391in}{1.466476in}}%
\pgfpathcurveto{\pgfqpoint{2.285135in}{1.468732in}}{\pgfqpoint{2.282076in}{1.469999in}}{\pgfqpoint{2.278886in}{1.469999in}}%
\pgfpathcurveto{\pgfqpoint{2.275696in}{1.469999in}}{\pgfqpoint{2.272636in}{1.468732in}}{\pgfqpoint{2.270381in}{1.466476in}}%
\pgfpathcurveto{\pgfqpoint{2.268125in}{1.464221in}}{\pgfqpoint{2.266858in}{1.461161in}}{\pgfqpoint{2.266858in}{1.457971in}}%
\pgfpathcurveto{\pgfqpoint{2.266858in}{1.454781in}}{\pgfqpoint{2.268125in}{1.451722in}}{\pgfqpoint{2.270381in}{1.449466in}}%
\pgfpathcurveto{\pgfqpoint{2.272636in}{1.447210in}}{\pgfqpoint{2.275696in}{1.445943in}}{\pgfqpoint{2.278886in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{2.278886in}{1.445943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245253in}{1.587189in}}%
\pgfpathcurveto{\pgfqpoint{2.248443in}{1.587189in}}{\pgfqpoint{2.251503in}{1.588456in}}{\pgfqpoint{2.253758in}{1.590712in}}%
\pgfpathcurveto{\pgfqpoint{2.256014in}{1.592967in}}{\pgfqpoint{2.257281in}{1.596027in}}{\pgfqpoint{2.257281in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{2.257281in}{1.602407in}}{\pgfqpoint{2.256014in}{1.605467in}}{\pgfqpoint{2.253758in}{1.607722in}}%
\pgfpathcurveto{\pgfqpoint{2.251503in}{1.609978in}}{\pgfqpoint{2.248443in}{1.611245in}}{\pgfqpoint{2.245253in}{1.611245in}}%
\pgfpathcurveto{\pgfqpoint{2.242063in}{1.611245in}}{\pgfqpoint{2.239004in}{1.609978in}}{\pgfqpoint{2.236748in}{1.607722in}}%
\pgfpathcurveto{\pgfqpoint{2.234492in}{1.605467in}}{\pgfqpoint{2.233225in}{1.602407in}}{\pgfqpoint{2.233225in}{1.599217in}}%
\pgfpathcurveto{\pgfqpoint{2.233225in}{1.596027in}}{\pgfqpoint{2.234492in}{1.592967in}}{\pgfqpoint{2.236748in}{1.590712in}}%
\pgfpathcurveto{\pgfqpoint{2.239004in}{1.588456in}}{\pgfqpoint{2.242063in}{1.587189in}}{\pgfqpoint{2.245253in}{1.587189in}}%
\pgfpathlineto{\pgfqpoint{2.245253in}{1.587189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467296in}{1.865759in}}%
\pgfpathcurveto{\pgfqpoint{2.470486in}{1.865759in}}{\pgfqpoint{2.473546in}{1.867027in}}{\pgfqpoint{2.475801in}{1.869282in}}%
\pgfpathcurveto{\pgfqpoint{2.478057in}{1.871538in}}{\pgfqpoint{2.479324in}{1.874598in}}{\pgfqpoint{2.479324in}{1.877787in}}%
\pgfpathcurveto{\pgfqpoint{2.479324in}{1.880977in}}{\pgfqpoint{2.478057in}{1.884037in}}{\pgfqpoint{2.475801in}{1.886293in}}%
\pgfpathcurveto{\pgfqpoint{2.473546in}{1.888548in}}{\pgfqpoint{2.470486in}{1.889816in}}{\pgfqpoint{2.467296in}{1.889816in}}%
\pgfpathcurveto{\pgfqpoint{2.464106in}{1.889816in}}{\pgfqpoint{2.461047in}{1.888548in}}{\pgfqpoint{2.458791in}{1.886293in}}%
\pgfpathcurveto{\pgfqpoint{2.456535in}{1.884037in}}{\pgfqpoint{2.455268in}{1.880977in}}{\pgfqpoint{2.455268in}{1.877787in}}%
\pgfpathcurveto{\pgfqpoint{2.455268in}{1.874598in}}{\pgfqpoint{2.456535in}{1.871538in}}{\pgfqpoint{2.458791in}{1.869282in}}%
\pgfpathcurveto{\pgfqpoint{2.461047in}{1.867027in}}{\pgfqpoint{2.464106in}{1.865759in}}{\pgfqpoint{2.467296in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{2.467296in}{1.865759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273255in}{1.448966in}}%
\pgfpathcurveto{\pgfqpoint{2.276445in}{1.448966in}}{\pgfqpoint{2.279504in}{1.450233in}}{\pgfqpoint{2.281760in}{1.452489in}}%
\pgfpathcurveto{\pgfqpoint{2.284015in}{1.454744in}}{\pgfqpoint{2.285283in}{1.457804in}}{\pgfqpoint{2.285283in}{1.460994in}}%
\pgfpathcurveto{\pgfqpoint{2.285283in}{1.464184in}}{\pgfqpoint{2.284015in}{1.467243in}}{\pgfqpoint{2.281760in}{1.469499in}}%
\pgfpathcurveto{\pgfqpoint{2.279504in}{1.471755in}}{\pgfqpoint{2.276445in}{1.473022in}}{\pgfqpoint{2.273255in}{1.473022in}}%
\pgfpathcurveto{\pgfqpoint{2.270065in}{1.473022in}}{\pgfqpoint{2.267005in}{1.471755in}}{\pgfqpoint{2.264749in}{1.469499in}}%
\pgfpathcurveto{\pgfqpoint{2.262494in}{1.467243in}}{\pgfqpoint{2.261227in}{1.464184in}}{\pgfqpoint{2.261227in}{1.460994in}}%
\pgfpathcurveto{\pgfqpoint{2.261227in}{1.457804in}}{\pgfqpoint{2.262494in}{1.454744in}}{\pgfqpoint{2.264749in}{1.452489in}}%
\pgfpathcurveto{\pgfqpoint{2.267005in}{1.450233in}}{\pgfqpoint{2.270065in}{1.448966in}}{\pgfqpoint{2.273255in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{2.273255in}{1.448966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411137in}{1.656186in}}%
\pgfpathcurveto{\pgfqpoint{2.414327in}{1.656186in}}{\pgfqpoint{2.417386in}{1.657453in}}{\pgfqpoint{2.419642in}{1.659709in}}%
\pgfpathcurveto{\pgfqpoint{2.421897in}{1.661964in}}{\pgfqpoint{2.423165in}{1.665024in}}{\pgfqpoint{2.423165in}{1.668214in}}%
\pgfpathcurveto{\pgfqpoint{2.423165in}{1.671404in}}{\pgfqpoint{2.421897in}{1.674464in}}{\pgfqpoint{2.419642in}{1.676719in}}%
\pgfpathcurveto{\pgfqpoint{2.417386in}{1.678975in}}{\pgfqpoint{2.414327in}{1.680242in}}{\pgfqpoint{2.411137in}{1.680242in}}%
\pgfpathcurveto{\pgfqpoint{2.407947in}{1.680242in}}{\pgfqpoint{2.404887in}{1.678975in}}{\pgfqpoint{2.402632in}{1.676719in}}%
\pgfpathcurveto{\pgfqpoint{2.400376in}{1.674464in}}{\pgfqpoint{2.399109in}{1.671404in}}{\pgfqpoint{2.399109in}{1.668214in}}%
\pgfpathcurveto{\pgfqpoint{2.399109in}{1.665024in}}{\pgfqpoint{2.400376in}{1.661964in}}{\pgfqpoint{2.402632in}{1.659709in}}%
\pgfpathcurveto{\pgfqpoint{2.404887in}{1.657453in}}{\pgfqpoint{2.407947in}{1.656186in}}{\pgfqpoint{2.411137in}{1.656186in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{1.656186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558562in}{1.844053in}}%
\pgfpathcurveto{\pgfqpoint{2.561752in}{1.844053in}}{\pgfqpoint{2.564812in}{1.845320in}}{\pgfqpoint{2.567067in}{1.847576in}}%
\pgfpathcurveto{\pgfqpoint{2.569323in}{1.849831in}}{\pgfqpoint{2.570590in}{1.852891in}}{\pgfqpoint{2.570590in}{1.856081in}}%
\pgfpathcurveto{\pgfqpoint{2.570590in}{1.859271in}}{\pgfqpoint{2.569323in}{1.862330in}}{\pgfqpoint{2.567067in}{1.864586in}}%
\pgfpathcurveto{\pgfqpoint{2.564812in}{1.866841in}}{\pgfqpoint{2.561752in}{1.868109in}}{\pgfqpoint{2.558562in}{1.868109in}}%
\pgfpathcurveto{\pgfqpoint{2.555372in}{1.868109in}}{\pgfqpoint{2.552313in}{1.866841in}}{\pgfqpoint{2.550057in}{1.864586in}}%
\pgfpathcurveto{\pgfqpoint{2.547802in}{1.862330in}}{\pgfqpoint{2.546534in}{1.859271in}}{\pgfqpoint{2.546534in}{1.856081in}}%
\pgfpathcurveto{\pgfqpoint{2.546534in}{1.852891in}}{\pgfqpoint{2.547802in}{1.849831in}}{\pgfqpoint{2.550057in}{1.847576in}}%
\pgfpathcurveto{\pgfqpoint{2.552313in}{1.845320in}}{\pgfqpoint{2.555372in}{1.844053in}}{\pgfqpoint{2.558562in}{1.844053in}}%
\pgfpathlineto{\pgfqpoint{2.558562in}{1.844053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899359in}{1.034806in}}%
\pgfpathcurveto{\pgfqpoint{1.902549in}{1.034806in}}{\pgfqpoint{1.905609in}{1.036073in}}{\pgfqpoint{1.907865in}{1.038328in}}%
\pgfpathcurveto{\pgfqpoint{1.910120in}{1.040584in}}{\pgfqpoint{1.911388in}{1.043644in}}{\pgfqpoint{1.911388in}{1.046834in}}%
\pgfpathcurveto{\pgfqpoint{1.911388in}{1.050024in}}{\pgfqpoint{1.910120in}{1.053083in}}{\pgfqpoint{1.907865in}{1.055339in}}%
\pgfpathcurveto{\pgfqpoint{1.905609in}{1.057594in}}{\pgfqpoint{1.902549in}{1.058862in}}{\pgfqpoint{1.899359in}{1.058862in}}%
\pgfpathcurveto{\pgfqpoint{1.896169in}{1.058862in}}{\pgfqpoint{1.893110in}{1.057594in}}{\pgfqpoint{1.890854in}{1.055339in}}%
\pgfpathcurveto{\pgfqpoint{1.888599in}{1.053083in}}{\pgfqpoint{1.887331in}{1.050024in}}{\pgfqpoint{1.887331in}{1.046834in}}%
\pgfpathcurveto{\pgfqpoint{1.887331in}{1.043644in}}{\pgfqpoint{1.888599in}{1.040584in}}{\pgfqpoint{1.890854in}{1.038328in}}%
\pgfpathcurveto{\pgfqpoint{1.893110in}{1.036073in}}{\pgfqpoint{1.896169in}{1.034806in}}{\pgfqpoint{1.899359in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{1.899359in}{1.034806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444967in}{1.753337in}}%
\pgfpathcurveto{\pgfqpoint{2.448157in}{1.753337in}}{\pgfqpoint{2.451216in}{1.754604in}}{\pgfqpoint{2.453472in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.455728in}{1.759115in}}{\pgfqpoint{2.456995in}{1.762175in}}{\pgfqpoint{2.456995in}{1.765365in}}%
\pgfpathcurveto{\pgfqpoint{2.456995in}{1.768555in}}{\pgfqpoint{2.455728in}{1.771614in}}{\pgfqpoint{2.453472in}{1.773870in}}%
\pgfpathcurveto{\pgfqpoint{2.451216in}{1.776125in}}{\pgfqpoint{2.448157in}{1.777393in}}{\pgfqpoint{2.444967in}{1.777393in}}%
\pgfpathcurveto{\pgfqpoint{2.441777in}{1.777393in}}{\pgfqpoint{2.438717in}{1.776125in}}{\pgfqpoint{2.436462in}{1.773870in}}%
\pgfpathcurveto{\pgfqpoint{2.434206in}{1.771614in}}{\pgfqpoint{2.432939in}{1.768555in}}{\pgfqpoint{2.432939in}{1.765365in}}%
\pgfpathcurveto{\pgfqpoint{2.432939in}{1.762175in}}{\pgfqpoint{2.434206in}{1.759115in}}{\pgfqpoint{2.436462in}{1.756860in}}%
\pgfpathcurveto{\pgfqpoint{2.438717in}{1.754604in}}{\pgfqpoint{2.441777in}{1.753337in}}{\pgfqpoint{2.444967in}{1.753337in}}%
\pgfpathlineto{\pgfqpoint{2.444967in}{1.753337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320390in}{1.565597in}}%
\pgfpathcurveto{\pgfqpoint{2.323580in}{1.565597in}}{\pgfqpoint{2.326639in}{1.566865in}}{\pgfqpoint{2.328895in}{1.569120in}}%
\pgfpathcurveto{\pgfqpoint{2.331151in}{1.571376in}}{\pgfqpoint{2.332418in}{1.574435in}}{\pgfqpoint{2.332418in}{1.577625in}}%
\pgfpathcurveto{\pgfqpoint{2.332418in}{1.580815in}}{\pgfqpoint{2.331151in}{1.583875in}}{\pgfqpoint{2.328895in}{1.586131in}}%
\pgfpathcurveto{\pgfqpoint{2.326639in}{1.588386in}}{\pgfqpoint{2.323580in}{1.589654in}}{\pgfqpoint{2.320390in}{1.589654in}}%
\pgfpathcurveto{\pgfqpoint{2.317200in}{1.589654in}}{\pgfqpoint{2.314140in}{1.588386in}}{\pgfqpoint{2.311885in}{1.586131in}}%
\pgfpathcurveto{\pgfqpoint{2.309629in}{1.583875in}}{\pgfqpoint{2.308362in}{1.580815in}}{\pgfqpoint{2.308362in}{1.577625in}}%
\pgfpathcurveto{\pgfqpoint{2.308362in}{1.574435in}}{\pgfqpoint{2.309629in}{1.571376in}}{\pgfqpoint{2.311885in}{1.569120in}}%
\pgfpathcurveto{\pgfqpoint{2.314140in}{1.566865in}}{\pgfqpoint{2.317200in}{1.565597in}}{\pgfqpoint{2.320390in}{1.565597in}}%
\pgfpathlineto{\pgfqpoint{2.320390in}{1.565597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404867in}{1.774764in}}%
\pgfpathcurveto{\pgfqpoint{2.408057in}{1.774764in}}{\pgfqpoint{2.411116in}{1.776032in}}{\pgfqpoint{2.413372in}{1.778287in}}%
\pgfpathcurveto{\pgfqpoint{2.415628in}{1.780543in}}{\pgfqpoint{2.416895in}{1.783603in}}{\pgfqpoint{2.416895in}{1.786793in}}%
\pgfpathcurveto{\pgfqpoint{2.416895in}{1.789982in}}{\pgfqpoint{2.415628in}{1.793042in}}{\pgfqpoint{2.413372in}{1.795298in}}%
\pgfpathcurveto{\pgfqpoint{2.411116in}{1.797553in}}{\pgfqpoint{2.408057in}{1.798821in}}{\pgfqpoint{2.404867in}{1.798821in}}%
\pgfpathcurveto{\pgfqpoint{2.401677in}{1.798821in}}{\pgfqpoint{2.398617in}{1.797553in}}{\pgfqpoint{2.396362in}{1.795298in}}%
\pgfpathcurveto{\pgfqpoint{2.394106in}{1.793042in}}{\pgfqpoint{2.392839in}{1.789982in}}{\pgfqpoint{2.392839in}{1.786793in}}%
\pgfpathcurveto{\pgfqpoint{2.392839in}{1.783603in}}{\pgfqpoint{2.394106in}{1.780543in}}{\pgfqpoint{2.396362in}{1.778287in}}%
\pgfpathcurveto{\pgfqpoint{2.398617in}{1.776032in}}{\pgfqpoint{2.401677in}{1.774764in}}{\pgfqpoint{2.404867in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{2.404867in}{1.774764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124319in}{1.506377in}}%
\pgfpathcurveto{\pgfqpoint{2.127509in}{1.506377in}}{\pgfqpoint{2.130569in}{1.507644in}}{\pgfqpoint{2.132825in}{1.509899in}}%
\pgfpathcurveto{\pgfqpoint{2.135080in}{1.512155in}}{\pgfqpoint{2.136348in}{1.515215in}}{\pgfqpoint{2.136348in}{1.518405in}}%
\pgfpathcurveto{\pgfqpoint{2.136348in}{1.521595in}}{\pgfqpoint{2.135080in}{1.524654in}}{\pgfqpoint{2.132825in}{1.526910in}}%
\pgfpathcurveto{\pgfqpoint{2.130569in}{1.529165in}}{\pgfqpoint{2.127509in}{1.530433in}}{\pgfqpoint{2.124319in}{1.530433in}}%
\pgfpathcurveto{\pgfqpoint{2.121129in}{1.530433in}}{\pgfqpoint{2.118070in}{1.529165in}}{\pgfqpoint{2.115814in}{1.526910in}}%
\pgfpathcurveto{\pgfqpoint{2.113559in}{1.524654in}}{\pgfqpoint{2.112291in}{1.521595in}}{\pgfqpoint{2.112291in}{1.518405in}}%
\pgfpathcurveto{\pgfqpoint{2.112291in}{1.515215in}}{\pgfqpoint{2.113559in}{1.512155in}}{\pgfqpoint{2.115814in}{1.509899in}}%
\pgfpathcurveto{\pgfqpoint{2.118070in}{1.507644in}}{\pgfqpoint{2.121129in}{1.506377in}}{\pgfqpoint{2.124319in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{2.124319in}{1.506377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437223in}{1.809825in}}%
\pgfpathcurveto{\pgfqpoint{2.440413in}{1.809825in}}{\pgfqpoint{2.443473in}{1.811092in}}{\pgfqpoint{2.445729in}{1.813348in}}%
\pgfpathcurveto{\pgfqpoint{2.447984in}{1.815604in}}{\pgfqpoint{2.449252in}{1.818663in}}{\pgfqpoint{2.449252in}{1.821853in}}%
\pgfpathcurveto{\pgfqpoint{2.449252in}{1.825043in}}{\pgfqpoint{2.447984in}{1.828103in}}{\pgfqpoint{2.445729in}{1.830358in}}%
\pgfpathcurveto{\pgfqpoint{2.443473in}{1.832614in}}{\pgfqpoint{2.440413in}{1.833881in}}{\pgfqpoint{2.437223in}{1.833881in}}%
\pgfpathcurveto{\pgfqpoint{2.434034in}{1.833881in}}{\pgfqpoint{2.430974in}{1.832614in}}{\pgfqpoint{2.428718in}{1.830358in}}%
\pgfpathcurveto{\pgfqpoint{2.426463in}{1.828103in}}{\pgfqpoint{2.425195in}{1.825043in}}{\pgfqpoint{2.425195in}{1.821853in}}%
\pgfpathcurveto{\pgfqpoint{2.425195in}{1.818663in}}{\pgfqpoint{2.426463in}{1.815604in}}{\pgfqpoint{2.428718in}{1.813348in}}%
\pgfpathcurveto{\pgfqpoint{2.430974in}{1.811092in}}{\pgfqpoint{2.434034in}{1.809825in}}{\pgfqpoint{2.437223in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{2.437223in}{1.809825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391273in}{1.816319in}}%
\pgfpathcurveto{\pgfqpoint{2.394462in}{1.816319in}}{\pgfqpoint{2.397522in}{1.817586in}}{\pgfqpoint{2.399778in}{1.819842in}}%
\pgfpathcurveto{\pgfqpoint{2.402033in}{1.822097in}}{\pgfqpoint{2.403301in}{1.825157in}}{\pgfqpoint{2.403301in}{1.828347in}}%
\pgfpathcurveto{\pgfqpoint{2.403301in}{1.831537in}}{\pgfqpoint{2.402033in}{1.834596in}}{\pgfqpoint{2.399778in}{1.836852in}}%
\pgfpathcurveto{\pgfqpoint{2.397522in}{1.839107in}}{\pgfqpoint{2.394462in}{1.840375in}}{\pgfqpoint{2.391273in}{1.840375in}}%
\pgfpathcurveto{\pgfqpoint{2.388083in}{1.840375in}}{\pgfqpoint{2.385023in}{1.839107in}}{\pgfqpoint{2.382767in}{1.836852in}}%
\pgfpathcurveto{\pgfqpoint{2.380512in}{1.834596in}}{\pgfqpoint{2.379244in}{1.831537in}}{\pgfqpoint{2.379244in}{1.828347in}}%
\pgfpathcurveto{\pgfqpoint{2.379244in}{1.825157in}}{\pgfqpoint{2.380512in}{1.822097in}}{\pgfqpoint{2.382767in}{1.819842in}}%
\pgfpathcurveto{\pgfqpoint{2.385023in}{1.817586in}}{\pgfqpoint{2.388083in}{1.816319in}}{\pgfqpoint{2.391273in}{1.816319in}}%
\pgfpathlineto{\pgfqpoint{2.391273in}{1.816319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518244in}{2.032838in}}%
\pgfpathcurveto{\pgfqpoint{2.521434in}{2.032838in}}{\pgfqpoint{2.524494in}{2.034105in}}{\pgfqpoint{2.526749in}{2.036361in}}%
\pgfpathcurveto{\pgfqpoint{2.529005in}{2.038616in}}{\pgfqpoint{2.530272in}{2.041676in}}{\pgfqpoint{2.530272in}{2.044866in}}%
\pgfpathcurveto{\pgfqpoint{2.530272in}{2.048056in}}{\pgfqpoint{2.529005in}{2.051115in}}{\pgfqpoint{2.526749in}{2.053371in}}%
\pgfpathcurveto{\pgfqpoint{2.524494in}{2.055627in}}{\pgfqpoint{2.521434in}{2.056894in}}{\pgfqpoint{2.518244in}{2.056894in}}%
\pgfpathcurveto{\pgfqpoint{2.515054in}{2.056894in}}{\pgfqpoint{2.511995in}{2.055627in}}{\pgfqpoint{2.509739in}{2.053371in}}%
\pgfpathcurveto{\pgfqpoint{2.507483in}{2.051115in}}{\pgfqpoint{2.506216in}{2.048056in}}{\pgfqpoint{2.506216in}{2.044866in}}%
\pgfpathcurveto{\pgfqpoint{2.506216in}{2.041676in}}{\pgfqpoint{2.507483in}{2.038616in}}{\pgfqpoint{2.509739in}{2.036361in}}%
\pgfpathcurveto{\pgfqpoint{2.511995in}{2.034105in}}{\pgfqpoint{2.515054in}{2.032838in}}{\pgfqpoint{2.518244in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{2.032838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306448in}{1.552666in}}%
\pgfpathcurveto{\pgfqpoint{2.309638in}{1.552666in}}{\pgfqpoint{2.312698in}{1.553933in}}{\pgfqpoint{2.314953in}{1.556189in}}%
\pgfpathcurveto{\pgfqpoint{2.317209in}{1.558445in}}{\pgfqpoint{2.318476in}{1.561504in}}{\pgfqpoint{2.318476in}{1.564694in}}%
\pgfpathcurveto{\pgfqpoint{2.318476in}{1.567884in}}{\pgfqpoint{2.317209in}{1.570944in}}{\pgfqpoint{2.314953in}{1.573199in}}%
\pgfpathcurveto{\pgfqpoint{2.312698in}{1.575455in}}{\pgfqpoint{2.309638in}{1.576722in}}{\pgfqpoint{2.306448in}{1.576722in}}%
\pgfpathcurveto{\pgfqpoint{2.303258in}{1.576722in}}{\pgfqpoint{2.300199in}{1.575455in}}{\pgfqpoint{2.297943in}{1.573199in}}%
\pgfpathcurveto{\pgfqpoint{2.295687in}{1.570944in}}{\pgfqpoint{2.294420in}{1.567884in}}{\pgfqpoint{2.294420in}{1.564694in}}%
\pgfpathcurveto{\pgfqpoint{2.294420in}{1.561504in}}{\pgfqpoint{2.295687in}{1.558445in}}{\pgfqpoint{2.297943in}{1.556189in}}%
\pgfpathcurveto{\pgfqpoint{2.300199in}{1.553933in}}{\pgfqpoint{2.303258in}{1.552666in}}{\pgfqpoint{2.306448in}{1.552666in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{1.552666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034156in}{1.136398in}}%
\pgfpathcurveto{\pgfqpoint{2.037346in}{1.136398in}}{\pgfqpoint{2.040406in}{1.137666in}}{\pgfqpoint{2.042661in}{1.139921in}}%
\pgfpathcurveto{\pgfqpoint{2.044917in}{1.142177in}}{\pgfqpoint{2.046184in}{1.145237in}}{\pgfqpoint{2.046184in}{1.148426in}}%
\pgfpathcurveto{\pgfqpoint{2.046184in}{1.151616in}}{\pgfqpoint{2.044917in}{1.154676in}}{\pgfqpoint{2.042661in}{1.156932in}}%
\pgfpathcurveto{\pgfqpoint{2.040406in}{1.159187in}}{\pgfqpoint{2.037346in}{1.160455in}}{\pgfqpoint{2.034156in}{1.160455in}}%
\pgfpathcurveto{\pgfqpoint{2.030966in}{1.160455in}}{\pgfqpoint{2.027906in}{1.159187in}}{\pgfqpoint{2.025651in}{1.156932in}}%
\pgfpathcurveto{\pgfqpoint{2.023395in}{1.154676in}}{\pgfqpoint{2.022128in}{1.151616in}}{\pgfqpoint{2.022128in}{1.148426in}}%
\pgfpathcurveto{\pgfqpoint{2.022128in}{1.145237in}}{\pgfqpoint{2.023395in}{1.142177in}}{\pgfqpoint{2.025651in}{1.139921in}}%
\pgfpathcurveto{\pgfqpoint{2.027906in}{1.137666in}}{\pgfqpoint{2.030966in}{1.136398in}}{\pgfqpoint{2.034156in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{2.034156in}{1.136398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460910in}{1.737979in}}%
\pgfpathcurveto{\pgfqpoint{2.464100in}{1.737979in}}{\pgfqpoint{2.467160in}{1.739246in}}{\pgfqpoint{2.469415in}{1.741502in}}%
\pgfpathcurveto{\pgfqpoint{2.471671in}{1.743758in}}{\pgfqpoint{2.472938in}{1.746817in}}{\pgfqpoint{2.472938in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{2.472938in}{1.753197in}}{\pgfqpoint{2.471671in}{1.756257in}}{\pgfqpoint{2.469415in}{1.758512in}}%
\pgfpathcurveto{\pgfqpoint{2.467160in}{1.760768in}}{\pgfqpoint{2.464100in}{1.762035in}}{\pgfqpoint{2.460910in}{1.762035in}}%
\pgfpathcurveto{\pgfqpoint{2.457720in}{1.762035in}}{\pgfqpoint{2.454660in}{1.760768in}}{\pgfqpoint{2.452405in}{1.758512in}}%
\pgfpathcurveto{\pgfqpoint{2.450149in}{1.756257in}}{\pgfqpoint{2.448882in}{1.753197in}}{\pgfqpoint{2.448882in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{2.448882in}{1.746817in}}{\pgfqpoint{2.450149in}{1.743758in}}{\pgfqpoint{2.452405in}{1.741502in}}%
\pgfpathcurveto{\pgfqpoint{2.454660in}{1.739246in}}{\pgfqpoint{2.457720in}{1.737979in}}{\pgfqpoint{2.460910in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{2.460910in}{1.737979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361963in}{1.686605in}}%
\pgfpathcurveto{\pgfqpoint{2.365153in}{1.686605in}}{\pgfqpoint{2.368213in}{1.687872in}}{\pgfqpoint{2.370468in}{1.690128in}}%
\pgfpathcurveto{\pgfqpoint{2.372724in}{1.692384in}}{\pgfqpoint{2.373991in}{1.695443in}}{\pgfqpoint{2.373991in}{1.698633in}}%
\pgfpathcurveto{\pgfqpoint{2.373991in}{1.701823in}}{\pgfqpoint{2.372724in}{1.704883in}}{\pgfqpoint{2.370468in}{1.707138in}}%
\pgfpathcurveto{\pgfqpoint{2.368213in}{1.709394in}}{\pgfqpoint{2.365153in}{1.710661in}}{\pgfqpoint{2.361963in}{1.710661in}}%
\pgfpathcurveto{\pgfqpoint{2.358773in}{1.710661in}}{\pgfqpoint{2.355713in}{1.709394in}}{\pgfqpoint{2.353458in}{1.707138in}}%
\pgfpathcurveto{\pgfqpoint{2.351202in}{1.704883in}}{\pgfqpoint{2.349935in}{1.701823in}}{\pgfqpoint{2.349935in}{1.698633in}}%
\pgfpathcurveto{\pgfqpoint{2.349935in}{1.695443in}}{\pgfqpoint{2.351202in}{1.692384in}}{\pgfqpoint{2.353458in}{1.690128in}}%
\pgfpathcurveto{\pgfqpoint{2.355713in}{1.687872in}}{\pgfqpoint{2.358773in}{1.686605in}}{\pgfqpoint{2.361963in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{2.361963in}{1.686605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483639in}{1.798671in}}%
\pgfpathcurveto{\pgfqpoint{2.486829in}{1.798671in}}{\pgfqpoint{2.489889in}{1.799938in}}{\pgfqpoint{2.492145in}{1.802194in}}%
\pgfpathcurveto{\pgfqpoint{2.494400in}{1.804449in}}{\pgfqpoint{2.495667in}{1.807509in}}{\pgfqpoint{2.495667in}{1.810699in}}%
\pgfpathcurveto{\pgfqpoint{2.495667in}{1.813889in}}{\pgfqpoint{2.494400in}{1.816948in}}{\pgfqpoint{2.492145in}{1.819204in}}%
\pgfpathcurveto{\pgfqpoint{2.489889in}{1.821460in}}{\pgfqpoint{2.486829in}{1.822727in}}{\pgfqpoint{2.483639in}{1.822727in}}%
\pgfpathcurveto{\pgfqpoint{2.480449in}{1.822727in}}{\pgfqpoint{2.477390in}{1.821460in}}{\pgfqpoint{2.475134in}{1.819204in}}%
\pgfpathcurveto{\pgfqpoint{2.472879in}{1.816948in}}{\pgfqpoint{2.471611in}{1.813889in}}{\pgfqpoint{2.471611in}{1.810699in}}%
\pgfpathcurveto{\pgfqpoint{2.471611in}{1.807509in}}{\pgfqpoint{2.472879in}{1.804449in}}{\pgfqpoint{2.475134in}{1.802194in}}%
\pgfpathcurveto{\pgfqpoint{2.477390in}{1.799938in}}{\pgfqpoint{2.480449in}{1.798671in}}{\pgfqpoint{2.483639in}{1.798671in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{1.798671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470080in}{1.813183in}}%
\pgfpathcurveto{\pgfqpoint{2.473270in}{1.813183in}}{\pgfqpoint{2.476330in}{1.814451in}}{\pgfqpoint{2.478585in}{1.816706in}}%
\pgfpathcurveto{\pgfqpoint{2.480841in}{1.818962in}}{\pgfqpoint{2.482108in}{1.822021in}}{\pgfqpoint{2.482108in}{1.825211in}}%
\pgfpathcurveto{\pgfqpoint{2.482108in}{1.828401in}}{\pgfqpoint{2.480841in}{1.831461in}}{\pgfqpoint{2.478585in}{1.833717in}}%
\pgfpathcurveto{\pgfqpoint{2.476330in}{1.835972in}}{\pgfqpoint{2.473270in}{1.837239in}}{\pgfqpoint{2.470080in}{1.837239in}}%
\pgfpathcurveto{\pgfqpoint{2.466890in}{1.837239in}}{\pgfqpoint{2.463831in}{1.835972in}}{\pgfqpoint{2.461575in}{1.833717in}}%
\pgfpathcurveto{\pgfqpoint{2.459320in}{1.831461in}}{\pgfqpoint{2.458052in}{1.828401in}}{\pgfqpoint{2.458052in}{1.825211in}}%
\pgfpathcurveto{\pgfqpoint{2.458052in}{1.822021in}}{\pgfqpoint{2.459320in}{1.818962in}}{\pgfqpoint{2.461575in}{1.816706in}}%
\pgfpathcurveto{\pgfqpoint{2.463831in}{1.814451in}}{\pgfqpoint{2.466890in}{1.813183in}}{\pgfqpoint{2.470080in}{1.813183in}}%
\pgfpathlineto{\pgfqpoint{2.470080in}{1.813183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258146in}{1.619425in}}%
\pgfpathcurveto{\pgfqpoint{2.261336in}{1.619425in}}{\pgfqpoint{2.264396in}{1.620693in}}{\pgfqpoint{2.266652in}{1.622948in}}%
\pgfpathcurveto{\pgfqpoint{2.268907in}{1.625204in}}{\pgfqpoint{2.270175in}{1.628264in}}{\pgfqpoint{2.270175in}{1.631453in}}%
\pgfpathcurveto{\pgfqpoint{2.270175in}{1.634643in}}{\pgfqpoint{2.268907in}{1.637703in}}{\pgfqpoint{2.266652in}{1.639959in}}%
\pgfpathcurveto{\pgfqpoint{2.264396in}{1.642214in}}{\pgfqpoint{2.261336in}{1.643482in}}{\pgfqpoint{2.258146in}{1.643482in}}%
\pgfpathcurveto{\pgfqpoint{2.254957in}{1.643482in}}{\pgfqpoint{2.251897in}{1.642214in}}{\pgfqpoint{2.249641in}{1.639959in}}%
\pgfpathcurveto{\pgfqpoint{2.247386in}{1.637703in}}{\pgfqpoint{2.246118in}{1.634643in}}{\pgfqpoint{2.246118in}{1.631453in}}%
\pgfpathcurveto{\pgfqpoint{2.246118in}{1.628264in}}{\pgfqpoint{2.247386in}{1.625204in}}{\pgfqpoint{2.249641in}{1.622948in}}%
\pgfpathcurveto{\pgfqpoint{2.251897in}{1.620693in}}{\pgfqpoint{2.254957in}{1.619425in}}{\pgfqpoint{2.258146in}{1.619425in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{1.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558155in}{1.761985in}}%
\pgfpathcurveto{\pgfqpoint{2.561345in}{1.761985in}}{\pgfqpoint{2.564405in}{1.763252in}}{\pgfqpoint{2.566660in}{1.765508in}}%
\pgfpathcurveto{\pgfqpoint{2.568916in}{1.767763in}}{\pgfqpoint{2.570183in}{1.770823in}}{\pgfqpoint{2.570183in}{1.774013in}}%
\pgfpathcurveto{\pgfqpoint{2.570183in}{1.777203in}}{\pgfqpoint{2.568916in}{1.780263in}}{\pgfqpoint{2.566660in}{1.782518in}}%
\pgfpathcurveto{\pgfqpoint{2.564405in}{1.784774in}}{\pgfqpoint{2.561345in}{1.786041in}}{\pgfqpoint{2.558155in}{1.786041in}}%
\pgfpathcurveto{\pgfqpoint{2.554965in}{1.786041in}}{\pgfqpoint{2.551905in}{1.784774in}}{\pgfqpoint{2.549650in}{1.782518in}}%
\pgfpathcurveto{\pgfqpoint{2.547394in}{1.780263in}}{\pgfqpoint{2.546127in}{1.777203in}}{\pgfqpoint{2.546127in}{1.774013in}}%
\pgfpathcurveto{\pgfqpoint{2.546127in}{1.770823in}}{\pgfqpoint{2.547394in}{1.767763in}}{\pgfqpoint{2.549650in}{1.765508in}}%
\pgfpathcurveto{\pgfqpoint{2.551905in}{1.763252in}}{\pgfqpoint{2.554965in}{1.761985in}}{\pgfqpoint{2.558155in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{2.558155in}{1.761985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323752in}{1.613002in}}%
\pgfpathcurveto{\pgfqpoint{2.326942in}{1.613002in}}{\pgfqpoint{2.330002in}{1.614269in}}{\pgfqpoint{2.332257in}{1.616524in}}%
\pgfpathcurveto{\pgfqpoint{2.334513in}{1.618780in}}{\pgfqpoint{2.335780in}{1.621840in}}{\pgfqpoint{2.335780in}{1.625030in}}%
\pgfpathcurveto{\pgfqpoint{2.335780in}{1.628220in}}{\pgfqpoint{2.334513in}{1.631279in}}{\pgfqpoint{2.332257in}{1.633535in}}%
\pgfpathcurveto{\pgfqpoint{2.330002in}{1.635790in}}{\pgfqpoint{2.326942in}{1.637058in}}{\pgfqpoint{2.323752in}{1.637058in}}%
\pgfpathcurveto{\pgfqpoint{2.320562in}{1.637058in}}{\pgfqpoint{2.317503in}{1.635790in}}{\pgfqpoint{2.315247in}{1.633535in}}%
\pgfpathcurveto{\pgfqpoint{2.312991in}{1.631279in}}{\pgfqpoint{2.311724in}{1.628220in}}{\pgfqpoint{2.311724in}{1.625030in}}%
\pgfpathcurveto{\pgfqpoint{2.311724in}{1.621840in}}{\pgfqpoint{2.312991in}{1.618780in}}{\pgfqpoint{2.315247in}{1.616524in}}%
\pgfpathcurveto{\pgfqpoint{2.317503in}{1.614269in}}{\pgfqpoint{2.320562in}{1.613002in}}{\pgfqpoint{2.323752in}{1.613002in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.613002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469037in}{1.706634in}}%
\pgfpathcurveto{\pgfqpoint{2.472227in}{1.706634in}}{\pgfqpoint{2.475287in}{1.707901in}}{\pgfqpoint{2.477542in}{1.710157in}}%
\pgfpathcurveto{\pgfqpoint{2.479798in}{1.712413in}}{\pgfqpoint{2.481065in}{1.715472in}}{\pgfqpoint{2.481065in}{1.718662in}}%
\pgfpathcurveto{\pgfqpoint{2.481065in}{1.721852in}}{\pgfqpoint{2.479798in}{1.724912in}}{\pgfqpoint{2.477542in}{1.727167in}}%
\pgfpathcurveto{\pgfqpoint{2.475287in}{1.729423in}}{\pgfqpoint{2.472227in}{1.730690in}}{\pgfqpoint{2.469037in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{2.465847in}{1.730690in}}{\pgfqpoint{2.462788in}{1.729423in}}{\pgfqpoint{2.460532in}{1.727167in}}%
\pgfpathcurveto{\pgfqpoint{2.458277in}{1.724912in}}{\pgfqpoint{2.457009in}{1.721852in}}{\pgfqpoint{2.457009in}{1.718662in}}%
\pgfpathcurveto{\pgfqpoint{2.457009in}{1.715472in}}{\pgfqpoint{2.458277in}{1.712413in}}{\pgfqpoint{2.460532in}{1.710157in}}%
\pgfpathcurveto{\pgfqpoint{2.462788in}{1.707901in}}{\pgfqpoint{2.465847in}{1.706634in}}{\pgfqpoint{2.469037in}{1.706634in}}%
\pgfpathlineto{\pgfqpoint{2.469037in}{1.706634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459641in}{1.808954in}}%
\pgfpathcurveto{\pgfqpoint{2.462831in}{1.808954in}}{\pgfqpoint{2.465891in}{1.810221in}}{\pgfqpoint{2.468146in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{2.470402in}{1.814732in}}{\pgfqpoint{2.471669in}{1.817792in}}{\pgfqpoint{2.471669in}{1.820982in}}%
\pgfpathcurveto{\pgfqpoint{2.471669in}{1.824172in}}{\pgfqpoint{2.470402in}{1.827231in}}{\pgfqpoint{2.468146in}{1.829487in}}%
\pgfpathcurveto{\pgfqpoint{2.465891in}{1.831743in}}{\pgfqpoint{2.462831in}{1.833010in}}{\pgfqpoint{2.459641in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{2.456451in}{1.833010in}}{\pgfqpoint{2.453392in}{1.831743in}}{\pgfqpoint{2.451136in}{1.829487in}}%
\pgfpathcurveto{\pgfqpoint{2.448880in}{1.827231in}}{\pgfqpoint{2.447613in}{1.824172in}}{\pgfqpoint{2.447613in}{1.820982in}}%
\pgfpathcurveto{\pgfqpoint{2.447613in}{1.817792in}}{\pgfqpoint{2.448880in}{1.814732in}}{\pgfqpoint{2.451136in}{1.812477in}}%
\pgfpathcurveto{\pgfqpoint{2.453392in}{1.810221in}}{\pgfqpoint{2.456451in}{1.808954in}}{\pgfqpoint{2.459641in}{1.808954in}}%
\pgfpathlineto{\pgfqpoint{2.459641in}{1.808954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313511in}{1.943260in}}%
\pgfpathcurveto{\pgfqpoint{2.316700in}{1.943260in}}{\pgfqpoint{2.319760in}{1.944527in}}{\pgfqpoint{2.322016in}{1.946783in}}%
\pgfpathcurveto{\pgfqpoint{2.324271in}{1.949038in}}{\pgfqpoint{2.325539in}{1.952098in}}{\pgfqpoint{2.325539in}{1.955288in}}%
\pgfpathcurveto{\pgfqpoint{2.325539in}{1.958478in}}{\pgfqpoint{2.324271in}{1.961538in}}{\pgfqpoint{2.322016in}{1.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.319760in}{1.966049in}}{\pgfqpoint{2.316700in}{1.967316in}}{\pgfqpoint{2.313511in}{1.967316in}}%
\pgfpathcurveto{\pgfqpoint{2.310321in}{1.967316in}}{\pgfqpoint{2.307261in}{1.966049in}}{\pgfqpoint{2.305005in}{1.963793in}}%
\pgfpathcurveto{\pgfqpoint{2.302750in}{1.961538in}}{\pgfqpoint{2.301482in}{1.958478in}}{\pgfqpoint{2.301482in}{1.955288in}}%
\pgfpathcurveto{\pgfqpoint{2.301482in}{1.952098in}}{\pgfqpoint{2.302750in}{1.949038in}}{\pgfqpoint{2.305005in}{1.946783in}}%
\pgfpathcurveto{\pgfqpoint{2.307261in}{1.944527in}}{\pgfqpoint{2.310321in}{1.943260in}}{\pgfqpoint{2.313511in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{2.313511in}{1.943260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374901in}{1.715401in}}%
\pgfpathcurveto{\pgfqpoint{2.378091in}{1.715401in}}{\pgfqpoint{2.381150in}{1.716668in}}{\pgfqpoint{2.383406in}{1.718924in}}%
\pgfpathcurveto{\pgfqpoint{2.385662in}{1.721180in}}{\pgfqpoint{2.386929in}{1.724239in}}{\pgfqpoint{2.386929in}{1.727429in}}%
\pgfpathcurveto{\pgfqpoint{2.386929in}{1.730619in}}{\pgfqpoint{2.385662in}{1.733679in}}{\pgfqpoint{2.383406in}{1.735934in}}%
\pgfpathcurveto{\pgfqpoint{2.381150in}{1.738190in}}{\pgfqpoint{2.378091in}{1.739457in}}{\pgfqpoint{2.374901in}{1.739457in}}%
\pgfpathcurveto{\pgfqpoint{2.371711in}{1.739457in}}{\pgfqpoint{2.368651in}{1.738190in}}{\pgfqpoint{2.366396in}{1.735934in}}%
\pgfpathcurveto{\pgfqpoint{2.364140in}{1.733679in}}{\pgfqpoint{2.362873in}{1.730619in}}{\pgfqpoint{2.362873in}{1.727429in}}%
\pgfpathcurveto{\pgfqpoint{2.362873in}{1.724239in}}{\pgfqpoint{2.364140in}{1.721180in}}{\pgfqpoint{2.366396in}{1.718924in}}%
\pgfpathcurveto{\pgfqpoint{2.368651in}{1.716668in}}{\pgfqpoint{2.371711in}{1.715401in}}{\pgfqpoint{2.374901in}{1.715401in}}%
\pgfpathlineto{\pgfqpoint{2.374901in}{1.715401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537421in}{1.912878in}}%
\pgfpathcurveto{\pgfqpoint{2.540611in}{1.912878in}}{\pgfqpoint{2.543671in}{1.914146in}}{\pgfqpoint{2.545927in}{1.916401in}}%
\pgfpathcurveto{\pgfqpoint{2.548182in}{1.918657in}}{\pgfqpoint{2.549450in}{1.921717in}}{\pgfqpoint{2.549450in}{1.924907in}}%
\pgfpathcurveto{\pgfqpoint{2.549450in}{1.928097in}}{\pgfqpoint{2.548182in}{1.931156in}}{\pgfqpoint{2.545927in}{1.933412in}}%
\pgfpathcurveto{\pgfqpoint{2.543671in}{1.935667in}}{\pgfqpoint{2.540611in}{1.936935in}}{\pgfqpoint{2.537421in}{1.936935in}}%
\pgfpathcurveto{\pgfqpoint{2.534232in}{1.936935in}}{\pgfqpoint{2.531172in}{1.935667in}}{\pgfqpoint{2.528916in}{1.933412in}}%
\pgfpathcurveto{\pgfqpoint{2.526661in}{1.931156in}}{\pgfqpoint{2.525393in}{1.928097in}}{\pgfqpoint{2.525393in}{1.924907in}}%
\pgfpathcurveto{\pgfqpoint{2.525393in}{1.921717in}}{\pgfqpoint{2.526661in}{1.918657in}}{\pgfqpoint{2.528916in}{1.916401in}}%
\pgfpathcurveto{\pgfqpoint{2.531172in}{1.914146in}}{\pgfqpoint{2.534232in}{1.912878in}}{\pgfqpoint{2.537421in}{1.912878in}}%
\pgfpathlineto{\pgfqpoint{2.537421in}{1.912878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476462in}{1.785678in}}%
\pgfpathcurveto{\pgfqpoint{2.479652in}{1.785678in}}{\pgfqpoint{2.482712in}{1.786945in}}{\pgfqpoint{2.484967in}{1.789201in}}%
\pgfpathcurveto{\pgfqpoint{2.487223in}{1.791456in}}{\pgfqpoint{2.488490in}{1.794516in}}{\pgfqpoint{2.488490in}{1.797706in}}%
\pgfpathcurveto{\pgfqpoint{2.488490in}{1.800896in}}{\pgfqpoint{2.487223in}{1.803956in}}{\pgfqpoint{2.484967in}{1.806211in}}%
\pgfpathcurveto{\pgfqpoint{2.482712in}{1.808467in}}{\pgfqpoint{2.479652in}{1.809734in}}{\pgfqpoint{2.476462in}{1.809734in}}%
\pgfpathcurveto{\pgfqpoint{2.473272in}{1.809734in}}{\pgfqpoint{2.470213in}{1.808467in}}{\pgfqpoint{2.467957in}{1.806211in}}%
\pgfpathcurveto{\pgfqpoint{2.465701in}{1.803956in}}{\pgfqpoint{2.464434in}{1.800896in}}{\pgfqpoint{2.464434in}{1.797706in}}%
\pgfpathcurveto{\pgfqpoint{2.464434in}{1.794516in}}{\pgfqpoint{2.465701in}{1.791456in}}{\pgfqpoint{2.467957in}{1.789201in}}%
\pgfpathcurveto{\pgfqpoint{2.470213in}{1.786945in}}{\pgfqpoint{2.473272in}{1.785678in}}{\pgfqpoint{2.476462in}{1.785678in}}%
\pgfpathlineto{\pgfqpoint{2.476462in}{1.785678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310504in}{1.555755in}}%
\pgfpathcurveto{\pgfqpoint{2.313694in}{1.555755in}}{\pgfqpoint{2.316754in}{1.557023in}}{\pgfqpoint{2.319009in}{1.559278in}}%
\pgfpathcurveto{\pgfqpoint{2.321265in}{1.561534in}}{\pgfqpoint{2.322532in}{1.564594in}}{\pgfqpoint{2.322532in}{1.567783in}}%
\pgfpathcurveto{\pgfqpoint{2.322532in}{1.570973in}}{\pgfqpoint{2.321265in}{1.574033in}}{\pgfqpoint{2.319009in}{1.576289in}}%
\pgfpathcurveto{\pgfqpoint{2.316754in}{1.578544in}}{\pgfqpoint{2.313694in}{1.579812in}}{\pgfqpoint{2.310504in}{1.579812in}}%
\pgfpathcurveto{\pgfqpoint{2.307314in}{1.579812in}}{\pgfqpoint{2.304255in}{1.578544in}}{\pgfqpoint{2.301999in}{1.576289in}}%
\pgfpathcurveto{\pgfqpoint{2.299743in}{1.574033in}}{\pgfqpoint{2.298476in}{1.570973in}}{\pgfqpoint{2.298476in}{1.567783in}}%
\pgfpathcurveto{\pgfqpoint{2.298476in}{1.564594in}}{\pgfqpoint{2.299743in}{1.561534in}}{\pgfqpoint{2.301999in}{1.559278in}}%
\pgfpathcurveto{\pgfqpoint{2.304255in}{1.557023in}}{\pgfqpoint{2.307314in}{1.555755in}}{\pgfqpoint{2.310504in}{1.555755in}}%
\pgfpathlineto{\pgfqpoint{2.310504in}{1.555755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316123in}{1.607877in}}%
\pgfpathcurveto{\pgfqpoint{2.319313in}{1.607877in}}{\pgfqpoint{2.322373in}{1.609144in}}{\pgfqpoint{2.324628in}{1.611400in}}%
\pgfpathcurveto{\pgfqpoint{2.326884in}{1.613656in}}{\pgfqpoint{2.328151in}{1.616715in}}{\pgfqpoint{2.328151in}{1.619905in}}%
\pgfpathcurveto{\pgfqpoint{2.328151in}{1.623095in}}{\pgfqpoint{2.326884in}{1.626155in}}{\pgfqpoint{2.324628in}{1.628410in}}%
\pgfpathcurveto{\pgfqpoint{2.322373in}{1.630666in}}{\pgfqpoint{2.319313in}{1.631933in}}{\pgfqpoint{2.316123in}{1.631933in}}%
\pgfpathcurveto{\pgfqpoint{2.312933in}{1.631933in}}{\pgfqpoint{2.309874in}{1.630666in}}{\pgfqpoint{2.307618in}{1.628410in}}%
\pgfpathcurveto{\pgfqpoint{2.305362in}{1.626155in}}{\pgfqpoint{2.304095in}{1.623095in}}{\pgfqpoint{2.304095in}{1.619905in}}%
\pgfpathcurveto{\pgfqpoint{2.304095in}{1.616715in}}{\pgfqpoint{2.305362in}{1.613656in}}{\pgfqpoint{2.307618in}{1.611400in}}%
\pgfpathcurveto{\pgfqpoint{2.309874in}{1.609144in}}{\pgfqpoint{2.312933in}{1.607877in}}{\pgfqpoint{2.316123in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{2.316123in}{1.607877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313258in}{1.747741in}}%
\pgfpathcurveto{\pgfqpoint{2.316448in}{1.747741in}}{\pgfqpoint{2.319508in}{1.749008in}}{\pgfqpoint{2.321763in}{1.751264in}}%
\pgfpathcurveto{\pgfqpoint{2.324019in}{1.753519in}}{\pgfqpoint{2.325286in}{1.756579in}}{\pgfqpoint{2.325286in}{1.759769in}}%
\pgfpathcurveto{\pgfqpoint{2.325286in}{1.762959in}}{\pgfqpoint{2.324019in}{1.766019in}}{\pgfqpoint{2.321763in}{1.768274in}}%
\pgfpathcurveto{\pgfqpoint{2.319508in}{1.770530in}}{\pgfqpoint{2.316448in}{1.771797in}}{\pgfqpoint{2.313258in}{1.771797in}}%
\pgfpathcurveto{\pgfqpoint{2.310068in}{1.771797in}}{\pgfqpoint{2.307009in}{1.770530in}}{\pgfqpoint{2.304753in}{1.768274in}}%
\pgfpathcurveto{\pgfqpoint{2.302497in}{1.766019in}}{\pgfqpoint{2.301230in}{1.762959in}}{\pgfqpoint{2.301230in}{1.759769in}}%
\pgfpathcurveto{\pgfqpoint{2.301230in}{1.756579in}}{\pgfqpoint{2.302497in}{1.753519in}}{\pgfqpoint{2.304753in}{1.751264in}}%
\pgfpathcurveto{\pgfqpoint{2.307009in}{1.749008in}}{\pgfqpoint{2.310068in}{1.747741in}}{\pgfqpoint{2.313258in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{2.313258in}{1.747741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373023in}{1.561372in}}%
\pgfpathcurveto{\pgfqpoint{2.376213in}{1.561372in}}{\pgfqpoint{2.379273in}{1.562639in}}{\pgfqpoint{2.381528in}{1.564894in}}%
\pgfpathcurveto{\pgfqpoint{2.383784in}{1.567150in}}{\pgfqpoint{2.385051in}{1.570210in}}{\pgfqpoint{2.385051in}{1.573400in}}%
\pgfpathcurveto{\pgfqpoint{2.385051in}{1.576590in}}{\pgfqpoint{2.383784in}{1.579649in}}{\pgfqpoint{2.381528in}{1.581905in}}%
\pgfpathcurveto{\pgfqpoint{2.379273in}{1.584160in}}{\pgfqpoint{2.376213in}{1.585428in}}{\pgfqpoint{2.373023in}{1.585428in}}%
\pgfpathcurveto{\pgfqpoint{2.369833in}{1.585428in}}{\pgfqpoint{2.366774in}{1.584160in}}{\pgfqpoint{2.364518in}{1.581905in}}%
\pgfpathcurveto{\pgfqpoint{2.362263in}{1.579649in}}{\pgfqpoint{2.360995in}{1.576590in}}{\pgfqpoint{2.360995in}{1.573400in}}%
\pgfpathcurveto{\pgfqpoint{2.360995in}{1.570210in}}{\pgfqpoint{2.362263in}{1.567150in}}{\pgfqpoint{2.364518in}{1.564894in}}%
\pgfpathcurveto{\pgfqpoint{2.366774in}{1.562639in}}{\pgfqpoint{2.369833in}{1.561372in}}{\pgfqpoint{2.373023in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{2.373023in}{1.561372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149003in}{1.398090in}}%
\pgfpathcurveto{\pgfqpoint{2.152193in}{1.398090in}}{\pgfqpoint{2.155252in}{1.399357in}}{\pgfqpoint{2.157508in}{1.401613in}}%
\pgfpathcurveto{\pgfqpoint{2.159764in}{1.403868in}}{\pgfqpoint{2.161031in}{1.406928in}}{\pgfqpoint{2.161031in}{1.410118in}}%
\pgfpathcurveto{\pgfqpoint{2.161031in}{1.413308in}}{\pgfqpoint{2.159764in}{1.416367in}}{\pgfqpoint{2.157508in}{1.418623in}}%
\pgfpathcurveto{\pgfqpoint{2.155252in}{1.420879in}}{\pgfqpoint{2.152193in}{1.422146in}}{\pgfqpoint{2.149003in}{1.422146in}}%
\pgfpathcurveto{\pgfqpoint{2.145813in}{1.422146in}}{\pgfqpoint{2.142753in}{1.420879in}}{\pgfqpoint{2.140498in}{1.418623in}}%
\pgfpathcurveto{\pgfqpoint{2.138242in}{1.416367in}}{\pgfqpoint{2.136975in}{1.413308in}}{\pgfqpoint{2.136975in}{1.410118in}}%
\pgfpathcurveto{\pgfqpoint{2.136975in}{1.406928in}}{\pgfqpoint{2.138242in}{1.403868in}}{\pgfqpoint{2.140498in}{1.401613in}}%
\pgfpathcurveto{\pgfqpoint{2.142753in}{1.399357in}}{\pgfqpoint{2.145813in}{1.398090in}}{\pgfqpoint{2.149003in}{1.398090in}}%
\pgfpathlineto{\pgfqpoint{2.149003in}{1.398090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237767in}{1.409429in}}%
\pgfpathcurveto{\pgfqpoint{2.240957in}{1.409429in}}{\pgfqpoint{2.244017in}{1.410696in}}{\pgfqpoint{2.246272in}{1.412952in}}%
\pgfpathcurveto{\pgfqpoint{2.248528in}{1.415207in}}{\pgfqpoint{2.249795in}{1.418267in}}{\pgfqpoint{2.249795in}{1.421457in}}%
\pgfpathcurveto{\pgfqpoint{2.249795in}{1.424647in}}{\pgfqpoint{2.248528in}{1.427707in}}{\pgfqpoint{2.246272in}{1.429962in}}%
\pgfpathcurveto{\pgfqpoint{2.244017in}{1.432218in}}{\pgfqpoint{2.240957in}{1.433485in}}{\pgfqpoint{2.237767in}{1.433485in}}%
\pgfpathcurveto{\pgfqpoint{2.234577in}{1.433485in}}{\pgfqpoint{2.231518in}{1.432218in}}{\pgfqpoint{2.229262in}{1.429962in}}%
\pgfpathcurveto{\pgfqpoint{2.227006in}{1.427707in}}{\pgfqpoint{2.225739in}{1.424647in}}{\pgfqpoint{2.225739in}{1.421457in}}%
\pgfpathcurveto{\pgfqpoint{2.225739in}{1.418267in}}{\pgfqpoint{2.227006in}{1.415207in}}{\pgfqpoint{2.229262in}{1.412952in}}%
\pgfpathcurveto{\pgfqpoint{2.231518in}{1.410696in}}{\pgfqpoint{2.234577in}{1.409429in}}{\pgfqpoint{2.237767in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.409429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219109in}{1.499018in}}%
\pgfpathcurveto{\pgfqpoint{2.222299in}{1.499018in}}{\pgfqpoint{2.225359in}{1.500285in}}{\pgfqpoint{2.227614in}{1.502541in}}%
\pgfpathcurveto{\pgfqpoint{2.229870in}{1.504796in}}{\pgfqpoint{2.231137in}{1.507856in}}{\pgfqpoint{2.231137in}{1.511046in}}%
\pgfpathcurveto{\pgfqpoint{2.231137in}{1.514236in}}{\pgfqpoint{2.229870in}{1.517295in}}{\pgfqpoint{2.227614in}{1.519551in}}%
\pgfpathcurveto{\pgfqpoint{2.225359in}{1.521807in}}{\pgfqpoint{2.222299in}{1.523074in}}{\pgfqpoint{2.219109in}{1.523074in}}%
\pgfpathcurveto{\pgfqpoint{2.215919in}{1.523074in}}{\pgfqpoint{2.212860in}{1.521807in}}{\pgfqpoint{2.210604in}{1.519551in}}%
\pgfpathcurveto{\pgfqpoint{2.208348in}{1.517295in}}{\pgfqpoint{2.207081in}{1.514236in}}{\pgfqpoint{2.207081in}{1.511046in}}%
\pgfpathcurveto{\pgfqpoint{2.207081in}{1.507856in}}{\pgfqpoint{2.208348in}{1.504796in}}{\pgfqpoint{2.210604in}{1.502541in}}%
\pgfpathcurveto{\pgfqpoint{2.212860in}{1.500285in}}{\pgfqpoint{2.215919in}{1.499018in}}{\pgfqpoint{2.219109in}{1.499018in}}%
\pgfpathlineto{\pgfqpoint{2.219109in}{1.499018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663370in}{0.859961in}}%
\pgfpathcurveto{\pgfqpoint{1.666560in}{0.859961in}}{\pgfqpoint{1.669620in}{0.861229in}}{\pgfqpoint{1.671875in}{0.863484in}}%
\pgfpathcurveto{\pgfqpoint{1.674131in}{0.865740in}}{\pgfqpoint{1.675398in}{0.868800in}}{\pgfqpoint{1.675398in}{0.871989in}}%
\pgfpathcurveto{\pgfqpoint{1.675398in}{0.875179in}}{\pgfqpoint{1.674131in}{0.878239in}}{\pgfqpoint{1.671875in}{0.880495in}}%
\pgfpathcurveto{\pgfqpoint{1.669620in}{0.882750in}}{\pgfqpoint{1.666560in}{0.884018in}}{\pgfqpoint{1.663370in}{0.884018in}}%
\pgfpathcurveto{\pgfqpoint{1.660180in}{0.884018in}}{\pgfqpoint{1.657120in}{0.882750in}}{\pgfqpoint{1.654865in}{0.880495in}}%
\pgfpathcurveto{\pgfqpoint{1.652609in}{0.878239in}}{\pgfqpoint{1.651342in}{0.875179in}}{\pgfqpoint{1.651342in}{0.871989in}}%
\pgfpathcurveto{\pgfqpoint{1.651342in}{0.868800in}}{\pgfqpoint{1.652609in}{0.865740in}}{\pgfqpoint{1.654865in}{0.863484in}}%
\pgfpathcurveto{\pgfqpoint{1.657120in}{0.861229in}}{\pgfqpoint{1.660180in}{0.859961in}}{\pgfqpoint{1.663370in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{1.663370in}{0.859961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162549in}{1.407051in}}%
\pgfpathcurveto{\pgfqpoint{2.165739in}{1.407051in}}{\pgfqpoint{2.168799in}{1.408318in}}{\pgfqpoint{2.171054in}{1.410574in}}%
\pgfpathcurveto{\pgfqpoint{2.173310in}{1.412829in}}{\pgfqpoint{2.174577in}{1.415889in}}{\pgfqpoint{2.174577in}{1.419079in}}%
\pgfpathcurveto{\pgfqpoint{2.174577in}{1.422269in}}{\pgfqpoint{2.173310in}{1.425328in}}{\pgfqpoint{2.171054in}{1.427584in}}%
\pgfpathcurveto{\pgfqpoint{2.168799in}{1.429840in}}{\pgfqpoint{2.165739in}{1.431107in}}{\pgfqpoint{2.162549in}{1.431107in}}%
\pgfpathcurveto{\pgfqpoint{2.159359in}{1.431107in}}{\pgfqpoint{2.156299in}{1.429840in}}{\pgfqpoint{2.154044in}{1.427584in}}%
\pgfpathcurveto{\pgfqpoint{2.151788in}{1.425328in}}{\pgfqpoint{2.150521in}{1.422269in}}{\pgfqpoint{2.150521in}{1.419079in}}%
\pgfpathcurveto{\pgfqpoint{2.150521in}{1.415889in}}{\pgfqpoint{2.151788in}{1.412829in}}{\pgfqpoint{2.154044in}{1.410574in}}%
\pgfpathcurveto{\pgfqpoint{2.156299in}{1.408318in}}{\pgfqpoint{2.159359in}{1.407051in}}{\pgfqpoint{2.162549in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.407051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324466in}{1.467885in}}%
\pgfpathcurveto{\pgfqpoint{2.327656in}{1.467885in}}{\pgfqpoint{2.330716in}{1.469152in}}{\pgfqpoint{2.332971in}{1.471408in}}%
\pgfpathcurveto{\pgfqpoint{2.335227in}{1.473663in}}{\pgfqpoint{2.336494in}{1.476723in}}{\pgfqpoint{2.336494in}{1.479913in}}%
\pgfpathcurveto{\pgfqpoint{2.336494in}{1.483103in}}{\pgfqpoint{2.335227in}{1.486163in}}{\pgfqpoint{2.332971in}{1.488418in}}%
\pgfpathcurveto{\pgfqpoint{2.330716in}{1.490674in}}{\pgfqpoint{2.327656in}{1.491941in}}{\pgfqpoint{2.324466in}{1.491941in}}%
\pgfpathcurveto{\pgfqpoint{2.321276in}{1.491941in}}{\pgfqpoint{2.318217in}{1.490674in}}{\pgfqpoint{2.315961in}{1.488418in}}%
\pgfpathcurveto{\pgfqpoint{2.313705in}{1.486163in}}{\pgfqpoint{2.312438in}{1.483103in}}{\pgfqpoint{2.312438in}{1.479913in}}%
\pgfpathcurveto{\pgfqpoint{2.312438in}{1.476723in}}{\pgfqpoint{2.313705in}{1.473663in}}{\pgfqpoint{2.315961in}{1.471408in}}%
\pgfpathcurveto{\pgfqpoint{2.318217in}{1.469152in}}{\pgfqpoint{2.321276in}{1.467885in}}{\pgfqpoint{2.324466in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{2.324466in}{1.467885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278138in}{1.486508in}}%
\pgfpathcurveto{\pgfqpoint{2.281328in}{1.486508in}}{\pgfqpoint{2.284388in}{1.487775in}}{\pgfqpoint{2.286644in}{1.490031in}}%
\pgfpathcurveto{\pgfqpoint{2.288899in}{1.492286in}}{\pgfqpoint{2.290166in}{1.495346in}}{\pgfqpoint{2.290166in}{1.498536in}}%
\pgfpathcurveto{\pgfqpoint{2.290166in}{1.501726in}}{\pgfqpoint{2.288899in}{1.504785in}}{\pgfqpoint{2.286644in}{1.507041in}}%
\pgfpathcurveto{\pgfqpoint{2.284388in}{1.509297in}}{\pgfqpoint{2.281328in}{1.510564in}}{\pgfqpoint{2.278138in}{1.510564in}}%
\pgfpathcurveto{\pgfqpoint{2.274948in}{1.510564in}}{\pgfqpoint{2.271889in}{1.509297in}}{\pgfqpoint{2.269633in}{1.507041in}}%
\pgfpathcurveto{\pgfqpoint{2.267378in}{1.504785in}}{\pgfqpoint{2.266110in}{1.501726in}}{\pgfqpoint{2.266110in}{1.498536in}}%
\pgfpathcurveto{\pgfqpoint{2.266110in}{1.495346in}}{\pgfqpoint{2.267378in}{1.492286in}}{\pgfqpoint{2.269633in}{1.490031in}}%
\pgfpathcurveto{\pgfqpoint{2.271889in}{1.487775in}}{\pgfqpoint{2.274948in}{1.486508in}}{\pgfqpoint{2.278138in}{1.486508in}}%
\pgfpathlineto{\pgfqpoint{2.278138in}{1.486508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311236in}{1.651801in}}%
\pgfpathcurveto{\pgfqpoint{2.314426in}{1.651801in}}{\pgfqpoint{2.317485in}{1.653068in}}{\pgfqpoint{2.319741in}{1.655324in}}%
\pgfpathcurveto{\pgfqpoint{2.321997in}{1.657579in}}{\pgfqpoint{2.323264in}{1.660639in}}{\pgfqpoint{2.323264in}{1.663829in}}%
\pgfpathcurveto{\pgfqpoint{2.323264in}{1.667019in}}{\pgfqpoint{2.321997in}{1.670078in}}{\pgfqpoint{2.319741in}{1.672334in}}%
\pgfpathcurveto{\pgfqpoint{2.317485in}{1.674590in}}{\pgfqpoint{2.314426in}{1.675857in}}{\pgfqpoint{2.311236in}{1.675857in}}%
\pgfpathcurveto{\pgfqpoint{2.308046in}{1.675857in}}{\pgfqpoint{2.304986in}{1.674590in}}{\pgfqpoint{2.302731in}{1.672334in}}%
\pgfpathcurveto{\pgfqpoint{2.300475in}{1.670078in}}{\pgfqpoint{2.299208in}{1.667019in}}{\pgfqpoint{2.299208in}{1.663829in}}%
\pgfpathcurveto{\pgfqpoint{2.299208in}{1.660639in}}{\pgfqpoint{2.300475in}{1.657579in}}{\pgfqpoint{2.302731in}{1.655324in}}%
\pgfpathcurveto{\pgfqpoint{2.304986in}{1.653068in}}{\pgfqpoint{2.308046in}{1.651801in}}{\pgfqpoint{2.311236in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{2.311236in}{1.651801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156684in}{1.633543in}}%
\pgfpathcurveto{\pgfqpoint{2.159874in}{1.633543in}}{\pgfqpoint{2.162934in}{1.634810in}}{\pgfqpoint{2.165189in}{1.637066in}}%
\pgfpathcurveto{\pgfqpoint{2.167445in}{1.639322in}}{\pgfqpoint{2.168712in}{1.642381in}}{\pgfqpoint{2.168712in}{1.645571in}}%
\pgfpathcurveto{\pgfqpoint{2.168712in}{1.648761in}}{\pgfqpoint{2.167445in}{1.651821in}}{\pgfqpoint{2.165189in}{1.654076in}}%
\pgfpathcurveto{\pgfqpoint{2.162934in}{1.656332in}}{\pgfqpoint{2.159874in}{1.657599in}}{\pgfqpoint{2.156684in}{1.657599in}}%
\pgfpathcurveto{\pgfqpoint{2.153494in}{1.657599in}}{\pgfqpoint{2.150434in}{1.656332in}}{\pgfqpoint{2.148179in}{1.654076in}}%
\pgfpathcurveto{\pgfqpoint{2.145923in}{1.651821in}}{\pgfqpoint{2.144656in}{1.648761in}}{\pgfqpoint{2.144656in}{1.645571in}}%
\pgfpathcurveto{\pgfqpoint{2.144656in}{1.642381in}}{\pgfqpoint{2.145923in}{1.639322in}}{\pgfqpoint{2.148179in}{1.637066in}}%
\pgfpathcurveto{\pgfqpoint{2.150434in}{1.634810in}}{\pgfqpoint{2.153494in}{1.633543in}}{\pgfqpoint{2.156684in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{2.156684in}{1.633543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244544in}{1.302515in}}%
\pgfpathcurveto{\pgfqpoint{2.247734in}{1.302515in}}{\pgfqpoint{2.250794in}{1.303782in}}{\pgfqpoint{2.253049in}{1.306038in}}%
\pgfpathcurveto{\pgfqpoint{2.255305in}{1.308293in}}{\pgfqpoint{2.256572in}{1.311353in}}{\pgfqpoint{2.256572in}{1.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.256572in}{1.317733in}}{\pgfqpoint{2.255305in}{1.320792in}}{\pgfqpoint{2.253049in}{1.323048in}}%
\pgfpathcurveto{\pgfqpoint{2.250794in}{1.325304in}}{\pgfqpoint{2.247734in}{1.326571in}}{\pgfqpoint{2.244544in}{1.326571in}}%
\pgfpathcurveto{\pgfqpoint{2.241354in}{1.326571in}}{\pgfqpoint{2.238295in}{1.325304in}}{\pgfqpoint{2.236039in}{1.323048in}}%
\pgfpathcurveto{\pgfqpoint{2.233783in}{1.320792in}}{\pgfqpoint{2.232516in}{1.317733in}}{\pgfqpoint{2.232516in}{1.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.232516in}{1.311353in}}{\pgfqpoint{2.233783in}{1.308293in}}{\pgfqpoint{2.236039in}{1.306038in}}%
\pgfpathcurveto{\pgfqpoint{2.238295in}{1.303782in}}{\pgfqpoint{2.241354in}{1.302515in}}{\pgfqpoint{2.244544in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{2.244544in}{1.302515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178800in}{1.479151in}}%
\pgfpathcurveto{\pgfqpoint{2.181990in}{1.479151in}}{\pgfqpoint{2.185050in}{1.480418in}}{\pgfqpoint{2.187305in}{1.482674in}}%
\pgfpathcurveto{\pgfqpoint{2.189561in}{1.484930in}}{\pgfqpoint{2.190828in}{1.487989in}}{\pgfqpoint{2.190828in}{1.491179in}}%
\pgfpathcurveto{\pgfqpoint{2.190828in}{1.494369in}}{\pgfqpoint{2.189561in}{1.497429in}}{\pgfqpoint{2.187305in}{1.499684in}}%
\pgfpathcurveto{\pgfqpoint{2.185050in}{1.501940in}}{\pgfqpoint{2.181990in}{1.503207in}}{\pgfqpoint{2.178800in}{1.503207in}}%
\pgfpathcurveto{\pgfqpoint{2.175610in}{1.503207in}}{\pgfqpoint{2.172551in}{1.501940in}}{\pgfqpoint{2.170295in}{1.499684in}}%
\pgfpathcurveto{\pgfqpoint{2.168039in}{1.497429in}}{\pgfqpoint{2.166772in}{1.494369in}}{\pgfqpoint{2.166772in}{1.491179in}}%
\pgfpathcurveto{\pgfqpoint{2.166772in}{1.487989in}}{\pgfqpoint{2.168039in}{1.484930in}}{\pgfqpoint{2.170295in}{1.482674in}}%
\pgfpathcurveto{\pgfqpoint{2.172551in}{1.480418in}}{\pgfqpoint{2.175610in}{1.479151in}}{\pgfqpoint{2.178800in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{2.178800in}{1.479151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194103in}{1.221219in}}%
\pgfpathcurveto{\pgfqpoint{2.197293in}{1.221219in}}{\pgfqpoint{2.200353in}{1.222486in}}{\pgfqpoint{2.202608in}{1.224742in}}%
\pgfpathcurveto{\pgfqpoint{2.204864in}{1.226998in}}{\pgfqpoint{2.206131in}{1.230057in}}{\pgfqpoint{2.206131in}{1.233247in}}%
\pgfpathcurveto{\pgfqpoint{2.206131in}{1.236437in}}{\pgfqpoint{2.204864in}{1.239497in}}{\pgfqpoint{2.202608in}{1.241752in}}%
\pgfpathcurveto{\pgfqpoint{2.200353in}{1.244008in}}{\pgfqpoint{2.197293in}{1.245275in}}{\pgfqpoint{2.194103in}{1.245275in}}%
\pgfpathcurveto{\pgfqpoint{2.190913in}{1.245275in}}{\pgfqpoint{2.187853in}{1.244008in}}{\pgfqpoint{2.185598in}{1.241752in}}%
\pgfpathcurveto{\pgfqpoint{2.183342in}{1.239497in}}{\pgfqpoint{2.182075in}{1.236437in}}{\pgfqpoint{2.182075in}{1.233247in}}%
\pgfpathcurveto{\pgfqpoint{2.182075in}{1.230057in}}{\pgfqpoint{2.183342in}{1.226998in}}{\pgfqpoint{2.185598in}{1.224742in}}%
\pgfpathcurveto{\pgfqpoint{2.187853in}{1.222486in}}{\pgfqpoint{2.190913in}{1.221219in}}{\pgfqpoint{2.194103in}{1.221219in}}%
\pgfpathlineto{\pgfqpoint{2.194103in}{1.221219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351699in}{1.449411in}}%
\pgfpathcurveto{\pgfqpoint{2.354889in}{1.449411in}}{\pgfqpoint{2.357949in}{1.450678in}}{\pgfqpoint{2.360204in}{1.452934in}}%
\pgfpathcurveto{\pgfqpoint{2.362460in}{1.455190in}}{\pgfqpoint{2.363727in}{1.458249in}}{\pgfqpoint{2.363727in}{1.461439in}}%
\pgfpathcurveto{\pgfqpoint{2.363727in}{1.464629in}}{\pgfqpoint{2.362460in}{1.467689in}}{\pgfqpoint{2.360204in}{1.469944in}}%
\pgfpathcurveto{\pgfqpoint{2.357949in}{1.472200in}}{\pgfqpoint{2.354889in}{1.473467in}}{\pgfqpoint{2.351699in}{1.473467in}}%
\pgfpathcurveto{\pgfqpoint{2.348509in}{1.473467in}}{\pgfqpoint{2.345449in}{1.472200in}}{\pgfqpoint{2.343194in}{1.469944in}}%
\pgfpathcurveto{\pgfqpoint{2.340938in}{1.467689in}}{\pgfqpoint{2.339671in}{1.464629in}}{\pgfqpoint{2.339671in}{1.461439in}}%
\pgfpathcurveto{\pgfqpoint{2.339671in}{1.458249in}}{\pgfqpoint{2.340938in}{1.455190in}}{\pgfqpoint{2.343194in}{1.452934in}}%
\pgfpathcurveto{\pgfqpoint{2.345449in}{1.450678in}}{\pgfqpoint{2.348509in}{1.449411in}}{\pgfqpoint{2.351699in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{1.449411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182849in}{1.580979in}}%
\pgfpathcurveto{\pgfqpoint{2.186038in}{1.580979in}}{\pgfqpoint{2.189098in}{1.582247in}}{\pgfqpoint{2.191354in}{1.584502in}}%
\pgfpathcurveto{\pgfqpoint{2.193609in}{1.586758in}}{\pgfqpoint{2.194877in}{1.589818in}}{\pgfqpoint{2.194877in}{1.593007in}}%
\pgfpathcurveto{\pgfqpoint{2.194877in}{1.596197in}}{\pgfqpoint{2.193609in}{1.599257in}}{\pgfqpoint{2.191354in}{1.601513in}}%
\pgfpathcurveto{\pgfqpoint{2.189098in}{1.603768in}}{\pgfqpoint{2.186038in}{1.605036in}}{\pgfqpoint{2.182849in}{1.605036in}}%
\pgfpathcurveto{\pgfqpoint{2.179659in}{1.605036in}}{\pgfqpoint{2.176599in}{1.603768in}}{\pgfqpoint{2.174343in}{1.601513in}}%
\pgfpathcurveto{\pgfqpoint{2.172088in}{1.599257in}}{\pgfqpoint{2.170820in}{1.596197in}}{\pgfqpoint{2.170820in}{1.593007in}}%
\pgfpathcurveto{\pgfqpoint{2.170820in}{1.589818in}}{\pgfqpoint{2.172088in}{1.586758in}}{\pgfqpoint{2.174343in}{1.584502in}}%
\pgfpathcurveto{\pgfqpoint{2.176599in}{1.582247in}}{\pgfqpoint{2.179659in}{1.580979in}}{\pgfqpoint{2.182849in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{2.182849in}{1.580979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259194in}{1.269026in}}%
\pgfpathcurveto{\pgfqpoint{2.262384in}{1.269026in}}{\pgfqpoint{2.265444in}{1.270293in}}{\pgfqpoint{2.267699in}{1.272549in}}%
\pgfpathcurveto{\pgfqpoint{2.269955in}{1.274804in}}{\pgfqpoint{2.271222in}{1.277864in}}{\pgfqpoint{2.271222in}{1.281054in}}%
\pgfpathcurveto{\pgfqpoint{2.271222in}{1.284244in}}{\pgfqpoint{2.269955in}{1.287303in}}{\pgfqpoint{2.267699in}{1.289559in}}%
\pgfpathcurveto{\pgfqpoint{2.265444in}{1.291815in}}{\pgfqpoint{2.262384in}{1.293082in}}{\pgfqpoint{2.259194in}{1.293082in}}%
\pgfpathcurveto{\pgfqpoint{2.256004in}{1.293082in}}{\pgfqpoint{2.252945in}{1.291815in}}{\pgfqpoint{2.250689in}{1.289559in}}%
\pgfpathcurveto{\pgfqpoint{2.248433in}{1.287303in}}{\pgfqpoint{2.247166in}{1.284244in}}{\pgfqpoint{2.247166in}{1.281054in}}%
\pgfpathcurveto{\pgfqpoint{2.247166in}{1.277864in}}{\pgfqpoint{2.248433in}{1.274804in}}{\pgfqpoint{2.250689in}{1.272549in}}%
\pgfpathcurveto{\pgfqpoint{2.252945in}{1.270293in}}{\pgfqpoint{2.256004in}{1.269026in}}{\pgfqpoint{2.259194in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{1.269026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047831in}{1.413683in}}%
\pgfpathcurveto{\pgfqpoint{2.051021in}{1.413683in}}{\pgfqpoint{2.054081in}{1.414950in}}{\pgfqpoint{2.056336in}{1.417206in}}%
\pgfpathcurveto{\pgfqpoint{2.058592in}{1.419461in}}{\pgfqpoint{2.059859in}{1.422521in}}{\pgfqpoint{2.059859in}{1.425711in}}%
\pgfpathcurveto{\pgfqpoint{2.059859in}{1.428901in}}{\pgfqpoint{2.058592in}{1.431960in}}{\pgfqpoint{2.056336in}{1.434216in}}%
\pgfpathcurveto{\pgfqpoint{2.054081in}{1.436472in}}{\pgfqpoint{2.051021in}{1.437739in}}{\pgfqpoint{2.047831in}{1.437739in}}%
\pgfpathcurveto{\pgfqpoint{2.044641in}{1.437739in}}{\pgfqpoint{2.041582in}{1.436472in}}{\pgfqpoint{2.039326in}{1.434216in}}%
\pgfpathcurveto{\pgfqpoint{2.037070in}{1.431960in}}{\pgfqpoint{2.035803in}{1.428901in}}{\pgfqpoint{2.035803in}{1.425711in}}%
\pgfpathcurveto{\pgfqpoint{2.035803in}{1.422521in}}{\pgfqpoint{2.037070in}{1.419461in}}{\pgfqpoint{2.039326in}{1.417206in}}%
\pgfpathcurveto{\pgfqpoint{2.041582in}{1.414950in}}{\pgfqpoint{2.044641in}{1.413683in}}{\pgfqpoint{2.047831in}{1.413683in}}%
\pgfpathlineto{\pgfqpoint{2.047831in}{1.413683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315073in}{1.378633in}}%
\pgfpathcurveto{\pgfqpoint{2.318263in}{1.378633in}}{\pgfqpoint{2.321322in}{1.379900in}}{\pgfqpoint{2.323578in}{1.382156in}}%
\pgfpathcurveto{\pgfqpoint{2.325834in}{1.384411in}}{\pgfqpoint{2.327101in}{1.387471in}}{\pgfqpoint{2.327101in}{1.390661in}}%
\pgfpathcurveto{\pgfqpoint{2.327101in}{1.393851in}}{\pgfqpoint{2.325834in}{1.396910in}}{\pgfqpoint{2.323578in}{1.399166in}}%
\pgfpathcurveto{\pgfqpoint{2.321322in}{1.401421in}}{\pgfqpoint{2.318263in}{1.402689in}}{\pgfqpoint{2.315073in}{1.402689in}}%
\pgfpathcurveto{\pgfqpoint{2.311883in}{1.402689in}}{\pgfqpoint{2.308823in}{1.401421in}}{\pgfqpoint{2.306568in}{1.399166in}}%
\pgfpathcurveto{\pgfqpoint{2.304312in}{1.396910in}}{\pgfqpoint{2.303045in}{1.393851in}}{\pgfqpoint{2.303045in}{1.390661in}}%
\pgfpathcurveto{\pgfqpoint{2.303045in}{1.387471in}}{\pgfqpoint{2.304312in}{1.384411in}}{\pgfqpoint{2.306568in}{1.382156in}}%
\pgfpathcurveto{\pgfqpoint{2.308823in}{1.379900in}}{\pgfqpoint{2.311883in}{1.378633in}}{\pgfqpoint{2.315073in}{1.378633in}}%
\pgfpathlineto{\pgfqpoint{2.315073in}{1.378633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287074in}{1.531092in}}%
\pgfpathcurveto{\pgfqpoint{2.290264in}{1.531092in}}{\pgfqpoint{2.293323in}{1.532359in}}{\pgfqpoint{2.295579in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.297835in}{1.536870in}}{\pgfqpoint{2.299102in}{1.539930in}}{\pgfqpoint{2.299102in}{1.543120in}}%
\pgfpathcurveto{\pgfqpoint{2.299102in}{1.546310in}}{\pgfqpoint{2.297835in}{1.549369in}}{\pgfqpoint{2.295579in}{1.551625in}}%
\pgfpathcurveto{\pgfqpoint{2.293323in}{1.553881in}}{\pgfqpoint{2.290264in}{1.555148in}}{\pgfqpoint{2.287074in}{1.555148in}}%
\pgfpathcurveto{\pgfqpoint{2.283884in}{1.555148in}}{\pgfqpoint{2.280824in}{1.553881in}}{\pgfqpoint{2.278569in}{1.551625in}}%
\pgfpathcurveto{\pgfqpoint{2.276313in}{1.549369in}}{\pgfqpoint{2.275046in}{1.546310in}}{\pgfqpoint{2.275046in}{1.543120in}}%
\pgfpathcurveto{\pgfqpoint{2.275046in}{1.539930in}}{\pgfqpoint{2.276313in}{1.536870in}}{\pgfqpoint{2.278569in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.280824in}{1.532359in}}{\pgfqpoint{2.283884in}{1.531092in}}{\pgfqpoint{2.287074in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{2.287074in}{1.531092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223184in}{1.325157in}}%
\pgfpathcurveto{\pgfqpoint{2.226374in}{1.325157in}}{\pgfqpoint{2.229434in}{1.326424in}}{\pgfqpoint{2.231689in}{1.328680in}}%
\pgfpathcurveto{\pgfqpoint{2.233945in}{1.330935in}}{\pgfqpoint{2.235212in}{1.333995in}}{\pgfqpoint{2.235212in}{1.337185in}}%
\pgfpathcurveto{\pgfqpoint{2.235212in}{1.340375in}}{\pgfqpoint{2.233945in}{1.343434in}}{\pgfqpoint{2.231689in}{1.345690in}}%
\pgfpathcurveto{\pgfqpoint{2.229434in}{1.347946in}}{\pgfqpoint{2.226374in}{1.349213in}}{\pgfqpoint{2.223184in}{1.349213in}}%
\pgfpathcurveto{\pgfqpoint{2.219994in}{1.349213in}}{\pgfqpoint{2.216935in}{1.347946in}}{\pgfqpoint{2.214679in}{1.345690in}}%
\pgfpathcurveto{\pgfqpoint{2.212423in}{1.343434in}}{\pgfqpoint{2.211156in}{1.340375in}}{\pgfqpoint{2.211156in}{1.337185in}}%
\pgfpathcurveto{\pgfqpoint{2.211156in}{1.333995in}}{\pgfqpoint{2.212423in}{1.330935in}}{\pgfqpoint{2.214679in}{1.328680in}}%
\pgfpathcurveto{\pgfqpoint{2.216935in}{1.326424in}}{\pgfqpoint{2.219994in}{1.325157in}}{\pgfqpoint{2.223184in}{1.325157in}}%
\pgfpathlineto{\pgfqpoint{2.223184in}{1.325157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267401in}{1.469420in}}%
\pgfpathcurveto{\pgfqpoint{2.270590in}{1.469420in}}{\pgfqpoint{2.273650in}{1.470688in}}{\pgfqpoint{2.275906in}{1.472943in}}%
\pgfpathcurveto{\pgfqpoint{2.278161in}{1.475199in}}{\pgfqpoint{2.279429in}{1.478259in}}{\pgfqpoint{2.279429in}{1.481449in}}%
\pgfpathcurveto{\pgfqpoint{2.279429in}{1.484638in}}{\pgfqpoint{2.278161in}{1.487698in}}{\pgfqpoint{2.275906in}{1.489954in}}%
\pgfpathcurveto{\pgfqpoint{2.273650in}{1.492209in}}{\pgfqpoint{2.270590in}{1.493477in}}{\pgfqpoint{2.267401in}{1.493477in}}%
\pgfpathcurveto{\pgfqpoint{2.264211in}{1.493477in}}{\pgfqpoint{2.261151in}{1.492209in}}{\pgfqpoint{2.258895in}{1.489954in}}%
\pgfpathcurveto{\pgfqpoint{2.256640in}{1.487698in}}{\pgfqpoint{2.255372in}{1.484638in}}{\pgfqpoint{2.255372in}{1.481449in}}%
\pgfpathcurveto{\pgfqpoint{2.255372in}{1.478259in}}{\pgfqpoint{2.256640in}{1.475199in}}{\pgfqpoint{2.258895in}{1.472943in}}%
\pgfpathcurveto{\pgfqpoint{2.261151in}{1.470688in}}{\pgfqpoint{2.264211in}{1.469420in}}{\pgfqpoint{2.267401in}{1.469420in}}%
\pgfpathlineto{\pgfqpoint{2.267401in}{1.469420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731411in}{1.049468in}}%
\pgfpathcurveto{\pgfqpoint{1.734600in}{1.049468in}}{\pgfqpoint{1.737660in}{1.050735in}}{\pgfqpoint{1.739916in}{1.052991in}}%
\pgfpathcurveto{\pgfqpoint{1.742171in}{1.055246in}}{\pgfqpoint{1.743439in}{1.058306in}}{\pgfqpoint{1.743439in}{1.061496in}}%
\pgfpathcurveto{\pgfqpoint{1.743439in}{1.064686in}}{\pgfqpoint{1.742171in}{1.067745in}}{\pgfqpoint{1.739916in}{1.070001in}}%
\pgfpathcurveto{\pgfqpoint{1.737660in}{1.072257in}}{\pgfqpoint{1.734600in}{1.073524in}}{\pgfqpoint{1.731411in}{1.073524in}}%
\pgfpathcurveto{\pgfqpoint{1.728221in}{1.073524in}}{\pgfqpoint{1.725161in}{1.072257in}}{\pgfqpoint{1.722905in}{1.070001in}}%
\pgfpathcurveto{\pgfqpoint{1.720650in}{1.067745in}}{\pgfqpoint{1.719382in}{1.064686in}}{\pgfqpoint{1.719382in}{1.061496in}}%
\pgfpathcurveto{\pgfqpoint{1.719382in}{1.058306in}}{\pgfqpoint{1.720650in}{1.055246in}}{\pgfqpoint{1.722905in}{1.052991in}}%
\pgfpathcurveto{\pgfqpoint{1.725161in}{1.050735in}}{\pgfqpoint{1.728221in}{1.049468in}}{\pgfqpoint{1.731411in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{1.731411in}{1.049468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779871in}{0.856253in}}%
\pgfpathcurveto{\pgfqpoint{1.783061in}{0.856253in}}{\pgfqpoint{1.786121in}{0.857521in}}{\pgfqpoint{1.788376in}{0.859776in}}%
\pgfpathcurveto{\pgfqpoint{1.790632in}{0.862032in}}{\pgfqpoint{1.791899in}{0.865092in}}{\pgfqpoint{1.791899in}{0.868282in}}%
\pgfpathcurveto{\pgfqpoint{1.791899in}{0.871471in}}{\pgfqpoint{1.790632in}{0.874531in}}{\pgfqpoint{1.788376in}{0.876787in}}%
\pgfpathcurveto{\pgfqpoint{1.786121in}{0.879042in}}{\pgfqpoint{1.783061in}{0.880310in}}{\pgfqpoint{1.779871in}{0.880310in}}%
\pgfpathcurveto{\pgfqpoint{1.776681in}{0.880310in}}{\pgfqpoint{1.773621in}{0.879042in}}{\pgfqpoint{1.771366in}{0.876787in}}%
\pgfpathcurveto{\pgfqpoint{1.769110in}{0.874531in}}{\pgfqpoint{1.767843in}{0.871471in}}{\pgfqpoint{1.767843in}{0.868282in}}%
\pgfpathcurveto{\pgfqpoint{1.767843in}{0.865092in}}{\pgfqpoint{1.769110in}{0.862032in}}{\pgfqpoint{1.771366in}{0.859776in}}%
\pgfpathcurveto{\pgfqpoint{1.773621in}{0.857521in}}{\pgfqpoint{1.776681in}{0.856253in}}{\pgfqpoint{1.779871in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{1.779871in}{0.856253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479515in}{1.641522in}}%
\pgfpathcurveto{\pgfqpoint{2.482705in}{1.641522in}}{\pgfqpoint{2.485764in}{1.642789in}}{\pgfqpoint{2.488020in}{1.645045in}}%
\pgfpathcurveto{\pgfqpoint{2.490276in}{1.647300in}}{\pgfqpoint{2.491543in}{1.650360in}}{\pgfqpoint{2.491543in}{1.653550in}}%
\pgfpathcurveto{\pgfqpoint{2.491543in}{1.656740in}}{\pgfqpoint{2.490276in}{1.659799in}}{\pgfqpoint{2.488020in}{1.662055in}}%
\pgfpathcurveto{\pgfqpoint{2.485764in}{1.664310in}}{\pgfqpoint{2.482705in}{1.665578in}}{\pgfqpoint{2.479515in}{1.665578in}}%
\pgfpathcurveto{\pgfqpoint{2.476325in}{1.665578in}}{\pgfqpoint{2.473265in}{1.664310in}}{\pgfqpoint{2.471010in}{1.662055in}}%
\pgfpathcurveto{\pgfqpoint{2.468754in}{1.659799in}}{\pgfqpoint{2.467487in}{1.656740in}}{\pgfqpoint{2.467487in}{1.653550in}}%
\pgfpathcurveto{\pgfqpoint{2.467487in}{1.650360in}}{\pgfqpoint{2.468754in}{1.647300in}}{\pgfqpoint{2.471010in}{1.645045in}}%
\pgfpathcurveto{\pgfqpoint{2.473265in}{1.642789in}}{\pgfqpoint{2.476325in}{1.641522in}}{\pgfqpoint{2.479515in}{1.641522in}}%
\pgfpathlineto{\pgfqpoint{2.479515in}{1.641522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257564in}{1.630103in}}%
\pgfpathcurveto{\pgfqpoint{2.260754in}{1.630103in}}{\pgfqpoint{2.263814in}{1.631370in}}{\pgfqpoint{2.266070in}{1.633626in}}%
\pgfpathcurveto{\pgfqpoint{2.268325in}{1.635881in}}{\pgfqpoint{2.269593in}{1.638941in}}{\pgfqpoint{2.269593in}{1.642131in}}%
\pgfpathcurveto{\pgfqpoint{2.269593in}{1.645321in}}{\pgfqpoint{2.268325in}{1.648380in}}{\pgfqpoint{2.266070in}{1.650636in}}%
\pgfpathcurveto{\pgfqpoint{2.263814in}{1.652892in}}{\pgfqpoint{2.260754in}{1.654159in}}{\pgfqpoint{2.257564in}{1.654159in}}%
\pgfpathcurveto{\pgfqpoint{2.254375in}{1.654159in}}{\pgfqpoint{2.251315in}{1.652892in}}{\pgfqpoint{2.249059in}{1.650636in}}%
\pgfpathcurveto{\pgfqpoint{2.246804in}{1.648380in}}{\pgfqpoint{2.245536in}{1.645321in}}{\pgfqpoint{2.245536in}{1.642131in}}%
\pgfpathcurveto{\pgfqpoint{2.245536in}{1.638941in}}{\pgfqpoint{2.246804in}{1.635881in}}{\pgfqpoint{2.249059in}{1.633626in}}%
\pgfpathcurveto{\pgfqpoint{2.251315in}{1.631370in}}{\pgfqpoint{2.254375in}{1.630103in}}{\pgfqpoint{2.257564in}{1.630103in}}%
\pgfpathlineto{\pgfqpoint{2.257564in}{1.630103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183828in}{1.293573in}}%
\pgfpathcurveto{\pgfqpoint{2.187018in}{1.293573in}}{\pgfqpoint{2.190078in}{1.294841in}}{\pgfqpoint{2.192334in}{1.297096in}}%
\pgfpathcurveto{\pgfqpoint{2.194589in}{1.299352in}}{\pgfqpoint{2.195857in}{1.302412in}}{\pgfqpoint{2.195857in}{1.305602in}}%
\pgfpathcurveto{\pgfqpoint{2.195857in}{1.308791in}}{\pgfqpoint{2.194589in}{1.311851in}}{\pgfqpoint{2.192334in}{1.314107in}}%
\pgfpathcurveto{\pgfqpoint{2.190078in}{1.316362in}}{\pgfqpoint{2.187018in}{1.317630in}}{\pgfqpoint{2.183828in}{1.317630in}}%
\pgfpathcurveto{\pgfqpoint{2.180639in}{1.317630in}}{\pgfqpoint{2.177579in}{1.316362in}}{\pgfqpoint{2.175323in}{1.314107in}}%
\pgfpathcurveto{\pgfqpoint{2.173068in}{1.311851in}}{\pgfqpoint{2.171800in}{1.308791in}}{\pgfqpoint{2.171800in}{1.305602in}}%
\pgfpathcurveto{\pgfqpoint{2.171800in}{1.302412in}}{\pgfqpoint{2.173068in}{1.299352in}}{\pgfqpoint{2.175323in}{1.297096in}}%
\pgfpathcurveto{\pgfqpoint{2.177579in}{1.294841in}}{\pgfqpoint{2.180639in}{1.293573in}}{\pgfqpoint{2.183828in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{2.183828in}{1.293573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106692in}{1.090331in}}%
\pgfpathcurveto{\pgfqpoint{2.109882in}{1.090331in}}{\pgfqpoint{2.112942in}{1.091598in}}{\pgfqpoint{2.115197in}{1.093854in}}%
\pgfpathcurveto{\pgfqpoint{2.117453in}{1.096109in}}{\pgfqpoint{2.118720in}{1.099169in}}{\pgfqpoint{2.118720in}{1.102359in}}%
\pgfpathcurveto{\pgfqpoint{2.118720in}{1.105549in}}{\pgfqpoint{2.117453in}{1.108608in}}{\pgfqpoint{2.115197in}{1.110864in}}%
\pgfpathcurveto{\pgfqpoint{2.112942in}{1.113119in}}{\pgfqpoint{2.109882in}{1.114387in}}{\pgfqpoint{2.106692in}{1.114387in}}%
\pgfpathcurveto{\pgfqpoint{2.103502in}{1.114387in}}{\pgfqpoint{2.100443in}{1.113119in}}{\pgfqpoint{2.098187in}{1.110864in}}%
\pgfpathcurveto{\pgfqpoint{2.095931in}{1.108608in}}{\pgfqpoint{2.094664in}{1.105549in}}{\pgfqpoint{2.094664in}{1.102359in}}%
\pgfpathcurveto{\pgfqpoint{2.094664in}{1.099169in}}{\pgfqpoint{2.095931in}{1.096109in}}{\pgfqpoint{2.098187in}{1.093854in}}%
\pgfpathcurveto{\pgfqpoint{2.100443in}{1.091598in}}{\pgfqpoint{2.103502in}{1.090331in}}{\pgfqpoint{2.106692in}{1.090331in}}%
\pgfpathlineto{\pgfqpoint{2.106692in}{1.090331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054496in}{1.374825in}}%
\pgfpathcurveto{\pgfqpoint{2.057686in}{1.374825in}}{\pgfqpoint{2.060746in}{1.376093in}}{\pgfqpoint{2.063001in}{1.378348in}}%
\pgfpathcurveto{\pgfqpoint{2.065257in}{1.380604in}}{\pgfqpoint{2.066524in}{1.383663in}}{\pgfqpoint{2.066524in}{1.386853in}}%
\pgfpathcurveto{\pgfqpoint{2.066524in}{1.390043in}}{\pgfqpoint{2.065257in}{1.393103in}}{\pgfqpoint{2.063001in}{1.395359in}}%
\pgfpathcurveto{\pgfqpoint{2.060746in}{1.397614in}}{\pgfqpoint{2.057686in}{1.398881in}}{\pgfqpoint{2.054496in}{1.398881in}}%
\pgfpathcurveto{\pgfqpoint{2.051306in}{1.398881in}}{\pgfqpoint{2.048246in}{1.397614in}}{\pgfqpoint{2.045991in}{1.395359in}}%
\pgfpathcurveto{\pgfqpoint{2.043735in}{1.393103in}}{\pgfqpoint{2.042468in}{1.390043in}}{\pgfqpoint{2.042468in}{1.386853in}}%
\pgfpathcurveto{\pgfqpoint{2.042468in}{1.383663in}}{\pgfqpoint{2.043735in}{1.380604in}}{\pgfqpoint{2.045991in}{1.378348in}}%
\pgfpathcurveto{\pgfqpoint{2.048246in}{1.376093in}}{\pgfqpoint{2.051306in}{1.374825in}}{\pgfqpoint{2.054496in}{1.374825in}}%
\pgfpathlineto{\pgfqpoint{2.054496in}{1.374825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021504in}{1.178849in}}%
\pgfpathcurveto{\pgfqpoint{2.024694in}{1.178849in}}{\pgfqpoint{2.027753in}{1.180116in}}{\pgfqpoint{2.030009in}{1.182372in}}%
\pgfpathcurveto{\pgfqpoint{2.032265in}{1.184628in}}{\pgfqpoint{2.033532in}{1.187687in}}{\pgfqpoint{2.033532in}{1.190877in}}%
\pgfpathcurveto{\pgfqpoint{2.033532in}{1.194067in}}{\pgfqpoint{2.032265in}{1.197127in}}{\pgfqpoint{2.030009in}{1.199382in}}%
\pgfpathcurveto{\pgfqpoint{2.027753in}{1.201638in}}{\pgfqpoint{2.024694in}{1.202905in}}{\pgfqpoint{2.021504in}{1.202905in}}%
\pgfpathcurveto{\pgfqpoint{2.018314in}{1.202905in}}{\pgfqpoint{2.015254in}{1.201638in}}{\pgfqpoint{2.012999in}{1.199382in}}%
\pgfpathcurveto{\pgfqpoint{2.010743in}{1.197127in}}{\pgfqpoint{2.009476in}{1.194067in}}{\pgfqpoint{2.009476in}{1.190877in}}%
\pgfpathcurveto{\pgfqpoint{2.009476in}{1.187687in}}{\pgfqpoint{2.010743in}{1.184628in}}{\pgfqpoint{2.012999in}{1.182372in}}%
\pgfpathcurveto{\pgfqpoint{2.015254in}{1.180116in}}{\pgfqpoint{2.018314in}{1.178849in}}{\pgfqpoint{2.021504in}{1.178849in}}%
\pgfpathlineto{\pgfqpoint{2.021504in}{1.178849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465037in}{1.850126in}}%
\pgfpathcurveto{\pgfqpoint{2.468227in}{1.850126in}}{\pgfqpoint{2.471287in}{1.851393in}}{\pgfqpoint{2.473542in}{1.853649in}}%
\pgfpathcurveto{\pgfqpoint{2.475798in}{1.855904in}}{\pgfqpoint{2.477065in}{1.858964in}}{\pgfqpoint{2.477065in}{1.862154in}}%
\pgfpathcurveto{\pgfqpoint{2.477065in}{1.865344in}}{\pgfqpoint{2.475798in}{1.868403in}}{\pgfqpoint{2.473542in}{1.870659in}}%
\pgfpathcurveto{\pgfqpoint{2.471287in}{1.872915in}}{\pgfqpoint{2.468227in}{1.874182in}}{\pgfqpoint{2.465037in}{1.874182in}}%
\pgfpathcurveto{\pgfqpoint{2.461847in}{1.874182in}}{\pgfqpoint{2.458787in}{1.872915in}}{\pgfqpoint{2.456532in}{1.870659in}}%
\pgfpathcurveto{\pgfqpoint{2.454276in}{1.868403in}}{\pgfqpoint{2.453009in}{1.865344in}}{\pgfqpoint{2.453009in}{1.862154in}}%
\pgfpathcurveto{\pgfqpoint{2.453009in}{1.858964in}}{\pgfqpoint{2.454276in}{1.855904in}}{\pgfqpoint{2.456532in}{1.853649in}}%
\pgfpathcurveto{\pgfqpoint{2.458787in}{1.851393in}}{\pgfqpoint{2.461847in}{1.850126in}}{\pgfqpoint{2.465037in}{1.850126in}}%
\pgfpathlineto{\pgfqpoint{2.465037in}{1.850126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504244in}{1.814737in}}%
\pgfpathcurveto{\pgfqpoint{2.507434in}{1.814737in}}{\pgfqpoint{2.510494in}{1.816005in}}{\pgfqpoint{2.512750in}{1.818260in}}%
\pgfpathcurveto{\pgfqpoint{2.515005in}{1.820516in}}{\pgfqpoint{2.516272in}{1.823575in}}{\pgfqpoint{2.516272in}{1.826765in}}%
\pgfpathcurveto{\pgfqpoint{2.516272in}{1.829955in}}{\pgfqpoint{2.515005in}{1.833015in}}{\pgfqpoint{2.512750in}{1.835271in}}%
\pgfpathcurveto{\pgfqpoint{2.510494in}{1.837526in}}{\pgfqpoint{2.507434in}{1.838793in}}{\pgfqpoint{2.504244in}{1.838793in}}%
\pgfpathcurveto{\pgfqpoint{2.501054in}{1.838793in}}{\pgfqpoint{2.497995in}{1.837526in}}{\pgfqpoint{2.495739in}{1.835271in}}%
\pgfpathcurveto{\pgfqpoint{2.493484in}{1.833015in}}{\pgfqpoint{2.492216in}{1.829955in}}{\pgfqpoint{2.492216in}{1.826765in}}%
\pgfpathcurveto{\pgfqpoint{2.492216in}{1.823575in}}{\pgfqpoint{2.493484in}{1.820516in}}{\pgfqpoint{2.495739in}{1.818260in}}%
\pgfpathcurveto{\pgfqpoint{2.497995in}{1.816005in}}{\pgfqpoint{2.501054in}{1.814737in}}{\pgfqpoint{2.504244in}{1.814737in}}%
\pgfpathlineto{\pgfqpoint{2.504244in}{1.814737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485743in}{1.968209in}}%
\pgfpathcurveto{\pgfqpoint{2.488933in}{1.968209in}}{\pgfqpoint{2.491993in}{1.969476in}}{\pgfqpoint{2.494248in}{1.971732in}}%
\pgfpathcurveto{\pgfqpoint{2.496504in}{1.973988in}}{\pgfqpoint{2.497771in}{1.977047in}}{\pgfqpoint{2.497771in}{1.980237in}}%
\pgfpathcurveto{\pgfqpoint{2.497771in}{1.983427in}}{\pgfqpoint{2.496504in}{1.986487in}}{\pgfqpoint{2.494248in}{1.988742in}}%
\pgfpathcurveto{\pgfqpoint{2.491993in}{1.990998in}}{\pgfqpoint{2.488933in}{1.992265in}}{\pgfqpoint{2.485743in}{1.992265in}}%
\pgfpathcurveto{\pgfqpoint{2.482553in}{1.992265in}}{\pgfqpoint{2.479494in}{1.990998in}}{\pgfqpoint{2.477238in}{1.988742in}}%
\pgfpathcurveto{\pgfqpoint{2.474982in}{1.986487in}}{\pgfqpoint{2.473715in}{1.983427in}}{\pgfqpoint{2.473715in}{1.980237in}}%
\pgfpathcurveto{\pgfqpoint{2.473715in}{1.977047in}}{\pgfqpoint{2.474982in}{1.973988in}}{\pgfqpoint{2.477238in}{1.971732in}}%
\pgfpathcurveto{\pgfqpoint{2.479494in}{1.969476in}}{\pgfqpoint{2.482553in}{1.968209in}}{\pgfqpoint{2.485743in}{1.968209in}}%
\pgfpathlineto{\pgfqpoint{2.485743in}{1.968209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205816in}{1.522337in}}%
\pgfpathcurveto{\pgfqpoint{2.209006in}{1.522337in}}{\pgfqpoint{2.212066in}{1.523605in}}{\pgfqpoint{2.214322in}{1.525860in}}%
\pgfpathcurveto{\pgfqpoint{2.216577in}{1.528116in}}{\pgfqpoint{2.217845in}{1.531176in}}{\pgfqpoint{2.217845in}{1.534366in}}%
\pgfpathcurveto{\pgfqpoint{2.217845in}{1.537555in}}{\pgfqpoint{2.216577in}{1.540615in}}{\pgfqpoint{2.214322in}{1.542871in}}%
\pgfpathcurveto{\pgfqpoint{2.212066in}{1.545126in}}{\pgfqpoint{2.209006in}{1.546394in}}{\pgfqpoint{2.205816in}{1.546394in}}%
\pgfpathcurveto{\pgfqpoint{2.202627in}{1.546394in}}{\pgfqpoint{2.199567in}{1.545126in}}{\pgfqpoint{2.197311in}{1.542871in}}%
\pgfpathcurveto{\pgfqpoint{2.195056in}{1.540615in}}{\pgfqpoint{2.193788in}{1.537555in}}{\pgfqpoint{2.193788in}{1.534366in}}%
\pgfpathcurveto{\pgfqpoint{2.193788in}{1.531176in}}{\pgfqpoint{2.195056in}{1.528116in}}{\pgfqpoint{2.197311in}{1.525860in}}%
\pgfpathcurveto{\pgfqpoint{2.199567in}{1.523605in}}{\pgfqpoint{2.202627in}{1.522337in}}{\pgfqpoint{2.205816in}{1.522337in}}%
\pgfpathlineto{\pgfqpoint{2.205816in}{1.522337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365277in}{1.621946in}}%
\pgfpathcurveto{\pgfqpoint{2.368467in}{1.621946in}}{\pgfqpoint{2.371526in}{1.623214in}}{\pgfqpoint{2.373782in}{1.625469in}}%
\pgfpathcurveto{\pgfqpoint{2.376038in}{1.627725in}}{\pgfqpoint{2.377305in}{1.630785in}}{\pgfqpoint{2.377305in}{1.633974in}}%
\pgfpathcurveto{\pgfqpoint{2.377305in}{1.637164in}}{\pgfqpoint{2.376038in}{1.640224in}}{\pgfqpoint{2.373782in}{1.642480in}}%
\pgfpathcurveto{\pgfqpoint{2.371526in}{1.644735in}}{\pgfqpoint{2.368467in}{1.646003in}}{\pgfqpoint{2.365277in}{1.646003in}}%
\pgfpathcurveto{\pgfqpoint{2.362087in}{1.646003in}}{\pgfqpoint{2.359027in}{1.644735in}}{\pgfqpoint{2.356772in}{1.642480in}}%
\pgfpathcurveto{\pgfqpoint{2.354516in}{1.640224in}}{\pgfqpoint{2.353249in}{1.637164in}}{\pgfqpoint{2.353249in}{1.633974in}}%
\pgfpathcurveto{\pgfqpoint{2.353249in}{1.630785in}}{\pgfqpoint{2.354516in}{1.627725in}}{\pgfqpoint{2.356772in}{1.625469in}}%
\pgfpathcurveto{\pgfqpoint{2.359027in}{1.623214in}}{\pgfqpoint{2.362087in}{1.621946in}}{\pgfqpoint{2.365277in}{1.621946in}}%
\pgfpathlineto{\pgfqpoint{2.365277in}{1.621946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427110in}{2.074271in}}%
\pgfpathcurveto{\pgfqpoint{2.430300in}{2.074271in}}{\pgfqpoint{2.433359in}{2.075539in}}{\pgfqpoint{2.435615in}{2.077794in}}%
\pgfpathcurveto{\pgfqpoint{2.437870in}{2.080050in}}{\pgfqpoint{2.439138in}{2.083110in}}{\pgfqpoint{2.439138in}{2.086300in}}%
\pgfpathcurveto{\pgfqpoint{2.439138in}{2.089489in}}{\pgfqpoint{2.437870in}{2.092549in}}{\pgfqpoint{2.435615in}{2.094805in}}%
\pgfpathcurveto{\pgfqpoint{2.433359in}{2.097060in}}{\pgfqpoint{2.430300in}{2.098328in}}{\pgfqpoint{2.427110in}{2.098328in}}%
\pgfpathcurveto{\pgfqpoint{2.423920in}{2.098328in}}{\pgfqpoint{2.420860in}{2.097060in}}{\pgfqpoint{2.418604in}{2.094805in}}%
\pgfpathcurveto{\pgfqpoint{2.416349in}{2.092549in}}{\pgfqpoint{2.415082in}{2.089489in}}{\pgfqpoint{2.415082in}{2.086300in}}%
\pgfpathcurveto{\pgfqpoint{2.415082in}{2.083110in}}{\pgfqpoint{2.416349in}{2.080050in}}{\pgfqpoint{2.418604in}{2.077794in}}%
\pgfpathcurveto{\pgfqpoint{2.420860in}{2.075539in}}{\pgfqpoint{2.423920in}{2.074271in}}{\pgfqpoint{2.427110in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{2.427110in}{2.074271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473354in}{2.039298in}}%
\pgfpathcurveto{\pgfqpoint{2.476544in}{2.039298in}}{\pgfqpoint{2.479604in}{2.040566in}}{\pgfqpoint{2.481859in}{2.042821in}}%
\pgfpathcurveto{\pgfqpoint{2.484115in}{2.045077in}}{\pgfqpoint{2.485382in}{2.048136in}}{\pgfqpoint{2.485382in}{2.051326in}}%
\pgfpathcurveto{\pgfqpoint{2.485382in}{2.054516in}}{\pgfqpoint{2.484115in}{2.057576in}}{\pgfqpoint{2.481859in}{2.059832in}}%
\pgfpathcurveto{\pgfqpoint{2.479604in}{2.062087in}}{\pgfqpoint{2.476544in}{2.063354in}}{\pgfqpoint{2.473354in}{2.063354in}}%
\pgfpathcurveto{\pgfqpoint{2.470164in}{2.063354in}}{\pgfqpoint{2.467104in}{2.062087in}}{\pgfqpoint{2.464849in}{2.059832in}}%
\pgfpathcurveto{\pgfqpoint{2.462593in}{2.057576in}}{\pgfqpoint{2.461326in}{2.054516in}}{\pgfqpoint{2.461326in}{2.051326in}}%
\pgfpathcurveto{\pgfqpoint{2.461326in}{2.048136in}}{\pgfqpoint{2.462593in}{2.045077in}}{\pgfqpoint{2.464849in}{2.042821in}}%
\pgfpathcurveto{\pgfqpoint{2.467104in}{2.040566in}}{\pgfqpoint{2.470164in}{2.039298in}}{\pgfqpoint{2.473354in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{2.473354in}{2.039298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323244in}{1.658914in}}%
\pgfpathcurveto{\pgfqpoint{2.326434in}{1.658914in}}{\pgfqpoint{2.329493in}{1.660181in}}{\pgfqpoint{2.331749in}{1.662437in}}%
\pgfpathcurveto{\pgfqpoint{2.334005in}{1.664693in}}{\pgfqpoint{2.335272in}{1.667752in}}{\pgfqpoint{2.335272in}{1.670942in}}%
\pgfpathcurveto{\pgfqpoint{2.335272in}{1.674132in}}{\pgfqpoint{2.334005in}{1.677192in}}{\pgfqpoint{2.331749in}{1.679447in}}%
\pgfpathcurveto{\pgfqpoint{2.329493in}{1.681703in}}{\pgfqpoint{2.326434in}{1.682970in}}{\pgfqpoint{2.323244in}{1.682970in}}%
\pgfpathcurveto{\pgfqpoint{2.320054in}{1.682970in}}{\pgfqpoint{2.316994in}{1.681703in}}{\pgfqpoint{2.314739in}{1.679447in}}%
\pgfpathcurveto{\pgfqpoint{2.312483in}{1.677192in}}{\pgfqpoint{2.311216in}{1.674132in}}{\pgfqpoint{2.311216in}{1.670942in}}%
\pgfpathcurveto{\pgfqpoint{2.311216in}{1.667752in}}{\pgfqpoint{2.312483in}{1.664693in}}{\pgfqpoint{2.314739in}{1.662437in}}%
\pgfpathcurveto{\pgfqpoint{2.316994in}{1.660181in}}{\pgfqpoint{2.320054in}{1.658914in}}{\pgfqpoint{2.323244in}{1.658914in}}%
\pgfpathlineto{\pgfqpoint{2.323244in}{1.658914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693219in}{2.100723in}}%
\pgfpathcurveto{\pgfqpoint{2.696409in}{2.100723in}}{\pgfqpoint{2.699468in}{2.101990in}}{\pgfqpoint{2.701724in}{2.104246in}}%
\pgfpathcurveto{\pgfqpoint{2.703980in}{2.106501in}}{\pgfqpoint{2.705247in}{2.109561in}}{\pgfqpoint{2.705247in}{2.112751in}}%
\pgfpathcurveto{\pgfqpoint{2.705247in}{2.115941in}}{\pgfqpoint{2.703980in}{2.119000in}}{\pgfqpoint{2.701724in}{2.121256in}}%
\pgfpathcurveto{\pgfqpoint{2.699468in}{2.123512in}}{\pgfqpoint{2.696409in}{2.124779in}}{\pgfqpoint{2.693219in}{2.124779in}}%
\pgfpathcurveto{\pgfqpoint{2.690029in}{2.124779in}}{\pgfqpoint{2.686969in}{2.123512in}}{\pgfqpoint{2.684714in}{2.121256in}}%
\pgfpathcurveto{\pgfqpoint{2.682458in}{2.119000in}}{\pgfqpoint{2.681191in}{2.115941in}}{\pgfqpoint{2.681191in}{2.112751in}}%
\pgfpathcurveto{\pgfqpoint{2.681191in}{2.109561in}}{\pgfqpoint{2.682458in}{2.106501in}}{\pgfqpoint{2.684714in}{2.104246in}}%
\pgfpathcurveto{\pgfqpoint{2.686969in}{2.101990in}}{\pgfqpoint{2.690029in}{2.100723in}}{\pgfqpoint{2.693219in}{2.100723in}}%
\pgfpathlineto{\pgfqpoint{2.693219in}{2.100723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226477in}{1.517572in}}%
\pgfpathcurveto{\pgfqpoint{2.229667in}{1.517572in}}{\pgfqpoint{2.232726in}{1.518840in}}{\pgfqpoint{2.234982in}{1.521095in}}%
\pgfpathcurveto{\pgfqpoint{2.237237in}{1.523351in}}{\pgfqpoint{2.238505in}{1.526410in}}{\pgfqpoint{2.238505in}{1.529600in}}%
\pgfpathcurveto{\pgfqpoint{2.238505in}{1.532790in}}{\pgfqpoint{2.237237in}{1.535850in}}{\pgfqpoint{2.234982in}{1.538105in}}%
\pgfpathcurveto{\pgfqpoint{2.232726in}{1.540361in}}{\pgfqpoint{2.229667in}{1.541628in}}{\pgfqpoint{2.226477in}{1.541628in}}%
\pgfpathcurveto{\pgfqpoint{2.223287in}{1.541628in}}{\pgfqpoint{2.220227in}{1.540361in}}{\pgfqpoint{2.217971in}{1.538105in}}%
\pgfpathcurveto{\pgfqpoint{2.215716in}{1.535850in}}{\pgfqpoint{2.214448in}{1.532790in}}{\pgfqpoint{2.214448in}{1.529600in}}%
\pgfpathcurveto{\pgfqpoint{2.214448in}{1.526410in}}{\pgfqpoint{2.215716in}{1.523351in}}{\pgfqpoint{2.217971in}{1.521095in}}%
\pgfpathcurveto{\pgfqpoint{2.220227in}{1.518840in}}{\pgfqpoint{2.223287in}{1.517572in}}{\pgfqpoint{2.226477in}{1.517572in}}%
\pgfpathlineto{\pgfqpoint{2.226477in}{1.517572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414913in}{1.754588in}}%
\pgfpathcurveto{\pgfqpoint{2.418103in}{1.754588in}}{\pgfqpoint{2.421162in}{1.755855in}}{\pgfqpoint{2.423418in}{1.758111in}}%
\pgfpathcurveto{\pgfqpoint{2.425674in}{1.760366in}}{\pgfqpoint{2.426941in}{1.763426in}}{\pgfqpoint{2.426941in}{1.766616in}}%
\pgfpathcurveto{\pgfqpoint{2.426941in}{1.769806in}}{\pgfqpoint{2.425674in}{1.772866in}}{\pgfqpoint{2.423418in}{1.775121in}}%
\pgfpathcurveto{\pgfqpoint{2.421162in}{1.777377in}}{\pgfqpoint{2.418103in}{1.778644in}}{\pgfqpoint{2.414913in}{1.778644in}}%
\pgfpathcurveto{\pgfqpoint{2.411723in}{1.778644in}}{\pgfqpoint{2.408663in}{1.777377in}}{\pgfqpoint{2.406408in}{1.775121in}}%
\pgfpathcurveto{\pgfqpoint{2.404152in}{1.772866in}}{\pgfqpoint{2.402885in}{1.769806in}}{\pgfqpoint{2.402885in}{1.766616in}}%
\pgfpathcurveto{\pgfqpoint{2.402885in}{1.763426in}}{\pgfqpoint{2.404152in}{1.760366in}}{\pgfqpoint{2.406408in}{1.758111in}}%
\pgfpathcurveto{\pgfqpoint{2.408663in}{1.755855in}}{\pgfqpoint{2.411723in}{1.754588in}}{\pgfqpoint{2.414913in}{1.754588in}}%
\pgfpathlineto{\pgfqpoint{2.414913in}{1.754588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338399in}{1.796224in}}%
\pgfpathcurveto{\pgfqpoint{2.341589in}{1.796224in}}{\pgfqpoint{2.344649in}{1.797491in}}{\pgfqpoint{2.346904in}{1.799747in}}%
\pgfpathcurveto{\pgfqpoint{2.349160in}{1.802002in}}{\pgfqpoint{2.350427in}{1.805062in}}{\pgfqpoint{2.350427in}{1.808252in}}%
\pgfpathcurveto{\pgfqpoint{2.350427in}{1.811442in}}{\pgfqpoint{2.349160in}{1.814502in}}{\pgfqpoint{2.346904in}{1.816757in}}%
\pgfpathcurveto{\pgfqpoint{2.344649in}{1.819013in}}{\pgfqpoint{2.341589in}{1.820280in}}{\pgfqpoint{2.338399in}{1.820280in}}%
\pgfpathcurveto{\pgfqpoint{2.335209in}{1.820280in}}{\pgfqpoint{2.332150in}{1.819013in}}{\pgfqpoint{2.329894in}{1.816757in}}%
\pgfpathcurveto{\pgfqpoint{2.327638in}{1.814502in}}{\pgfqpoint{2.326371in}{1.811442in}}{\pgfqpoint{2.326371in}{1.808252in}}%
\pgfpathcurveto{\pgfqpoint{2.326371in}{1.805062in}}{\pgfqpoint{2.327638in}{1.802002in}}{\pgfqpoint{2.329894in}{1.799747in}}%
\pgfpathcurveto{\pgfqpoint{2.332150in}{1.797491in}}{\pgfqpoint{2.335209in}{1.796224in}}{\pgfqpoint{2.338399in}{1.796224in}}%
\pgfpathlineto{\pgfqpoint{2.338399in}{1.796224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284354in}{1.403776in}}%
\pgfpathcurveto{\pgfqpoint{2.287544in}{1.403776in}}{\pgfqpoint{2.290604in}{1.405043in}}{\pgfqpoint{2.292859in}{1.407299in}}%
\pgfpathcurveto{\pgfqpoint{2.295115in}{1.409554in}}{\pgfqpoint{2.296382in}{1.412614in}}{\pgfqpoint{2.296382in}{1.415804in}}%
\pgfpathcurveto{\pgfqpoint{2.296382in}{1.418994in}}{\pgfqpoint{2.295115in}{1.422054in}}{\pgfqpoint{2.292859in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{2.290604in}{1.426565in}}{\pgfqpoint{2.287544in}{1.427832in}}{\pgfqpoint{2.284354in}{1.427832in}}%
\pgfpathcurveto{\pgfqpoint{2.281164in}{1.427832in}}{\pgfqpoint{2.278104in}{1.426565in}}{\pgfqpoint{2.275849in}{1.424309in}}%
\pgfpathcurveto{\pgfqpoint{2.273593in}{1.422054in}}{\pgfqpoint{2.272326in}{1.418994in}}{\pgfqpoint{2.272326in}{1.415804in}}%
\pgfpathcurveto{\pgfqpoint{2.272326in}{1.412614in}}{\pgfqpoint{2.273593in}{1.409554in}}{\pgfqpoint{2.275849in}{1.407299in}}%
\pgfpathcurveto{\pgfqpoint{2.278104in}{1.405043in}}{\pgfqpoint{2.281164in}{1.403776in}}{\pgfqpoint{2.284354in}{1.403776in}}%
\pgfpathlineto{\pgfqpoint{2.284354in}{1.403776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263322in}{1.785316in}}%
\pgfpathcurveto{\pgfqpoint{2.266512in}{1.785316in}}{\pgfqpoint{2.269572in}{1.786583in}}{\pgfqpoint{2.271828in}{1.788839in}}%
\pgfpathcurveto{\pgfqpoint{2.274083in}{1.791094in}}{\pgfqpoint{2.275351in}{1.794154in}}{\pgfqpoint{2.275351in}{1.797344in}}%
\pgfpathcurveto{\pgfqpoint{2.275351in}{1.800534in}}{\pgfqpoint{2.274083in}{1.803594in}}{\pgfqpoint{2.271828in}{1.805849in}}%
\pgfpathcurveto{\pgfqpoint{2.269572in}{1.808105in}}{\pgfqpoint{2.266512in}{1.809372in}}{\pgfqpoint{2.263322in}{1.809372in}}%
\pgfpathcurveto{\pgfqpoint{2.260133in}{1.809372in}}{\pgfqpoint{2.257073in}{1.808105in}}{\pgfqpoint{2.254817in}{1.805849in}}%
\pgfpathcurveto{\pgfqpoint{2.252562in}{1.803594in}}{\pgfqpoint{2.251294in}{1.800534in}}{\pgfqpoint{2.251294in}{1.797344in}}%
\pgfpathcurveto{\pgfqpoint{2.251294in}{1.794154in}}{\pgfqpoint{2.252562in}{1.791094in}}{\pgfqpoint{2.254817in}{1.788839in}}%
\pgfpathcurveto{\pgfqpoint{2.257073in}{1.786583in}}{\pgfqpoint{2.260133in}{1.785316in}}{\pgfqpoint{2.263322in}{1.785316in}}%
\pgfpathlineto{\pgfqpoint{2.263322in}{1.785316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501551in}{1.849524in}}%
\pgfpathcurveto{\pgfqpoint{2.504741in}{1.849524in}}{\pgfqpoint{2.507801in}{1.850791in}}{\pgfqpoint{2.510056in}{1.853047in}}%
\pgfpathcurveto{\pgfqpoint{2.512312in}{1.855303in}}{\pgfqpoint{2.513579in}{1.858362in}}{\pgfqpoint{2.513579in}{1.861552in}}%
\pgfpathcurveto{\pgfqpoint{2.513579in}{1.864742in}}{\pgfqpoint{2.512312in}{1.867802in}}{\pgfqpoint{2.510056in}{1.870057in}}%
\pgfpathcurveto{\pgfqpoint{2.507801in}{1.872313in}}{\pgfqpoint{2.504741in}{1.873580in}}{\pgfqpoint{2.501551in}{1.873580in}}%
\pgfpathcurveto{\pgfqpoint{2.498361in}{1.873580in}}{\pgfqpoint{2.495302in}{1.872313in}}{\pgfqpoint{2.493046in}{1.870057in}}%
\pgfpathcurveto{\pgfqpoint{2.490790in}{1.867802in}}{\pgfqpoint{2.489523in}{1.864742in}}{\pgfqpoint{2.489523in}{1.861552in}}%
\pgfpathcurveto{\pgfqpoint{2.489523in}{1.858362in}}{\pgfqpoint{2.490790in}{1.855303in}}{\pgfqpoint{2.493046in}{1.853047in}}%
\pgfpathcurveto{\pgfqpoint{2.495302in}{1.850791in}}{\pgfqpoint{2.498361in}{1.849524in}}{\pgfqpoint{2.501551in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{2.501551in}{1.849524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408655in}{1.601071in}}%
\pgfpathcurveto{\pgfqpoint{2.411845in}{1.601071in}}{\pgfqpoint{2.414905in}{1.602338in}}{\pgfqpoint{2.417160in}{1.604594in}}%
\pgfpathcurveto{\pgfqpoint{2.419416in}{1.606849in}}{\pgfqpoint{2.420683in}{1.609909in}}{\pgfqpoint{2.420683in}{1.613099in}}%
\pgfpathcurveto{\pgfqpoint{2.420683in}{1.616289in}}{\pgfqpoint{2.419416in}{1.619349in}}{\pgfqpoint{2.417160in}{1.621604in}}%
\pgfpathcurveto{\pgfqpoint{2.414905in}{1.623860in}}{\pgfqpoint{2.411845in}{1.625127in}}{\pgfqpoint{2.408655in}{1.625127in}}%
\pgfpathcurveto{\pgfqpoint{2.405465in}{1.625127in}}{\pgfqpoint{2.402406in}{1.623860in}}{\pgfqpoint{2.400150in}{1.621604in}}%
\pgfpathcurveto{\pgfqpoint{2.397894in}{1.619349in}}{\pgfqpoint{2.396627in}{1.616289in}}{\pgfqpoint{2.396627in}{1.613099in}}%
\pgfpathcurveto{\pgfqpoint{2.396627in}{1.609909in}}{\pgfqpoint{2.397894in}{1.606849in}}{\pgfqpoint{2.400150in}{1.604594in}}%
\pgfpathcurveto{\pgfqpoint{2.402406in}{1.602338in}}{\pgfqpoint{2.405465in}{1.601071in}}{\pgfqpoint{2.408655in}{1.601071in}}%
\pgfpathlineto{\pgfqpoint{2.408655in}{1.601071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613632in}{1.951437in}}%
\pgfpathcurveto{\pgfqpoint{2.616822in}{1.951437in}}{\pgfqpoint{2.619881in}{1.952705in}}{\pgfqpoint{2.622137in}{1.954960in}}%
\pgfpathcurveto{\pgfqpoint{2.624393in}{1.957216in}}{\pgfqpoint{2.625660in}{1.960275in}}{\pgfqpoint{2.625660in}{1.963465in}}%
\pgfpathcurveto{\pgfqpoint{2.625660in}{1.966655in}}{\pgfqpoint{2.624393in}{1.969715in}}{\pgfqpoint{2.622137in}{1.971970in}}%
\pgfpathcurveto{\pgfqpoint{2.619881in}{1.974226in}}{\pgfqpoint{2.616822in}{1.975493in}}{\pgfqpoint{2.613632in}{1.975493in}}%
\pgfpathcurveto{\pgfqpoint{2.610442in}{1.975493in}}{\pgfqpoint{2.607382in}{1.974226in}}{\pgfqpoint{2.605127in}{1.971970in}}%
\pgfpathcurveto{\pgfqpoint{2.602871in}{1.969715in}}{\pgfqpoint{2.601604in}{1.966655in}}{\pgfqpoint{2.601604in}{1.963465in}}%
\pgfpathcurveto{\pgfqpoint{2.601604in}{1.960275in}}{\pgfqpoint{2.602871in}{1.957216in}}{\pgfqpoint{2.605127in}{1.954960in}}%
\pgfpathcurveto{\pgfqpoint{2.607382in}{1.952705in}}{\pgfqpoint{2.610442in}{1.951437in}}{\pgfqpoint{2.613632in}{1.951437in}}%
\pgfpathlineto{\pgfqpoint{2.613632in}{1.951437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365009in}{1.813220in}}%
\pgfpathcurveto{\pgfqpoint{2.368199in}{1.813220in}}{\pgfqpoint{2.371259in}{1.814488in}}{\pgfqpoint{2.373514in}{1.816743in}}%
\pgfpathcurveto{\pgfqpoint{2.375770in}{1.818999in}}{\pgfqpoint{2.377037in}{1.822059in}}{\pgfqpoint{2.377037in}{1.825248in}}%
\pgfpathcurveto{\pgfqpoint{2.377037in}{1.828438in}}{\pgfqpoint{2.375770in}{1.831498in}}{\pgfqpoint{2.373514in}{1.833754in}}%
\pgfpathcurveto{\pgfqpoint{2.371259in}{1.836009in}}{\pgfqpoint{2.368199in}{1.837277in}}{\pgfqpoint{2.365009in}{1.837277in}}%
\pgfpathcurveto{\pgfqpoint{2.361819in}{1.837277in}}{\pgfqpoint{2.358760in}{1.836009in}}{\pgfqpoint{2.356504in}{1.833754in}}%
\pgfpathcurveto{\pgfqpoint{2.354248in}{1.831498in}}{\pgfqpoint{2.352981in}{1.828438in}}{\pgfqpoint{2.352981in}{1.825248in}}%
\pgfpathcurveto{\pgfqpoint{2.352981in}{1.822059in}}{\pgfqpoint{2.354248in}{1.818999in}}{\pgfqpoint{2.356504in}{1.816743in}}%
\pgfpathcurveto{\pgfqpoint{2.358760in}{1.814488in}}{\pgfqpoint{2.361819in}{1.813220in}}{\pgfqpoint{2.365009in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{2.365009in}{1.813220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304561in}{1.592740in}}%
\pgfpathcurveto{\pgfqpoint{2.307751in}{1.592740in}}{\pgfqpoint{2.310811in}{1.594007in}}{\pgfqpoint{2.313066in}{1.596263in}}%
\pgfpathcurveto{\pgfqpoint{2.315322in}{1.598519in}}{\pgfqpoint{2.316589in}{1.601578in}}{\pgfqpoint{2.316589in}{1.604768in}}%
\pgfpathcurveto{\pgfqpoint{2.316589in}{1.607958in}}{\pgfqpoint{2.315322in}{1.611018in}}{\pgfqpoint{2.313066in}{1.613273in}}%
\pgfpathcurveto{\pgfqpoint{2.310811in}{1.615529in}}{\pgfqpoint{2.307751in}{1.616796in}}{\pgfqpoint{2.304561in}{1.616796in}}%
\pgfpathcurveto{\pgfqpoint{2.301371in}{1.616796in}}{\pgfqpoint{2.298312in}{1.615529in}}{\pgfqpoint{2.296056in}{1.613273in}}%
\pgfpathcurveto{\pgfqpoint{2.293800in}{1.611018in}}{\pgfqpoint{2.292533in}{1.607958in}}{\pgfqpoint{2.292533in}{1.604768in}}%
\pgfpathcurveto{\pgfqpoint{2.292533in}{1.601578in}}{\pgfqpoint{2.293800in}{1.598519in}}{\pgfqpoint{2.296056in}{1.596263in}}%
\pgfpathcurveto{\pgfqpoint{2.298312in}{1.594007in}}{\pgfqpoint{2.301371in}{1.592740in}}{\pgfqpoint{2.304561in}{1.592740in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.592740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879749in}{1.119253in}}%
\pgfpathcurveto{\pgfqpoint{1.882939in}{1.119253in}}{\pgfqpoint{1.885999in}{1.120521in}}{\pgfqpoint{1.888254in}{1.122776in}}%
\pgfpathcurveto{\pgfqpoint{1.890510in}{1.125032in}}{\pgfqpoint{1.891777in}{1.128091in}}{\pgfqpoint{1.891777in}{1.131281in}}%
\pgfpathcurveto{\pgfqpoint{1.891777in}{1.134471in}}{\pgfqpoint{1.890510in}{1.137531in}}{\pgfqpoint{1.888254in}{1.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.885999in}{1.142042in}}{\pgfqpoint{1.882939in}{1.143309in}}{\pgfqpoint{1.879749in}{1.143309in}}%
\pgfpathcurveto{\pgfqpoint{1.876559in}{1.143309in}}{\pgfqpoint{1.873499in}{1.142042in}}{\pgfqpoint{1.871244in}{1.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.868988in}{1.137531in}}{\pgfqpoint{1.867721in}{1.134471in}}{\pgfqpoint{1.867721in}{1.131281in}}%
\pgfpathcurveto{\pgfqpoint{1.867721in}{1.128091in}}{\pgfqpoint{1.868988in}{1.125032in}}{\pgfqpoint{1.871244in}{1.122776in}}%
\pgfpathcurveto{\pgfqpoint{1.873499in}{1.120521in}}{\pgfqpoint{1.876559in}{1.119253in}}{\pgfqpoint{1.879749in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{1.119253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387663in}{1.760370in}}%
\pgfpathcurveto{\pgfqpoint{2.390853in}{1.760370in}}{\pgfqpoint{2.393913in}{1.761637in}}{\pgfqpoint{2.396168in}{1.763892in}}%
\pgfpathcurveto{\pgfqpoint{2.398424in}{1.766148in}}{\pgfqpoint{2.399691in}{1.769208in}}{\pgfqpoint{2.399691in}{1.772398in}}%
\pgfpathcurveto{\pgfqpoint{2.399691in}{1.775588in}}{\pgfqpoint{2.398424in}{1.778647in}}{\pgfqpoint{2.396168in}{1.780903in}}%
\pgfpathcurveto{\pgfqpoint{2.393913in}{1.783158in}}{\pgfqpoint{2.390853in}{1.784426in}}{\pgfqpoint{2.387663in}{1.784426in}}%
\pgfpathcurveto{\pgfqpoint{2.384473in}{1.784426in}}{\pgfqpoint{2.381414in}{1.783158in}}{\pgfqpoint{2.379158in}{1.780903in}}%
\pgfpathcurveto{\pgfqpoint{2.376902in}{1.778647in}}{\pgfqpoint{2.375635in}{1.775588in}}{\pgfqpoint{2.375635in}{1.772398in}}%
\pgfpathcurveto{\pgfqpoint{2.375635in}{1.769208in}}{\pgfqpoint{2.376902in}{1.766148in}}{\pgfqpoint{2.379158in}{1.763892in}}%
\pgfpathcurveto{\pgfqpoint{2.381414in}{1.761637in}}{\pgfqpoint{2.384473in}{1.760370in}}{\pgfqpoint{2.387663in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{2.387663in}{1.760370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068528in}{1.280871in}}%
\pgfpathcurveto{\pgfqpoint{2.071718in}{1.280871in}}{\pgfqpoint{2.074778in}{1.282138in}}{\pgfqpoint{2.077033in}{1.284393in}}%
\pgfpathcurveto{\pgfqpoint{2.079289in}{1.286649in}}{\pgfqpoint{2.080556in}{1.289709in}}{\pgfqpoint{2.080556in}{1.292899in}}%
\pgfpathcurveto{\pgfqpoint{2.080556in}{1.296089in}}{\pgfqpoint{2.079289in}{1.299148in}}{\pgfqpoint{2.077033in}{1.301404in}}%
\pgfpathcurveto{\pgfqpoint{2.074778in}{1.303659in}}{\pgfqpoint{2.071718in}{1.304927in}}{\pgfqpoint{2.068528in}{1.304927in}}%
\pgfpathcurveto{\pgfqpoint{2.065338in}{1.304927in}}{\pgfqpoint{2.062278in}{1.303659in}}{\pgfqpoint{2.060023in}{1.301404in}}%
\pgfpathcurveto{\pgfqpoint{2.057767in}{1.299148in}}{\pgfqpoint{2.056500in}{1.296089in}}{\pgfqpoint{2.056500in}{1.292899in}}%
\pgfpathcurveto{\pgfqpoint{2.056500in}{1.289709in}}{\pgfqpoint{2.057767in}{1.286649in}}{\pgfqpoint{2.060023in}{1.284393in}}%
\pgfpathcurveto{\pgfqpoint{2.062278in}{1.282138in}}{\pgfqpoint{2.065338in}{1.280871in}}{\pgfqpoint{2.068528in}{1.280871in}}%
\pgfpathlineto{\pgfqpoint{2.068528in}{1.280871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140654in}{1.282628in}}%
\pgfpathcurveto{\pgfqpoint{2.143844in}{1.282628in}}{\pgfqpoint{2.146903in}{1.283895in}}{\pgfqpoint{2.149159in}{1.286151in}}%
\pgfpathcurveto{\pgfqpoint{2.151415in}{1.288407in}}{\pgfqpoint{2.152682in}{1.291466in}}{\pgfqpoint{2.152682in}{1.294656in}}%
\pgfpathcurveto{\pgfqpoint{2.152682in}{1.297846in}}{\pgfqpoint{2.151415in}{1.300906in}}{\pgfqpoint{2.149159in}{1.303161in}}%
\pgfpathcurveto{\pgfqpoint{2.146903in}{1.305417in}}{\pgfqpoint{2.143844in}{1.306684in}}{\pgfqpoint{2.140654in}{1.306684in}}%
\pgfpathcurveto{\pgfqpoint{2.137464in}{1.306684in}}{\pgfqpoint{2.134404in}{1.305417in}}{\pgfqpoint{2.132149in}{1.303161in}}%
\pgfpathcurveto{\pgfqpoint{2.129893in}{1.300906in}}{\pgfqpoint{2.128626in}{1.297846in}}{\pgfqpoint{2.128626in}{1.294656in}}%
\pgfpathcurveto{\pgfqpoint{2.128626in}{1.291466in}}{\pgfqpoint{2.129893in}{1.288407in}}{\pgfqpoint{2.132149in}{1.286151in}}%
\pgfpathcurveto{\pgfqpoint{2.134404in}{1.283895in}}{\pgfqpoint{2.137464in}{1.282628in}}{\pgfqpoint{2.140654in}{1.282628in}}%
\pgfpathlineto{\pgfqpoint{2.140654in}{1.282628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365253in}{1.473288in}}%
\pgfpathcurveto{\pgfqpoint{2.368443in}{1.473288in}}{\pgfqpoint{2.371503in}{1.474555in}}{\pgfqpoint{2.373758in}{1.476811in}}%
\pgfpathcurveto{\pgfqpoint{2.376014in}{1.479066in}}{\pgfqpoint{2.377281in}{1.482126in}}{\pgfqpoint{2.377281in}{1.485316in}}%
\pgfpathcurveto{\pgfqpoint{2.377281in}{1.488506in}}{\pgfqpoint{2.376014in}{1.491565in}}{\pgfqpoint{2.373758in}{1.493821in}}%
\pgfpathcurveto{\pgfqpoint{2.371503in}{1.496077in}}{\pgfqpoint{2.368443in}{1.497344in}}{\pgfqpoint{2.365253in}{1.497344in}}%
\pgfpathcurveto{\pgfqpoint{2.362063in}{1.497344in}}{\pgfqpoint{2.359004in}{1.496077in}}{\pgfqpoint{2.356748in}{1.493821in}}%
\pgfpathcurveto{\pgfqpoint{2.354492in}{1.491565in}}{\pgfqpoint{2.353225in}{1.488506in}}{\pgfqpoint{2.353225in}{1.485316in}}%
\pgfpathcurveto{\pgfqpoint{2.353225in}{1.482126in}}{\pgfqpoint{2.354492in}{1.479066in}}{\pgfqpoint{2.356748in}{1.476811in}}%
\pgfpathcurveto{\pgfqpoint{2.359004in}{1.474555in}}{\pgfqpoint{2.362063in}{1.473288in}}{\pgfqpoint{2.365253in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{2.365253in}{1.473288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932115in}{1.102015in}}%
\pgfpathcurveto{\pgfqpoint{1.935305in}{1.102015in}}{\pgfqpoint{1.938364in}{1.103282in}}{\pgfqpoint{1.940620in}{1.105538in}}%
\pgfpathcurveto{\pgfqpoint{1.942875in}{1.107794in}}{\pgfqpoint{1.944143in}{1.110853in}}{\pgfqpoint{1.944143in}{1.114043in}}%
\pgfpathcurveto{\pgfqpoint{1.944143in}{1.117233in}}{\pgfqpoint{1.942875in}{1.120293in}}{\pgfqpoint{1.940620in}{1.122548in}}%
\pgfpathcurveto{\pgfqpoint{1.938364in}{1.124804in}}{\pgfqpoint{1.935305in}{1.126071in}}{\pgfqpoint{1.932115in}{1.126071in}}%
\pgfpathcurveto{\pgfqpoint{1.928925in}{1.126071in}}{\pgfqpoint{1.925865in}{1.124804in}}{\pgfqpoint{1.923609in}{1.122548in}}%
\pgfpathcurveto{\pgfqpoint{1.921354in}{1.120293in}}{\pgfqpoint{1.920086in}{1.117233in}}{\pgfqpoint{1.920086in}{1.114043in}}%
\pgfpathcurveto{\pgfqpoint{1.920086in}{1.110853in}}{\pgfqpoint{1.921354in}{1.107794in}}{\pgfqpoint{1.923609in}{1.105538in}}%
\pgfpathcurveto{\pgfqpoint{1.925865in}{1.103282in}}{\pgfqpoint{1.928925in}{1.102015in}}{\pgfqpoint{1.932115in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{1.932115in}{1.102015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878242in}{1.027983in}}%
\pgfpathcurveto{\pgfqpoint{1.881432in}{1.027983in}}{\pgfqpoint{1.884492in}{1.029250in}}{\pgfqpoint{1.886747in}{1.031506in}}%
\pgfpathcurveto{\pgfqpoint{1.889003in}{1.033761in}}{\pgfqpoint{1.890270in}{1.036821in}}{\pgfqpoint{1.890270in}{1.040011in}}%
\pgfpathcurveto{\pgfqpoint{1.890270in}{1.043201in}}{\pgfqpoint{1.889003in}{1.046261in}}{\pgfqpoint{1.886747in}{1.048516in}}%
\pgfpathcurveto{\pgfqpoint{1.884492in}{1.050772in}}{\pgfqpoint{1.881432in}{1.052039in}}{\pgfqpoint{1.878242in}{1.052039in}}%
\pgfpathcurveto{\pgfqpoint{1.875052in}{1.052039in}}{\pgfqpoint{1.871993in}{1.050772in}}{\pgfqpoint{1.869737in}{1.048516in}}%
\pgfpathcurveto{\pgfqpoint{1.867481in}{1.046261in}}{\pgfqpoint{1.866214in}{1.043201in}}{\pgfqpoint{1.866214in}{1.040011in}}%
\pgfpathcurveto{\pgfqpoint{1.866214in}{1.036821in}}{\pgfqpoint{1.867481in}{1.033761in}}{\pgfqpoint{1.869737in}{1.031506in}}%
\pgfpathcurveto{\pgfqpoint{1.871993in}{1.029250in}}{\pgfqpoint{1.875052in}{1.027983in}}{\pgfqpoint{1.878242in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{1.878242in}{1.027983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126389in}{1.109900in}}%
\pgfpathcurveto{\pgfqpoint{2.129579in}{1.109900in}}{\pgfqpoint{2.132639in}{1.111167in}}{\pgfqpoint{2.134894in}{1.113423in}}%
\pgfpathcurveto{\pgfqpoint{2.137150in}{1.115678in}}{\pgfqpoint{2.138417in}{1.118738in}}{\pgfqpoint{2.138417in}{1.121928in}}%
\pgfpathcurveto{\pgfqpoint{2.138417in}{1.125118in}}{\pgfqpoint{2.137150in}{1.128177in}}{\pgfqpoint{2.134894in}{1.130433in}}%
\pgfpathcurveto{\pgfqpoint{2.132639in}{1.132689in}}{\pgfqpoint{2.129579in}{1.133956in}}{\pgfqpoint{2.126389in}{1.133956in}}%
\pgfpathcurveto{\pgfqpoint{2.123199in}{1.133956in}}{\pgfqpoint{2.120139in}{1.132689in}}{\pgfqpoint{2.117884in}{1.130433in}}%
\pgfpathcurveto{\pgfqpoint{2.115628in}{1.128177in}}{\pgfqpoint{2.114361in}{1.125118in}}{\pgfqpoint{2.114361in}{1.121928in}}%
\pgfpathcurveto{\pgfqpoint{2.114361in}{1.118738in}}{\pgfqpoint{2.115628in}{1.115678in}}{\pgfqpoint{2.117884in}{1.113423in}}%
\pgfpathcurveto{\pgfqpoint{2.120139in}{1.111167in}}{\pgfqpoint{2.123199in}{1.109900in}}{\pgfqpoint{2.126389in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{2.126389in}{1.109900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242135in}{1.523447in}}%
\pgfpathcurveto{\pgfqpoint{2.245325in}{1.523447in}}{\pgfqpoint{2.248384in}{1.524714in}}{\pgfqpoint{2.250640in}{1.526970in}}%
\pgfpathcurveto{\pgfqpoint{2.252895in}{1.529225in}}{\pgfqpoint{2.254163in}{1.532285in}}{\pgfqpoint{2.254163in}{1.535475in}}%
\pgfpathcurveto{\pgfqpoint{2.254163in}{1.538665in}}{\pgfqpoint{2.252895in}{1.541724in}}{\pgfqpoint{2.250640in}{1.543980in}}%
\pgfpathcurveto{\pgfqpoint{2.248384in}{1.546235in}}{\pgfqpoint{2.245325in}{1.547503in}}{\pgfqpoint{2.242135in}{1.547503in}}%
\pgfpathcurveto{\pgfqpoint{2.238945in}{1.547503in}}{\pgfqpoint{2.235885in}{1.546235in}}{\pgfqpoint{2.233630in}{1.543980in}}%
\pgfpathcurveto{\pgfqpoint{2.231374in}{1.541724in}}{\pgfqpoint{2.230107in}{1.538665in}}{\pgfqpoint{2.230107in}{1.535475in}}%
\pgfpathcurveto{\pgfqpoint{2.230107in}{1.532285in}}{\pgfqpoint{2.231374in}{1.529225in}}{\pgfqpoint{2.233630in}{1.526970in}}%
\pgfpathcurveto{\pgfqpoint{2.235885in}{1.524714in}}{\pgfqpoint{2.238945in}{1.523447in}}{\pgfqpoint{2.242135in}{1.523447in}}%
\pgfpathlineto{\pgfqpoint{2.242135in}{1.523447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458162in}{1.465956in}}%
\pgfpathcurveto{\pgfqpoint{2.461352in}{1.465956in}}{\pgfqpoint{2.464411in}{1.467223in}}{\pgfqpoint{2.466667in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.468923in}{1.471735in}}{\pgfqpoint{2.470190in}{1.474794in}}{\pgfqpoint{2.470190in}{1.477984in}}%
\pgfpathcurveto{\pgfqpoint{2.470190in}{1.481174in}}{\pgfqpoint{2.468923in}{1.484234in}}{\pgfqpoint{2.466667in}{1.486489in}}%
\pgfpathcurveto{\pgfqpoint{2.464411in}{1.488745in}}{\pgfqpoint{2.461352in}{1.490012in}}{\pgfqpoint{2.458162in}{1.490012in}}%
\pgfpathcurveto{\pgfqpoint{2.454972in}{1.490012in}}{\pgfqpoint{2.451912in}{1.488745in}}{\pgfqpoint{2.449657in}{1.486489in}}%
\pgfpathcurveto{\pgfqpoint{2.447401in}{1.484234in}}{\pgfqpoint{2.446134in}{1.481174in}}{\pgfqpoint{2.446134in}{1.477984in}}%
\pgfpathcurveto{\pgfqpoint{2.446134in}{1.474794in}}{\pgfqpoint{2.447401in}{1.471735in}}{\pgfqpoint{2.449657in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.451912in}{1.467223in}}{\pgfqpoint{2.454972in}{1.465956in}}{\pgfqpoint{2.458162in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{2.458162in}{1.465956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126536in}{1.214232in}}%
\pgfpathcurveto{\pgfqpoint{2.129726in}{1.214232in}}{\pgfqpoint{2.132786in}{1.215500in}}{\pgfqpoint{2.135042in}{1.217755in}}%
\pgfpathcurveto{\pgfqpoint{2.137297in}{1.220011in}}{\pgfqpoint{2.138565in}{1.223071in}}{\pgfqpoint{2.138565in}{1.226260in}}%
\pgfpathcurveto{\pgfqpoint{2.138565in}{1.229450in}}{\pgfqpoint{2.137297in}{1.232510in}}{\pgfqpoint{2.135042in}{1.234766in}}%
\pgfpathcurveto{\pgfqpoint{2.132786in}{1.237021in}}{\pgfqpoint{2.129726in}{1.238289in}}{\pgfqpoint{2.126536in}{1.238289in}}%
\pgfpathcurveto{\pgfqpoint{2.123347in}{1.238289in}}{\pgfqpoint{2.120287in}{1.237021in}}{\pgfqpoint{2.118031in}{1.234766in}}%
\pgfpathcurveto{\pgfqpoint{2.115776in}{1.232510in}}{\pgfqpoint{2.114508in}{1.229450in}}{\pgfqpoint{2.114508in}{1.226260in}}%
\pgfpathcurveto{\pgfqpoint{2.114508in}{1.223071in}}{\pgfqpoint{2.115776in}{1.220011in}}{\pgfqpoint{2.118031in}{1.217755in}}%
\pgfpathcurveto{\pgfqpoint{2.120287in}{1.215500in}}{\pgfqpoint{2.123347in}{1.214232in}}{\pgfqpoint{2.126536in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{2.126536in}{1.214232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134285in}{1.544993in}}%
\pgfpathcurveto{\pgfqpoint{2.137475in}{1.544993in}}{\pgfqpoint{2.140534in}{1.546261in}}{\pgfqpoint{2.142790in}{1.548516in}}%
\pgfpathcurveto{\pgfqpoint{2.145046in}{1.550772in}}{\pgfqpoint{2.146313in}{1.553831in}}{\pgfqpoint{2.146313in}{1.557021in}}%
\pgfpathcurveto{\pgfqpoint{2.146313in}{1.560211in}}{\pgfqpoint{2.145046in}{1.563271in}}{\pgfqpoint{2.142790in}{1.565526in}}%
\pgfpathcurveto{\pgfqpoint{2.140534in}{1.567782in}}{\pgfqpoint{2.137475in}{1.569049in}}{\pgfqpoint{2.134285in}{1.569049in}}%
\pgfpathcurveto{\pgfqpoint{2.131095in}{1.569049in}}{\pgfqpoint{2.128035in}{1.567782in}}{\pgfqpoint{2.125780in}{1.565526in}}%
\pgfpathcurveto{\pgfqpoint{2.123524in}{1.563271in}}{\pgfqpoint{2.122257in}{1.560211in}}{\pgfqpoint{2.122257in}{1.557021in}}%
\pgfpathcurveto{\pgfqpoint{2.122257in}{1.553831in}}{\pgfqpoint{2.123524in}{1.550772in}}{\pgfqpoint{2.125780in}{1.548516in}}%
\pgfpathcurveto{\pgfqpoint{2.128035in}{1.546261in}}{\pgfqpoint{2.131095in}{1.544993in}}{\pgfqpoint{2.134285in}{1.544993in}}%
\pgfpathlineto{\pgfqpoint{2.134285in}{1.544993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380633in}{1.364949in}}%
\pgfpathcurveto{\pgfqpoint{2.383823in}{1.364949in}}{\pgfqpoint{2.386883in}{1.366216in}}{\pgfqpoint{2.389138in}{1.368472in}}%
\pgfpathcurveto{\pgfqpoint{2.391394in}{1.370727in}}{\pgfqpoint{2.392661in}{1.373787in}}{\pgfqpoint{2.392661in}{1.376977in}}%
\pgfpathcurveto{\pgfqpoint{2.392661in}{1.380167in}}{\pgfqpoint{2.391394in}{1.383227in}}{\pgfqpoint{2.389138in}{1.385482in}}%
\pgfpathcurveto{\pgfqpoint{2.386883in}{1.387738in}}{\pgfqpoint{2.383823in}{1.389005in}}{\pgfqpoint{2.380633in}{1.389005in}}%
\pgfpathcurveto{\pgfqpoint{2.377443in}{1.389005in}}{\pgfqpoint{2.374384in}{1.387738in}}{\pgfqpoint{2.372128in}{1.385482in}}%
\pgfpathcurveto{\pgfqpoint{2.369872in}{1.383227in}}{\pgfqpoint{2.368605in}{1.380167in}}{\pgfqpoint{2.368605in}{1.376977in}}%
\pgfpathcurveto{\pgfqpoint{2.368605in}{1.373787in}}{\pgfqpoint{2.369872in}{1.370727in}}{\pgfqpoint{2.372128in}{1.368472in}}%
\pgfpathcurveto{\pgfqpoint{2.374384in}{1.366216in}}{\pgfqpoint{2.377443in}{1.364949in}}{\pgfqpoint{2.380633in}{1.364949in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{1.364949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325089in}{1.634242in}}%
\pgfpathcurveto{\pgfqpoint{2.328279in}{1.634242in}}{\pgfqpoint{2.331339in}{1.635509in}}{\pgfqpoint{2.333595in}{1.637765in}}%
\pgfpathcurveto{\pgfqpoint{2.335850in}{1.640020in}}{\pgfqpoint{2.337118in}{1.643080in}}{\pgfqpoint{2.337118in}{1.646270in}}%
\pgfpathcurveto{\pgfqpoint{2.337118in}{1.649460in}}{\pgfqpoint{2.335850in}{1.652519in}}{\pgfqpoint{2.333595in}{1.654775in}}%
\pgfpathcurveto{\pgfqpoint{2.331339in}{1.657030in}}{\pgfqpoint{2.328279in}{1.658298in}}{\pgfqpoint{2.325089in}{1.658298in}}%
\pgfpathcurveto{\pgfqpoint{2.321900in}{1.658298in}}{\pgfqpoint{2.318840in}{1.657030in}}{\pgfqpoint{2.316584in}{1.654775in}}%
\pgfpathcurveto{\pgfqpoint{2.314329in}{1.652519in}}{\pgfqpoint{2.313061in}{1.649460in}}{\pgfqpoint{2.313061in}{1.646270in}}%
\pgfpathcurveto{\pgfqpoint{2.313061in}{1.643080in}}{\pgfqpoint{2.314329in}{1.640020in}}{\pgfqpoint{2.316584in}{1.637765in}}%
\pgfpathcurveto{\pgfqpoint{2.318840in}{1.635509in}}{\pgfqpoint{2.321900in}{1.634242in}}{\pgfqpoint{2.325089in}{1.634242in}}%
\pgfpathlineto{\pgfqpoint{2.325089in}{1.634242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308413in}{1.549582in}}%
\pgfpathcurveto{\pgfqpoint{2.311603in}{1.549582in}}{\pgfqpoint{2.314663in}{1.550849in}}{\pgfqpoint{2.316918in}{1.553105in}}%
\pgfpathcurveto{\pgfqpoint{2.319174in}{1.555360in}}{\pgfqpoint{2.320441in}{1.558420in}}{\pgfqpoint{2.320441in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.320441in}{1.564800in}}{\pgfqpoint{2.319174in}{1.567859in}}{\pgfqpoint{2.316918in}{1.570115in}}%
\pgfpathcurveto{\pgfqpoint{2.314663in}{1.572371in}}{\pgfqpoint{2.311603in}{1.573638in}}{\pgfqpoint{2.308413in}{1.573638in}}%
\pgfpathcurveto{\pgfqpoint{2.305223in}{1.573638in}}{\pgfqpoint{2.302164in}{1.572371in}}{\pgfqpoint{2.299908in}{1.570115in}}%
\pgfpathcurveto{\pgfqpoint{2.297653in}{1.567859in}}{\pgfqpoint{2.296385in}{1.564800in}}{\pgfqpoint{2.296385in}{1.561610in}}%
\pgfpathcurveto{\pgfqpoint{2.296385in}{1.558420in}}{\pgfqpoint{2.297653in}{1.555360in}}{\pgfqpoint{2.299908in}{1.553105in}}%
\pgfpathcurveto{\pgfqpoint{2.302164in}{1.550849in}}{\pgfqpoint{2.305223in}{1.549582in}}{\pgfqpoint{2.308413in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{2.308413in}{1.549582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078252in}{1.083747in}}%
\pgfpathcurveto{\pgfqpoint{2.081442in}{1.083747in}}{\pgfqpoint{2.084502in}{1.085015in}}{\pgfqpoint{2.086758in}{1.087270in}}%
\pgfpathcurveto{\pgfqpoint{2.089013in}{1.089526in}}{\pgfqpoint{2.090281in}{1.092586in}}{\pgfqpoint{2.090281in}{1.095776in}}%
\pgfpathcurveto{\pgfqpoint{2.090281in}{1.098965in}}{\pgfqpoint{2.089013in}{1.102025in}}{\pgfqpoint{2.086758in}{1.104281in}}%
\pgfpathcurveto{\pgfqpoint{2.084502in}{1.106536in}}{\pgfqpoint{2.081442in}{1.107804in}}{\pgfqpoint{2.078252in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{2.075063in}{1.107804in}}{\pgfqpoint{2.072003in}{1.106536in}}{\pgfqpoint{2.069747in}{1.104281in}}%
\pgfpathcurveto{\pgfqpoint{2.067492in}{1.102025in}}{\pgfqpoint{2.066224in}{1.098965in}}{\pgfqpoint{2.066224in}{1.095776in}}%
\pgfpathcurveto{\pgfqpoint{2.066224in}{1.092586in}}{\pgfqpoint{2.067492in}{1.089526in}}{\pgfqpoint{2.069747in}{1.087270in}}%
\pgfpathcurveto{\pgfqpoint{2.072003in}{1.085015in}}{\pgfqpoint{2.075063in}{1.083747in}}{\pgfqpoint{2.078252in}{1.083747in}}%
\pgfpathlineto{\pgfqpoint{2.078252in}{1.083747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967168in}{1.372502in}}%
\pgfpathcurveto{\pgfqpoint{1.970358in}{1.372502in}}{\pgfqpoint{1.973417in}{1.373770in}}{\pgfqpoint{1.975673in}{1.376025in}}%
\pgfpathcurveto{\pgfqpoint{1.977928in}{1.378281in}}{\pgfqpoint{1.979196in}{1.381340in}}{\pgfqpoint{1.979196in}{1.384530in}}%
\pgfpathcurveto{\pgfqpoint{1.979196in}{1.387720in}}{\pgfqpoint{1.977928in}{1.390780in}}{\pgfqpoint{1.975673in}{1.393036in}}%
\pgfpathcurveto{\pgfqpoint{1.973417in}{1.395291in}}{\pgfqpoint{1.970358in}{1.396559in}}{\pgfqpoint{1.967168in}{1.396559in}}%
\pgfpathcurveto{\pgfqpoint{1.963978in}{1.396559in}}{\pgfqpoint{1.960918in}{1.395291in}}{\pgfqpoint{1.958662in}{1.393036in}}%
\pgfpathcurveto{\pgfqpoint{1.956407in}{1.390780in}}{\pgfqpoint{1.955140in}{1.387720in}}{\pgfqpoint{1.955140in}{1.384530in}}%
\pgfpathcurveto{\pgfqpoint{1.955140in}{1.381340in}}{\pgfqpoint{1.956407in}{1.378281in}}{\pgfqpoint{1.958662in}{1.376025in}}%
\pgfpathcurveto{\pgfqpoint{1.960918in}{1.373770in}}{\pgfqpoint{1.963978in}{1.372502in}}{\pgfqpoint{1.967168in}{1.372502in}}%
\pgfpathlineto{\pgfqpoint{1.967168in}{1.372502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231132in}{1.368846in}}%
\pgfpathcurveto{\pgfqpoint{2.234322in}{1.368846in}}{\pgfqpoint{2.237382in}{1.370113in}}{\pgfqpoint{2.239637in}{1.372368in}}%
\pgfpathcurveto{\pgfqpoint{2.241893in}{1.374624in}}{\pgfqpoint{2.243160in}{1.377684in}}{\pgfqpoint{2.243160in}{1.380874in}}%
\pgfpathcurveto{\pgfqpoint{2.243160in}{1.384064in}}{\pgfqpoint{2.241893in}{1.387123in}}{\pgfqpoint{2.239637in}{1.389379in}}%
\pgfpathcurveto{\pgfqpoint{2.237382in}{1.391634in}}{\pgfqpoint{2.234322in}{1.392902in}}{\pgfqpoint{2.231132in}{1.392902in}}%
\pgfpathcurveto{\pgfqpoint{2.227942in}{1.392902in}}{\pgfqpoint{2.224883in}{1.391634in}}{\pgfqpoint{2.222627in}{1.389379in}}%
\pgfpathcurveto{\pgfqpoint{2.220371in}{1.387123in}}{\pgfqpoint{2.219104in}{1.384064in}}{\pgfqpoint{2.219104in}{1.380874in}}%
\pgfpathcurveto{\pgfqpoint{2.219104in}{1.377684in}}{\pgfqpoint{2.220371in}{1.374624in}}{\pgfqpoint{2.222627in}{1.372368in}}%
\pgfpathcurveto{\pgfqpoint{2.224883in}{1.370113in}}{\pgfqpoint{2.227942in}{1.368846in}}{\pgfqpoint{2.231132in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{2.231132in}{1.368846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094978in}{1.039575in}}%
\pgfpathcurveto{\pgfqpoint{2.098168in}{1.039575in}}{\pgfqpoint{2.101228in}{1.040843in}}{\pgfqpoint{2.103483in}{1.043098in}}%
\pgfpathcurveto{\pgfqpoint{2.105739in}{1.045354in}}{\pgfqpoint{2.107006in}{1.048414in}}{\pgfqpoint{2.107006in}{1.051603in}}%
\pgfpathcurveto{\pgfqpoint{2.107006in}{1.054793in}}{\pgfqpoint{2.105739in}{1.057853in}}{\pgfqpoint{2.103483in}{1.060109in}}%
\pgfpathcurveto{\pgfqpoint{2.101228in}{1.062364in}}{\pgfqpoint{2.098168in}{1.063632in}}{\pgfqpoint{2.094978in}{1.063632in}}%
\pgfpathcurveto{\pgfqpoint{2.091788in}{1.063632in}}{\pgfqpoint{2.088728in}{1.062364in}}{\pgfqpoint{2.086473in}{1.060109in}}%
\pgfpathcurveto{\pgfqpoint{2.084217in}{1.057853in}}{\pgfqpoint{2.082950in}{1.054793in}}{\pgfqpoint{2.082950in}{1.051603in}}%
\pgfpathcurveto{\pgfqpoint{2.082950in}{1.048414in}}{\pgfqpoint{2.084217in}{1.045354in}}{\pgfqpoint{2.086473in}{1.043098in}}%
\pgfpathcurveto{\pgfqpoint{2.088728in}{1.040843in}}{\pgfqpoint{2.091788in}{1.039575in}}{\pgfqpoint{2.094978in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{2.094978in}{1.039575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144745in}{1.161751in}}%
\pgfpathcurveto{\pgfqpoint{2.147935in}{1.161751in}}{\pgfqpoint{2.150995in}{1.163018in}}{\pgfqpoint{2.153251in}{1.165274in}}%
\pgfpathcurveto{\pgfqpoint{2.155506in}{1.167530in}}{\pgfqpoint{2.156774in}{1.170589in}}{\pgfqpoint{2.156774in}{1.173779in}}%
\pgfpathcurveto{\pgfqpoint{2.156774in}{1.176969in}}{\pgfqpoint{2.155506in}{1.180029in}}{\pgfqpoint{2.153251in}{1.182284in}}%
\pgfpathcurveto{\pgfqpoint{2.150995in}{1.184540in}}{\pgfqpoint{2.147935in}{1.185807in}}{\pgfqpoint{2.144745in}{1.185807in}}%
\pgfpathcurveto{\pgfqpoint{2.141556in}{1.185807in}}{\pgfqpoint{2.138496in}{1.184540in}}{\pgfqpoint{2.136240in}{1.182284in}}%
\pgfpathcurveto{\pgfqpoint{2.133985in}{1.180029in}}{\pgfqpoint{2.132717in}{1.176969in}}{\pgfqpoint{2.132717in}{1.173779in}}%
\pgfpathcurveto{\pgfqpoint{2.132717in}{1.170589in}}{\pgfqpoint{2.133985in}{1.167530in}}{\pgfqpoint{2.136240in}{1.165274in}}%
\pgfpathcurveto{\pgfqpoint{2.138496in}{1.163018in}}{\pgfqpoint{2.141556in}{1.161751in}}{\pgfqpoint{2.144745in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{2.144745in}{1.161751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171286in}{1.377425in}}%
\pgfpathcurveto{\pgfqpoint{2.174476in}{1.377425in}}{\pgfqpoint{2.177536in}{1.378693in}}{\pgfqpoint{2.179791in}{1.380948in}}%
\pgfpathcurveto{\pgfqpoint{2.182047in}{1.383204in}}{\pgfqpoint{2.183314in}{1.386264in}}{\pgfqpoint{2.183314in}{1.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.183314in}{1.392643in}}{\pgfqpoint{2.182047in}{1.395703in}}{\pgfqpoint{2.179791in}{1.397959in}}%
\pgfpathcurveto{\pgfqpoint{2.177536in}{1.400214in}}{\pgfqpoint{2.174476in}{1.401482in}}{\pgfqpoint{2.171286in}{1.401482in}}%
\pgfpathcurveto{\pgfqpoint{2.168096in}{1.401482in}}{\pgfqpoint{2.165036in}{1.400214in}}{\pgfqpoint{2.162781in}{1.397959in}}%
\pgfpathcurveto{\pgfqpoint{2.160525in}{1.395703in}}{\pgfqpoint{2.159258in}{1.392643in}}{\pgfqpoint{2.159258in}{1.389453in}}%
\pgfpathcurveto{\pgfqpoint{2.159258in}{1.386264in}}{\pgfqpoint{2.160525in}{1.383204in}}{\pgfqpoint{2.162781in}{1.380948in}}%
\pgfpathcurveto{\pgfqpoint{2.165036in}{1.378693in}}{\pgfqpoint{2.168096in}{1.377425in}}{\pgfqpoint{2.171286in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{2.171286in}{1.377425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083029in}{1.497847in}}%
\pgfpathcurveto{\pgfqpoint{2.086219in}{1.497847in}}{\pgfqpoint{2.089279in}{1.499115in}}{\pgfqpoint{2.091534in}{1.501370in}}%
\pgfpathcurveto{\pgfqpoint{2.093790in}{1.503626in}}{\pgfqpoint{2.095057in}{1.506686in}}{\pgfqpoint{2.095057in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.095057in}{1.513065in}}{\pgfqpoint{2.093790in}{1.516125in}}{\pgfqpoint{2.091534in}{1.518381in}}%
\pgfpathcurveto{\pgfqpoint{2.089279in}{1.520636in}}{\pgfqpoint{2.086219in}{1.521904in}}{\pgfqpoint{2.083029in}{1.521904in}}%
\pgfpathcurveto{\pgfqpoint{2.079839in}{1.521904in}}{\pgfqpoint{2.076780in}{1.520636in}}{\pgfqpoint{2.074524in}{1.518381in}}%
\pgfpathcurveto{\pgfqpoint{2.072269in}{1.516125in}}{\pgfqpoint{2.071001in}{1.513065in}}{\pgfqpoint{2.071001in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.071001in}{1.506686in}}{\pgfqpoint{2.072269in}{1.503626in}}{\pgfqpoint{2.074524in}{1.501370in}}%
\pgfpathcurveto{\pgfqpoint{2.076780in}{1.499115in}}{\pgfqpoint{2.079839in}{1.497847in}}{\pgfqpoint{2.083029in}{1.497847in}}%
\pgfpathlineto{\pgfqpoint{2.083029in}{1.497847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360917in}{1.662189in}}%
\pgfpathcurveto{\pgfqpoint{2.364107in}{1.662189in}}{\pgfqpoint{2.367167in}{1.663456in}}{\pgfqpoint{2.369423in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{2.371678in}{1.667967in}}{\pgfqpoint{2.372946in}{1.671027in}}{\pgfqpoint{2.372946in}{1.674217in}}%
\pgfpathcurveto{\pgfqpoint{2.372946in}{1.677407in}}{\pgfqpoint{2.371678in}{1.680466in}}{\pgfqpoint{2.369423in}{1.682722in}}%
\pgfpathcurveto{\pgfqpoint{2.367167in}{1.684978in}}{\pgfqpoint{2.364107in}{1.686245in}}{\pgfqpoint{2.360917in}{1.686245in}}%
\pgfpathcurveto{\pgfqpoint{2.357727in}{1.686245in}}{\pgfqpoint{2.354668in}{1.684978in}}{\pgfqpoint{2.352412in}{1.682722in}}%
\pgfpathcurveto{\pgfqpoint{2.350157in}{1.680466in}}{\pgfqpoint{2.348889in}{1.677407in}}{\pgfqpoint{2.348889in}{1.674217in}}%
\pgfpathcurveto{\pgfqpoint{2.348889in}{1.671027in}}{\pgfqpoint{2.350157in}{1.667967in}}{\pgfqpoint{2.352412in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{2.354668in}{1.663456in}}{\pgfqpoint{2.357727in}{1.662189in}}{\pgfqpoint{2.360917in}{1.662189in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.662189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406463in}{1.511398in}}%
\pgfpathcurveto{\pgfqpoint{2.409653in}{1.511398in}}{\pgfqpoint{2.412713in}{1.512665in}}{\pgfqpoint{2.414969in}{1.514921in}}%
\pgfpathcurveto{\pgfqpoint{2.417224in}{1.517176in}}{\pgfqpoint{2.418492in}{1.520236in}}{\pgfqpoint{2.418492in}{1.523426in}}%
\pgfpathcurveto{\pgfqpoint{2.418492in}{1.526616in}}{\pgfqpoint{2.417224in}{1.529675in}}{\pgfqpoint{2.414969in}{1.531931in}}%
\pgfpathcurveto{\pgfqpoint{2.412713in}{1.534187in}}{\pgfqpoint{2.409653in}{1.535454in}}{\pgfqpoint{2.406463in}{1.535454in}}%
\pgfpathcurveto{\pgfqpoint{2.403274in}{1.535454in}}{\pgfqpoint{2.400214in}{1.534187in}}{\pgfqpoint{2.397958in}{1.531931in}}%
\pgfpathcurveto{\pgfqpoint{2.395703in}{1.529675in}}{\pgfqpoint{2.394435in}{1.526616in}}{\pgfqpoint{2.394435in}{1.523426in}}%
\pgfpathcurveto{\pgfqpoint{2.394435in}{1.520236in}}{\pgfqpoint{2.395703in}{1.517176in}}{\pgfqpoint{2.397958in}{1.514921in}}%
\pgfpathcurveto{\pgfqpoint{2.400214in}{1.512665in}}{\pgfqpoint{2.403274in}{1.511398in}}{\pgfqpoint{2.406463in}{1.511398in}}%
\pgfpathlineto{\pgfqpoint{2.406463in}{1.511398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343573in}{1.510975in}}%
\pgfpathcurveto{\pgfqpoint{2.346763in}{1.510975in}}{\pgfqpoint{2.349822in}{1.512242in}}{\pgfqpoint{2.352078in}{1.514498in}}%
\pgfpathcurveto{\pgfqpoint{2.354334in}{1.516753in}}{\pgfqpoint{2.355601in}{1.519813in}}{\pgfqpoint{2.355601in}{1.523003in}}%
\pgfpathcurveto{\pgfqpoint{2.355601in}{1.526193in}}{\pgfqpoint{2.354334in}{1.529252in}}{\pgfqpoint{2.352078in}{1.531508in}}%
\pgfpathcurveto{\pgfqpoint{2.349822in}{1.533764in}}{\pgfqpoint{2.346763in}{1.535031in}}{\pgfqpoint{2.343573in}{1.535031in}}%
\pgfpathcurveto{\pgfqpoint{2.340383in}{1.535031in}}{\pgfqpoint{2.337323in}{1.533764in}}{\pgfqpoint{2.335068in}{1.531508in}}%
\pgfpathcurveto{\pgfqpoint{2.332812in}{1.529252in}}{\pgfqpoint{2.331545in}{1.526193in}}{\pgfqpoint{2.331545in}{1.523003in}}%
\pgfpathcurveto{\pgfqpoint{2.331545in}{1.519813in}}{\pgfqpoint{2.332812in}{1.516753in}}{\pgfqpoint{2.335068in}{1.514498in}}%
\pgfpathcurveto{\pgfqpoint{2.337323in}{1.512242in}}{\pgfqpoint{2.340383in}{1.510975in}}{\pgfqpoint{2.343573in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{2.343573in}{1.510975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268645in}{1.639215in}}%
\pgfpathcurveto{\pgfqpoint{2.271835in}{1.639215in}}{\pgfqpoint{2.274894in}{1.640482in}}{\pgfqpoint{2.277150in}{1.642738in}}%
\pgfpathcurveto{\pgfqpoint{2.279405in}{1.644993in}}{\pgfqpoint{2.280673in}{1.648053in}}{\pgfqpoint{2.280673in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.280673in}{1.654433in}}{\pgfqpoint{2.279405in}{1.657493in}}{\pgfqpoint{2.277150in}{1.659748in}}%
\pgfpathcurveto{\pgfqpoint{2.274894in}{1.662004in}}{\pgfqpoint{2.271835in}{1.663271in}}{\pgfqpoint{2.268645in}{1.663271in}}%
\pgfpathcurveto{\pgfqpoint{2.265455in}{1.663271in}}{\pgfqpoint{2.262395in}{1.662004in}}{\pgfqpoint{2.260139in}{1.659748in}}%
\pgfpathcurveto{\pgfqpoint{2.257884in}{1.657493in}}{\pgfqpoint{2.256616in}{1.654433in}}{\pgfqpoint{2.256616in}{1.651243in}}%
\pgfpathcurveto{\pgfqpoint{2.256616in}{1.648053in}}{\pgfqpoint{2.257884in}{1.644993in}}{\pgfqpoint{2.260139in}{1.642738in}}%
\pgfpathcurveto{\pgfqpoint{2.262395in}{1.640482in}}{\pgfqpoint{2.265455in}{1.639215in}}{\pgfqpoint{2.268645in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{2.268645in}{1.639215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525774in}{1.652412in}}%
\pgfpathcurveto{\pgfqpoint{2.528964in}{1.652412in}}{\pgfqpoint{2.532023in}{1.653679in}}{\pgfqpoint{2.534279in}{1.655935in}}%
\pgfpathcurveto{\pgfqpoint{2.536535in}{1.658191in}}{\pgfqpoint{2.537802in}{1.661250in}}{\pgfqpoint{2.537802in}{1.664440in}}%
\pgfpathcurveto{\pgfqpoint{2.537802in}{1.667630in}}{\pgfqpoint{2.536535in}{1.670690in}}{\pgfqpoint{2.534279in}{1.672945in}}%
\pgfpathcurveto{\pgfqpoint{2.532023in}{1.675201in}}{\pgfqpoint{2.528964in}{1.676468in}}{\pgfqpoint{2.525774in}{1.676468in}}%
\pgfpathcurveto{\pgfqpoint{2.522584in}{1.676468in}}{\pgfqpoint{2.519524in}{1.675201in}}{\pgfqpoint{2.517269in}{1.672945in}}%
\pgfpathcurveto{\pgfqpoint{2.515013in}{1.670690in}}{\pgfqpoint{2.513746in}{1.667630in}}{\pgfqpoint{2.513746in}{1.664440in}}%
\pgfpathcurveto{\pgfqpoint{2.513746in}{1.661250in}}{\pgfqpoint{2.515013in}{1.658191in}}{\pgfqpoint{2.517269in}{1.655935in}}%
\pgfpathcurveto{\pgfqpoint{2.519524in}{1.653679in}}{\pgfqpoint{2.522584in}{1.652412in}}{\pgfqpoint{2.525774in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.525774in}{1.652412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236377in}{1.367453in}}%
\pgfpathcurveto{\pgfqpoint{2.239566in}{1.367453in}}{\pgfqpoint{2.242626in}{1.368720in}}{\pgfqpoint{2.244882in}{1.370976in}}%
\pgfpathcurveto{\pgfqpoint{2.247137in}{1.373232in}}{\pgfqpoint{2.248405in}{1.376291in}}{\pgfqpoint{2.248405in}{1.379481in}}%
\pgfpathcurveto{\pgfqpoint{2.248405in}{1.382671in}}{\pgfqpoint{2.247137in}{1.385731in}}{\pgfqpoint{2.244882in}{1.387986in}}%
\pgfpathcurveto{\pgfqpoint{2.242626in}{1.390242in}}{\pgfqpoint{2.239566in}{1.391509in}}{\pgfqpoint{2.236377in}{1.391509in}}%
\pgfpathcurveto{\pgfqpoint{2.233187in}{1.391509in}}{\pgfqpoint{2.230127in}{1.390242in}}{\pgfqpoint{2.227871in}{1.387986in}}%
\pgfpathcurveto{\pgfqpoint{2.225616in}{1.385731in}}{\pgfqpoint{2.224348in}{1.382671in}}{\pgfqpoint{2.224348in}{1.379481in}}%
\pgfpathcurveto{\pgfqpoint{2.224348in}{1.376291in}}{\pgfqpoint{2.225616in}{1.373232in}}{\pgfqpoint{2.227871in}{1.370976in}}%
\pgfpathcurveto{\pgfqpoint{2.230127in}{1.368720in}}{\pgfqpoint{2.233187in}{1.367453in}}{\pgfqpoint{2.236377in}{1.367453in}}%
\pgfpathlineto{\pgfqpoint{2.236377in}{1.367453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349566in}{1.645377in}}%
\pgfpathcurveto{\pgfqpoint{2.352756in}{1.645377in}}{\pgfqpoint{2.355815in}{1.646644in}}{\pgfqpoint{2.358071in}{1.648900in}}%
\pgfpathcurveto{\pgfqpoint{2.360327in}{1.651155in}}{\pgfqpoint{2.361594in}{1.654215in}}{\pgfqpoint{2.361594in}{1.657405in}}%
\pgfpathcurveto{\pgfqpoint{2.361594in}{1.660595in}}{\pgfqpoint{2.360327in}{1.663654in}}{\pgfqpoint{2.358071in}{1.665910in}}%
\pgfpathcurveto{\pgfqpoint{2.355815in}{1.668165in}}{\pgfqpoint{2.352756in}{1.669433in}}{\pgfqpoint{2.349566in}{1.669433in}}%
\pgfpathcurveto{\pgfqpoint{2.346376in}{1.669433in}}{\pgfqpoint{2.343316in}{1.668165in}}{\pgfqpoint{2.341061in}{1.665910in}}%
\pgfpathcurveto{\pgfqpoint{2.338805in}{1.663654in}}{\pgfqpoint{2.337538in}{1.660595in}}{\pgfqpoint{2.337538in}{1.657405in}}%
\pgfpathcurveto{\pgfqpoint{2.337538in}{1.654215in}}{\pgfqpoint{2.338805in}{1.651155in}}{\pgfqpoint{2.341061in}{1.648900in}}%
\pgfpathcurveto{\pgfqpoint{2.343316in}{1.646644in}}{\pgfqpoint{2.346376in}{1.645377in}}{\pgfqpoint{2.349566in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{2.349566in}{1.645377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074615in}{1.174679in}}%
\pgfpathcurveto{\pgfqpoint{2.077805in}{1.174679in}}{\pgfqpoint{2.080864in}{1.175946in}}{\pgfqpoint{2.083120in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.085375in}{1.180458in}}{\pgfqpoint{2.086643in}{1.183517in}}{\pgfqpoint{2.086643in}{1.186707in}}%
\pgfpathcurveto{\pgfqpoint{2.086643in}{1.189897in}}{\pgfqpoint{2.085375in}{1.192957in}}{\pgfqpoint{2.083120in}{1.195212in}}%
\pgfpathcurveto{\pgfqpoint{2.080864in}{1.197468in}}{\pgfqpoint{2.077805in}{1.198735in}}{\pgfqpoint{2.074615in}{1.198735in}}%
\pgfpathcurveto{\pgfqpoint{2.071425in}{1.198735in}}{\pgfqpoint{2.068365in}{1.197468in}}{\pgfqpoint{2.066109in}{1.195212in}}%
\pgfpathcurveto{\pgfqpoint{2.063854in}{1.192957in}}{\pgfqpoint{2.062587in}{1.189897in}}{\pgfqpoint{2.062587in}{1.186707in}}%
\pgfpathcurveto{\pgfqpoint{2.062587in}{1.183517in}}{\pgfqpoint{2.063854in}{1.180458in}}{\pgfqpoint{2.066109in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.068365in}{1.175946in}}{\pgfqpoint{2.071425in}{1.174679in}}{\pgfqpoint{2.074615in}{1.174679in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{1.174679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272885in}{1.299300in}}%
\pgfpathcurveto{\pgfqpoint{2.276075in}{1.299300in}}{\pgfqpoint{2.279134in}{1.300567in}}{\pgfqpoint{2.281390in}{1.302823in}}%
\pgfpathcurveto{\pgfqpoint{2.283646in}{1.305078in}}{\pgfqpoint{2.284913in}{1.308138in}}{\pgfqpoint{2.284913in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.284913in}{1.314518in}}{\pgfqpoint{2.283646in}{1.317577in}}{\pgfqpoint{2.281390in}{1.319833in}}%
\pgfpathcurveto{\pgfqpoint{2.279134in}{1.322089in}}{\pgfqpoint{2.276075in}{1.323356in}}{\pgfqpoint{2.272885in}{1.323356in}}%
\pgfpathcurveto{\pgfqpoint{2.269695in}{1.323356in}}{\pgfqpoint{2.266635in}{1.322089in}}{\pgfqpoint{2.264380in}{1.319833in}}%
\pgfpathcurveto{\pgfqpoint{2.262124in}{1.317577in}}{\pgfqpoint{2.260857in}{1.314518in}}{\pgfqpoint{2.260857in}{1.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.260857in}{1.308138in}}{\pgfqpoint{2.262124in}{1.305078in}}{\pgfqpoint{2.264380in}{1.302823in}}%
\pgfpathcurveto{\pgfqpoint{2.266635in}{1.300567in}}{\pgfqpoint{2.269695in}{1.299300in}}{\pgfqpoint{2.272885in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{2.272885in}{1.299300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012403in}{1.031183in}}%
\pgfpathcurveto{\pgfqpoint{2.015593in}{1.031183in}}{\pgfqpoint{2.018653in}{1.032450in}}{\pgfqpoint{2.020909in}{1.034706in}}%
\pgfpathcurveto{\pgfqpoint{2.023164in}{1.036961in}}{\pgfqpoint{2.024432in}{1.040021in}}{\pgfqpoint{2.024432in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{2.024432in}{1.046401in}}{\pgfqpoint{2.023164in}{1.049461in}}{\pgfqpoint{2.020909in}{1.051716in}}%
\pgfpathcurveto{\pgfqpoint{2.018653in}{1.053972in}}{\pgfqpoint{2.015593in}{1.055239in}}{\pgfqpoint{2.012403in}{1.055239in}}%
\pgfpathcurveto{\pgfqpoint{2.009214in}{1.055239in}}{\pgfqpoint{2.006154in}{1.053972in}}{\pgfqpoint{2.003898in}{1.051716in}}%
\pgfpathcurveto{\pgfqpoint{2.001643in}{1.049461in}}{\pgfqpoint{2.000375in}{1.046401in}}{\pgfqpoint{2.000375in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{2.000375in}{1.040021in}}{\pgfqpoint{2.001643in}{1.036961in}}{\pgfqpoint{2.003898in}{1.034706in}}%
\pgfpathcurveto{\pgfqpoint{2.006154in}{1.032450in}}{\pgfqpoint{2.009214in}{1.031183in}}{\pgfqpoint{2.012403in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.031183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014166in}{1.116757in}}%
\pgfpathcurveto{\pgfqpoint{2.017356in}{1.116757in}}{\pgfqpoint{2.020416in}{1.118024in}}{\pgfqpoint{2.022671in}{1.120280in}}%
\pgfpathcurveto{\pgfqpoint{2.024927in}{1.122535in}}{\pgfqpoint{2.026194in}{1.125595in}}{\pgfqpoint{2.026194in}{1.128785in}}%
\pgfpathcurveto{\pgfqpoint{2.026194in}{1.131975in}}{\pgfqpoint{2.024927in}{1.135034in}}{\pgfqpoint{2.022671in}{1.137290in}}%
\pgfpathcurveto{\pgfqpoint{2.020416in}{1.139545in}}{\pgfqpoint{2.017356in}{1.140813in}}{\pgfqpoint{2.014166in}{1.140813in}}%
\pgfpathcurveto{\pgfqpoint{2.010976in}{1.140813in}}{\pgfqpoint{2.007917in}{1.139545in}}{\pgfqpoint{2.005661in}{1.137290in}}%
\pgfpathcurveto{\pgfqpoint{2.003405in}{1.135034in}}{\pgfqpoint{2.002138in}{1.131975in}}{\pgfqpoint{2.002138in}{1.128785in}}%
\pgfpathcurveto{\pgfqpoint{2.002138in}{1.125595in}}{\pgfqpoint{2.003405in}{1.122535in}}{\pgfqpoint{2.005661in}{1.120280in}}%
\pgfpathcurveto{\pgfqpoint{2.007917in}{1.118024in}}{\pgfqpoint{2.010976in}{1.116757in}}{\pgfqpoint{2.014166in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{1.116757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384365in}{1.746474in}}%
\pgfpathcurveto{\pgfqpoint{2.387555in}{1.746474in}}{\pgfqpoint{2.390615in}{1.747742in}}{\pgfqpoint{2.392870in}{1.749997in}}%
\pgfpathcurveto{\pgfqpoint{2.395126in}{1.752253in}}{\pgfqpoint{2.396393in}{1.755313in}}{\pgfqpoint{2.396393in}{1.758503in}}%
\pgfpathcurveto{\pgfqpoint{2.396393in}{1.761693in}}{\pgfqpoint{2.395126in}{1.764752in}}{\pgfqpoint{2.392870in}{1.767008in}}%
\pgfpathcurveto{\pgfqpoint{2.390615in}{1.769263in}}{\pgfqpoint{2.387555in}{1.770531in}}{\pgfqpoint{2.384365in}{1.770531in}}%
\pgfpathcurveto{\pgfqpoint{2.381175in}{1.770531in}}{\pgfqpoint{2.378116in}{1.769263in}}{\pgfqpoint{2.375860in}{1.767008in}}%
\pgfpathcurveto{\pgfqpoint{2.373605in}{1.764752in}}{\pgfqpoint{2.372337in}{1.761693in}}{\pgfqpoint{2.372337in}{1.758503in}}%
\pgfpathcurveto{\pgfqpoint{2.372337in}{1.755313in}}{\pgfqpoint{2.373605in}{1.752253in}}{\pgfqpoint{2.375860in}{1.749997in}}%
\pgfpathcurveto{\pgfqpoint{2.378116in}{1.747742in}}{\pgfqpoint{2.381175in}{1.746474in}}{\pgfqpoint{2.384365in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{2.384365in}{1.746474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298351in}{1.720762in}}%
\pgfpathcurveto{\pgfqpoint{2.301540in}{1.720762in}}{\pgfqpoint{2.304600in}{1.722029in}}{\pgfqpoint{2.306856in}{1.724285in}}%
\pgfpathcurveto{\pgfqpoint{2.309111in}{1.726540in}}{\pgfqpoint{2.310379in}{1.729600in}}{\pgfqpoint{2.310379in}{1.732790in}}%
\pgfpathcurveto{\pgfqpoint{2.310379in}{1.735980in}}{\pgfqpoint{2.309111in}{1.739039in}}{\pgfqpoint{2.306856in}{1.741295in}}%
\pgfpathcurveto{\pgfqpoint{2.304600in}{1.743551in}}{\pgfqpoint{2.301540in}{1.744818in}}{\pgfqpoint{2.298351in}{1.744818in}}%
\pgfpathcurveto{\pgfqpoint{2.295161in}{1.744818in}}{\pgfqpoint{2.292101in}{1.743551in}}{\pgfqpoint{2.289845in}{1.741295in}}%
\pgfpathcurveto{\pgfqpoint{2.287590in}{1.739039in}}{\pgfqpoint{2.286322in}{1.735980in}}{\pgfqpoint{2.286322in}{1.732790in}}%
\pgfpathcurveto{\pgfqpoint{2.286322in}{1.729600in}}{\pgfqpoint{2.287590in}{1.726540in}}{\pgfqpoint{2.289845in}{1.724285in}}%
\pgfpathcurveto{\pgfqpoint{2.292101in}{1.722029in}}{\pgfqpoint{2.295161in}{1.720762in}}{\pgfqpoint{2.298351in}{1.720762in}}%
\pgfpathlineto{\pgfqpoint{2.298351in}{1.720762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910390in}{1.011711in}}%
\pgfpathcurveto{\pgfqpoint{1.913580in}{1.011711in}}{\pgfqpoint{1.916640in}{1.012978in}}{\pgfqpoint{1.918896in}{1.015234in}}%
\pgfpathcurveto{\pgfqpoint{1.921151in}{1.017489in}}{\pgfqpoint{1.922419in}{1.020549in}}{\pgfqpoint{1.922419in}{1.023739in}}%
\pgfpathcurveto{\pgfqpoint{1.922419in}{1.026929in}}{\pgfqpoint{1.921151in}{1.029989in}}{\pgfqpoint{1.918896in}{1.032244in}}%
\pgfpathcurveto{\pgfqpoint{1.916640in}{1.034500in}}{\pgfqpoint{1.913580in}{1.035767in}}{\pgfqpoint{1.910390in}{1.035767in}}%
\pgfpathcurveto{\pgfqpoint{1.907201in}{1.035767in}}{\pgfqpoint{1.904141in}{1.034500in}}{\pgfqpoint{1.901885in}{1.032244in}}%
\pgfpathcurveto{\pgfqpoint{1.899630in}{1.029989in}}{\pgfqpoint{1.898362in}{1.026929in}}{\pgfqpoint{1.898362in}{1.023739in}}%
\pgfpathcurveto{\pgfqpoint{1.898362in}{1.020549in}}{\pgfqpoint{1.899630in}{1.017489in}}{\pgfqpoint{1.901885in}{1.015234in}}%
\pgfpathcurveto{\pgfqpoint{1.904141in}{1.012978in}}{\pgfqpoint{1.907201in}{1.011711in}}{\pgfqpoint{1.910390in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.910390in}{1.011711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248414in}{1.392498in}}%
\pgfpathcurveto{\pgfqpoint{2.251604in}{1.392498in}}{\pgfqpoint{2.254664in}{1.393765in}}{\pgfqpoint{2.256920in}{1.396021in}}%
\pgfpathcurveto{\pgfqpoint{2.259175in}{1.398276in}}{\pgfqpoint{2.260443in}{1.401336in}}{\pgfqpoint{2.260443in}{1.404526in}}%
\pgfpathcurveto{\pgfqpoint{2.260443in}{1.407716in}}{\pgfqpoint{2.259175in}{1.410775in}}{\pgfqpoint{2.256920in}{1.413031in}}%
\pgfpathcurveto{\pgfqpoint{2.254664in}{1.415287in}}{\pgfqpoint{2.251604in}{1.416554in}}{\pgfqpoint{2.248414in}{1.416554in}}%
\pgfpathcurveto{\pgfqpoint{2.245225in}{1.416554in}}{\pgfqpoint{2.242165in}{1.415287in}}{\pgfqpoint{2.239909in}{1.413031in}}%
\pgfpathcurveto{\pgfqpoint{2.237654in}{1.410775in}}{\pgfqpoint{2.236386in}{1.407716in}}{\pgfqpoint{2.236386in}{1.404526in}}%
\pgfpathcurveto{\pgfqpoint{2.236386in}{1.401336in}}{\pgfqpoint{2.237654in}{1.398276in}}{\pgfqpoint{2.239909in}{1.396021in}}%
\pgfpathcurveto{\pgfqpoint{2.242165in}{1.393765in}}{\pgfqpoint{2.245225in}{1.392498in}}{\pgfqpoint{2.248414in}{1.392498in}}%
\pgfpathlineto{\pgfqpoint{2.248414in}{1.392498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192344in}{1.390663in}}%
\pgfpathcurveto{\pgfqpoint{2.195534in}{1.390663in}}{\pgfqpoint{2.198594in}{1.391931in}}{\pgfqpoint{2.200849in}{1.394186in}}%
\pgfpathcurveto{\pgfqpoint{2.203105in}{1.396442in}}{\pgfqpoint{2.204372in}{1.399501in}}{\pgfqpoint{2.204372in}{1.402691in}}%
\pgfpathcurveto{\pgfqpoint{2.204372in}{1.405881in}}{\pgfqpoint{2.203105in}{1.408941in}}{\pgfqpoint{2.200849in}{1.411197in}}%
\pgfpathcurveto{\pgfqpoint{2.198594in}{1.413452in}}{\pgfqpoint{2.195534in}{1.414720in}}{\pgfqpoint{2.192344in}{1.414720in}}%
\pgfpathcurveto{\pgfqpoint{2.189154in}{1.414720in}}{\pgfqpoint{2.186095in}{1.413452in}}{\pgfqpoint{2.183839in}{1.411197in}}%
\pgfpathcurveto{\pgfqpoint{2.181583in}{1.408941in}}{\pgfqpoint{2.180316in}{1.405881in}}{\pgfqpoint{2.180316in}{1.402691in}}%
\pgfpathcurveto{\pgfqpoint{2.180316in}{1.399501in}}{\pgfqpoint{2.181583in}{1.396442in}}{\pgfqpoint{2.183839in}{1.394186in}}%
\pgfpathcurveto{\pgfqpoint{2.186095in}{1.391931in}}{\pgfqpoint{2.189154in}{1.390663in}}{\pgfqpoint{2.192344in}{1.390663in}}%
\pgfpathlineto{\pgfqpoint{2.192344in}{1.390663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198558in}{1.616249in}}%
\pgfpathcurveto{\pgfqpoint{2.201748in}{1.616249in}}{\pgfqpoint{2.204807in}{1.617516in}}{\pgfqpoint{2.207063in}{1.619772in}}%
\pgfpathcurveto{\pgfqpoint{2.209319in}{1.622027in}}{\pgfqpoint{2.210586in}{1.625087in}}{\pgfqpoint{2.210586in}{1.628277in}}%
\pgfpathcurveto{\pgfqpoint{2.210586in}{1.631467in}}{\pgfqpoint{2.209319in}{1.634526in}}{\pgfqpoint{2.207063in}{1.636782in}}%
\pgfpathcurveto{\pgfqpoint{2.204807in}{1.639037in}}{\pgfqpoint{2.201748in}{1.640305in}}{\pgfqpoint{2.198558in}{1.640305in}}%
\pgfpathcurveto{\pgfqpoint{2.195368in}{1.640305in}}{\pgfqpoint{2.192308in}{1.639037in}}{\pgfqpoint{2.190053in}{1.636782in}}%
\pgfpathcurveto{\pgfqpoint{2.187797in}{1.634526in}}{\pgfqpoint{2.186530in}{1.631467in}}{\pgfqpoint{2.186530in}{1.628277in}}%
\pgfpathcurveto{\pgfqpoint{2.186530in}{1.625087in}}{\pgfqpoint{2.187797in}{1.622027in}}{\pgfqpoint{2.190053in}{1.619772in}}%
\pgfpathcurveto{\pgfqpoint{2.192308in}{1.617516in}}{\pgfqpoint{2.195368in}{1.616249in}}{\pgfqpoint{2.198558in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{2.198558in}{1.616249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{1.595535in}}%
\pgfpathcurveto{\pgfqpoint{2.474977in}{1.595535in}}{\pgfqpoint{2.478037in}{1.596802in}}{\pgfqpoint{2.480292in}{1.599058in}}%
\pgfpathcurveto{\pgfqpoint{2.482548in}{1.601314in}}{\pgfqpoint{2.483815in}{1.604373in}}{\pgfqpoint{2.483815in}{1.607563in}}%
\pgfpathcurveto{\pgfqpoint{2.483815in}{1.610753in}}{\pgfqpoint{2.482548in}{1.613813in}}{\pgfqpoint{2.480292in}{1.616068in}}%
\pgfpathcurveto{\pgfqpoint{2.478037in}{1.618324in}}{\pgfqpoint{2.474977in}{1.619591in}}{\pgfqpoint{2.471787in}{1.619591in}}%
\pgfpathcurveto{\pgfqpoint{2.468597in}{1.619591in}}{\pgfqpoint{2.465538in}{1.618324in}}{\pgfqpoint{2.463282in}{1.616068in}}%
\pgfpathcurveto{\pgfqpoint{2.461026in}{1.613813in}}{\pgfqpoint{2.459759in}{1.610753in}}{\pgfqpoint{2.459759in}{1.607563in}}%
\pgfpathcurveto{\pgfqpoint{2.459759in}{1.604373in}}{\pgfqpoint{2.461026in}{1.601314in}}{\pgfqpoint{2.463282in}{1.599058in}}%
\pgfpathcurveto{\pgfqpoint{2.465538in}{1.596802in}}{\pgfqpoint{2.468597in}{1.595535in}}{\pgfqpoint{2.471787in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.595535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312921in}{1.567774in}}%
\pgfpathcurveto{\pgfqpoint{2.316111in}{1.567774in}}{\pgfqpoint{2.319170in}{1.569041in}}{\pgfqpoint{2.321426in}{1.571297in}}%
\pgfpathcurveto{\pgfqpoint{2.323682in}{1.573552in}}{\pgfqpoint{2.324949in}{1.576612in}}{\pgfqpoint{2.324949in}{1.579802in}}%
\pgfpathcurveto{\pgfqpoint{2.324949in}{1.582992in}}{\pgfqpoint{2.323682in}{1.586052in}}{\pgfqpoint{2.321426in}{1.588307in}}%
\pgfpathcurveto{\pgfqpoint{2.319170in}{1.590563in}}{\pgfqpoint{2.316111in}{1.591830in}}{\pgfqpoint{2.312921in}{1.591830in}}%
\pgfpathcurveto{\pgfqpoint{2.309731in}{1.591830in}}{\pgfqpoint{2.306671in}{1.590563in}}{\pgfqpoint{2.304416in}{1.588307in}}%
\pgfpathcurveto{\pgfqpoint{2.302160in}{1.586052in}}{\pgfqpoint{2.300893in}{1.582992in}}{\pgfqpoint{2.300893in}{1.579802in}}%
\pgfpathcurveto{\pgfqpoint{2.300893in}{1.576612in}}{\pgfqpoint{2.302160in}{1.573552in}}{\pgfqpoint{2.304416in}{1.571297in}}%
\pgfpathcurveto{\pgfqpoint{2.306671in}{1.569041in}}{\pgfqpoint{2.309731in}{1.567774in}}{\pgfqpoint{2.312921in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{2.312921in}{1.567774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333537in}{1.798015in}}%
\pgfpathcurveto{\pgfqpoint{2.336727in}{1.798015in}}{\pgfqpoint{2.339787in}{1.799282in}}{\pgfqpoint{2.342042in}{1.801538in}}%
\pgfpathcurveto{\pgfqpoint{2.344298in}{1.803793in}}{\pgfqpoint{2.345565in}{1.806853in}}{\pgfqpoint{2.345565in}{1.810043in}}%
\pgfpathcurveto{\pgfqpoint{2.345565in}{1.813233in}}{\pgfqpoint{2.344298in}{1.816292in}}{\pgfqpoint{2.342042in}{1.818548in}}%
\pgfpathcurveto{\pgfqpoint{2.339787in}{1.820804in}}{\pgfqpoint{2.336727in}{1.822071in}}{\pgfqpoint{2.333537in}{1.822071in}}%
\pgfpathcurveto{\pgfqpoint{2.330347in}{1.822071in}}{\pgfqpoint{2.327288in}{1.820804in}}{\pgfqpoint{2.325032in}{1.818548in}}%
\pgfpathcurveto{\pgfqpoint{2.322776in}{1.816292in}}{\pgfqpoint{2.321509in}{1.813233in}}{\pgfqpoint{2.321509in}{1.810043in}}%
\pgfpathcurveto{\pgfqpoint{2.321509in}{1.806853in}}{\pgfqpoint{2.322776in}{1.803793in}}{\pgfqpoint{2.325032in}{1.801538in}}%
\pgfpathcurveto{\pgfqpoint{2.327288in}{1.799282in}}{\pgfqpoint{2.330347in}{1.798015in}}{\pgfqpoint{2.333537in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{1.798015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222900in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{2.226090in}{1.345407in}}{\pgfqpoint{2.229150in}{1.346675in}}{\pgfqpoint{2.231405in}{1.348930in}}%
\pgfpathcurveto{\pgfqpoint{2.233661in}{1.351186in}}{\pgfqpoint{2.234928in}{1.354245in}}{\pgfqpoint{2.234928in}{1.357435in}}%
\pgfpathcurveto{\pgfqpoint{2.234928in}{1.360625in}}{\pgfqpoint{2.233661in}{1.363685in}}{\pgfqpoint{2.231405in}{1.365940in}}%
\pgfpathcurveto{\pgfqpoint{2.229150in}{1.368196in}}{\pgfqpoint{2.226090in}{1.369463in}}{\pgfqpoint{2.222900in}{1.369463in}}%
\pgfpathcurveto{\pgfqpoint{2.219710in}{1.369463in}}{\pgfqpoint{2.216650in}{1.368196in}}{\pgfqpoint{2.214395in}{1.365940in}}%
\pgfpathcurveto{\pgfqpoint{2.212139in}{1.363685in}}{\pgfqpoint{2.210872in}{1.360625in}}{\pgfqpoint{2.210872in}{1.357435in}}%
\pgfpathcurveto{\pgfqpoint{2.210872in}{1.354245in}}{\pgfqpoint{2.212139in}{1.351186in}}{\pgfqpoint{2.214395in}{1.348930in}}%
\pgfpathcurveto{\pgfqpoint{2.216650in}{1.346675in}}{\pgfqpoint{2.219710in}{1.345407in}}{\pgfqpoint{2.222900in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{2.222900in}{1.345407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822872in}{1.107004in}}%
\pgfpathcurveto{\pgfqpoint{1.826062in}{1.107004in}}{\pgfqpoint{1.829122in}{1.108272in}}{\pgfqpoint{1.831377in}{1.110527in}}%
\pgfpathcurveto{\pgfqpoint{1.833633in}{1.112783in}}{\pgfqpoint{1.834900in}{1.115842in}}{\pgfqpoint{1.834900in}{1.119032in}}%
\pgfpathcurveto{\pgfqpoint{1.834900in}{1.122222in}}{\pgfqpoint{1.833633in}{1.125282in}}{\pgfqpoint{1.831377in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{1.829122in}{1.129793in}}{\pgfqpoint{1.826062in}{1.131060in}}{\pgfqpoint{1.822872in}{1.131060in}}%
\pgfpathcurveto{\pgfqpoint{1.819682in}{1.131060in}}{\pgfqpoint{1.816623in}{1.129793in}}{\pgfqpoint{1.814367in}{1.127537in}}%
\pgfpathcurveto{\pgfqpoint{1.812112in}{1.125282in}}{\pgfqpoint{1.810844in}{1.122222in}}{\pgfqpoint{1.810844in}{1.119032in}}%
\pgfpathcurveto{\pgfqpoint{1.810844in}{1.115842in}}{\pgfqpoint{1.812112in}{1.112783in}}{\pgfqpoint{1.814367in}{1.110527in}}%
\pgfpathcurveto{\pgfqpoint{1.816623in}{1.108272in}}{\pgfqpoint{1.819682in}{1.107004in}}{\pgfqpoint{1.822872in}{1.107004in}}%
\pgfpathlineto{\pgfqpoint{1.822872in}{1.107004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358759in}{1.701067in}}%
\pgfpathcurveto{\pgfqpoint{2.361949in}{1.701067in}}{\pgfqpoint{2.365009in}{1.702334in}}{\pgfqpoint{2.367264in}{1.704590in}}%
\pgfpathcurveto{\pgfqpoint{2.369520in}{1.706845in}}{\pgfqpoint{2.370787in}{1.709905in}}{\pgfqpoint{2.370787in}{1.713095in}}%
\pgfpathcurveto{\pgfqpoint{2.370787in}{1.716285in}}{\pgfqpoint{2.369520in}{1.719345in}}{\pgfqpoint{2.367264in}{1.721600in}}%
\pgfpathcurveto{\pgfqpoint{2.365009in}{1.723856in}}{\pgfqpoint{2.361949in}{1.725123in}}{\pgfqpoint{2.358759in}{1.725123in}}%
\pgfpathcurveto{\pgfqpoint{2.355569in}{1.725123in}}{\pgfqpoint{2.352510in}{1.723856in}}{\pgfqpoint{2.350254in}{1.721600in}}%
\pgfpathcurveto{\pgfqpoint{2.347998in}{1.719345in}}{\pgfqpoint{2.346731in}{1.716285in}}{\pgfqpoint{2.346731in}{1.713095in}}%
\pgfpathcurveto{\pgfqpoint{2.346731in}{1.709905in}}{\pgfqpoint{2.347998in}{1.706845in}}{\pgfqpoint{2.350254in}{1.704590in}}%
\pgfpathcurveto{\pgfqpoint{2.352510in}{1.702334in}}{\pgfqpoint{2.355569in}{1.701067in}}{\pgfqpoint{2.358759in}{1.701067in}}%
\pgfpathlineto{\pgfqpoint{2.358759in}{1.701067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288350in}{1.779056in}}%
\pgfpathcurveto{\pgfqpoint{2.291540in}{1.779056in}}{\pgfqpoint{2.294599in}{1.780323in}}{\pgfqpoint{2.296855in}{1.782579in}}%
\pgfpathcurveto{\pgfqpoint{2.299111in}{1.784835in}}{\pgfqpoint{2.300378in}{1.787894in}}{\pgfqpoint{2.300378in}{1.791084in}}%
\pgfpathcurveto{\pgfqpoint{2.300378in}{1.794274in}}{\pgfqpoint{2.299111in}{1.797334in}}{\pgfqpoint{2.296855in}{1.799589in}}%
\pgfpathcurveto{\pgfqpoint{2.294599in}{1.801845in}}{\pgfqpoint{2.291540in}{1.803112in}}{\pgfqpoint{2.288350in}{1.803112in}}%
\pgfpathcurveto{\pgfqpoint{2.285160in}{1.803112in}}{\pgfqpoint{2.282100in}{1.801845in}}{\pgfqpoint{2.279845in}{1.799589in}}%
\pgfpathcurveto{\pgfqpoint{2.277589in}{1.797334in}}{\pgfqpoint{2.276322in}{1.794274in}}{\pgfqpoint{2.276322in}{1.791084in}}%
\pgfpathcurveto{\pgfqpoint{2.276322in}{1.787894in}}{\pgfqpoint{2.277589in}{1.784835in}}{\pgfqpoint{2.279845in}{1.782579in}}%
\pgfpathcurveto{\pgfqpoint{2.282100in}{1.780323in}}{\pgfqpoint{2.285160in}{1.779056in}}{\pgfqpoint{2.288350in}{1.779056in}}%
\pgfpathlineto{\pgfqpoint{2.288350in}{1.779056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310566in}{1.735452in}}%
\pgfpathcurveto{\pgfqpoint{2.313756in}{1.735452in}}{\pgfqpoint{2.316816in}{1.736720in}}{\pgfqpoint{2.319072in}{1.738975in}}%
\pgfpathcurveto{\pgfqpoint{2.321327in}{1.741231in}}{\pgfqpoint{2.322595in}{1.744290in}}{\pgfqpoint{2.322595in}{1.747480in}}%
\pgfpathcurveto{\pgfqpoint{2.322595in}{1.750670in}}{\pgfqpoint{2.321327in}{1.753730in}}{\pgfqpoint{2.319072in}{1.755986in}}%
\pgfpathcurveto{\pgfqpoint{2.316816in}{1.758241in}}{\pgfqpoint{2.313756in}{1.759509in}}{\pgfqpoint{2.310566in}{1.759509in}}%
\pgfpathcurveto{\pgfqpoint{2.307377in}{1.759509in}}{\pgfqpoint{2.304317in}{1.758241in}}{\pgfqpoint{2.302061in}{1.755986in}}%
\pgfpathcurveto{\pgfqpoint{2.299806in}{1.753730in}}{\pgfqpoint{2.298538in}{1.750670in}}{\pgfqpoint{2.298538in}{1.747480in}}%
\pgfpathcurveto{\pgfqpoint{2.298538in}{1.744290in}}{\pgfqpoint{2.299806in}{1.741231in}}{\pgfqpoint{2.302061in}{1.738975in}}%
\pgfpathcurveto{\pgfqpoint{2.304317in}{1.736720in}}{\pgfqpoint{2.307377in}{1.735452in}}{\pgfqpoint{2.310566in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{2.310566in}{1.735452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539154in}{2.011531in}}%
\pgfpathcurveto{\pgfqpoint{2.542344in}{2.011531in}}{\pgfqpoint{2.545404in}{2.012799in}}{\pgfqpoint{2.547659in}{2.015054in}}%
\pgfpathcurveto{\pgfqpoint{2.549915in}{2.017310in}}{\pgfqpoint{2.551182in}{2.020369in}}{\pgfqpoint{2.551182in}{2.023559in}}%
\pgfpathcurveto{\pgfqpoint{2.551182in}{2.026749in}}{\pgfqpoint{2.549915in}{2.029809in}}{\pgfqpoint{2.547659in}{2.032065in}}%
\pgfpathcurveto{\pgfqpoint{2.545404in}{2.034320in}}{\pgfqpoint{2.542344in}{2.035587in}}{\pgfqpoint{2.539154in}{2.035587in}}%
\pgfpathcurveto{\pgfqpoint{2.535964in}{2.035587in}}{\pgfqpoint{2.532905in}{2.034320in}}{\pgfqpoint{2.530649in}{2.032065in}}%
\pgfpathcurveto{\pgfqpoint{2.528393in}{2.029809in}}{\pgfqpoint{2.527126in}{2.026749in}}{\pgfqpoint{2.527126in}{2.023559in}}%
\pgfpathcurveto{\pgfqpoint{2.527126in}{2.020369in}}{\pgfqpoint{2.528393in}{2.017310in}}{\pgfqpoint{2.530649in}{2.015054in}}%
\pgfpathcurveto{\pgfqpoint{2.532905in}{2.012799in}}{\pgfqpoint{2.535964in}{2.011531in}}{\pgfqpoint{2.539154in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{2.539154in}{2.011531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977904in}{1.225170in}}%
\pgfpathcurveto{\pgfqpoint{1.981094in}{1.225170in}}{\pgfqpoint{1.984153in}{1.226438in}}{\pgfqpoint{1.986409in}{1.228693in}}%
\pgfpathcurveto{\pgfqpoint{1.988665in}{1.230949in}}{\pgfqpoint{1.989932in}{1.234009in}}{\pgfqpoint{1.989932in}{1.237198in}}%
\pgfpathcurveto{\pgfqpoint{1.989932in}{1.240388in}}{\pgfqpoint{1.988665in}{1.243448in}}{\pgfqpoint{1.986409in}{1.245704in}}%
\pgfpathcurveto{\pgfqpoint{1.984153in}{1.247959in}}{\pgfqpoint{1.981094in}{1.249227in}}{\pgfqpoint{1.977904in}{1.249227in}}%
\pgfpathcurveto{\pgfqpoint{1.974714in}{1.249227in}}{\pgfqpoint{1.971654in}{1.247959in}}{\pgfqpoint{1.969399in}{1.245704in}}%
\pgfpathcurveto{\pgfqpoint{1.967143in}{1.243448in}}{\pgfqpoint{1.965876in}{1.240388in}}{\pgfqpoint{1.965876in}{1.237198in}}%
\pgfpathcurveto{\pgfqpoint{1.965876in}{1.234009in}}{\pgfqpoint{1.967143in}{1.230949in}}{\pgfqpoint{1.969399in}{1.228693in}}%
\pgfpathcurveto{\pgfqpoint{1.971654in}{1.226438in}}{\pgfqpoint{1.974714in}{1.225170in}}{\pgfqpoint{1.977904in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{1.977904in}{1.225170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747105in}{0.799785in}}%
\pgfpathcurveto{\pgfqpoint{1.750295in}{0.799785in}}{\pgfqpoint{1.753354in}{0.801052in}}{\pgfqpoint{1.755610in}{0.803308in}}%
\pgfpathcurveto{\pgfqpoint{1.757865in}{0.805563in}}{\pgfqpoint{1.759133in}{0.808623in}}{\pgfqpoint{1.759133in}{0.811813in}}%
\pgfpathcurveto{\pgfqpoint{1.759133in}{0.815003in}}{\pgfqpoint{1.757865in}{0.818062in}}{\pgfqpoint{1.755610in}{0.820318in}}%
\pgfpathcurveto{\pgfqpoint{1.753354in}{0.822574in}}{\pgfqpoint{1.750295in}{0.823841in}}{\pgfqpoint{1.747105in}{0.823841in}}%
\pgfpathcurveto{\pgfqpoint{1.743915in}{0.823841in}}{\pgfqpoint{1.740855in}{0.822574in}}{\pgfqpoint{1.738600in}{0.820318in}}%
\pgfpathcurveto{\pgfqpoint{1.736344in}{0.818062in}}{\pgfqpoint{1.735077in}{0.815003in}}{\pgfqpoint{1.735077in}{0.811813in}}%
\pgfpathcurveto{\pgfqpoint{1.735077in}{0.808623in}}{\pgfqpoint{1.736344in}{0.805563in}}{\pgfqpoint{1.738600in}{0.803308in}}%
\pgfpathcurveto{\pgfqpoint{1.740855in}{0.801052in}}{\pgfqpoint{1.743915in}{0.799785in}}{\pgfqpoint{1.747105in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{1.747105in}{0.799785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198441in}{1.532115in}}%
\pgfpathcurveto{\pgfqpoint{2.201631in}{1.532115in}}{\pgfqpoint{2.204690in}{1.533382in}}{\pgfqpoint{2.206946in}{1.535638in}}%
\pgfpathcurveto{\pgfqpoint{2.209202in}{1.537893in}}{\pgfqpoint{2.210469in}{1.540953in}}{\pgfqpoint{2.210469in}{1.544143in}}%
\pgfpathcurveto{\pgfqpoint{2.210469in}{1.547333in}}{\pgfqpoint{2.209202in}{1.550392in}}{\pgfqpoint{2.206946in}{1.552648in}}%
\pgfpathcurveto{\pgfqpoint{2.204690in}{1.554904in}}{\pgfqpoint{2.201631in}{1.556171in}}{\pgfqpoint{2.198441in}{1.556171in}}%
\pgfpathcurveto{\pgfqpoint{2.195251in}{1.556171in}}{\pgfqpoint{2.192191in}{1.554904in}}{\pgfqpoint{2.189936in}{1.552648in}}%
\pgfpathcurveto{\pgfqpoint{2.187680in}{1.550392in}}{\pgfqpoint{2.186413in}{1.547333in}}{\pgfqpoint{2.186413in}{1.544143in}}%
\pgfpathcurveto{\pgfqpoint{2.186413in}{1.540953in}}{\pgfqpoint{2.187680in}{1.537893in}}{\pgfqpoint{2.189936in}{1.535638in}}%
\pgfpathcurveto{\pgfqpoint{2.192191in}{1.533382in}}{\pgfqpoint{2.195251in}{1.532115in}}{\pgfqpoint{2.198441in}{1.532115in}}%
\pgfpathlineto{\pgfqpoint{2.198441in}{1.532115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316194in}{1.591767in}}%
\pgfpathcurveto{\pgfqpoint{2.319384in}{1.591767in}}{\pgfqpoint{2.322444in}{1.593034in}}{\pgfqpoint{2.324699in}{1.595290in}}%
\pgfpathcurveto{\pgfqpoint{2.326955in}{1.597545in}}{\pgfqpoint{2.328222in}{1.600605in}}{\pgfqpoint{2.328222in}{1.603795in}}%
\pgfpathcurveto{\pgfqpoint{2.328222in}{1.606985in}}{\pgfqpoint{2.326955in}{1.610044in}}{\pgfqpoint{2.324699in}{1.612300in}}%
\pgfpathcurveto{\pgfqpoint{2.322444in}{1.614555in}}{\pgfqpoint{2.319384in}{1.615823in}}{\pgfqpoint{2.316194in}{1.615823in}}%
\pgfpathcurveto{\pgfqpoint{2.313004in}{1.615823in}}{\pgfqpoint{2.309945in}{1.614555in}}{\pgfqpoint{2.307689in}{1.612300in}}%
\pgfpathcurveto{\pgfqpoint{2.305433in}{1.610044in}}{\pgfqpoint{2.304166in}{1.606985in}}{\pgfqpoint{2.304166in}{1.603795in}}%
\pgfpathcurveto{\pgfqpoint{2.304166in}{1.600605in}}{\pgfqpoint{2.305433in}{1.597545in}}{\pgfqpoint{2.307689in}{1.595290in}}%
\pgfpathcurveto{\pgfqpoint{2.309945in}{1.593034in}}{\pgfqpoint{2.313004in}{1.591767in}}{\pgfqpoint{2.316194in}{1.591767in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{1.591767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113301in}{1.426296in}}%
\pgfpathcurveto{\pgfqpoint{2.116491in}{1.426296in}}{\pgfqpoint{2.119550in}{1.427564in}}{\pgfqpoint{2.121806in}{1.429819in}}%
\pgfpathcurveto{\pgfqpoint{2.124062in}{1.432075in}}{\pgfqpoint{2.125329in}{1.435135in}}{\pgfqpoint{2.125329in}{1.438325in}}%
\pgfpathcurveto{\pgfqpoint{2.125329in}{1.441515in}}{\pgfqpoint{2.124062in}{1.444574in}}{\pgfqpoint{2.121806in}{1.446830in}}%
\pgfpathcurveto{\pgfqpoint{2.119550in}{1.449085in}}{\pgfqpoint{2.116491in}{1.450353in}}{\pgfqpoint{2.113301in}{1.450353in}}%
\pgfpathcurveto{\pgfqpoint{2.110111in}{1.450353in}}{\pgfqpoint{2.107051in}{1.449085in}}{\pgfqpoint{2.104796in}{1.446830in}}%
\pgfpathcurveto{\pgfqpoint{2.102540in}{1.444574in}}{\pgfqpoint{2.101273in}{1.441515in}}{\pgfqpoint{2.101273in}{1.438325in}}%
\pgfpathcurveto{\pgfqpoint{2.101273in}{1.435135in}}{\pgfqpoint{2.102540in}{1.432075in}}{\pgfqpoint{2.104796in}{1.429819in}}%
\pgfpathcurveto{\pgfqpoint{2.107051in}{1.427564in}}{\pgfqpoint{2.110111in}{1.426296in}}{\pgfqpoint{2.113301in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{2.113301in}{1.426296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385723in}{1.894131in}}%
\pgfpathcurveto{\pgfqpoint{2.388912in}{1.894131in}}{\pgfqpoint{2.391972in}{1.895399in}}{\pgfqpoint{2.394228in}{1.897654in}}%
\pgfpathcurveto{\pgfqpoint{2.396483in}{1.899910in}}{\pgfqpoint{2.397751in}{1.902969in}}{\pgfqpoint{2.397751in}{1.906159in}}%
\pgfpathcurveto{\pgfqpoint{2.397751in}{1.909349in}}{\pgfqpoint{2.396483in}{1.912409in}}{\pgfqpoint{2.394228in}{1.914664in}}%
\pgfpathcurveto{\pgfqpoint{2.391972in}{1.916920in}}{\pgfqpoint{2.388912in}{1.918187in}}{\pgfqpoint{2.385723in}{1.918187in}}%
\pgfpathcurveto{\pgfqpoint{2.382533in}{1.918187in}}{\pgfqpoint{2.379473in}{1.916920in}}{\pgfqpoint{2.377217in}{1.914664in}}%
\pgfpathcurveto{\pgfqpoint{2.374962in}{1.912409in}}{\pgfqpoint{2.373694in}{1.909349in}}{\pgfqpoint{2.373694in}{1.906159in}}%
\pgfpathcurveto{\pgfqpoint{2.373694in}{1.902969in}}{\pgfqpoint{2.374962in}{1.899910in}}{\pgfqpoint{2.377217in}{1.897654in}}%
\pgfpathcurveto{\pgfqpoint{2.379473in}{1.895399in}}{\pgfqpoint{2.382533in}{1.894131in}}{\pgfqpoint{2.385723in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.894131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094058in}{1.376121in}}%
\pgfpathcurveto{\pgfqpoint{2.097248in}{1.376121in}}{\pgfqpoint{2.100308in}{1.377389in}}{\pgfqpoint{2.102563in}{1.379644in}}%
\pgfpathcurveto{\pgfqpoint{2.104819in}{1.381900in}}{\pgfqpoint{2.106086in}{1.384960in}}{\pgfqpoint{2.106086in}{1.388150in}}%
\pgfpathcurveto{\pgfqpoint{2.106086in}{1.391339in}}{\pgfqpoint{2.104819in}{1.394399in}}{\pgfqpoint{2.102563in}{1.396655in}}%
\pgfpathcurveto{\pgfqpoint{2.100308in}{1.398910in}}{\pgfqpoint{2.097248in}{1.400178in}}{\pgfqpoint{2.094058in}{1.400178in}}%
\pgfpathcurveto{\pgfqpoint{2.090868in}{1.400178in}}{\pgfqpoint{2.087808in}{1.398910in}}{\pgfqpoint{2.085553in}{1.396655in}}%
\pgfpathcurveto{\pgfqpoint{2.083297in}{1.394399in}}{\pgfqpoint{2.082030in}{1.391339in}}{\pgfqpoint{2.082030in}{1.388150in}}%
\pgfpathcurveto{\pgfqpoint{2.082030in}{1.384960in}}{\pgfqpoint{2.083297in}{1.381900in}}{\pgfqpoint{2.085553in}{1.379644in}}%
\pgfpathcurveto{\pgfqpoint{2.087808in}{1.377389in}}{\pgfqpoint{2.090868in}{1.376121in}}{\pgfqpoint{2.094058in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{2.094058in}{1.376121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253076in}{1.715392in}}%
\pgfpathcurveto{\pgfqpoint{2.256265in}{1.715392in}}{\pgfqpoint{2.259325in}{1.716659in}}{\pgfqpoint{2.261581in}{1.718915in}}%
\pgfpathcurveto{\pgfqpoint{2.263836in}{1.721171in}}{\pgfqpoint{2.265104in}{1.724230in}}{\pgfqpoint{2.265104in}{1.727420in}}%
\pgfpathcurveto{\pgfqpoint{2.265104in}{1.730610in}}{\pgfqpoint{2.263836in}{1.733670in}}{\pgfqpoint{2.261581in}{1.735925in}}%
\pgfpathcurveto{\pgfqpoint{2.259325in}{1.738181in}}{\pgfqpoint{2.256265in}{1.739448in}}{\pgfqpoint{2.253076in}{1.739448in}}%
\pgfpathcurveto{\pgfqpoint{2.249886in}{1.739448in}}{\pgfqpoint{2.246826in}{1.738181in}}{\pgfqpoint{2.244570in}{1.735925in}}%
\pgfpathcurveto{\pgfqpoint{2.242315in}{1.733670in}}{\pgfqpoint{2.241047in}{1.730610in}}{\pgfqpoint{2.241047in}{1.727420in}}%
\pgfpathcurveto{\pgfqpoint{2.241047in}{1.724230in}}{\pgfqpoint{2.242315in}{1.721171in}}{\pgfqpoint{2.244570in}{1.718915in}}%
\pgfpathcurveto{\pgfqpoint{2.246826in}{1.716659in}}{\pgfqpoint{2.249886in}{1.715392in}}{\pgfqpoint{2.253076in}{1.715392in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.715392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549236in}{1.948166in}}%
\pgfpathcurveto{\pgfqpoint{2.552426in}{1.948166in}}{\pgfqpoint{2.555485in}{1.949433in}}{\pgfqpoint{2.557741in}{1.951689in}}%
\pgfpathcurveto{\pgfqpoint{2.559996in}{1.953945in}}{\pgfqpoint{2.561264in}{1.957004in}}{\pgfqpoint{2.561264in}{1.960194in}}%
\pgfpathcurveto{\pgfqpoint{2.561264in}{1.963384in}}{\pgfqpoint{2.559996in}{1.966444in}}{\pgfqpoint{2.557741in}{1.968699in}}%
\pgfpathcurveto{\pgfqpoint{2.555485in}{1.970955in}}{\pgfqpoint{2.552426in}{1.972222in}}{\pgfqpoint{2.549236in}{1.972222in}}%
\pgfpathcurveto{\pgfqpoint{2.546046in}{1.972222in}}{\pgfqpoint{2.542986in}{1.970955in}}{\pgfqpoint{2.540730in}{1.968699in}}%
\pgfpathcurveto{\pgfqpoint{2.538475in}{1.966444in}}{\pgfqpoint{2.537208in}{1.963384in}}{\pgfqpoint{2.537208in}{1.960194in}}%
\pgfpathcurveto{\pgfqpoint{2.537208in}{1.957004in}}{\pgfqpoint{2.538475in}{1.953945in}}{\pgfqpoint{2.540730in}{1.951689in}}%
\pgfpathcurveto{\pgfqpoint{2.542986in}{1.949433in}}{\pgfqpoint{2.546046in}{1.948166in}}{\pgfqpoint{2.549236in}{1.948166in}}%
\pgfpathlineto{\pgfqpoint{2.549236in}{1.948166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561137in}{1.950781in}}%
\pgfpathcurveto{\pgfqpoint{2.564327in}{1.950781in}}{\pgfqpoint{2.567387in}{1.952049in}}{\pgfqpoint{2.569642in}{1.954304in}}%
\pgfpathcurveto{\pgfqpoint{2.571898in}{1.956560in}}{\pgfqpoint{2.573165in}{1.959619in}}{\pgfqpoint{2.573165in}{1.962809in}}%
\pgfpathcurveto{\pgfqpoint{2.573165in}{1.965999in}}{\pgfqpoint{2.571898in}{1.969059in}}{\pgfqpoint{2.569642in}{1.971314in}}%
\pgfpathcurveto{\pgfqpoint{2.567387in}{1.973570in}}{\pgfqpoint{2.564327in}{1.974837in}}{\pgfqpoint{2.561137in}{1.974837in}}%
\pgfpathcurveto{\pgfqpoint{2.557947in}{1.974837in}}{\pgfqpoint{2.554888in}{1.973570in}}{\pgfqpoint{2.552632in}{1.971314in}}%
\pgfpathcurveto{\pgfqpoint{2.550377in}{1.969059in}}{\pgfqpoint{2.549109in}{1.965999in}}{\pgfqpoint{2.549109in}{1.962809in}}%
\pgfpathcurveto{\pgfqpoint{2.549109in}{1.959619in}}{\pgfqpoint{2.550377in}{1.956560in}}{\pgfqpoint{2.552632in}{1.954304in}}%
\pgfpathcurveto{\pgfqpoint{2.554888in}{1.952049in}}{\pgfqpoint{2.557947in}{1.950781in}}{\pgfqpoint{2.561137in}{1.950781in}}%
\pgfpathlineto{\pgfqpoint{2.561137in}{1.950781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258959in}{1.542457in}}%
\pgfpathcurveto{\pgfqpoint{2.262149in}{1.542457in}}{\pgfqpoint{2.265209in}{1.543725in}}{\pgfqpoint{2.267465in}{1.545980in}}%
\pgfpathcurveto{\pgfqpoint{2.269720in}{1.548236in}}{\pgfqpoint{2.270987in}{1.551296in}}{\pgfqpoint{2.270987in}{1.554485in}}%
\pgfpathcurveto{\pgfqpoint{2.270987in}{1.557675in}}{\pgfqpoint{2.269720in}{1.560735in}}{\pgfqpoint{2.267465in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{2.265209in}{1.565246in}}{\pgfqpoint{2.262149in}{1.566514in}}{\pgfqpoint{2.258959in}{1.566514in}}%
\pgfpathcurveto{\pgfqpoint{2.255769in}{1.566514in}}{\pgfqpoint{2.252710in}{1.565246in}}{\pgfqpoint{2.250454in}{1.562991in}}%
\pgfpathcurveto{\pgfqpoint{2.248199in}{1.560735in}}{\pgfqpoint{2.246931in}{1.557675in}}{\pgfqpoint{2.246931in}{1.554485in}}%
\pgfpathcurveto{\pgfqpoint{2.246931in}{1.551296in}}{\pgfqpoint{2.248199in}{1.548236in}}{\pgfqpoint{2.250454in}{1.545980in}}%
\pgfpathcurveto{\pgfqpoint{2.252710in}{1.543725in}}{\pgfqpoint{2.255769in}{1.542457in}}{\pgfqpoint{2.258959in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{2.258959in}{1.542457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845814in}{1.031714in}}%
\pgfpathcurveto{\pgfqpoint{1.849004in}{1.031714in}}{\pgfqpoint{1.852063in}{1.032981in}}{\pgfqpoint{1.854319in}{1.035237in}}%
\pgfpathcurveto{\pgfqpoint{1.856575in}{1.037492in}}{\pgfqpoint{1.857842in}{1.040552in}}{\pgfqpoint{1.857842in}{1.043742in}}%
\pgfpathcurveto{\pgfqpoint{1.857842in}{1.046932in}}{\pgfqpoint{1.856575in}{1.049992in}}{\pgfqpoint{1.854319in}{1.052247in}}%
\pgfpathcurveto{\pgfqpoint{1.852063in}{1.054503in}}{\pgfqpoint{1.849004in}{1.055770in}}{\pgfqpoint{1.845814in}{1.055770in}}%
\pgfpathcurveto{\pgfqpoint{1.842624in}{1.055770in}}{\pgfqpoint{1.839564in}{1.054503in}}{\pgfqpoint{1.837309in}{1.052247in}}%
\pgfpathcurveto{\pgfqpoint{1.835053in}{1.049992in}}{\pgfqpoint{1.833786in}{1.046932in}}{\pgfqpoint{1.833786in}{1.043742in}}%
\pgfpathcurveto{\pgfqpoint{1.833786in}{1.040552in}}{\pgfqpoint{1.835053in}{1.037492in}}{\pgfqpoint{1.837309in}{1.035237in}}%
\pgfpathcurveto{\pgfqpoint{1.839564in}{1.032981in}}{\pgfqpoint{1.842624in}{1.031714in}}{\pgfqpoint{1.845814in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.845814in}{1.031714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208855in}{1.542320in}}%
\pgfpathcurveto{\pgfqpoint{2.212045in}{1.542320in}}{\pgfqpoint{2.215105in}{1.543588in}}{\pgfqpoint{2.217360in}{1.545843in}}%
\pgfpathcurveto{\pgfqpoint{2.219616in}{1.548099in}}{\pgfqpoint{2.220883in}{1.551159in}}{\pgfqpoint{2.220883in}{1.554348in}}%
\pgfpathcurveto{\pgfqpoint{2.220883in}{1.557538in}}{\pgfqpoint{2.219616in}{1.560598in}}{\pgfqpoint{2.217360in}{1.562854in}}%
\pgfpathcurveto{\pgfqpoint{2.215105in}{1.565109in}}{\pgfqpoint{2.212045in}{1.566377in}}{\pgfqpoint{2.208855in}{1.566377in}}%
\pgfpathcurveto{\pgfqpoint{2.205665in}{1.566377in}}{\pgfqpoint{2.202606in}{1.565109in}}{\pgfqpoint{2.200350in}{1.562854in}}%
\pgfpathcurveto{\pgfqpoint{2.198094in}{1.560598in}}{\pgfqpoint{2.196827in}{1.557538in}}{\pgfqpoint{2.196827in}{1.554348in}}%
\pgfpathcurveto{\pgfqpoint{2.196827in}{1.551159in}}{\pgfqpoint{2.198094in}{1.548099in}}{\pgfqpoint{2.200350in}{1.545843in}}%
\pgfpathcurveto{\pgfqpoint{2.202606in}{1.543588in}}{\pgfqpoint{2.205665in}{1.542320in}}{\pgfqpoint{2.208855in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.542320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132568in}{1.135866in}}%
\pgfpathcurveto{\pgfqpoint{2.135758in}{1.135866in}}{\pgfqpoint{2.138818in}{1.137134in}}{\pgfqpoint{2.141073in}{1.139389in}}%
\pgfpathcurveto{\pgfqpoint{2.143329in}{1.141645in}}{\pgfqpoint{2.144596in}{1.144704in}}{\pgfqpoint{2.144596in}{1.147894in}}%
\pgfpathcurveto{\pgfqpoint{2.144596in}{1.151084in}}{\pgfqpoint{2.143329in}{1.154144in}}{\pgfqpoint{2.141073in}{1.156400in}}%
\pgfpathcurveto{\pgfqpoint{2.138818in}{1.158655in}}{\pgfqpoint{2.135758in}{1.159923in}}{\pgfqpoint{2.132568in}{1.159923in}}%
\pgfpathcurveto{\pgfqpoint{2.129378in}{1.159923in}}{\pgfqpoint{2.126319in}{1.158655in}}{\pgfqpoint{2.124063in}{1.156400in}}%
\pgfpathcurveto{\pgfqpoint{2.121807in}{1.154144in}}{\pgfqpoint{2.120540in}{1.151084in}}{\pgfqpoint{2.120540in}{1.147894in}}%
\pgfpathcurveto{\pgfqpoint{2.120540in}{1.144704in}}{\pgfqpoint{2.121807in}{1.141645in}}{\pgfqpoint{2.124063in}{1.139389in}}%
\pgfpathcurveto{\pgfqpoint{2.126319in}{1.137134in}}{\pgfqpoint{2.129378in}{1.135866in}}{\pgfqpoint{2.132568in}{1.135866in}}%
\pgfpathlineto{\pgfqpoint{2.132568in}{1.135866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289507in}{1.367571in}}%
\pgfpathcurveto{\pgfqpoint{2.292697in}{1.367571in}}{\pgfqpoint{2.295757in}{1.368838in}}{\pgfqpoint{2.298013in}{1.371094in}}%
\pgfpathcurveto{\pgfqpoint{2.300268in}{1.373349in}}{\pgfqpoint{2.301536in}{1.376409in}}{\pgfqpoint{2.301536in}{1.379599in}}%
\pgfpathcurveto{\pgfqpoint{2.301536in}{1.382789in}}{\pgfqpoint{2.300268in}{1.385848in}}{\pgfqpoint{2.298013in}{1.388104in}}%
\pgfpathcurveto{\pgfqpoint{2.295757in}{1.390360in}}{\pgfqpoint{2.292697in}{1.391627in}}{\pgfqpoint{2.289507in}{1.391627in}}%
\pgfpathcurveto{\pgfqpoint{2.286318in}{1.391627in}}{\pgfqpoint{2.283258in}{1.390360in}}{\pgfqpoint{2.281002in}{1.388104in}}%
\pgfpathcurveto{\pgfqpoint{2.278747in}{1.385848in}}{\pgfqpoint{2.277479in}{1.382789in}}{\pgfqpoint{2.277479in}{1.379599in}}%
\pgfpathcurveto{\pgfqpoint{2.277479in}{1.376409in}}{\pgfqpoint{2.278747in}{1.373349in}}{\pgfqpoint{2.281002in}{1.371094in}}%
\pgfpathcurveto{\pgfqpoint{2.283258in}{1.368838in}}{\pgfqpoint{2.286318in}{1.367571in}}{\pgfqpoint{2.289507in}{1.367571in}}%
\pgfpathlineto{\pgfqpoint{2.289507in}{1.367571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237242in}{1.504554in}}%
\pgfpathcurveto{\pgfqpoint{2.240432in}{1.504554in}}{\pgfqpoint{2.243492in}{1.505821in}}{\pgfqpoint{2.245748in}{1.508077in}}%
\pgfpathcurveto{\pgfqpoint{2.248003in}{1.510332in}}{\pgfqpoint{2.249271in}{1.513392in}}{\pgfqpoint{2.249271in}{1.516582in}}%
\pgfpathcurveto{\pgfqpoint{2.249271in}{1.519772in}}{\pgfqpoint{2.248003in}{1.522831in}}{\pgfqpoint{2.245748in}{1.525087in}}%
\pgfpathcurveto{\pgfqpoint{2.243492in}{1.527343in}}{\pgfqpoint{2.240432in}{1.528610in}}{\pgfqpoint{2.237242in}{1.528610in}}%
\pgfpathcurveto{\pgfqpoint{2.234052in}{1.528610in}}{\pgfqpoint{2.230993in}{1.527343in}}{\pgfqpoint{2.228737in}{1.525087in}}%
\pgfpathcurveto{\pgfqpoint{2.226482in}{1.522831in}}{\pgfqpoint{2.225214in}{1.519772in}}{\pgfqpoint{2.225214in}{1.516582in}}%
\pgfpathcurveto{\pgfqpoint{2.225214in}{1.513392in}}{\pgfqpoint{2.226482in}{1.510332in}}{\pgfqpoint{2.228737in}{1.508077in}}%
\pgfpathcurveto{\pgfqpoint{2.230993in}{1.505821in}}{\pgfqpoint{2.234052in}{1.504554in}}{\pgfqpoint{2.237242in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{1.504554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076107in}{1.300631in}}%
\pgfpathcurveto{\pgfqpoint{2.079297in}{1.300631in}}{\pgfqpoint{2.082357in}{1.301898in}}{\pgfqpoint{2.084612in}{1.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.086868in}{1.306409in}}{\pgfqpoint{2.088135in}{1.309469in}}{\pgfqpoint{2.088135in}{1.312659in}}%
\pgfpathcurveto{\pgfqpoint{2.088135in}{1.315849in}}{\pgfqpoint{2.086868in}{1.318909in}}{\pgfqpoint{2.084612in}{1.321164in}}%
\pgfpathcurveto{\pgfqpoint{2.082357in}{1.323420in}}{\pgfqpoint{2.079297in}{1.324687in}}{\pgfqpoint{2.076107in}{1.324687in}}%
\pgfpathcurveto{\pgfqpoint{2.072917in}{1.324687in}}{\pgfqpoint{2.069858in}{1.323420in}}{\pgfqpoint{2.067602in}{1.321164in}}%
\pgfpathcurveto{\pgfqpoint{2.065347in}{1.318909in}}{\pgfqpoint{2.064079in}{1.315849in}}{\pgfqpoint{2.064079in}{1.312659in}}%
\pgfpathcurveto{\pgfqpoint{2.064079in}{1.309469in}}{\pgfqpoint{2.065347in}{1.306409in}}{\pgfqpoint{2.067602in}{1.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.069858in}{1.301898in}}{\pgfqpoint{2.072917in}{1.300631in}}{\pgfqpoint{2.076107in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{2.076107in}{1.300631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184752in}{1.510907in}}%
\pgfpathcurveto{\pgfqpoint{2.187942in}{1.510907in}}{\pgfqpoint{2.191002in}{1.512175in}}{\pgfqpoint{2.193257in}{1.514430in}}%
\pgfpathcurveto{\pgfqpoint{2.195513in}{1.516686in}}{\pgfqpoint{2.196780in}{1.519746in}}{\pgfqpoint{2.196780in}{1.522936in}}%
\pgfpathcurveto{\pgfqpoint{2.196780in}{1.526125in}}{\pgfqpoint{2.195513in}{1.529185in}}{\pgfqpoint{2.193257in}{1.531441in}}%
\pgfpathcurveto{\pgfqpoint{2.191002in}{1.533696in}}{\pgfqpoint{2.187942in}{1.534964in}}{\pgfqpoint{2.184752in}{1.534964in}}%
\pgfpathcurveto{\pgfqpoint{2.181562in}{1.534964in}}{\pgfqpoint{2.178503in}{1.533696in}}{\pgfqpoint{2.176247in}{1.531441in}}%
\pgfpathcurveto{\pgfqpoint{2.173991in}{1.529185in}}{\pgfqpoint{2.172724in}{1.526125in}}{\pgfqpoint{2.172724in}{1.522936in}}%
\pgfpathcurveto{\pgfqpoint{2.172724in}{1.519746in}}{\pgfqpoint{2.173991in}{1.516686in}}{\pgfqpoint{2.176247in}{1.514430in}}%
\pgfpathcurveto{\pgfqpoint{2.178503in}{1.512175in}}{\pgfqpoint{2.181562in}{1.510907in}}{\pgfqpoint{2.184752in}{1.510907in}}%
\pgfpathlineto{\pgfqpoint{2.184752in}{1.510907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861744in}{1.040351in}}%
\pgfpathcurveto{\pgfqpoint{1.864934in}{1.040351in}}{\pgfqpoint{1.867993in}{1.041618in}}{\pgfqpoint{1.870249in}{1.043874in}}%
\pgfpathcurveto{\pgfqpoint{1.872505in}{1.046130in}}{\pgfqpoint{1.873772in}{1.049189in}}{\pgfqpoint{1.873772in}{1.052379in}}%
\pgfpathcurveto{\pgfqpoint{1.873772in}{1.055569in}}{\pgfqpoint{1.872505in}{1.058629in}}{\pgfqpoint{1.870249in}{1.060884in}}%
\pgfpathcurveto{\pgfqpoint{1.867993in}{1.063140in}}{\pgfqpoint{1.864934in}{1.064407in}}{\pgfqpoint{1.861744in}{1.064407in}}%
\pgfpathcurveto{\pgfqpoint{1.858554in}{1.064407in}}{\pgfqpoint{1.855494in}{1.063140in}}{\pgfqpoint{1.853239in}{1.060884in}}%
\pgfpathcurveto{\pgfqpoint{1.850983in}{1.058629in}}{\pgfqpoint{1.849716in}{1.055569in}}{\pgfqpoint{1.849716in}{1.052379in}}%
\pgfpathcurveto{\pgfqpoint{1.849716in}{1.049189in}}{\pgfqpoint{1.850983in}{1.046130in}}{\pgfqpoint{1.853239in}{1.043874in}}%
\pgfpathcurveto{\pgfqpoint{1.855494in}{1.041618in}}{\pgfqpoint{1.858554in}{1.040351in}}{\pgfqpoint{1.861744in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.040351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142901in}{1.308734in}}%
\pgfpathcurveto{\pgfqpoint{2.146091in}{1.308734in}}{\pgfqpoint{2.149151in}{1.310002in}}{\pgfqpoint{2.151406in}{1.312257in}}%
\pgfpathcurveto{\pgfqpoint{2.153662in}{1.314513in}}{\pgfqpoint{2.154929in}{1.317573in}}{\pgfqpoint{2.154929in}{1.320763in}}%
\pgfpathcurveto{\pgfqpoint{2.154929in}{1.323952in}}{\pgfqpoint{2.153662in}{1.327012in}}{\pgfqpoint{2.151406in}{1.329268in}}%
\pgfpathcurveto{\pgfqpoint{2.149151in}{1.331523in}}{\pgfqpoint{2.146091in}{1.332791in}}{\pgfqpoint{2.142901in}{1.332791in}}%
\pgfpathcurveto{\pgfqpoint{2.139711in}{1.332791in}}{\pgfqpoint{2.136652in}{1.331523in}}{\pgfqpoint{2.134396in}{1.329268in}}%
\pgfpathcurveto{\pgfqpoint{2.132140in}{1.327012in}}{\pgfqpoint{2.130873in}{1.323952in}}{\pgfqpoint{2.130873in}{1.320763in}}%
\pgfpathcurveto{\pgfqpoint{2.130873in}{1.317573in}}{\pgfqpoint{2.132140in}{1.314513in}}{\pgfqpoint{2.134396in}{1.312257in}}%
\pgfpathcurveto{\pgfqpoint{2.136652in}{1.310002in}}{\pgfqpoint{2.139711in}{1.308734in}}{\pgfqpoint{2.142901in}{1.308734in}}%
\pgfpathlineto{\pgfqpoint{2.142901in}{1.308734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782810in}{1.188589in}}%
\pgfpathcurveto{\pgfqpoint{1.786000in}{1.188589in}}{\pgfqpoint{1.789060in}{1.189857in}}{\pgfqpoint{1.791315in}{1.192112in}}%
\pgfpathcurveto{\pgfqpoint{1.793571in}{1.194368in}}{\pgfqpoint{1.794838in}{1.197428in}}{\pgfqpoint{1.794838in}{1.200618in}}%
\pgfpathcurveto{\pgfqpoint{1.794838in}{1.203808in}}{\pgfqpoint{1.793571in}{1.206867in}}{\pgfqpoint{1.791315in}{1.209123in}}%
\pgfpathcurveto{\pgfqpoint{1.789060in}{1.211378in}}{\pgfqpoint{1.786000in}{1.212646in}}{\pgfqpoint{1.782810in}{1.212646in}}%
\pgfpathcurveto{\pgfqpoint{1.779620in}{1.212646in}}{\pgfqpoint{1.776560in}{1.211378in}}{\pgfqpoint{1.774305in}{1.209123in}}%
\pgfpathcurveto{\pgfqpoint{1.772049in}{1.206867in}}{\pgfqpoint{1.770782in}{1.203808in}}{\pgfqpoint{1.770782in}{1.200618in}}%
\pgfpathcurveto{\pgfqpoint{1.770782in}{1.197428in}}{\pgfqpoint{1.772049in}{1.194368in}}{\pgfqpoint{1.774305in}{1.192112in}}%
\pgfpathcurveto{\pgfqpoint{1.776560in}{1.189857in}}{\pgfqpoint{1.779620in}{1.188589in}}{\pgfqpoint{1.782810in}{1.188589in}}%
\pgfpathlineto{\pgfqpoint{1.782810in}{1.188589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024247in}{1.211960in}}%
\pgfpathcurveto{\pgfqpoint{2.027437in}{1.211960in}}{\pgfqpoint{2.030497in}{1.213228in}}{\pgfqpoint{2.032753in}{1.215483in}}%
\pgfpathcurveto{\pgfqpoint{2.035008in}{1.217739in}}{\pgfqpoint{2.036275in}{1.220798in}}{\pgfqpoint{2.036275in}{1.223988in}}%
\pgfpathcurveto{\pgfqpoint{2.036275in}{1.227178in}}{\pgfqpoint{2.035008in}{1.230238in}}{\pgfqpoint{2.032753in}{1.232494in}}%
\pgfpathcurveto{\pgfqpoint{2.030497in}{1.234749in}}{\pgfqpoint{2.027437in}{1.236017in}}{\pgfqpoint{2.024247in}{1.236017in}}%
\pgfpathcurveto{\pgfqpoint{2.021057in}{1.236017in}}{\pgfqpoint{2.017998in}{1.234749in}}{\pgfqpoint{2.015742in}{1.232494in}}%
\pgfpathcurveto{\pgfqpoint{2.013487in}{1.230238in}}{\pgfqpoint{2.012219in}{1.227178in}}{\pgfqpoint{2.012219in}{1.223988in}}%
\pgfpathcurveto{\pgfqpoint{2.012219in}{1.220798in}}{\pgfqpoint{2.013487in}{1.217739in}}{\pgfqpoint{2.015742in}{1.215483in}}%
\pgfpathcurveto{\pgfqpoint{2.017998in}{1.213228in}}{\pgfqpoint{2.021057in}{1.211960in}}{\pgfqpoint{2.024247in}{1.211960in}}%
\pgfpathlineto{\pgfqpoint{2.024247in}{1.211960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206720in}{1.428936in}}%
\pgfpathcurveto{\pgfqpoint{2.209910in}{1.428936in}}{\pgfqpoint{2.212970in}{1.430204in}}{\pgfqpoint{2.215225in}{1.432459in}}%
\pgfpathcurveto{\pgfqpoint{2.217481in}{1.434715in}}{\pgfqpoint{2.218748in}{1.437775in}}{\pgfqpoint{2.218748in}{1.440964in}}%
\pgfpathcurveto{\pgfqpoint{2.218748in}{1.444154in}}{\pgfqpoint{2.217481in}{1.447214in}}{\pgfqpoint{2.215225in}{1.449470in}}%
\pgfpathcurveto{\pgfqpoint{2.212970in}{1.451725in}}{\pgfqpoint{2.209910in}{1.452993in}}{\pgfqpoint{2.206720in}{1.452993in}}%
\pgfpathcurveto{\pgfqpoint{2.203530in}{1.452993in}}{\pgfqpoint{2.200470in}{1.451725in}}{\pgfqpoint{2.198215in}{1.449470in}}%
\pgfpathcurveto{\pgfqpoint{2.195959in}{1.447214in}}{\pgfqpoint{2.194692in}{1.444154in}}{\pgfqpoint{2.194692in}{1.440964in}}%
\pgfpathcurveto{\pgfqpoint{2.194692in}{1.437775in}}{\pgfqpoint{2.195959in}{1.434715in}}{\pgfqpoint{2.198215in}{1.432459in}}%
\pgfpathcurveto{\pgfqpoint{2.200470in}{1.430204in}}{\pgfqpoint{2.203530in}{1.428936in}}{\pgfqpoint{2.206720in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{2.206720in}{1.428936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914422in}{1.329316in}}%
\pgfpathcurveto{\pgfqpoint{1.917611in}{1.329316in}}{\pgfqpoint{1.920671in}{1.330583in}}{\pgfqpoint{1.922927in}{1.332839in}}%
\pgfpathcurveto{\pgfqpoint{1.925182in}{1.335095in}}{\pgfqpoint{1.926450in}{1.338154in}}{\pgfqpoint{1.926450in}{1.341344in}}%
\pgfpathcurveto{\pgfqpoint{1.926450in}{1.344534in}}{\pgfqpoint{1.925182in}{1.347594in}}{\pgfqpoint{1.922927in}{1.349849in}}%
\pgfpathcurveto{\pgfqpoint{1.920671in}{1.352105in}}{\pgfqpoint{1.917611in}{1.353372in}}{\pgfqpoint{1.914422in}{1.353372in}}%
\pgfpathcurveto{\pgfqpoint{1.911232in}{1.353372in}}{\pgfqpoint{1.908172in}{1.352105in}}{\pgfqpoint{1.905916in}{1.349849in}}%
\pgfpathcurveto{\pgfqpoint{1.903661in}{1.347594in}}{\pgfqpoint{1.902393in}{1.344534in}}{\pgfqpoint{1.902393in}{1.341344in}}%
\pgfpathcurveto{\pgfqpoint{1.902393in}{1.338154in}}{\pgfqpoint{1.903661in}{1.335095in}}{\pgfqpoint{1.905916in}{1.332839in}}%
\pgfpathcurveto{\pgfqpoint{1.908172in}{1.330583in}}{\pgfqpoint{1.911232in}{1.329316in}}{\pgfqpoint{1.914422in}{1.329316in}}%
\pgfpathlineto{\pgfqpoint{1.914422in}{1.329316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086044in}{1.378878in}}%
\pgfpathcurveto{\pgfqpoint{2.089234in}{1.378878in}}{\pgfqpoint{2.092294in}{1.380145in}}{\pgfqpoint{2.094550in}{1.382401in}}%
\pgfpathcurveto{\pgfqpoint{2.096805in}{1.384656in}}{\pgfqpoint{2.098073in}{1.387716in}}{\pgfqpoint{2.098073in}{1.390906in}}%
\pgfpathcurveto{\pgfqpoint{2.098073in}{1.394096in}}{\pgfqpoint{2.096805in}{1.397155in}}{\pgfqpoint{2.094550in}{1.399411in}}%
\pgfpathcurveto{\pgfqpoint{2.092294in}{1.401666in}}{\pgfqpoint{2.089234in}{1.402934in}}{\pgfqpoint{2.086044in}{1.402934in}}%
\pgfpathcurveto{\pgfqpoint{2.082855in}{1.402934in}}{\pgfqpoint{2.079795in}{1.401666in}}{\pgfqpoint{2.077539in}{1.399411in}}%
\pgfpathcurveto{\pgfqpoint{2.075284in}{1.397155in}}{\pgfqpoint{2.074016in}{1.394096in}}{\pgfqpoint{2.074016in}{1.390906in}}%
\pgfpathcurveto{\pgfqpoint{2.074016in}{1.387716in}}{\pgfqpoint{2.075284in}{1.384656in}}{\pgfqpoint{2.077539in}{1.382401in}}%
\pgfpathcurveto{\pgfqpoint{2.079795in}{1.380145in}}{\pgfqpoint{2.082855in}{1.378878in}}{\pgfqpoint{2.086044in}{1.378878in}}%
\pgfpathlineto{\pgfqpoint{2.086044in}{1.378878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119133in}{1.559883in}}%
\pgfpathcurveto{\pgfqpoint{2.122323in}{1.559883in}}{\pgfqpoint{2.125383in}{1.561150in}}{\pgfqpoint{2.127638in}{1.563406in}}%
\pgfpathcurveto{\pgfqpoint{2.129894in}{1.565662in}}{\pgfqpoint{2.131161in}{1.568721in}}{\pgfqpoint{2.131161in}{1.571911in}}%
\pgfpathcurveto{\pgfqpoint{2.131161in}{1.575101in}}{\pgfqpoint{2.129894in}{1.578161in}}{\pgfqpoint{2.127638in}{1.580416in}}%
\pgfpathcurveto{\pgfqpoint{2.125383in}{1.582672in}}{\pgfqpoint{2.122323in}{1.583939in}}{\pgfqpoint{2.119133in}{1.583939in}}%
\pgfpathcurveto{\pgfqpoint{2.115943in}{1.583939in}}{\pgfqpoint{2.112883in}{1.582672in}}{\pgfqpoint{2.110628in}{1.580416in}}%
\pgfpathcurveto{\pgfqpoint{2.108372in}{1.578161in}}{\pgfqpoint{2.107105in}{1.575101in}}{\pgfqpoint{2.107105in}{1.571911in}}%
\pgfpathcurveto{\pgfqpoint{2.107105in}{1.568721in}}{\pgfqpoint{2.108372in}{1.565662in}}{\pgfqpoint{2.110628in}{1.563406in}}%
\pgfpathcurveto{\pgfqpoint{2.112883in}{1.561150in}}{\pgfqpoint{2.115943in}{1.559883in}}{\pgfqpoint{2.119133in}{1.559883in}}%
\pgfpathlineto{\pgfqpoint{2.119133in}{1.559883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337469in}{1.327377in}}%
\pgfpathcurveto{\pgfqpoint{2.340659in}{1.327377in}}{\pgfqpoint{2.343719in}{1.328645in}}{\pgfqpoint{2.345974in}{1.330900in}}%
\pgfpathcurveto{\pgfqpoint{2.348230in}{1.333156in}}{\pgfqpoint{2.349497in}{1.336216in}}{\pgfqpoint{2.349497in}{1.339406in}}%
\pgfpathcurveto{\pgfqpoint{2.349497in}{1.342596in}}{\pgfqpoint{2.348230in}{1.345655in}}{\pgfqpoint{2.345974in}{1.347911in}}%
\pgfpathcurveto{\pgfqpoint{2.343719in}{1.350166in}}{\pgfqpoint{2.340659in}{1.351434in}}{\pgfqpoint{2.337469in}{1.351434in}}%
\pgfpathcurveto{\pgfqpoint{2.334279in}{1.351434in}}{\pgfqpoint{2.331220in}{1.350166in}}{\pgfqpoint{2.328964in}{1.347911in}}%
\pgfpathcurveto{\pgfqpoint{2.326708in}{1.345655in}}{\pgfqpoint{2.325441in}{1.342596in}}{\pgfqpoint{2.325441in}{1.339406in}}%
\pgfpathcurveto{\pgfqpoint{2.325441in}{1.336216in}}{\pgfqpoint{2.326708in}{1.333156in}}{\pgfqpoint{2.328964in}{1.330900in}}%
\pgfpathcurveto{\pgfqpoint{2.331220in}{1.328645in}}{\pgfqpoint{2.334279in}{1.327377in}}{\pgfqpoint{2.337469in}{1.327377in}}%
\pgfpathlineto{\pgfqpoint{2.337469in}{1.327377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037275in}{1.173756in}}%
\pgfpathcurveto{\pgfqpoint{2.040465in}{1.173756in}}{\pgfqpoint{2.043524in}{1.175023in}}{\pgfqpoint{2.045780in}{1.177279in}}%
\pgfpathcurveto{\pgfqpoint{2.048036in}{1.179534in}}{\pgfqpoint{2.049303in}{1.182594in}}{\pgfqpoint{2.049303in}{1.185784in}}%
\pgfpathcurveto{\pgfqpoint{2.049303in}{1.188974in}}{\pgfqpoint{2.048036in}{1.192033in}}{\pgfqpoint{2.045780in}{1.194289in}}%
\pgfpathcurveto{\pgfqpoint{2.043524in}{1.196545in}}{\pgfqpoint{2.040465in}{1.197812in}}{\pgfqpoint{2.037275in}{1.197812in}}%
\pgfpathcurveto{\pgfqpoint{2.034085in}{1.197812in}}{\pgfqpoint{2.031025in}{1.196545in}}{\pgfqpoint{2.028770in}{1.194289in}}%
\pgfpathcurveto{\pgfqpoint{2.026514in}{1.192033in}}{\pgfqpoint{2.025247in}{1.188974in}}{\pgfqpoint{2.025247in}{1.185784in}}%
\pgfpathcurveto{\pgfqpoint{2.025247in}{1.182594in}}{\pgfqpoint{2.026514in}{1.179534in}}{\pgfqpoint{2.028770in}{1.177279in}}%
\pgfpathcurveto{\pgfqpoint{2.031025in}{1.175023in}}{\pgfqpoint{2.034085in}{1.173756in}}{\pgfqpoint{2.037275in}{1.173756in}}%
\pgfpathlineto{\pgfqpoint{2.037275in}{1.173756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142302in}{1.360195in}}%
\pgfpathcurveto{\pgfqpoint{2.145492in}{1.360195in}}{\pgfqpoint{2.148552in}{1.361463in}}{\pgfqpoint{2.150808in}{1.363718in}}%
\pgfpathcurveto{\pgfqpoint{2.153063in}{1.365974in}}{\pgfqpoint{2.154331in}{1.369034in}}{\pgfqpoint{2.154331in}{1.372224in}}%
\pgfpathcurveto{\pgfqpoint{2.154331in}{1.375413in}}{\pgfqpoint{2.153063in}{1.378473in}}{\pgfqpoint{2.150808in}{1.380729in}}%
\pgfpathcurveto{\pgfqpoint{2.148552in}{1.382984in}}{\pgfqpoint{2.145492in}{1.384252in}}{\pgfqpoint{2.142302in}{1.384252in}}%
\pgfpathcurveto{\pgfqpoint{2.139113in}{1.384252in}}{\pgfqpoint{2.136053in}{1.382984in}}{\pgfqpoint{2.133797in}{1.380729in}}%
\pgfpathcurveto{\pgfqpoint{2.131542in}{1.378473in}}{\pgfqpoint{2.130274in}{1.375413in}}{\pgfqpoint{2.130274in}{1.372224in}}%
\pgfpathcurveto{\pgfqpoint{2.130274in}{1.369034in}}{\pgfqpoint{2.131542in}{1.365974in}}{\pgfqpoint{2.133797in}{1.363718in}}%
\pgfpathcurveto{\pgfqpoint{2.136053in}{1.361463in}}{\pgfqpoint{2.139113in}{1.360195in}}{\pgfqpoint{2.142302in}{1.360195in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{1.360195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938971in}{1.347396in}}%
\pgfpathcurveto{\pgfqpoint{1.942161in}{1.347396in}}{\pgfqpoint{1.945220in}{1.348664in}}{\pgfqpoint{1.947476in}{1.350919in}}%
\pgfpathcurveto{\pgfqpoint{1.949731in}{1.353175in}}{\pgfqpoint{1.950999in}{1.356234in}}{\pgfqpoint{1.950999in}{1.359424in}}%
\pgfpathcurveto{\pgfqpoint{1.950999in}{1.362614in}}{\pgfqpoint{1.949731in}{1.365674in}}{\pgfqpoint{1.947476in}{1.367929in}}%
\pgfpathcurveto{\pgfqpoint{1.945220in}{1.370185in}}{\pgfqpoint{1.942161in}{1.371452in}}{\pgfqpoint{1.938971in}{1.371452in}}%
\pgfpathcurveto{\pgfqpoint{1.935781in}{1.371452in}}{\pgfqpoint{1.932721in}{1.370185in}}{\pgfqpoint{1.930466in}{1.367929in}}%
\pgfpathcurveto{\pgfqpoint{1.928210in}{1.365674in}}{\pgfqpoint{1.926943in}{1.362614in}}{\pgfqpoint{1.926943in}{1.359424in}}%
\pgfpathcurveto{\pgfqpoint{1.926943in}{1.356234in}}{\pgfqpoint{1.928210in}{1.353175in}}{\pgfqpoint{1.930466in}{1.350919in}}%
\pgfpathcurveto{\pgfqpoint{1.932721in}{1.348664in}}{\pgfqpoint{1.935781in}{1.347396in}}{\pgfqpoint{1.938971in}{1.347396in}}%
\pgfpathlineto{\pgfqpoint{1.938971in}{1.347396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097634in}{1.427508in}}%
\pgfpathcurveto{\pgfqpoint{2.100824in}{1.427508in}}{\pgfqpoint{2.103883in}{1.428775in}}{\pgfqpoint{2.106139in}{1.431031in}}%
\pgfpathcurveto{\pgfqpoint{2.108395in}{1.433287in}}{\pgfqpoint{2.109662in}{1.436346in}}{\pgfqpoint{2.109662in}{1.439536in}}%
\pgfpathcurveto{\pgfqpoint{2.109662in}{1.442726in}}{\pgfqpoint{2.108395in}{1.445786in}}{\pgfqpoint{2.106139in}{1.448041in}}%
\pgfpathcurveto{\pgfqpoint{2.103883in}{1.450297in}}{\pgfqpoint{2.100824in}{1.451564in}}{\pgfqpoint{2.097634in}{1.451564in}}%
\pgfpathcurveto{\pgfqpoint{2.094444in}{1.451564in}}{\pgfqpoint{2.091384in}{1.450297in}}{\pgfqpoint{2.089129in}{1.448041in}}%
\pgfpathcurveto{\pgfqpoint{2.086873in}{1.445786in}}{\pgfqpoint{2.085606in}{1.442726in}}{\pgfqpoint{2.085606in}{1.439536in}}%
\pgfpathcurveto{\pgfqpoint{2.085606in}{1.436346in}}{\pgfqpoint{2.086873in}{1.433287in}}{\pgfqpoint{2.089129in}{1.431031in}}%
\pgfpathcurveto{\pgfqpoint{2.091384in}{1.428775in}}{\pgfqpoint{2.094444in}{1.427508in}}{\pgfqpoint{2.097634in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{2.097634in}{1.427508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127663in}{1.188963in}}%
\pgfpathcurveto{\pgfqpoint{2.130853in}{1.188963in}}{\pgfqpoint{2.133913in}{1.190230in}}{\pgfqpoint{2.136169in}{1.192486in}}%
\pgfpathcurveto{\pgfqpoint{2.138424in}{1.194741in}}{\pgfqpoint{2.139692in}{1.197801in}}{\pgfqpoint{2.139692in}{1.200991in}}%
\pgfpathcurveto{\pgfqpoint{2.139692in}{1.204181in}}{\pgfqpoint{2.138424in}{1.207241in}}{\pgfqpoint{2.136169in}{1.209496in}}%
\pgfpathcurveto{\pgfqpoint{2.133913in}{1.211752in}}{\pgfqpoint{2.130853in}{1.213019in}}{\pgfqpoint{2.127663in}{1.213019in}}%
\pgfpathcurveto{\pgfqpoint{2.124474in}{1.213019in}}{\pgfqpoint{2.121414in}{1.211752in}}{\pgfqpoint{2.119158in}{1.209496in}}%
\pgfpathcurveto{\pgfqpoint{2.116903in}{1.207241in}}{\pgfqpoint{2.115635in}{1.204181in}}{\pgfqpoint{2.115635in}{1.200991in}}%
\pgfpathcurveto{\pgfqpoint{2.115635in}{1.197801in}}{\pgfqpoint{2.116903in}{1.194741in}}{\pgfqpoint{2.119158in}{1.192486in}}%
\pgfpathcurveto{\pgfqpoint{2.121414in}{1.190230in}}{\pgfqpoint{2.124474in}{1.188963in}}{\pgfqpoint{2.127663in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{2.127663in}{1.188963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{1.237764in}}%
\pgfpathcurveto{\pgfqpoint{2.105868in}{1.237764in}}{\pgfqpoint{2.108928in}{1.239031in}}{\pgfqpoint{2.111183in}{1.241287in}}%
\pgfpathcurveto{\pgfqpoint{2.113439in}{1.243542in}}{\pgfqpoint{2.114706in}{1.246602in}}{\pgfqpoint{2.114706in}{1.249792in}}%
\pgfpathcurveto{\pgfqpoint{2.114706in}{1.252982in}}{\pgfqpoint{2.113439in}{1.256041in}}{\pgfqpoint{2.111183in}{1.258297in}}%
\pgfpathcurveto{\pgfqpoint{2.108928in}{1.260553in}}{\pgfqpoint{2.105868in}{1.261820in}}{\pgfqpoint{2.102678in}{1.261820in}}%
\pgfpathcurveto{\pgfqpoint{2.099488in}{1.261820in}}{\pgfqpoint{2.096428in}{1.260553in}}{\pgfqpoint{2.094173in}{1.258297in}}%
\pgfpathcurveto{\pgfqpoint{2.091917in}{1.256041in}}{\pgfqpoint{2.090650in}{1.252982in}}{\pgfqpoint{2.090650in}{1.249792in}}%
\pgfpathcurveto{\pgfqpoint{2.090650in}{1.246602in}}{\pgfqpoint{2.091917in}{1.243542in}}{\pgfqpoint{2.094173in}{1.241287in}}%
\pgfpathcurveto{\pgfqpoint{2.096428in}{1.239031in}}{\pgfqpoint{2.099488in}{1.237764in}}{\pgfqpoint{2.102678in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{1.237764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012362in}{1.258199in}}%
\pgfpathcurveto{\pgfqpoint{2.015552in}{1.258199in}}{\pgfqpoint{2.018612in}{1.259466in}}{\pgfqpoint{2.020867in}{1.261722in}}%
\pgfpathcurveto{\pgfqpoint{2.023123in}{1.263977in}}{\pgfqpoint{2.024390in}{1.267037in}}{\pgfqpoint{2.024390in}{1.270227in}}%
\pgfpathcurveto{\pgfqpoint{2.024390in}{1.273417in}}{\pgfqpoint{2.023123in}{1.276476in}}{\pgfqpoint{2.020867in}{1.278732in}}%
\pgfpathcurveto{\pgfqpoint{2.018612in}{1.280987in}}{\pgfqpoint{2.015552in}{1.282255in}}{\pgfqpoint{2.012362in}{1.282255in}}%
\pgfpathcurveto{\pgfqpoint{2.009172in}{1.282255in}}{\pgfqpoint{2.006113in}{1.280987in}}{\pgfqpoint{2.003857in}{1.278732in}}%
\pgfpathcurveto{\pgfqpoint{2.001601in}{1.276476in}}{\pgfqpoint{2.000334in}{1.273417in}}{\pgfqpoint{2.000334in}{1.270227in}}%
\pgfpathcurveto{\pgfqpoint{2.000334in}{1.267037in}}{\pgfqpoint{2.001601in}{1.263977in}}{\pgfqpoint{2.003857in}{1.261722in}}%
\pgfpathcurveto{\pgfqpoint{2.006113in}{1.259466in}}{\pgfqpoint{2.009172in}{1.258199in}}{\pgfqpoint{2.012362in}{1.258199in}}%
\pgfpathlineto{\pgfqpoint{2.012362in}{1.258199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174431in}{1.180890in}}%
\pgfpathcurveto{\pgfqpoint{2.177621in}{1.180890in}}{\pgfqpoint{2.180681in}{1.182157in}}{\pgfqpoint{2.182936in}{1.184413in}}%
\pgfpathcurveto{\pgfqpoint{2.185192in}{1.186668in}}{\pgfqpoint{2.186459in}{1.189728in}}{\pgfqpoint{2.186459in}{1.192918in}}%
\pgfpathcurveto{\pgfqpoint{2.186459in}{1.196108in}}{\pgfqpoint{2.185192in}{1.199168in}}{\pgfqpoint{2.182936in}{1.201423in}}%
\pgfpathcurveto{\pgfqpoint{2.180681in}{1.203679in}}{\pgfqpoint{2.177621in}{1.204946in}}{\pgfqpoint{2.174431in}{1.204946in}}%
\pgfpathcurveto{\pgfqpoint{2.171241in}{1.204946in}}{\pgfqpoint{2.168181in}{1.203679in}}{\pgfqpoint{2.165926in}{1.201423in}}%
\pgfpathcurveto{\pgfqpoint{2.163670in}{1.199168in}}{\pgfqpoint{2.162403in}{1.196108in}}{\pgfqpoint{2.162403in}{1.192918in}}%
\pgfpathcurveto{\pgfqpoint{2.162403in}{1.189728in}}{\pgfqpoint{2.163670in}{1.186668in}}{\pgfqpoint{2.165926in}{1.184413in}}%
\pgfpathcurveto{\pgfqpoint{2.168181in}{1.182157in}}{\pgfqpoint{2.171241in}{1.180890in}}{\pgfqpoint{2.174431in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{2.174431in}{1.180890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148974in}{1.420689in}}%
\pgfpathcurveto{\pgfqpoint{2.152164in}{1.420689in}}{\pgfqpoint{2.155224in}{1.421956in}}{\pgfqpoint{2.157479in}{1.424212in}}%
\pgfpathcurveto{\pgfqpoint{2.159735in}{1.426468in}}{\pgfqpoint{2.161002in}{1.429527in}}{\pgfqpoint{2.161002in}{1.432717in}}%
\pgfpathcurveto{\pgfqpoint{2.161002in}{1.435907in}}{\pgfqpoint{2.159735in}{1.438967in}}{\pgfqpoint{2.157479in}{1.441222in}}%
\pgfpathcurveto{\pgfqpoint{2.155224in}{1.443478in}}{\pgfqpoint{2.152164in}{1.444745in}}{\pgfqpoint{2.148974in}{1.444745in}}%
\pgfpathcurveto{\pgfqpoint{2.145784in}{1.444745in}}{\pgfqpoint{2.142725in}{1.443478in}}{\pgfqpoint{2.140469in}{1.441222in}}%
\pgfpathcurveto{\pgfqpoint{2.138214in}{1.438967in}}{\pgfqpoint{2.136946in}{1.435907in}}{\pgfqpoint{2.136946in}{1.432717in}}%
\pgfpathcurveto{\pgfqpoint{2.136946in}{1.429527in}}{\pgfqpoint{2.138214in}{1.426468in}}{\pgfqpoint{2.140469in}{1.424212in}}%
\pgfpathcurveto{\pgfqpoint{2.142725in}{1.421956in}}{\pgfqpoint{2.145784in}{1.420689in}}{\pgfqpoint{2.148974in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{2.148974in}{1.420689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437195in}{1.570101in}}%
\pgfpathcurveto{\pgfqpoint{2.440385in}{1.570101in}}{\pgfqpoint{2.443445in}{1.571368in}}{\pgfqpoint{2.445700in}{1.573624in}}%
\pgfpathcurveto{\pgfqpoint{2.447956in}{1.575880in}}{\pgfqpoint{2.449223in}{1.578939in}}{\pgfqpoint{2.449223in}{1.582129in}}%
\pgfpathcurveto{\pgfqpoint{2.449223in}{1.585319in}}{\pgfqpoint{2.447956in}{1.588379in}}{\pgfqpoint{2.445700in}{1.590634in}}%
\pgfpathcurveto{\pgfqpoint{2.443445in}{1.592890in}}{\pgfqpoint{2.440385in}{1.594157in}}{\pgfqpoint{2.437195in}{1.594157in}}%
\pgfpathcurveto{\pgfqpoint{2.434005in}{1.594157in}}{\pgfqpoint{2.430946in}{1.592890in}}{\pgfqpoint{2.428690in}{1.590634in}}%
\pgfpathcurveto{\pgfqpoint{2.426434in}{1.588379in}}{\pgfqpoint{2.425167in}{1.585319in}}{\pgfqpoint{2.425167in}{1.582129in}}%
\pgfpathcurveto{\pgfqpoint{2.425167in}{1.578939in}}{\pgfqpoint{2.426434in}{1.575880in}}{\pgfqpoint{2.428690in}{1.573624in}}%
\pgfpathcurveto{\pgfqpoint{2.430946in}{1.571368in}}{\pgfqpoint{2.434005in}{1.570101in}}{\pgfqpoint{2.437195in}{1.570101in}}%
\pgfpathlineto{\pgfqpoint{2.437195in}{1.570101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198560in}{1.213149in}}%
\pgfpathcurveto{\pgfqpoint{2.201750in}{1.213149in}}{\pgfqpoint{2.204810in}{1.214416in}}{\pgfqpoint{2.207065in}{1.216672in}}%
\pgfpathcurveto{\pgfqpoint{2.209321in}{1.218928in}}{\pgfqpoint{2.210588in}{1.221987in}}{\pgfqpoint{2.210588in}{1.225177in}}%
\pgfpathcurveto{\pgfqpoint{2.210588in}{1.228367in}}{\pgfqpoint{2.209321in}{1.231427in}}{\pgfqpoint{2.207065in}{1.233682in}}%
\pgfpathcurveto{\pgfqpoint{2.204810in}{1.235938in}}{\pgfqpoint{2.201750in}{1.237205in}}{\pgfqpoint{2.198560in}{1.237205in}}%
\pgfpathcurveto{\pgfqpoint{2.195370in}{1.237205in}}{\pgfqpoint{2.192311in}{1.235938in}}{\pgfqpoint{2.190055in}{1.233682in}}%
\pgfpathcurveto{\pgfqpoint{2.187800in}{1.231427in}}{\pgfqpoint{2.186532in}{1.228367in}}{\pgfqpoint{2.186532in}{1.225177in}}%
\pgfpathcurveto{\pgfqpoint{2.186532in}{1.221987in}}{\pgfqpoint{2.187800in}{1.218928in}}{\pgfqpoint{2.190055in}{1.216672in}}%
\pgfpathcurveto{\pgfqpoint{2.192311in}{1.214416in}}{\pgfqpoint{2.195370in}{1.213149in}}{\pgfqpoint{2.198560in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{1.213149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299475in}{1.367767in}}%
\pgfpathcurveto{\pgfqpoint{2.302665in}{1.367767in}}{\pgfqpoint{2.305725in}{1.369035in}}{\pgfqpoint{2.307980in}{1.371290in}}%
\pgfpathcurveto{\pgfqpoint{2.310236in}{1.373546in}}{\pgfqpoint{2.311503in}{1.376606in}}{\pgfqpoint{2.311503in}{1.379795in}}%
\pgfpathcurveto{\pgfqpoint{2.311503in}{1.382985in}}{\pgfqpoint{2.310236in}{1.386045in}}{\pgfqpoint{2.307980in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{2.305725in}{1.390556in}}{\pgfqpoint{2.302665in}{1.391824in}}{\pgfqpoint{2.299475in}{1.391824in}}%
\pgfpathcurveto{\pgfqpoint{2.296285in}{1.391824in}}{\pgfqpoint{2.293225in}{1.390556in}}{\pgfqpoint{2.290970in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{2.288714in}{1.386045in}}{\pgfqpoint{2.287447in}{1.382985in}}{\pgfqpoint{2.287447in}{1.379795in}}%
\pgfpathcurveto{\pgfqpoint{2.287447in}{1.376606in}}{\pgfqpoint{2.288714in}{1.373546in}}{\pgfqpoint{2.290970in}{1.371290in}}%
\pgfpathcurveto{\pgfqpoint{2.293225in}{1.369035in}}{\pgfqpoint{2.296285in}{1.367767in}}{\pgfqpoint{2.299475in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{2.299475in}{1.367767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431856in}{1.465267in}}%
\pgfpathcurveto{\pgfqpoint{2.435046in}{1.465267in}}{\pgfqpoint{2.438106in}{1.466534in}}{\pgfqpoint{2.440361in}{1.468790in}}%
\pgfpathcurveto{\pgfqpoint{2.442617in}{1.471045in}}{\pgfqpoint{2.443884in}{1.474105in}}{\pgfqpoint{2.443884in}{1.477295in}}%
\pgfpathcurveto{\pgfqpoint{2.443884in}{1.480485in}}{\pgfqpoint{2.442617in}{1.483544in}}{\pgfqpoint{2.440361in}{1.485800in}}%
\pgfpathcurveto{\pgfqpoint{2.438106in}{1.488056in}}{\pgfqpoint{2.435046in}{1.489323in}}{\pgfqpoint{2.431856in}{1.489323in}}%
\pgfpathcurveto{\pgfqpoint{2.428666in}{1.489323in}}{\pgfqpoint{2.425607in}{1.488056in}}{\pgfqpoint{2.423351in}{1.485800in}}%
\pgfpathcurveto{\pgfqpoint{2.421096in}{1.483544in}}{\pgfqpoint{2.419828in}{1.480485in}}{\pgfqpoint{2.419828in}{1.477295in}}%
\pgfpathcurveto{\pgfqpoint{2.419828in}{1.474105in}}{\pgfqpoint{2.421096in}{1.471045in}}{\pgfqpoint{2.423351in}{1.468790in}}%
\pgfpathcurveto{\pgfqpoint{2.425607in}{1.466534in}}{\pgfqpoint{2.428666in}{1.465267in}}{\pgfqpoint{2.431856in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.465267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251980in}{1.367688in}}%
\pgfpathcurveto{\pgfqpoint{2.255170in}{1.367688in}}{\pgfqpoint{2.258230in}{1.368956in}}{\pgfqpoint{2.260486in}{1.371211in}}%
\pgfpathcurveto{\pgfqpoint{2.262741in}{1.373467in}}{\pgfqpoint{2.264009in}{1.376526in}}{\pgfqpoint{2.264009in}{1.379716in}}%
\pgfpathcurveto{\pgfqpoint{2.264009in}{1.382906in}}{\pgfqpoint{2.262741in}{1.385966in}}{\pgfqpoint{2.260486in}{1.388221in}}%
\pgfpathcurveto{\pgfqpoint{2.258230in}{1.390477in}}{\pgfqpoint{2.255170in}{1.391744in}}{\pgfqpoint{2.251980in}{1.391744in}}%
\pgfpathcurveto{\pgfqpoint{2.248791in}{1.391744in}}{\pgfqpoint{2.245731in}{1.390477in}}{\pgfqpoint{2.243475in}{1.388221in}}%
\pgfpathcurveto{\pgfqpoint{2.241220in}{1.385966in}}{\pgfqpoint{2.239952in}{1.382906in}}{\pgfqpoint{2.239952in}{1.379716in}}%
\pgfpathcurveto{\pgfqpoint{2.239952in}{1.376526in}}{\pgfqpoint{2.241220in}{1.373467in}}{\pgfqpoint{2.243475in}{1.371211in}}%
\pgfpathcurveto{\pgfqpoint{2.245731in}{1.368956in}}{\pgfqpoint{2.248791in}{1.367688in}}{\pgfqpoint{2.251980in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{2.251980in}{1.367688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525319in}{1.763628in}}%
\pgfpathcurveto{\pgfqpoint{2.528509in}{1.763628in}}{\pgfqpoint{2.531569in}{1.764895in}}{\pgfqpoint{2.533824in}{1.767151in}}%
\pgfpathcurveto{\pgfqpoint{2.536080in}{1.769406in}}{\pgfqpoint{2.537347in}{1.772466in}}{\pgfqpoint{2.537347in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{2.537347in}{1.778846in}}{\pgfqpoint{2.536080in}{1.781906in}}{\pgfqpoint{2.533824in}{1.784161in}}%
\pgfpathcurveto{\pgfqpoint{2.531569in}{1.786417in}}{\pgfqpoint{2.528509in}{1.787684in}}{\pgfqpoint{2.525319in}{1.787684in}}%
\pgfpathcurveto{\pgfqpoint{2.522129in}{1.787684in}}{\pgfqpoint{2.519069in}{1.786417in}}{\pgfqpoint{2.516814in}{1.784161in}}%
\pgfpathcurveto{\pgfqpoint{2.514558in}{1.781906in}}{\pgfqpoint{2.513291in}{1.778846in}}{\pgfqpoint{2.513291in}{1.775656in}}%
\pgfpathcurveto{\pgfqpoint{2.513291in}{1.772466in}}{\pgfqpoint{2.514558in}{1.769406in}}{\pgfqpoint{2.516814in}{1.767151in}}%
\pgfpathcurveto{\pgfqpoint{2.519069in}{1.764895in}}{\pgfqpoint{2.522129in}{1.763628in}}{\pgfqpoint{2.525319in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{2.525319in}{1.763628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467616in}{1.624503in}}%
\pgfpathcurveto{\pgfqpoint{2.470806in}{1.624503in}}{\pgfqpoint{2.473865in}{1.625770in}}{\pgfqpoint{2.476121in}{1.628026in}}%
\pgfpathcurveto{\pgfqpoint{2.478376in}{1.630281in}}{\pgfqpoint{2.479644in}{1.633341in}}{\pgfqpoint{2.479644in}{1.636531in}}%
\pgfpathcurveto{\pgfqpoint{2.479644in}{1.639721in}}{\pgfqpoint{2.478376in}{1.642781in}}{\pgfqpoint{2.476121in}{1.645036in}}%
\pgfpathcurveto{\pgfqpoint{2.473865in}{1.647292in}}{\pgfqpoint{2.470806in}{1.648559in}}{\pgfqpoint{2.467616in}{1.648559in}}%
\pgfpathcurveto{\pgfqpoint{2.464426in}{1.648559in}}{\pgfqpoint{2.461366in}{1.647292in}}{\pgfqpoint{2.459111in}{1.645036in}}%
\pgfpathcurveto{\pgfqpoint{2.456855in}{1.642781in}}{\pgfqpoint{2.455588in}{1.639721in}}{\pgfqpoint{2.455588in}{1.636531in}}%
\pgfpathcurveto{\pgfqpoint{2.455588in}{1.633341in}}{\pgfqpoint{2.456855in}{1.630281in}}{\pgfqpoint{2.459111in}{1.628026in}}%
\pgfpathcurveto{\pgfqpoint{2.461366in}{1.625770in}}{\pgfqpoint{2.464426in}{1.624503in}}{\pgfqpoint{2.467616in}{1.624503in}}%
\pgfpathlineto{\pgfqpoint{2.467616in}{1.624503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277279in}{1.429262in}}%
\pgfpathcurveto{\pgfqpoint{2.280469in}{1.429262in}}{\pgfqpoint{2.283529in}{1.430530in}}{\pgfqpoint{2.285784in}{1.432785in}}%
\pgfpathcurveto{\pgfqpoint{2.288040in}{1.435041in}}{\pgfqpoint{2.289307in}{1.438101in}}{\pgfqpoint{2.289307in}{1.441290in}}%
\pgfpathcurveto{\pgfqpoint{2.289307in}{1.444480in}}{\pgfqpoint{2.288040in}{1.447540in}}{\pgfqpoint{2.285784in}{1.449796in}}%
\pgfpathcurveto{\pgfqpoint{2.283529in}{1.452051in}}{\pgfqpoint{2.280469in}{1.453319in}}{\pgfqpoint{2.277279in}{1.453319in}}%
\pgfpathcurveto{\pgfqpoint{2.274089in}{1.453319in}}{\pgfqpoint{2.271030in}{1.452051in}}{\pgfqpoint{2.268774in}{1.449796in}}%
\pgfpathcurveto{\pgfqpoint{2.266518in}{1.447540in}}{\pgfqpoint{2.265251in}{1.444480in}}{\pgfqpoint{2.265251in}{1.441290in}}%
\pgfpathcurveto{\pgfqpoint{2.265251in}{1.438101in}}{\pgfqpoint{2.266518in}{1.435041in}}{\pgfqpoint{2.268774in}{1.432785in}}%
\pgfpathcurveto{\pgfqpoint{2.271030in}{1.430530in}}{\pgfqpoint{2.274089in}{1.429262in}}{\pgfqpoint{2.277279in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{2.277279in}{1.429262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415508in}{1.614408in}}%
\pgfpathcurveto{\pgfqpoint{2.418698in}{1.614408in}}{\pgfqpoint{2.421758in}{1.615675in}}{\pgfqpoint{2.424013in}{1.617931in}}%
\pgfpathcurveto{\pgfqpoint{2.426269in}{1.620186in}}{\pgfqpoint{2.427536in}{1.623246in}}{\pgfqpoint{2.427536in}{1.626436in}}%
\pgfpathcurveto{\pgfqpoint{2.427536in}{1.629626in}}{\pgfqpoint{2.426269in}{1.632685in}}{\pgfqpoint{2.424013in}{1.634941in}}%
\pgfpathcurveto{\pgfqpoint{2.421758in}{1.637197in}}{\pgfqpoint{2.418698in}{1.638464in}}{\pgfqpoint{2.415508in}{1.638464in}}%
\pgfpathcurveto{\pgfqpoint{2.412318in}{1.638464in}}{\pgfqpoint{2.409259in}{1.637197in}}{\pgfqpoint{2.407003in}{1.634941in}}%
\pgfpathcurveto{\pgfqpoint{2.404748in}{1.632685in}}{\pgfqpoint{2.403480in}{1.629626in}}{\pgfqpoint{2.403480in}{1.626436in}}%
\pgfpathcurveto{\pgfqpoint{2.403480in}{1.623246in}}{\pgfqpoint{2.404748in}{1.620186in}}{\pgfqpoint{2.407003in}{1.617931in}}%
\pgfpathcurveto{\pgfqpoint{2.409259in}{1.615675in}}{\pgfqpoint{2.412318in}{1.614408in}}{\pgfqpoint{2.415508in}{1.614408in}}%
\pgfpathlineto{\pgfqpoint{2.415508in}{1.614408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301333in}{1.555981in}}%
\pgfpathcurveto{\pgfqpoint{2.304523in}{1.555981in}}{\pgfqpoint{2.307583in}{1.557248in}}{\pgfqpoint{2.309839in}{1.559504in}}%
\pgfpathcurveto{\pgfqpoint{2.312094in}{1.561759in}}{\pgfqpoint{2.313361in}{1.564819in}}{\pgfqpoint{2.313361in}{1.568009in}}%
\pgfpathcurveto{\pgfqpoint{2.313361in}{1.571199in}}{\pgfqpoint{2.312094in}{1.574258in}}{\pgfqpoint{2.309839in}{1.576514in}}%
\pgfpathcurveto{\pgfqpoint{2.307583in}{1.578770in}}{\pgfqpoint{2.304523in}{1.580037in}}{\pgfqpoint{2.301333in}{1.580037in}}%
\pgfpathcurveto{\pgfqpoint{2.298143in}{1.580037in}}{\pgfqpoint{2.295084in}{1.578770in}}{\pgfqpoint{2.292828in}{1.576514in}}%
\pgfpathcurveto{\pgfqpoint{2.290573in}{1.574258in}}{\pgfqpoint{2.289305in}{1.571199in}}{\pgfqpoint{2.289305in}{1.568009in}}%
\pgfpathcurveto{\pgfqpoint{2.289305in}{1.564819in}}{\pgfqpoint{2.290573in}{1.561759in}}{\pgfqpoint{2.292828in}{1.559504in}}%
\pgfpathcurveto{\pgfqpoint{2.295084in}{1.557248in}}{\pgfqpoint{2.298143in}{1.555981in}}{\pgfqpoint{2.301333in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{2.301333in}{1.555981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363827in}{1.374470in}}%
\pgfpathcurveto{\pgfqpoint{2.367017in}{1.374470in}}{\pgfqpoint{2.370076in}{1.375737in}}{\pgfqpoint{2.372332in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.374587in}{1.380248in}}{\pgfqpoint{2.375855in}{1.383308in}}{\pgfqpoint{2.375855in}{1.386498in}}%
\pgfpathcurveto{\pgfqpoint{2.375855in}{1.389688in}}{\pgfqpoint{2.374587in}{1.392747in}}{\pgfqpoint{2.372332in}{1.395003in}}%
\pgfpathcurveto{\pgfqpoint{2.370076in}{1.397259in}}{\pgfqpoint{2.367017in}{1.398526in}}{\pgfqpoint{2.363827in}{1.398526in}}%
\pgfpathcurveto{\pgfqpoint{2.360637in}{1.398526in}}{\pgfqpoint{2.357577in}{1.397259in}}{\pgfqpoint{2.355321in}{1.395003in}}%
\pgfpathcurveto{\pgfqpoint{2.353066in}{1.392747in}}{\pgfqpoint{2.351799in}{1.389688in}}{\pgfqpoint{2.351799in}{1.386498in}}%
\pgfpathcurveto{\pgfqpoint{2.351799in}{1.383308in}}{\pgfqpoint{2.353066in}{1.380248in}}{\pgfqpoint{2.355321in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.357577in}{1.375737in}}{\pgfqpoint{2.360637in}{1.374470in}}{\pgfqpoint{2.363827in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{2.363827in}{1.374470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300818in}{1.451521in}}%
\pgfpathcurveto{\pgfqpoint{2.304008in}{1.451521in}}{\pgfqpoint{2.307067in}{1.452788in}}{\pgfqpoint{2.309323in}{1.455044in}}%
\pgfpathcurveto{\pgfqpoint{2.311579in}{1.457299in}}{\pgfqpoint{2.312846in}{1.460359in}}{\pgfqpoint{2.312846in}{1.463549in}}%
\pgfpathcurveto{\pgfqpoint{2.312846in}{1.466739in}}{\pgfqpoint{2.311579in}{1.469799in}}{\pgfqpoint{2.309323in}{1.472054in}}%
\pgfpathcurveto{\pgfqpoint{2.307067in}{1.474310in}}{\pgfqpoint{2.304008in}{1.475577in}}{\pgfqpoint{2.300818in}{1.475577in}}%
\pgfpathcurveto{\pgfqpoint{2.297628in}{1.475577in}}{\pgfqpoint{2.294568in}{1.474310in}}{\pgfqpoint{2.292313in}{1.472054in}}%
\pgfpathcurveto{\pgfqpoint{2.290057in}{1.469799in}}{\pgfqpoint{2.288790in}{1.466739in}}{\pgfqpoint{2.288790in}{1.463549in}}%
\pgfpathcurveto{\pgfqpoint{2.288790in}{1.460359in}}{\pgfqpoint{2.290057in}{1.457299in}}{\pgfqpoint{2.292313in}{1.455044in}}%
\pgfpathcurveto{\pgfqpoint{2.294568in}{1.452788in}}{\pgfqpoint{2.297628in}{1.451521in}}{\pgfqpoint{2.300818in}{1.451521in}}%
\pgfpathlineto{\pgfqpoint{2.300818in}{1.451521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932997in}{1.024746in}}%
\pgfpathcurveto{\pgfqpoint{1.936187in}{1.024746in}}{\pgfqpoint{1.939247in}{1.026014in}}{\pgfqpoint{1.941503in}{1.028269in}}%
\pgfpathcurveto{\pgfqpoint{1.943758in}{1.030525in}}{\pgfqpoint{1.945026in}{1.033585in}}{\pgfqpoint{1.945026in}{1.036775in}}%
\pgfpathcurveto{\pgfqpoint{1.945026in}{1.039964in}}{\pgfqpoint{1.943758in}{1.043024in}}{\pgfqpoint{1.941503in}{1.045280in}}%
\pgfpathcurveto{\pgfqpoint{1.939247in}{1.047535in}}{\pgfqpoint{1.936187in}{1.048803in}}{\pgfqpoint{1.932997in}{1.048803in}}%
\pgfpathcurveto{\pgfqpoint{1.929808in}{1.048803in}}{\pgfqpoint{1.926748in}{1.047535in}}{\pgfqpoint{1.924492in}{1.045280in}}%
\pgfpathcurveto{\pgfqpoint{1.922237in}{1.043024in}}{\pgfqpoint{1.920969in}{1.039964in}}{\pgfqpoint{1.920969in}{1.036775in}}%
\pgfpathcurveto{\pgfqpoint{1.920969in}{1.033585in}}{\pgfqpoint{1.922237in}{1.030525in}}{\pgfqpoint{1.924492in}{1.028269in}}%
\pgfpathcurveto{\pgfqpoint{1.926748in}{1.026014in}}{\pgfqpoint{1.929808in}{1.024746in}}{\pgfqpoint{1.932997in}{1.024746in}}%
\pgfpathlineto{\pgfqpoint{1.932997in}{1.024746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283949in}{1.458334in}}%
\pgfpathcurveto{\pgfqpoint{2.287139in}{1.458334in}}{\pgfqpoint{2.290199in}{1.459602in}}{\pgfqpoint{2.292454in}{1.461857in}}%
\pgfpathcurveto{\pgfqpoint{2.294710in}{1.464113in}}{\pgfqpoint{2.295977in}{1.467172in}}{\pgfqpoint{2.295977in}{1.470362in}}%
\pgfpathcurveto{\pgfqpoint{2.295977in}{1.473552in}}{\pgfqpoint{2.294710in}{1.476612in}}{\pgfqpoint{2.292454in}{1.478868in}}%
\pgfpathcurveto{\pgfqpoint{2.290199in}{1.481123in}}{\pgfqpoint{2.287139in}{1.482390in}}{\pgfqpoint{2.283949in}{1.482390in}}%
\pgfpathcurveto{\pgfqpoint{2.280759in}{1.482390in}}{\pgfqpoint{2.277700in}{1.481123in}}{\pgfqpoint{2.275444in}{1.478868in}}%
\pgfpathcurveto{\pgfqpoint{2.273188in}{1.476612in}}{\pgfqpoint{2.271921in}{1.473552in}}{\pgfqpoint{2.271921in}{1.470362in}}%
\pgfpathcurveto{\pgfqpoint{2.271921in}{1.467172in}}{\pgfqpoint{2.273188in}{1.464113in}}{\pgfqpoint{2.275444in}{1.461857in}}%
\pgfpathcurveto{\pgfqpoint{2.277700in}{1.459602in}}{\pgfqpoint{2.280759in}{1.458334in}}{\pgfqpoint{2.283949in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{2.283949in}{1.458334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334290in}{1.673480in}}%
\pgfpathcurveto{\pgfqpoint{2.337480in}{1.673480in}}{\pgfqpoint{2.340539in}{1.674748in}}{\pgfqpoint{2.342795in}{1.677003in}}%
\pgfpathcurveto{\pgfqpoint{2.345051in}{1.679259in}}{\pgfqpoint{2.346318in}{1.682318in}}{\pgfqpoint{2.346318in}{1.685508in}}%
\pgfpathcurveto{\pgfqpoint{2.346318in}{1.688698in}}{\pgfqpoint{2.345051in}{1.691758in}}{\pgfqpoint{2.342795in}{1.694014in}}%
\pgfpathcurveto{\pgfqpoint{2.340539in}{1.696269in}}{\pgfqpoint{2.337480in}{1.697537in}}{\pgfqpoint{2.334290in}{1.697537in}}%
\pgfpathcurveto{\pgfqpoint{2.331100in}{1.697537in}}{\pgfqpoint{2.328040in}{1.696269in}}{\pgfqpoint{2.325785in}{1.694014in}}%
\pgfpathcurveto{\pgfqpoint{2.323529in}{1.691758in}}{\pgfqpoint{2.322262in}{1.688698in}}{\pgfqpoint{2.322262in}{1.685508in}}%
\pgfpathcurveto{\pgfqpoint{2.322262in}{1.682318in}}{\pgfqpoint{2.323529in}{1.679259in}}{\pgfqpoint{2.325785in}{1.677003in}}%
\pgfpathcurveto{\pgfqpoint{2.328040in}{1.674748in}}{\pgfqpoint{2.331100in}{1.673480in}}{\pgfqpoint{2.334290in}{1.673480in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.673480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463057in}{1.683572in}}%
\pgfpathcurveto{\pgfqpoint{2.466247in}{1.683572in}}{\pgfqpoint{2.469307in}{1.684840in}}{\pgfqpoint{2.471563in}{1.687095in}}%
\pgfpathcurveto{\pgfqpoint{2.473818in}{1.689351in}}{\pgfqpoint{2.475086in}{1.692411in}}{\pgfqpoint{2.475086in}{1.695600in}}%
\pgfpathcurveto{\pgfqpoint{2.475086in}{1.698790in}}{\pgfqpoint{2.473818in}{1.701850in}}{\pgfqpoint{2.471563in}{1.704106in}}%
\pgfpathcurveto{\pgfqpoint{2.469307in}{1.706361in}}{\pgfqpoint{2.466247in}{1.707629in}}{\pgfqpoint{2.463057in}{1.707629in}}%
\pgfpathcurveto{\pgfqpoint{2.459868in}{1.707629in}}{\pgfqpoint{2.456808in}{1.706361in}}{\pgfqpoint{2.454552in}{1.704106in}}%
\pgfpathcurveto{\pgfqpoint{2.452297in}{1.701850in}}{\pgfqpoint{2.451029in}{1.698790in}}{\pgfqpoint{2.451029in}{1.695600in}}%
\pgfpathcurveto{\pgfqpoint{2.451029in}{1.692411in}}{\pgfqpoint{2.452297in}{1.689351in}}{\pgfqpoint{2.454552in}{1.687095in}}%
\pgfpathcurveto{\pgfqpoint{2.456808in}{1.684840in}}{\pgfqpoint{2.459868in}{1.683572in}}{\pgfqpoint{2.463057in}{1.683572in}}%
\pgfpathlineto{\pgfqpoint{2.463057in}{1.683572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405733in}{1.526070in}}%
\pgfpathcurveto{\pgfqpoint{2.408923in}{1.526070in}}{\pgfqpoint{2.411983in}{1.527337in}}{\pgfqpoint{2.414238in}{1.529593in}}%
\pgfpathcurveto{\pgfqpoint{2.416494in}{1.531848in}}{\pgfqpoint{2.417761in}{1.534908in}}{\pgfqpoint{2.417761in}{1.538098in}}%
\pgfpathcurveto{\pgfqpoint{2.417761in}{1.541288in}}{\pgfqpoint{2.416494in}{1.544347in}}{\pgfqpoint{2.414238in}{1.546603in}}%
\pgfpathcurveto{\pgfqpoint{2.411983in}{1.548859in}}{\pgfqpoint{2.408923in}{1.550126in}}{\pgfqpoint{2.405733in}{1.550126in}}%
\pgfpathcurveto{\pgfqpoint{2.402543in}{1.550126in}}{\pgfqpoint{2.399484in}{1.548859in}}{\pgfqpoint{2.397228in}{1.546603in}}%
\pgfpathcurveto{\pgfqpoint{2.394973in}{1.544347in}}{\pgfqpoint{2.393705in}{1.541288in}}{\pgfqpoint{2.393705in}{1.538098in}}%
\pgfpathcurveto{\pgfqpoint{2.393705in}{1.534908in}}{\pgfqpoint{2.394973in}{1.531848in}}{\pgfqpoint{2.397228in}{1.529593in}}%
\pgfpathcurveto{\pgfqpoint{2.399484in}{1.527337in}}{\pgfqpoint{2.402543in}{1.526070in}}{\pgfqpoint{2.405733in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{2.405733in}{1.526070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275683in}{1.414667in}}%
\pgfpathcurveto{\pgfqpoint{2.278873in}{1.414667in}}{\pgfqpoint{2.281933in}{1.415935in}}{\pgfqpoint{2.284188in}{1.418190in}}%
\pgfpathcurveto{\pgfqpoint{2.286444in}{1.420446in}}{\pgfqpoint{2.287711in}{1.423505in}}{\pgfqpoint{2.287711in}{1.426695in}}%
\pgfpathcurveto{\pgfqpoint{2.287711in}{1.429885in}}{\pgfqpoint{2.286444in}{1.432945in}}{\pgfqpoint{2.284188in}{1.435201in}}%
\pgfpathcurveto{\pgfqpoint{2.281933in}{1.437456in}}{\pgfqpoint{2.278873in}{1.438723in}}{\pgfqpoint{2.275683in}{1.438723in}}%
\pgfpathcurveto{\pgfqpoint{2.272493in}{1.438723in}}{\pgfqpoint{2.269433in}{1.437456in}}{\pgfqpoint{2.267178in}{1.435201in}}%
\pgfpathcurveto{\pgfqpoint{2.264922in}{1.432945in}}{\pgfqpoint{2.263655in}{1.429885in}}{\pgfqpoint{2.263655in}{1.426695in}}%
\pgfpathcurveto{\pgfqpoint{2.263655in}{1.423505in}}{\pgfqpoint{2.264922in}{1.420446in}}{\pgfqpoint{2.267178in}{1.418190in}}%
\pgfpathcurveto{\pgfqpoint{2.269433in}{1.415935in}}{\pgfqpoint{2.272493in}{1.414667in}}{\pgfqpoint{2.275683in}{1.414667in}}%
\pgfpathlineto{\pgfqpoint{2.275683in}{1.414667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518671in}{1.536894in}}%
\pgfpathcurveto{\pgfqpoint{2.521861in}{1.536894in}}{\pgfqpoint{2.524921in}{1.538161in}}{\pgfqpoint{2.527176in}{1.540417in}}%
\pgfpathcurveto{\pgfqpoint{2.529432in}{1.542673in}}{\pgfqpoint{2.530699in}{1.545732in}}{\pgfqpoint{2.530699in}{1.548922in}}%
\pgfpathcurveto{\pgfqpoint{2.530699in}{1.552112in}}{\pgfqpoint{2.529432in}{1.555172in}}{\pgfqpoint{2.527176in}{1.557427in}}%
\pgfpathcurveto{\pgfqpoint{2.524921in}{1.559683in}}{\pgfqpoint{2.521861in}{1.560950in}}{\pgfqpoint{2.518671in}{1.560950in}}%
\pgfpathcurveto{\pgfqpoint{2.515481in}{1.560950in}}{\pgfqpoint{2.512421in}{1.559683in}}{\pgfqpoint{2.510166in}{1.557427in}}%
\pgfpathcurveto{\pgfqpoint{2.507910in}{1.555172in}}{\pgfqpoint{2.506643in}{1.552112in}}{\pgfqpoint{2.506643in}{1.548922in}}%
\pgfpathcurveto{\pgfqpoint{2.506643in}{1.545732in}}{\pgfqpoint{2.507910in}{1.542673in}}{\pgfqpoint{2.510166in}{1.540417in}}%
\pgfpathcurveto{\pgfqpoint{2.512421in}{1.538161in}}{\pgfqpoint{2.515481in}{1.536894in}}{\pgfqpoint{2.518671in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{2.518671in}{1.536894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384942in}{1.528121in}}%
\pgfpathcurveto{\pgfqpoint{2.388132in}{1.528121in}}{\pgfqpoint{2.391192in}{1.529388in}}{\pgfqpoint{2.393447in}{1.531644in}}%
\pgfpathcurveto{\pgfqpoint{2.395703in}{1.533899in}}{\pgfqpoint{2.396970in}{1.536959in}}{\pgfqpoint{2.396970in}{1.540149in}}%
\pgfpathcurveto{\pgfqpoint{2.396970in}{1.543339in}}{\pgfqpoint{2.395703in}{1.546398in}}{\pgfqpoint{2.393447in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{2.391192in}{1.550910in}}{\pgfqpoint{2.388132in}{1.552177in}}{\pgfqpoint{2.384942in}{1.552177in}}%
\pgfpathcurveto{\pgfqpoint{2.381752in}{1.552177in}}{\pgfqpoint{2.378693in}{1.550910in}}{\pgfqpoint{2.376437in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{2.374182in}{1.546398in}}{\pgfqpoint{2.372914in}{1.543339in}}{\pgfqpoint{2.372914in}{1.540149in}}%
\pgfpathcurveto{\pgfqpoint{2.372914in}{1.536959in}}{\pgfqpoint{2.374182in}{1.533899in}}{\pgfqpoint{2.376437in}{1.531644in}}%
\pgfpathcurveto{\pgfqpoint{2.378693in}{1.529388in}}{\pgfqpoint{2.381752in}{1.528121in}}{\pgfqpoint{2.384942in}{1.528121in}}%
\pgfpathlineto{\pgfqpoint{2.384942in}{1.528121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350243in}{1.412426in}}%
\pgfpathcurveto{\pgfqpoint{2.353433in}{1.412426in}}{\pgfqpoint{2.356493in}{1.413693in}}{\pgfqpoint{2.358748in}{1.415949in}}%
\pgfpathcurveto{\pgfqpoint{2.361004in}{1.418205in}}{\pgfqpoint{2.362271in}{1.421264in}}{\pgfqpoint{2.362271in}{1.424454in}}%
\pgfpathcurveto{\pgfqpoint{2.362271in}{1.427644in}}{\pgfqpoint{2.361004in}{1.430704in}}{\pgfqpoint{2.358748in}{1.432959in}}%
\pgfpathcurveto{\pgfqpoint{2.356493in}{1.435215in}}{\pgfqpoint{2.353433in}{1.436482in}}{\pgfqpoint{2.350243in}{1.436482in}}%
\pgfpathcurveto{\pgfqpoint{2.347053in}{1.436482in}}{\pgfqpoint{2.343994in}{1.435215in}}{\pgfqpoint{2.341738in}{1.432959in}}%
\pgfpathcurveto{\pgfqpoint{2.339482in}{1.430704in}}{\pgfqpoint{2.338215in}{1.427644in}}{\pgfqpoint{2.338215in}{1.424454in}}%
\pgfpathcurveto{\pgfqpoint{2.338215in}{1.421264in}}{\pgfqpoint{2.339482in}{1.418205in}}{\pgfqpoint{2.341738in}{1.415949in}}%
\pgfpathcurveto{\pgfqpoint{2.343994in}{1.413693in}}{\pgfqpoint{2.347053in}{1.412426in}}{\pgfqpoint{2.350243in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{2.350243in}{1.412426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388165in}{1.472146in}}%
\pgfpathcurveto{\pgfqpoint{2.391355in}{1.472146in}}{\pgfqpoint{2.394414in}{1.473414in}}{\pgfqpoint{2.396670in}{1.475669in}}%
\pgfpathcurveto{\pgfqpoint{2.398926in}{1.477925in}}{\pgfqpoint{2.400193in}{1.480984in}}{\pgfqpoint{2.400193in}{1.484174in}}%
\pgfpathcurveto{\pgfqpoint{2.400193in}{1.487364in}}{\pgfqpoint{2.398926in}{1.490424in}}{\pgfqpoint{2.396670in}{1.492680in}}%
\pgfpathcurveto{\pgfqpoint{2.394414in}{1.494935in}}{\pgfqpoint{2.391355in}{1.496202in}}{\pgfqpoint{2.388165in}{1.496202in}}%
\pgfpathcurveto{\pgfqpoint{2.384975in}{1.496202in}}{\pgfqpoint{2.381915in}{1.494935in}}{\pgfqpoint{2.379660in}{1.492680in}}%
\pgfpathcurveto{\pgfqpoint{2.377404in}{1.490424in}}{\pgfqpoint{2.376137in}{1.487364in}}{\pgfqpoint{2.376137in}{1.484174in}}%
\pgfpathcurveto{\pgfqpoint{2.376137in}{1.480984in}}{\pgfqpoint{2.377404in}{1.477925in}}{\pgfqpoint{2.379660in}{1.475669in}}%
\pgfpathcurveto{\pgfqpoint{2.381915in}{1.473414in}}{\pgfqpoint{2.384975in}{1.472146in}}{\pgfqpoint{2.388165in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{2.388165in}{1.472146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369224in}{1.452978in}}%
\pgfpathcurveto{\pgfqpoint{2.372414in}{1.452978in}}{\pgfqpoint{2.375473in}{1.454245in}}{\pgfqpoint{2.377729in}{1.456501in}}%
\pgfpathcurveto{\pgfqpoint{2.379984in}{1.458756in}}{\pgfqpoint{2.381252in}{1.461816in}}{\pgfqpoint{2.381252in}{1.465006in}}%
\pgfpathcurveto{\pgfqpoint{2.381252in}{1.468196in}}{\pgfqpoint{2.379984in}{1.471256in}}{\pgfqpoint{2.377729in}{1.473511in}}%
\pgfpathcurveto{\pgfqpoint{2.375473in}{1.475767in}}{\pgfqpoint{2.372414in}{1.477034in}}{\pgfqpoint{2.369224in}{1.477034in}}%
\pgfpathcurveto{\pgfqpoint{2.366034in}{1.477034in}}{\pgfqpoint{2.362974in}{1.475767in}}{\pgfqpoint{2.360718in}{1.473511in}}%
\pgfpathcurveto{\pgfqpoint{2.358463in}{1.471256in}}{\pgfqpoint{2.357196in}{1.468196in}}{\pgfqpoint{2.357196in}{1.465006in}}%
\pgfpathcurveto{\pgfqpoint{2.357196in}{1.461816in}}{\pgfqpoint{2.358463in}{1.458756in}}{\pgfqpoint{2.360718in}{1.456501in}}%
\pgfpathcurveto{\pgfqpoint{2.362974in}{1.454245in}}{\pgfqpoint{2.366034in}{1.452978in}}{\pgfqpoint{2.369224in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{2.369224in}{1.452978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079939in}{1.253400in}}%
\pgfpathcurveto{\pgfqpoint{2.083129in}{1.253400in}}{\pgfqpoint{2.086188in}{1.254667in}}{\pgfqpoint{2.088444in}{1.256923in}}%
\pgfpathcurveto{\pgfqpoint{2.090700in}{1.259178in}}{\pgfqpoint{2.091967in}{1.262238in}}{\pgfqpoint{2.091967in}{1.265428in}}%
\pgfpathcurveto{\pgfqpoint{2.091967in}{1.268618in}}{\pgfqpoint{2.090700in}{1.271678in}}{\pgfqpoint{2.088444in}{1.273933in}}%
\pgfpathcurveto{\pgfqpoint{2.086188in}{1.276189in}}{\pgfqpoint{2.083129in}{1.277456in}}{\pgfqpoint{2.079939in}{1.277456in}}%
\pgfpathcurveto{\pgfqpoint{2.076749in}{1.277456in}}{\pgfqpoint{2.073689in}{1.276189in}}{\pgfqpoint{2.071434in}{1.273933in}}%
\pgfpathcurveto{\pgfqpoint{2.069178in}{1.271678in}}{\pgfqpoint{2.067911in}{1.268618in}}{\pgfqpoint{2.067911in}{1.265428in}}%
\pgfpathcurveto{\pgfqpoint{2.067911in}{1.262238in}}{\pgfqpoint{2.069178in}{1.259178in}}{\pgfqpoint{2.071434in}{1.256923in}}%
\pgfpathcurveto{\pgfqpoint{2.073689in}{1.254667in}}{\pgfqpoint{2.076749in}{1.253400in}}{\pgfqpoint{2.079939in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{2.079939in}{1.253400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200891in}{1.213980in}}%
\pgfpathcurveto{\pgfqpoint{2.204081in}{1.213980in}}{\pgfqpoint{2.207140in}{1.215247in}}{\pgfqpoint{2.209396in}{1.217503in}}%
\pgfpathcurveto{\pgfqpoint{2.211652in}{1.219758in}}{\pgfqpoint{2.212919in}{1.222818in}}{\pgfqpoint{2.212919in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.212919in}{1.229198in}}{\pgfqpoint{2.211652in}{1.232257in}}{\pgfqpoint{2.209396in}{1.234513in}}%
\pgfpathcurveto{\pgfqpoint{2.207140in}{1.236769in}}{\pgfqpoint{2.204081in}{1.238036in}}{\pgfqpoint{2.200891in}{1.238036in}}%
\pgfpathcurveto{\pgfqpoint{2.197701in}{1.238036in}}{\pgfqpoint{2.194641in}{1.236769in}}{\pgfqpoint{2.192386in}{1.234513in}}%
\pgfpathcurveto{\pgfqpoint{2.190130in}{1.232257in}}{\pgfqpoint{2.188863in}{1.229198in}}{\pgfqpoint{2.188863in}{1.226008in}}%
\pgfpathcurveto{\pgfqpoint{2.188863in}{1.222818in}}{\pgfqpoint{2.190130in}{1.219758in}}{\pgfqpoint{2.192386in}{1.217503in}}%
\pgfpathcurveto{\pgfqpoint{2.194641in}{1.215247in}}{\pgfqpoint{2.197701in}{1.213980in}}{\pgfqpoint{2.200891in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{1.213980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204706in}{1.434149in}}%
\pgfpathcurveto{\pgfqpoint{2.207895in}{1.434149in}}{\pgfqpoint{2.210955in}{1.435416in}}{\pgfqpoint{2.213211in}{1.437672in}}%
\pgfpathcurveto{\pgfqpoint{2.215466in}{1.439927in}}{\pgfqpoint{2.216734in}{1.442987in}}{\pgfqpoint{2.216734in}{1.446177in}}%
\pgfpathcurveto{\pgfqpoint{2.216734in}{1.449367in}}{\pgfqpoint{2.215466in}{1.452426in}}{\pgfqpoint{2.213211in}{1.454682in}}%
\pgfpathcurveto{\pgfqpoint{2.210955in}{1.456937in}}{\pgfqpoint{2.207895in}{1.458205in}}{\pgfqpoint{2.204706in}{1.458205in}}%
\pgfpathcurveto{\pgfqpoint{2.201516in}{1.458205in}}{\pgfqpoint{2.198456in}{1.456937in}}{\pgfqpoint{2.196200in}{1.454682in}}%
\pgfpathcurveto{\pgfqpoint{2.193945in}{1.452426in}}{\pgfqpoint{2.192677in}{1.449367in}}{\pgfqpoint{2.192677in}{1.446177in}}%
\pgfpathcurveto{\pgfqpoint{2.192677in}{1.442987in}}{\pgfqpoint{2.193945in}{1.439927in}}{\pgfqpoint{2.196200in}{1.437672in}}%
\pgfpathcurveto{\pgfqpoint{2.198456in}{1.435416in}}{\pgfqpoint{2.201516in}{1.434149in}}{\pgfqpoint{2.204706in}{1.434149in}}%
\pgfpathlineto{\pgfqpoint{2.204706in}{1.434149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248721in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{2.251911in}{1.395706in}}{\pgfqpoint{2.254971in}{1.396974in}}{\pgfqpoint{2.257226in}{1.399229in}}%
\pgfpathcurveto{\pgfqpoint{2.259482in}{1.401485in}}{\pgfqpoint{2.260749in}{1.404545in}}{\pgfqpoint{2.260749in}{1.407734in}}%
\pgfpathcurveto{\pgfqpoint{2.260749in}{1.410924in}}{\pgfqpoint{2.259482in}{1.413984in}}{\pgfqpoint{2.257226in}{1.416240in}}%
\pgfpathcurveto{\pgfqpoint{2.254971in}{1.418495in}}{\pgfqpoint{2.251911in}{1.419763in}}{\pgfqpoint{2.248721in}{1.419763in}}%
\pgfpathcurveto{\pgfqpoint{2.245531in}{1.419763in}}{\pgfqpoint{2.242472in}{1.418495in}}{\pgfqpoint{2.240216in}{1.416240in}}%
\pgfpathcurveto{\pgfqpoint{2.237960in}{1.413984in}}{\pgfqpoint{2.236693in}{1.410924in}}{\pgfqpoint{2.236693in}{1.407734in}}%
\pgfpathcurveto{\pgfqpoint{2.236693in}{1.404545in}}{\pgfqpoint{2.237960in}{1.401485in}}{\pgfqpoint{2.240216in}{1.399229in}}%
\pgfpathcurveto{\pgfqpoint{2.242472in}{1.396974in}}{\pgfqpoint{2.245531in}{1.395706in}}{\pgfqpoint{2.248721in}{1.395706in}}%
\pgfpathlineto{\pgfqpoint{2.248721in}{1.395706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149429in}{1.349859in}}%
\pgfpathcurveto{\pgfqpoint{2.152619in}{1.349859in}}{\pgfqpoint{2.155678in}{1.351126in}}{\pgfqpoint{2.157934in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.160189in}{1.355637in}}{\pgfqpoint{2.161457in}{1.358697in}}{\pgfqpoint{2.161457in}{1.361887in}}%
\pgfpathcurveto{\pgfqpoint{2.161457in}{1.365077in}}{\pgfqpoint{2.160189in}{1.368136in}}{\pgfqpoint{2.157934in}{1.370392in}}%
\pgfpathcurveto{\pgfqpoint{2.155678in}{1.372648in}}{\pgfqpoint{2.152619in}{1.373915in}}{\pgfqpoint{2.149429in}{1.373915in}}%
\pgfpathcurveto{\pgfqpoint{2.146239in}{1.373915in}}{\pgfqpoint{2.143179in}{1.372648in}}{\pgfqpoint{2.140923in}{1.370392in}}%
\pgfpathcurveto{\pgfqpoint{2.138668in}{1.368136in}}{\pgfqpoint{2.137401in}{1.365077in}}{\pgfqpoint{2.137401in}{1.361887in}}%
\pgfpathcurveto{\pgfqpoint{2.137401in}{1.358697in}}{\pgfqpoint{2.138668in}{1.355637in}}{\pgfqpoint{2.140923in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.143179in}{1.351126in}}{\pgfqpoint{2.146239in}{1.349859in}}{\pgfqpoint{2.149429in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{2.149429in}{1.349859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312790in}{1.664241in}}%
\pgfpathcurveto{\pgfqpoint{2.315980in}{1.664241in}}{\pgfqpoint{2.319040in}{1.665508in}}{\pgfqpoint{2.321295in}{1.667764in}}%
\pgfpathcurveto{\pgfqpoint{2.323551in}{1.670019in}}{\pgfqpoint{2.324818in}{1.673079in}}{\pgfqpoint{2.324818in}{1.676269in}}%
\pgfpathcurveto{\pgfqpoint{2.324818in}{1.679459in}}{\pgfqpoint{2.323551in}{1.682519in}}{\pgfqpoint{2.321295in}{1.684774in}}%
\pgfpathcurveto{\pgfqpoint{2.319040in}{1.687030in}}{\pgfqpoint{2.315980in}{1.688297in}}{\pgfqpoint{2.312790in}{1.688297in}}%
\pgfpathcurveto{\pgfqpoint{2.309600in}{1.688297in}}{\pgfqpoint{2.306541in}{1.687030in}}{\pgfqpoint{2.304285in}{1.684774in}}%
\pgfpathcurveto{\pgfqpoint{2.302029in}{1.682519in}}{\pgfqpoint{2.300762in}{1.679459in}}{\pgfqpoint{2.300762in}{1.676269in}}%
\pgfpathcurveto{\pgfqpoint{2.300762in}{1.673079in}}{\pgfqpoint{2.302029in}{1.670019in}}{\pgfqpoint{2.304285in}{1.667764in}}%
\pgfpathcurveto{\pgfqpoint{2.306541in}{1.665508in}}{\pgfqpoint{2.309600in}{1.664241in}}{\pgfqpoint{2.312790in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{2.312790in}{1.664241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219682in}{1.303561in}}%
\pgfpathcurveto{\pgfqpoint{2.222872in}{1.303561in}}{\pgfqpoint{2.225932in}{1.304829in}}{\pgfqpoint{2.228187in}{1.307084in}}%
\pgfpathcurveto{\pgfqpoint{2.230443in}{1.309340in}}{\pgfqpoint{2.231710in}{1.312400in}}{\pgfqpoint{2.231710in}{1.315590in}}%
\pgfpathcurveto{\pgfqpoint{2.231710in}{1.318779in}}{\pgfqpoint{2.230443in}{1.321839in}}{\pgfqpoint{2.228187in}{1.324095in}}%
\pgfpathcurveto{\pgfqpoint{2.225932in}{1.326350in}}{\pgfqpoint{2.222872in}{1.327618in}}{\pgfqpoint{2.219682in}{1.327618in}}%
\pgfpathcurveto{\pgfqpoint{2.216492in}{1.327618in}}{\pgfqpoint{2.213432in}{1.326350in}}{\pgfqpoint{2.211177in}{1.324095in}}%
\pgfpathcurveto{\pgfqpoint{2.208921in}{1.321839in}}{\pgfqpoint{2.207654in}{1.318779in}}{\pgfqpoint{2.207654in}{1.315590in}}%
\pgfpathcurveto{\pgfqpoint{2.207654in}{1.312400in}}{\pgfqpoint{2.208921in}{1.309340in}}{\pgfqpoint{2.211177in}{1.307084in}}%
\pgfpathcurveto{\pgfqpoint{2.213432in}{1.304829in}}{\pgfqpoint{2.216492in}{1.303561in}}{\pgfqpoint{2.219682in}{1.303561in}}%
\pgfpathlineto{\pgfqpoint{2.219682in}{1.303561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391928in}{1.629141in}}%
\pgfpathcurveto{\pgfqpoint{2.395118in}{1.629141in}}{\pgfqpoint{2.398177in}{1.630409in}}{\pgfqpoint{2.400433in}{1.632664in}}%
\pgfpathcurveto{\pgfqpoint{2.402689in}{1.634920in}}{\pgfqpoint{2.403956in}{1.637980in}}{\pgfqpoint{2.403956in}{1.641170in}}%
\pgfpathcurveto{\pgfqpoint{2.403956in}{1.644359in}}{\pgfqpoint{2.402689in}{1.647419in}}{\pgfqpoint{2.400433in}{1.649675in}}%
\pgfpathcurveto{\pgfqpoint{2.398177in}{1.651930in}}{\pgfqpoint{2.395118in}{1.653198in}}{\pgfqpoint{2.391928in}{1.653198in}}%
\pgfpathcurveto{\pgfqpoint{2.388738in}{1.653198in}}{\pgfqpoint{2.385678in}{1.651930in}}{\pgfqpoint{2.383423in}{1.649675in}}%
\pgfpathcurveto{\pgfqpoint{2.381167in}{1.647419in}}{\pgfqpoint{2.379900in}{1.644359in}}{\pgfqpoint{2.379900in}{1.641170in}}%
\pgfpathcurveto{\pgfqpoint{2.379900in}{1.637980in}}{\pgfqpoint{2.381167in}{1.634920in}}{\pgfqpoint{2.383423in}{1.632664in}}%
\pgfpathcurveto{\pgfqpoint{2.385678in}{1.630409in}}{\pgfqpoint{2.388738in}{1.629141in}}{\pgfqpoint{2.391928in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.629141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146826in}{1.111111in}}%
\pgfpathcurveto{\pgfqpoint{2.150016in}{1.111111in}}{\pgfqpoint{2.153076in}{1.112379in}}{\pgfqpoint{2.155332in}{1.114634in}}%
\pgfpathcurveto{\pgfqpoint{2.157587in}{1.116890in}}{\pgfqpoint{2.158855in}{1.119949in}}{\pgfqpoint{2.158855in}{1.123139in}}%
\pgfpathcurveto{\pgfqpoint{2.158855in}{1.126329in}}{\pgfqpoint{2.157587in}{1.129389in}}{\pgfqpoint{2.155332in}{1.131644in}}%
\pgfpathcurveto{\pgfqpoint{2.153076in}{1.133900in}}{\pgfqpoint{2.150016in}{1.135167in}}{\pgfqpoint{2.146826in}{1.135167in}}%
\pgfpathcurveto{\pgfqpoint{2.143637in}{1.135167in}}{\pgfqpoint{2.140577in}{1.133900in}}{\pgfqpoint{2.138321in}{1.131644in}}%
\pgfpathcurveto{\pgfqpoint{2.136066in}{1.129389in}}{\pgfqpoint{2.134798in}{1.126329in}}{\pgfqpoint{2.134798in}{1.123139in}}%
\pgfpathcurveto{\pgfqpoint{2.134798in}{1.119949in}}{\pgfqpoint{2.136066in}{1.116890in}}{\pgfqpoint{2.138321in}{1.114634in}}%
\pgfpathcurveto{\pgfqpoint{2.140577in}{1.112379in}}{\pgfqpoint{2.143637in}{1.111111in}}{\pgfqpoint{2.146826in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{2.146826in}{1.111111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217304in}{1.562691in}}%
\pgfpathcurveto{\pgfqpoint{2.220494in}{1.562691in}}{\pgfqpoint{2.223553in}{1.563959in}}{\pgfqpoint{2.225809in}{1.566214in}}%
\pgfpathcurveto{\pgfqpoint{2.228065in}{1.568470in}}{\pgfqpoint{2.229332in}{1.571529in}}{\pgfqpoint{2.229332in}{1.574719in}}%
\pgfpathcurveto{\pgfqpoint{2.229332in}{1.577909in}}{\pgfqpoint{2.228065in}{1.580969in}}{\pgfqpoint{2.225809in}{1.583225in}}%
\pgfpathcurveto{\pgfqpoint{2.223553in}{1.585480in}}{\pgfqpoint{2.220494in}{1.586747in}}{\pgfqpoint{2.217304in}{1.586747in}}%
\pgfpathcurveto{\pgfqpoint{2.214114in}{1.586747in}}{\pgfqpoint{2.211054in}{1.585480in}}{\pgfqpoint{2.208799in}{1.583225in}}%
\pgfpathcurveto{\pgfqpoint{2.206543in}{1.580969in}}{\pgfqpoint{2.205276in}{1.577909in}}{\pgfqpoint{2.205276in}{1.574719in}}%
\pgfpathcurveto{\pgfqpoint{2.205276in}{1.571529in}}{\pgfqpoint{2.206543in}{1.568470in}}{\pgfqpoint{2.208799in}{1.566214in}}%
\pgfpathcurveto{\pgfqpoint{2.211054in}{1.563959in}}{\pgfqpoint{2.214114in}{1.562691in}}{\pgfqpoint{2.217304in}{1.562691in}}%
\pgfpathlineto{\pgfqpoint{2.217304in}{1.562691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254878in}{1.340778in}}%
\pgfpathcurveto{\pgfqpoint{2.258068in}{1.340778in}}{\pgfqpoint{2.261127in}{1.342045in}}{\pgfqpoint{2.263383in}{1.344301in}}%
\pgfpathcurveto{\pgfqpoint{2.265639in}{1.346556in}}{\pgfqpoint{2.266906in}{1.349616in}}{\pgfqpoint{2.266906in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{2.266906in}{1.355996in}}{\pgfqpoint{2.265639in}{1.359055in}}{\pgfqpoint{2.263383in}{1.361311in}}%
\pgfpathcurveto{\pgfqpoint{2.261127in}{1.363567in}}{\pgfqpoint{2.258068in}{1.364834in}}{\pgfqpoint{2.254878in}{1.364834in}}%
\pgfpathcurveto{\pgfqpoint{2.251688in}{1.364834in}}{\pgfqpoint{2.248628in}{1.363567in}}{\pgfqpoint{2.246373in}{1.361311in}}%
\pgfpathcurveto{\pgfqpoint{2.244117in}{1.359055in}}{\pgfqpoint{2.242850in}{1.355996in}}{\pgfqpoint{2.242850in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{2.242850in}{1.349616in}}{\pgfqpoint{2.244117in}{1.346556in}}{\pgfqpoint{2.246373in}{1.344301in}}%
\pgfpathcurveto{\pgfqpoint{2.248628in}{1.342045in}}{\pgfqpoint{2.251688in}{1.340778in}}{\pgfqpoint{2.254878in}{1.340778in}}%
\pgfpathlineto{\pgfqpoint{2.254878in}{1.340778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160750in}{1.308299in}}%
\pgfpathcurveto{\pgfqpoint{2.163940in}{1.308299in}}{\pgfqpoint{2.166999in}{1.309566in}}{\pgfqpoint{2.169255in}{1.311822in}}%
\pgfpathcurveto{\pgfqpoint{2.171511in}{1.314077in}}{\pgfqpoint{2.172778in}{1.317137in}}{\pgfqpoint{2.172778in}{1.320327in}}%
\pgfpathcurveto{\pgfqpoint{2.172778in}{1.323517in}}{\pgfqpoint{2.171511in}{1.326576in}}{\pgfqpoint{2.169255in}{1.328832in}}%
\pgfpathcurveto{\pgfqpoint{2.166999in}{1.331088in}}{\pgfqpoint{2.163940in}{1.332355in}}{\pgfqpoint{2.160750in}{1.332355in}}%
\pgfpathcurveto{\pgfqpoint{2.157560in}{1.332355in}}{\pgfqpoint{2.154500in}{1.331088in}}{\pgfqpoint{2.152245in}{1.328832in}}%
\pgfpathcurveto{\pgfqpoint{2.149989in}{1.326576in}}{\pgfqpoint{2.148722in}{1.323517in}}{\pgfqpoint{2.148722in}{1.320327in}}%
\pgfpathcurveto{\pgfqpoint{2.148722in}{1.317137in}}{\pgfqpoint{2.149989in}{1.314077in}}{\pgfqpoint{2.152245in}{1.311822in}}%
\pgfpathcurveto{\pgfqpoint{2.154500in}{1.309566in}}{\pgfqpoint{2.157560in}{1.308299in}}{\pgfqpoint{2.160750in}{1.308299in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{1.308299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374948in}{1.463016in}}%
\pgfpathcurveto{\pgfqpoint{2.378138in}{1.463016in}}{\pgfqpoint{2.381197in}{1.464283in}}{\pgfqpoint{2.383453in}{1.466539in}}%
\pgfpathcurveto{\pgfqpoint{2.385709in}{1.468794in}}{\pgfqpoint{2.386976in}{1.471854in}}{\pgfqpoint{2.386976in}{1.475044in}}%
\pgfpathcurveto{\pgfqpoint{2.386976in}{1.478234in}}{\pgfqpoint{2.385709in}{1.481293in}}{\pgfqpoint{2.383453in}{1.483549in}}%
\pgfpathcurveto{\pgfqpoint{2.381197in}{1.485805in}}{\pgfqpoint{2.378138in}{1.487072in}}{\pgfqpoint{2.374948in}{1.487072in}}%
\pgfpathcurveto{\pgfqpoint{2.371758in}{1.487072in}}{\pgfqpoint{2.368698in}{1.485805in}}{\pgfqpoint{2.366443in}{1.483549in}}%
\pgfpathcurveto{\pgfqpoint{2.364187in}{1.481293in}}{\pgfqpoint{2.362920in}{1.478234in}}{\pgfqpoint{2.362920in}{1.475044in}}%
\pgfpathcurveto{\pgfqpoint{2.362920in}{1.471854in}}{\pgfqpoint{2.364187in}{1.468794in}}{\pgfqpoint{2.366443in}{1.466539in}}%
\pgfpathcurveto{\pgfqpoint{2.368698in}{1.464283in}}{\pgfqpoint{2.371758in}{1.463016in}}{\pgfqpoint{2.374948in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{2.374948in}{1.463016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267018in}{1.450428in}}%
\pgfpathcurveto{\pgfqpoint{2.270208in}{1.450428in}}{\pgfqpoint{2.273267in}{1.451695in}}{\pgfqpoint{2.275523in}{1.453951in}}%
\pgfpathcurveto{\pgfqpoint{2.277778in}{1.456207in}}{\pgfqpoint{2.279046in}{1.459266in}}{\pgfqpoint{2.279046in}{1.462456in}}%
\pgfpathcurveto{\pgfqpoint{2.279046in}{1.465646in}}{\pgfqpoint{2.277778in}{1.468706in}}{\pgfqpoint{2.275523in}{1.470961in}}%
\pgfpathcurveto{\pgfqpoint{2.273267in}{1.473217in}}{\pgfqpoint{2.270208in}{1.474484in}}{\pgfqpoint{2.267018in}{1.474484in}}%
\pgfpathcurveto{\pgfqpoint{2.263828in}{1.474484in}}{\pgfqpoint{2.260768in}{1.473217in}}{\pgfqpoint{2.258513in}{1.470961in}}%
\pgfpathcurveto{\pgfqpoint{2.256257in}{1.468706in}}{\pgfqpoint{2.254990in}{1.465646in}}{\pgfqpoint{2.254990in}{1.462456in}}%
\pgfpathcurveto{\pgfqpoint{2.254990in}{1.459266in}}{\pgfqpoint{2.256257in}{1.456207in}}{\pgfqpoint{2.258513in}{1.453951in}}%
\pgfpathcurveto{\pgfqpoint{2.260768in}{1.451695in}}{\pgfqpoint{2.263828in}{1.450428in}}{\pgfqpoint{2.267018in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{2.267018in}{1.450428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323426in}{1.430677in}}%
\pgfpathcurveto{\pgfqpoint{2.326616in}{1.430677in}}{\pgfqpoint{2.329676in}{1.431945in}}{\pgfqpoint{2.331931in}{1.434200in}}%
\pgfpathcurveto{\pgfqpoint{2.334187in}{1.436456in}}{\pgfqpoint{2.335454in}{1.439516in}}{\pgfqpoint{2.335454in}{1.442706in}}%
\pgfpathcurveto{\pgfqpoint{2.335454in}{1.445895in}}{\pgfqpoint{2.334187in}{1.448955in}}{\pgfqpoint{2.331931in}{1.451211in}}%
\pgfpathcurveto{\pgfqpoint{2.329676in}{1.453466in}}{\pgfqpoint{2.326616in}{1.454734in}}{\pgfqpoint{2.323426in}{1.454734in}}%
\pgfpathcurveto{\pgfqpoint{2.320236in}{1.454734in}}{\pgfqpoint{2.317177in}{1.453466in}}{\pgfqpoint{2.314921in}{1.451211in}}%
\pgfpathcurveto{\pgfqpoint{2.312665in}{1.448955in}}{\pgfqpoint{2.311398in}{1.445895in}}{\pgfqpoint{2.311398in}{1.442706in}}%
\pgfpathcurveto{\pgfqpoint{2.311398in}{1.439516in}}{\pgfqpoint{2.312665in}{1.436456in}}{\pgfqpoint{2.314921in}{1.434200in}}%
\pgfpathcurveto{\pgfqpoint{2.317177in}{1.431945in}}{\pgfqpoint{2.320236in}{1.430677in}}{\pgfqpoint{2.323426in}{1.430677in}}%
\pgfpathlineto{\pgfqpoint{2.323426in}{1.430677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863819in}{0.861069in}}%
\pgfpathcurveto{\pgfqpoint{1.867009in}{0.861069in}}{\pgfqpoint{1.870068in}{0.862336in}}{\pgfqpoint{1.872324in}{0.864591in}}%
\pgfpathcurveto{\pgfqpoint{1.874580in}{0.866847in}}{\pgfqpoint{1.875847in}{0.869907in}}{\pgfqpoint{1.875847in}{0.873097in}}%
\pgfpathcurveto{\pgfqpoint{1.875847in}{0.876287in}}{\pgfqpoint{1.874580in}{0.879346in}}{\pgfqpoint{1.872324in}{0.881602in}}%
\pgfpathcurveto{\pgfqpoint{1.870068in}{0.883857in}}{\pgfqpoint{1.867009in}{0.885125in}}{\pgfqpoint{1.863819in}{0.885125in}}%
\pgfpathcurveto{\pgfqpoint{1.860629in}{0.885125in}}{\pgfqpoint{1.857569in}{0.883857in}}{\pgfqpoint{1.855314in}{0.881602in}}%
\pgfpathcurveto{\pgfqpoint{1.853058in}{0.879346in}}{\pgfqpoint{1.851791in}{0.876287in}}{\pgfqpoint{1.851791in}{0.873097in}}%
\pgfpathcurveto{\pgfqpoint{1.851791in}{0.869907in}}{\pgfqpoint{1.853058in}{0.866847in}}{\pgfqpoint{1.855314in}{0.864591in}}%
\pgfpathcurveto{\pgfqpoint{1.857569in}{0.862336in}}{\pgfqpoint{1.860629in}{0.861069in}}{\pgfqpoint{1.863819in}{0.861069in}}%
\pgfpathlineto{\pgfqpoint{1.863819in}{0.861069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376386in}{1.506539in}}%
\pgfpathcurveto{\pgfqpoint{2.379576in}{1.506539in}}{\pgfqpoint{2.382636in}{1.507806in}}{\pgfqpoint{2.384892in}{1.510062in}}%
\pgfpathcurveto{\pgfqpoint{2.387147in}{1.512317in}}{\pgfqpoint{2.388415in}{1.515377in}}{\pgfqpoint{2.388415in}{1.518567in}}%
\pgfpathcurveto{\pgfqpoint{2.388415in}{1.521757in}}{\pgfqpoint{2.387147in}{1.524816in}}{\pgfqpoint{2.384892in}{1.527072in}}%
\pgfpathcurveto{\pgfqpoint{2.382636in}{1.529328in}}{\pgfqpoint{2.379576in}{1.530595in}}{\pgfqpoint{2.376386in}{1.530595in}}%
\pgfpathcurveto{\pgfqpoint{2.373197in}{1.530595in}}{\pgfqpoint{2.370137in}{1.529328in}}{\pgfqpoint{2.367881in}{1.527072in}}%
\pgfpathcurveto{\pgfqpoint{2.365626in}{1.524816in}}{\pgfqpoint{2.364358in}{1.521757in}}{\pgfqpoint{2.364358in}{1.518567in}}%
\pgfpathcurveto{\pgfqpoint{2.364358in}{1.515377in}}{\pgfqpoint{2.365626in}{1.512317in}}{\pgfqpoint{2.367881in}{1.510062in}}%
\pgfpathcurveto{\pgfqpoint{2.370137in}{1.507806in}}{\pgfqpoint{2.373197in}{1.506539in}}{\pgfqpoint{2.376386in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{2.376386in}{1.506539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418420in}{1.619743in}}%
\pgfpathcurveto{\pgfqpoint{2.421610in}{1.619743in}}{\pgfqpoint{2.424669in}{1.621011in}}{\pgfqpoint{2.426925in}{1.623266in}}%
\pgfpathcurveto{\pgfqpoint{2.429180in}{1.625522in}}{\pgfqpoint{2.430448in}{1.628581in}}{\pgfqpoint{2.430448in}{1.631771in}}%
\pgfpathcurveto{\pgfqpoint{2.430448in}{1.634961in}}{\pgfqpoint{2.429180in}{1.638021in}}{\pgfqpoint{2.426925in}{1.640276in}}%
\pgfpathcurveto{\pgfqpoint{2.424669in}{1.642532in}}{\pgfqpoint{2.421610in}{1.643799in}}{\pgfqpoint{2.418420in}{1.643799in}}%
\pgfpathcurveto{\pgfqpoint{2.415230in}{1.643799in}}{\pgfqpoint{2.412170in}{1.642532in}}{\pgfqpoint{2.409914in}{1.640276in}}%
\pgfpathcurveto{\pgfqpoint{2.407659in}{1.638021in}}{\pgfqpoint{2.406392in}{1.634961in}}{\pgfqpoint{2.406392in}{1.631771in}}%
\pgfpathcurveto{\pgfqpoint{2.406392in}{1.628581in}}{\pgfqpoint{2.407659in}{1.625522in}}{\pgfqpoint{2.409914in}{1.623266in}}%
\pgfpathcurveto{\pgfqpoint{2.412170in}{1.621011in}}{\pgfqpoint{2.415230in}{1.619743in}}{\pgfqpoint{2.418420in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{2.418420in}{1.619743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421143in}{1.469731in}}%
\pgfpathcurveto{\pgfqpoint{2.424333in}{1.469731in}}{\pgfqpoint{2.427392in}{1.470999in}}{\pgfqpoint{2.429648in}{1.473254in}}%
\pgfpathcurveto{\pgfqpoint{2.431904in}{1.475510in}}{\pgfqpoint{2.433171in}{1.478570in}}{\pgfqpoint{2.433171in}{1.481759in}}%
\pgfpathcurveto{\pgfqpoint{2.433171in}{1.484949in}}{\pgfqpoint{2.431904in}{1.488009in}}{\pgfqpoint{2.429648in}{1.490265in}}%
\pgfpathcurveto{\pgfqpoint{2.427392in}{1.492520in}}{\pgfqpoint{2.424333in}{1.493788in}}{\pgfqpoint{2.421143in}{1.493788in}}%
\pgfpathcurveto{\pgfqpoint{2.417953in}{1.493788in}}{\pgfqpoint{2.414893in}{1.492520in}}{\pgfqpoint{2.412638in}{1.490265in}}%
\pgfpathcurveto{\pgfqpoint{2.410382in}{1.488009in}}{\pgfqpoint{2.409115in}{1.484949in}}{\pgfqpoint{2.409115in}{1.481759in}}%
\pgfpathcurveto{\pgfqpoint{2.409115in}{1.478570in}}{\pgfqpoint{2.410382in}{1.475510in}}{\pgfqpoint{2.412638in}{1.473254in}}%
\pgfpathcurveto{\pgfqpoint{2.414893in}{1.470999in}}{\pgfqpoint{2.417953in}{1.469731in}}{\pgfqpoint{2.421143in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.469731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282014in}{1.529036in}}%
\pgfpathcurveto{\pgfqpoint{2.285204in}{1.529036in}}{\pgfqpoint{2.288264in}{1.530303in}}{\pgfqpoint{2.290519in}{1.532559in}}%
\pgfpathcurveto{\pgfqpoint{2.292775in}{1.534814in}}{\pgfqpoint{2.294042in}{1.537874in}}{\pgfqpoint{2.294042in}{1.541064in}}%
\pgfpathcurveto{\pgfqpoint{2.294042in}{1.544254in}}{\pgfqpoint{2.292775in}{1.547313in}}{\pgfqpoint{2.290519in}{1.549569in}}%
\pgfpathcurveto{\pgfqpoint{2.288264in}{1.551825in}}{\pgfqpoint{2.285204in}{1.553092in}}{\pgfqpoint{2.282014in}{1.553092in}}%
\pgfpathcurveto{\pgfqpoint{2.278824in}{1.553092in}}{\pgfqpoint{2.275764in}{1.551825in}}{\pgfqpoint{2.273509in}{1.549569in}}%
\pgfpathcurveto{\pgfqpoint{2.271253in}{1.547313in}}{\pgfqpoint{2.269986in}{1.544254in}}{\pgfqpoint{2.269986in}{1.541064in}}%
\pgfpathcurveto{\pgfqpoint{2.269986in}{1.537874in}}{\pgfqpoint{2.271253in}{1.534814in}}{\pgfqpoint{2.273509in}{1.532559in}}%
\pgfpathcurveto{\pgfqpoint{2.275764in}{1.530303in}}{\pgfqpoint{2.278824in}{1.529036in}}{\pgfqpoint{2.282014in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.529036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279104in}{1.140617in}}%
\pgfpathcurveto{\pgfqpoint{2.282294in}{1.140617in}}{\pgfqpoint{2.285353in}{1.141884in}}{\pgfqpoint{2.287609in}{1.144139in}}%
\pgfpathcurveto{\pgfqpoint{2.289864in}{1.146395in}}{\pgfqpoint{2.291132in}{1.149455in}}{\pgfqpoint{2.291132in}{1.152645in}}%
\pgfpathcurveto{\pgfqpoint{2.291132in}{1.155835in}}{\pgfqpoint{2.289864in}{1.158894in}}{\pgfqpoint{2.287609in}{1.161150in}}%
\pgfpathcurveto{\pgfqpoint{2.285353in}{1.163405in}}{\pgfqpoint{2.282294in}{1.164673in}}{\pgfqpoint{2.279104in}{1.164673in}}%
\pgfpathcurveto{\pgfqpoint{2.275914in}{1.164673in}}{\pgfqpoint{2.272854in}{1.163405in}}{\pgfqpoint{2.270599in}{1.161150in}}%
\pgfpathcurveto{\pgfqpoint{2.268343in}{1.158894in}}{\pgfqpoint{2.267076in}{1.155835in}}{\pgfqpoint{2.267076in}{1.152645in}}%
\pgfpathcurveto{\pgfqpoint{2.267076in}{1.149455in}}{\pgfqpoint{2.268343in}{1.146395in}}{\pgfqpoint{2.270599in}{1.144139in}}%
\pgfpathcurveto{\pgfqpoint{2.272854in}{1.141884in}}{\pgfqpoint{2.275914in}{1.140617in}}{\pgfqpoint{2.279104in}{1.140617in}}%
\pgfpathlineto{\pgfqpoint{2.279104in}{1.140617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356366in}{1.470682in}}%
\pgfpathcurveto{\pgfqpoint{2.359556in}{1.470682in}}{\pgfqpoint{2.362616in}{1.471949in}}{\pgfqpoint{2.364872in}{1.474205in}}%
\pgfpathcurveto{\pgfqpoint{2.367127in}{1.476460in}}{\pgfqpoint{2.368395in}{1.479520in}}{\pgfqpoint{2.368395in}{1.482710in}}%
\pgfpathcurveto{\pgfqpoint{2.368395in}{1.485900in}}{\pgfqpoint{2.367127in}{1.488959in}}{\pgfqpoint{2.364872in}{1.491215in}}%
\pgfpathcurveto{\pgfqpoint{2.362616in}{1.493470in}}{\pgfqpoint{2.359556in}{1.494738in}}{\pgfqpoint{2.356366in}{1.494738in}}%
\pgfpathcurveto{\pgfqpoint{2.353177in}{1.494738in}}{\pgfqpoint{2.350117in}{1.493470in}}{\pgfqpoint{2.347861in}{1.491215in}}%
\pgfpathcurveto{\pgfqpoint{2.345606in}{1.488959in}}{\pgfqpoint{2.344338in}{1.485900in}}{\pgfqpoint{2.344338in}{1.482710in}}%
\pgfpathcurveto{\pgfqpoint{2.344338in}{1.479520in}}{\pgfqpoint{2.345606in}{1.476460in}}{\pgfqpoint{2.347861in}{1.474205in}}%
\pgfpathcurveto{\pgfqpoint{2.350117in}{1.471949in}}{\pgfqpoint{2.353177in}{1.470682in}}{\pgfqpoint{2.356366in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{2.356366in}{1.470682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263445in}{1.587299in}}%
\pgfpathcurveto{\pgfqpoint{2.266635in}{1.587299in}}{\pgfqpoint{2.269695in}{1.588566in}}{\pgfqpoint{2.271950in}{1.590821in}}%
\pgfpathcurveto{\pgfqpoint{2.274206in}{1.593077in}}{\pgfqpoint{2.275473in}{1.596137in}}{\pgfqpoint{2.275473in}{1.599327in}}%
\pgfpathcurveto{\pgfqpoint{2.275473in}{1.602517in}}{\pgfqpoint{2.274206in}{1.605576in}}{\pgfqpoint{2.271950in}{1.607832in}}%
\pgfpathcurveto{\pgfqpoint{2.269695in}{1.610087in}}{\pgfqpoint{2.266635in}{1.611355in}}{\pgfqpoint{2.263445in}{1.611355in}}%
\pgfpathcurveto{\pgfqpoint{2.260255in}{1.611355in}}{\pgfqpoint{2.257196in}{1.610087in}}{\pgfqpoint{2.254940in}{1.607832in}}%
\pgfpathcurveto{\pgfqpoint{2.252684in}{1.605576in}}{\pgfqpoint{2.251417in}{1.602517in}}{\pgfqpoint{2.251417in}{1.599327in}}%
\pgfpathcurveto{\pgfqpoint{2.251417in}{1.596137in}}{\pgfqpoint{2.252684in}{1.593077in}}{\pgfqpoint{2.254940in}{1.590821in}}%
\pgfpathcurveto{\pgfqpoint{2.257196in}{1.588566in}}{\pgfqpoint{2.260255in}{1.587299in}}{\pgfqpoint{2.263445in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{2.263445in}{1.587299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148100in}{1.561676in}}%
\pgfpathcurveto{\pgfqpoint{2.151290in}{1.561676in}}{\pgfqpoint{2.154349in}{1.562944in}}{\pgfqpoint{2.156605in}{1.565199in}}%
\pgfpathcurveto{\pgfqpoint{2.158860in}{1.567455in}}{\pgfqpoint{2.160128in}{1.570514in}}{\pgfqpoint{2.160128in}{1.573704in}}%
\pgfpathcurveto{\pgfqpoint{2.160128in}{1.576894in}}{\pgfqpoint{2.158860in}{1.579954in}}{\pgfqpoint{2.156605in}{1.582209in}}%
\pgfpathcurveto{\pgfqpoint{2.154349in}{1.584465in}}{\pgfqpoint{2.151290in}{1.585732in}}{\pgfqpoint{2.148100in}{1.585732in}}%
\pgfpathcurveto{\pgfqpoint{2.144910in}{1.585732in}}{\pgfqpoint{2.141850in}{1.584465in}}{\pgfqpoint{2.139595in}{1.582209in}}%
\pgfpathcurveto{\pgfqpoint{2.137339in}{1.579954in}}{\pgfqpoint{2.136072in}{1.576894in}}{\pgfqpoint{2.136072in}{1.573704in}}%
\pgfpathcurveto{\pgfqpoint{2.136072in}{1.570514in}}{\pgfqpoint{2.137339in}{1.567455in}}{\pgfqpoint{2.139595in}{1.565199in}}%
\pgfpathcurveto{\pgfqpoint{2.141850in}{1.562944in}}{\pgfqpoint{2.144910in}{1.561676in}}{\pgfqpoint{2.148100in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{2.148100in}{1.561676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258225in}{1.548074in}}%
\pgfpathcurveto{\pgfqpoint{2.261415in}{1.548074in}}{\pgfqpoint{2.264474in}{1.549341in}}{\pgfqpoint{2.266730in}{1.551597in}}%
\pgfpathcurveto{\pgfqpoint{2.268986in}{1.553853in}}{\pgfqpoint{2.270253in}{1.556912in}}{\pgfqpoint{2.270253in}{1.560102in}}%
\pgfpathcurveto{\pgfqpoint{2.270253in}{1.563292in}}{\pgfqpoint{2.268986in}{1.566352in}}{\pgfqpoint{2.266730in}{1.568607in}}%
\pgfpathcurveto{\pgfqpoint{2.264474in}{1.570863in}}{\pgfqpoint{2.261415in}{1.572130in}}{\pgfqpoint{2.258225in}{1.572130in}}%
\pgfpathcurveto{\pgfqpoint{2.255035in}{1.572130in}}{\pgfqpoint{2.251975in}{1.570863in}}{\pgfqpoint{2.249720in}{1.568607in}}%
\pgfpathcurveto{\pgfqpoint{2.247464in}{1.566352in}}{\pgfqpoint{2.246197in}{1.563292in}}{\pgfqpoint{2.246197in}{1.560102in}}%
\pgfpathcurveto{\pgfqpoint{2.246197in}{1.556912in}}{\pgfqpoint{2.247464in}{1.553853in}}{\pgfqpoint{2.249720in}{1.551597in}}%
\pgfpathcurveto{\pgfqpoint{2.251975in}{1.549341in}}{\pgfqpoint{2.255035in}{1.548074in}}{\pgfqpoint{2.258225in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{1.548074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940269in}{0.981165in}}%
\pgfpathcurveto{\pgfqpoint{1.943459in}{0.981165in}}{\pgfqpoint{1.946519in}{0.982433in}}{\pgfqpoint{1.948774in}{0.984688in}}%
\pgfpathcurveto{\pgfqpoint{1.951030in}{0.986944in}}{\pgfqpoint{1.952297in}{0.990004in}}{\pgfqpoint{1.952297in}{0.993193in}}%
\pgfpathcurveto{\pgfqpoint{1.952297in}{0.996383in}}{\pgfqpoint{1.951030in}{0.999443in}}{\pgfqpoint{1.948774in}{1.001699in}}%
\pgfpathcurveto{\pgfqpoint{1.946519in}{1.003954in}}{\pgfqpoint{1.943459in}{1.005222in}}{\pgfqpoint{1.940269in}{1.005222in}}%
\pgfpathcurveto{\pgfqpoint{1.937079in}{1.005222in}}{\pgfqpoint{1.934019in}{1.003954in}}{\pgfqpoint{1.931764in}{1.001699in}}%
\pgfpathcurveto{\pgfqpoint{1.929508in}{0.999443in}}{\pgfqpoint{1.928241in}{0.996383in}}{\pgfqpoint{1.928241in}{0.993193in}}%
\pgfpathcurveto{\pgfqpoint{1.928241in}{0.990004in}}{\pgfqpoint{1.929508in}{0.986944in}}{\pgfqpoint{1.931764in}{0.984688in}}%
\pgfpathcurveto{\pgfqpoint{1.934019in}{0.982433in}}{\pgfqpoint{1.937079in}{0.981165in}}{\pgfqpoint{1.940269in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{0.981165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341274in}{1.412616in}}%
\pgfpathcurveto{\pgfqpoint{2.344464in}{1.412616in}}{\pgfqpoint{2.347524in}{1.413883in}}{\pgfqpoint{2.349779in}{1.416139in}}%
\pgfpathcurveto{\pgfqpoint{2.352035in}{1.418394in}}{\pgfqpoint{2.353302in}{1.421454in}}{\pgfqpoint{2.353302in}{1.424644in}}%
\pgfpathcurveto{\pgfqpoint{2.353302in}{1.427834in}}{\pgfqpoint{2.352035in}{1.430893in}}{\pgfqpoint{2.349779in}{1.433149in}}%
\pgfpathcurveto{\pgfqpoint{2.347524in}{1.435404in}}{\pgfqpoint{2.344464in}{1.436672in}}{\pgfqpoint{2.341274in}{1.436672in}}%
\pgfpathcurveto{\pgfqpoint{2.338084in}{1.436672in}}{\pgfqpoint{2.335024in}{1.435404in}}{\pgfqpoint{2.332769in}{1.433149in}}%
\pgfpathcurveto{\pgfqpoint{2.330513in}{1.430893in}}{\pgfqpoint{2.329246in}{1.427834in}}{\pgfqpoint{2.329246in}{1.424644in}}%
\pgfpathcurveto{\pgfqpoint{2.329246in}{1.421454in}}{\pgfqpoint{2.330513in}{1.418394in}}{\pgfqpoint{2.332769in}{1.416139in}}%
\pgfpathcurveto{\pgfqpoint{2.335024in}{1.413883in}}{\pgfqpoint{2.338084in}{1.412616in}}{\pgfqpoint{2.341274in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{2.341274in}{1.412616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989415in}{1.077463in}}%
\pgfpathcurveto{\pgfqpoint{1.992605in}{1.077463in}}{\pgfqpoint{1.995665in}{1.078730in}}{\pgfqpoint{1.997921in}{1.080986in}}%
\pgfpathcurveto{\pgfqpoint{2.000176in}{1.083242in}}{\pgfqpoint{2.001444in}{1.086301in}}{\pgfqpoint{2.001444in}{1.089491in}}%
\pgfpathcurveto{\pgfqpoint{2.001444in}{1.092681in}}{\pgfqpoint{2.000176in}{1.095741in}}{\pgfqpoint{1.997921in}{1.097996in}}%
\pgfpathcurveto{\pgfqpoint{1.995665in}{1.100252in}}{\pgfqpoint{1.992605in}{1.101519in}}{\pgfqpoint{1.989415in}{1.101519in}}%
\pgfpathcurveto{\pgfqpoint{1.986226in}{1.101519in}}{\pgfqpoint{1.983166in}{1.100252in}}{\pgfqpoint{1.980910in}{1.097996in}}%
\pgfpathcurveto{\pgfqpoint{1.978655in}{1.095741in}}{\pgfqpoint{1.977387in}{1.092681in}}{\pgfqpoint{1.977387in}{1.089491in}}%
\pgfpathcurveto{\pgfqpoint{1.977387in}{1.086301in}}{\pgfqpoint{1.978655in}{1.083242in}}{\pgfqpoint{1.980910in}{1.080986in}}%
\pgfpathcurveto{\pgfqpoint{1.983166in}{1.078730in}}{\pgfqpoint{1.986226in}{1.077463in}}{\pgfqpoint{1.989415in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.077463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206416in}{1.395670in}}%
\pgfpathcurveto{\pgfqpoint{2.209606in}{1.395670in}}{\pgfqpoint{2.212666in}{1.396938in}}{\pgfqpoint{2.214921in}{1.399193in}}%
\pgfpathcurveto{\pgfqpoint{2.217177in}{1.401449in}}{\pgfqpoint{2.218444in}{1.404509in}}{\pgfqpoint{2.218444in}{1.407699in}}%
\pgfpathcurveto{\pgfqpoint{2.218444in}{1.410888in}}{\pgfqpoint{2.217177in}{1.413948in}}{\pgfqpoint{2.214921in}{1.416204in}}%
\pgfpathcurveto{\pgfqpoint{2.212666in}{1.418459in}}{\pgfqpoint{2.209606in}{1.419727in}}{\pgfqpoint{2.206416in}{1.419727in}}%
\pgfpathcurveto{\pgfqpoint{2.203226in}{1.419727in}}{\pgfqpoint{2.200167in}{1.418459in}}{\pgfqpoint{2.197911in}{1.416204in}}%
\pgfpathcurveto{\pgfqpoint{2.195655in}{1.413948in}}{\pgfqpoint{2.194388in}{1.410888in}}{\pgfqpoint{2.194388in}{1.407699in}}%
\pgfpathcurveto{\pgfqpoint{2.194388in}{1.404509in}}{\pgfqpoint{2.195655in}{1.401449in}}{\pgfqpoint{2.197911in}{1.399193in}}%
\pgfpathcurveto{\pgfqpoint{2.200167in}{1.396938in}}{\pgfqpoint{2.203226in}{1.395670in}}{\pgfqpoint{2.206416in}{1.395670in}}%
\pgfpathlineto{\pgfqpoint{2.206416in}{1.395670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216314in}{1.340943in}}%
\pgfpathcurveto{\pgfqpoint{2.219504in}{1.340943in}}{\pgfqpoint{2.222564in}{1.342210in}}{\pgfqpoint{2.224819in}{1.344466in}}%
\pgfpathcurveto{\pgfqpoint{2.227075in}{1.346722in}}{\pgfqpoint{2.228342in}{1.349781in}}{\pgfqpoint{2.228342in}{1.352971in}}%
\pgfpathcurveto{\pgfqpoint{2.228342in}{1.356161in}}{\pgfqpoint{2.227075in}{1.359221in}}{\pgfqpoint{2.224819in}{1.361476in}}%
\pgfpathcurveto{\pgfqpoint{2.222564in}{1.363732in}}{\pgfqpoint{2.219504in}{1.364999in}}{\pgfqpoint{2.216314in}{1.364999in}}%
\pgfpathcurveto{\pgfqpoint{2.213124in}{1.364999in}}{\pgfqpoint{2.210065in}{1.363732in}}{\pgfqpoint{2.207809in}{1.361476in}}%
\pgfpathcurveto{\pgfqpoint{2.205553in}{1.359221in}}{\pgfqpoint{2.204286in}{1.356161in}}{\pgfqpoint{2.204286in}{1.352971in}}%
\pgfpathcurveto{\pgfqpoint{2.204286in}{1.349781in}}{\pgfqpoint{2.205553in}{1.346722in}}{\pgfqpoint{2.207809in}{1.344466in}}%
\pgfpathcurveto{\pgfqpoint{2.210065in}{1.342210in}}{\pgfqpoint{2.213124in}{1.340943in}}{\pgfqpoint{2.216314in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{2.216314in}{1.340943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885619in}{1.056846in}}%
\pgfpathcurveto{\pgfqpoint{1.888809in}{1.056846in}}{\pgfqpoint{1.891869in}{1.058114in}}{\pgfqpoint{1.894125in}{1.060369in}}%
\pgfpathcurveto{\pgfqpoint{1.896380in}{1.062625in}}{\pgfqpoint{1.897648in}{1.065684in}}{\pgfqpoint{1.897648in}{1.068874in}}%
\pgfpathcurveto{\pgfqpoint{1.897648in}{1.072064in}}{\pgfqpoint{1.896380in}{1.075124in}}{\pgfqpoint{1.894125in}{1.077379in}}%
\pgfpathcurveto{\pgfqpoint{1.891869in}{1.079635in}}{\pgfqpoint{1.888809in}{1.080902in}}{\pgfqpoint{1.885619in}{1.080902in}}%
\pgfpathcurveto{\pgfqpoint{1.882429in}{1.080902in}}{\pgfqpoint{1.879370in}{1.079635in}}{\pgfqpoint{1.877114in}{1.077379in}}%
\pgfpathcurveto{\pgfqpoint{1.874859in}{1.075124in}}{\pgfqpoint{1.873591in}{1.072064in}}{\pgfqpoint{1.873591in}{1.068874in}}%
\pgfpathcurveto{\pgfqpoint{1.873591in}{1.065684in}}{\pgfqpoint{1.874859in}{1.062625in}}{\pgfqpoint{1.877114in}{1.060369in}}%
\pgfpathcurveto{\pgfqpoint{1.879370in}{1.058114in}}{\pgfqpoint{1.882429in}{1.056846in}}{\pgfqpoint{1.885619in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{1.885619in}{1.056846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118633in}{1.208280in}}%
\pgfpathcurveto{\pgfqpoint{2.121823in}{1.208280in}}{\pgfqpoint{2.124882in}{1.209548in}}{\pgfqpoint{2.127138in}{1.211803in}}%
\pgfpathcurveto{\pgfqpoint{2.129394in}{1.214059in}}{\pgfqpoint{2.130661in}{1.217119in}}{\pgfqpoint{2.130661in}{1.220308in}}%
\pgfpathcurveto{\pgfqpoint{2.130661in}{1.223498in}}{\pgfqpoint{2.129394in}{1.226558in}}{\pgfqpoint{2.127138in}{1.228814in}}%
\pgfpathcurveto{\pgfqpoint{2.124882in}{1.231069in}}{\pgfqpoint{2.121823in}{1.232337in}}{\pgfqpoint{2.118633in}{1.232337in}}%
\pgfpathcurveto{\pgfqpoint{2.115443in}{1.232337in}}{\pgfqpoint{2.112383in}{1.231069in}}{\pgfqpoint{2.110128in}{1.228814in}}%
\pgfpathcurveto{\pgfqpoint{2.107872in}{1.226558in}}{\pgfqpoint{2.106605in}{1.223498in}}{\pgfqpoint{2.106605in}{1.220308in}}%
\pgfpathcurveto{\pgfqpoint{2.106605in}{1.217119in}}{\pgfqpoint{2.107872in}{1.214059in}}{\pgfqpoint{2.110128in}{1.211803in}}%
\pgfpathcurveto{\pgfqpoint{2.112383in}{1.209548in}}{\pgfqpoint{2.115443in}{1.208280in}}{\pgfqpoint{2.118633in}{1.208280in}}%
\pgfpathlineto{\pgfqpoint{2.118633in}{1.208280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179938in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{2.183128in}{1.476086in}}{\pgfqpoint{2.186188in}{1.477353in}}{\pgfqpoint{2.188443in}{1.479609in}}%
\pgfpathcurveto{\pgfqpoint{2.190699in}{1.481864in}}{\pgfqpoint{2.191966in}{1.484924in}}{\pgfqpoint{2.191966in}{1.488114in}}%
\pgfpathcurveto{\pgfqpoint{2.191966in}{1.491304in}}{\pgfqpoint{2.190699in}{1.494363in}}{\pgfqpoint{2.188443in}{1.496619in}}%
\pgfpathcurveto{\pgfqpoint{2.186188in}{1.498875in}}{\pgfqpoint{2.183128in}{1.500142in}}{\pgfqpoint{2.179938in}{1.500142in}}%
\pgfpathcurveto{\pgfqpoint{2.176748in}{1.500142in}}{\pgfqpoint{2.173688in}{1.498875in}}{\pgfqpoint{2.171433in}{1.496619in}}%
\pgfpathcurveto{\pgfqpoint{2.169177in}{1.494363in}}{\pgfqpoint{2.167910in}{1.491304in}}{\pgfqpoint{2.167910in}{1.488114in}}%
\pgfpathcurveto{\pgfqpoint{2.167910in}{1.484924in}}{\pgfqpoint{2.169177in}{1.481864in}}{\pgfqpoint{2.171433in}{1.479609in}}%
\pgfpathcurveto{\pgfqpoint{2.173688in}{1.477353in}}{\pgfqpoint{2.176748in}{1.476086in}}{\pgfqpoint{2.179938in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{2.179938in}{1.476086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239576in}{1.465956in}}%
\pgfpathcurveto{\pgfqpoint{2.242766in}{1.465956in}}{\pgfqpoint{2.245825in}{1.467224in}}{\pgfqpoint{2.248081in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.250336in}{1.471735in}}{\pgfqpoint{2.251604in}{1.474795in}}{\pgfqpoint{2.251604in}{1.477984in}}%
\pgfpathcurveto{\pgfqpoint{2.251604in}{1.481174in}}{\pgfqpoint{2.250336in}{1.484234in}}{\pgfqpoint{2.248081in}{1.486490in}}%
\pgfpathcurveto{\pgfqpoint{2.245825in}{1.488745in}}{\pgfqpoint{2.242766in}{1.490013in}}{\pgfqpoint{2.239576in}{1.490013in}}%
\pgfpathcurveto{\pgfqpoint{2.236386in}{1.490013in}}{\pgfqpoint{2.233326in}{1.488745in}}{\pgfqpoint{2.231070in}{1.486490in}}%
\pgfpathcurveto{\pgfqpoint{2.228815in}{1.484234in}}{\pgfqpoint{2.227547in}{1.481174in}}{\pgfqpoint{2.227547in}{1.477984in}}%
\pgfpathcurveto{\pgfqpoint{2.227547in}{1.474795in}}{\pgfqpoint{2.228815in}{1.471735in}}{\pgfqpoint{2.231070in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.233326in}{1.467224in}}{\pgfqpoint{2.236386in}{1.465956in}}{\pgfqpoint{2.239576in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{2.239576in}{1.465956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919187in}{1.225578in}}%
\pgfpathcurveto{\pgfqpoint{1.922376in}{1.225578in}}{\pgfqpoint{1.925436in}{1.226846in}}{\pgfqpoint{1.927692in}{1.229101in}}%
\pgfpathcurveto{\pgfqpoint{1.929947in}{1.231357in}}{\pgfqpoint{1.931215in}{1.234417in}}{\pgfqpoint{1.931215in}{1.237607in}}%
\pgfpathcurveto{\pgfqpoint{1.931215in}{1.240796in}}{\pgfqpoint{1.929947in}{1.243856in}}{\pgfqpoint{1.927692in}{1.246112in}}%
\pgfpathcurveto{\pgfqpoint{1.925436in}{1.248367in}}{\pgfqpoint{1.922376in}{1.249635in}}{\pgfqpoint{1.919187in}{1.249635in}}%
\pgfpathcurveto{\pgfqpoint{1.915997in}{1.249635in}}{\pgfqpoint{1.912937in}{1.248367in}}{\pgfqpoint{1.910681in}{1.246112in}}%
\pgfpathcurveto{\pgfqpoint{1.908426in}{1.243856in}}{\pgfqpoint{1.907158in}{1.240796in}}{\pgfqpoint{1.907158in}{1.237607in}}%
\pgfpathcurveto{\pgfqpoint{1.907158in}{1.234417in}}{\pgfqpoint{1.908426in}{1.231357in}}{\pgfqpoint{1.910681in}{1.229101in}}%
\pgfpathcurveto{\pgfqpoint{1.912937in}{1.226846in}}{\pgfqpoint{1.915997in}{1.225578in}}{\pgfqpoint{1.919187in}{1.225578in}}%
\pgfpathlineto{\pgfqpoint{1.919187in}{1.225578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907624in}{1.049752in}}%
\pgfpathcurveto{\pgfqpoint{1.910814in}{1.049752in}}{\pgfqpoint{1.913874in}{1.051020in}}{\pgfqpoint{1.916130in}{1.053275in}}%
\pgfpathcurveto{\pgfqpoint{1.918385in}{1.055531in}}{\pgfqpoint{1.919652in}{1.058591in}}{\pgfqpoint{1.919652in}{1.061781in}}%
\pgfpathcurveto{\pgfqpoint{1.919652in}{1.064971in}}{\pgfqpoint{1.918385in}{1.068030in}}{\pgfqpoint{1.916130in}{1.070286in}}%
\pgfpathcurveto{\pgfqpoint{1.913874in}{1.072541in}}{\pgfqpoint{1.910814in}{1.073809in}}{\pgfqpoint{1.907624in}{1.073809in}}%
\pgfpathcurveto{\pgfqpoint{1.904434in}{1.073809in}}{\pgfqpoint{1.901375in}{1.072541in}}{\pgfqpoint{1.899119in}{1.070286in}}%
\pgfpathcurveto{\pgfqpoint{1.896864in}{1.068030in}}{\pgfqpoint{1.895596in}{1.064971in}}{\pgfqpoint{1.895596in}{1.061781in}}%
\pgfpathcurveto{\pgfqpoint{1.895596in}{1.058591in}}{\pgfqpoint{1.896864in}{1.055531in}}{\pgfqpoint{1.899119in}{1.053275in}}%
\pgfpathcurveto{\pgfqpoint{1.901375in}{1.051020in}}{\pgfqpoint{1.904434in}{1.049752in}}{\pgfqpoint{1.907624in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{1.907624in}{1.049752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148938in}{1.517960in}}%
\pgfpathcurveto{\pgfqpoint{2.152128in}{1.517960in}}{\pgfqpoint{2.155188in}{1.519227in}}{\pgfqpoint{2.157444in}{1.521483in}}%
\pgfpathcurveto{\pgfqpoint{2.159699in}{1.523738in}}{\pgfqpoint{2.160967in}{1.526798in}}{\pgfqpoint{2.160967in}{1.529988in}}%
\pgfpathcurveto{\pgfqpoint{2.160967in}{1.533178in}}{\pgfqpoint{2.159699in}{1.536238in}}{\pgfqpoint{2.157444in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{2.155188in}{1.540749in}}{\pgfqpoint{2.152128in}{1.542016in}}{\pgfqpoint{2.148938in}{1.542016in}}%
\pgfpathcurveto{\pgfqpoint{2.145749in}{1.542016in}}{\pgfqpoint{2.142689in}{1.540749in}}{\pgfqpoint{2.140433in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{2.138178in}{1.536238in}}{\pgfqpoint{2.136910in}{1.533178in}}{\pgfqpoint{2.136910in}{1.529988in}}%
\pgfpathcurveto{\pgfqpoint{2.136910in}{1.526798in}}{\pgfqpoint{2.138178in}{1.523738in}}{\pgfqpoint{2.140433in}{1.521483in}}%
\pgfpathcurveto{\pgfqpoint{2.142689in}{1.519227in}}{\pgfqpoint{2.145749in}{1.517960in}}{\pgfqpoint{2.148938in}{1.517960in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.517960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149377in}{1.417502in}}%
\pgfpathcurveto{\pgfqpoint{2.152567in}{1.417502in}}{\pgfqpoint{2.155627in}{1.418770in}}{\pgfqpoint{2.157882in}{1.421025in}}%
\pgfpathcurveto{\pgfqpoint{2.160138in}{1.423281in}}{\pgfqpoint{2.161405in}{1.426340in}}{\pgfqpoint{2.161405in}{1.429530in}}%
\pgfpathcurveto{\pgfqpoint{2.161405in}{1.432720in}}{\pgfqpoint{2.160138in}{1.435780in}}{\pgfqpoint{2.157882in}{1.438035in}}%
\pgfpathcurveto{\pgfqpoint{2.155627in}{1.440291in}}{\pgfqpoint{2.152567in}{1.441558in}}{\pgfqpoint{2.149377in}{1.441558in}}%
\pgfpathcurveto{\pgfqpoint{2.146187in}{1.441558in}}{\pgfqpoint{2.143127in}{1.440291in}}{\pgfqpoint{2.140872in}{1.438035in}}%
\pgfpathcurveto{\pgfqpoint{2.138616in}{1.435780in}}{\pgfqpoint{2.137349in}{1.432720in}}{\pgfqpoint{2.137349in}{1.429530in}}%
\pgfpathcurveto{\pgfqpoint{2.137349in}{1.426340in}}{\pgfqpoint{2.138616in}{1.423281in}}{\pgfqpoint{2.140872in}{1.421025in}}%
\pgfpathcurveto{\pgfqpoint{2.143127in}{1.418770in}}{\pgfqpoint{2.146187in}{1.417502in}}{\pgfqpoint{2.149377in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{1.417502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383703in}{1.583627in}}%
\pgfpathcurveto{\pgfqpoint{2.386893in}{1.583627in}}{\pgfqpoint{2.389952in}{1.584894in}}{\pgfqpoint{2.392208in}{1.587150in}}%
\pgfpathcurveto{\pgfqpoint{2.394464in}{1.589406in}}{\pgfqpoint{2.395731in}{1.592465in}}{\pgfqpoint{2.395731in}{1.595655in}}%
\pgfpathcurveto{\pgfqpoint{2.395731in}{1.598845in}}{\pgfqpoint{2.394464in}{1.601905in}}{\pgfqpoint{2.392208in}{1.604160in}}%
\pgfpathcurveto{\pgfqpoint{2.389952in}{1.606416in}}{\pgfqpoint{2.386893in}{1.607683in}}{\pgfqpoint{2.383703in}{1.607683in}}%
\pgfpathcurveto{\pgfqpoint{2.380513in}{1.607683in}}{\pgfqpoint{2.377453in}{1.606416in}}{\pgfqpoint{2.375198in}{1.604160in}}%
\pgfpathcurveto{\pgfqpoint{2.372942in}{1.601905in}}{\pgfqpoint{2.371675in}{1.598845in}}{\pgfqpoint{2.371675in}{1.595655in}}%
\pgfpathcurveto{\pgfqpoint{2.371675in}{1.592465in}}{\pgfqpoint{2.372942in}{1.589406in}}{\pgfqpoint{2.375198in}{1.587150in}}%
\pgfpathcurveto{\pgfqpoint{2.377453in}{1.584894in}}{\pgfqpoint{2.380513in}{1.583627in}}{\pgfqpoint{2.383703in}{1.583627in}}%
\pgfpathlineto{\pgfqpoint{2.383703in}{1.583627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123812in}{1.302798in}}%
\pgfpathcurveto{\pgfqpoint{2.127002in}{1.302798in}}{\pgfqpoint{2.130061in}{1.304066in}}{\pgfqpoint{2.132317in}{1.306321in}}%
\pgfpathcurveto{\pgfqpoint{2.134573in}{1.308577in}}{\pgfqpoint{2.135840in}{1.311636in}}{\pgfqpoint{2.135840in}{1.314826in}}%
\pgfpathcurveto{\pgfqpoint{2.135840in}{1.318016in}}{\pgfqpoint{2.134573in}{1.321076in}}{\pgfqpoint{2.132317in}{1.323331in}}%
\pgfpathcurveto{\pgfqpoint{2.130061in}{1.325587in}}{\pgfqpoint{2.127002in}{1.326854in}}{\pgfqpoint{2.123812in}{1.326854in}}%
\pgfpathcurveto{\pgfqpoint{2.120622in}{1.326854in}}{\pgfqpoint{2.117562in}{1.325587in}}{\pgfqpoint{2.115307in}{1.323331in}}%
\pgfpathcurveto{\pgfqpoint{2.113051in}{1.321076in}}{\pgfqpoint{2.111784in}{1.318016in}}{\pgfqpoint{2.111784in}{1.314826in}}%
\pgfpathcurveto{\pgfqpoint{2.111784in}{1.311636in}}{\pgfqpoint{2.113051in}{1.308577in}}{\pgfqpoint{2.115307in}{1.306321in}}%
\pgfpathcurveto{\pgfqpoint{2.117562in}{1.304066in}}{\pgfqpoint{2.120622in}{1.302798in}}{\pgfqpoint{2.123812in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.302798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216916in}{1.235672in}}%
\pgfpathcurveto{\pgfqpoint{2.220106in}{1.235672in}}{\pgfqpoint{2.223166in}{1.236940in}}{\pgfqpoint{2.225422in}{1.239195in}}%
\pgfpathcurveto{\pgfqpoint{2.227677in}{1.241451in}}{\pgfqpoint{2.228945in}{1.244511in}}{\pgfqpoint{2.228945in}{1.247701in}}%
\pgfpathcurveto{\pgfqpoint{2.228945in}{1.250890in}}{\pgfqpoint{2.227677in}{1.253950in}}{\pgfqpoint{2.225422in}{1.256206in}}%
\pgfpathcurveto{\pgfqpoint{2.223166in}{1.258461in}}{\pgfqpoint{2.220106in}{1.259729in}}{\pgfqpoint{2.216916in}{1.259729in}}%
\pgfpathcurveto{\pgfqpoint{2.213726in}{1.259729in}}{\pgfqpoint{2.210667in}{1.258461in}}{\pgfqpoint{2.208411in}{1.256206in}}%
\pgfpathcurveto{\pgfqpoint{2.206156in}{1.253950in}}{\pgfqpoint{2.204888in}{1.250890in}}{\pgfqpoint{2.204888in}{1.247701in}}%
\pgfpathcurveto{\pgfqpoint{2.204888in}{1.244511in}}{\pgfqpoint{2.206156in}{1.241451in}}{\pgfqpoint{2.208411in}{1.239195in}}%
\pgfpathcurveto{\pgfqpoint{2.210667in}{1.236940in}}{\pgfqpoint{2.213726in}{1.235672in}}{\pgfqpoint{2.216916in}{1.235672in}}%
\pgfpathlineto{\pgfqpoint{2.216916in}{1.235672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152275in}{1.442027in}}%
\pgfpathcurveto{\pgfqpoint{2.155464in}{1.442027in}}{\pgfqpoint{2.158524in}{1.443295in}}{\pgfqpoint{2.160780in}{1.445550in}}%
\pgfpathcurveto{\pgfqpoint{2.163035in}{1.447806in}}{\pgfqpoint{2.164303in}{1.450865in}}{\pgfqpoint{2.164303in}{1.454055in}}%
\pgfpathcurveto{\pgfqpoint{2.164303in}{1.457245in}}{\pgfqpoint{2.163035in}{1.460305in}}{\pgfqpoint{2.160780in}{1.462561in}}%
\pgfpathcurveto{\pgfqpoint{2.158524in}{1.464816in}}{\pgfqpoint{2.155464in}{1.466084in}}{\pgfqpoint{2.152275in}{1.466084in}}%
\pgfpathcurveto{\pgfqpoint{2.149085in}{1.466084in}}{\pgfqpoint{2.146025in}{1.464816in}}{\pgfqpoint{2.143769in}{1.462561in}}%
\pgfpathcurveto{\pgfqpoint{2.141514in}{1.460305in}}{\pgfqpoint{2.140246in}{1.457245in}}{\pgfqpoint{2.140246in}{1.454055in}}%
\pgfpathcurveto{\pgfqpoint{2.140246in}{1.450865in}}{\pgfqpoint{2.141514in}{1.447806in}}{\pgfqpoint{2.143769in}{1.445550in}}%
\pgfpathcurveto{\pgfqpoint{2.146025in}{1.443295in}}{\pgfqpoint{2.149085in}{1.442027in}}{\pgfqpoint{2.152275in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{2.152275in}{1.442027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978436in}{1.053492in}}%
\pgfpathcurveto{\pgfqpoint{1.981626in}{1.053492in}}{\pgfqpoint{1.984685in}{1.054759in}}{\pgfqpoint{1.986941in}{1.057015in}}%
\pgfpathcurveto{\pgfqpoint{1.989197in}{1.059270in}}{\pgfqpoint{1.990464in}{1.062330in}}{\pgfqpoint{1.990464in}{1.065520in}}%
\pgfpathcurveto{\pgfqpoint{1.990464in}{1.068710in}}{\pgfqpoint{1.989197in}{1.071770in}}{\pgfqpoint{1.986941in}{1.074025in}}%
\pgfpathcurveto{\pgfqpoint{1.984685in}{1.076281in}}{\pgfqpoint{1.981626in}{1.077548in}}{\pgfqpoint{1.978436in}{1.077548in}}%
\pgfpathcurveto{\pgfqpoint{1.975246in}{1.077548in}}{\pgfqpoint{1.972186in}{1.076281in}}{\pgfqpoint{1.969931in}{1.074025in}}%
\pgfpathcurveto{\pgfqpoint{1.967675in}{1.071770in}}{\pgfqpoint{1.966408in}{1.068710in}}{\pgfqpoint{1.966408in}{1.065520in}}%
\pgfpathcurveto{\pgfqpoint{1.966408in}{1.062330in}}{\pgfqpoint{1.967675in}{1.059270in}}{\pgfqpoint{1.969931in}{1.057015in}}%
\pgfpathcurveto{\pgfqpoint{1.972186in}{1.054759in}}{\pgfqpoint{1.975246in}{1.053492in}}{\pgfqpoint{1.978436in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{1.978436in}{1.053492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950149in}{1.000927in}}%
\pgfpathcurveto{\pgfqpoint{1.953339in}{1.000927in}}{\pgfqpoint{1.956399in}{1.002194in}}{\pgfqpoint{1.958654in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{1.960910in}{1.006705in}}{\pgfqpoint{1.962177in}{1.009765in}}{\pgfqpoint{1.962177in}{1.012955in}}%
\pgfpathcurveto{\pgfqpoint{1.962177in}{1.016145in}}{\pgfqpoint{1.960910in}{1.019204in}}{\pgfqpoint{1.958654in}{1.021460in}}%
\pgfpathcurveto{\pgfqpoint{1.956399in}{1.023715in}}{\pgfqpoint{1.953339in}{1.024983in}}{\pgfqpoint{1.950149in}{1.024983in}}%
\pgfpathcurveto{\pgfqpoint{1.946959in}{1.024983in}}{\pgfqpoint{1.943899in}{1.023715in}}{\pgfqpoint{1.941644in}{1.021460in}}%
\pgfpathcurveto{\pgfqpoint{1.939388in}{1.019204in}}{\pgfqpoint{1.938121in}{1.016145in}}{\pgfqpoint{1.938121in}{1.012955in}}%
\pgfpathcurveto{\pgfqpoint{1.938121in}{1.009765in}}{\pgfqpoint{1.939388in}{1.006705in}}{\pgfqpoint{1.941644in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{1.943899in}{1.002194in}}{\pgfqpoint{1.946959in}{1.000927in}}{\pgfqpoint{1.950149in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{1.950149in}{1.000927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423151in}{1.618903in}}%
\pgfpathcurveto{\pgfqpoint{2.426341in}{1.618903in}}{\pgfqpoint{2.429401in}{1.620170in}}{\pgfqpoint{2.431656in}{1.622426in}}%
\pgfpathcurveto{\pgfqpoint{2.433912in}{1.624681in}}{\pgfqpoint{2.435179in}{1.627741in}}{\pgfqpoint{2.435179in}{1.630931in}}%
\pgfpathcurveto{\pgfqpoint{2.435179in}{1.634121in}}{\pgfqpoint{2.433912in}{1.637181in}}{\pgfqpoint{2.431656in}{1.639436in}}%
\pgfpathcurveto{\pgfqpoint{2.429401in}{1.641692in}}{\pgfqpoint{2.426341in}{1.642959in}}{\pgfqpoint{2.423151in}{1.642959in}}%
\pgfpathcurveto{\pgfqpoint{2.419961in}{1.642959in}}{\pgfqpoint{2.416902in}{1.641692in}}{\pgfqpoint{2.414646in}{1.639436in}}%
\pgfpathcurveto{\pgfqpoint{2.412391in}{1.637181in}}{\pgfqpoint{2.411123in}{1.634121in}}{\pgfqpoint{2.411123in}{1.630931in}}%
\pgfpathcurveto{\pgfqpoint{2.411123in}{1.627741in}}{\pgfqpoint{2.412391in}{1.624681in}}{\pgfqpoint{2.414646in}{1.622426in}}%
\pgfpathcurveto{\pgfqpoint{2.416902in}{1.620170in}}{\pgfqpoint{2.419961in}{1.618903in}}{\pgfqpoint{2.423151in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.423151in}{1.618903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171606in}{1.201209in}}%
\pgfpathcurveto{\pgfqpoint{2.174796in}{1.201209in}}{\pgfqpoint{2.177855in}{1.202476in}}{\pgfqpoint{2.180111in}{1.204732in}}%
\pgfpathcurveto{\pgfqpoint{2.182367in}{1.206988in}}{\pgfqpoint{2.183634in}{1.210047in}}{\pgfqpoint{2.183634in}{1.213237in}}%
\pgfpathcurveto{\pgfqpoint{2.183634in}{1.216427in}}{\pgfqpoint{2.182367in}{1.219487in}}{\pgfqpoint{2.180111in}{1.221742in}}%
\pgfpathcurveto{\pgfqpoint{2.177855in}{1.223998in}}{\pgfqpoint{2.174796in}{1.225265in}}{\pgfqpoint{2.171606in}{1.225265in}}%
\pgfpathcurveto{\pgfqpoint{2.168416in}{1.225265in}}{\pgfqpoint{2.165356in}{1.223998in}}{\pgfqpoint{2.163101in}{1.221742in}}%
\pgfpathcurveto{\pgfqpoint{2.160845in}{1.219487in}}{\pgfqpoint{2.159578in}{1.216427in}}{\pgfqpoint{2.159578in}{1.213237in}}%
\pgfpathcurveto{\pgfqpoint{2.159578in}{1.210047in}}{\pgfqpoint{2.160845in}{1.206988in}}{\pgfqpoint{2.163101in}{1.204732in}}%
\pgfpathcurveto{\pgfqpoint{2.165356in}{1.202476in}}{\pgfqpoint{2.168416in}{1.201209in}}{\pgfqpoint{2.171606in}{1.201209in}}%
\pgfpathlineto{\pgfqpoint{2.171606in}{1.201209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290867in}{1.285114in}}%
\pgfpathcurveto{\pgfqpoint{2.294057in}{1.285114in}}{\pgfqpoint{2.297117in}{1.286381in}}{\pgfqpoint{2.299372in}{1.288637in}}%
\pgfpathcurveto{\pgfqpoint{2.301628in}{1.290893in}}{\pgfqpoint{2.302895in}{1.293952in}}{\pgfqpoint{2.302895in}{1.297142in}}%
\pgfpathcurveto{\pgfqpoint{2.302895in}{1.300332in}}{\pgfqpoint{2.301628in}{1.303392in}}{\pgfqpoint{2.299372in}{1.305647in}}%
\pgfpathcurveto{\pgfqpoint{2.297117in}{1.307903in}}{\pgfqpoint{2.294057in}{1.309170in}}{\pgfqpoint{2.290867in}{1.309170in}}%
\pgfpathcurveto{\pgfqpoint{2.287677in}{1.309170in}}{\pgfqpoint{2.284617in}{1.307903in}}{\pgfqpoint{2.282362in}{1.305647in}}%
\pgfpathcurveto{\pgfqpoint{2.280106in}{1.303392in}}{\pgfqpoint{2.278839in}{1.300332in}}{\pgfqpoint{2.278839in}{1.297142in}}%
\pgfpathcurveto{\pgfqpoint{2.278839in}{1.293952in}}{\pgfqpoint{2.280106in}{1.290893in}}{\pgfqpoint{2.282362in}{1.288637in}}%
\pgfpathcurveto{\pgfqpoint{2.284617in}{1.286381in}}{\pgfqpoint{2.287677in}{1.285114in}}{\pgfqpoint{2.290867in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{2.290867in}{1.285114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126383in}{1.326463in}}%
\pgfpathcurveto{\pgfqpoint{2.129573in}{1.326463in}}{\pgfqpoint{2.132633in}{1.327730in}}{\pgfqpoint{2.134889in}{1.329986in}}%
\pgfpathcurveto{\pgfqpoint{2.137144in}{1.332241in}}{\pgfqpoint{2.138412in}{1.335301in}}{\pgfqpoint{2.138412in}{1.338491in}}%
\pgfpathcurveto{\pgfqpoint{2.138412in}{1.341681in}}{\pgfqpoint{2.137144in}{1.344740in}}{\pgfqpoint{2.134889in}{1.346996in}}%
\pgfpathcurveto{\pgfqpoint{2.132633in}{1.349251in}}{\pgfqpoint{2.129573in}{1.350519in}}{\pgfqpoint{2.126383in}{1.350519in}}%
\pgfpathcurveto{\pgfqpoint{2.123194in}{1.350519in}}{\pgfqpoint{2.120134in}{1.349251in}}{\pgfqpoint{2.117878in}{1.346996in}}%
\pgfpathcurveto{\pgfqpoint{2.115623in}{1.344740in}}{\pgfqpoint{2.114355in}{1.341681in}}{\pgfqpoint{2.114355in}{1.338491in}}%
\pgfpathcurveto{\pgfqpoint{2.114355in}{1.335301in}}{\pgfqpoint{2.115623in}{1.332241in}}{\pgfqpoint{2.117878in}{1.329986in}}%
\pgfpathcurveto{\pgfqpoint{2.120134in}{1.327730in}}{\pgfqpoint{2.123194in}{1.326463in}}{\pgfqpoint{2.126383in}{1.326463in}}%
\pgfpathlineto{\pgfqpoint{2.126383in}{1.326463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611038in}{1.945656in}}%
\pgfpathcurveto{\pgfqpoint{2.614228in}{1.945656in}}{\pgfqpoint{2.617288in}{1.946923in}}{\pgfqpoint{2.619544in}{1.949179in}}%
\pgfpathcurveto{\pgfqpoint{2.621799in}{1.951434in}}{\pgfqpoint{2.623066in}{1.954494in}}{\pgfqpoint{2.623066in}{1.957684in}}%
\pgfpathcurveto{\pgfqpoint{2.623066in}{1.960874in}}{\pgfqpoint{2.621799in}{1.963933in}}{\pgfqpoint{2.619544in}{1.966189in}}%
\pgfpathcurveto{\pgfqpoint{2.617288in}{1.968445in}}{\pgfqpoint{2.614228in}{1.969712in}}{\pgfqpoint{2.611038in}{1.969712in}}%
\pgfpathcurveto{\pgfqpoint{2.607848in}{1.969712in}}{\pgfqpoint{2.604789in}{1.968445in}}{\pgfqpoint{2.602533in}{1.966189in}}%
\pgfpathcurveto{\pgfqpoint{2.600278in}{1.963933in}}{\pgfqpoint{2.599010in}{1.960874in}}{\pgfqpoint{2.599010in}{1.957684in}}%
\pgfpathcurveto{\pgfqpoint{2.599010in}{1.954494in}}{\pgfqpoint{2.600278in}{1.951434in}}{\pgfqpoint{2.602533in}{1.949179in}}%
\pgfpathcurveto{\pgfqpoint{2.604789in}{1.946923in}}{\pgfqpoint{2.607848in}{1.945656in}}{\pgfqpoint{2.611038in}{1.945656in}}%
\pgfpathlineto{\pgfqpoint{2.611038in}{1.945656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074682in}{1.147011in}}%
\pgfpathcurveto{\pgfqpoint{2.077872in}{1.147011in}}{\pgfqpoint{2.080932in}{1.148278in}}{\pgfqpoint{2.083188in}{1.150534in}}%
\pgfpathcurveto{\pgfqpoint{2.085443in}{1.152789in}}{\pgfqpoint{2.086711in}{1.155849in}}{\pgfqpoint{2.086711in}{1.159039in}}%
\pgfpathcurveto{\pgfqpoint{2.086711in}{1.162229in}}{\pgfqpoint{2.085443in}{1.165289in}}{\pgfqpoint{2.083188in}{1.167544in}}%
\pgfpathcurveto{\pgfqpoint{2.080932in}{1.169800in}}{\pgfqpoint{2.077872in}{1.171067in}}{\pgfqpoint{2.074682in}{1.171067in}}%
\pgfpathcurveto{\pgfqpoint{2.071493in}{1.171067in}}{\pgfqpoint{2.068433in}{1.169800in}}{\pgfqpoint{2.066177in}{1.167544in}}%
\pgfpathcurveto{\pgfqpoint{2.063922in}{1.165289in}}{\pgfqpoint{2.062654in}{1.162229in}}{\pgfqpoint{2.062654in}{1.159039in}}%
\pgfpathcurveto{\pgfqpoint{2.062654in}{1.155849in}}{\pgfqpoint{2.063922in}{1.152789in}}{\pgfqpoint{2.066177in}{1.150534in}}%
\pgfpathcurveto{\pgfqpoint{2.068433in}{1.148278in}}{\pgfqpoint{2.071493in}{1.147011in}}{\pgfqpoint{2.074682in}{1.147011in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{1.147011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997596in}{1.181319in}}%
\pgfpathcurveto{\pgfqpoint{2.000786in}{1.181319in}}{\pgfqpoint{2.003845in}{1.182587in}}{\pgfqpoint{2.006101in}{1.184842in}}%
\pgfpathcurveto{\pgfqpoint{2.008357in}{1.187098in}}{\pgfqpoint{2.009624in}{1.190157in}}{\pgfqpoint{2.009624in}{1.193347in}}%
\pgfpathcurveto{\pgfqpoint{2.009624in}{1.196537in}}{\pgfqpoint{2.008357in}{1.199597in}}{\pgfqpoint{2.006101in}{1.201852in}}%
\pgfpathcurveto{\pgfqpoint{2.003845in}{1.204108in}}{\pgfqpoint{2.000786in}{1.205375in}}{\pgfqpoint{1.997596in}{1.205375in}}%
\pgfpathcurveto{\pgfqpoint{1.994406in}{1.205375in}}{\pgfqpoint{1.991346in}{1.204108in}}{\pgfqpoint{1.989091in}{1.201852in}}%
\pgfpathcurveto{\pgfqpoint{1.986835in}{1.199597in}}{\pgfqpoint{1.985568in}{1.196537in}}{\pgfqpoint{1.985568in}{1.193347in}}%
\pgfpathcurveto{\pgfqpoint{1.985568in}{1.190157in}}{\pgfqpoint{1.986835in}{1.187098in}}{\pgfqpoint{1.989091in}{1.184842in}}%
\pgfpathcurveto{\pgfqpoint{1.991346in}{1.182587in}}{\pgfqpoint{1.994406in}{1.181319in}}{\pgfqpoint{1.997596in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{1.997596in}{1.181319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300451in}{1.490630in}}%
\pgfpathcurveto{\pgfqpoint{2.303641in}{1.490630in}}{\pgfqpoint{2.306701in}{1.491897in}}{\pgfqpoint{2.308956in}{1.494153in}}%
\pgfpathcurveto{\pgfqpoint{2.311212in}{1.496408in}}{\pgfqpoint{2.312479in}{1.499468in}}{\pgfqpoint{2.312479in}{1.502658in}}%
\pgfpathcurveto{\pgfqpoint{2.312479in}{1.505848in}}{\pgfqpoint{2.311212in}{1.508908in}}{\pgfqpoint{2.308956in}{1.511163in}}%
\pgfpathcurveto{\pgfqpoint{2.306701in}{1.513419in}}{\pgfqpoint{2.303641in}{1.514686in}}{\pgfqpoint{2.300451in}{1.514686in}}%
\pgfpathcurveto{\pgfqpoint{2.297261in}{1.514686in}}{\pgfqpoint{2.294201in}{1.513419in}}{\pgfqpoint{2.291946in}{1.511163in}}%
\pgfpathcurveto{\pgfqpoint{2.289690in}{1.508908in}}{\pgfqpoint{2.288423in}{1.505848in}}{\pgfqpoint{2.288423in}{1.502658in}}%
\pgfpathcurveto{\pgfqpoint{2.288423in}{1.499468in}}{\pgfqpoint{2.289690in}{1.496408in}}{\pgfqpoint{2.291946in}{1.494153in}}%
\pgfpathcurveto{\pgfqpoint{2.294201in}{1.491897in}}{\pgfqpoint{2.297261in}{1.490630in}}{\pgfqpoint{2.300451in}{1.490630in}}%
\pgfpathlineto{\pgfqpoint{2.300451in}{1.490630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156901in}{1.339859in}}%
\pgfpathcurveto{\pgfqpoint{2.160091in}{1.339859in}}{\pgfqpoint{2.163151in}{1.341126in}}{\pgfqpoint{2.165406in}{1.343382in}}%
\pgfpathcurveto{\pgfqpoint{2.167662in}{1.345637in}}{\pgfqpoint{2.168929in}{1.348697in}}{\pgfqpoint{2.168929in}{1.351887in}}%
\pgfpathcurveto{\pgfqpoint{2.168929in}{1.355077in}}{\pgfqpoint{2.167662in}{1.358137in}}{\pgfqpoint{2.165406in}{1.360392in}}%
\pgfpathcurveto{\pgfqpoint{2.163151in}{1.362648in}}{\pgfqpoint{2.160091in}{1.363915in}}{\pgfqpoint{2.156901in}{1.363915in}}%
\pgfpathcurveto{\pgfqpoint{2.153711in}{1.363915in}}{\pgfqpoint{2.150651in}{1.362648in}}{\pgfqpoint{2.148396in}{1.360392in}}%
\pgfpathcurveto{\pgfqpoint{2.146140in}{1.358137in}}{\pgfqpoint{2.144873in}{1.355077in}}{\pgfqpoint{2.144873in}{1.351887in}}%
\pgfpathcurveto{\pgfqpoint{2.144873in}{1.348697in}}{\pgfqpoint{2.146140in}{1.345637in}}{\pgfqpoint{2.148396in}{1.343382in}}%
\pgfpathcurveto{\pgfqpoint{2.150651in}{1.341126in}}{\pgfqpoint{2.153711in}{1.339859in}}{\pgfqpoint{2.156901in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{2.156901in}{1.339859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208640in}{1.199941in}}%
\pgfpathcurveto{\pgfqpoint{2.211830in}{1.199941in}}{\pgfqpoint{2.214889in}{1.201208in}}{\pgfqpoint{2.217145in}{1.203464in}}%
\pgfpathcurveto{\pgfqpoint{2.219401in}{1.205719in}}{\pgfqpoint{2.220668in}{1.208779in}}{\pgfqpoint{2.220668in}{1.211969in}}%
\pgfpathcurveto{\pgfqpoint{2.220668in}{1.215159in}}{\pgfqpoint{2.219401in}{1.218219in}}{\pgfqpoint{2.217145in}{1.220474in}}%
\pgfpathcurveto{\pgfqpoint{2.214889in}{1.222730in}}{\pgfqpoint{2.211830in}{1.223997in}}{\pgfqpoint{2.208640in}{1.223997in}}%
\pgfpathcurveto{\pgfqpoint{2.205450in}{1.223997in}}{\pgfqpoint{2.202390in}{1.222730in}}{\pgfqpoint{2.200135in}{1.220474in}}%
\pgfpathcurveto{\pgfqpoint{2.197879in}{1.218219in}}{\pgfqpoint{2.196612in}{1.215159in}}{\pgfqpoint{2.196612in}{1.211969in}}%
\pgfpathcurveto{\pgfqpoint{2.196612in}{1.208779in}}{\pgfqpoint{2.197879in}{1.205719in}}{\pgfqpoint{2.200135in}{1.203464in}}%
\pgfpathcurveto{\pgfqpoint{2.202390in}{1.201208in}}{\pgfqpoint{2.205450in}{1.199941in}}{\pgfqpoint{2.208640in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{1.199941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135058in}{1.359075in}}%
\pgfpathcurveto{\pgfqpoint{2.138248in}{1.359075in}}{\pgfqpoint{2.141308in}{1.360342in}}{\pgfqpoint{2.143563in}{1.362598in}}%
\pgfpathcurveto{\pgfqpoint{2.145819in}{1.364853in}}{\pgfqpoint{2.147086in}{1.367913in}}{\pgfqpoint{2.147086in}{1.371103in}}%
\pgfpathcurveto{\pgfqpoint{2.147086in}{1.374293in}}{\pgfqpoint{2.145819in}{1.377352in}}{\pgfqpoint{2.143563in}{1.379608in}}%
\pgfpathcurveto{\pgfqpoint{2.141308in}{1.381863in}}{\pgfqpoint{2.138248in}{1.383131in}}{\pgfqpoint{2.135058in}{1.383131in}}%
\pgfpathcurveto{\pgfqpoint{2.131868in}{1.383131in}}{\pgfqpoint{2.128809in}{1.381863in}}{\pgfqpoint{2.126553in}{1.379608in}}%
\pgfpathcurveto{\pgfqpoint{2.124297in}{1.377352in}}{\pgfqpoint{2.123030in}{1.374293in}}{\pgfqpoint{2.123030in}{1.371103in}}%
\pgfpathcurveto{\pgfqpoint{2.123030in}{1.367913in}}{\pgfqpoint{2.124297in}{1.364853in}}{\pgfqpoint{2.126553in}{1.362598in}}%
\pgfpathcurveto{\pgfqpoint{2.128809in}{1.360342in}}{\pgfqpoint{2.131868in}{1.359075in}}{\pgfqpoint{2.135058in}{1.359075in}}%
\pgfpathlineto{\pgfqpoint{2.135058in}{1.359075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232683in}{1.357554in}}%
\pgfpathcurveto{\pgfqpoint{2.235873in}{1.357554in}}{\pgfqpoint{2.238933in}{1.358821in}}{\pgfqpoint{2.241188in}{1.361077in}}%
\pgfpathcurveto{\pgfqpoint{2.243444in}{1.363333in}}{\pgfqpoint{2.244711in}{1.366392in}}{\pgfqpoint{2.244711in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{2.244711in}{1.372772in}}{\pgfqpoint{2.243444in}{1.375832in}}{\pgfqpoint{2.241188in}{1.378087in}}%
\pgfpathcurveto{\pgfqpoint{2.238933in}{1.380343in}}{\pgfqpoint{2.235873in}{1.381610in}}{\pgfqpoint{2.232683in}{1.381610in}}%
\pgfpathcurveto{\pgfqpoint{2.229493in}{1.381610in}}{\pgfqpoint{2.226434in}{1.380343in}}{\pgfqpoint{2.224178in}{1.378087in}}%
\pgfpathcurveto{\pgfqpoint{2.221922in}{1.375832in}}{\pgfqpoint{2.220655in}{1.372772in}}{\pgfqpoint{2.220655in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{2.220655in}{1.366392in}}{\pgfqpoint{2.221922in}{1.363333in}}{\pgfqpoint{2.224178in}{1.361077in}}%
\pgfpathcurveto{\pgfqpoint{2.226434in}{1.358821in}}{\pgfqpoint{2.229493in}{1.357554in}}{\pgfqpoint{2.232683in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{1.357554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618716in}{1.874728in}}%
\pgfpathcurveto{\pgfqpoint{2.621906in}{1.874728in}}{\pgfqpoint{2.624966in}{1.875995in}}{\pgfqpoint{2.627221in}{1.878251in}}%
\pgfpathcurveto{\pgfqpoint{2.629477in}{1.880507in}}{\pgfqpoint{2.630744in}{1.883566in}}{\pgfqpoint{2.630744in}{1.886756in}}%
\pgfpathcurveto{\pgfqpoint{2.630744in}{1.889946in}}{\pgfqpoint{2.629477in}{1.893006in}}{\pgfqpoint{2.627221in}{1.895261in}}%
\pgfpathcurveto{\pgfqpoint{2.624966in}{1.897517in}}{\pgfqpoint{2.621906in}{1.898784in}}{\pgfqpoint{2.618716in}{1.898784in}}%
\pgfpathcurveto{\pgfqpoint{2.615526in}{1.898784in}}{\pgfqpoint{2.612467in}{1.897517in}}{\pgfqpoint{2.610211in}{1.895261in}}%
\pgfpathcurveto{\pgfqpoint{2.607955in}{1.893006in}}{\pgfqpoint{2.606688in}{1.889946in}}{\pgfqpoint{2.606688in}{1.886756in}}%
\pgfpathcurveto{\pgfqpoint{2.606688in}{1.883566in}}{\pgfqpoint{2.607955in}{1.880507in}}{\pgfqpoint{2.610211in}{1.878251in}}%
\pgfpathcurveto{\pgfqpoint{2.612467in}{1.875995in}}{\pgfqpoint{2.615526in}{1.874728in}}{\pgfqpoint{2.618716in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{2.618716in}{1.874728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250350in}{1.397816in}}%
\pgfpathcurveto{\pgfqpoint{2.253540in}{1.397816in}}{\pgfqpoint{2.256599in}{1.399084in}}{\pgfqpoint{2.258855in}{1.401339in}}%
\pgfpathcurveto{\pgfqpoint{2.261111in}{1.403595in}}{\pgfqpoint{2.262378in}{1.406655in}}{\pgfqpoint{2.262378in}{1.409844in}}%
\pgfpathcurveto{\pgfqpoint{2.262378in}{1.413034in}}{\pgfqpoint{2.261111in}{1.416094in}}{\pgfqpoint{2.258855in}{1.418350in}}%
\pgfpathcurveto{\pgfqpoint{2.256599in}{1.420605in}}{\pgfqpoint{2.253540in}{1.421873in}}{\pgfqpoint{2.250350in}{1.421873in}}%
\pgfpathcurveto{\pgfqpoint{2.247160in}{1.421873in}}{\pgfqpoint{2.244100in}{1.420605in}}{\pgfqpoint{2.241845in}{1.418350in}}%
\pgfpathcurveto{\pgfqpoint{2.239589in}{1.416094in}}{\pgfqpoint{2.238322in}{1.413034in}}{\pgfqpoint{2.238322in}{1.409844in}}%
\pgfpathcurveto{\pgfqpoint{2.238322in}{1.406655in}}{\pgfqpoint{2.239589in}{1.403595in}}{\pgfqpoint{2.241845in}{1.401339in}}%
\pgfpathcurveto{\pgfqpoint{2.244100in}{1.399084in}}{\pgfqpoint{2.247160in}{1.397816in}}{\pgfqpoint{2.250350in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{2.250350in}{1.397816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147080in}{1.495154in}}%
\pgfpathcurveto{\pgfqpoint{2.150270in}{1.495154in}}{\pgfqpoint{2.153330in}{1.496422in}}{\pgfqpoint{2.155585in}{1.498677in}}%
\pgfpathcurveto{\pgfqpoint{2.157841in}{1.500933in}}{\pgfqpoint{2.159108in}{1.503992in}}{\pgfqpoint{2.159108in}{1.507182in}}%
\pgfpathcurveto{\pgfqpoint{2.159108in}{1.510372in}}{\pgfqpoint{2.157841in}{1.513432in}}{\pgfqpoint{2.155585in}{1.515688in}}%
\pgfpathcurveto{\pgfqpoint{2.153330in}{1.517943in}}{\pgfqpoint{2.150270in}{1.519210in}}{\pgfqpoint{2.147080in}{1.519210in}}%
\pgfpathcurveto{\pgfqpoint{2.143890in}{1.519210in}}{\pgfqpoint{2.140831in}{1.517943in}}{\pgfqpoint{2.138575in}{1.515688in}}%
\pgfpathcurveto{\pgfqpoint{2.136319in}{1.513432in}}{\pgfqpoint{2.135052in}{1.510372in}}{\pgfqpoint{2.135052in}{1.507182in}}%
\pgfpathcurveto{\pgfqpoint{2.135052in}{1.503992in}}{\pgfqpoint{2.136319in}{1.500933in}}{\pgfqpoint{2.138575in}{1.498677in}}%
\pgfpathcurveto{\pgfqpoint{2.140831in}{1.496422in}}{\pgfqpoint{2.143890in}{1.495154in}}{\pgfqpoint{2.147080in}{1.495154in}}%
\pgfpathlineto{\pgfqpoint{2.147080in}{1.495154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275529in}{1.543206in}}%
\pgfpathcurveto{\pgfqpoint{2.278719in}{1.543206in}}{\pgfqpoint{2.281779in}{1.544473in}}{\pgfqpoint{2.284034in}{1.546729in}}%
\pgfpathcurveto{\pgfqpoint{2.286290in}{1.548984in}}{\pgfqpoint{2.287557in}{1.552044in}}{\pgfqpoint{2.287557in}{1.555234in}}%
\pgfpathcurveto{\pgfqpoint{2.287557in}{1.558424in}}{\pgfqpoint{2.286290in}{1.561483in}}{\pgfqpoint{2.284034in}{1.563739in}}%
\pgfpathcurveto{\pgfqpoint{2.281779in}{1.565995in}}{\pgfqpoint{2.278719in}{1.567262in}}{\pgfqpoint{2.275529in}{1.567262in}}%
\pgfpathcurveto{\pgfqpoint{2.272339in}{1.567262in}}{\pgfqpoint{2.269280in}{1.565995in}}{\pgfqpoint{2.267024in}{1.563739in}}%
\pgfpathcurveto{\pgfqpoint{2.264768in}{1.561483in}}{\pgfqpoint{2.263501in}{1.558424in}}{\pgfqpoint{2.263501in}{1.555234in}}%
\pgfpathcurveto{\pgfqpoint{2.263501in}{1.552044in}}{\pgfqpoint{2.264768in}{1.548984in}}{\pgfqpoint{2.267024in}{1.546729in}}%
\pgfpathcurveto{\pgfqpoint{2.269280in}{1.544473in}}{\pgfqpoint{2.272339in}{1.543206in}}{\pgfqpoint{2.275529in}{1.543206in}}%
\pgfpathlineto{\pgfqpoint{2.275529in}{1.543206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309533in}{1.420484in}}%
\pgfpathcurveto{\pgfqpoint{2.312723in}{1.420484in}}{\pgfqpoint{2.315783in}{1.421751in}}{\pgfqpoint{2.318038in}{1.424007in}}%
\pgfpathcurveto{\pgfqpoint{2.320294in}{1.426262in}}{\pgfqpoint{2.321561in}{1.429322in}}{\pgfqpoint{2.321561in}{1.432512in}}%
\pgfpathcurveto{\pgfqpoint{2.321561in}{1.435702in}}{\pgfqpoint{2.320294in}{1.438762in}}{\pgfqpoint{2.318038in}{1.441017in}}%
\pgfpathcurveto{\pgfqpoint{2.315783in}{1.443273in}}{\pgfqpoint{2.312723in}{1.444540in}}{\pgfqpoint{2.309533in}{1.444540in}}%
\pgfpathcurveto{\pgfqpoint{2.306343in}{1.444540in}}{\pgfqpoint{2.303283in}{1.443273in}}{\pgfqpoint{2.301028in}{1.441017in}}%
\pgfpathcurveto{\pgfqpoint{2.298772in}{1.438762in}}{\pgfqpoint{2.297505in}{1.435702in}}{\pgfqpoint{2.297505in}{1.432512in}}%
\pgfpathcurveto{\pgfqpoint{2.297505in}{1.429322in}}{\pgfqpoint{2.298772in}{1.426262in}}{\pgfqpoint{2.301028in}{1.424007in}}%
\pgfpathcurveto{\pgfqpoint{2.303283in}{1.421751in}}{\pgfqpoint{2.306343in}{1.420484in}}{\pgfqpoint{2.309533in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{2.309533in}{1.420484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049800in}{1.235753in}}%
\pgfpathcurveto{\pgfqpoint{2.052990in}{1.235753in}}{\pgfqpoint{2.056049in}{1.237021in}}{\pgfqpoint{2.058305in}{1.239276in}}%
\pgfpathcurveto{\pgfqpoint{2.060560in}{1.241532in}}{\pgfqpoint{2.061828in}{1.244592in}}{\pgfqpoint{2.061828in}{1.247782in}}%
\pgfpathcurveto{\pgfqpoint{2.061828in}{1.250971in}}{\pgfqpoint{2.060560in}{1.254031in}}{\pgfqpoint{2.058305in}{1.256287in}}%
\pgfpathcurveto{\pgfqpoint{2.056049in}{1.258542in}}{\pgfqpoint{2.052990in}{1.259810in}}{\pgfqpoint{2.049800in}{1.259810in}}%
\pgfpathcurveto{\pgfqpoint{2.046610in}{1.259810in}}{\pgfqpoint{2.043550in}{1.258542in}}{\pgfqpoint{2.041295in}{1.256287in}}%
\pgfpathcurveto{\pgfqpoint{2.039039in}{1.254031in}}{\pgfqpoint{2.037772in}{1.250971in}}{\pgfqpoint{2.037772in}{1.247782in}}%
\pgfpathcurveto{\pgfqpoint{2.037772in}{1.244592in}}{\pgfqpoint{2.039039in}{1.241532in}}{\pgfqpoint{2.041295in}{1.239276in}}%
\pgfpathcurveto{\pgfqpoint{2.043550in}{1.237021in}}{\pgfqpoint{2.046610in}{1.235753in}}{\pgfqpoint{2.049800in}{1.235753in}}%
\pgfpathlineto{\pgfqpoint{2.049800in}{1.235753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272696in}{1.251667in}}%
\pgfpathcurveto{\pgfqpoint{2.275886in}{1.251667in}}{\pgfqpoint{2.278946in}{1.252935in}}{\pgfqpoint{2.281201in}{1.255190in}}%
\pgfpathcurveto{\pgfqpoint{2.283457in}{1.257446in}}{\pgfqpoint{2.284724in}{1.260505in}}{\pgfqpoint{2.284724in}{1.263695in}}%
\pgfpathcurveto{\pgfqpoint{2.284724in}{1.266885in}}{\pgfqpoint{2.283457in}{1.269945in}}{\pgfqpoint{2.281201in}{1.272200in}}%
\pgfpathcurveto{\pgfqpoint{2.278946in}{1.274456in}}{\pgfqpoint{2.275886in}{1.275723in}}{\pgfqpoint{2.272696in}{1.275723in}}%
\pgfpathcurveto{\pgfqpoint{2.269506in}{1.275723in}}{\pgfqpoint{2.266446in}{1.274456in}}{\pgfqpoint{2.264191in}{1.272200in}}%
\pgfpathcurveto{\pgfqpoint{2.261935in}{1.269945in}}{\pgfqpoint{2.260668in}{1.266885in}}{\pgfqpoint{2.260668in}{1.263695in}}%
\pgfpathcurveto{\pgfqpoint{2.260668in}{1.260505in}}{\pgfqpoint{2.261935in}{1.257446in}}{\pgfqpoint{2.264191in}{1.255190in}}%
\pgfpathcurveto{\pgfqpoint{2.266446in}{1.252935in}}{\pgfqpoint{2.269506in}{1.251667in}}{\pgfqpoint{2.272696in}{1.251667in}}%
\pgfpathlineto{\pgfqpoint{2.272696in}{1.251667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973195in}{1.120432in}}%
\pgfpathcurveto{\pgfqpoint{1.976385in}{1.120432in}}{\pgfqpoint{1.979444in}{1.121699in}}{\pgfqpoint{1.981700in}{1.123955in}}%
\pgfpathcurveto{\pgfqpoint{1.983955in}{1.126210in}}{\pgfqpoint{1.985223in}{1.129270in}}{\pgfqpoint{1.985223in}{1.132460in}}%
\pgfpathcurveto{\pgfqpoint{1.985223in}{1.135650in}}{\pgfqpoint{1.983955in}{1.138709in}}{\pgfqpoint{1.981700in}{1.140965in}}%
\pgfpathcurveto{\pgfqpoint{1.979444in}{1.143221in}}{\pgfqpoint{1.976385in}{1.144488in}}{\pgfqpoint{1.973195in}{1.144488in}}%
\pgfpathcurveto{\pgfqpoint{1.970005in}{1.144488in}}{\pgfqpoint{1.966945in}{1.143221in}}{\pgfqpoint{1.964689in}{1.140965in}}%
\pgfpathcurveto{\pgfqpoint{1.962434in}{1.138709in}}{\pgfqpoint{1.961167in}{1.135650in}}{\pgfqpoint{1.961167in}{1.132460in}}%
\pgfpathcurveto{\pgfqpoint{1.961167in}{1.129270in}}{\pgfqpoint{1.962434in}{1.126210in}}{\pgfqpoint{1.964689in}{1.123955in}}%
\pgfpathcurveto{\pgfqpoint{1.966945in}{1.121699in}}{\pgfqpoint{1.970005in}{1.120432in}}{\pgfqpoint{1.973195in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.973195in}{1.120432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212395in}{1.324161in}}%
\pgfpathcurveto{\pgfqpoint{2.215585in}{1.324161in}}{\pgfqpoint{2.218645in}{1.325428in}}{\pgfqpoint{2.220900in}{1.327684in}}%
\pgfpathcurveto{\pgfqpoint{2.223156in}{1.329939in}}{\pgfqpoint{2.224423in}{1.332999in}}{\pgfqpoint{2.224423in}{1.336189in}}%
\pgfpathcurveto{\pgfqpoint{2.224423in}{1.339379in}}{\pgfqpoint{2.223156in}{1.342439in}}{\pgfqpoint{2.220900in}{1.344694in}}%
\pgfpathcurveto{\pgfqpoint{2.218645in}{1.346950in}}{\pgfqpoint{2.215585in}{1.348217in}}{\pgfqpoint{2.212395in}{1.348217in}}%
\pgfpathcurveto{\pgfqpoint{2.209205in}{1.348217in}}{\pgfqpoint{2.206145in}{1.346950in}}{\pgfqpoint{2.203890in}{1.344694in}}%
\pgfpathcurveto{\pgfqpoint{2.201634in}{1.342439in}}{\pgfqpoint{2.200367in}{1.339379in}}{\pgfqpoint{2.200367in}{1.336189in}}%
\pgfpathcurveto{\pgfqpoint{2.200367in}{1.332999in}}{\pgfqpoint{2.201634in}{1.329939in}}{\pgfqpoint{2.203890in}{1.327684in}}%
\pgfpathcurveto{\pgfqpoint{2.206145in}{1.325428in}}{\pgfqpoint{2.209205in}{1.324161in}}{\pgfqpoint{2.212395in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{1.324161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083304in}{1.285004in}}%
\pgfpathcurveto{\pgfqpoint{2.086494in}{1.285004in}}{\pgfqpoint{2.089553in}{1.286271in}}{\pgfqpoint{2.091809in}{1.288527in}}%
\pgfpathcurveto{\pgfqpoint{2.094065in}{1.290782in}}{\pgfqpoint{2.095332in}{1.293842in}}{\pgfqpoint{2.095332in}{1.297032in}}%
\pgfpathcurveto{\pgfqpoint{2.095332in}{1.300222in}}{\pgfqpoint{2.094065in}{1.303282in}}{\pgfqpoint{2.091809in}{1.305537in}}%
\pgfpathcurveto{\pgfqpoint{2.089553in}{1.307793in}}{\pgfqpoint{2.086494in}{1.309060in}}{\pgfqpoint{2.083304in}{1.309060in}}%
\pgfpathcurveto{\pgfqpoint{2.080114in}{1.309060in}}{\pgfqpoint{2.077054in}{1.307793in}}{\pgfqpoint{2.074799in}{1.305537in}}%
\pgfpathcurveto{\pgfqpoint{2.072543in}{1.303282in}}{\pgfqpoint{2.071276in}{1.300222in}}{\pgfqpoint{2.071276in}{1.297032in}}%
\pgfpathcurveto{\pgfqpoint{2.071276in}{1.293842in}}{\pgfqpoint{2.072543in}{1.290782in}}{\pgfqpoint{2.074799in}{1.288527in}}%
\pgfpathcurveto{\pgfqpoint{2.077054in}{1.286271in}}{\pgfqpoint{2.080114in}{1.285004in}}{\pgfqpoint{2.083304in}{1.285004in}}%
\pgfpathlineto{\pgfqpoint{2.083304in}{1.285004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070293in}{1.280131in}}%
\pgfpathcurveto{\pgfqpoint{2.073483in}{1.280131in}}{\pgfqpoint{2.076543in}{1.281398in}}{\pgfqpoint{2.078799in}{1.283654in}}%
\pgfpathcurveto{\pgfqpoint{2.081054in}{1.285910in}}{\pgfqpoint{2.082322in}{1.288969in}}{\pgfqpoint{2.082322in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{2.082322in}{1.295349in}}{\pgfqpoint{2.081054in}{1.298409in}}{\pgfqpoint{2.078799in}{1.300664in}}%
\pgfpathcurveto{\pgfqpoint{2.076543in}{1.302920in}}{\pgfqpoint{2.073483in}{1.304187in}}{\pgfqpoint{2.070293in}{1.304187in}}%
\pgfpathcurveto{\pgfqpoint{2.067104in}{1.304187in}}{\pgfqpoint{2.064044in}{1.302920in}}{\pgfqpoint{2.061788in}{1.300664in}}%
\pgfpathcurveto{\pgfqpoint{2.059533in}{1.298409in}}{\pgfqpoint{2.058265in}{1.295349in}}{\pgfqpoint{2.058265in}{1.292159in}}%
\pgfpathcurveto{\pgfqpoint{2.058265in}{1.288969in}}{\pgfqpoint{2.059533in}{1.285910in}}{\pgfqpoint{2.061788in}{1.283654in}}%
\pgfpathcurveto{\pgfqpoint{2.064044in}{1.281398in}}{\pgfqpoint{2.067104in}{1.280131in}}{\pgfqpoint{2.070293in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.280131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975778in}{1.111469in}}%
\pgfpathcurveto{\pgfqpoint{1.978968in}{1.111469in}}{\pgfqpoint{1.982028in}{1.112737in}}{\pgfqpoint{1.984283in}{1.114992in}}%
\pgfpathcurveto{\pgfqpoint{1.986539in}{1.117248in}}{\pgfqpoint{1.987806in}{1.120308in}}{\pgfqpoint{1.987806in}{1.123498in}}%
\pgfpathcurveto{\pgfqpoint{1.987806in}{1.126687in}}{\pgfqpoint{1.986539in}{1.129747in}}{\pgfqpoint{1.984283in}{1.132003in}}%
\pgfpathcurveto{\pgfqpoint{1.982028in}{1.134258in}}{\pgfqpoint{1.978968in}{1.135526in}}{\pgfqpoint{1.975778in}{1.135526in}}%
\pgfpathcurveto{\pgfqpoint{1.972588in}{1.135526in}}{\pgfqpoint{1.969529in}{1.134258in}}{\pgfqpoint{1.967273in}{1.132003in}}%
\pgfpathcurveto{\pgfqpoint{1.965017in}{1.129747in}}{\pgfqpoint{1.963750in}{1.126687in}}{\pgfqpoint{1.963750in}{1.123498in}}%
\pgfpathcurveto{\pgfqpoint{1.963750in}{1.120308in}}{\pgfqpoint{1.965017in}{1.117248in}}{\pgfqpoint{1.967273in}{1.114992in}}%
\pgfpathcurveto{\pgfqpoint{1.969529in}{1.112737in}}{\pgfqpoint{1.972588in}{1.111469in}}{\pgfqpoint{1.975778in}{1.111469in}}%
\pgfpathlineto{\pgfqpoint{1.975778in}{1.111469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742495in}{0.922624in}}%
\pgfpathcurveto{\pgfqpoint{1.745685in}{0.922624in}}{\pgfqpoint{1.748745in}{0.923892in}}{\pgfqpoint{1.751001in}{0.926147in}}%
\pgfpathcurveto{\pgfqpoint{1.753256in}{0.928403in}}{\pgfqpoint{1.754524in}{0.931463in}}{\pgfqpoint{1.754524in}{0.934652in}}%
\pgfpathcurveto{\pgfqpoint{1.754524in}{0.937842in}}{\pgfqpoint{1.753256in}{0.940902in}}{\pgfqpoint{1.751001in}{0.943158in}}%
\pgfpathcurveto{\pgfqpoint{1.748745in}{0.945413in}}{\pgfqpoint{1.745685in}{0.946681in}}{\pgfqpoint{1.742495in}{0.946681in}}%
\pgfpathcurveto{\pgfqpoint{1.739306in}{0.946681in}}{\pgfqpoint{1.736246in}{0.945413in}}{\pgfqpoint{1.733990in}{0.943158in}}%
\pgfpathcurveto{\pgfqpoint{1.731735in}{0.940902in}}{\pgfqpoint{1.730467in}{0.937842in}}{\pgfqpoint{1.730467in}{0.934652in}}%
\pgfpathcurveto{\pgfqpoint{1.730467in}{0.931463in}}{\pgfqpoint{1.731735in}{0.928403in}}{\pgfqpoint{1.733990in}{0.926147in}}%
\pgfpathcurveto{\pgfqpoint{1.736246in}{0.923892in}}{\pgfqpoint{1.739306in}{0.922624in}}{\pgfqpoint{1.742495in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{0.922624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878244in}{1.176225in}}%
\pgfpathcurveto{\pgfqpoint{1.881434in}{1.176225in}}{\pgfqpoint{1.884494in}{1.177492in}}{\pgfqpoint{1.886749in}{1.179748in}}%
\pgfpathcurveto{\pgfqpoint{1.889005in}{1.182003in}}{\pgfqpoint{1.890272in}{1.185063in}}{\pgfqpoint{1.890272in}{1.188253in}}%
\pgfpathcurveto{\pgfqpoint{1.890272in}{1.191443in}}{\pgfqpoint{1.889005in}{1.194503in}}{\pgfqpoint{1.886749in}{1.196758in}}%
\pgfpathcurveto{\pgfqpoint{1.884494in}{1.199014in}}{\pgfqpoint{1.881434in}{1.200281in}}{\pgfqpoint{1.878244in}{1.200281in}}%
\pgfpathcurveto{\pgfqpoint{1.875054in}{1.200281in}}{\pgfqpoint{1.871995in}{1.199014in}}{\pgfqpoint{1.869739in}{1.196758in}}%
\pgfpathcurveto{\pgfqpoint{1.867484in}{1.194503in}}{\pgfqpoint{1.866216in}{1.191443in}}{\pgfqpoint{1.866216in}{1.188253in}}%
\pgfpathcurveto{\pgfqpoint{1.866216in}{1.185063in}}{\pgfqpoint{1.867484in}{1.182003in}}{\pgfqpoint{1.869739in}{1.179748in}}%
\pgfpathcurveto{\pgfqpoint{1.871995in}{1.177492in}}{\pgfqpoint{1.875054in}{1.176225in}}{\pgfqpoint{1.878244in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{1.878244in}{1.176225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801067in}{1.229202in}}%
\pgfpathcurveto{\pgfqpoint{1.804256in}{1.229202in}}{\pgfqpoint{1.807316in}{1.230469in}}{\pgfqpoint{1.809572in}{1.232725in}}%
\pgfpathcurveto{\pgfqpoint{1.811827in}{1.234980in}}{\pgfqpoint{1.813095in}{1.238040in}}{\pgfqpoint{1.813095in}{1.241230in}}%
\pgfpathcurveto{\pgfqpoint{1.813095in}{1.244420in}}{\pgfqpoint{1.811827in}{1.247479in}}{\pgfqpoint{1.809572in}{1.249735in}}%
\pgfpathcurveto{\pgfqpoint{1.807316in}{1.251990in}}{\pgfqpoint{1.804256in}{1.253258in}}{\pgfqpoint{1.801067in}{1.253258in}}%
\pgfpathcurveto{\pgfqpoint{1.797877in}{1.253258in}}{\pgfqpoint{1.794817in}{1.251990in}}{\pgfqpoint{1.792561in}{1.249735in}}%
\pgfpathcurveto{\pgfqpoint{1.790306in}{1.247479in}}{\pgfqpoint{1.789038in}{1.244420in}}{\pgfqpoint{1.789038in}{1.241230in}}%
\pgfpathcurveto{\pgfqpoint{1.789038in}{1.238040in}}{\pgfqpoint{1.790306in}{1.234980in}}{\pgfqpoint{1.792561in}{1.232725in}}%
\pgfpathcurveto{\pgfqpoint{1.794817in}{1.230469in}}{\pgfqpoint{1.797877in}{1.229202in}}{\pgfqpoint{1.801067in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{1.229202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236657in}{1.553616in}}%
\pgfpathcurveto{\pgfqpoint{2.239847in}{1.553616in}}{\pgfqpoint{2.242907in}{1.554883in}}{\pgfqpoint{2.245162in}{1.557139in}}%
\pgfpathcurveto{\pgfqpoint{2.247418in}{1.559394in}}{\pgfqpoint{2.248685in}{1.562454in}}{\pgfqpoint{2.248685in}{1.565644in}}%
\pgfpathcurveto{\pgfqpoint{2.248685in}{1.568834in}}{\pgfqpoint{2.247418in}{1.571894in}}{\pgfqpoint{2.245162in}{1.574149in}}%
\pgfpathcurveto{\pgfqpoint{2.242907in}{1.576405in}}{\pgfqpoint{2.239847in}{1.577672in}}{\pgfqpoint{2.236657in}{1.577672in}}%
\pgfpathcurveto{\pgfqpoint{2.233467in}{1.577672in}}{\pgfqpoint{2.230407in}{1.576405in}}{\pgfqpoint{2.228152in}{1.574149in}}%
\pgfpathcurveto{\pgfqpoint{2.225896in}{1.571894in}}{\pgfqpoint{2.224629in}{1.568834in}}{\pgfqpoint{2.224629in}{1.565644in}}%
\pgfpathcurveto{\pgfqpoint{2.224629in}{1.562454in}}{\pgfqpoint{2.225896in}{1.559394in}}{\pgfqpoint{2.228152in}{1.557139in}}%
\pgfpathcurveto{\pgfqpoint{2.230407in}{1.554883in}}{\pgfqpoint{2.233467in}{1.553616in}}{\pgfqpoint{2.236657in}{1.553616in}}%
\pgfpathlineto{\pgfqpoint{2.236657in}{1.553616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163787in}{1.458653in}}%
\pgfpathcurveto{\pgfqpoint{2.166977in}{1.458653in}}{\pgfqpoint{2.170037in}{1.459921in}}{\pgfqpoint{2.172292in}{1.462176in}}%
\pgfpathcurveto{\pgfqpoint{2.174548in}{1.464432in}}{\pgfqpoint{2.175815in}{1.467492in}}{\pgfqpoint{2.175815in}{1.470681in}}%
\pgfpathcurveto{\pgfqpoint{2.175815in}{1.473871in}}{\pgfqpoint{2.174548in}{1.476931in}}{\pgfqpoint{2.172292in}{1.479187in}}%
\pgfpathcurveto{\pgfqpoint{2.170037in}{1.481442in}}{\pgfqpoint{2.166977in}{1.482710in}}{\pgfqpoint{2.163787in}{1.482710in}}%
\pgfpathcurveto{\pgfqpoint{2.160597in}{1.482710in}}{\pgfqpoint{2.157537in}{1.481442in}}{\pgfqpoint{2.155282in}{1.479187in}}%
\pgfpathcurveto{\pgfqpoint{2.153026in}{1.476931in}}{\pgfqpoint{2.151759in}{1.473871in}}{\pgfqpoint{2.151759in}{1.470681in}}%
\pgfpathcurveto{\pgfqpoint{2.151759in}{1.467492in}}{\pgfqpoint{2.153026in}{1.464432in}}{\pgfqpoint{2.155282in}{1.462176in}}%
\pgfpathcurveto{\pgfqpoint{2.157537in}{1.459921in}}{\pgfqpoint{2.160597in}{1.458653in}}{\pgfqpoint{2.163787in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{2.163787in}{1.458653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255214in}{1.498670in}}%
\pgfpathcurveto{\pgfqpoint{2.258404in}{1.498670in}}{\pgfqpoint{2.261464in}{1.499937in}}{\pgfqpoint{2.263719in}{1.502193in}}%
\pgfpathcurveto{\pgfqpoint{2.265975in}{1.504448in}}{\pgfqpoint{2.267242in}{1.507508in}}{\pgfqpoint{2.267242in}{1.510698in}}%
\pgfpathcurveto{\pgfqpoint{2.267242in}{1.513888in}}{\pgfqpoint{2.265975in}{1.516947in}}{\pgfqpoint{2.263719in}{1.519203in}}%
\pgfpathcurveto{\pgfqpoint{2.261464in}{1.521459in}}{\pgfqpoint{2.258404in}{1.522726in}}{\pgfqpoint{2.255214in}{1.522726in}}%
\pgfpathcurveto{\pgfqpoint{2.252024in}{1.522726in}}{\pgfqpoint{2.248965in}{1.521459in}}{\pgfqpoint{2.246709in}{1.519203in}}%
\pgfpathcurveto{\pgfqpoint{2.244454in}{1.516947in}}{\pgfqpoint{2.243186in}{1.513888in}}{\pgfqpoint{2.243186in}{1.510698in}}%
\pgfpathcurveto{\pgfqpoint{2.243186in}{1.507508in}}{\pgfqpoint{2.244454in}{1.504448in}}{\pgfqpoint{2.246709in}{1.502193in}}%
\pgfpathcurveto{\pgfqpoint{2.248965in}{1.499937in}}{\pgfqpoint{2.252024in}{1.498670in}}{\pgfqpoint{2.255214in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.498670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506747in}{1.672585in}}%
\pgfpathcurveto{\pgfqpoint{2.509937in}{1.672585in}}{\pgfqpoint{2.512997in}{1.673853in}}{\pgfqpoint{2.515252in}{1.676108in}}%
\pgfpathcurveto{\pgfqpoint{2.517508in}{1.678364in}}{\pgfqpoint{2.518775in}{1.681424in}}{\pgfqpoint{2.518775in}{1.684614in}}%
\pgfpathcurveto{\pgfqpoint{2.518775in}{1.687804in}}{\pgfqpoint{2.517508in}{1.690863in}}{\pgfqpoint{2.515252in}{1.693119in}}%
\pgfpathcurveto{\pgfqpoint{2.512997in}{1.695374in}}{\pgfqpoint{2.509937in}{1.696642in}}{\pgfqpoint{2.506747in}{1.696642in}}%
\pgfpathcurveto{\pgfqpoint{2.503557in}{1.696642in}}{\pgfqpoint{2.500498in}{1.695374in}}{\pgfqpoint{2.498242in}{1.693119in}}%
\pgfpathcurveto{\pgfqpoint{2.495986in}{1.690863in}}{\pgfqpoint{2.494719in}{1.687804in}}{\pgfqpoint{2.494719in}{1.684614in}}%
\pgfpathcurveto{\pgfqpoint{2.494719in}{1.681424in}}{\pgfqpoint{2.495986in}{1.678364in}}{\pgfqpoint{2.498242in}{1.676108in}}%
\pgfpathcurveto{\pgfqpoint{2.500498in}{1.673853in}}{\pgfqpoint{2.503557in}{1.672585in}}{\pgfqpoint{2.506747in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.506747in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036336in}{1.001045in}}%
\pgfpathcurveto{\pgfqpoint{2.039526in}{1.001045in}}{\pgfqpoint{2.042586in}{1.002313in}}{\pgfqpoint{2.044841in}{1.004568in}}%
\pgfpathcurveto{\pgfqpoint{2.047097in}{1.006824in}}{\pgfqpoint{2.048364in}{1.009884in}}{\pgfqpoint{2.048364in}{1.013074in}}%
\pgfpathcurveto{\pgfqpoint{2.048364in}{1.016264in}}{\pgfqpoint{2.047097in}{1.019323in}}{\pgfqpoint{2.044841in}{1.021579in}}%
\pgfpathcurveto{\pgfqpoint{2.042586in}{1.023834in}}{\pgfqpoint{2.039526in}{1.025102in}}{\pgfqpoint{2.036336in}{1.025102in}}%
\pgfpathcurveto{\pgfqpoint{2.033146in}{1.025102in}}{\pgfqpoint{2.030087in}{1.023834in}}{\pgfqpoint{2.027831in}{1.021579in}}%
\pgfpathcurveto{\pgfqpoint{2.025575in}{1.019323in}}{\pgfqpoint{2.024308in}{1.016264in}}{\pgfqpoint{2.024308in}{1.013074in}}%
\pgfpathcurveto{\pgfqpoint{2.024308in}{1.009884in}}{\pgfqpoint{2.025575in}{1.006824in}}{\pgfqpoint{2.027831in}{1.004568in}}%
\pgfpathcurveto{\pgfqpoint{2.030087in}{1.002313in}}{\pgfqpoint{2.033146in}{1.001045in}}{\pgfqpoint{2.036336in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{2.036336in}{1.001045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993578in}{1.250464in}}%
\pgfpathcurveto{\pgfqpoint{1.996767in}{1.250464in}}{\pgfqpoint{1.999827in}{1.251731in}}{\pgfqpoint{2.002083in}{1.253986in}}%
\pgfpathcurveto{\pgfqpoint{2.004338in}{1.256242in}}{\pgfqpoint{2.005606in}{1.259302in}}{\pgfqpoint{2.005606in}{1.262492in}}%
\pgfpathcurveto{\pgfqpoint{2.005606in}{1.265682in}}{\pgfqpoint{2.004338in}{1.268741in}}{\pgfqpoint{2.002083in}{1.270997in}}%
\pgfpathcurveto{\pgfqpoint{1.999827in}{1.273252in}}{\pgfqpoint{1.996767in}{1.274520in}}{\pgfqpoint{1.993578in}{1.274520in}}%
\pgfpathcurveto{\pgfqpoint{1.990388in}{1.274520in}}{\pgfqpoint{1.987328in}{1.273252in}}{\pgfqpoint{1.985072in}{1.270997in}}%
\pgfpathcurveto{\pgfqpoint{1.982817in}{1.268741in}}{\pgfqpoint{1.981549in}{1.265682in}}{\pgfqpoint{1.981549in}{1.262492in}}%
\pgfpathcurveto{\pgfqpoint{1.981549in}{1.259302in}}{\pgfqpoint{1.982817in}{1.256242in}}{\pgfqpoint{1.985072in}{1.253986in}}%
\pgfpathcurveto{\pgfqpoint{1.987328in}{1.251731in}}{\pgfqpoint{1.990388in}{1.250464in}}{\pgfqpoint{1.993578in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{1.993578in}{1.250464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334031in}{1.360567in}}%
\pgfpathcurveto{\pgfqpoint{2.337221in}{1.360567in}}{\pgfqpoint{2.340280in}{1.361835in}}{\pgfqpoint{2.342536in}{1.364090in}}%
\pgfpathcurveto{\pgfqpoint{2.344791in}{1.366346in}}{\pgfqpoint{2.346059in}{1.369405in}}{\pgfqpoint{2.346059in}{1.372595in}}%
\pgfpathcurveto{\pgfqpoint{2.346059in}{1.375785in}}{\pgfqpoint{2.344791in}{1.378845in}}{\pgfqpoint{2.342536in}{1.381101in}}%
\pgfpathcurveto{\pgfqpoint{2.340280in}{1.383356in}}{\pgfqpoint{2.337221in}{1.384623in}}{\pgfqpoint{2.334031in}{1.384623in}}%
\pgfpathcurveto{\pgfqpoint{2.330841in}{1.384623in}}{\pgfqpoint{2.327781in}{1.383356in}}{\pgfqpoint{2.325526in}{1.381101in}}%
\pgfpathcurveto{\pgfqpoint{2.323270in}{1.378845in}}{\pgfqpoint{2.322003in}{1.375785in}}{\pgfqpoint{2.322003in}{1.372595in}}%
\pgfpathcurveto{\pgfqpoint{2.322003in}{1.369405in}}{\pgfqpoint{2.323270in}{1.366346in}}{\pgfqpoint{2.325526in}{1.364090in}}%
\pgfpathcurveto{\pgfqpoint{2.327781in}{1.361835in}}{\pgfqpoint{2.330841in}{1.360567in}}{\pgfqpoint{2.334031in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{2.334031in}{1.360567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832366in}{0.941556in}}%
\pgfpathcurveto{\pgfqpoint{1.835556in}{0.941556in}}{\pgfqpoint{1.838616in}{0.942823in}}{\pgfqpoint{1.840871in}{0.945079in}}%
\pgfpathcurveto{\pgfqpoint{1.843127in}{0.947334in}}{\pgfqpoint{1.844394in}{0.950394in}}{\pgfqpoint{1.844394in}{0.953584in}}%
\pgfpathcurveto{\pgfqpoint{1.844394in}{0.956774in}}{\pgfqpoint{1.843127in}{0.959833in}}{\pgfqpoint{1.840871in}{0.962089in}}%
\pgfpathcurveto{\pgfqpoint{1.838616in}{0.964345in}}{\pgfqpoint{1.835556in}{0.965612in}}{\pgfqpoint{1.832366in}{0.965612in}}%
\pgfpathcurveto{\pgfqpoint{1.829176in}{0.965612in}}{\pgfqpoint{1.826117in}{0.964345in}}{\pgfqpoint{1.823861in}{0.962089in}}%
\pgfpathcurveto{\pgfqpoint{1.821605in}{0.959833in}}{\pgfqpoint{1.820338in}{0.956774in}}{\pgfqpoint{1.820338in}{0.953584in}}%
\pgfpathcurveto{\pgfqpoint{1.820338in}{0.950394in}}{\pgfqpoint{1.821605in}{0.947334in}}{\pgfqpoint{1.823861in}{0.945079in}}%
\pgfpathcurveto{\pgfqpoint{1.826117in}{0.942823in}}{\pgfqpoint{1.829176in}{0.941556in}}{\pgfqpoint{1.832366in}{0.941556in}}%
\pgfpathlineto{\pgfqpoint{1.832366in}{0.941556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064523in}{1.166682in}}%
\pgfpathcurveto{\pgfqpoint{2.067713in}{1.166682in}}{\pgfqpoint{2.070773in}{1.167949in}}{\pgfqpoint{2.073028in}{1.170205in}}%
\pgfpathcurveto{\pgfqpoint{2.075284in}{1.172461in}}{\pgfqpoint{2.076551in}{1.175520in}}{\pgfqpoint{2.076551in}{1.178710in}}%
\pgfpathcurveto{\pgfqpoint{2.076551in}{1.181900in}}{\pgfqpoint{2.075284in}{1.184960in}}{\pgfqpoint{2.073028in}{1.187215in}}%
\pgfpathcurveto{\pgfqpoint{2.070773in}{1.189471in}}{\pgfqpoint{2.067713in}{1.190738in}}{\pgfqpoint{2.064523in}{1.190738in}}%
\pgfpathcurveto{\pgfqpoint{2.061333in}{1.190738in}}{\pgfqpoint{2.058274in}{1.189471in}}{\pgfqpoint{2.056018in}{1.187215in}}%
\pgfpathcurveto{\pgfqpoint{2.053762in}{1.184960in}}{\pgfqpoint{2.052495in}{1.181900in}}{\pgfqpoint{2.052495in}{1.178710in}}%
\pgfpathcurveto{\pgfqpoint{2.052495in}{1.175520in}}{\pgfqpoint{2.053762in}{1.172461in}}{\pgfqpoint{2.056018in}{1.170205in}}%
\pgfpathcurveto{\pgfqpoint{2.058274in}{1.167949in}}{\pgfqpoint{2.061333in}{1.166682in}}{\pgfqpoint{2.064523in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{2.064523in}{1.166682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138516in}{1.135279in}}%
\pgfpathcurveto{\pgfqpoint{2.141706in}{1.135279in}}{\pgfqpoint{2.144766in}{1.136546in}}{\pgfqpoint{2.147021in}{1.138802in}}%
\pgfpathcurveto{\pgfqpoint{2.149277in}{1.141058in}}{\pgfqpoint{2.150544in}{1.144117in}}{\pgfqpoint{2.150544in}{1.147307in}}%
\pgfpathcurveto{\pgfqpoint{2.150544in}{1.150497in}}{\pgfqpoint{2.149277in}{1.153557in}}{\pgfqpoint{2.147021in}{1.155812in}}%
\pgfpathcurveto{\pgfqpoint{2.144766in}{1.158068in}}{\pgfqpoint{2.141706in}{1.159335in}}{\pgfqpoint{2.138516in}{1.159335in}}%
\pgfpathcurveto{\pgfqpoint{2.135326in}{1.159335in}}{\pgfqpoint{2.132267in}{1.158068in}}{\pgfqpoint{2.130011in}{1.155812in}}%
\pgfpathcurveto{\pgfqpoint{2.127755in}{1.153557in}}{\pgfqpoint{2.126488in}{1.150497in}}{\pgfqpoint{2.126488in}{1.147307in}}%
\pgfpathcurveto{\pgfqpoint{2.126488in}{1.144117in}}{\pgfqpoint{2.127755in}{1.141058in}}{\pgfqpoint{2.130011in}{1.138802in}}%
\pgfpathcurveto{\pgfqpoint{2.132267in}{1.136546in}}{\pgfqpoint{2.135326in}{1.135279in}}{\pgfqpoint{2.138516in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{2.138516in}{1.135279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136711in}{1.101364in}}%
\pgfpathcurveto{\pgfqpoint{2.139900in}{1.101364in}}{\pgfqpoint{2.142960in}{1.102631in}}{\pgfqpoint{2.145216in}{1.104887in}}%
\pgfpathcurveto{\pgfqpoint{2.147471in}{1.107143in}}{\pgfqpoint{2.148739in}{1.110202in}}{\pgfqpoint{2.148739in}{1.113392in}}%
\pgfpathcurveto{\pgfqpoint{2.148739in}{1.116582in}}{\pgfqpoint{2.147471in}{1.119642in}}{\pgfqpoint{2.145216in}{1.121897in}}%
\pgfpathcurveto{\pgfqpoint{2.142960in}{1.124153in}}{\pgfqpoint{2.139900in}{1.125420in}}{\pgfqpoint{2.136711in}{1.125420in}}%
\pgfpathcurveto{\pgfqpoint{2.133521in}{1.125420in}}{\pgfqpoint{2.130461in}{1.124153in}}{\pgfqpoint{2.128205in}{1.121897in}}%
\pgfpathcurveto{\pgfqpoint{2.125950in}{1.119642in}}{\pgfqpoint{2.124682in}{1.116582in}}{\pgfqpoint{2.124682in}{1.113392in}}%
\pgfpathcurveto{\pgfqpoint{2.124682in}{1.110202in}}{\pgfqpoint{2.125950in}{1.107143in}}{\pgfqpoint{2.128205in}{1.104887in}}%
\pgfpathcurveto{\pgfqpoint{2.130461in}{1.102631in}}{\pgfqpoint{2.133521in}{1.101364in}}{\pgfqpoint{2.136711in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{2.136711in}{1.101364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220467in}{1.366882in}}%
\pgfpathcurveto{\pgfqpoint{2.223657in}{1.366882in}}{\pgfqpoint{2.226716in}{1.368149in}}{\pgfqpoint{2.228972in}{1.370405in}}%
\pgfpathcurveto{\pgfqpoint{2.231228in}{1.372660in}}{\pgfqpoint{2.232495in}{1.375720in}}{\pgfqpoint{2.232495in}{1.378910in}}%
\pgfpathcurveto{\pgfqpoint{2.232495in}{1.382100in}}{\pgfqpoint{2.231228in}{1.385159in}}{\pgfqpoint{2.228972in}{1.387415in}}%
\pgfpathcurveto{\pgfqpoint{2.226716in}{1.389671in}}{\pgfqpoint{2.223657in}{1.390938in}}{\pgfqpoint{2.220467in}{1.390938in}}%
\pgfpathcurveto{\pgfqpoint{2.217277in}{1.390938in}}{\pgfqpoint{2.214217in}{1.389671in}}{\pgfqpoint{2.211962in}{1.387415in}}%
\pgfpathcurveto{\pgfqpoint{2.209706in}{1.385159in}}{\pgfqpoint{2.208439in}{1.382100in}}{\pgfqpoint{2.208439in}{1.378910in}}%
\pgfpathcurveto{\pgfqpoint{2.208439in}{1.375720in}}{\pgfqpoint{2.209706in}{1.372660in}}{\pgfqpoint{2.211962in}{1.370405in}}%
\pgfpathcurveto{\pgfqpoint{2.214217in}{1.368149in}}{\pgfqpoint{2.217277in}{1.366882in}}{\pgfqpoint{2.220467in}{1.366882in}}%
\pgfpathlineto{\pgfqpoint{2.220467in}{1.366882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239508in}{1.378729in}}%
\pgfpathcurveto{\pgfqpoint{2.242698in}{1.378729in}}{\pgfqpoint{2.245758in}{1.379996in}}{\pgfqpoint{2.248013in}{1.382252in}}%
\pgfpathcurveto{\pgfqpoint{2.250269in}{1.384507in}}{\pgfqpoint{2.251536in}{1.387567in}}{\pgfqpoint{2.251536in}{1.390757in}}%
\pgfpathcurveto{\pgfqpoint{2.251536in}{1.393947in}}{\pgfqpoint{2.250269in}{1.397006in}}{\pgfqpoint{2.248013in}{1.399262in}}%
\pgfpathcurveto{\pgfqpoint{2.245758in}{1.401518in}}{\pgfqpoint{2.242698in}{1.402785in}}{\pgfqpoint{2.239508in}{1.402785in}}%
\pgfpathcurveto{\pgfqpoint{2.236318in}{1.402785in}}{\pgfqpoint{2.233259in}{1.401518in}}{\pgfqpoint{2.231003in}{1.399262in}}%
\pgfpathcurveto{\pgfqpoint{2.228747in}{1.397006in}}{\pgfqpoint{2.227480in}{1.393947in}}{\pgfqpoint{2.227480in}{1.390757in}}%
\pgfpathcurveto{\pgfqpoint{2.227480in}{1.387567in}}{\pgfqpoint{2.228747in}{1.384507in}}{\pgfqpoint{2.231003in}{1.382252in}}%
\pgfpathcurveto{\pgfqpoint{2.233259in}{1.379996in}}{\pgfqpoint{2.236318in}{1.378729in}}{\pgfqpoint{2.239508in}{1.378729in}}%
\pgfpathlineto{\pgfqpoint{2.239508in}{1.378729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232675in}{1.474501in}}%
\pgfpathcurveto{\pgfqpoint{2.235865in}{1.474501in}}{\pgfqpoint{2.238925in}{1.475768in}}{\pgfqpoint{2.241180in}{1.478024in}}%
\pgfpathcurveto{\pgfqpoint{2.243436in}{1.480279in}}{\pgfqpoint{2.244703in}{1.483339in}}{\pgfqpoint{2.244703in}{1.486529in}}%
\pgfpathcurveto{\pgfqpoint{2.244703in}{1.489719in}}{\pgfqpoint{2.243436in}{1.492778in}}{\pgfqpoint{2.241180in}{1.495034in}}%
\pgfpathcurveto{\pgfqpoint{2.238925in}{1.497289in}}{\pgfqpoint{2.235865in}{1.498557in}}{\pgfqpoint{2.232675in}{1.498557in}}%
\pgfpathcurveto{\pgfqpoint{2.229485in}{1.498557in}}{\pgfqpoint{2.226425in}{1.497289in}}{\pgfqpoint{2.224170in}{1.495034in}}%
\pgfpathcurveto{\pgfqpoint{2.221914in}{1.492778in}}{\pgfqpoint{2.220647in}{1.489719in}}{\pgfqpoint{2.220647in}{1.486529in}}%
\pgfpathcurveto{\pgfqpoint{2.220647in}{1.483339in}}{\pgfqpoint{2.221914in}{1.480279in}}{\pgfqpoint{2.224170in}{1.478024in}}%
\pgfpathcurveto{\pgfqpoint{2.226425in}{1.475768in}}{\pgfqpoint{2.229485in}{1.474501in}}{\pgfqpoint{2.232675in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{2.232675in}{1.474501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205228in}{1.620710in}}%
\pgfpathcurveto{\pgfqpoint{2.208417in}{1.620710in}}{\pgfqpoint{2.211477in}{1.621977in}}{\pgfqpoint{2.213733in}{1.624232in}}%
\pgfpathcurveto{\pgfqpoint{2.215988in}{1.626488in}}{\pgfqpoint{2.217256in}{1.629548in}}{\pgfqpoint{2.217256in}{1.632738in}}%
\pgfpathcurveto{\pgfqpoint{2.217256in}{1.635928in}}{\pgfqpoint{2.215988in}{1.638987in}}{\pgfqpoint{2.213733in}{1.641243in}}%
\pgfpathcurveto{\pgfqpoint{2.211477in}{1.643498in}}{\pgfqpoint{2.208417in}{1.644766in}}{\pgfqpoint{2.205228in}{1.644766in}}%
\pgfpathcurveto{\pgfqpoint{2.202038in}{1.644766in}}{\pgfqpoint{2.198978in}{1.643498in}}{\pgfqpoint{2.196722in}{1.641243in}}%
\pgfpathcurveto{\pgfqpoint{2.194467in}{1.638987in}}{\pgfqpoint{2.193199in}{1.635928in}}{\pgfqpoint{2.193199in}{1.632738in}}%
\pgfpathcurveto{\pgfqpoint{2.193199in}{1.629548in}}{\pgfqpoint{2.194467in}{1.626488in}}{\pgfqpoint{2.196722in}{1.624232in}}%
\pgfpathcurveto{\pgfqpoint{2.198978in}{1.621977in}}{\pgfqpoint{2.202038in}{1.620710in}}{\pgfqpoint{2.205228in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{1.620710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486984in}{1.824453in}}%
\pgfpathcurveto{\pgfqpoint{2.490174in}{1.824453in}}{\pgfqpoint{2.493234in}{1.825720in}}{\pgfqpoint{2.495490in}{1.827975in}}%
\pgfpathcurveto{\pgfqpoint{2.497745in}{1.830231in}}{\pgfqpoint{2.499013in}{1.833291in}}{\pgfqpoint{2.499013in}{1.836481in}}%
\pgfpathcurveto{\pgfqpoint{2.499013in}{1.839671in}}{\pgfqpoint{2.497745in}{1.842730in}}{\pgfqpoint{2.495490in}{1.844986in}}%
\pgfpathcurveto{\pgfqpoint{2.493234in}{1.847241in}}{\pgfqpoint{2.490174in}{1.848509in}}{\pgfqpoint{2.486984in}{1.848509in}}%
\pgfpathcurveto{\pgfqpoint{2.483795in}{1.848509in}}{\pgfqpoint{2.480735in}{1.847241in}}{\pgfqpoint{2.478479in}{1.844986in}}%
\pgfpathcurveto{\pgfqpoint{2.476224in}{1.842730in}}{\pgfqpoint{2.474956in}{1.839671in}}{\pgfqpoint{2.474956in}{1.836481in}}%
\pgfpathcurveto{\pgfqpoint{2.474956in}{1.833291in}}{\pgfqpoint{2.476224in}{1.830231in}}{\pgfqpoint{2.478479in}{1.827975in}}%
\pgfpathcurveto{\pgfqpoint{2.480735in}{1.825720in}}{\pgfqpoint{2.483795in}{1.824453in}}{\pgfqpoint{2.486984in}{1.824453in}}%
\pgfpathlineto{\pgfqpoint{2.486984in}{1.824453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522782in}{1.868699in}}%
\pgfpathcurveto{\pgfqpoint{2.525972in}{1.868699in}}{\pgfqpoint{2.529031in}{1.869967in}}{\pgfqpoint{2.531287in}{1.872222in}}%
\pgfpathcurveto{\pgfqpoint{2.533542in}{1.874478in}}{\pgfqpoint{2.534810in}{1.877537in}}{\pgfqpoint{2.534810in}{1.880727in}}%
\pgfpathcurveto{\pgfqpoint{2.534810in}{1.883917in}}{\pgfqpoint{2.533542in}{1.886977in}}{\pgfqpoint{2.531287in}{1.889233in}}%
\pgfpathcurveto{\pgfqpoint{2.529031in}{1.891488in}}{\pgfqpoint{2.525972in}{1.892755in}}{\pgfqpoint{2.522782in}{1.892755in}}%
\pgfpathcurveto{\pgfqpoint{2.519592in}{1.892755in}}{\pgfqpoint{2.516532in}{1.891488in}}{\pgfqpoint{2.514276in}{1.889233in}}%
\pgfpathcurveto{\pgfqpoint{2.512021in}{1.886977in}}{\pgfqpoint{2.510754in}{1.883917in}}{\pgfqpoint{2.510754in}{1.880727in}}%
\pgfpathcurveto{\pgfqpoint{2.510754in}{1.877537in}}{\pgfqpoint{2.512021in}{1.874478in}}{\pgfqpoint{2.514276in}{1.872222in}}%
\pgfpathcurveto{\pgfqpoint{2.516532in}{1.869967in}}{\pgfqpoint{2.519592in}{1.868699in}}{\pgfqpoint{2.522782in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{1.868699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045709in}{1.165365in}}%
\pgfpathcurveto{\pgfqpoint{2.048899in}{1.165365in}}{\pgfqpoint{2.051959in}{1.166633in}}{\pgfqpoint{2.054214in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.056470in}{1.171144in}}{\pgfqpoint{2.057737in}{1.174204in}}{\pgfqpoint{2.057737in}{1.177394in}}%
\pgfpathcurveto{\pgfqpoint{2.057737in}{1.180583in}}{\pgfqpoint{2.056470in}{1.183643in}}{\pgfqpoint{2.054214in}{1.185899in}}%
\pgfpathcurveto{\pgfqpoint{2.051959in}{1.188154in}}{\pgfqpoint{2.048899in}{1.189422in}}{\pgfqpoint{2.045709in}{1.189422in}}%
\pgfpathcurveto{\pgfqpoint{2.042519in}{1.189422in}}{\pgfqpoint{2.039459in}{1.188154in}}{\pgfqpoint{2.037204in}{1.185899in}}%
\pgfpathcurveto{\pgfqpoint{2.034948in}{1.183643in}}{\pgfqpoint{2.033681in}{1.180583in}}{\pgfqpoint{2.033681in}{1.177394in}}%
\pgfpathcurveto{\pgfqpoint{2.033681in}{1.174204in}}{\pgfqpoint{2.034948in}{1.171144in}}{\pgfqpoint{2.037204in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.039459in}{1.166633in}}{\pgfqpoint{2.042519in}{1.165365in}}{\pgfqpoint{2.045709in}{1.165365in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{1.165365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269560in}{1.409458in}}%
\pgfpathcurveto{\pgfqpoint{2.272750in}{1.409458in}}{\pgfqpoint{2.275810in}{1.410725in}}{\pgfqpoint{2.278065in}{1.412981in}}%
\pgfpathcurveto{\pgfqpoint{2.280321in}{1.415236in}}{\pgfqpoint{2.281588in}{1.418296in}}{\pgfqpoint{2.281588in}{1.421486in}}%
\pgfpathcurveto{\pgfqpoint{2.281588in}{1.424676in}}{\pgfqpoint{2.280321in}{1.427735in}}{\pgfqpoint{2.278065in}{1.429991in}}%
\pgfpathcurveto{\pgfqpoint{2.275810in}{1.432247in}}{\pgfqpoint{2.272750in}{1.433514in}}{\pgfqpoint{2.269560in}{1.433514in}}%
\pgfpathcurveto{\pgfqpoint{2.266370in}{1.433514in}}{\pgfqpoint{2.263311in}{1.432247in}}{\pgfqpoint{2.261055in}{1.429991in}}%
\pgfpathcurveto{\pgfqpoint{2.258799in}{1.427735in}}{\pgfqpoint{2.257532in}{1.424676in}}{\pgfqpoint{2.257532in}{1.421486in}}%
\pgfpathcurveto{\pgfqpoint{2.257532in}{1.418296in}}{\pgfqpoint{2.258799in}{1.415236in}}{\pgfqpoint{2.261055in}{1.412981in}}%
\pgfpathcurveto{\pgfqpoint{2.263311in}{1.410725in}}{\pgfqpoint{2.266370in}{1.409458in}}{\pgfqpoint{2.269560in}{1.409458in}}%
\pgfpathlineto{\pgfqpoint{2.269560in}{1.409458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254462in}{1.659912in}}%
\pgfpathcurveto{\pgfqpoint{2.257652in}{1.659912in}}{\pgfqpoint{2.260711in}{1.661179in}}{\pgfqpoint{2.262967in}{1.663435in}}%
\pgfpathcurveto{\pgfqpoint{2.265222in}{1.665690in}}{\pgfqpoint{2.266490in}{1.668750in}}{\pgfqpoint{2.266490in}{1.671940in}}%
\pgfpathcurveto{\pgfqpoint{2.266490in}{1.675130in}}{\pgfqpoint{2.265222in}{1.678190in}}{\pgfqpoint{2.262967in}{1.680445in}}%
\pgfpathcurveto{\pgfqpoint{2.260711in}{1.682701in}}{\pgfqpoint{2.257652in}{1.683968in}}{\pgfqpoint{2.254462in}{1.683968in}}%
\pgfpathcurveto{\pgfqpoint{2.251272in}{1.683968in}}{\pgfqpoint{2.248212in}{1.682701in}}{\pgfqpoint{2.245956in}{1.680445in}}%
\pgfpathcurveto{\pgfqpoint{2.243701in}{1.678190in}}{\pgfqpoint{2.242434in}{1.675130in}}{\pgfqpoint{2.242434in}{1.671940in}}%
\pgfpathcurveto{\pgfqpoint{2.242434in}{1.668750in}}{\pgfqpoint{2.243701in}{1.665690in}}{\pgfqpoint{2.245956in}{1.663435in}}%
\pgfpathcurveto{\pgfqpoint{2.248212in}{1.661179in}}{\pgfqpoint{2.251272in}{1.659912in}}{\pgfqpoint{2.254462in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{2.254462in}{1.659912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158662in}{1.351909in}}%
\pgfpathcurveto{\pgfqpoint{2.161852in}{1.351909in}}{\pgfqpoint{2.164912in}{1.353177in}}{\pgfqpoint{2.167168in}{1.355432in}}%
\pgfpathcurveto{\pgfqpoint{2.169423in}{1.357688in}}{\pgfqpoint{2.170691in}{1.360748in}}{\pgfqpoint{2.170691in}{1.363938in}}%
\pgfpathcurveto{\pgfqpoint{2.170691in}{1.367127in}}{\pgfqpoint{2.169423in}{1.370187in}}{\pgfqpoint{2.167168in}{1.372443in}}%
\pgfpathcurveto{\pgfqpoint{2.164912in}{1.374698in}}{\pgfqpoint{2.161852in}{1.375966in}}{\pgfqpoint{2.158662in}{1.375966in}}%
\pgfpathcurveto{\pgfqpoint{2.155473in}{1.375966in}}{\pgfqpoint{2.152413in}{1.374698in}}{\pgfqpoint{2.150157in}{1.372443in}}%
\pgfpathcurveto{\pgfqpoint{2.147902in}{1.370187in}}{\pgfqpoint{2.146634in}{1.367127in}}{\pgfqpoint{2.146634in}{1.363938in}}%
\pgfpathcurveto{\pgfqpoint{2.146634in}{1.360748in}}{\pgfqpoint{2.147902in}{1.357688in}}{\pgfqpoint{2.150157in}{1.355432in}}%
\pgfpathcurveto{\pgfqpoint{2.152413in}{1.353177in}}{\pgfqpoint{2.155473in}{1.351909in}}{\pgfqpoint{2.158662in}{1.351909in}}%
\pgfpathlineto{\pgfqpoint{2.158662in}{1.351909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299936in}{1.571181in}}%
\pgfpathcurveto{\pgfqpoint{2.303126in}{1.571181in}}{\pgfqpoint{2.306186in}{1.572448in}}{\pgfqpoint{2.308441in}{1.574704in}}%
\pgfpathcurveto{\pgfqpoint{2.310697in}{1.576959in}}{\pgfqpoint{2.311964in}{1.580019in}}{\pgfqpoint{2.311964in}{1.583209in}}%
\pgfpathcurveto{\pgfqpoint{2.311964in}{1.586399in}}{\pgfqpoint{2.310697in}{1.589459in}}{\pgfqpoint{2.308441in}{1.591714in}}%
\pgfpathcurveto{\pgfqpoint{2.306186in}{1.593970in}}{\pgfqpoint{2.303126in}{1.595237in}}{\pgfqpoint{2.299936in}{1.595237in}}%
\pgfpathcurveto{\pgfqpoint{2.296746in}{1.595237in}}{\pgfqpoint{2.293686in}{1.593970in}}{\pgfqpoint{2.291431in}{1.591714in}}%
\pgfpathcurveto{\pgfqpoint{2.289175in}{1.589459in}}{\pgfqpoint{2.287908in}{1.586399in}}{\pgfqpoint{2.287908in}{1.583209in}}%
\pgfpathcurveto{\pgfqpoint{2.287908in}{1.580019in}}{\pgfqpoint{2.289175in}{1.576959in}}{\pgfqpoint{2.291431in}{1.574704in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{1.572448in}}{\pgfqpoint{2.296746in}{1.571181in}}{\pgfqpoint{2.299936in}{1.571181in}}%
\pgfpathlineto{\pgfqpoint{2.299936in}{1.571181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292186in}{1.451002in}}%
\pgfpathcurveto{\pgfqpoint{2.295376in}{1.451002in}}{\pgfqpoint{2.298436in}{1.452270in}}{\pgfqpoint{2.300691in}{1.454525in}}%
\pgfpathcurveto{\pgfqpoint{2.302947in}{1.456781in}}{\pgfqpoint{2.304214in}{1.459841in}}{\pgfqpoint{2.304214in}{1.463031in}}%
\pgfpathcurveto{\pgfqpoint{2.304214in}{1.466221in}}{\pgfqpoint{2.302947in}{1.469280in}}{\pgfqpoint{2.300691in}{1.471536in}}%
\pgfpathcurveto{\pgfqpoint{2.298436in}{1.473791in}}{\pgfqpoint{2.295376in}{1.475059in}}{\pgfqpoint{2.292186in}{1.475059in}}%
\pgfpathcurveto{\pgfqpoint{2.288996in}{1.475059in}}{\pgfqpoint{2.285937in}{1.473791in}}{\pgfqpoint{2.283681in}{1.471536in}}%
\pgfpathcurveto{\pgfqpoint{2.281425in}{1.469280in}}{\pgfqpoint{2.280158in}{1.466221in}}{\pgfqpoint{2.280158in}{1.463031in}}%
\pgfpathcurveto{\pgfqpoint{2.280158in}{1.459841in}}{\pgfqpoint{2.281425in}{1.456781in}}{\pgfqpoint{2.283681in}{1.454525in}}%
\pgfpathcurveto{\pgfqpoint{2.285937in}{1.452270in}}{\pgfqpoint{2.288996in}{1.451002in}}{\pgfqpoint{2.292186in}{1.451002in}}%
\pgfpathlineto{\pgfqpoint{2.292186in}{1.451002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438600in}{1.680542in}}%
\pgfpathcurveto{\pgfqpoint{2.441790in}{1.680542in}}{\pgfqpoint{2.444850in}{1.681809in}}{\pgfqpoint{2.447105in}{1.684065in}}%
\pgfpathcurveto{\pgfqpoint{2.449361in}{1.686321in}}{\pgfqpoint{2.450628in}{1.689380in}}{\pgfqpoint{2.450628in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{2.450628in}{1.695760in}}{\pgfqpoint{2.449361in}{1.698820in}}{\pgfqpoint{2.447105in}{1.701075in}}%
\pgfpathcurveto{\pgfqpoint{2.444850in}{1.703331in}}{\pgfqpoint{2.441790in}{1.704598in}}{\pgfqpoint{2.438600in}{1.704598in}}%
\pgfpathcurveto{\pgfqpoint{2.435410in}{1.704598in}}{\pgfqpoint{2.432351in}{1.703331in}}{\pgfqpoint{2.430095in}{1.701075in}}%
\pgfpathcurveto{\pgfqpoint{2.427839in}{1.698820in}}{\pgfqpoint{2.426572in}{1.695760in}}{\pgfqpoint{2.426572in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{2.426572in}{1.689380in}}{\pgfqpoint{2.427839in}{1.686321in}}{\pgfqpoint{2.430095in}{1.684065in}}%
\pgfpathcurveto{\pgfqpoint{2.432351in}{1.681809in}}{\pgfqpoint{2.435410in}{1.680542in}}{\pgfqpoint{2.438600in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{2.438600in}{1.680542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255082in}{1.909282in}}%
\pgfpathcurveto{\pgfqpoint{2.258272in}{1.909282in}}{\pgfqpoint{2.261331in}{1.910550in}}{\pgfqpoint{2.263587in}{1.912805in}}%
\pgfpathcurveto{\pgfqpoint{2.265843in}{1.915061in}}{\pgfqpoint{2.267110in}{1.918120in}}{\pgfqpoint{2.267110in}{1.921310in}}%
\pgfpathcurveto{\pgfqpoint{2.267110in}{1.924500in}}{\pgfqpoint{2.265843in}{1.927560in}}{\pgfqpoint{2.263587in}{1.929815in}}%
\pgfpathcurveto{\pgfqpoint{2.261331in}{1.932071in}}{\pgfqpoint{2.258272in}{1.933338in}}{\pgfqpoint{2.255082in}{1.933338in}}%
\pgfpathcurveto{\pgfqpoint{2.251892in}{1.933338in}}{\pgfqpoint{2.248832in}{1.932071in}}{\pgfqpoint{2.246577in}{1.929815in}}%
\pgfpathcurveto{\pgfqpoint{2.244321in}{1.927560in}}{\pgfqpoint{2.243054in}{1.924500in}}{\pgfqpoint{2.243054in}{1.921310in}}%
\pgfpathcurveto{\pgfqpoint{2.243054in}{1.918120in}}{\pgfqpoint{2.244321in}{1.915061in}}{\pgfqpoint{2.246577in}{1.912805in}}%
\pgfpathcurveto{\pgfqpoint{2.248832in}{1.910550in}}{\pgfqpoint{2.251892in}{1.909282in}}{\pgfqpoint{2.255082in}{1.909282in}}%
\pgfpathlineto{\pgfqpoint{2.255082in}{1.909282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288496in}{1.715562in}}%
\pgfpathcurveto{\pgfqpoint{2.291686in}{1.715562in}}{\pgfqpoint{2.294746in}{1.716829in}}{\pgfqpoint{2.297002in}{1.719085in}}%
\pgfpathcurveto{\pgfqpoint{2.299257in}{1.721340in}}{\pgfqpoint{2.300525in}{1.724400in}}{\pgfqpoint{2.300525in}{1.727590in}}%
\pgfpathcurveto{\pgfqpoint{2.300525in}{1.730780in}}{\pgfqpoint{2.299257in}{1.733839in}}{\pgfqpoint{2.297002in}{1.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.294746in}{1.738351in}}{\pgfqpoint{2.291686in}{1.739618in}}{\pgfqpoint{2.288496in}{1.739618in}}%
\pgfpathcurveto{\pgfqpoint{2.285307in}{1.739618in}}{\pgfqpoint{2.282247in}{1.738351in}}{\pgfqpoint{2.279991in}{1.736095in}}%
\pgfpathcurveto{\pgfqpoint{2.277736in}{1.733839in}}{\pgfqpoint{2.276468in}{1.730780in}}{\pgfqpoint{2.276468in}{1.727590in}}%
\pgfpathcurveto{\pgfqpoint{2.276468in}{1.724400in}}{\pgfqpoint{2.277736in}{1.721340in}}{\pgfqpoint{2.279991in}{1.719085in}}%
\pgfpathcurveto{\pgfqpoint{2.282247in}{1.716829in}}{\pgfqpoint{2.285307in}{1.715562in}}{\pgfqpoint{2.288496in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{2.288496in}{1.715562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125224in}{1.250756in}}%
\pgfpathcurveto{\pgfqpoint{2.128413in}{1.250756in}}{\pgfqpoint{2.131473in}{1.252023in}}{\pgfqpoint{2.133729in}{1.254279in}}%
\pgfpathcurveto{\pgfqpoint{2.135984in}{1.256535in}}{\pgfqpoint{2.137252in}{1.259594in}}{\pgfqpoint{2.137252in}{1.262784in}}%
\pgfpathcurveto{\pgfqpoint{2.137252in}{1.265974in}}{\pgfqpoint{2.135984in}{1.269034in}}{\pgfqpoint{2.133729in}{1.271289in}}%
\pgfpathcurveto{\pgfqpoint{2.131473in}{1.273545in}}{\pgfqpoint{2.128413in}{1.274812in}}{\pgfqpoint{2.125224in}{1.274812in}}%
\pgfpathcurveto{\pgfqpoint{2.122034in}{1.274812in}}{\pgfqpoint{2.118974in}{1.273545in}}{\pgfqpoint{2.116718in}{1.271289in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{1.269034in}}{\pgfqpoint{2.113195in}{1.265974in}}{\pgfqpoint{2.113195in}{1.262784in}}%
\pgfpathcurveto{\pgfqpoint{2.113195in}{1.259594in}}{\pgfqpoint{2.114463in}{1.256535in}}{\pgfqpoint{2.116718in}{1.254279in}}%
\pgfpathcurveto{\pgfqpoint{2.118974in}{1.252023in}}{\pgfqpoint{2.122034in}{1.250756in}}{\pgfqpoint{2.125224in}{1.250756in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{1.250756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170882in}{1.341584in}}%
\pgfpathcurveto{\pgfqpoint{2.174071in}{1.341584in}}{\pgfqpoint{2.177131in}{1.342851in}}{\pgfqpoint{2.179387in}{1.345107in}}%
\pgfpathcurveto{\pgfqpoint{2.181642in}{1.347362in}}{\pgfqpoint{2.182910in}{1.350422in}}{\pgfqpoint{2.182910in}{1.353612in}}%
\pgfpathcurveto{\pgfqpoint{2.182910in}{1.356802in}}{\pgfqpoint{2.181642in}{1.359862in}}{\pgfqpoint{2.179387in}{1.362117in}}%
\pgfpathcurveto{\pgfqpoint{2.177131in}{1.364373in}}{\pgfqpoint{2.174071in}{1.365640in}}{\pgfqpoint{2.170882in}{1.365640in}}%
\pgfpathcurveto{\pgfqpoint{2.167692in}{1.365640in}}{\pgfqpoint{2.164632in}{1.364373in}}{\pgfqpoint{2.162376in}{1.362117in}}%
\pgfpathcurveto{\pgfqpoint{2.160121in}{1.359862in}}{\pgfqpoint{2.158853in}{1.356802in}}{\pgfqpoint{2.158853in}{1.353612in}}%
\pgfpathcurveto{\pgfqpoint{2.158853in}{1.350422in}}{\pgfqpoint{2.160121in}{1.347362in}}{\pgfqpoint{2.162376in}{1.345107in}}%
\pgfpathcurveto{\pgfqpoint{2.164632in}{1.342851in}}{\pgfqpoint{2.167692in}{1.341584in}}{\pgfqpoint{2.170882in}{1.341584in}}%
\pgfpathlineto{\pgfqpoint{2.170882in}{1.341584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313325in}{1.453635in}}%
\pgfpathcurveto{\pgfqpoint{2.316515in}{1.453635in}}{\pgfqpoint{2.319575in}{1.454902in}}{\pgfqpoint{2.321830in}{1.457158in}}%
\pgfpathcurveto{\pgfqpoint{2.324086in}{1.459413in}}{\pgfqpoint{2.325353in}{1.462473in}}{\pgfqpoint{2.325353in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{2.325353in}{1.468853in}}{\pgfqpoint{2.324086in}{1.471912in}}{\pgfqpoint{2.321830in}{1.474168in}}%
\pgfpathcurveto{\pgfqpoint{2.319575in}{1.476424in}}{\pgfqpoint{2.316515in}{1.477691in}}{\pgfqpoint{2.313325in}{1.477691in}}%
\pgfpathcurveto{\pgfqpoint{2.310135in}{1.477691in}}{\pgfqpoint{2.307076in}{1.476424in}}{\pgfqpoint{2.304820in}{1.474168in}}%
\pgfpathcurveto{\pgfqpoint{2.302564in}{1.471912in}}{\pgfqpoint{2.301297in}{1.468853in}}{\pgfqpoint{2.301297in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{2.301297in}{1.462473in}}{\pgfqpoint{2.302564in}{1.459413in}}{\pgfqpoint{2.304820in}{1.457158in}}%
\pgfpathcurveto{\pgfqpoint{2.307076in}{1.454902in}}{\pgfqpoint{2.310135in}{1.453635in}}{\pgfqpoint{2.313325in}{1.453635in}}%
\pgfpathlineto{\pgfqpoint{2.313325in}{1.453635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355576in}{1.633995in}}%
\pgfpathcurveto{\pgfqpoint{2.358766in}{1.633995in}}{\pgfqpoint{2.361826in}{1.635262in}}{\pgfqpoint{2.364081in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{2.366337in}{1.639773in}}{\pgfqpoint{2.367604in}{1.642833in}}{\pgfqpoint{2.367604in}{1.646023in}}%
\pgfpathcurveto{\pgfqpoint{2.367604in}{1.649213in}}{\pgfqpoint{2.366337in}{1.652272in}}{\pgfqpoint{2.364081in}{1.654528in}}%
\pgfpathcurveto{\pgfqpoint{2.361826in}{1.656783in}}{\pgfqpoint{2.358766in}{1.658051in}}{\pgfqpoint{2.355576in}{1.658051in}}%
\pgfpathcurveto{\pgfqpoint{2.352386in}{1.658051in}}{\pgfqpoint{2.349327in}{1.656783in}}{\pgfqpoint{2.347071in}{1.654528in}}%
\pgfpathcurveto{\pgfqpoint{2.344816in}{1.652272in}}{\pgfqpoint{2.343548in}{1.649213in}}{\pgfqpoint{2.343548in}{1.646023in}}%
\pgfpathcurveto{\pgfqpoint{2.343548in}{1.642833in}}{\pgfqpoint{2.344816in}{1.639773in}}{\pgfqpoint{2.347071in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{2.349327in}{1.635262in}}{\pgfqpoint{2.352386in}{1.633995in}}{\pgfqpoint{2.355576in}{1.633995in}}%
\pgfpathlineto{\pgfqpoint{2.355576in}{1.633995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345924in}{1.794487in}}%
\pgfpathcurveto{\pgfqpoint{2.349114in}{1.794487in}}{\pgfqpoint{2.352173in}{1.795754in}}{\pgfqpoint{2.354429in}{1.798010in}}%
\pgfpathcurveto{\pgfqpoint{2.356685in}{1.800266in}}{\pgfqpoint{2.357952in}{1.803325in}}{\pgfqpoint{2.357952in}{1.806515in}}%
\pgfpathcurveto{\pgfqpoint{2.357952in}{1.809705in}}{\pgfqpoint{2.356685in}{1.812765in}}{\pgfqpoint{2.354429in}{1.815020in}}%
\pgfpathcurveto{\pgfqpoint{2.352173in}{1.817276in}}{\pgfqpoint{2.349114in}{1.818543in}}{\pgfqpoint{2.345924in}{1.818543in}}%
\pgfpathcurveto{\pgfqpoint{2.342734in}{1.818543in}}{\pgfqpoint{2.339674in}{1.817276in}}{\pgfqpoint{2.337419in}{1.815020in}}%
\pgfpathcurveto{\pgfqpoint{2.335163in}{1.812765in}}{\pgfqpoint{2.333896in}{1.809705in}}{\pgfqpoint{2.333896in}{1.806515in}}%
\pgfpathcurveto{\pgfqpoint{2.333896in}{1.803325in}}{\pgfqpoint{2.335163in}{1.800266in}}{\pgfqpoint{2.337419in}{1.798010in}}%
\pgfpathcurveto{\pgfqpoint{2.339674in}{1.795754in}}{\pgfqpoint{2.342734in}{1.794487in}}{\pgfqpoint{2.345924in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{2.345924in}{1.794487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264515in}{1.423092in}}%
\pgfpathcurveto{\pgfqpoint{2.267705in}{1.423092in}}{\pgfqpoint{2.270765in}{1.424360in}}{\pgfqpoint{2.273020in}{1.426615in}}%
\pgfpathcurveto{\pgfqpoint{2.275276in}{1.428871in}}{\pgfqpoint{2.276543in}{1.431930in}}{\pgfqpoint{2.276543in}{1.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.276543in}{1.438310in}}{\pgfqpoint{2.275276in}{1.441370in}}{\pgfqpoint{2.273020in}{1.443625in}}%
\pgfpathcurveto{\pgfqpoint{2.270765in}{1.445881in}}{\pgfqpoint{2.267705in}{1.447148in}}{\pgfqpoint{2.264515in}{1.447148in}}%
\pgfpathcurveto{\pgfqpoint{2.261325in}{1.447148in}}{\pgfqpoint{2.258266in}{1.445881in}}{\pgfqpoint{2.256010in}{1.443625in}}%
\pgfpathcurveto{\pgfqpoint{2.253754in}{1.441370in}}{\pgfqpoint{2.252487in}{1.438310in}}{\pgfqpoint{2.252487in}{1.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.252487in}{1.431930in}}{\pgfqpoint{2.253754in}{1.428871in}}{\pgfqpoint{2.256010in}{1.426615in}}%
\pgfpathcurveto{\pgfqpoint{2.258266in}{1.424360in}}{\pgfqpoint{2.261325in}{1.423092in}}{\pgfqpoint{2.264515in}{1.423092in}}%
\pgfpathlineto{\pgfqpoint{2.264515in}{1.423092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377836in}{1.526467in}}%
\pgfpathcurveto{\pgfqpoint{2.381026in}{1.526467in}}{\pgfqpoint{2.384086in}{1.527735in}}{\pgfqpoint{2.386341in}{1.529990in}}%
\pgfpathcurveto{\pgfqpoint{2.388597in}{1.532246in}}{\pgfqpoint{2.389864in}{1.535306in}}{\pgfqpoint{2.389864in}{1.538495in}}%
\pgfpathcurveto{\pgfqpoint{2.389864in}{1.541685in}}{\pgfqpoint{2.388597in}{1.544745in}}{\pgfqpoint{2.386341in}{1.547001in}}%
\pgfpathcurveto{\pgfqpoint{2.384086in}{1.549256in}}{\pgfqpoint{2.381026in}{1.550524in}}{\pgfqpoint{2.377836in}{1.550524in}}%
\pgfpathcurveto{\pgfqpoint{2.374646in}{1.550524in}}{\pgfqpoint{2.371587in}{1.549256in}}{\pgfqpoint{2.369331in}{1.547001in}}%
\pgfpathcurveto{\pgfqpoint{2.367075in}{1.544745in}}{\pgfqpoint{2.365808in}{1.541685in}}{\pgfqpoint{2.365808in}{1.538495in}}%
\pgfpathcurveto{\pgfqpoint{2.365808in}{1.535306in}}{\pgfqpoint{2.367075in}{1.532246in}}{\pgfqpoint{2.369331in}{1.529990in}}%
\pgfpathcurveto{\pgfqpoint{2.371587in}{1.527735in}}{\pgfqpoint{2.374646in}{1.526467in}}{\pgfqpoint{2.377836in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{2.377836in}{1.526467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835852in}{0.989775in}}%
\pgfpathcurveto{\pgfqpoint{1.839042in}{0.989775in}}{\pgfqpoint{1.842101in}{0.991042in}}{\pgfqpoint{1.844357in}{0.993298in}}%
\pgfpathcurveto{\pgfqpoint{1.846613in}{0.995553in}}{\pgfqpoint{1.847880in}{0.998613in}}{\pgfqpoint{1.847880in}{1.001803in}}%
\pgfpathcurveto{\pgfqpoint{1.847880in}{1.004993in}}{\pgfqpoint{1.846613in}{1.008053in}}{\pgfqpoint{1.844357in}{1.010308in}}%
\pgfpathcurveto{\pgfqpoint{1.842101in}{1.012564in}}{\pgfqpoint{1.839042in}{1.013831in}}{\pgfqpoint{1.835852in}{1.013831in}}%
\pgfpathcurveto{\pgfqpoint{1.832662in}{1.013831in}}{\pgfqpoint{1.829602in}{1.012564in}}{\pgfqpoint{1.827347in}{1.010308in}}%
\pgfpathcurveto{\pgfqpoint{1.825091in}{1.008053in}}{\pgfqpoint{1.823824in}{1.004993in}}{\pgfqpoint{1.823824in}{1.001803in}}%
\pgfpathcurveto{\pgfqpoint{1.823824in}{0.998613in}}{\pgfqpoint{1.825091in}{0.995553in}}{\pgfqpoint{1.827347in}{0.993298in}}%
\pgfpathcurveto{\pgfqpoint{1.829602in}{0.991042in}}{\pgfqpoint{1.832662in}{0.989775in}}{\pgfqpoint{1.835852in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{1.835852in}{0.989775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334785in}{1.595878in}}%
\pgfpathcurveto{\pgfqpoint{2.337975in}{1.595878in}}{\pgfqpoint{2.341035in}{1.597146in}}{\pgfqpoint{2.343290in}{1.599401in}}%
\pgfpathcurveto{\pgfqpoint{2.345546in}{1.601657in}}{\pgfqpoint{2.346813in}{1.604716in}}{\pgfqpoint{2.346813in}{1.607906in}}%
\pgfpathcurveto{\pgfqpoint{2.346813in}{1.611096in}}{\pgfqpoint{2.345546in}{1.614156in}}{\pgfqpoint{2.343290in}{1.616412in}}%
\pgfpathcurveto{\pgfqpoint{2.341035in}{1.618667in}}{\pgfqpoint{2.337975in}{1.619935in}}{\pgfqpoint{2.334785in}{1.619935in}}%
\pgfpathcurveto{\pgfqpoint{2.331595in}{1.619935in}}{\pgfqpoint{2.328536in}{1.618667in}}{\pgfqpoint{2.326280in}{1.616412in}}%
\pgfpathcurveto{\pgfqpoint{2.324024in}{1.614156in}}{\pgfqpoint{2.322757in}{1.611096in}}{\pgfqpoint{2.322757in}{1.607906in}}%
\pgfpathcurveto{\pgfqpoint{2.322757in}{1.604716in}}{\pgfqpoint{2.324024in}{1.601657in}}{\pgfqpoint{2.326280in}{1.599401in}}%
\pgfpathcurveto{\pgfqpoint{2.328536in}{1.597146in}}{\pgfqpoint{2.331595in}{1.595878in}}{\pgfqpoint{2.334785in}{1.595878in}}%
\pgfpathlineto{\pgfqpoint{2.334785in}{1.595878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215383in}{1.153523in}}%
\pgfpathcurveto{\pgfqpoint{2.218573in}{1.153523in}}{\pgfqpoint{2.221633in}{1.154791in}}{\pgfqpoint{2.223888in}{1.157046in}}%
\pgfpathcurveto{\pgfqpoint{2.226144in}{1.159302in}}{\pgfqpoint{2.227411in}{1.162362in}}{\pgfqpoint{2.227411in}{1.165551in}}%
\pgfpathcurveto{\pgfqpoint{2.227411in}{1.168741in}}{\pgfqpoint{2.226144in}{1.171801in}}{\pgfqpoint{2.223888in}{1.174057in}}%
\pgfpathcurveto{\pgfqpoint{2.221633in}{1.176312in}}{\pgfqpoint{2.218573in}{1.177580in}}{\pgfqpoint{2.215383in}{1.177580in}}%
\pgfpathcurveto{\pgfqpoint{2.212193in}{1.177580in}}{\pgfqpoint{2.209133in}{1.176312in}}{\pgfqpoint{2.206878in}{1.174057in}}%
\pgfpathcurveto{\pgfqpoint{2.204622in}{1.171801in}}{\pgfqpoint{2.203355in}{1.168741in}}{\pgfqpoint{2.203355in}{1.165551in}}%
\pgfpathcurveto{\pgfqpoint{2.203355in}{1.162362in}}{\pgfqpoint{2.204622in}{1.159302in}}{\pgfqpoint{2.206878in}{1.157046in}}%
\pgfpathcurveto{\pgfqpoint{2.209133in}{1.154791in}}{\pgfqpoint{2.212193in}{1.153523in}}{\pgfqpoint{2.215383in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{2.215383in}{1.153523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385398in}{1.573952in}}%
\pgfpathcurveto{\pgfqpoint{2.388587in}{1.573952in}}{\pgfqpoint{2.391647in}{1.575220in}}{\pgfqpoint{2.393903in}{1.577475in}}%
\pgfpathcurveto{\pgfqpoint{2.396158in}{1.579731in}}{\pgfqpoint{2.397426in}{1.582791in}}{\pgfqpoint{2.397426in}{1.585980in}}%
\pgfpathcurveto{\pgfqpoint{2.397426in}{1.589170in}}{\pgfqpoint{2.396158in}{1.592230in}}{\pgfqpoint{2.393903in}{1.594486in}}%
\pgfpathcurveto{\pgfqpoint{2.391647in}{1.596741in}}{\pgfqpoint{2.388587in}{1.598009in}}{\pgfqpoint{2.385398in}{1.598009in}}%
\pgfpathcurveto{\pgfqpoint{2.382208in}{1.598009in}}{\pgfqpoint{2.379148in}{1.596741in}}{\pgfqpoint{2.376892in}{1.594486in}}%
\pgfpathcurveto{\pgfqpoint{2.374637in}{1.592230in}}{\pgfqpoint{2.373369in}{1.589170in}}{\pgfqpoint{2.373369in}{1.585980in}}%
\pgfpathcurveto{\pgfqpoint{2.373369in}{1.582791in}}{\pgfqpoint{2.374637in}{1.579731in}}{\pgfqpoint{2.376892in}{1.577475in}}%
\pgfpathcurveto{\pgfqpoint{2.379148in}{1.575220in}}{\pgfqpoint{2.382208in}{1.573952in}}{\pgfqpoint{2.385398in}{1.573952in}}%
\pgfpathlineto{\pgfqpoint{2.385398in}{1.573952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250396in}{1.575969in}}%
\pgfpathcurveto{\pgfqpoint{2.253586in}{1.575969in}}{\pgfqpoint{2.256645in}{1.577237in}}{\pgfqpoint{2.258901in}{1.579492in}}%
\pgfpathcurveto{\pgfqpoint{2.261157in}{1.581748in}}{\pgfqpoint{2.262424in}{1.584807in}}{\pgfqpoint{2.262424in}{1.587997in}}%
\pgfpathcurveto{\pgfqpoint{2.262424in}{1.591187in}}{\pgfqpoint{2.261157in}{1.594247in}}{\pgfqpoint{2.258901in}{1.596503in}}%
\pgfpathcurveto{\pgfqpoint{2.256645in}{1.598758in}}{\pgfqpoint{2.253586in}{1.600026in}}{\pgfqpoint{2.250396in}{1.600026in}}%
\pgfpathcurveto{\pgfqpoint{2.247206in}{1.600026in}}{\pgfqpoint{2.244146in}{1.598758in}}{\pgfqpoint{2.241891in}{1.596503in}}%
\pgfpathcurveto{\pgfqpoint{2.239635in}{1.594247in}}{\pgfqpoint{2.238368in}{1.591187in}}{\pgfqpoint{2.238368in}{1.587997in}}%
\pgfpathcurveto{\pgfqpoint{2.238368in}{1.584807in}}{\pgfqpoint{2.239635in}{1.581748in}}{\pgfqpoint{2.241891in}{1.579492in}}%
\pgfpathcurveto{\pgfqpoint{2.244146in}{1.577237in}}{\pgfqpoint{2.247206in}{1.575969in}}{\pgfqpoint{2.250396in}{1.575969in}}%
\pgfpathlineto{\pgfqpoint{2.250396in}{1.575969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129643in}{1.386280in}}%
\pgfpathcurveto{\pgfqpoint{2.132833in}{1.386280in}}{\pgfqpoint{2.135893in}{1.387548in}}{\pgfqpoint{2.138148in}{1.389803in}}%
\pgfpathcurveto{\pgfqpoint{2.140404in}{1.392059in}}{\pgfqpoint{2.141671in}{1.395119in}}{\pgfqpoint{2.141671in}{1.398308in}}%
\pgfpathcurveto{\pgfqpoint{2.141671in}{1.401498in}}{\pgfqpoint{2.140404in}{1.404558in}}{\pgfqpoint{2.138148in}{1.406814in}}%
\pgfpathcurveto{\pgfqpoint{2.135893in}{1.409069in}}{\pgfqpoint{2.132833in}{1.410337in}}{\pgfqpoint{2.129643in}{1.410337in}}%
\pgfpathcurveto{\pgfqpoint{2.126453in}{1.410337in}}{\pgfqpoint{2.123394in}{1.409069in}}{\pgfqpoint{2.121138in}{1.406814in}}%
\pgfpathcurveto{\pgfqpoint{2.118882in}{1.404558in}}{\pgfqpoint{2.117615in}{1.401498in}}{\pgfqpoint{2.117615in}{1.398308in}}%
\pgfpathcurveto{\pgfqpoint{2.117615in}{1.395119in}}{\pgfqpoint{2.118882in}{1.392059in}}{\pgfqpoint{2.121138in}{1.389803in}}%
\pgfpathcurveto{\pgfqpoint{2.123394in}{1.387548in}}{\pgfqpoint{2.126453in}{1.386280in}}{\pgfqpoint{2.129643in}{1.386280in}}%
\pgfpathlineto{\pgfqpoint{2.129643in}{1.386280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080656in}{1.394649in}}%
\pgfpathcurveto{\pgfqpoint{2.083846in}{1.394649in}}{\pgfqpoint{2.086905in}{1.395916in}}{\pgfqpoint{2.089161in}{1.398172in}}%
\pgfpathcurveto{\pgfqpoint{2.091417in}{1.400427in}}{\pgfqpoint{2.092684in}{1.403487in}}{\pgfqpoint{2.092684in}{1.406677in}}%
\pgfpathcurveto{\pgfqpoint{2.092684in}{1.409867in}}{\pgfqpoint{2.091417in}{1.412927in}}{\pgfqpoint{2.089161in}{1.415182in}}%
\pgfpathcurveto{\pgfqpoint{2.086905in}{1.417438in}}{\pgfqpoint{2.083846in}{1.418705in}}{\pgfqpoint{2.080656in}{1.418705in}}%
\pgfpathcurveto{\pgfqpoint{2.077466in}{1.418705in}}{\pgfqpoint{2.074406in}{1.417438in}}{\pgfqpoint{2.072151in}{1.415182in}}%
\pgfpathcurveto{\pgfqpoint{2.069895in}{1.412927in}}{\pgfqpoint{2.068628in}{1.409867in}}{\pgfqpoint{2.068628in}{1.406677in}}%
\pgfpathcurveto{\pgfqpoint{2.068628in}{1.403487in}}{\pgfqpoint{2.069895in}{1.400427in}}{\pgfqpoint{2.072151in}{1.398172in}}%
\pgfpathcurveto{\pgfqpoint{2.074406in}{1.395916in}}{\pgfqpoint{2.077466in}{1.394649in}}{\pgfqpoint{2.080656in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{2.080656in}{1.394649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245553in}{1.486603in}}%
\pgfpathcurveto{\pgfqpoint{2.248743in}{1.486603in}}{\pgfqpoint{2.251802in}{1.487871in}}{\pgfqpoint{2.254058in}{1.490126in}}%
\pgfpathcurveto{\pgfqpoint{2.256313in}{1.492382in}}{\pgfqpoint{2.257581in}{1.495442in}}{\pgfqpoint{2.257581in}{1.498632in}}%
\pgfpathcurveto{\pgfqpoint{2.257581in}{1.501821in}}{\pgfqpoint{2.256313in}{1.504881in}}{\pgfqpoint{2.254058in}{1.507137in}}%
\pgfpathcurveto{\pgfqpoint{2.251802in}{1.509392in}}{\pgfqpoint{2.248743in}{1.510660in}}{\pgfqpoint{2.245553in}{1.510660in}}%
\pgfpathcurveto{\pgfqpoint{2.242363in}{1.510660in}}{\pgfqpoint{2.239303in}{1.509392in}}{\pgfqpoint{2.237048in}{1.507137in}}%
\pgfpathcurveto{\pgfqpoint{2.234792in}{1.504881in}}{\pgfqpoint{2.233525in}{1.501821in}}{\pgfqpoint{2.233525in}{1.498632in}}%
\pgfpathcurveto{\pgfqpoint{2.233525in}{1.495442in}}{\pgfqpoint{2.234792in}{1.492382in}}{\pgfqpoint{2.237048in}{1.490126in}}%
\pgfpathcurveto{\pgfqpoint{2.239303in}{1.487871in}}{\pgfqpoint{2.242363in}{1.486603in}}{\pgfqpoint{2.245553in}{1.486603in}}%
\pgfpathlineto{\pgfqpoint{2.245553in}{1.486603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075656in}{1.081116in}}%
\pgfpathcurveto{\pgfqpoint{2.078846in}{1.081116in}}{\pgfqpoint{2.081906in}{1.082384in}}{\pgfqpoint{2.084161in}{1.084639in}}%
\pgfpathcurveto{\pgfqpoint{2.086417in}{1.086895in}}{\pgfqpoint{2.087684in}{1.089955in}}{\pgfqpoint{2.087684in}{1.093145in}}%
\pgfpathcurveto{\pgfqpoint{2.087684in}{1.096335in}}{\pgfqpoint{2.086417in}{1.099394in}}{\pgfqpoint{2.084161in}{1.101650in}}%
\pgfpathcurveto{\pgfqpoint{2.081906in}{1.103905in}}{\pgfqpoint{2.078846in}{1.105173in}}{\pgfqpoint{2.075656in}{1.105173in}}%
\pgfpathcurveto{\pgfqpoint{2.072466in}{1.105173in}}{\pgfqpoint{2.069407in}{1.103905in}}{\pgfqpoint{2.067151in}{1.101650in}}%
\pgfpathcurveto{\pgfqpoint{2.064895in}{1.099394in}}{\pgfqpoint{2.063628in}{1.096335in}}{\pgfqpoint{2.063628in}{1.093145in}}%
\pgfpathcurveto{\pgfqpoint{2.063628in}{1.089955in}}{\pgfqpoint{2.064895in}{1.086895in}}{\pgfqpoint{2.067151in}{1.084639in}}%
\pgfpathcurveto{\pgfqpoint{2.069407in}{1.082384in}}{\pgfqpoint{2.072466in}{1.081116in}}{\pgfqpoint{2.075656in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{2.075656in}{1.081116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403889in}{1.688949in}}%
\pgfpathcurveto{\pgfqpoint{2.407079in}{1.688949in}}{\pgfqpoint{2.410139in}{1.690216in}}{\pgfqpoint{2.412394in}{1.692472in}}%
\pgfpathcurveto{\pgfqpoint{2.414650in}{1.694728in}}{\pgfqpoint{2.415917in}{1.697787in}}{\pgfqpoint{2.415917in}{1.700977in}}%
\pgfpathcurveto{\pgfqpoint{2.415917in}{1.704167in}}{\pgfqpoint{2.414650in}{1.707227in}}{\pgfqpoint{2.412394in}{1.709482in}}%
\pgfpathcurveto{\pgfqpoint{2.410139in}{1.711738in}}{\pgfqpoint{2.407079in}{1.713005in}}{\pgfqpoint{2.403889in}{1.713005in}}%
\pgfpathcurveto{\pgfqpoint{2.400699in}{1.713005in}}{\pgfqpoint{2.397639in}{1.711738in}}{\pgfqpoint{2.395384in}{1.709482in}}%
\pgfpathcurveto{\pgfqpoint{2.393128in}{1.707227in}}{\pgfqpoint{2.391861in}{1.704167in}}{\pgfqpoint{2.391861in}{1.700977in}}%
\pgfpathcurveto{\pgfqpoint{2.391861in}{1.697787in}}{\pgfqpoint{2.393128in}{1.694728in}}{\pgfqpoint{2.395384in}{1.692472in}}%
\pgfpathcurveto{\pgfqpoint{2.397639in}{1.690216in}}{\pgfqpoint{2.400699in}{1.688949in}}{\pgfqpoint{2.403889in}{1.688949in}}%
\pgfpathlineto{\pgfqpoint{2.403889in}{1.688949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205298in}{1.265039in}}%
\pgfpathcurveto{\pgfqpoint{2.208488in}{1.265039in}}{\pgfqpoint{2.211547in}{1.266306in}}{\pgfqpoint{2.213803in}{1.268562in}}%
\pgfpathcurveto{\pgfqpoint{2.216059in}{1.270817in}}{\pgfqpoint{2.217326in}{1.273877in}}{\pgfqpoint{2.217326in}{1.277067in}}%
\pgfpathcurveto{\pgfqpoint{2.217326in}{1.280257in}}{\pgfqpoint{2.216059in}{1.283317in}}{\pgfqpoint{2.213803in}{1.285572in}}%
\pgfpathcurveto{\pgfqpoint{2.211547in}{1.287828in}}{\pgfqpoint{2.208488in}{1.289095in}}{\pgfqpoint{2.205298in}{1.289095in}}%
\pgfpathcurveto{\pgfqpoint{2.202108in}{1.289095in}}{\pgfqpoint{2.199048in}{1.287828in}}{\pgfqpoint{2.196793in}{1.285572in}}%
\pgfpathcurveto{\pgfqpoint{2.194537in}{1.283317in}}{\pgfqpoint{2.193270in}{1.280257in}}{\pgfqpoint{2.193270in}{1.277067in}}%
\pgfpathcurveto{\pgfqpoint{2.193270in}{1.273877in}}{\pgfqpoint{2.194537in}{1.270817in}}{\pgfqpoint{2.196793in}{1.268562in}}%
\pgfpathcurveto{\pgfqpoint{2.199048in}{1.266306in}}{\pgfqpoint{2.202108in}{1.265039in}}{\pgfqpoint{2.205298in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.265039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937216in}{1.359764in}}%
\pgfpathcurveto{\pgfqpoint{1.940406in}{1.359764in}}{\pgfqpoint{1.943465in}{1.361032in}}{\pgfqpoint{1.945721in}{1.363287in}}%
\pgfpathcurveto{\pgfqpoint{1.947977in}{1.365543in}}{\pgfqpoint{1.949244in}{1.368602in}}{\pgfqpoint{1.949244in}{1.371792in}}%
\pgfpathcurveto{\pgfqpoint{1.949244in}{1.374982in}}{\pgfqpoint{1.947977in}{1.378042in}}{\pgfqpoint{1.945721in}{1.380297in}}%
\pgfpathcurveto{\pgfqpoint{1.943465in}{1.382553in}}{\pgfqpoint{1.940406in}{1.383820in}}{\pgfqpoint{1.937216in}{1.383820in}}%
\pgfpathcurveto{\pgfqpoint{1.934026in}{1.383820in}}{\pgfqpoint{1.930966in}{1.382553in}}{\pgfqpoint{1.928711in}{1.380297in}}%
\pgfpathcurveto{\pgfqpoint{1.926455in}{1.378042in}}{\pgfqpoint{1.925188in}{1.374982in}}{\pgfqpoint{1.925188in}{1.371792in}}%
\pgfpathcurveto{\pgfqpoint{1.925188in}{1.368602in}}{\pgfqpoint{1.926455in}{1.365543in}}{\pgfqpoint{1.928711in}{1.363287in}}%
\pgfpathcurveto{\pgfqpoint{1.930966in}{1.361032in}}{\pgfqpoint{1.934026in}{1.359764in}}{\pgfqpoint{1.937216in}{1.359764in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.359764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856406in}{0.946989in}}%
\pgfpathcurveto{\pgfqpoint{1.859596in}{0.946989in}}{\pgfqpoint{1.862656in}{0.948256in}}{\pgfqpoint{1.864911in}{0.950512in}}%
\pgfpathcurveto{\pgfqpoint{1.867167in}{0.952767in}}{\pgfqpoint{1.868434in}{0.955827in}}{\pgfqpoint{1.868434in}{0.959017in}}%
\pgfpathcurveto{\pgfqpoint{1.868434in}{0.962207in}}{\pgfqpoint{1.867167in}{0.965266in}}{\pgfqpoint{1.864911in}{0.967522in}}%
\pgfpathcurveto{\pgfqpoint{1.862656in}{0.969778in}}{\pgfqpoint{1.859596in}{0.971045in}}{\pgfqpoint{1.856406in}{0.971045in}}%
\pgfpathcurveto{\pgfqpoint{1.853216in}{0.971045in}}{\pgfqpoint{1.850157in}{0.969778in}}{\pgfqpoint{1.847901in}{0.967522in}}%
\pgfpathcurveto{\pgfqpoint{1.845646in}{0.965266in}}{\pgfqpoint{1.844378in}{0.962207in}}{\pgfqpoint{1.844378in}{0.959017in}}%
\pgfpathcurveto{\pgfqpoint{1.844378in}{0.955827in}}{\pgfqpoint{1.845646in}{0.952767in}}{\pgfqpoint{1.847901in}{0.950512in}}%
\pgfpathcurveto{\pgfqpoint{1.850157in}{0.948256in}}{\pgfqpoint{1.853216in}{0.946989in}}{\pgfqpoint{1.856406in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.856406in}{0.946989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031145in}{1.161635in}}%
\pgfpathcurveto{\pgfqpoint{2.034335in}{1.161635in}}{\pgfqpoint{2.037395in}{1.162902in}}{\pgfqpoint{2.039650in}{1.165158in}}%
\pgfpathcurveto{\pgfqpoint{2.041906in}{1.167413in}}{\pgfqpoint{2.043173in}{1.170473in}}{\pgfqpoint{2.043173in}{1.173663in}}%
\pgfpathcurveto{\pgfqpoint{2.043173in}{1.176853in}}{\pgfqpoint{2.041906in}{1.179912in}}{\pgfqpoint{2.039650in}{1.182168in}}%
\pgfpathcurveto{\pgfqpoint{2.037395in}{1.184424in}}{\pgfqpoint{2.034335in}{1.185691in}}{\pgfqpoint{2.031145in}{1.185691in}}%
\pgfpathcurveto{\pgfqpoint{2.027955in}{1.185691in}}{\pgfqpoint{2.024896in}{1.184424in}}{\pgfqpoint{2.022640in}{1.182168in}}%
\pgfpathcurveto{\pgfqpoint{2.020384in}{1.179912in}}{\pgfqpoint{2.019117in}{1.176853in}}{\pgfqpoint{2.019117in}{1.173663in}}%
\pgfpathcurveto{\pgfqpoint{2.019117in}{1.170473in}}{\pgfqpoint{2.020384in}{1.167413in}}{\pgfqpoint{2.022640in}{1.165158in}}%
\pgfpathcurveto{\pgfqpoint{2.024896in}{1.162902in}}{\pgfqpoint{2.027955in}{1.161635in}}{\pgfqpoint{2.031145in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{2.031145in}{1.161635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192725in}{1.366954in}}%
\pgfpathcurveto{\pgfqpoint{2.195915in}{1.366954in}}{\pgfqpoint{2.198974in}{1.368221in}}{\pgfqpoint{2.201230in}{1.370477in}}%
\pgfpathcurveto{\pgfqpoint{2.203486in}{1.372732in}}{\pgfqpoint{2.204753in}{1.375792in}}{\pgfqpoint{2.204753in}{1.378982in}}%
\pgfpathcurveto{\pgfqpoint{2.204753in}{1.382172in}}{\pgfqpoint{2.203486in}{1.385231in}}{\pgfqpoint{2.201230in}{1.387487in}}%
\pgfpathcurveto{\pgfqpoint{2.198974in}{1.389743in}}{\pgfqpoint{2.195915in}{1.391010in}}{\pgfqpoint{2.192725in}{1.391010in}}%
\pgfpathcurveto{\pgfqpoint{2.189535in}{1.391010in}}{\pgfqpoint{2.186475in}{1.389743in}}{\pgfqpoint{2.184220in}{1.387487in}}%
\pgfpathcurveto{\pgfqpoint{2.181964in}{1.385231in}}{\pgfqpoint{2.180697in}{1.382172in}}{\pgfqpoint{2.180697in}{1.378982in}}%
\pgfpathcurveto{\pgfqpoint{2.180697in}{1.375792in}}{\pgfqpoint{2.181964in}{1.372732in}}{\pgfqpoint{2.184220in}{1.370477in}}%
\pgfpathcurveto{\pgfqpoint{2.186475in}{1.368221in}}{\pgfqpoint{2.189535in}{1.366954in}}{\pgfqpoint{2.192725in}{1.366954in}}%
\pgfpathlineto{\pgfqpoint{2.192725in}{1.366954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074972in}{1.333327in}}%
\pgfpathcurveto{\pgfqpoint{2.078162in}{1.333327in}}{\pgfqpoint{2.081221in}{1.334595in}}{\pgfqpoint{2.083477in}{1.336850in}}%
\pgfpathcurveto{\pgfqpoint{2.085732in}{1.339106in}}{\pgfqpoint{2.087000in}{1.342166in}}{\pgfqpoint{2.087000in}{1.345356in}}%
\pgfpathcurveto{\pgfqpoint{2.087000in}{1.348546in}}{\pgfqpoint{2.085732in}{1.351605in}}{\pgfqpoint{2.083477in}{1.353861in}}%
\pgfpathcurveto{\pgfqpoint{2.081221in}{1.356116in}}{\pgfqpoint{2.078162in}{1.357384in}}{\pgfqpoint{2.074972in}{1.357384in}}%
\pgfpathcurveto{\pgfqpoint{2.071782in}{1.357384in}}{\pgfqpoint{2.068722in}{1.356116in}}{\pgfqpoint{2.066467in}{1.353861in}}%
\pgfpathcurveto{\pgfqpoint{2.064211in}{1.351605in}}{\pgfqpoint{2.062944in}{1.348546in}}{\pgfqpoint{2.062944in}{1.345356in}}%
\pgfpathcurveto{\pgfqpoint{2.062944in}{1.342166in}}{\pgfqpoint{2.064211in}{1.339106in}}{\pgfqpoint{2.066467in}{1.336850in}}%
\pgfpathcurveto{\pgfqpoint{2.068722in}{1.334595in}}{\pgfqpoint{2.071782in}{1.333327in}}{\pgfqpoint{2.074972in}{1.333327in}}%
\pgfpathlineto{\pgfqpoint{2.074972in}{1.333327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134473in}{1.483987in}}%
\pgfpathcurveto{\pgfqpoint{2.137663in}{1.483987in}}{\pgfqpoint{2.140722in}{1.485255in}}{\pgfqpoint{2.142978in}{1.487510in}}%
\pgfpathcurveto{\pgfqpoint{2.145233in}{1.489766in}}{\pgfqpoint{2.146501in}{1.492826in}}{\pgfqpoint{2.146501in}{1.496016in}}%
\pgfpathcurveto{\pgfqpoint{2.146501in}{1.499205in}}{\pgfqpoint{2.145233in}{1.502265in}}{\pgfqpoint{2.142978in}{1.504521in}}%
\pgfpathcurveto{\pgfqpoint{2.140722in}{1.506776in}}{\pgfqpoint{2.137663in}{1.508044in}}{\pgfqpoint{2.134473in}{1.508044in}}%
\pgfpathcurveto{\pgfqpoint{2.131283in}{1.508044in}}{\pgfqpoint{2.128223in}{1.506776in}}{\pgfqpoint{2.125967in}{1.504521in}}%
\pgfpathcurveto{\pgfqpoint{2.123712in}{1.502265in}}{\pgfqpoint{2.122445in}{1.499205in}}{\pgfqpoint{2.122445in}{1.496016in}}%
\pgfpathcurveto{\pgfqpoint{2.122445in}{1.492826in}}{\pgfqpoint{2.123712in}{1.489766in}}{\pgfqpoint{2.125967in}{1.487510in}}%
\pgfpathcurveto{\pgfqpoint{2.128223in}{1.485255in}}{\pgfqpoint{2.131283in}{1.483987in}}{\pgfqpoint{2.134473in}{1.483987in}}%
\pgfpathlineto{\pgfqpoint{2.134473in}{1.483987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999081in}{1.154083in}}%
\pgfpathcurveto{\pgfqpoint{2.002271in}{1.154083in}}{\pgfqpoint{2.005331in}{1.155350in}}{\pgfqpoint{2.007587in}{1.157606in}}%
\pgfpathcurveto{\pgfqpoint{2.009842in}{1.159861in}}{\pgfqpoint{2.011110in}{1.162921in}}{\pgfqpoint{2.011110in}{1.166111in}}%
\pgfpathcurveto{\pgfqpoint{2.011110in}{1.169301in}}{\pgfqpoint{2.009842in}{1.172360in}}{\pgfqpoint{2.007587in}{1.174616in}}%
\pgfpathcurveto{\pgfqpoint{2.005331in}{1.176871in}}{\pgfqpoint{2.002271in}{1.178139in}}{\pgfqpoint{1.999081in}{1.178139in}}%
\pgfpathcurveto{\pgfqpoint{1.995892in}{1.178139in}}{\pgfqpoint{1.992832in}{1.176871in}}{\pgfqpoint{1.990576in}{1.174616in}}%
\pgfpathcurveto{\pgfqpoint{1.988321in}{1.172360in}}{\pgfqpoint{1.987053in}{1.169301in}}{\pgfqpoint{1.987053in}{1.166111in}}%
\pgfpathcurveto{\pgfqpoint{1.987053in}{1.162921in}}{\pgfqpoint{1.988321in}{1.159861in}}{\pgfqpoint{1.990576in}{1.157606in}}%
\pgfpathcurveto{\pgfqpoint{1.992832in}{1.155350in}}{\pgfqpoint{1.995892in}{1.154083in}}{\pgfqpoint{1.999081in}{1.154083in}}%
\pgfpathlineto{\pgfqpoint{1.999081in}{1.154083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314826in}{1.713495in}}%
\pgfpathcurveto{\pgfqpoint{2.318016in}{1.713495in}}{\pgfqpoint{2.321076in}{1.714763in}}{\pgfqpoint{2.323332in}{1.717018in}}%
\pgfpathcurveto{\pgfqpoint{2.325587in}{1.719274in}}{\pgfqpoint{2.326855in}{1.722334in}}{\pgfqpoint{2.326855in}{1.725524in}}%
\pgfpathcurveto{\pgfqpoint{2.326855in}{1.728713in}}{\pgfqpoint{2.325587in}{1.731773in}}{\pgfqpoint{2.323332in}{1.734029in}}%
\pgfpathcurveto{\pgfqpoint{2.321076in}{1.736284in}}{\pgfqpoint{2.318016in}{1.737552in}}{\pgfqpoint{2.314826in}{1.737552in}}%
\pgfpathcurveto{\pgfqpoint{2.311637in}{1.737552in}}{\pgfqpoint{2.308577in}{1.736284in}}{\pgfqpoint{2.306321in}{1.734029in}}%
\pgfpathcurveto{\pgfqpoint{2.304066in}{1.731773in}}{\pgfqpoint{2.302798in}{1.728713in}}{\pgfqpoint{2.302798in}{1.725524in}}%
\pgfpathcurveto{\pgfqpoint{2.302798in}{1.722334in}}{\pgfqpoint{2.304066in}{1.719274in}}{\pgfqpoint{2.306321in}{1.717018in}}%
\pgfpathcurveto{\pgfqpoint{2.308577in}{1.714763in}}{\pgfqpoint{2.311637in}{1.713495in}}{\pgfqpoint{2.314826in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{2.314826in}{1.713495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969185in}{0.922735in}}%
\pgfpathcurveto{\pgfqpoint{1.972375in}{0.922735in}}{\pgfqpoint{1.975435in}{0.924003in}}{\pgfqpoint{1.977691in}{0.926258in}}%
\pgfpathcurveto{\pgfqpoint{1.979946in}{0.928514in}}{\pgfqpoint{1.981214in}{0.931574in}}{\pgfqpoint{1.981214in}{0.934763in}}%
\pgfpathcurveto{\pgfqpoint{1.981214in}{0.937953in}}{\pgfqpoint{1.979946in}{0.941013in}}{\pgfqpoint{1.977691in}{0.943269in}}%
\pgfpathcurveto{\pgfqpoint{1.975435in}{0.945524in}}{\pgfqpoint{1.972375in}{0.946792in}}{\pgfqpoint{1.969185in}{0.946792in}}%
\pgfpathcurveto{\pgfqpoint{1.965996in}{0.946792in}}{\pgfqpoint{1.962936in}{0.945524in}}{\pgfqpoint{1.960680in}{0.943269in}}%
\pgfpathcurveto{\pgfqpoint{1.958425in}{0.941013in}}{\pgfqpoint{1.957157in}{0.937953in}}{\pgfqpoint{1.957157in}{0.934763in}}%
\pgfpathcurveto{\pgfqpoint{1.957157in}{0.931574in}}{\pgfqpoint{1.958425in}{0.928514in}}{\pgfqpoint{1.960680in}{0.926258in}}%
\pgfpathcurveto{\pgfqpoint{1.962936in}{0.924003in}}{\pgfqpoint{1.965996in}{0.922735in}}{\pgfqpoint{1.969185in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{1.969185in}{0.922735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252897in}{1.762021in}}%
\pgfpathcurveto{\pgfqpoint{2.256087in}{1.762021in}}{\pgfqpoint{2.259146in}{1.763289in}}{\pgfqpoint{2.261402in}{1.765544in}}%
\pgfpathcurveto{\pgfqpoint{2.263657in}{1.767800in}}{\pgfqpoint{2.264925in}{1.770860in}}{\pgfqpoint{2.264925in}{1.774049in}}%
\pgfpathcurveto{\pgfqpoint{2.264925in}{1.777239in}}{\pgfqpoint{2.263657in}{1.780299in}}{\pgfqpoint{2.261402in}{1.782555in}}%
\pgfpathcurveto{\pgfqpoint{2.259146in}{1.784810in}}{\pgfqpoint{2.256087in}{1.786078in}}{\pgfqpoint{2.252897in}{1.786078in}}%
\pgfpathcurveto{\pgfqpoint{2.249707in}{1.786078in}}{\pgfqpoint{2.246647in}{1.784810in}}{\pgfqpoint{2.244392in}{1.782555in}}%
\pgfpathcurveto{\pgfqpoint{2.242136in}{1.780299in}}{\pgfqpoint{2.240869in}{1.777239in}}{\pgfqpoint{2.240869in}{1.774049in}}%
\pgfpathcurveto{\pgfqpoint{2.240869in}{1.770860in}}{\pgfqpoint{2.242136in}{1.767800in}}{\pgfqpoint{2.244392in}{1.765544in}}%
\pgfpathcurveto{\pgfqpoint{2.246647in}{1.763289in}}{\pgfqpoint{2.249707in}{1.762021in}}{\pgfqpoint{2.252897in}{1.762021in}}%
\pgfpathlineto{\pgfqpoint{2.252897in}{1.762021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271401in}{1.545865in}}%
\pgfpathcurveto{\pgfqpoint{2.274591in}{1.545865in}}{\pgfqpoint{2.277651in}{1.547133in}}{\pgfqpoint{2.279906in}{1.549388in}}%
\pgfpathcurveto{\pgfqpoint{2.282162in}{1.551644in}}{\pgfqpoint{2.283429in}{1.554703in}}{\pgfqpoint{2.283429in}{1.557893in}}%
\pgfpathcurveto{\pgfqpoint{2.283429in}{1.561083in}}{\pgfqpoint{2.282162in}{1.564143in}}{\pgfqpoint{2.279906in}{1.566399in}}%
\pgfpathcurveto{\pgfqpoint{2.277651in}{1.568654in}}{\pgfqpoint{2.274591in}{1.569921in}}{\pgfqpoint{2.271401in}{1.569921in}}%
\pgfpathcurveto{\pgfqpoint{2.268211in}{1.569921in}}{\pgfqpoint{2.265152in}{1.568654in}}{\pgfqpoint{2.262896in}{1.566399in}}%
\pgfpathcurveto{\pgfqpoint{2.260640in}{1.564143in}}{\pgfqpoint{2.259373in}{1.561083in}}{\pgfqpoint{2.259373in}{1.557893in}}%
\pgfpathcurveto{\pgfqpoint{2.259373in}{1.554703in}}{\pgfqpoint{2.260640in}{1.551644in}}{\pgfqpoint{2.262896in}{1.549388in}}%
\pgfpathcurveto{\pgfqpoint{2.265152in}{1.547133in}}{\pgfqpoint{2.268211in}{1.545865in}}{\pgfqpoint{2.271401in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{2.271401in}{1.545865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345160in}{1.524829in}}%
\pgfpathcurveto{\pgfqpoint{2.348350in}{1.524829in}}{\pgfqpoint{2.351410in}{1.526097in}}{\pgfqpoint{2.353665in}{1.528352in}}%
\pgfpathcurveto{\pgfqpoint{2.355921in}{1.530608in}}{\pgfqpoint{2.357188in}{1.533667in}}{\pgfqpoint{2.357188in}{1.536857in}}%
\pgfpathcurveto{\pgfqpoint{2.357188in}{1.540047in}}{\pgfqpoint{2.355921in}{1.543107in}}{\pgfqpoint{2.353665in}{1.545362in}}%
\pgfpathcurveto{\pgfqpoint{2.351410in}{1.547618in}}{\pgfqpoint{2.348350in}{1.548885in}}{\pgfqpoint{2.345160in}{1.548885in}}%
\pgfpathcurveto{\pgfqpoint{2.341970in}{1.548885in}}{\pgfqpoint{2.338910in}{1.547618in}}{\pgfqpoint{2.336655in}{1.545362in}}%
\pgfpathcurveto{\pgfqpoint{2.334399in}{1.543107in}}{\pgfqpoint{2.333132in}{1.540047in}}{\pgfqpoint{2.333132in}{1.536857in}}%
\pgfpathcurveto{\pgfqpoint{2.333132in}{1.533667in}}{\pgfqpoint{2.334399in}{1.530608in}}{\pgfqpoint{2.336655in}{1.528352in}}%
\pgfpathcurveto{\pgfqpoint{2.338910in}{1.526097in}}{\pgfqpoint{2.341970in}{1.524829in}}{\pgfqpoint{2.345160in}{1.524829in}}%
\pgfpathlineto{\pgfqpoint{2.345160in}{1.524829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172206in}{1.116465in}}%
\pgfpathcurveto{\pgfqpoint{2.175396in}{1.116465in}}{\pgfqpoint{2.178455in}{1.117733in}}{\pgfqpoint{2.180711in}{1.119988in}}%
\pgfpathcurveto{\pgfqpoint{2.182967in}{1.122244in}}{\pgfqpoint{2.184234in}{1.125303in}}{\pgfqpoint{2.184234in}{1.128493in}}%
\pgfpathcurveto{\pgfqpoint{2.184234in}{1.131683in}}{\pgfqpoint{2.182967in}{1.134743in}}{\pgfqpoint{2.180711in}{1.136999in}}%
\pgfpathcurveto{\pgfqpoint{2.178455in}{1.139254in}}{\pgfqpoint{2.175396in}{1.140521in}}{\pgfqpoint{2.172206in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{2.169016in}{1.140521in}}{\pgfqpoint{2.165956in}{1.139254in}}{\pgfqpoint{2.163701in}{1.136999in}}%
\pgfpathcurveto{\pgfqpoint{2.161445in}{1.134743in}}{\pgfqpoint{2.160178in}{1.131683in}}{\pgfqpoint{2.160178in}{1.128493in}}%
\pgfpathcurveto{\pgfqpoint{2.160178in}{1.125303in}}{\pgfqpoint{2.161445in}{1.122244in}}{\pgfqpoint{2.163701in}{1.119988in}}%
\pgfpathcurveto{\pgfqpoint{2.165956in}{1.117733in}}{\pgfqpoint{2.169016in}{1.116465in}}{\pgfqpoint{2.172206in}{1.116465in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{1.116465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150431in}{1.249170in}}%
\pgfpathcurveto{\pgfqpoint{2.153621in}{1.249170in}}{\pgfqpoint{2.156680in}{1.250438in}}{\pgfqpoint{2.158936in}{1.252693in}}%
\pgfpathcurveto{\pgfqpoint{2.161192in}{1.254949in}}{\pgfqpoint{2.162459in}{1.258009in}}{\pgfqpoint{2.162459in}{1.261198in}}%
\pgfpathcurveto{\pgfqpoint{2.162459in}{1.264388in}}{\pgfqpoint{2.161192in}{1.267448in}}{\pgfqpoint{2.158936in}{1.269704in}}%
\pgfpathcurveto{\pgfqpoint{2.156680in}{1.271959in}}{\pgfqpoint{2.153621in}{1.273227in}}{\pgfqpoint{2.150431in}{1.273227in}}%
\pgfpathcurveto{\pgfqpoint{2.147241in}{1.273227in}}{\pgfqpoint{2.144181in}{1.271959in}}{\pgfqpoint{2.141926in}{1.269704in}}%
\pgfpathcurveto{\pgfqpoint{2.139670in}{1.267448in}}{\pgfqpoint{2.138403in}{1.264388in}}{\pgfqpoint{2.138403in}{1.261198in}}%
\pgfpathcurveto{\pgfqpoint{2.138403in}{1.258009in}}{\pgfqpoint{2.139670in}{1.254949in}}{\pgfqpoint{2.141926in}{1.252693in}}%
\pgfpathcurveto{\pgfqpoint{2.144181in}{1.250438in}}{\pgfqpoint{2.147241in}{1.249170in}}{\pgfqpoint{2.150431in}{1.249170in}}%
\pgfpathlineto{\pgfqpoint{2.150431in}{1.249170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181263in}{1.363591in}}%
\pgfpathcurveto{\pgfqpoint{2.184453in}{1.363591in}}{\pgfqpoint{2.187513in}{1.364858in}}{\pgfqpoint{2.189769in}{1.367114in}}%
\pgfpathcurveto{\pgfqpoint{2.192024in}{1.369369in}}{\pgfqpoint{2.193292in}{1.372429in}}{\pgfqpoint{2.193292in}{1.375619in}}%
\pgfpathcurveto{\pgfqpoint{2.193292in}{1.378809in}}{\pgfqpoint{2.192024in}{1.381868in}}{\pgfqpoint{2.189769in}{1.384124in}}%
\pgfpathcurveto{\pgfqpoint{2.187513in}{1.386380in}}{\pgfqpoint{2.184453in}{1.387647in}}{\pgfqpoint{2.181263in}{1.387647in}}%
\pgfpathcurveto{\pgfqpoint{2.178074in}{1.387647in}}{\pgfqpoint{2.175014in}{1.386380in}}{\pgfqpoint{2.172758in}{1.384124in}}%
\pgfpathcurveto{\pgfqpoint{2.170503in}{1.381868in}}{\pgfqpoint{2.169235in}{1.378809in}}{\pgfqpoint{2.169235in}{1.375619in}}%
\pgfpathcurveto{\pgfqpoint{2.169235in}{1.372429in}}{\pgfqpoint{2.170503in}{1.369369in}}{\pgfqpoint{2.172758in}{1.367114in}}%
\pgfpathcurveto{\pgfqpoint{2.175014in}{1.364858in}}{\pgfqpoint{2.178074in}{1.363591in}}{\pgfqpoint{2.181263in}{1.363591in}}%
\pgfpathlineto{\pgfqpoint{2.181263in}{1.363591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147166in}{1.392002in}}%
\pgfpathcurveto{\pgfqpoint{2.150356in}{1.392002in}}{\pgfqpoint{2.153415in}{1.393270in}}{\pgfqpoint{2.155671in}{1.395525in}}%
\pgfpathcurveto{\pgfqpoint{2.157927in}{1.397781in}}{\pgfqpoint{2.159194in}{1.400840in}}{\pgfqpoint{2.159194in}{1.404030in}}%
\pgfpathcurveto{\pgfqpoint{2.159194in}{1.407220in}}{\pgfqpoint{2.157927in}{1.410280in}}{\pgfqpoint{2.155671in}{1.412535in}}%
\pgfpathcurveto{\pgfqpoint{2.153415in}{1.414791in}}{\pgfqpoint{2.150356in}{1.416058in}}{\pgfqpoint{2.147166in}{1.416058in}}%
\pgfpathcurveto{\pgfqpoint{2.143976in}{1.416058in}}{\pgfqpoint{2.140916in}{1.414791in}}{\pgfqpoint{2.138661in}{1.412535in}}%
\pgfpathcurveto{\pgfqpoint{2.136405in}{1.410280in}}{\pgfqpoint{2.135138in}{1.407220in}}{\pgfqpoint{2.135138in}{1.404030in}}%
\pgfpathcurveto{\pgfqpoint{2.135138in}{1.400840in}}{\pgfqpoint{2.136405in}{1.397781in}}{\pgfqpoint{2.138661in}{1.395525in}}%
\pgfpathcurveto{\pgfqpoint{2.140916in}{1.393270in}}{\pgfqpoint{2.143976in}{1.392002in}}{\pgfqpoint{2.147166in}{1.392002in}}%
\pgfpathlineto{\pgfqpoint{2.147166in}{1.392002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024297in}{1.136967in}}%
\pgfpathcurveto{\pgfqpoint{2.027487in}{1.136967in}}{\pgfqpoint{2.030547in}{1.138234in}}{\pgfqpoint{2.032802in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{2.035058in}{1.142745in}}{\pgfqpoint{2.036325in}{1.145805in}}{\pgfqpoint{2.036325in}{1.148995in}}%
\pgfpathcurveto{\pgfqpoint{2.036325in}{1.152185in}}{\pgfqpoint{2.035058in}{1.155244in}}{\pgfqpoint{2.032802in}{1.157500in}}%
\pgfpathcurveto{\pgfqpoint{2.030547in}{1.159755in}}{\pgfqpoint{2.027487in}{1.161023in}}{\pgfqpoint{2.024297in}{1.161023in}}%
\pgfpathcurveto{\pgfqpoint{2.021107in}{1.161023in}}{\pgfqpoint{2.018048in}{1.159755in}}{\pgfqpoint{2.015792in}{1.157500in}}%
\pgfpathcurveto{\pgfqpoint{2.013537in}{1.155244in}}{\pgfqpoint{2.012269in}{1.152185in}}{\pgfqpoint{2.012269in}{1.148995in}}%
\pgfpathcurveto{\pgfqpoint{2.012269in}{1.145805in}}{\pgfqpoint{2.013537in}{1.142745in}}{\pgfqpoint{2.015792in}{1.140490in}}%
\pgfpathcurveto{\pgfqpoint{2.018048in}{1.138234in}}{\pgfqpoint{2.021107in}{1.136967in}}{\pgfqpoint{2.024297in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{2.024297in}{1.136967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425579in}{1.582623in}}%
\pgfpathcurveto{\pgfqpoint{2.428769in}{1.582623in}}{\pgfqpoint{2.431829in}{1.583891in}}{\pgfqpoint{2.434084in}{1.586146in}}%
\pgfpathcurveto{\pgfqpoint{2.436340in}{1.588402in}}{\pgfqpoint{2.437607in}{1.591462in}}{\pgfqpoint{2.437607in}{1.594652in}}%
\pgfpathcurveto{\pgfqpoint{2.437607in}{1.597842in}}{\pgfqpoint{2.436340in}{1.600901in}}{\pgfqpoint{2.434084in}{1.603157in}}%
\pgfpathcurveto{\pgfqpoint{2.431829in}{1.605412in}}{\pgfqpoint{2.428769in}{1.606680in}}{\pgfqpoint{2.425579in}{1.606680in}}%
\pgfpathcurveto{\pgfqpoint{2.422389in}{1.606680in}}{\pgfqpoint{2.419330in}{1.605412in}}{\pgfqpoint{2.417074in}{1.603157in}}%
\pgfpathcurveto{\pgfqpoint{2.414818in}{1.600901in}}{\pgfqpoint{2.413551in}{1.597842in}}{\pgfqpoint{2.413551in}{1.594652in}}%
\pgfpathcurveto{\pgfqpoint{2.413551in}{1.591462in}}{\pgfqpoint{2.414818in}{1.588402in}}{\pgfqpoint{2.417074in}{1.586146in}}%
\pgfpathcurveto{\pgfqpoint{2.419330in}{1.583891in}}{\pgfqpoint{2.422389in}{1.582623in}}{\pgfqpoint{2.425579in}{1.582623in}}%
\pgfpathlineto{\pgfqpoint{2.425579in}{1.582623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298922in}{1.658037in}}%
\pgfpathcurveto{\pgfqpoint{2.302111in}{1.658037in}}{\pgfqpoint{2.305171in}{1.659305in}}{\pgfqpoint{2.307427in}{1.661560in}}%
\pgfpathcurveto{\pgfqpoint{2.309682in}{1.663816in}}{\pgfqpoint{2.310950in}{1.666875in}}{\pgfqpoint{2.310950in}{1.670065in}}%
\pgfpathcurveto{\pgfqpoint{2.310950in}{1.673255in}}{\pgfqpoint{2.309682in}{1.676315in}}{\pgfqpoint{2.307427in}{1.678570in}}%
\pgfpathcurveto{\pgfqpoint{2.305171in}{1.680826in}}{\pgfqpoint{2.302111in}{1.682093in}}{\pgfqpoint{2.298922in}{1.682093in}}%
\pgfpathcurveto{\pgfqpoint{2.295732in}{1.682093in}}{\pgfqpoint{2.292672in}{1.680826in}}{\pgfqpoint{2.290416in}{1.678570in}}%
\pgfpathcurveto{\pgfqpoint{2.288161in}{1.676315in}}{\pgfqpoint{2.286893in}{1.673255in}}{\pgfqpoint{2.286893in}{1.670065in}}%
\pgfpathcurveto{\pgfqpoint{2.286893in}{1.666875in}}{\pgfqpoint{2.288161in}{1.663816in}}{\pgfqpoint{2.290416in}{1.661560in}}%
\pgfpathcurveto{\pgfqpoint{2.292672in}{1.659305in}}{\pgfqpoint{2.295732in}{1.658037in}}{\pgfqpoint{2.298922in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{2.298922in}{1.658037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042184in}{1.397285in}}%
\pgfpathcurveto{\pgfqpoint{2.045374in}{1.397285in}}{\pgfqpoint{2.048434in}{1.398552in}}{\pgfqpoint{2.050690in}{1.400808in}}%
\pgfpathcurveto{\pgfqpoint{2.052945in}{1.403063in}}{\pgfqpoint{2.054213in}{1.406123in}}{\pgfqpoint{2.054213in}{1.409313in}}%
\pgfpathcurveto{\pgfqpoint{2.054213in}{1.412503in}}{\pgfqpoint{2.052945in}{1.415562in}}{\pgfqpoint{2.050690in}{1.417818in}}%
\pgfpathcurveto{\pgfqpoint{2.048434in}{1.420073in}}{\pgfqpoint{2.045374in}{1.421341in}}{\pgfqpoint{2.042184in}{1.421341in}}%
\pgfpathcurveto{\pgfqpoint{2.038995in}{1.421341in}}{\pgfqpoint{2.035935in}{1.420073in}}{\pgfqpoint{2.033679in}{1.417818in}}%
\pgfpathcurveto{\pgfqpoint{2.031424in}{1.415562in}}{\pgfqpoint{2.030156in}{1.412503in}}{\pgfqpoint{2.030156in}{1.409313in}}%
\pgfpathcurveto{\pgfqpoint{2.030156in}{1.406123in}}{\pgfqpoint{2.031424in}{1.403063in}}{\pgfqpoint{2.033679in}{1.400808in}}%
\pgfpathcurveto{\pgfqpoint{2.035935in}{1.398552in}}{\pgfqpoint{2.038995in}{1.397285in}}{\pgfqpoint{2.042184in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{2.042184in}{1.397285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176945in}{1.192699in}}%
\pgfpathcurveto{\pgfqpoint{2.180135in}{1.192699in}}{\pgfqpoint{2.183195in}{1.193966in}}{\pgfqpoint{2.185450in}{1.196222in}}%
\pgfpathcurveto{\pgfqpoint{2.187706in}{1.198477in}}{\pgfqpoint{2.188973in}{1.201537in}}{\pgfqpoint{2.188973in}{1.204727in}}%
\pgfpathcurveto{\pgfqpoint{2.188973in}{1.207917in}}{\pgfqpoint{2.187706in}{1.210977in}}{\pgfqpoint{2.185450in}{1.213232in}}%
\pgfpathcurveto{\pgfqpoint{2.183195in}{1.215488in}}{\pgfqpoint{2.180135in}{1.216755in}}{\pgfqpoint{2.176945in}{1.216755in}}%
\pgfpathcurveto{\pgfqpoint{2.173755in}{1.216755in}}{\pgfqpoint{2.170696in}{1.215488in}}{\pgfqpoint{2.168440in}{1.213232in}}%
\pgfpathcurveto{\pgfqpoint{2.166184in}{1.210977in}}{\pgfqpoint{2.164917in}{1.207917in}}{\pgfqpoint{2.164917in}{1.204727in}}%
\pgfpathcurveto{\pgfqpoint{2.164917in}{1.201537in}}{\pgfqpoint{2.166184in}{1.198477in}}{\pgfqpoint{2.168440in}{1.196222in}}%
\pgfpathcurveto{\pgfqpoint{2.170696in}{1.193966in}}{\pgfqpoint{2.173755in}{1.192699in}}{\pgfqpoint{2.176945in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{2.176945in}{1.192699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515315in}{1.834913in}}%
\pgfpathcurveto{\pgfqpoint{2.518505in}{1.834913in}}{\pgfqpoint{2.521565in}{1.836181in}}{\pgfqpoint{2.523821in}{1.838436in}}%
\pgfpathcurveto{\pgfqpoint{2.526076in}{1.840692in}}{\pgfqpoint{2.527344in}{1.843752in}}{\pgfqpoint{2.527344in}{1.846942in}}%
\pgfpathcurveto{\pgfqpoint{2.527344in}{1.850132in}}{\pgfqpoint{2.526076in}{1.853191in}}{\pgfqpoint{2.523821in}{1.855447in}}%
\pgfpathcurveto{\pgfqpoint{2.521565in}{1.857702in}}{\pgfqpoint{2.518505in}{1.858970in}}{\pgfqpoint{2.515315in}{1.858970in}}%
\pgfpathcurveto{\pgfqpoint{2.512125in}{1.858970in}}{\pgfqpoint{2.509066in}{1.857702in}}{\pgfqpoint{2.506810in}{1.855447in}}%
\pgfpathcurveto{\pgfqpoint{2.504555in}{1.853191in}}{\pgfqpoint{2.503287in}{1.850132in}}{\pgfqpoint{2.503287in}{1.846942in}}%
\pgfpathcurveto{\pgfqpoint{2.503287in}{1.843752in}}{\pgfqpoint{2.504555in}{1.840692in}}{\pgfqpoint{2.506810in}{1.838436in}}%
\pgfpathcurveto{\pgfqpoint{2.509066in}{1.836181in}}{\pgfqpoint{2.512125in}{1.834913in}}{\pgfqpoint{2.515315in}{1.834913in}}%
\pgfpathlineto{\pgfqpoint{2.515315in}{1.834913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298342in}{1.500359in}}%
\pgfpathcurveto{\pgfqpoint{2.301532in}{1.500359in}}{\pgfqpoint{2.304592in}{1.501626in}}{\pgfqpoint{2.306847in}{1.503882in}}%
\pgfpathcurveto{\pgfqpoint{2.309103in}{1.506138in}}{\pgfqpoint{2.310370in}{1.509197in}}{\pgfqpoint{2.310370in}{1.512387in}}%
\pgfpathcurveto{\pgfqpoint{2.310370in}{1.515577in}}{\pgfqpoint{2.309103in}{1.518637in}}{\pgfqpoint{2.306847in}{1.520892in}}%
\pgfpathcurveto{\pgfqpoint{2.304592in}{1.523148in}}{\pgfqpoint{2.301532in}{1.524415in}}{\pgfqpoint{2.298342in}{1.524415in}}%
\pgfpathcurveto{\pgfqpoint{2.295152in}{1.524415in}}{\pgfqpoint{2.292092in}{1.523148in}}{\pgfqpoint{2.289837in}{1.520892in}}%
\pgfpathcurveto{\pgfqpoint{2.287581in}{1.518637in}}{\pgfqpoint{2.286314in}{1.515577in}}{\pgfqpoint{2.286314in}{1.512387in}}%
\pgfpathcurveto{\pgfqpoint{2.286314in}{1.509197in}}{\pgfqpoint{2.287581in}{1.506138in}}{\pgfqpoint{2.289837in}{1.503882in}}%
\pgfpathcurveto{\pgfqpoint{2.292092in}{1.501626in}}{\pgfqpoint{2.295152in}{1.500359in}}{\pgfqpoint{2.298342in}{1.500359in}}%
\pgfpathlineto{\pgfqpoint{2.298342in}{1.500359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215379in}{1.490321in}}%
\pgfpathcurveto{\pgfqpoint{2.218569in}{1.490321in}}{\pgfqpoint{2.221629in}{1.491588in}}{\pgfqpoint{2.223884in}{1.493844in}}%
\pgfpathcurveto{\pgfqpoint{2.226140in}{1.496099in}}{\pgfqpoint{2.227407in}{1.499159in}}{\pgfqpoint{2.227407in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{2.227407in}{1.505539in}}{\pgfqpoint{2.226140in}{1.508598in}}{\pgfqpoint{2.223884in}{1.510854in}}%
\pgfpathcurveto{\pgfqpoint{2.221629in}{1.513110in}}{\pgfqpoint{2.218569in}{1.514377in}}{\pgfqpoint{2.215379in}{1.514377in}}%
\pgfpathcurveto{\pgfqpoint{2.212189in}{1.514377in}}{\pgfqpoint{2.209130in}{1.513110in}}{\pgfqpoint{2.206874in}{1.510854in}}%
\pgfpathcurveto{\pgfqpoint{2.204618in}{1.508598in}}{\pgfqpoint{2.203351in}{1.505539in}}{\pgfqpoint{2.203351in}{1.502349in}}%
\pgfpathcurveto{\pgfqpoint{2.203351in}{1.499159in}}{\pgfqpoint{2.204618in}{1.496099in}}{\pgfqpoint{2.206874in}{1.493844in}}%
\pgfpathcurveto{\pgfqpoint{2.209130in}{1.491588in}}{\pgfqpoint{2.212189in}{1.490321in}}{\pgfqpoint{2.215379in}{1.490321in}}%
\pgfpathlineto{\pgfqpoint{2.215379in}{1.490321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288548in}{1.439321in}}%
\pgfpathcurveto{\pgfqpoint{2.291738in}{1.439321in}}{\pgfqpoint{2.294798in}{1.440588in}}{\pgfqpoint{2.297054in}{1.442844in}}%
\pgfpathcurveto{\pgfqpoint{2.299309in}{1.445100in}}{\pgfqpoint{2.300577in}{1.448159in}}{\pgfqpoint{2.300577in}{1.451349in}}%
\pgfpathcurveto{\pgfqpoint{2.300577in}{1.454539in}}{\pgfqpoint{2.299309in}{1.457599in}}{\pgfqpoint{2.297054in}{1.459854in}}%
\pgfpathcurveto{\pgfqpoint{2.294798in}{1.462110in}}{\pgfqpoint{2.291738in}{1.463377in}}{\pgfqpoint{2.288548in}{1.463377in}}%
\pgfpathcurveto{\pgfqpoint{2.285359in}{1.463377in}}{\pgfqpoint{2.282299in}{1.462110in}}{\pgfqpoint{2.280043in}{1.459854in}}%
\pgfpathcurveto{\pgfqpoint{2.277788in}{1.457599in}}{\pgfqpoint{2.276520in}{1.454539in}}{\pgfqpoint{2.276520in}{1.451349in}}%
\pgfpathcurveto{\pgfqpoint{2.276520in}{1.448159in}}{\pgfqpoint{2.277788in}{1.445100in}}{\pgfqpoint{2.280043in}{1.442844in}}%
\pgfpathcurveto{\pgfqpoint{2.282299in}{1.440588in}}{\pgfqpoint{2.285359in}{1.439321in}}{\pgfqpoint{2.288548in}{1.439321in}}%
\pgfpathlineto{\pgfqpoint{2.288548in}{1.439321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455259in}{1.557338in}}%
\pgfpathcurveto{\pgfqpoint{2.458449in}{1.557338in}}{\pgfqpoint{2.461509in}{1.558606in}}{\pgfqpoint{2.463764in}{1.560861in}}%
\pgfpathcurveto{\pgfqpoint{2.466020in}{1.563117in}}{\pgfqpoint{2.467287in}{1.566177in}}{\pgfqpoint{2.467287in}{1.569367in}}%
\pgfpathcurveto{\pgfqpoint{2.467287in}{1.572557in}}{\pgfqpoint{2.466020in}{1.575616in}}{\pgfqpoint{2.463764in}{1.577872in}}%
\pgfpathcurveto{\pgfqpoint{2.461509in}{1.580127in}}{\pgfqpoint{2.458449in}{1.581395in}}{\pgfqpoint{2.455259in}{1.581395in}}%
\pgfpathcurveto{\pgfqpoint{2.452069in}{1.581395in}}{\pgfqpoint{2.449010in}{1.580127in}}{\pgfqpoint{2.446754in}{1.577872in}}%
\pgfpathcurveto{\pgfqpoint{2.444498in}{1.575616in}}{\pgfqpoint{2.443231in}{1.572557in}}{\pgfqpoint{2.443231in}{1.569367in}}%
\pgfpathcurveto{\pgfqpoint{2.443231in}{1.566177in}}{\pgfqpoint{2.444498in}{1.563117in}}{\pgfqpoint{2.446754in}{1.560861in}}%
\pgfpathcurveto{\pgfqpoint{2.449010in}{1.558606in}}{\pgfqpoint{2.452069in}{1.557338in}}{\pgfqpoint{2.455259in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{2.455259in}{1.557338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051411in}{1.246471in}}%
\pgfpathcurveto{\pgfqpoint{2.054601in}{1.246471in}}{\pgfqpoint{2.057661in}{1.247738in}}{\pgfqpoint{2.059916in}{1.249994in}}%
\pgfpathcurveto{\pgfqpoint{2.062172in}{1.252249in}}{\pgfqpoint{2.063439in}{1.255309in}}{\pgfqpoint{2.063439in}{1.258499in}}%
\pgfpathcurveto{\pgfqpoint{2.063439in}{1.261689in}}{\pgfqpoint{2.062172in}{1.264749in}}{\pgfqpoint{2.059916in}{1.267004in}}%
\pgfpathcurveto{\pgfqpoint{2.057661in}{1.269260in}}{\pgfqpoint{2.054601in}{1.270527in}}{\pgfqpoint{2.051411in}{1.270527in}}%
\pgfpathcurveto{\pgfqpoint{2.048221in}{1.270527in}}{\pgfqpoint{2.045162in}{1.269260in}}{\pgfqpoint{2.042906in}{1.267004in}}%
\pgfpathcurveto{\pgfqpoint{2.040651in}{1.264749in}}{\pgfqpoint{2.039383in}{1.261689in}}{\pgfqpoint{2.039383in}{1.258499in}}%
\pgfpathcurveto{\pgfqpoint{2.039383in}{1.255309in}}{\pgfqpoint{2.040651in}{1.252249in}}{\pgfqpoint{2.042906in}{1.249994in}}%
\pgfpathcurveto{\pgfqpoint{2.045162in}{1.247738in}}{\pgfqpoint{2.048221in}{1.246471in}}{\pgfqpoint{2.051411in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{2.051411in}{1.246471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247515in}{1.580713in}}%
\pgfpathcurveto{\pgfqpoint{2.250705in}{1.580713in}}{\pgfqpoint{2.253764in}{1.581980in}}{\pgfqpoint{2.256020in}{1.584236in}}%
\pgfpathcurveto{\pgfqpoint{2.258276in}{1.586492in}}{\pgfqpoint{2.259543in}{1.589551in}}{\pgfqpoint{2.259543in}{1.592741in}}%
\pgfpathcurveto{\pgfqpoint{2.259543in}{1.595931in}}{\pgfqpoint{2.258276in}{1.598991in}}{\pgfqpoint{2.256020in}{1.601246in}}%
\pgfpathcurveto{\pgfqpoint{2.253764in}{1.603502in}}{\pgfqpoint{2.250705in}{1.604769in}}{\pgfqpoint{2.247515in}{1.604769in}}%
\pgfpathcurveto{\pgfqpoint{2.244325in}{1.604769in}}{\pgfqpoint{2.241265in}{1.603502in}}{\pgfqpoint{2.239010in}{1.601246in}}%
\pgfpathcurveto{\pgfqpoint{2.236754in}{1.598991in}}{\pgfqpoint{2.235487in}{1.595931in}}{\pgfqpoint{2.235487in}{1.592741in}}%
\pgfpathcurveto{\pgfqpoint{2.235487in}{1.589551in}}{\pgfqpoint{2.236754in}{1.586492in}}{\pgfqpoint{2.239010in}{1.584236in}}%
\pgfpathcurveto{\pgfqpoint{2.241265in}{1.581980in}}{\pgfqpoint{2.244325in}{1.580713in}}{\pgfqpoint{2.247515in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{2.247515in}{1.580713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280909in}{1.657673in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{1.657673in}}{\pgfqpoint{2.287158in}{1.658941in}}{\pgfqpoint{2.289414in}{1.661196in}}%
\pgfpathcurveto{\pgfqpoint{2.291670in}{1.663452in}}{\pgfqpoint{2.292937in}{1.666511in}}{\pgfqpoint{2.292937in}{1.669701in}}%
\pgfpathcurveto{\pgfqpoint{2.292937in}{1.672891in}}{\pgfqpoint{2.291670in}{1.675951in}}{\pgfqpoint{2.289414in}{1.678207in}}%
\pgfpathcurveto{\pgfqpoint{2.287158in}{1.680462in}}{\pgfqpoint{2.284099in}{1.681729in}}{\pgfqpoint{2.280909in}{1.681729in}}%
\pgfpathcurveto{\pgfqpoint{2.277719in}{1.681729in}}{\pgfqpoint{2.274659in}{1.680462in}}{\pgfqpoint{2.272404in}{1.678207in}}%
\pgfpathcurveto{\pgfqpoint{2.270148in}{1.675951in}}{\pgfqpoint{2.268881in}{1.672891in}}{\pgfqpoint{2.268881in}{1.669701in}}%
\pgfpathcurveto{\pgfqpoint{2.268881in}{1.666511in}}{\pgfqpoint{2.270148in}{1.663452in}}{\pgfqpoint{2.272404in}{1.661196in}}%
\pgfpathcurveto{\pgfqpoint{2.274659in}{1.658941in}}{\pgfqpoint{2.277719in}{1.657673in}}{\pgfqpoint{2.280909in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{2.280909in}{1.657673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082088in}{1.391508in}}%
\pgfpathcurveto{\pgfqpoint{2.085278in}{1.391508in}}{\pgfqpoint{2.088338in}{1.392775in}}{\pgfqpoint{2.090594in}{1.395031in}}%
\pgfpathcurveto{\pgfqpoint{2.092849in}{1.397286in}}{\pgfqpoint{2.094117in}{1.400346in}}{\pgfqpoint{2.094117in}{1.403536in}}%
\pgfpathcurveto{\pgfqpoint{2.094117in}{1.406726in}}{\pgfqpoint{2.092849in}{1.409786in}}{\pgfqpoint{2.090594in}{1.412041in}}%
\pgfpathcurveto{\pgfqpoint{2.088338in}{1.414297in}}{\pgfqpoint{2.085278in}{1.415564in}}{\pgfqpoint{2.082088in}{1.415564in}}%
\pgfpathcurveto{\pgfqpoint{2.078898in}{1.415564in}}{\pgfqpoint{2.075839in}{1.414297in}}{\pgfqpoint{2.073583in}{1.412041in}}%
\pgfpathcurveto{\pgfqpoint{2.071328in}{1.409786in}}{\pgfqpoint{2.070060in}{1.406726in}}{\pgfqpoint{2.070060in}{1.403536in}}%
\pgfpathcurveto{\pgfqpoint{2.070060in}{1.400346in}}{\pgfqpoint{2.071328in}{1.397286in}}{\pgfqpoint{2.073583in}{1.395031in}}%
\pgfpathcurveto{\pgfqpoint{2.075839in}{1.392775in}}{\pgfqpoint{2.078898in}{1.391508in}}{\pgfqpoint{2.082088in}{1.391508in}}%
\pgfpathlineto{\pgfqpoint{2.082088in}{1.391508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117361in}{1.283976in}}%
\pgfpathcurveto{\pgfqpoint{2.120551in}{1.283976in}}{\pgfqpoint{2.123610in}{1.285243in}}{\pgfqpoint{2.125866in}{1.287499in}}%
\pgfpathcurveto{\pgfqpoint{2.128121in}{1.289755in}}{\pgfqpoint{2.129389in}{1.292814in}}{\pgfqpoint{2.129389in}{1.296004in}}%
\pgfpathcurveto{\pgfqpoint{2.129389in}{1.299194in}}{\pgfqpoint{2.128121in}{1.302254in}}{\pgfqpoint{2.125866in}{1.304509in}}%
\pgfpathcurveto{\pgfqpoint{2.123610in}{1.306765in}}{\pgfqpoint{2.120551in}{1.308032in}}{\pgfqpoint{2.117361in}{1.308032in}}%
\pgfpathcurveto{\pgfqpoint{2.114171in}{1.308032in}}{\pgfqpoint{2.111111in}{1.306765in}}{\pgfqpoint{2.108855in}{1.304509in}}%
\pgfpathcurveto{\pgfqpoint{2.106600in}{1.302254in}}{\pgfqpoint{2.105332in}{1.299194in}}{\pgfqpoint{2.105332in}{1.296004in}}%
\pgfpathcurveto{\pgfqpoint{2.105332in}{1.292814in}}{\pgfqpoint{2.106600in}{1.289755in}}{\pgfqpoint{2.108855in}{1.287499in}}%
\pgfpathcurveto{\pgfqpoint{2.111111in}{1.285243in}}{\pgfqpoint{2.114171in}{1.283976in}}{\pgfqpoint{2.117361in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{2.117361in}{1.283976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245048in}{1.455646in}}%
\pgfpathcurveto{\pgfqpoint{2.248238in}{1.455646in}}{\pgfqpoint{2.251298in}{1.456914in}}{\pgfqpoint{2.253553in}{1.459169in}}%
\pgfpathcurveto{\pgfqpoint{2.255809in}{1.461425in}}{\pgfqpoint{2.257076in}{1.464484in}}{\pgfqpoint{2.257076in}{1.467674in}}%
\pgfpathcurveto{\pgfqpoint{2.257076in}{1.470864in}}{\pgfqpoint{2.255809in}{1.473924in}}{\pgfqpoint{2.253553in}{1.476179in}}%
\pgfpathcurveto{\pgfqpoint{2.251298in}{1.478435in}}{\pgfqpoint{2.248238in}{1.479702in}}{\pgfqpoint{2.245048in}{1.479702in}}%
\pgfpathcurveto{\pgfqpoint{2.241858in}{1.479702in}}{\pgfqpoint{2.238799in}{1.478435in}}{\pgfqpoint{2.236543in}{1.476179in}}%
\pgfpathcurveto{\pgfqpoint{2.234288in}{1.473924in}}{\pgfqpoint{2.233020in}{1.470864in}}{\pgfqpoint{2.233020in}{1.467674in}}%
\pgfpathcurveto{\pgfqpoint{2.233020in}{1.464484in}}{\pgfqpoint{2.234288in}{1.461425in}}{\pgfqpoint{2.236543in}{1.459169in}}%
\pgfpathcurveto{\pgfqpoint{2.238799in}{1.456914in}}{\pgfqpoint{2.241858in}{1.455646in}}{\pgfqpoint{2.245048in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.455646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156453in}{1.226275in}}%
\pgfpathcurveto{\pgfqpoint{2.159643in}{1.226275in}}{\pgfqpoint{2.162702in}{1.227542in}}{\pgfqpoint{2.164958in}{1.229798in}}%
\pgfpathcurveto{\pgfqpoint{2.167214in}{1.232053in}}{\pgfqpoint{2.168481in}{1.235113in}}{\pgfqpoint{2.168481in}{1.238303in}}%
\pgfpathcurveto{\pgfqpoint{2.168481in}{1.241493in}}{\pgfqpoint{2.167214in}{1.244552in}}{\pgfqpoint{2.164958in}{1.246808in}}%
\pgfpathcurveto{\pgfqpoint{2.162702in}{1.249064in}}{\pgfqpoint{2.159643in}{1.250331in}}{\pgfqpoint{2.156453in}{1.250331in}}%
\pgfpathcurveto{\pgfqpoint{2.153263in}{1.250331in}}{\pgfqpoint{2.150203in}{1.249064in}}{\pgfqpoint{2.147948in}{1.246808in}}%
\pgfpathcurveto{\pgfqpoint{2.145692in}{1.244552in}}{\pgfqpoint{2.144425in}{1.241493in}}{\pgfqpoint{2.144425in}{1.238303in}}%
\pgfpathcurveto{\pgfqpoint{2.144425in}{1.235113in}}{\pgfqpoint{2.145692in}{1.232053in}}{\pgfqpoint{2.147948in}{1.229798in}}%
\pgfpathcurveto{\pgfqpoint{2.150203in}{1.227542in}}{\pgfqpoint{2.153263in}{1.226275in}}{\pgfqpoint{2.156453in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.226275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119915in}{1.374456in}}%
\pgfpathcurveto{\pgfqpoint{2.123105in}{1.374456in}}{\pgfqpoint{2.126165in}{1.375723in}}{\pgfqpoint{2.128420in}{1.377979in}}%
\pgfpathcurveto{\pgfqpoint{2.130676in}{1.380235in}}{\pgfqpoint{2.131943in}{1.383294in}}{\pgfqpoint{2.131943in}{1.386484in}}%
\pgfpathcurveto{\pgfqpoint{2.131943in}{1.389674in}}{\pgfqpoint{2.130676in}{1.392734in}}{\pgfqpoint{2.128420in}{1.394989in}}%
\pgfpathcurveto{\pgfqpoint{2.126165in}{1.397245in}}{\pgfqpoint{2.123105in}{1.398512in}}{\pgfqpoint{2.119915in}{1.398512in}}%
\pgfpathcurveto{\pgfqpoint{2.116725in}{1.398512in}}{\pgfqpoint{2.113666in}{1.397245in}}{\pgfqpoint{2.111410in}{1.394989in}}%
\pgfpathcurveto{\pgfqpoint{2.109154in}{1.392734in}}{\pgfqpoint{2.107887in}{1.389674in}}{\pgfqpoint{2.107887in}{1.386484in}}%
\pgfpathcurveto{\pgfqpoint{2.107887in}{1.383294in}}{\pgfqpoint{2.109154in}{1.380235in}}{\pgfqpoint{2.111410in}{1.377979in}}%
\pgfpathcurveto{\pgfqpoint{2.113666in}{1.375723in}}{\pgfqpoint{2.116725in}{1.374456in}}{\pgfqpoint{2.119915in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{2.119915in}{1.374456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136083in}{1.139349in}}%
\pgfpathcurveto{\pgfqpoint{2.139273in}{1.139349in}}{\pgfqpoint{2.142332in}{1.140616in}}{\pgfqpoint{2.144588in}{1.142872in}}%
\pgfpathcurveto{\pgfqpoint{2.146844in}{1.145127in}}{\pgfqpoint{2.148111in}{1.148187in}}{\pgfqpoint{2.148111in}{1.151377in}}%
\pgfpathcurveto{\pgfqpoint{2.148111in}{1.154567in}}{\pgfqpoint{2.146844in}{1.157627in}}{\pgfqpoint{2.144588in}{1.159882in}}%
\pgfpathcurveto{\pgfqpoint{2.142332in}{1.162138in}}{\pgfqpoint{2.139273in}{1.163405in}}{\pgfqpoint{2.136083in}{1.163405in}}%
\pgfpathcurveto{\pgfqpoint{2.132893in}{1.163405in}}{\pgfqpoint{2.129833in}{1.162138in}}{\pgfqpoint{2.127578in}{1.159882in}}%
\pgfpathcurveto{\pgfqpoint{2.125322in}{1.157627in}}{\pgfqpoint{2.124055in}{1.154567in}}{\pgfqpoint{2.124055in}{1.151377in}}%
\pgfpathcurveto{\pgfqpoint{2.124055in}{1.148187in}}{\pgfqpoint{2.125322in}{1.145127in}}{\pgfqpoint{2.127578in}{1.142872in}}%
\pgfpathcurveto{\pgfqpoint{2.129833in}{1.140616in}}{\pgfqpoint{2.132893in}{1.139349in}}{\pgfqpoint{2.136083in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{2.136083in}{1.139349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035653in}{1.513612in}}%
\pgfpathcurveto{\pgfqpoint{2.038843in}{1.513612in}}{\pgfqpoint{2.041903in}{1.514880in}}{\pgfqpoint{2.044158in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.046414in}{1.519391in}}{\pgfqpoint{2.047681in}{1.522450in}}{\pgfqpoint{2.047681in}{1.525640in}}%
\pgfpathcurveto{\pgfqpoint{2.047681in}{1.528830in}}{\pgfqpoint{2.046414in}{1.531890in}}{\pgfqpoint{2.044158in}{1.534146in}}%
\pgfpathcurveto{\pgfqpoint{2.041903in}{1.536401in}}{\pgfqpoint{2.038843in}{1.537668in}}{\pgfqpoint{2.035653in}{1.537668in}}%
\pgfpathcurveto{\pgfqpoint{2.032463in}{1.537668in}}{\pgfqpoint{2.029404in}{1.536401in}}{\pgfqpoint{2.027148in}{1.534146in}}%
\pgfpathcurveto{\pgfqpoint{2.024892in}{1.531890in}}{\pgfqpoint{2.023625in}{1.528830in}}{\pgfqpoint{2.023625in}{1.525640in}}%
\pgfpathcurveto{\pgfqpoint{2.023625in}{1.522450in}}{\pgfqpoint{2.024892in}{1.519391in}}{\pgfqpoint{2.027148in}{1.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.029404in}{1.514880in}}{\pgfqpoint{2.032463in}{1.513612in}}{\pgfqpoint{2.035653in}{1.513612in}}%
\pgfpathlineto{\pgfqpoint{2.035653in}{1.513612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940927in}{1.331123in}}%
\pgfpathcurveto{\pgfqpoint{1.944116in}{1.331123in}}{\pgfqpoint{1.947176in}{1.332390in}}{\pgfqpoint{1.949432in}{1.334646in}}%
\pgfpathcurveto{\pgfqpoint{1.951687in}{1.336901in}}{\pgfqpoint{1.952955in}{1.339961in}}{\pgfqpoint{1.952955in}{1.343151in}}%
\pgfpathcurveto{\pgfqpoint{1.952955in}{1.346341in}}{\pgfqpoint{1.951687in}{1.349400in}}{\pgfqpoint{1.949432in}{1.351656in}}%
\pgfpathcurveto{\pgfqpoint{1.947176in}{1.353911in}}{\pgfqpoint{1.944116in}{1.355179in}}{\pgfqpoint{1.940927in}{1.355179in}}%
\pgfpathcurveto{\pgfqpoint{1.937737in}{1.355179in}}{\pgfqpoint{1.934677in}{1.353911in}}{\pgfqpoint{1.932421in}{1.351656in}}%
\pgfpathcurveto{\pgfqpoint{1.930166in}{1.349400in}}{\pgfqpoint{1.928898in}{1.346341in}}{\pgfqpoint{1.928898in}{1.343151in}}%
\pgfpathcurveto{\pgfqpoint{1.928898in}{1.339961in}}{\pgfqpoint{1.930166in}{1.336901in}}{\pgfqpoint{1.932421in}{1.334646in}}%
\pgfpathcurveto{\pgfqpoint{1.934677in}{1.332390in}}{\pgfqpoint{1.937737in}{1.331123in}}{\pgfqpoint{1.940927in}{1.331123in}}%
\pgfpathlineto{\pgfqpoint{1.940927in}{1.331123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025952in}{1.257540in}}%
\pgfpathcurveto{\pgfqpoint{2.029142in}{1.257540in}}{\pgfqpoint{2.032202in}{1.258807in}}{\pgfqpoint{2.034457in}{1.261063in}}%
\pgfpathcurveto{\pgfqpoint{2.036713in}{1.263318in}}{\pgfqpoint{2.037980in}{1.266378in}}{\pgfqpoint{2.037980in}{1.269568in}}%
\pgfpathcurveto{\pgfqpoint{2.037980in}{1.272758in}}{\pgfqpoint{2.036713in}{1.275817in}}{\pgfqpoint{2.034457in}{1.278073in}}%
\pgfpathcurveto{\pgfqpoint{2.032202in}{1.280329in}}{\pgfqpoint{2.029142in}{1.281596in}}{\pgfqpoint{2.025952in}{1.281596in}}%
\pgfpathcurveto{\pgfqpoint{2.022762in}{1.281596in}}{\pgfqpoint{2.019703in}{1.280329in}}{\pgfqpoint{2.017447in}{1.278073in}}%
\pgfpathcurveto{\pgfqpoint{2.015191in}{1.275817in}}{\pgfqpoint{2.013924in}{1.272758in}}{\pgfqpoint{2.013924in}{1.269568in}}%
\pgfpathcurveto{\pgfqpoint{2.013924in}{1.266378in}}{\pgfqpoint{2.015191in}{1.263318in}}{\pgfqpoint{2.017447in}{1.261063in}}%
\pgfpathcurveto{\pgfqpoint{2.019703in}{1.258807in}}{\pgfqpoint{2.022762in}{1.257540in}}{\pgfqpoint{2.025952in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.257540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129517in}{1.207541in}}%
\pgfpathcurveto{\pgfqpoint{2.132707in}{1.207541in}}{\pgfqpoint{2.135767in}{1.208809in}}{\pgfqpoint{2.138022in}{1.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.140278in}{1.213320in}}{\pgfqpoint{2.141545in}{1.216380in}}{\pgfqpoint{2.141545in}{1.219569in}}%
\pgfpathcurveto{\pgfqpoint{2.141545in}{1.222759in}}{\pgfqpoint{2.140278in}{1.225819in}}{\pgfqpoint{2.138022in}{1.228075in}}%
\pgfpathcurveto{\pgfqpoint{2.135767in}{1.230330in}}{\pgfqpoint{2.132707in}{1.231598in}}{\pgfqpoint{2.129517in}{1.231598in}}%
\pgfpathcurveto{\pgfqpoint{2.126327in}{1.231598in}}{\pgfqpoint{2.123268in}{1.230330in}}{\pgfqpoint{2.121012in}{1.228075in}}%
\pgfpathcurveto{\pgfqpoint{2.118756in}{1.225819in}}{\pgfqpoint{2.117489in}{1.222759in}}{\pgfqpoint{2.117489in}{1.219569in}}%
\pgfpathcurveto{\pgfqpoint{2.117489in}{1.216380in}}{\pgfqpoint{2.118756in}{1.213320in}}{\pgfqpoint{2.121012in}{1.211064in}}%
\pgfpathcurveto{\pgfqpoint{2.123268in}{1.208809in}}{\pgfqpoint{2.126327in}{1.207541in}}{\pgfqpoint{2.129517in}{1.207541in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{1.207541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410246in}{1.293491in}}%
\pgfpathcurveto{\pgfqpoint{2.413436in}{1.293491in}}{\pgfqpoint{2.416496in}{1.294758in}}{\pgfqpoint{2.418752in}{1.297013in}}%
\pgfpathcurveto{\pgfqpoint{2.421007in}{1.299269in}}{\pgfqpoint{2.422275in}{1.302329in}}{\pgfqpoint{2.422275in}{1.305519in}}%
\pgfpathcurveto{\pgfqpoint{2.422275in}{1.308709in}}{\pgfqpoint{2.421007in}{1.311768in}}{\pgfqpoint{2.418752in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{2.416496in}{1.316279in}}{\pgfqpoint{2.413436in}{1.317547in}}{\pgfqpoint{2.410246in}{1.317547in}}%
\pgfpathcurveto{\pgfqpoint{2.407056in}{1.317547in}}{\pgfqpoint{2.403997in}{1.316279in}}{\pgfqpoint{2.401741in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{2.399486in}{1.311768in}}{\pgfqpoint{2.398218in}{1.308709in}}{\pgfqpoint{2.398218in}{1.305519in}}%
\pgfpathcurveto{\pgfqpoint{2.398218in}{1.302329in}}{\pgfqpoint{2.399486in}{1.299269in}}{\pgfqpoint{2.401741in}{1.297013in}}%
\pgfpathcurveto{\pgfqpoint{2.403997in}{1.294758in}}{\pgfqpoint{2.407056in}{1.293491in}}{\pgfqpoint{2.410246in}{1.293491in}}%
\pgfpathlineto{\pgfqpoint{2.410246in}{1.293491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090744in}{1.224710in}}%
\pgfpathcurveto{\pgfqpoint{2.093934in}{1.224710in}}{\pgfqpoint{2.096993in}{1.225977in}}{\pgfqpoint{2.099249in}{1.228233in}}%
\pgfpathcurveto{\pgfqpoint{2.101504in}{1.230489in}}{\pgfqpoint{2.102772in}{1.233548in}}{\pgfqpoint{2.102772in}{1.236738in}}%
\pgfpathcurveto{\pgfqpoint{2.102772in}{1.239928in}}{\pgfqpoint{2.101504in}{1.242988in}}{\pgfqpoint{2.099249in}{1.245243in}}%
\pgfpathcurveto{\pgfqpoint{2.096993in}{1.247499in}}{\pgfqpoint{2.093934in}{1.248766in}}{\pgfqpoint{2.090744in}{1.248766in}}%
\pgfpathcurveto{\pgfqpoint{2.087554in}{1.248766in}}{\pgfqpoint{2.084494in}{1.247499in}}{\pgfqpoint{2.082238in}{1.245243in}}%
\pgfpathcurveto{\pgfqpoint{2.079983in}{1.242988in}}{\pgfqpoint{2.078715in}{1.239928in}}{\pgfqpoint{2.078715in}{1.236738in}}%
\pgfpathcurveto{\pgfqpoint{2.078715in}{1.233548in}}{\pgfqpoint{2.079983in}{1.230489in}}{\pgfqpoint{2.082238in}{1.228233in}}%
\pgfpathcurveto{\pgfqpoint{2.084494in}{1.225977in}}{\pgfqpoint{2.087554in}{1.224710in}}{\pgfqpoint{2.090744in}{1.224710in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{1.224710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314162in}{1.359123in}}%
\pgfpathcurveto{\pgfqpoint{2.317351in}{1.359123in}}{\pgfqpoint{2.320411in}{1.360390in}}{\pgfqpoint{2.322667in}{1.362646in}}%
\pgfpathcurveto{\pgfqpoint{2.324922in}{1.364902in}}{\pgfqpoint{2.326190in}{1.367961in}}{\pgfqpoint{2.326190in}{1.371151in}}%
\pgfpathcurveto{\pgfqpoint{2.326190in}{1.374341in}}{\pgfqpoint{2.324922in}{1.377401in}}{\pgfqpoint{2.322667in}{1.379656in}}%
\pgfpathcurveto{\pgfqpoint{2.320411in}{1.381912in}}{\pgfqpoint{2.317351in}{1.383179in}}{\pgfqpoint{2.314162in}{1.383179in}}%
\pgfpathcurveto{\pgfqpoint{2.310972in}{1.383179in}}{\pgfqpoint{2.307912in}{1.381912in}}{\pgfqpoint{2.305656in}{1.379656in}}%
\pgfpathcurveto{\pgfqpoint{2.303401in}{1.377401in}}{\pgfqpoint{2.302133in}{1.374341in}}{\pgfqpoint{2.302133in}{1.371151in}}%
\pgfpathcurveto{\pgfqpoint{2.302133in}{1.367961in}}{\pgfqpoint{2.303401in}{1.364902in}}{\pgfqpoint{2.305656in}{1.362646in}}%
\pgfpathcurveto{\pgfqpoint{2.307912in}{1.360390in}}{\pgfqpoint{2.310972in}{1.359123in}}{\pgfqpoint{2.314162in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{2.314162in}{1.359123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075119in}{1.103518in}}%
\pgfpathcurveto{\pgfqpoint{2.078309in}{1.103518in}}{\pgfqpoint{2.081368in}{1.104785in}}{\pgfqpoint{2.083624in}{1.107041in}}%
\pgfpathcurveto{\pgfqpoint{2.085880in}{1.109296in}}{\pgfqpoint{2.087147in}{1.112356in}}{\pgfqpoint{2.087147in}{1.115546in}}%
\pgfpathcurveto{\pgfqpoint{2.087147in}{1.118736in}}{\pgfqpoint{2.085880in}{1.121796in}}{\pgfqpoint{2.083624in}{1.124051in}}%
\pgfpathcurveto{\pgfqpoint{2.081368in}{1.126307in}}{\pgfqpoint{2.078309in}{1.127574in}}{\pgfqpoint{2.075119in}{1.127574in}}%
\pgfpathcurveto{\pgfqpoint{2.071929in}{1.127574in}}{\pgfqpoint{2.068869in}{1.126307in}}{\pgfqpoint{2.066614in}{1.124051in}}%
\pgfpathcurveto{\pgfqpoint{2.064358in}{1.121796in}}{\pgfqpoint{2.063091in}{1.118736in}}{\pgfqpoint{2.063091in}{1.115546in}}%
\pgfpathcurveto{\pgfqpoint{2.063091in}{1.112356in}}{\pgfqpoint{2.064358in}{1.109296in}}{\pgfqpoint{2.066614in}{1.107041in}}%
\pgfpathcurveto{\pgfqpoint{2.068869in}{1.104785in}}{\pgfqpoint{2.071929in}{1.103518in}}{\pgfqpoint{2.075119in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{2.075119in}{1.103518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400922in}{1.802482in}}%
\pgfpathcurveto{\pgfqpoint{2.404112in}{1.802482in}}{\pgfqpoint{2.407172in}{1.803749in}}{\pgfqpoint{2.409428in}{1.806005in}}%
\pgfpathcurveto{\pgfqpoint{2.411683in}{1.808261in}}{\pgfqpoint{2.412950in}{1.811320in}}{\pgfqpoint{2.412950in}{1.814510in}}%
\pgfpathcurveto{\pgfqpoint{2.412950in}{1.817700in}}{\pgfqpoint{2.411683in}{1.820760in}}{\pgfqpoint{2.409428in}{1.823015in}}%
\pgfpathcurveto{\pgfqpoint{2.407172in}{1.825271in}}{\pgfqpoint{2.404112in}{1.826538in}}{\pgfqpoint{2.400922in}{1.826538in}}%
\pgfpathcurveto{\pgfqpoint{2.397732in}{1.826538in}}{\pgfqpoint{2.394673in}{1.825271in}}{\pgfqpoint{2.392417in}{1.823015in}}%
\pgfpathcurveto{\pgfqpoint{2.390162in}{1.820760in}}{\pgfqpoint{2.388894in}{1.817700in}}{\pgfqpoint{2.388894in}{1.814510in}}%
\pgfpathcurveto{\pgfqpoint{2.388894in}{1.811320in}}{\pgfqpoint{2.390162in}{1.808261in}}{\pgfqpoint{2.392417in}{1.806005in}}%
\pgfpathcurveto{\pgfqpoint{2.394673in}{1.803749in}}{\pgfqpoint{2.397732in}{1.802482in}}{\pgfqpoint{2.400922in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{2.400922in}{1.802482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224895in}{1.330483in}}%
\pgfpathcurveto{\pgfqpoint{2.228085in}{1.330483in}}{\pgfqpoint{2.231144in}{1.331751in}}{\pgfqpoint{2.233400in}{1.334006in}}%
\pgfpathcurveto{\pgfqpoint{2.235655in}{1.336262in}}{\pgfqpoint{2.236923in}{1.339322in}}{\pgfqpoint{2.236923in}{1.342512in}}%
\pgfpathcurveto{\pgfqpoint{2.236923in}{1.345701in}}{\pgfqpoint{2.235655in}{1.348761in}}{\pgfqpoint{2.233400in}{1.351017in}}%
\pgfpathcurveto{\pgfqpoint{2.231144in}{1.353272in}}{\pgfqpoint{2.228085in}{1.354540in}}{\pgfqpoint{2.224895in}{1.354540in}}%
\pgfpathcurveto{\pgfqpoint{2.221705in}{1.354540in}}{\pgfqpoint{2.218645in}{1.353272in}}{\pgfqpoint{2.216389in}{1.351017in}}%
\pgfpathcurveto{\pgfqpoint{2.214134in}{1.348761in}}{\pgfqpoint{2.212867in}{1.345701in}}{\pgfqpoint{2.212867in}{1.342512in}}%
\pgfpathcurveto{\pgfqpoint{2.212867in}{1.339322in}}{\pgfqpoint{2.214134in}{1.336262in}}{\pgfqpoint{2.216389in}{1.334006in}}%
\pgfpathcurveto{\pgfqpoint{2.218645in}{1.331751in}}{\pgfqpoint{2.221705in}{1.330483in}}{\pgfqpoint{2.224895in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{2.224895in}{1.330483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106087in}{1.244593in}}%
\pgfpathcurveto{\pgfqpoint{2.109276in}{1.244593in}}{\pgfqpoint{2.112336in}{1.245860in}}{\pgfqpoint{2.114592in}{1.248116in}}%
\pgfpathcurveto{\pgfqpoint{2.116847in}{1.250371in}}{\pgfqpoint{2.118115in}{1.253431in}}{\pgfqpoint{2.118115in}{1.256621in}}%
\pgfpathcurveto{\pgfqpoint{2.118115in}{1.259811in}}{\pgfqpoint{2.116847in}{1.262870in}}{\pgfqpoint{2.114592in}{1.265126in}}%
\pgfpathcurveto{\pgfqpoint{2.112336in}{1.267382in}}{\pgfqpoint{2.109276in}{1.268649in}}{\pgfqpoint{2.106087in}{1.268649in}}%
\pgfpathcurveto{\pgfqpoint{2.102897in}{1.268649in}}{\pgfqpoint{2.099837in}{1.267382in}}{\pgfqpoint{2.097581in}{1.265126in}}%
\pgfpathcurveto{\pgfqpoint{2.095326in}{1.262870in}}{\pgfqpoint{2.094058in}{1.259811in}}{\pgfqpoint{2.094058in}{1.256621in}}%
\pgfpathcurveto{\pgfqpoint{2.094058in}{1.253431in}}{\pgfqpoint{2.095326in}{1.250371in}}{\pgfqpoint{2.097581in}{1.248116in}}%
\pgfpathcurveto{\pgfqpoint{2.099837in}{1.245860in}}{\pgfqpoint{2.102897in}{1.244593in}}{\pgfqpoint{2.106087in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{1.244593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360976in}{1.530435in}}%
\pgfpathcurveto{\pgfqpoint{2.364166in}{1.530435in}}{\pgfqpoint{2.367226in}{1.531702in}}{\pgfqpoint{2.369481in}{1.533958in}}%
\pgfpathcurveto{\pgfqpoint{2.371737in}{1.536213in}}{\pgfqpoint{2.373004in}{1.539273in}}{\pgfqpoint{2.373004in}{1.542463in}}%
\pgfpathcurveto{\pgfqpoint{2.373004in}{1.545653in}}{\pgfqpoint{2.371737in}{1.548713in}}{\pgfqpoint{2.369481in}{1.550968in}}%
\pgfpathcurveto{\pgfqpoint{2.367226in}{1.553224in}}{\pgfqpoint{2.364166in}{1.554491in}}{\pgfqpoint{2.360976in}{1.554491in}}%
\pgfpathcurveto{\pgfqpoint{2.357786in}{1.554491in}}{\pgfqpoint{2.354726in}{1.553224in}}{\pgfqpoint{2.352471in}{1.550968in}}%
\pgfpathcurveto{\pgfqpoint{2.350215in}{1.548713in}}{\pgfqpoint{2.348948in}{1.545653in}}{\pgfqpoint{2.348948in}{1.542463in}}%
\pgfpathcurveto{\pgfqpoint{2.348948in}{1.539273in}}{\pgfqpoint{2.350215in}{1.536213in}}{\pgfqpoint{2.352471in}{1.533958in}}%
\pgfpathcurveto{\pgfqpoint{2.354726in}{1.531702in}}{\pgfqpoint{2.357786in}{1.530435in}}{\pgfqpoint{2.360976in}{1.530435in}}%
\pgfpathlineto{\pgfqpoint{2.360976in}{1.530435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230039in}{1.301318in}}%
\pgfpathcurveto{\pgfqpoint{2.233229in}{1.301318in}}{\pgfqpoint{2.236289in}{1.302585in}}{\pgfqpoint{2.238544in}{1.304840in}}%
\pgfpathcurveto{\pgfqpoint{2.240800in}{1.307096in}}{\pgfqpoint{2.242067in}{1.310156in}}{\pgfqpoint{2.242067in}{1.313346in}}%
\pgfpathcurveto{\pgfqpoint{2.242067in}{1.316536in}}{\pgfqpoint{2.240800in}{1.319595in}}{\pgfqpoint{2.238544in}{1.321851in}}%
\pgfpathcurveto{\pgfqpoint{2.236289in}{1.324106in}}{\pgfqpoint{2.233229in}{1.325374in}}{\pgfqpoint{2.230039in}{1.325374in}}%
\pgfpathcurveto{\pgfqpoint{2.226849in}{1.325374in}}{\pgfqpoint{2.223789in}{1.324106in}}{\pgfqpoint{2.221534in}{1.321851in}}%
\pgfpathcurveto{\pgfqpoint{2.219278in}{1.319595in}}{\pgfqpoint{2.218011in}{1.316536in}}{\pgfqpoint{2.218011in}{1.313346in}}%
\pgfpathcurveto{\pgfqpoint{2.218011in}{1.310156in}}{\pgfqpoint{2.219278in}{1.307096in}}{\pgfqpoint{2.221534in}{1.304840in}}%
\pgfpathcurveto{\pgfqpoint{2.223789in}{1.302585in}}{\pgfqpoint{2.226849in}{1.301318in}}{\pgfqpoint{2.230039in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{2.230039in}{1.301318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323232in}{1.619565in}}%
\pgfpathcurveto{\pgfqpoint{2.326422in}{1.619565in}}{\pgfqpoint{2.329482in}{1.620833in}}{\pgfqpoint{2.331737in}{1.623088in}}%
\pgfpathcurveto{\pgfqpoint{2.333993in}{1.625344in}}{\pgfqpoint{2.335260in}{1.628403in}}{\pgfqpoint{2.335260in}{1.631593in}}%
\pgfpathcurveto{\pgfqpoint{2.335260in}{1.634783in}}{\pgfqpoint{2.333993in}{1.637843in}}{\pgfqpoint{2.331737in}{1.640099in}}%
\pgfpathcurveto{\pgfqpoint{2.329482in}{1.642354in}}{\pgfqpoint{2.326422in}{1.643622in}}{\pgfqpoint{2.323232in}{1.643622in}}%
\pgfpathcurveto{\pgfqpoint{2.320042in}{1.643622in}}{\pgfqpoint{2.316983in}{1.642354in}}{\pgfqpoint{2.314727in}{1.640099in}}%
\pgfpathcurveto{\pgfqpoint{2.312472in}{1.637843in}}{\pgfqpoint{2.311204in}{1.634783in}}{\pgfqpoint{2.311204in}{1.631593in}}%
\pgfpathcurveto{\pgfqpoint{2.311204in}{1.628403in}}{\pgfqpoint{2.312472in}{1.625344in}}{\pgfqpoint{2.314727in}{1.623088in}}%
\pgfpathcurveto{\pgfqpoint{2.316983in}{1.620833in}}{\pgfqpoint{2.320042in}{1.619565in}}{\pgfqpoint{2.323232in}{1.619565in}}%
\pgfpathlineto{\pgfqpoint{2.323232in}{1.619565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321046in}{1.511784in}}%
\pgfpathcurveto{\pgfqpoint{2.324236in}{1.511784in}}{\pgfqpoint{2.327296in}{1.513051in}}{\pgfqpoint{2.329551in}{1.515307in}}%
\pgfpathcurveto{\pgfqpoint{2.331807in}{1.517562in}}{\pgfqpoint{2.333074in}{1.520622in}}{\pgfqpoint{2.333074in}{1.523812in}}%
\pgfpathcurveto{\pgfqpoint{2.333074in}{1.527002in}}{\pgfqpoint{2.331807in}{1.530062in}}{\pgfqpoint{2.329551in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.327296in}{1.534573in}}{\pgfqpoint{2.324236in}{1.535840in}}{\pgfqpoint{2.321046in}{1.535840in}}%
\pgfpathcurveto{\pgfqpoint{2.317856in}{1.535840in}}{\pgfqpoint{2.314796in}{1.534573in}}{\pgfqpoint{2.312541in}{1.532317in}}%
\pgfpathcurveto{\pgfqpoint{2.310285in}{1.530062in}}{\pgfqpoint{2.309018in}{1.527002in}}{\pgfqpoint{2.309018in}{1.523812in}}%
\pgfpathcurveto{\pgfqpoint{2.309018in}{1.520622in}}{\pgfqpoint{2.310285in}{1.517562in}}{\pgfqpoint{2.312541in}{1.515307in}}%
\pgfpathcurveto{\pgfqpoint{2.314796in}{1.513051in}}{\pgfqpoint{2.317856in}{1.511784in}}{\pgfqpoint{2.321046in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{2.321046in}{1.511784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127348in}{1.242805in}}%
\pgfpathcurveto{\pgfqpoint{2.130538in}{1.242805in}}{\pgfqpoint{2.133598in}{1.244072in}}{\pgfqpoint{2.135853in}{1.246328in}}%
\pgfpathcurveto{\pgfqpoint{2.138109in}{1.248583in}}{\pgfqpoint{2.139376in}{1.251643in}}{\pgfqpoint{2.139376in}{1.254833in}}%
\pgfpathcurveto{\pgfqpoint{2.139376in}{1.258023in}}{\pgfqpoint{2.138109in}{1.261083in}}{\pgfqpoint{2.135853in}{1.263338in}}%
\pgfpathcurveto{\pgfqpoint{2.133598in}{1.265594in}}{\pgfqpoint{2.130538in}{1.266861in}}{\pgfqpoint{2.127348in}{1.266861in}}%
\pgfpathcurveto{\pgfqpoint{2.124158in}{1.266861in}}{\pgfqpoint{2.121099in}{1.265594in}}{\pgfqpoint{2.118843in}{1.263338in}}%
\pgfpathcurveto{\pgfqpoint{2.116588in}{1.261083in}}{\pgfqpoint{2.115320in}{1.258023in}}{\pgfqpoint{2.115320in}{1.254833in}}%
\pgfpathcurveto{\pgfqpoint{2.115320in}{1.251643in}}{\pgfqpoint{2.116588in}{1.248583in}}{\pgfqpoint{2.118843in}{1.246328in}}%
\pgfpathcurveto{\pgfqpoint{2.121099in}{1.244072in}}{\pgfqpoint{2.124158in}{1.242805in}}{\pgfqpoint{2.127348in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{2.127348in}{1.242805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237620in}{1.538116in}}%
\pgfpathcurveto{\pgfqpoint{2.240810in}{1.538116in}}{\pgfqpoint{2.243870in}{1.539383in}}{\pgfqpoint{2.246125in}{1.541639in}}%
\pgfpathcurveto{\pgfqpoint{2.248381in}{1.543895in}}{\pgfqpoint{2.249648in}{1.546954in}}{\pgfqpoint{2.249648in}{1.550144in}}%
\pgfpathcurveto{\pgfqpoint{2.249648in}{1.553334in}}{\pgfqpoint{2.248381in}{1.556394in}}{\pgfqpoint{2.246125in}{1.558649in}}%
\pgfpathcurveto{\pgfqpoint{2.243870in}{1.560905in}}{\pgfqpoint{2.240810in}{1.562172in}}{\pgfqpoint{2.237620in}{1.562172in}}%
\pgfpathcurveto{\pgfqpoint{2.234430in}{1.562172in}}{\pgfqpoint{2.231371in}{1.560905in}}{\pgfqpoint{2.229115in}{1.558649in}}%
\pgfpathcurveto{\pgfqpoint{2.226860in}{1.556394in}}{\pgfqpoint{2.225592in}{1.553334in}}{\pgfqpoint{2.225592in}{1.550144in}}%
\pgfpathcurveto{\pgfqpoint{2.225592in}{1.546954in}}{\pgfqpoint{2.226860in}{1.543895in}}{\pgfqpoint{2.229115in}{1.541639in}}%
\pgfpathcurveto{\pgfqpoint{2.231371in}{1.539383in}}{\pgfqpoint{2.234430in}{1.538116in}}{\pgfqpoint{2.237620in}{1.538116in}}%
\pgfpathlineto{\pgfqpoint{2.237620in}{1.538116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301705in}{1.432621in}}%
\pgfpathcurveto{\pgfqpoint{2.304895in}{1.432621in}}{\pgfqpoint{2.307954in}{1.433888in}}{\pgfqpoint{2.310210in}{1.436144in}}%
\pgfpathcurveto{\pgfqpoint{2.312466in}{1.438399in}}{\pgfqpoint{2.313733in}{1.441459in}}{\pgfqpoint{2.313733in}{1.444649in}}%
\pgfpathcurveto{\pgfqpoint{2.313733in}{1.447839in}}{\pgfqpoint{2.312466in}{1.450898in}}{\pgfqpoint{2.310210in}{1.453154in}}%
\pgfpathcurveto{\pgfqpoint{2.307954in}{1.455409in}}{\pgfqpoint{2.304895in}{1.456677in}}{\pgfqpoint{2.301705in}{1.456677in}}%
\pgfpathcurveto{\pgfqpoint{2.298515in}{1.456677in}}{\pgfqpoint{2.295455in}{1.455409in}}{\pgfqpoint{2.293200in}{1.453154in}}%
\pgfpathcurveto{\pgfqpoint{2.290944in}{1.450898in}}{\pgfqpoint{2.289677in}{1.447839in}}{\pgfqpoint{2.289677in}{1.444649in}}%
\pgfpathcurveto{\pgfqpoint{2.289677in}{1.441459in}}{\pgfqpoint{2.290944in}{1.438399in}}{\pgfqpoint{2.293200in}{1.436144in}}%
\pgfpathcurveto{\pgfqpoint{2.295455in}{1.433888in}}{\pgfqpoint{2.298515in}{1.432621in}}{\pgfqpoint{2.301705in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{2.301705in}{1.432621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403382in}{1.699713in}}%
\pgfpathcurveto{\pgfqpoint{2.406571in}{1.699713in}}{\pgfqpoint{2.409631in}{1.700980in}}{\pgfqpoint{2.411887in}{1.703236in}}%
\pgfpathcurveto{\pgfqpoint{2.414142in}{1.705491in}}{\pgfqpoint{2.415410in}{1.708551in}}{\pgfqpoint{2.415410in}{1.711741in}}%
\pgfpathcurveto{\pgfqpoint{2.415410in}{1.714931in}}{\pgfqpoint{2.414142in}{1.717990in}}{\pgfqpoint{2.411887in}{1.720246in}}%
\pgfpathcurveto{\pgfqpoint{2.409631in}{1.722502in}}{\pgfqpoint{2.406571in}{1.723769in}}{\pgfqpoint{2.403382in}{1.723769in}}%
\pgfpathcurveto{\pgfqpoint{2.400192in}{1.723769in}}{\pgfqpoint{2.397132in}{1.722502in}}{\pgfqpoint{2.394876in}{1.720246in}}%
\pgfpathcurveto{\pgfqpoint{2.392621in}{1.717990in}}{\pgfqpoint{2.391353in}{1.714931in}}{\pgfqpoint{2.391353in}{1.711741in}}%
\pgfpathcurveto{\pgfqpoint{2.391353in}{1.708551in}}{\pgfqpoint{2.392621in}{1.705491in}}{\pgfqpoint{2.394876in}{1.703236in}}%
\pgfpathcurveto{\pgfqpoint{2.397132in}{1.700980in}}{\pgfqpoint{2.400192in}{1.699713in}}{\pgfqpoint{2.403382in}{1.699713in}}%
\pgfpathlineto{\pgfqpoint{2.403382in}{1.699713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214671in}{1.662588in}}%
\pgfpathcurveto{\pgfqpoint{2.217861in}{1.662588in}}{\pgfqpoint{2.220920in}{1.663855in}}{\pgfqpoint{2.223176in}{1.666111in}}%
\pgfpathcurveto{\pgfqpoint{2.225431in}{1.668366in}}{\pgfqpoint{2.226699in}{1.671426in}}{\pgfqpoint{2.226699in}{1.674616in}}%
\pgfpathcurveto{\pgfqpoint{2.226699in}{1.677806in}}{\pgfqpoint{2.225431in}{1.680866in}}{\pgfqpoint{2.223176in}{1.683121in}}%
\pgfpathcurveto{\pgfqpoint{2.220920in}{1.685377in}}{\pgfqpoint{2.217861in}{1.686644in}}{\pgfqpoint{2.214671in}{1.686644in}}%
\pgfpathcurveto{\pgfqpoint{2.211481in}{1.686644in}}{\pgfqpoint{2.208421in}{1.685377in}}{\pgfqpoint{2.206166in}{1.683121in}}%
\pgfpathcurveto{\pgfqpoint{2.203910in}{1.680866in}}{\pgfqpoint{2.202643in}{1.677806in}}{\pgfqpoint{2.202643in}{1.674616in}}%
\pgfpathcurveto{\pgfqpoint{2.202643in}{1.671426in}}{\pgfqpoint{2.203910in}{1.668366in}}{\pgfqpoint{2.206166in}{1.666111in}}%
\pgfpathcurveto{\pgfqpoint{2.208421in}{1.663855in}}{\pgfqpoint{2.211481in}{1.662588in}}{\pgfqpoint{2.214671in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{2.214671in}{1.662588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209360in}{1.605866in}}%
\pgfpathcurveto{\pgfqpoint{2.212550in}{1.605866in}}{\pgfqpoint{2.215610in}{1.607133in}}{\pgfqpoint{2.217865in}{1.609389in}}%
\pgfpathcurveto{\pgfqpoint{2.220121in}{1.611644in}}{\pgfqpoint{2.221388in}{1.614704in}}{\pgfqpoint{2.221388in}{1.617894in}}%
\pgfpathcurveto{\pgfqpoint{2.221388in}{1.621084in}}{\pgfqpoint{2.220121in}{1.624144in}}{\pgfqpoint{2.217865in}{1.626399in}}%
\pgfpathcurveto{\pgfqpoint{2.215610in}{1.628655in}}{\pgfqpoint{2.212550in}{1.629922in}}{\pgfqpoint{2.209360in}{1.629922in}}%
\pgfpathcurveto{\pgfqpoint{2.206170in}{1.629922in}}{\pgfqpoint{2.203111in}{1.628655in}}{\pgfqpoint{2.200855in}{1.626399in}}%
\pgfpathcurveto{\pgfqpoint{2.198599in}{1.624144in}}{\pgfqpoint{2.197332in}{1.621084in}}{\pgfqpoint{2.197332in}{1.617894in}}%
\pgfpathcurveto{\pgfqpoint{2.197332in}{1.614704in}}{\pgfqpoint{2.198599in}{1.611644in}}{\pgfqpoint{2.200855in}{1.609389in}}%
\pgfpathcurveto{\pgfqpoint{2.203111in}{1.607133in}}{\pgfqpoint{2.206170in}{1.605866in}}{\pgfqpoint{2.209360in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.209360in}{1.605866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411830in}{1.775017in}}%
\pgfpathcurveto{\pgfqpoint{2.415020in}{1.775017in}}{\pgfqpoint{2.418080in}{1.776284in}}{\pgfqpoint{2.420335in}{1.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.422591in}{1.780795in}}{\pgfqpoint{2.423858in}{1.783855in}}{\pgfqpoint{2.423858in}{1.787045in}}%
\pgfpathcurveto{\pgfqpoint{2.423858in}{1.790235in}}{\pgfqpoint{2.422591in}{1.793294in}}{\pgfqpoint{2.420335in}{1.795550in}}%
\pgfpathcurveto{\pgfqpoint{2.418080in}{1.797805in}}{\pgfqpoint{2.415020in}{1.799073in}}{\pgfqpoint{2.411830in}{1.799073in}}%
\pgfpathcurveto{\pgfqpoint{2.408640in}{1.799073in}}{\pgfqpoint{2.405581in}{1.797805in}}{\pgfqpoint{2.403325in}{1.795550in}}%
\pgfpathcurveto{\pgfqpoint{2.401069in}{1.793294in}}{\pgfqpoint{2.399802in}{1.790235in}}{\pgfqpoint{2.399802in}{1.787045in}}%
\pgfpathcurveto{\pgfqpoint{2.399802in}{1.783855in}}{\pgfqpoint{2.401069in}{1.780795in}}{\pgfqpoint{2.403325in}{1.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.405581in}{1.776284in}}{\pgfqpoint{2.408640in}{1.775017in}}{\pgfqpoint{2.411830in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{2.411830in}{1.775017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176183in}{1.337232in}}%
\pgfpathcurveto{\pgfqpoint{2.179373in}{1.337232in}}{\pgfqpoint{2.182433in}{1.338500in}}{\pgfqpoint{2.184689in}{1.340755in}}%
\pgfpathcurveto{\pgfqpoint{2.186944in}{1.343011in}}{\pgfqpoint{2.188211in}{1.346071in}}{\pgfqpoint{2.188211in}{1.349260in}}%
\pgfpathcurveto{\pgfqpoint{2.188211in}{1.352450in}}{\pgfqpoint{2.186944in}{1.355510in}}{\pgfqpoint{2.184689in}{1.357766in}}%
\pgfpathcurveto{\pgfqpoint{2.182433in}{1.360021in}}{\pgfqpoint{2.179373in}{1.361289in}}{\pgfqpoint{2.176183in}{1.361289in}}%
\pgfpathcurveto{\pgfqpoint{2.172993in}{1.361289in}}{\pgfqpoint{2.169934in}{1.360021in}}{\pgfqpoint{2.167678in}{1.357766in}}%
\pgfpathcurveto{\pgfqpoint{2.165423in}{1.355510in}}{\pgfqpoint{2.164155in}{1.352450in}}{\pgfqpoint{2.164155in}{1.349260in}}%
\pgfpathcurveto{\pgfqpoint{2.164155in}{1.346071in}}{\pgfqpoint{2.165423in}{1.343011in}}{\pgfqpoint{2.167678in}{1.340755in}}%
\pgfpathcurveto{\pgfqpoint{2.169934in}{1.338500in}}{\pgfqpoint{2.172993in}{1.337232in}}{\pgfqpoint{2.176183in}{1.337232in}}%
\pgfpathlineto{\pgfqpoint{2.176183in}{1.337232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031187in}{1.162645in}}%
\pgfpathcurveto{\pgfqpoint{2.034377in}{1.162645in}}{\pgfqpoint{2.037437in}{1.163912in}}{\pgfqpoint{2.039692in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{2.041948in}{1.168424in}}{\pgfqpoint{2.043215in}{1.171483in}}{\pgfqpoint{2.043215in}{1.174673in}}%
\pgfpathcurveto{\pgfqpoint{2.043215in}{1.177863in}}{\pgfqpoint{2.041948in}{1.180923in}}{\pgfqpoint{2.039692in}{1.183178in}}%
\pgfpathcurveto{\pgfqpoint{2.037437in}{1.185434in}}{\pgfqpoint{2.034377in}{1.186701in}}{\pgfqpoint{2.031187in}{1.186701in}}%
\pgfpathcurveto{\pgfqpoint{2.027997in}{1.186701in}}{\pgfqpoint{2.024938in}{1.185434in}}{\pgfqpoint{2.022682in}{1.183178in}}%
\pgfpathcurveto{\pgfqpoint{2.020426in}{1.180923in}}{\pgfqpoint{2.019159in}{1.177863in}}{\pgfqpoint{2.019159in}{1.174673in}}%
\pgfpathcurveto{\pgfqpoint{2.019159in}{1.171483in}}{\pgfqpoint{2.020426in}{1.168424in}}{\pgfqpoint{2.022682in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{2.024938in}{1.163912in}}{\pgfqpoint{2.027997in}{1.162645in}}{\pgfqpoint{2.031187in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{2.031187in}{1.162645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401104in}{1.552128in}}%
\pgfpathcurveto{\pgfqpoint{2.404293in}{1.552128in}}{\pgfqpoint{2.407353in}{1.553395in}}{\pgfqpoint{2.409609in}{1.555651in}}%
\pgfpathcurveto{\pgfqpoint{2.411864in}{1.557907in}}{\pgfqpoint{2.413132in}{1.560966in}}{\pgfqpoint{2.413132in}{1.564156in}}%
\pgfpathcurveto{\pgfqpoint{2.413132in}{1.567346in}}{\pgfqpoint{2.411864in}{1.570406in}}{\pgfqpoint{2.409609in}{1.572661in}}%
\pgfpathcurveto{\pgfqpoint{2.407353in}{1.574917in}}{\pgfqpoint{2.404293in}{1.576184in}}{\pgfqpoint{2.401104in}{1.576184in}}%
\pgfpathcurveto{\pgfqpoint{2.397914in}{1.576184in}}{\pgfqpoint{2.394854in}{1.574917in}}{\pgfqpoint{2.392598in}{1.572661in}}%
\pgfpathcurveto{\pgfqpoint{2.390343in}{1.570406in}}{\pgfqpoint{2.389075in}{1.567346in}}{\pgfqpoint{2.389075in}{1.564156in}}%
\pgfpathcurveto{\pgfqpoint{2.389075in}{1.560966in}}{\pgfqpoint{2.390343in}{1.557907in}}{\pgfqpoint{2.392598in}{1.555651in}}%
\pgfpathcurveto{\pgfqpoint{2.394854in}{1.553395in}}{\pgfqpoint{2.397914in}{1.552128in}}{\pgfqpoint{2.401104in}{1.552128in}}%
\pgfpathlineto{\pgfqpoint{2.401104in}{1.552128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140061in}{1.278034in}}%
\pgfpathcurveto{\pgfqpoint{2.143251in}{1.278034in}}{\pgfqpoint{2.146311in}{1.279302in}}{\pgfqpoint{2.148566in}{1.281557in}}%
\pgfpathcurveto{\pgfqpoint{2.150822in}{1.283813in}}{\pgfqpoint{2.152089in}{1.286872in}}{\pgfqpoint{2.152089in}{1.290062in}}%
\pgfpathcurveto{\pgfqpoint{2.152089in}{1.293252in}}{\pgfqpoint{2.150822in}{1.296312in}}{\pgfqpoint{2.148566in}{1.298568in}}%
\pgfpathcurveto{\pgfqpoint{2.146311in}{1.300823in}}{\pgfqpoint{2.143251in}{1.302091in}}{\pgfqpoint{2.140061in}{1.302091in}}%
\pgfpathcurveto{\pgfqpoint{2.136871in}{1.302091in}}{\pgfqpoint{2.133812in}{1.300823in}}{\pgfqpoint{2.131556in}{1.298568in}}%
\pgfpathcurveto{\pgfqpoint{2.129300in}{1.296312in}}{\pgfqpoint{2.128033in}{1.293252in}}{\pgfqpoint{2.128033in}{1.290062in}}%
\pgfpathcurveto{\pgfqpoint{2.128033in}{1.286872in}}{\pgfqpoint{2.129300in}{1.283813in}}{\pgfqpoint{2.131556in}{1.281557in}}%
\pgfpathcurveto{\pgfqpoint{2.133812in}{1.279302in}}{\pgfqpoint{2.136871in}{1.278034in}}{\pgfqpoint{2.140061in}{1.278034in}}%
\pgfpathlineto{\pgfqpoint{2.140061in}{1.278034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310851in}{1.470797in}}%
\pgfpathcurveto{\pgfqpoint{2.314040in}{1.470797in}}{\pgfqpoint{2.317100in}{1.472064in}}{\pgfqpoint{2.319356in}{1.474320in}}%
\pgfpathcurveto{\pgfqpoint{2.321611in}{1.476575in}}{\pgfqpoint{2.322879in}{1.479635in}}{\pgfqpoint{2.322879in}{1.482825in}}%
\pgfpathcurveto{\pgfqpoint{2.322879in}{1.486015in}}{\pgfqpoint{2.321611in}{1.489075in}}{\pgfqpoint{2.319356in}{1.491330in}}%
\pgfpathcurveto{\pgfqpoint{2.317100in}{1.493586in}}{\pgfqpoint{2.314040in}{1.494853in}}{\pgfqpoint{2.310851in}{1.494853in}}%
\pgfpathcurveto{\pgfqpoint{2.307661in}{1.494853in}}{\pgfqpoint{2.304601in}{1.493586in}}{\pgfqpoint{2.302345in}{1.491330in}}%
\pgfpathcurveto{\pgfqpoint{2.300090in}{1.489075in}}{\pgfqpoint{2.298822in}{1.486015in}}{\pgfqpoint{2.298822in}{1.482825in}}%
\pgfpathcurveto{\pgfqpoint{2.298822in}{1.479635in}}{\pgfqpoint{2.300090in}{1.476575in}}{\pgfqpoint{2.302345in}{1.474320in}}%
\pgfpathcurveto{\pgfqpoint{2.304601in}{1.472064in}}{\pgfqpoint{2.307661in}{1.470797in}}{\pgfqpoint{2.310851in}{1.470797in}}%
\pgfpathlineto{\pgfqpoint{2.310851in}{1.470797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007631in}{1.238093in}}%
\pgfpathcurveto{\pgfqpoint{2.010821in}{1.238093in}}{\pgfqpoint{2.013881in}{1.239360in}}{\pgfqpoint{2.016136in}{1.241616in}}%
\pgfpathcurveto{\pgfqpoint{2.018392in}{1.243871in}}{\pgfqpoint{2.019659in}{1.246931in}}{\pgfqpoint{2.019659in}{1.250121in}}%
\pgfpathcurveto{\pgfqpoint{2.019659in}{1.253311in}}{\pgfqpoint{2.018392in}{1.256371in}}{\pgfqpoint{2.016136in}{1.258626in}}%
\pgfpathcurveto{\pgfqpoint{2.013881in}{1.260882in}}{\pgfqpoint{2.010821in}{1.262149in}}{\pgfqpoint{2.007631in}{1.262149in}}%
\pgfpathcurveto{\pgfqpoint{2.004441in}{1.262149in}}{\pgfqpoint{2.001382in}{1.260882in}}{\pgfqpoint{1.999126in}{1.258626in}}%
\pgfpathcurveto{\pgfqpoint{1.996870in}{1.256371in}}{\pgfqpoint{1.995603in}{1.253311in}}{\pgfqpoint{1.995603in}{1.250121in}}%
\pgfpathcurveto{\pgfqpoint{1.995603in}{1.246931in}}{\pgfqpoint{1.996870in}{1.243871in}}{\pgfqpoint{1.999126in}{1.241616in}}%
\pgfpathcurveto{\pgfqpoint{2.001382in}{1.239360in}}{\pgfqpoint{2.004441in}{1.238093in}}{\pgfqpoint{2.007631in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{2.007631in}{1.238093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250535in}{1.422493in}}%
\pgfpathcurveto{\pgfqpoint{2.253725in}{1.422493in}}{\pgfqpoint{2.256785in}{1.423761in}}{\pgfqpoint{2.259040in}{1.426016in}}%
\pgfpathcurveto{\pgfqpoint{2.261296in}{1.428272in}}{\pgfqpoint{2.262563in}{1.431332in}}{\pgfqpoint{2.262563in}{1.434521in}}%
\pgfpathcurveto{\pgfqpoint{2.262563in}{1.437711in}}{\pgfqpoint{2.261296in}{1.440771in}}{\pgfqpoint{2.259040in}{1.443027in}}%
\pgfpathcurveto{\pgfqpoint{2.256785in}{1.445282in}}{\pgfqpoint{2.253725in}{1.446550in}}{\pgfqpoint{2.250535in}{1.446550in}}%
\pgfpathcurveto{\pgfqpoint{2.247345in}{1.446550in}}{\pgfqpoint{2.244286in}{1.445282in}}{\pgfqpoint{2.242030in}{1.443027in}}%
\pgfpathcurveto{\pgfqpoint{2.239774in}{1.440771in}}{\pgfqpoint{2.238507in}{1.437711in}}{\pgfqpoint{2.238507in}{1.434521in}}%
\pgfpathcurveto{\pgfqpoint{2.238507in}{1.431332in}}{\pgfqpoint{2.239774in}{1.428272in}}{\pgfqpoint{2.242030in}{1.426016in}}%
\pgfpathcurveto{\pgfqpoint{2.244286in}{1.423761in}}{\pgfqpoint{2.247345in}{1.422493in}}{\pgfqpoint{2.250535in}{1.422493in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.422493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149840in}{1.484866in}}%
\pgfpathcurveto{\pgfqpoint{2.153029in}{1.484866in}}{\pgfqpoint{2.156089in}{1.486133in}}{\pgfqpoint{2.158345in}{1.488388in}}%
\pgfpathcurveto{\pgfqpoint{2.160600in}{1.490644in}}{\pgfqpoint{2.161868in}{1.493704in}}{\pgfqpoint{2.161868in}{1.496894in}}%
\pgfpathcurveto{\pgfqpoint{2.161868in}{1.500084in}}{\pgfqpoint{2.160600in}{1.503143in}}{\pgfqpoint{2.158345in}{1.505399in}}%
\pgfpathcurveto{\pgfqpoint{2.156089in}{1.507654in}}{\pgfqpoint{2.153029in}{1.508922in}}{\pgfqpoint{2.149840in}{1.508922in}}%
\pgfpathcurveto{\pgfqpoint{2.146650in}{1.508922in}}{\pgfqpoint{2.143590in}{1.507654in}}{\pgfqpoint{2.141334in}{1.505399in}}%
\pgfpathcurveto{\pgfqpoint{2.139079in}{1.503143in}}{\pgfqpoint{2.137811in}{1.500084in}}{\pgfqpoint{2.137811in}{1.496894in}}%
\pgfpathcurveto{\pgfqpoint{2.137811in}{1.493704in}}{\pgfqpoint{2.139079in}{1.490644in}}{\pgfqpoint{2.141334in}{1.488388in}}%
\pgfpathcurveto{\pgfqpoint{2.143590in}{1.486133in}}{\pgfqpoint{2.146650in}{1.484866in}}{\pgfqpoint{2.149840in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{2.149840in}{1.484866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255792in}{1.459002in}}%
\pgfpathcurveto{\pgfqpoint{2.258982in}{1.459002in}}{\pgfqpoint{2.262042in}{1.460269in}}{\pgfqpoint{2.264298in}{1.462525in}}%
\pgfpathcurveto{\pgfqpoint{2.266553in}{1.464780in}}{\pgfqpoint{2.267821in}{1.467840in}}{\pgfqpoint{2.267821in}{1.471030in}}%
\pgfpathcurveto{\pgfqpoint{2.267821in}{1.474220in}}{\pgfqpoint{2.266553in}{1.477279in}}{\pgfqpoint{2.264298in}{1.479535in}}%
\pgfpathcurveto{\pgfqpoint{2.262042in}{1.481790in}}{\pgfqpoint{2.258982in}{1.483058in}}{\pgfqpoint{2.255792in}{1.483058in}}%
\pgfpathcurveto{\pgfqpoint{2.252602in}{1.483058in}}{\pgfqpoint{2.249543in}{1.481790in}}{\pgfqpoint{2.247287in}{1.479535in}}%
\pgfpathcurveto{\pgfqpoint{2.245032in}{1.477279in}}{\pgfqpoint{2.243764in}{1.474220in}}{\pgfqpoint{2.243764in}{1.471030in}}%
\pgfpathcurveto{\pgfqpoint{2.243764in}{1.467840in}}{\pgfqpoint{2.245032in}{1.464780in}}{\pgfqpoint{2.247287in}{1.462525in}}%
\pgfpathcurveto{\pgfqpoint{2.249543in}{1.460269in}}{\pgfqpoint{2.252602in}{1.459002in}}{\pgfqpoint{2.255792in}{1.459002in}}%
\pgfpathlineto{\pgfqpoint{2.255792in}{1.459002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338905in}{1.799833in}}%
\pgfpathcurveto{\pgfqpoint{2.342095in}{1.799833in}}{\pgfqpoint{2.345154in}{1.801101in}}{\pgfqpoint{2.347410in}{1.803356in}}%
\pgfpathcurveto{\pgfqpoint{2.349665in}{1.805612in}}{\pgfqpoint{2.350933in}{1.808672in}}{\pgfqpoint{2.350933in}{1.811861in}}%
\pgfpathcurveto{\pgfqpoint{2.350933in}{1.815051in}}{\pgfqpoint{2.349665in}{1.818111in}}{\pgfqpoint{2.347410in}{1.820367in}}%
\pgfpathcurveto{\pgfqpoint{2.345154in}{1.822622in}}{\pgfqpoint{2.342095in}{1.823890in}}{\pgfqpoint{2.338905in}{1.823890in}}%
\pgfpathcurveto{\pgfqpoint{2.335715in}{1.823890in}}{\pgfqpoint{2.332655in}{1.822622in}}{\pgfqpoint{2.330400in}{1.820367in}}%
\pgfpathcurveto{\pgfqpoint{2.328144in}{1.818111in}}{\pgfqpoint{2.326877in}{1.815051in}}{\pgfqpoint{2.326877in}{1.811861in}}%
\pgfpathcurveto{\pgfqpoint{2.326877in}{1.808672in}}{\pgfqpoint{2.328144in}{1.805612in}}{\pgfqpoint{2.330400in}{1.803356in}}%
\pgfpathcurveto{\pgfqpoint{2.332655in}{1.801101in}}{\pgfqpoint{2.335715in}{1.799833in}}{\pgfqpoint{2.338905in}{1.799833in}}%
\pgfpathlineto{\pgfqpoint{2.338905in}{1.799833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071363in}{1.179521in}}%
\pgfpathcurveto{\pgfqpoint{2.074553in}{1.179521in}}{\pgfqpoint{2.077613in}{1.180788in}}{\pgfqpoint{2.079868in}{1.183044in}}%
\pgfpathcurveto{\pgfqpoint{2.082124in}{1.185299in}}{\pgfqpoint{2.083391in}{1.188359in}}{\pgfqpoint{2.083391in}{1.191549in}}%
\pgfpathcurveto{\pgfqpoint{2.083391in}{1.194739in}}{\pgfqpoint{2.082124in}{1.197798in}}{\pgfqpoint{2.079868in}{1.200054in}}%
\pgfpathcurveto{\pgfqpoint{2.077613in}{1.202309in}}{\pgfqpoint{2.074553in}{1.203577in}}{\pgfqpoint{2.071363in}{1.203577in}}%
\pgfpathcurveto{\pgfqpoint{2.068173in}{1.203577in}}{\pgfqpoint{2.065114in}{1.202309in}}{\pgfqpoint{2.062858in}{1.200054in}}%
\pgfpathcurveto{\pgfqpoint{2.060603in}{1.197798in}}{\pgfqpoint{2.059335in}{1.194739in}}{\pgfqpoint{2.059335in}{1.191549in}}%
\pgfpathcurveto{\pgfqpoint{2.059335in}{1.188359in}}{\pgfqpoint{2.060603in}{1.185299in}}{\pgfqpoint{2.062858in}{1.183044in}}%
\pgfpathcurveto{\pgfqpoint{2.065114in}{1.180788in}}{\pgfqpoint{2.068173in}{1.179521in}}{\pgfqpoint{2.071363in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{2.071363in}{1.179521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410648in}{1.933351in}}%
\pgfpathcurveto{\pgfqpoint{2.413838in}{1.933351in}}{\pgfqpoint{2.416897in}{1.934618in}}{\pgfqpoint{2.419153in}{1.936874in}}%
\pgfpathcurveto{\pgfqpoint{2.421408in}{1.939129in}}{\pgfqpoint{2.422676in}{1.942189in}}{\pgfqpoint{2.422676in}{1.945379in}}%
\pgfpathcurveto{\pgfqpoint{2.422676in}{1.948569in}}{\pgfqpoint{2.421408in}{1.951629in}}{\pgfqpoint{2.419153in}{1.953884in}}%
\pgfpathcurveto{\pgfqpoint{2.416897in}{1.956140in}}{\pgfqpoint{2.413838in}{1.957407in}}{\pgfqpoint{2.410648in}{1.957407in}}%
\pgfpathcurveto{\pgfqpoint{2.407458in}{1.957407in}}{\pgfqpoint{2.404398in}{1.956140in}}{\pgfqpoint{2.402143in}{1.953884in}}%
\pgfpathcurveto{\pgfqpoint{2.399887in}{1.951629in}}{\pgfqpoint{2.398620in}{1.948569in}}{\pgfqpoint{2.398620in}{1.945379in}}%
\pgfpathcurveto{\pgfqpoint{2.398620in}{1.942189in}}{\pgfqpoint{2.399887in}{1.939129in}}{\pgfqpoint{2.402143in}{1.936874in}}%
\pgfpathcurveto{\pgfqpoint{2.404398in}{1.934618in}}{\pgfqpoint{2.407458in}{1.933351in}}{\pgfqpoint{2.410648in}{1.933351in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{1.933351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220816in}{1.452262in}}%
\pgfpathcurveto{\pgfqpoint{2.224006in}{1.452262in}}{\pgfqpoint{2.227065in}{1.453530in}}{\pgfqpoint{2.229321in}{1.455785in}}%
\pgfpathcurveto{\pgfqpoint{2.231576in}{1.458041in}}{\pgfqpoint{2.232844in}{1.461100in}}{\pgfqpoint{2.232844in}{1.464290in}}%
\pgfpathcurveto{\pgfqpoint{2.232844in}{1.467480in}}{\pgfqpoint{2.231576in}{1.470540in}}{\pgfqpoint{2.229321in}{1.472795in}}%
\pgfpathcurveto{\pgfqpoint{2.227065in}{1.475051in}}{\pgfqpoint{2.224006in}{1.476318in}}{\pgfqpoint{2.220816in}{1.476318in}}%
\pgfpathcurveto{\pgfqpoint{2.217626in}{1.476318in}}{\pgfqpoint{2.214566in}{1.475051in}}{\pgfqpoint{2.212311in}{1.472795in}}%
\pgfpathcurveto{\pgfqpoint{2.210055in}{1.470540in}}{\pgfqpoint{2.208788in}{1.467480in}}{\pgfqpoint{2.208788in}{1.464290in}}%
\pgfpathcurveto{\pgfqpoint{2.208788in}{1.461100in}}{\pgfqpoint{2.210055in}{1.458041in}}{\pgfqpoint{2.212311in}{1.455785in}}%
\pgfpathcurveto{\pgfqpoint{2.214566in}{1.453530in}}{\pgfqpoint{2.217626in}{1.452262in}}{\pgfqpoint{2.220816in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{2.220816in}{1.452262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193658in}{1.585730in}}%
\pgfpathcurveto{\pgfqpoint{2.196848in}{1.585730in}}{\pgfqpoint{2.199908in}{1.586998in}}{\pgfqpoint{2.202163in}{1.589253in}}%
\pgfpathcurveto{\pgfqpoint{2.204419in}{1.591509in}}{\pgfqpoint{2.205686in}{1.594568in}}{\pgfqpoint{2.205686in}{1.597758in}}%
\pgfpathcurveto{\pgfqpoint{2.205686in}{1.600948in}}{\pgfqpoint{2.204419in}{1.604008in}}{\pgfqpoint{2.202163in}{1.606264in}}%
\pgfpathcurveto{\pgfqpoint{2.199908in}{1.608519in}}{\pgfqpoint{2.196848in}{1.609786in}}{\pgfqpoint{2.193658in}{1.609786in}}%
\pgfpathcurveto{\pgfqpoint{2.190468in}{1.609786in}}{\pgfqpoint{2.187408in}{1.608519in}}{\pgfqpoint{2.185153in}{1.606264in}}%
\pgfpathcurveto{\pgfqpoint{2.182897in}{1.604008in}}{\pgfqpoint{2.181630in}{1.600948in}}{\pgfqpoint{2.181630in}{1.597758in}}%
\pgfpathcurveto{\pgfqpoint{2.181630in}{1.594568in}}{\pgfqpoint{2.182897in}{1.591509in}}{\pgfqpoint{2.185153in}{1.589253in}}%
\pgfpathcurveto{\pgfqpoint{2.187408in}{1.586998in}}{\pgfqpoint{2.190468in}{1.585730in}}{\pgfqpoint{2.193658in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{2.193658in}{1.585730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078454in}{1.267446in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{1.267446in}}{\pgfqpoint{2.084704in}{1.268713in}}{\pgfqpoint{2.086959in}{1.270969in}}%
\pgfpathcurveto{\pgfqpoint{2.089215in}{1.273224in}}{\pgfqpoint{2.090482in}{1.276284in}}{\pgfqpoint{2.090482in}{1.279474in}}%
\pgfpathcurveto{\pgfqpoint{2.090482in}{1.282664in}}{\pgfqpoint{2.089215in}{1.285723in}}{\pgfqpoint{2.086959in}{1.287979in}}%
\pgfpathcurveto{\pgfqpoint{2.084704in}{1.290234in}}{\pgfqpoint{2.081644in}{1.291502in}}{\pgfqpoint{2.078454in}{1.291502in}}%
\pgfpathcurveto{\pgfqpoint{2.075264in}{1.291502in}}{\pgfqpoint{2.072205in}{1.290234in}}{\pgfqpoint{2.069949in}{1.287979in}}%
\pgfpathcurveto{\pgfqpoint{2.067693in}{1.285723in}}{\pgfqpoint{2.066426in}{1.282664in}}{\pgfqpoint{2.066426in}{1.279474in}}%
\pgfpathcurveto{\pgfqpoint{2.066426in}{1.276284in}}{\pgfqpoint{2.067693in}{1.273224in}}{\pgfqpoint{2.069949in}{1.270969in}}%
\pgfpathcurveto{\pgfqpoint{2.072205in}{1.268713in}}{\pgfqpoint{2.075264in}{1.267446in}}{\pgfqpoint{2.078454in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{2.078454in}{1.267446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364549in}{1.609009in}}%
\pgfpathcurveto{\pgfqpoint{2.367739in}{1.609009in}}{\pgfqpoint{2.370799in}{1.610276in}}{\pgfqpoint{2.373054in}{1.612532in}}%
\pgfpathcurveto{\pgfqpoint{2.375310in}{1.614788in}}{\pgfqpoint{2.376577in}{1.617847in}}{\pgfqpoint{2.376577in}{1.621037in}}%
\pgfpathcurveto{\pgfqpoint{2.376577in}{1.624227in}}{\pgfqpoint{2.375310in}{1.627287in}}{\pgfqpoint{2.373054in}{1.629542in}}%
\pgfpathcurveto{\pgfqpoint{2.370799in}{1.631798in}}{\pgfqpoint{2.367739in}{1.633065in}}{\pgfqpoint{2.364549in}{1.633065in}}%
\pgfpathcurveto{\pgfqpoint{2.361359in}{1.633065in}}{\pgfqpoint{2.358300in}{1.631798in}}{\pgfqpoint{2.356044in}{1.629542in}}%
\pgfpathcurveto{\pgfqpoint{2.353788in}{1.627287in}}{\pgfqpoint{2.352521in}{1.624227in}}{\pgfqpoint{2.352521in}{1.621037in}}%
\pgfpathcurveto{\pgfqpoint{2.352521in}{1.617847in}}{\pgfqpoint{2.353788in}{1.614788in}}{\pgfqpoint{2.356044in}{1.612532in}}%
\pgfpathcurveto{\pgfqpoint{2.358300in}{1.610276in}}{\pgfqpoint{2.361359in}{1.609009in}}{\pgfqpoint{2.364549in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{2.364549in}{1.609009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419021in}{1.788824in}}%
\pgfpathcurveto{\pgfqpoint{2.422211in}{1.788824in}}{\pgfqpoint{2.425271in}{1.790092in}}{\pgfqpoint{2.427526in}{1.792347in}}%
\pgfpathcurveto{\pgfqpoint{2.429782in}{1.794603in}}{\pgfqpoint{2.431049in}{1.797663in}}{\pgfqpoint{2.431049in}{1.800853in}}%
\pgfpathcurveto{\pgfqpoint{2.431049in}{1.804043in}}{\pgfqpoint{2.429782in}{1.807102in}}{\pgfqpoint{2.427526in}{1.809358in}}%
\pgfpathcurveto{\pgfqpoint{2.425271in}{1.811613in}}{\pgfqpoint{2.422211in}{1.812881in}}{\pgfqpoint{2.419021in}{1.812881in}}%
\pgfpathcurveto{\pgfqpoint{2.415831in}{1.812881in}}{\pgfqpoint{2.412771in}{1.811613in}}{\pgfqpoint{2.410516in}{1.809358in}}%
\pgfpathcurveto{\pgfqpoint{2.408260in}{1.807102in}}{\pgfqpoint{2.406993in}{1.804043in}}{\pgfqpoint{2.406993in}{1.800853in}}%
\pgfpathcurveto{\pgfqpoint{2.406993in}{1.797663in}}{\pgfqpoint{2.408260in}{1.794603in}}{\pgfqpoint{2.410516in}{1.792347in}}%
\pgfpathcurveto{\pgfqpoint{2.412771in}{1.790092in}}{\pgfqpoint{2.415831in}{1.788824in}}{\pgfqpoint{2.419021in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{2.419021in}{1.788824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129194in}{1.317050in}}%
\pgfpathcurveto{\pgfqpoint{2.132384in}{1.317050in}}{\pgfqpoint{2.135444in}{1.318317in}}{\pgfqpoint{2.137700in}{1.320573in}}%
\pgfpathcurveto{\pgfqpoint{2.139955in}{1.322829in}}{\pgfqpoint{2.141223in}{1.325888in}}{\pgfqpoint{2.141223in}{1.329078in}}%
\pgfpathcurveto{\pgfqpoint{2.141223in}{1.332268in}}{\pgfqpoint{2.139955in}{1.335328in}}{\pgfqpoint{2.137700in}{1.337583in}}%
\pgfpathcurveto{\pgfqpoint{2.135444in}{1.339839in}}{\pgfqpoint{2.132384in}{1.341106in}}{\pgfqpoint{2.129194in}{1.341106in}}%
\pgfpathcurveto{\pgfqpoint{2.126005in}{1.341106in}}{\pgfqpoint{2.122945in}{1.339839in}}{\pgfqpoint{2.120689in}{1.337583in}}%
\pgfpathcurveto{\pgfqpoint{2.118434in}{1.335328in}}{\pgfqpoint{2.117166in}{1.332268in}}{\pgfqpoint{2.117166in}{1.329078in}}%
\pgfpathcurveto{\pgfqpoint{2.117166in}{1.325888in}}{\pgfqpoint{2.118434in}{1.322829in}}{\pgfqpoint{2.120689in}{1.320573in}}%
\pgfpathcurveto{\pgfqpoint{2.122945in}{1.318317in}}{\pgfqpoint{2.126005in}{1.317050in}}{\pgfqpoint{2.129194in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{2.129194in}{1.317050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303162in}{1.631541in}}%
\pgfpathcurveto{\pgfqpoint{2.306352in}{1.631541in}}{\pgfqpoint{2.309412in}{1.632808in}}{\pgfqpoint{2.311667in}{1.635064in}}%
\pgfpathcurveto{\pgfqpoint{2.313923in}{1.637320in}}{\pgfqpoint{2.315190in}{1.640379in}}{\pgfqpoint{2.315190in}{1.643569in}}%
\pgfpathcurveto{\pgfqpoint{2.315190in}{1.646759in}}{\pgfqpoint{2.313923in}{1.649819in}}{\pgfqpoint{2.311667in}{1.652074in}}%
\pgfpathcurveto{\pgfqpoint{2.309412in}{1.654330in}}{\pgfqpoint{2.306352in}{1.655597in}}{\pgfqpoint{2.303162in}{1.655597in}}%
\pgfpathcurveto{\pgfqpoint{2.299972in}{1.655597in}}{\pgfqpoint{2.296913in}{1.654330in}}{\pgfqpoint{2.294657in}{1.652074in}}%
\pgfpathcurveto{\pgfqpoint{2.292401in}{1.649819in}}{\pgfqpoint{2.291134in}{1.646759in}}{\pgfqpoint{2.291134in}{1.643569in}}%
\pgfpathcurveto{\pgfqpoint{2.291134in}{1.640379in}}{\pgfqpoint{2.292401in}{1.637320in}}{\pgfqpoint{2.294657in}{1.635064in}}%
\pgfpathcurveto{\pgfqpoint{2.296913in}{1.632808in}}{\pgfqpoint{2.299972in}{1.631541in}}{\pgfqpoint{2.303162in}{1.631541in}}%
\pgfpathlineto{\pgfqpoint{2.303162in}{1.631541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264894in}{1.558435in}}%
\pgfpathcurveto{\pgfqpoint{2.268084in}{1.558435in}}{\pgfqpoint{2.271144in}{1.559702in}}{\pgfqpoint{2.273399in}{1.561958in}}%
\pgfpathcurveto{\pgfqpoint{2.275655in}{1.564213in}}{\pgfqpoint{2.276922in}{1.567273in}}{\pgfqpoint{2.276922in}{1.570463in}}%
\pgfpathcurveto{\pgfqpoint{2.276922in}{1.573653in}}{\pgfqpoint{2.275655in}{1.576713in}}{\pgfqpoint{2.273399in}{1.578968in}}%
\pgfpathcurveto{\pgfqpoint{2.271144in}{1.581224in}}{\pgfqpoint{2.268084in}{1.582491in}}{\pgfqpoint{2.264894in}{1.582491in}}%
\pgfpathcurveto{\pgfqpoint{2.261704in}{1.582491in}}{\pgfqpoint{2.258645in}{1.581224in}}{\pgfqpoint{2.256389in}{1.578968in}}%
\pgfpathcurveto{\pgfqpoint{2.254133in}{1.576713in}}{\pgfqpoint{2.252866in}{1.573653in}}{\pgfqpoint{2.252866in}{1.570463in}}%
\pgfpathcurveto{\pgfqpoint{2.252866in}{1.567273in}}{\pgfqpoint{2.254133in}{1.564213in}}{\pgfqpoint{2.256389in}{1.561958in}}%
\pgfpathcurveto{\pgfqpoint{2.258645in}{1.559702in}}{\pgfqpoint{2.261704in}{1.558435in}}{\pgfqpoint{2.264894in}{1.558435in}}%
\pgfpathlineto{\pgfqpoint{2.264894in}{1.558435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205129in}{1.422622in}}%
\pgfpathcurveto{\pgfqpoint{2.208319in}{1.422622in}}{\pgfqpoint{2.211379in}{1.423889in}}{\pgfqpoint{2.213634in}{1.426144in}}%
\pgfpathcurveto{\pgfqpoint{2.215890in}{1.428400in}}{\pgfqpoint{2.217157in}{1.431460in}}{\pgfqpoint{2.217157in}{1.434650in}}%
\pgfpathcurveto{\pgfqpoint{2.217157in}{1.437840in}}{\pgfqpoint{2.215890in}{1.440899in}}{\pgfqpoint{2.213634in}{1.443155in}}%
\pgfpathcurveto{\pgfqpoint{2.211379in}{1.445410in}}{\pgfqpoint{2.208319in}{1.446678in}}{\pgfqpoint{2.205129in}{1.446678in}}%
\pgfpathcurveto{\pgfqpoint{2.201939in}{1.446678in}}{\pgfqpoint{2.198880in}{1.445410in}}{\pgfqpoint{2.196624in}{1.443155in}}%
\pgfpathcurveto{\pgfqpoint{2.194368in}{1.440899in}}{\pgfqpoint{2.193101in}{1.437840in}}{\pgfqpoint{2.193101in}{1.434650in}}%
\pgfpathcurveto{\pgfqpoint{2.193101in}{1.431460in}}{\pgfqpoint{2.194368in}{1.428400in}}{\pgfqpoint{2.196624in}{1.426144in}}%
\pgfpathcurveto{\pgfqpoint{2.198880in}{1.423889in}}{\pgfqpoint{2.201939in}{1.422622in}}{\pgfqpoint{2.205129in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{2.205129in}{1.422622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266700in}{1.409645in}}%
\pgfpathcurveto{\pgfqpoint{2.269890in}{1.409645in}}{\pgfqpoint{2.272949in}{1.410912in}}{\pgfqpoint{2.275205in}{1.413168in}}%
\pgfpathcurveto{\pgfqpoint{2.277461in}{1.415424in}}{\pgfqpoint{2.278728in}{1.418483in}}{\pgfqpoint{2.278728in}{1.421673in}}%
\pgfpathcurveto{\pgfqpoint{2.278728in}{1.424863in}}{\pgfqpoint{2.277461in}{1.427923in}}{\pgfqpoint{2.275205in}{1.430178in}}%
\pgfpathcurveto{\pgfqpoint{2.272949in}{1.432434in}}{\pgfqpoint{2.269890in}{1.433701in}}{\pgfqpoint{2.266700in}{1.433701in}}%
\pgfpathcurveto{\pgfqpoint{2.263510in}{1.433701in}}{\pgfqpoint{2.260450in}{1.432434in}}{\pgfqpoint{2.258195in}{1.430178in}}%
\pgfpathcurveto{\pgfqpoint{2.255939in}{1.427923in}}{\pgfqpoint{2.254672in}{1.424863in}}{\pgfqpoint{2.254672in}{1.421673in}}%
\pgfpathcurveto{\pgfqpoint{2.254672in}{1.418483in}}{\pgfqpoint{2.255939in}{1.415424in}}{\pgfqpoint{2.258195in}{1.413168in}}%
\pgfpathcurveto{\pgfqpoint{2.260450in}{1.410912in}}{\pgfqpoint{2.263510in}{1.409645in}}{\pgfqpoint{2.266700in}{1.409645in}}%
\pgfpathlineto{\pgfqpoint{2.266700in}{1.409645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106872in}{1.346660in}}%
\pgfpathcurveto{\pgfqpoint{2.110062in}{1.346660in}}{\pgfqpoint{2.113122in}{1.347927in}}{\pgfqpoint{2.115378in}{1.350182in}}%
\pgfpathcurveto{\pgfqpoint{2.117633in}{1.352438in}}{\pgfqpoint{2.118901in}{1.355498in}}{\pgfqpoint{2.118901in}{1.358688in}}%
\pgfpathcurveto{\pgfqpoint{2.118901in}{1.361878in}}{\pgfqpoint{2.117633in}{1.364937in}}{\pgfqpoint{2.115378in}{1.367193in}}%
\pgfpathcurveto{\pgfqpoint{2.113122in}{1.369448in}}{\pgfqpoint{2.110062in}{1.370716in}}{\pgfqpoint{2.106872in}{1.370716in}}%
\pgfpathcurveto{\pgfqpoint{2.103683in}{1.370716in}}{\pgfqpoint{2.100623in}{1.369448in}}{\pgfqpoint{2.098367in}{1.367193in}}%
\pgfpathcurveto{\pgfqpoint{2.096112in}{1.364937in}}{\pgfqpoint{2.094844in}{1.361878in}}{\pgfqpoint{2.094844in}{1.358688in}}%
\pgfpathcurveto{\pgfqpoint{2.094844in}{1.355498in}}{\pgfqpoint{2.096112in}{1.352438in}}{\pgfqpoint{2.098367in}{1.350182in}}%
\pgfpathcurveto{\pgfqpoint{2.100623in}{1.347927in}}{\pgfqpoint{2.103683in}{1.346660in}}{\pgfqpoint{2.106872in}{1.346660in}}%
\pgfpathlineto{\pgfqpoint{2.106872in}{1.346660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127798in}{1.384524in}}%
\pgfpathcurveto{\pgfqpoint{2.130988in}{1.384524in}}{\pgfqpoint{2.134048in}{1.385791in}}{\pgfqpoint{2.136303in}{1.388047in}}%
\pgfpathcurveto{\pgfqpoint{2.138559in}{1.390303in}}{\pgfqpoint{2.139826in}{1.393362in}}{\pgfqpoint{2.139826in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{2.139826in}{1.399742in}}{\pgfqpoint{2.138559in}{1.402802in}}{\pgfqpoint{2.136303in}{1.405057in}}%
\pgfpathcurveto{\pgfqpoint{2.134048in}{1.407313in}}{\pgfqpoint{2.130988in}{1.408580in}}{\pgfqpoint{2.127798in}{1.408580in}}%
\pgfpathcurveto{\pgfqpoint{2.124608in}{1.408580in}}{\pgfqpoint{2.121549in}{1.407313in}}{\pgfqpoint{2.119293in}{1.405057in}}%
\pgfpathcurveto{\pgfqpoint{2.117037in}{1.402802in}}{\pgfqpoint{2.115770in}{1.399742in}}{\pgfqpoint{2.115770in}{1.396552in}}%
\pgfpathcurveto{\pgfqpoint{2.115770in}{1.393362in}}{\pgfqpoint{2.117037in}{1.390303in}}{\pgfqpoint{2.119293in}{1.388047in}}%
\pgfpathcurveto{\pgfqpoint{2.121549in}{1.385791in}}{\pgfqpoint{2.124608in}{1.384524in}}{\pgfqpoint{2.127798in}{1.384524in}}%
\pgfpathlineto{\pgfqpoint{2.127798in}{1.384524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940379in}{1.055817in}}%
\pgfpathcurveto{\pgfqpoint{1.943569in}{1.055817in}}{\pgfqpoint{1.946629in}{1.057084in}}{\pgfqpoint{1.948884in}{1.059340in}}%
\pgfpathcurveto{\pgfqpoint{1.951140in}{1.061596in}}{\pgfqpoint{1.952407in}{1.064655in}}{\pgfqpoint{1.952407in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{1.952407in}{1.071035in}}{\pgfqpoint{1.951140in}{1.074095in}}{\pgfqpoint{1.948884in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{1.946629in}{1.078606in}}{\pgfqpoint{1.943569in}{1.079873in}}{\pgfqpoint{1.940379in}{1.079873in}}%
\pgfpathcurveto{\pgfqpoint{1.937189in}{1.079873in}}{\pgfqpoint{1.934130in}{1.078606in}}{\pgfqpoint{1.931874in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{1.929618in}{1.074095in}}{\pgfqpoint{1.928351in}{1.071035in}}{\pgfqpoint{1.928351in}{1.067845in}}%
\pgfpathcurveto{\pgfqpoint{1.928351in}{1.064655in}}{\pgfqpoint{1.929618in}{1.061596in}}{\pgfqpoint{1.931874in}{1.059340in}}%
\pgfpathcurveto{\pgfqpoint{1.934130in}{1.057084in}}{\pgfqpoint{1.937189in}{1.055817in}}{\pgfqpoint{1.940379in}{1.055817in}}%
\pgfpathlineto{\pgfqpoint{1.940379in}{1.055817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459316in}{1.752281in}}%
\pgfpathcurveto{\pgfqpoint{2.462506in}{1.752281in}}{\pgfqpoint{2.465566in}{1.753548in}}{\pgfqpoint{2.467821in}{1.755804in}}%
\pgfpathcurveto{\pgfqpoint{2.470077in}{1.758059in}}{\pgfqpoint{2.471344in}{1.761119in}}{\pgfqpoint{2.471344in}{1.764309in}}%
\pgfpathcurveto{\pgfqpoint{2.471344in}{1.767499in}}{\pgfqpoint{2.470077in}{1.770559in}}{\pgfqpoint{2.467821in}{1.772814in}}%
\pgfpathcurveto{\pgfqpoint{2.465566in}{1.775070in}}{\pgfqpoint{2.462506in}{1.776337in}}{\pgfqpoint{2.459316in}{1.776337in}}%
\pgfpathcurveto{\pgfqpoint{2.456126in}{1.776337in}}{\pgfqpoint{2.453067in}{1.775070in}}{\pgfqpoint{2.450811in}{1.772814in}}%
\pgfpathcurveto{\pgfqpoint{2.448556in}{1.770559in}}{\pgfqpoint{2.447288in}{1.767499in}}{\pgfqpoint{2.447288in}{1.764309in}}%
\pgfpathcurveto{\pgfqpoint{2.447288in}{1.761119in}}{\pgfqpoint{2.448556in}{1.758059in}}{\pgfqpoint{2.450811in}{1.755804in}}%
\pgfpathcurveto{\pgfqpoint{2.453067in}{1.753548in}}{\pgfqpoint{2.456126in}{1.752281in}}{\pgfqpoint{2.459316in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{2.459316in}{1.752281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110623in}{1.491517in}}%
\pgfpathcurveto{\pgfqpoint{2.113813in}{1.491517in}}{\pgfqpoint{2.116873in}{1.492784in}}{\pgfqpoint{2.119128in}{1.495040in}}%
\pgfpathcurveto{\pgfqpoint{2.121384in}{1.497296in}}{\pgfqpoint{2.122651in}{1.500355in}}{\pgfqpoint{2.122651in}{1.503545in}}%
\pgfpathcurveto{\pgfqpoint{2.122651in}{1.506735in}}{\pgfqpoint{2.121384in}{1.509795in}}{\pgfqpoint{2.119128in}{1.512050in}}%
\pgfpathcurveto{\pgfqpoint{2.116873in}{1.514306in}}{\pgfqpoint{2.113813in}{1.515573in}}{\pgfqpoint{2.110623in}{1.515573in}}%
\pgfpathcurveto{\pgfqpoint{2.107433in}{1.515573in}}{\pgfqpoint{2.104373in}{1.514306in}}{\pgfqpoint{2.102118in}{1.512050in}}%
\pgfpathcurveto{\pgfqpoint{2.099862in}{1.509795in}}{\pgfqpoint{2.098595in}{1.506735in}}{\pgfqpoint{2.098595in}{1.503545in}}%
\pgfpathcurveto{\pgfqpoint{2.098595in}{1.500355in}}{\pgfqpoint{2.099862in}{1.497296in}}{\pgfqpoint{2.102118in}{1.495040in}}%
\pgfpathcurveto{\pgfqpoint{2.104373in}{1.492784in}}{\pgfqpoint{2.107433in}{1.491517in}}{\pgfqpoint{2.110623in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{2.110623in}{1.491517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120078in}{1.149805in}}%
\pgfpathcurveto{\pgfqpoint{2.123268in}{1.149805in}}{\pgfqpoint{2.126328in}{1.151072in}}{\pgfqpoint{2.128583in}{1.153328in}}%
\pgfpathcurveto{\pgfqpoint{2.130839in}{1.155584in}}{\pgfqpoint{2.132106in}{1.158643in}}{\pgfqpoint{2.132106in}{1.161833in}}%
\pgfpathcurveto{\pgfqpoint{2.132106in}{1.165023in}}{\pgfqpoint{2.130839in}{1.168083in}}{\pgfqpoint{2.128583in}{1.170338in}}%
\pgfpathcurveto{\pgfqpoint{2.126328in}{1.172594in}}{\pgfqpoint{2.123268in}{1.173861in}}{\pgfqpoint{2.120078in}{1.173861in}}%
\pgfpathcurveto{\pgfqpoint{2.116888in}{1.173861in}}{\pgfqpoint{2.113828in}{1.172594in}}{\pgfqpoint{2.111573in}{1.170338in}}%
\pgfpathcurveto{\pgfqpoint{2.109317in}{1.168083in}}{\pgfqpoint{2.108050in}{1.165023in}}{\pgfqpoint{2.108050in}{1.161833in}}%
\pgfpathcurveto{\pgfqpoint{2.108050in}{1.158643in}}{\pgfqpoint{2.109317in}{1.155584in}}{\pgfqpoint{2.111573in}{1.153328in}}%
\pgfpathcurveto{\pgfqpoint{2.113828in}{1.151072in}}{\pgfqpoint{2.116888in}{1.149805in}}{\pgfqpoint{2.120078in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{2.120078in}{1.149805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340316in}{1.426813in}}%
\pgfpathcurveto{\pgfqpoint{2.343506in}{1.426813in}}{\pgfqpoint{2.346566in}{1.428081in}}{\pgfqpoint{2.348822in}{1.430336in}}%
\pgfpathcurveto{\pgfqpoint{2.351077in}{1.432592in}}{\pgfqpoint{2.352345in}{1.435652in}}{\pgfqpoint{2.352345in}{1.438842in}}%
\pgfpathcurveto{\pgfqpoint{2.352345in}{1.442031in}}{\pgfqpoint{2.351077in}{1.445091in}}{\pgfqpoint{2.348822in}{1.447347in}}%
\pgfpathcurveto{\pgfqpoint{2.346566in}{1.449602in}}{\pgfqpoint{2.343506in}{1.450870in}}{\pgfqpoint{2.340316in}{1.450870in}}%
\pgfpathcurveto{\pgfqpoint{2.337127in}{1.450870in}}{\pgfqpoint{2.334067in}{1.449602in}}{\pgfqpoint{2.331811in}{1.447347in}}%
\pgfpathcurveto{\pgfqpoint{2.329556in}{1.445091in}}{\pgfqpoint{2.328288in}{1.442031in}}{\pgfqpoint{2.328288in}{1.438842in}}%
\pgfpathcurveto{\pgfqpoint{2.328288in}{1.435652in}}{\pgfqpoint{2.329556in}{1.432592in}}{\pgfqpoint{2.331811in}{1.430336in}}%
\pgfpathcurveto{\pgfqpoint{2.334067in}{1.428081in}}{\pgfqpoint{2.337127in}{1.426813in}}{\pgfqpoint{2.340316in}{1.426813in}}%
\pgfpathlineto{\pgfqpoint{2.340316in}{1.426813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181588in}{1.462202in}}%
\pgfpathcurveto{\pgfqpoint{2.184777in}{1.462202in}}{\pgfqpoint{2.187837in}{1.463469in}}{\pgfqpoint{2.190093in}{1.465725in}}%
\pgfpathcurveto{\pgfqpoint{2.192348in}{1.467980in}}{\pgfqpoint{2.193616in}{1.471040in}}{\pgfqpoint{2.193616in}{1.474230in}}%
\pgfpathcurveto{\pgfqpoint{2.193616in}{1.477420in}}{\pgfqpoint{2.192348in}{1.480479in}}{\pgfqpoint{2.190093in}{1.482735in}}%
\pgfpathcurveto{\pgfqpoint{2.187837in}{1.484991in}}{\pgfqpoint{2.184777in}{1.486258in}}{\pgfqpoint{2.181588in}{1.486258in}}%
\pgfpathcurveto{\pgfqpoint{2.178398in}{1.486258in}}{\pgfqpoint{2.175338in}{1.484991in}}{\pgfqpoint{2.173082in}{1.482735in}}%
\pgfpathcurveto{\pgfqpoint{2.170827in}{1.480479in}}{\pgfqpoint{2.169559in}{1.477420in}}{\pgfqpoint{2.169559in}{1.474230in}}%
\pgfpathcurveto{\pgfqpoint{2.169559in}{1.471040in}}{\pgfqpoint{2.170827in}{1.467980in}}{\pgfqpoint{2.173082in}{1.465725in}}%
\pgfpathcurveto{\pgfqpoint{2.175338in}{1.463469in}}{\pgfqpoint{2.178398in}{1.462202in}}{\pgfqpoint{2.181588in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{2.181588in}{1.462202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246772in}{1.406242in}}%
\pgfpathcurveto{\pgfqpoint{2.249962in}{1.406242in}}{\pgfqpoint{2.253022in}{1.407510in}}{\pgfqpoint{2.255277in}{1.409765in}}%
\pgfpathcurveto{\pgfqpoint{2.257533in}{1.412021in}}{\pgfqpoint{2.258800in}{1.415081in}}{\pgfqpoint{2.258800in}{1.418270in}}%
\pgfpathcurveto{\pgfqpoint{2.258800in}{1.421460in}}{\pgfqpoint{2.257533in}{1.424520in}}{\pgfqpoint{2.255277in}{1.426776in}}%
\pgfpathcurveto{\pgfqpoint{2.253022in}{1.429031in}}{\pgfqpoint{2.249962in}{1.430299in}}{\pgfqpoint{2.246772in}{1.430299in}}%
\pgfpathcurveto{\pgfqpoint{2.243582in}{1.430299in}}{\pgfqpoint{2.240522in}{1.429031in}}{\pgfqpoint{2.238267in}{1.426776in}}%
\pgfpathcurveto{\pgfqpoint{2.236011in}{1.424520in}}{\pgfqpoint{2.234744in}{1.421460in}}{\pgfqpoint{2.234744in}{1.418270in}}%
\pgfpathcurveto{\pgfqpoint{2.234744in}{1.415081in}}{\pgfqpoint{2.236011in}{1.412021in}}{\pgfqpoint{2.238267in}{1.409765in}}%
\pgfpathcurveto{\pgfqpoint{2.240522in}{1.407510in}}{\pgfqpoint{2.243582in}{1.406242in}}{\pgfqpoint{2.246772in}{1.406242in}}%
\pgfpathlineto{\pgfqpoint{2.246772in}{1.406242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012638in}{1.337029in}}%
\pgfpathcurveto{\pgfqpoint{2.015827in}{1.337029in}}{\pgfqpoint{2.018887in}{1.338297in}}{\pgfqpoint{2.021143in}{1.340552in}}%
\pgfpathcurveto{\pgfqpoint{2.023398in}{1.342808in}}{\pgfqpoint{2.024666in}{1.345868in}}{\pgfqpoint{2.024666in}{1.349058in}}%
\pgfpathcurveto{\pgfqpoint{2.024666in}{1.352247in}}{\pgfqpoint{2.023398in}{1.355307in}}{\pgfqpoint{2.021143in}{1.357563in}}%
\pgfpathcurveto{\pgfqpoint{2.018887in}{1.359818in}}{\pgfqpoint{2.015827in}{1.361086in}}{\pgfqpoint{2.012638in}{1.361086in}}%
\pgfpathcurveto{\pgfqpoint{2.009448in}{1.361086in}}{\pgfqpoint{2.006388in}{1.359818in}}{\pgfqpoint{2.004132in}{1.357563in}}%
\pgfpathcurveto{\pgfqpoint{2.001877in}{1.355307in}}{\pgfqpoint{2.000609in}{1.352247in}}{\pgfqpoint{2.000609in}{1.349058in}}%
\pgfpathcurveto{\pgfqpoint{2.000609in}{1.345868in}}{\pgfqpoint{2.001877in}{1.342808in}}{\pgfqpoint{2.004132in}{1.340552in}}%
\pgfpathcurveto{\pgfqpoint{2.006388in}{1.338297in}}{\pgfqpoint{2.009448in}{1.337029in}}{\pgfqpoint{2.012638in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{2.012638in}{1.337029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079045in}{1.416812in}}%
\pgfpathcurveto{\pgfqpoint{2.082235in}{1.416812in}}{\pgfqpoint{2.085295in}{1.418079in}}{\pgfqpoint{2.087550in}{1.420335in}}%
\pgfpathcurveto{\pgfqpoint{2.089806in}{1.422591in}}{\pgfqpoint{2.091073in}{1.425650in}}{\pgfqpoint{2.091073in}{1.428840in}}%
\pgfpathcurveto{\pgfqpoint{2.091073in}{1.432030in}}{\pgfqpoint{2.089806in}{1.435090in}}{\pgfqpoint{2.087550in}{1.437345in}}%
\pgfpathcurveto{\pgfqpoint{2.085295in}{1.439601in}}{\pgfqpoint{2.082235in}{1.440868in}}{\pgfqpoint{2.079045in}{1.440868in}}%
\pgfpathcurveto{\pgfqpoint{2.075855in}{1.440868in}}{\pgfqpoint{2.072795in}{1.439601in}}{\pgfqpoint{2.070540in}{1.437345in}}%
\pgfpathcurveto{\pgfqpoint{2.068284in}{1.435090in}}{\pgfqpoint{2.067017in}{1.432030in}}{\pgfqpoint{2.067017in}{1.428840in}}%
\pgfpathcurveto{\pgfqpoint{2.067017in}{1.425650in}}{\pgfqpoint{2.068284in}{1.422591in}}{\pgfqpoint{2.070540in}{1.420335in}}%
\pgfpathcurveto{\pgfqpoint{2.072795in}{1.418079in}}{\pgfqpoint{2.075855in}{1.416812in}}{\pgfqpoint{2.079045in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.416812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197347in}{1.460231in}}%
\pgfpathcurveto{\pgfqpoint{2.200537in}{1.460231in}}{\pgfqpoint{2.203596in}{1.461498in}}{\pgfqpoint{2.205852in}{1.463754in}}%
\pgfpathcurveto{\pgfqpoint{2.208107in}{1.466009in}}{\pgfqpoint{2.209375in}{1.469069in}}{\pgfqpoint{2.209375in}{1.472259in}}%
\pgfpathcurveto{\pgfqpoint{2.209375in}{1.475449in}}{\pgfqpoint{2.208107in}{1.478509in}}{\pgfqpoint{2.205852in}{1.480764in}}%
\pgfpathcurveto{\pgfqpoint{2.203596in}{1.483020in}}{\pgfqpoint{2.200537in}{1.484287in}}{\pgfqpoint{2.197347in}{1.484287in}}%
\pgfpathcurveto{\pgfqpoint{2.194157in}{1.484287in}}{\pgfqpoint{2.191097in}{1.483020in}}{\pgfqpoint{2.188841in}{1.480764in}}%
\pgfpathcurveto{\pgfqpoint{2.186586in}{1.478509in}}{\pgfqpoint{2.185318in}{1.475449in}}{\pgfqpoint{2.185318in}{1.472259in}}%
\pgfpathcurveto{\pgfqpoint{2.185318in}{1.469069in}}{\pgfqpoint{2.186586in}{1.466009in}}{\pgfqpoint{2.188841in}{1.463754in}}%
\pgfpathcurveto{\pgfqpoint{2.191097in}{1.461498in}}{\pgfqpoint{2.194157in}{1.460231in}}{\pgfqpoint{2.197347in}{1.460231in}}%
\pgfpathlineto{\pgfqpoint{2.197347in}{1.460231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505437in}{1.616765in}}%
\pgfpathcurveto{\pgfqpoint{2.508627in}{1.616765in}}{\pgfqpoint{2.511687in}{1.618032in}}{\pgfqpoint{2.513942in}{1.620288in}}%
\pgfpathcurveto{\pgfqpoint{2.516198in}{1.622544in}}{\pgfqpoint{2.517465in}{1.625603in}}{\pgfqpoint{2.517465in}{1.628793in}}%
\pgfpathcurveto{\pgfqpoint{2.517465in}{1.631983in}}{\pgfqpoint{2.516198in}{1.635043in}}{\pgfqpoint{2.513942in}{1.637298in}}%
\pgfpathcurveto{\pgfqpoint{2.511687in}{1.639554in}}{\pgfqpoint{2.508627in}{1.640821in}}{\pgfqpoint{2.505437in}{1.640821in}}%
\pgfpathcurveto{\pgfqpoint{2.502247in}{1.640821in}}{\pgfqpoint{2.499187in}{1.639554in}}{\pgfqpoint{2.496932in}{1.637298in}}%
\pgfpathcurveto{\pgfqpoint{2.494676in}{1.635043in}}{\pgfqpoint{2.493409in}{1.631983in}}{\pgfqpoint{2.493409in}{1.628793in}}%
\pgfpathcurveto{\pgfqpoint{2.493409in}{1.625603in}}{\pgfqpoint{2.494676in}{1.622544in}}{\pgfqpoint{2.496932in}{1.620288in}}%
\pgfpathcurveto{\pgfqpoint{2.499187in}{1.618032in}}{\pgfqpoint{2.502247in}{1.616765in}}{\pgfqpoint{2.505437in}{1.616765in}}%
\pgfpathlineto{\pgfqpoint{2.505437in}{1.616765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289149in}{1.590662in}}%
\pgfpathcurveto{\pgfqpoint{2.292338in}{1.590662in}}{\pgfqpoint{2.295398in}{1.591929in}}{\pgfqpoint{2.297654in}{1.594185in}}%
\pgfpathcurveto{\pgfqpoint{2.299909in}{1.596441in}}{\pgfqpoint{2.301177in}{1.599500in}}{\pgfqpoint{2.301177in}{1.602690in}}%
\pgfpathcurveto{\pgfqpoint{2.301177in}{1.605880in}}{\pgfqpoint{2.299909in}{1.608940in}}{\pgfqpoint{2.297654in}{1.611195in}}%
\pgfpathcurveto{\pgfqpoint{2.295398in}{1.613451in}}{\pgfqpoint{2.292338in}{1.614718in}}{\pgfqpoint{2.289149in}{1.614718in}}%
\pgfpathcurveto{\pgfqpoint{2.285959in}{1.614718in}}{\pgfqpoint{2.282899in}{1.613451in}}{\pgfqpoint{2.280643in}{1.611195in}}%
\pgfpathcurveto{\pgfqpoint{2.278388in}{1.608940in}}{\pgfqpoint{2.277120in}{1.605880in}}{\pgfqpoint{2.277120in}{1.602690in}}%
\pgfpathcurveto{\pgfqpoint{2.277120in}{1.599500in}}{\pgfqpoint{2.278388in}{1.596441in}}{\pgfqpoint{2.280643in}{1.594185in}}%
\pgfpathcurveto{\pgfqpoint{2.282899in}{1.591929in}}{\pgfqpoint{2.285959in}{1.590662in}}{\pgfqpoint{2.289149in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{2.289149in}{1.590662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249972in}{1.354449in}}%
\pgfpathcurveto{\pgfqpoint{2.253162in}{1.354449in}}{\pgfqpoint{2.256221in}{1.355716in}}{\pgfqpoint{2.258477in}{1.357972in}}%
\pgfpathcurveto{\pgfqpoint{2.260733in}{1.360227in}}{\pgfqpoint{2.262000in}{1.363287in}}{\pgfqpoint{2.262000in}{1.366477in}}%
\pgfpathcurveto{\pgfqpoint{2.262000in}{1.369667in}}{\pgfqpoint{2.260733in}{1.372727in}}{\pgfqpoint{2.258477in}{1.374982in}}%
\pgfpathcurveto{\pgfqpoint{2.256221in}{1.377238in}}{\pgfqpoint{2.253162in}{1.378505in}}{\pgfqpoint{2.249972in}{1.378505in}}%
\pgfpathcurveto{\pgfqpoint{2.246782in}{1.378505in}}{\pgfqpoint{2.243722in}{1.377238in}}{\pgfqpoint{2.241467in}{1.374982in}}%
\pgfpathcurveto{\pgfqpoint{2.239211in}{1.372727in}}{\pgfqpoint{2.237944in}{1.369667in}}{\pgfqpoint{2.237944in}{1.366477in}}%
\pgfpathcurveto{\pgfqpoint{2.237944in}{1.363287in}}{\pgfqpoint{2.239211in}{1.360227in}}{\pgfqpoint{2.241467in}{1.357972in}}%
\pgfpathcurveto{\pgfqpoint{2.243722in}{1.355716in}}{\pgfqpoint{2.246782in}{1.354449in}}{\pgfqpoint{2.249972in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{2.249972in}{1.354449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338608in}{1.616405in}}%
\pgfpathcurveto{\pgfqpoint{2.341798in}{1.616405in}}{\pgfqpoint{2.344857in}{1.617672in}}{\pgfqpoint{2.347113in}{1.619928in}}%
\pgfpathcurveto{\pgfqpoint{2.349368in}{1.622184in}}{\pgfqpoint{2.350636in}{1.625243in}}{\pgfqpoint{2.350636in}{1.628433in}}%
\pgfpathcurveto{\pgfqpoint{2.350636in}{1.631623in}}{\pgfqpoint{2.349368in}{1.634683in}}{\pgfqpoint{2.347113in}{1.636938in}}%
\pgfpathcurveto{\pgfqpoint{2.344857in}{1.639194in}}{\pgfqpoint{2.341798in}{1.640461in}}{\pgfqpoint{2.338608in}{1.640461in}}%
\pgfpathcurveto{\pgfqpoint{2.335418in}{1.640461in}}{\pgfqpoint{2.332358in}{1.639194in}}{\pgfqpoint{2.330103in}{1.636938in}}%
\pgfpathcurveto{\pgfqpoint{2.327847in}{1.634683in}}{\pgfqpoint{2.326580in}{1.631623in}}{\pgfqpoint{2.326580in}{1.628433in}}%
\pgfpathcurveto{\pgfqpoint{2.326580in}{1.625243in}}{\pgfqpoint{2.327847in}{1.622184in}}{\pgfqpoint{2.330103in}{1.619928in}}%
\pgfpathcurveto{\pgfqpoint{2.332358in}{1.617672in}}{\pgfqpoint{2.335418in}{1.616405in}}{\pgfqpoint{2.338608in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{2.338608in}{1.616405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448134in}{1.782844in}}%
\pgfpathcurveto{\pgfqpoint{2.451324in}{1.782844in}}{\pgfqpoint{2.454383in}{1.784112in}}{\pgfqpoint{2.456639in}{1.786367in}}%
\pgfpathcurveto{\pgfqpoint{2.458895in}{1.788623in}}{\pgfqpoint{2.460162in}{1.791683in}}{\pgfqpoint{2.460162in}{1.794872in}}%
\pgfpathcurveto{\pgfqpoint{2.460162in}{1.798062in}}{\pgfqpoint{2.458895in}{1.801122in}}{\pgfqpoint{2.456639in}{1.803378in}}%
\pgfpathcurveto{\pgfqpoint{2.454383in}{1.805633in}}{\pgfqpoint{2.451324in}{1.806901in}}{\pgfqpoint{2.448134in}{1.806901in}}%
\pgfpathcurveto{\pgfqpoint{2.444944in}{1.806901in}}{\pgfqpoint{2.441884in}{1.805633in}}{\pgfqpoint{2.439629in}{1.803378in}}%
\pgfpathcurveto{\pgfqpoint{2.437373in}{1.801122in}}{\pgfqpoint{2.436106in}{1.798062in}}{\pgfqpoint{2.436106in}{1.794872in}}%
\pgfpathcurveto{\pgfqpoint{2.436106in}{1.791683in}}{\pgfqpoint{2.437373in}{1.788623in}}{\pgfqpoint{2.439629in}{1.786367in}}%
\pgfpathcurveto{\pgfqpoint{2.441884in}{1.784112in}}{\pgfqpoint{2.444944in}{1.782844in}}{\pgfqpoint{2.448134in}{1.782844in}}%
\pgfpathlineto{\pgfqpoint{2.448134in}{1.782844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386829in}{1.594051in}}%
\pgfpathcurveto{\pgfqpoint{2.390019in}{1.594051in}}{\pgfqpoint{2.393078in}{1.595318in}}{\pgfqpoint{2.395334in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.397590in}{1.599829in}}{\pgfqpoint{2.398857in}{1.602889in}}{\pgfqpoint{2.398857in}{1.606079in}}%
\pgfpathcurveto{\pgfqpoint{2.398857in}{1.609269in}}{\pgfqpoint{2.397590in}{1.612328in}}{\pgfqpoint{2.395334in}{1.614584in}}%
\pgfpathcurveto{\pgfqpoint{2.393078in}{1.616840in}}{\pgfqpoint{2.390019in}{1.618107in}}{\pgfqpoint{2.386829in}{1.618107in}}%
\pgfpathcurveto{\pgfqpoint{2.383639in}{1.618107in}}{\pgfqpoint{2.380579in}{1.616840in}}{\pgfqpoint{2.378324in}{1.614584in}}%
\pgfpathcurveto{\pgfqpoint{2.376068in}{1.612328in}}{\pgfqpoint{2.374801in}{1.609269in}}{\pgfqpoint{2.374801in}{1.606079in}}%
\pgfpathcurveto{\pgfqpoint{2.374801in}{1.602889in}}{\pgfqpoint{2.376068in}{1.599829in}}{\pgfqpoint{2.378324in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.380579in}{1.595318in}}{\pgfqpoint{2.383639in}{1.594051in}}{\pgfqpoint{2.386829in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{2.386829in}{1.594051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391103in}{1.436877in}}%
\pgfpathcurveto{\pgfqpoint{2.394293in}{1.436877in}}{\pgfqpoint{2.397353in}{1.438144in}}{\pgfqpoint{2.399608in}{1.440400in}}%
\pgfpathcurveto{\pgfqpoint{2.401864in}{1.442655in}}{\pgfqpoint{2.403131in}{1.445715in}}{\pgfqpoint{2.403131in}{1.448905in}}%
\pgfpathcurveto{\pgfqpoint{2.403131in}{1.452095in}}{\pgfqpoint{2.401864in}{1.455154in}}{\pgfqpoint{2.399608in}{1.457410in}}%
\pgfpathcurveto{\pgfqpoint{2.397353in}{1.459666in}}{\pgfqpoint{2.394293in}{1.460933in}}{\pgfqpoint{2.391103in}{1.460933in}}%
\pgfpathcurveto{\pgfqpoint{2.387913in}{1.460933in}}{\pgfqpoint{2.384853in}{1.459666in}}{\pgfqpoint{2.382598in}{1.457410in}}%
\pgfpathcurveto{\pgfqpoint{2.380342in}{1.455154in}}{\pgfqpoint{2.379075in}{1.452095in}}{\pgfqpoint{2.379075in}{1.448905in}}%
\pgfpathcurveto{\pgfqpoint{2.379075in}{1.445715in}}{\pgfqpoint{2.380342in}{1.442655in}}{\pgfqpoint{2.382598in}{1.440400in}}%
\pgfpathcurveto{\pgfqpoint{2.384853in}{1.438144in}}{\pgfqpoint{2.387913in}{1.436877in}}{\pgfqpoint{2.391103in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{2.391103in}{1.436877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165881in}{1.264429in}}%
\pgfpathcurveto{\pgfqpoint{2.169071in}{1.264429in}}{\pgfqpoint{2.172130in}{1.265697in}}{\pgfqpoint{2.174386in}{1.267952in}}%
\pgfpathcurveto{\pgfqpoint{2.176641in}{1.270208in}}{\pgfqpoint{2.177909in}{1.273268in}}{\pgfqpoint{2.177909in}{1.276457in}}%
\pgfpathcurveto{\pgfqpoint{2.177909in}{1.279647in}}{\pgfqpoint{2.176641in}{1.282707in}}{\pgfqpoint{2.174386in}{1.284963in}}%
\pgfpathcurveto{\pgfqpoint{2.172130in}{1.287218in}}{\pgfqpoint{2.169071in}{1.288486in}}{\pgfqpoint{2.165881in}{1.288486in}}%
\pgfpathcurveto{\pgfqpoint{2.162691in}{1.288486in}}{\pgfqpoint{2.159631in}{1.287218in}}{\pgfqpoint{2.157375in}{1.284963in}}%
\pgfpathcurveto{\pgfqpoint{2.155120in}{1.282707in}}{\pgfqpoint{2.153852in}{1.279647in}}{\pgfqpoint{2.153852in}{1.276457in}}%
\pgfpathcurveto{\pgfqpoint{2.153852in}{1.273268in}}{\pgfqpoint{2.155120in}{1.270208in}}{\pgfqpoint{2.157375in}{1.267952in}}%
\pgfpathcurveto{\pgfqpoint{2.159631in}{1.265697in}}{\pgfqpoint{2.162691in}{1.264429in}}{\pgfqpoint{2.165881in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{2.165881in}{1.264429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038691in}{1.357160in}}%
\pgfpathcurveto{\pgfqpoint{2.041880in}{1.357160in}}{\pgfqpoint{2.044940in}{1.358427in}}{\pgfqpoint{2.047196in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{2.049451in}{1.362938in}}{\pgfqpoint{2.050719in}{1.365998in}}{\pgfqpoint{2.050719in}{1.369188in}}%
\pgfpathcurveto{\pgfqpoint{2.050719in}{1.372378in}}{\pgfqpoint{2.049451in}{1.375437in}}{\pgfqpoint{2.047196in}{1.377693in}}%
\pgfpathcurveto{\pgfqpoint{2.044940in}{1.379948in}}{\pgfqpoint{2.041880in}{1.381216in}}{\pgfqpoint{2.038691in}{1.381216in}}%
\pgfpathcurveto{\pgfqpoint{2.035501in}{1.381216in}}{\pgfqpoint{2.032441in}{1.379948in}}{\pgfqpoint{2.030185in}{1.377693in}}%
\pgfpathcurveto{\pgfqpoint{2.027930in}{1.375437in}}{\pgfqpoint{2.026662in}{1.372378in}}{\pgfqpoint{2.026662in}{1.369188in}}%
\pgfpathcurveto{\pgfqpoint{2.026662in}{1.365998in}}{\pgfqpoint{2.027930in}{1.362938in}}{\pgfqpoint{2.030185in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{2.032441in}{1.358427in}}{\pgfqpoint{2.035501in}{1.357160in}}{\pgfqpoint{2.038691in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{2.038691in}{1.357160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119429in}{1.664096in}}%
\pgfpathcurveto{\pgfqpoint{2.122619in}{1.664096in}}{\pgfqpoint{2.125679in}{1.665363in}}{\pgfqpoint{2.127935in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.130190in}{1.669874in}}{\pgfqpoint{2.131457in}{1.672934in}}{\pgfqpoint{2.131457in}{1.676124in}}%
\pgfpathcurveto{\pgfqpoint{2.131457in}{1.679314in}}{\pgfqpoint{2.130190in}{1.682373in}}{\pgfqpoint{2.127935in}{1.684629in}}%
\pgfpathcurveto{\pgfqpoint{2.125679in}{1.686885in}}{\pgfqpoint{2.122619in}{1.688152in}}{\pgfqpoint{2.119429in}{1.688152in}}%
\pgfpathcurveto{\pgfqpoint{2.116239in}{1.688152in}}{\pgfqpoint{2.113180in}{1.686885in}}{\pgfqpoint{2.110924in}{1.684629in}}%
\pgfpathcurveto{\pgfqpoint{2.108669in}{1.682373in}}{\pgfqpoint{2.107401in}{1.679314in}}{\pgfqpoint{2.107401in}{1.676124in}}%
\pgfpathcurveto{\pgfqpoint{2.107401in}{1.672934in}}{\pgfqpoint{2.108669in}{1.669874in}}{\pgfqpoint{2.110924in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.113180in}{1.665363in}}{\pgfqpoint{2.116239in}{1.664096in}}{\pgfqpoint{2.119429in}{1.664096in}}%
\pgfpathlineto{\pgfqpoint{2.119429in}{1.664096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029982in}{1.356399in}}%
\pgfpathcurveto{\pgfqpoint{2.033172in}{1.356399in}}{\pgfqpoint{2.036231in}{1.357667in}}{\pgfqpoint{2.038487in}{1.359922in}}%
\pgfpathcurveto{\pgfqpoint{2.040743in}{1.362178in}}{\pgfqpoint{2.042010in}{1.365237in}}{\pgfqpoint{2.042010in}{1.368427in}}%
\pgfpathcurveto{\pgfqpoint{2.042010in}{1.371617in}}{\pgfqpoint{2.040743in}{1.374677in}}{\pgfqpoint{2.038487in}{1.376932in}}%
\pgfpathcurveto{\pgfqpoint{2.036231in}{1.379188in}}{\pgfqpoint{2.033172in}{1.380455in}}{\pgfqpoint{2.029982in}{1.380455in}}%
\pgfpathcurveto{\pgfqpoint{2.026792in}{1.380455in}}{\pgfqpoint{2.023732in}{1.379188in}}{\pgfqpoint{2.021477in}{1.376932in}}%
\pgfpathcurveto{\pgfqpoint{2.019221in}{1.374677in}}{\pgfqpoint{2.017954in}{1.371617in}}{\pgfqpoint{2.017954in}{1.368427in}}%
\pgfpathcurveto{\pgfqpoint{2.017954in}{1.365237in}}{\pgfqpoint{2.019221in}{1.362178in}}{\pgfqpoint{2.021477in}{1.359922in}}%
\pgfpathcurveto{\pgfqpoint{2.023732in}{1.357667in}}{\pgfqpoint{2.026792in}{1.356399in}}{\pgfqpoint{2.029982in}{1.356399in}}%
\pgfpathlineto{\pgfqpoint{2.029982in}{1.356399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013973in}{1.147913in}}%
\pgfpathcurveto{\pgfqpoint{2.017163in}{1.147913in}}{\pgfqpoint{2.020223in}{1.149181in}}{\pgfqpoint{2.022478in}{1.151436in}}%
\pgfpathcurveto{\pgfqpoint{2.024734in}{1.153692in}}{\pgfqpoint{2.026001in}{1.156751in}}{\pgfqpoint{2.026001in}{1.159941in}}%
\pgfpathcurveto{\pgfqpoint{2.026001in}{1.163131in}}{\pgfqpoint{2.024734in}{1.166191in}}{\pgfqpoint{2.022478in}{1.168446in}}%
\pgfpathcurveto{\pgfqpoint{2.020223in}{1.170702in}}{\pgfqpoint{2.017163in}{1.171969in}}{\pgfqpoint{2.013973in}{1.171969in}}%
\pgfpathcurveto{\pgfqpoint{2.010783in}{1.171969in}}{\pgfqpoint{2.007723in}{1.170702in}}{\pgfqpoint{2.005468in}{1.168446in}}%
\pgfpathcurveto{\pgfqpoint{2.003212in}{1.166191in}}{\pgfqpoint{2.001945in}{1.163131in}}{\pgfqpoint{2.001945in}{1.159941in}}%
\pgfpathcurveto{\pgfqpoint{2.001945in}{1.156751in}}{\pgfqpoint{2.003212in}{1.153692in}}{\pgfqpoint{2.005468in}{1.151436in}}%
\pgfpathcurveto{\pgfqpoint{2.007723in}{1.149181in}}{\pgfqpoint{2.010783in}{1.147913in}}{\pgfqpoint{2.013973in}{1.147913in}}%
\pgfpathlineto{\pgfqpoint{2.013973in}{1.147913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176069in}{1.870860in}}%
\pgfpathcurveto{\pgfqpoint{2.179259in}{1.870860in}}{\pgfqpoint{2.182319in}{1.872128in}}{\pgfqpoint{2.184575in}{1.874383in}}%
\pgfpathcurveto{\pgfqpoint{2.186830in}{1.876639in}}{\pgfqpoint{2.188098in}{1.879699in}}{\pgfqpoint{2.188098in}{1.882888in}}%
\pgfpathcurveto{\pgfqpoint{2.188098in}{1.886078in}}{\pgfqpoint{2.186830in}{1.889138in}}{\pgfqpoint{2.184575in}{1.891394in}}%
\pgfpathcurveto{\pgfqpoint{2.182319in}{1.893649in}}{\pgfqpoint{2.179259in}{1.894917in}}{\pgfqpoint{2.176069in}{1.894917in}}%
\pgfpathcurveto{\pgfqpoint{2.172880in}{1.894917in}}{\pgfqpoint{2.169820in}{1.893649in}}{\pgfqpoint{2.167564in}{1.891394in}}%
\pgfpathcurveto{\pgfqpoint{2.165309in}{1.889138in}}{\pgfqpoint{2.164041in}{1.886078in}}{\pgfqpoint{2.164041in}{1.882888in}}%
\pgfpathcurveto{\pgfqpoint{2.164041in}{1.879699in}}{\pgfqpoint{2.165309in}{1.876639in}}{\pgfqpoint{2.167564in}{1.874383in}}%
\pgfpathcurveto{\pgfqpoint{2.169820in}{1.872128in}}{\pgfqpoint{2.172880in}{1.870860in}}{\pgfqpoint{2.176069in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{2.176069in}{1.870860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094554in}{1.545442in}}%
\pgfpathcurveto{\pgfqpoint{2.097744in}{1.545442in}}{\pgfqpoint{2.100804in}{1.546709in}}{\pgfqpoint{2.103059in}{1.548965in}}%
\pgfpathcurveto{\pgfqpoint{2.105315in}{1.551220in}}{\pgfqpoint{2.106582in}{1.554280in}}{\pgfqpoint{2.106582in}{1.557470in}}%
\pgfpathcurveto{\pgfqpoint{2.106582in}{1.560660in}}{\pgfqpoint{2.105315in}{1.563719in}}{\pgfqpoint{2.103059in}{1.565975in}}%
\pgfpathcurveto{\pgfqpoint{2.100804in}{1.568231in}}{\pgfqpoint{2.097744in}{1.569498in}}{\pgfqpoint{2.094554in}{1.569498in}}%
\pgfpathcurveto{\pgfqpoint{2.091364in}{1.569498in}}{\pgfqpoint{2.088304in}{1.568231in}}{\pgfqpoint{2.086049in}{1.565975in}}%
\pgfpathcurveto{\pgfqpoint{2.083793in}{1.563719in}}{\pgfqpoint{2.082526in}{1.560660in}}{\pgfqpoint{2.082526in}{1.557470in}}%
\pgfpathcurveto{\pgfqpoint{2.082526in}{1.554280in}}{\pgfqpoint{2.083793in}{1.551220in}}{\pgfqpoint{2.086049in}{1.548965in}}%
\pgfpathcurveto{\pgfqpoint{2.088304in}{1.546709in}}{\pgfqpoint{2.091364in}{1.545442in}}{\pgfqpoint{2.094554in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{2.094554in}{1.545442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166659in}{1.714380in}}%
\pgfpathcurveto{\pgfqpoint{2.169849in}{1.714380in}}{\pgfqpoint{2.172909in}{1.715647in}}{\pgfqpoint{2.175164in}{1.717903in}}%
\pgfpathcurveto{\pgfqpoint{2.177420in}{1.720159in}}{\pgfqpoint{2.178687in}{1.723218in}}{\pgfqpoint{2.178687in}{1.726408in}}%
\pgfpathcurveto{\pgfqpoint{2.178687in}{1.729598in}}{\pgfqpoint{2.177420in}{1.732658in}}{\pgfqpoint{2.175164in}{1.734913in}}%
\pgfpathcurveto{\pgfqpoint{2.172909in}{1.737169in}}{\pgfqpoint{2.169849in}{1.738436in}}{\pgfqpoint{2.166659in}{1.738436in}}%
\pgfpathcurveto{\pgfqpoint{2.163469in}{1.738436in}}{\pgfqpoint{2.160409in}{1.737169in}}{\pgfqpoint{2.158154in}{1.734913in}}%
\pgfpathcurveto{\pgfqpoint{2.155898in}{1.732658in}}{\pgfqpoint{2.154631in}{1.729598in}}{\pgfqpoint{2.154631in}{1.726408in}}%
\pgfpathcurveto{\pgfqpoint{2.154631in}{1.723218in}}{\pgfqpoint{2.155898in}{1.720159in}}{\pgfqpoint{2.158154in}{1.717903in}}%
\pgfpathcurveto{\pgfqpoint{2.160409in}{1.715647in}}{\pgfqpoint{2.163469in}{1.714380in}}{\pgfqpoint{2.166659in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{2.166659in}{1.714380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063218in}{1.191276in}}%
\pgfpathcurveto{\pgfqpoint{2.066408in}{1.191276in}}{\pgfqpoint{2.069467in}{1.192543in}}{\pgfqpoint{2.071723in}{1.194799in}}%
\pgfpathcurveto{\pgfqpoint{2.073978in}{1.197055in}}{\pgfqpoint{2.075246in}{1.200114in}}{\pgfqpoint{2.075246in}{1.203304in}}%
\pgfpathcurveto{\pgfqpoint{2.075246in}{1.206494in}}{\pgfqpoint{2.073978in}{1.209554in}}{\pgfqpoint{2.071723in}{1.211809in}}%
\pgfpathcurveto{\pgfqpoint{2.069467in}{1.214065in}}{\pgfqpoint{2.066408in}{1.215332in}}{\pgfqpoint{2.063218in}{1.215332in}}%
\pgfpathcurveto{\pgfqpoint{2.060028in}{1.215332in}}{\pgfqpoint{2.056968in}{1.214065in}}{\pgfqpoint{2.054712in}{1.211809in}}%
\pgfpathcurveto{\pgfqpoint{2.052457in}{1.209554in}}{\pgfqpoint{2.051189in}{1.206494in}}{\pgfqpoint{2.051189in}{1.203304in}}%
\pgfpathcurveto{\pgfqpoint{2.051189in}{1.200114in}}{\pgfqpoint{2.052457in}{1.197055in}}{\pgfqpoint{2.054712in}{1.194799in}}%
\pgfpathcurveto{\pgfqpoint{2.056968in}{1.192543in}}{\pgfqpoint{2.060028in}{1.191276in}}{\pgfqpoint{2.063218in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{2.063218in}{1.191276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401821in}{1.636481in}}%
\pgfpathcurveto{\pgfqpoint{2.405011in}{1.636481in}}{\pgfqpoint{2.408071in}{1.637748in}}{\pgfqpoint{2.410326in}{1.640004in}}%
\pgfpathcurveto{\pgfqpoint{2.412582in}{1.642260in}}{\pgfqpoint{2.413849in}{1.645319in}}{\pgfqpoint{2.413849in}{1.648509in}}%
\pgfpathcurveto{\pgfqpoint{2.413849in}{1.651699in}}{\pgfqpoint{2.412582in}{1.654759in}}{\pgfqpoint{2.410326in}{1.657014in}}%
\pgfpathcurveto{\pgfqpoint{2.408071in}{1.659270in}}{\pgfqpoint{2.405011in}{1.660537in}}{\pgfqpoint{2.401821in}{1.660537in}}%
\pgfpathcurveto{\pgfqpoint{2.398631in}{1.660537in}}{\pgfqpoint{2.395572in}{1.659270in}}{\pgfqpoint{2.393316in}{1.657014in}}%
\pgfpathcurveto{\pgfqpoint{2.391061in}{1.654759in}}{\pgfqpoint{2.389793in}{1.651699in}}{\pgfqpoint{2.389793in}{1.648509in}}%
\pgfpathcurveto{\pgfqpoint{2.389793in}{1.645319in}}{\pgfqpoint{2.391061in}{1.642260in}}{\pgfqpoint{2.393316in}{1.640004in}}%
\pgfpathcurveto{\pgfqpoint{2.395572in}{1.637748in}}{\pgfqpoint{2.398631in}{1.636481in}}{\pgfqpoint{2.401821in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.636481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235638in}{1.667222in}}%
\pgfpathcurveto{\pgfqpoint{2.238828in}{1.667222in}}{\pgfqpoint{2.241888in}{1.668489in}}{\pgfqpoint{2.244144in}{1.670745in}}%
\pgfpathcurveto{\pgfqpoint{2.246399in}{1.673001in}}{\pgfqpoint{2.247666in}{1.676060in}}{\pgfqpoint{2.247666in}{1.679250in}}%
\pgfpathcurveto{\pgfqpoint{2.247666in}{1.682440in}}{\pgfqpoint{2.246399in}{1.685500in}}{\pgfqpoint{2.244144in}{1.687755in}}%
\pgfpathcurveto{\pgfqpoint{2.241888in}{1.690011in}}{\pgfqpoint{2.238828in}{1.691278in}}{\pgfqpoint{2.235638in}{1.691278in}}%
\pgfpathcurveto{\pgfqpoint{2.232448in}{1.691278in}}{\pgfqpoint{2.229389in}{1.690011in}}{\pgfqpoint{2.227133in}{1.687755in}}%
\pgfpathcurveto{\pgfqpoint{2.224878in}{1.685500in}}{\pgfqpoint{2.223610in}{1.682440in}}{\pgfqpoint{2.223610in}{1.679250in}}%
\pgfpathcurveto{\pgfqpoint{2.223610in}{1.676060in}}{\pgfqpoint{2.224878in}{1.673001in}}{\pgfqpoint{2.227133in}{1.670745in}}%
\pgfpathcurveto{\pgfqpoint{2.229389in}{1.668489in}}{\pgfqpoint{2.232448in}{1.667222in}}{\pgfqpoint{2.235638in}{1.667222in}}%
\pgfpathlineto{\pgfqpoint{2.235638in}{1.667222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058187in}{1.388132in}}%
\pgfpathcurveto{\pgfqpoint{2.061377in}{1.388132in}}{\pgfqpoint{2.064437in}{1.389400in}}{\pgfqpoint{2.066692in}{1.391655in}}%
\pgfpathcurveto{\pgfqpoint{2.068948in}{1.393911in}}{\pgfqpoint{2.070215in}{1.396970in}}{\pgfqpoint{2.070215in}{1.400160in}}%
\pgfpathcurveto{\pgfqpoint{2.070215in}{1.403350in}}{\pgfqpoint{2.068948in}{1.406410in}}{\pgfqpoint{2.066692in}{1.408666in}}%
\pgfpathcurveto{\pgfqpoint{2.064437in}{1.410921in}}{\pgfqpoint{2.061377in}{1.412189in}}{\pgfqpoint{2.058187in}{1.412189in}}%
\pgfpathcurveto{\pgfqpoint{2.054997in}{1.412189in}}{\pgfqpoint{2.051937in}{1.410921in}}{\pgfqpoint{2.049682in}{1.408666in}}%
\pgfpathcurveto{\pgfqpoint{2.047426in}{1.406410in}}{\pgfqpoint{2.046159in}{1.403350in}}{\pgfqpoint{2.046159in}{1.400160in}}%
\pgfpathcurveto{\pgfqpoint{2.046159in}{1.396970in}}{\pgfqpoint{2.047426in}{1.393911in}}{\pgfqpoint{2.049682in}{1.391655in}}%
\pgfpathcurveto{\pgfqpoint{2.051937in}{1.389400in}}{\pgfqpoint{2.054997in}{1.388132in}}{\pgfqpoint{2.058187in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{2.058187in}{1.388132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248025in}{1.469982in}}%
\pgfpathcurveto{\pgfqpoint{2.251215in}{1.469982in}}{\pgfqpoint{2.254275in}{1.471250in}}{\pgfqpoint{2.256530in}{1.473505in}}%
\pgfpathcurveto{\pgfqpoint{2.258786in}{1.475761in}}{\pgfqpoint{2.260053in}{1.478821in}}{\pgfqpoint{2.260053in}{1.482011in}}%
\pgfpathcurveto{\pgfqpoint{2.260053in}{1.485200in}}{\pgfqpoint{2.258786in}{1.488260in}}{\pgfqpoint{2.256530in}{1.490516in}}%
\pgfpathcurveto{\pgfqpoint{2.254275in}{1.492771in}}{\pgfqpoint{2.251215in}{1.494039in}}{\pgfqpoint{2.248025in}{1.494039in}}%
\pgfpathcurveto{\pgfqpoint{2.244835in}{1.494039in}}{\pgfqpoint{2.241775in}{1.492771in}}{\pgfqpoint{2.239520in}{1.490516in}}%
\pgfpathcurveto{\pgfqpoint{2.237264in}{1.488260in}}{\pgfqpoint{2.235997in}{1.485200in}}{\pgfqpoint{2.235997in}{1.482011in}}%
\pgfpathcurveto{\pgfqpoint{2.235997in}{1.478821in}}{\pgfqpoint{2.237264in}{1.475761in}}{\pgfqpoint{2.239520in}{1.473505in}}%
\pgfpathcurveto{\pgfqpoint{2.241775in}{1.471250in}}{\pgfqpoint{2.244835in}{1.469982in}}{\pgfqpoint{2.248025in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{2.248025in}{1.469982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279029in}{1.517514in}}%
\pgfpathcurveto{\pgfqpoint{2.282219in}{1.517514in}}{\pgfqpoint{2.285279in}{1.518781in}}{\pgfqpoint{2.287534in}{1.521037in}}%
\pgfpathcurveto{\pgfqpoint{2.289790in}{1.523293in}}{\pgfqpoint{2.291057in}{1.526352in}}{\pgfqpoint{2.291057in}{1.529542in}}%
\pgfpathcurveto{\pgfqpoint{2.291057in}{1.532732in}}{\pgfqpoint{2.289790in}{1.535792in}}{\pgfqpoint{2.287534in}{1.538047in}}%
\pgfpathcurveto{\pgfqpoint{2.285279in}{1.540303in}}{\pgfqpoint{2.282219in}{1.541570in}}{\pgfqpoint{2.279029in}{1.541570in}}%
\pgfpathcurveto{\pgfqpoint{2.275839in}{1.541570in}}{\pgfqpoint{2.272780in}{1.540303in}}{\pgfqpoint{2.270524in}{1.538047in}}%
\pgfpathcurveto{\pgfqpoint{2.268269in}{1.535792in}}{\pgfqpoint{2.267001in}{1.532732in}}{\pgfqpoint{2.267001in}{1.529542in}}%
\pgfpathcurveto{\pgfqpoint{2.267001in}{1.526352in}}{\pgfqpoint{2.268269in}{1.523293in}}{\pgfqpoint{2.270524in}{1.521037in}}%
\pgfpathcurveto{\pgfqpoint{2.272780in}{1.518781in}}{\pgfqpoint{2.275839in}{1.517514in}}{\pgfqpoint{2.279029in}{1.517514in}}%
\pgfpathlineto{\pgfqpoint{2.279029in}{1.517514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182772in}{1.498003in}}%
\pgfpathcurveto{\pgfqpoint{2.185962in}{1.498003in}}{\pgfqpoint{2.189022in}{1.499270in}}{\pgfqpoint{2.191277in}{1.501526in}}%
\pgfpathcurveto{\pgfqpoint{2.193533in}{1.503782in}}{\pgfqpoint{2.194800in}{1.506841in}}{\pgfqpoint{2.194800in}{1.510031in}}%
\pgfpathcurveto{\pgfqpoint{2.194800in}{1.513221in}}{\pgfqpoint{2.193533in}{1.516281in}}{\pgfqpoint{2.191277in}{1.518536in}}%
\pgfpathcurveto{\pgfqpoint{2.189022in}{1.520792in}}{\pgfqpoint{2.185962in}{1.522059in}}{\pgfqpoint{2.182772in}{1.522059in}}%
\pgfpathcurveto{\pgfqpoint{2.179582in}{1.522059in}}{\pgfqpoint{2.176523in}{1.520792in}}{\pgfqpoint{2.174267in}{1.518536in}}%
\pgfpathcurveto{\pgfqpoint{2.172011in}{1.516281in}}{\pgfqpoint{2.170744in}{1.513221in}}{\pgfqpoint{2.170744in}{1.510031in}}%
\pgfpathcurveto{\pgfqpoint{2.170744in}{1.506841in}}{\pgfqpoint{2.172011in}{1.503782in}}{\pgfqpoint{2.174267in}{1.501526in}}%
\pgfpathcurveto{\pgfqpoint{2.176523in}{1.499270in}}{\pgfqpoint{2.179582in}{1.498003in}}{\pgfqpoint{2.182772in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{2.182772in}{1.498003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108103in}{1.546417in}}%
\pgfpathcurveto{\pgfqpoint{2.111292in}{1.546417in}}{\pgfqpoint{2.114352in}{1.547684in}}{\pgfqpoint{2.116608in}{1.549940in}}%
\pgfpathcurveto{\pgfqpoint{2.118863in}{1.552195in}}{\pgfqpoint{2.120131in}{1.555255in}}{\pgfqpoint{2.120131in}{1.558445in}}%
\pgfpathcurveto{\pgfqpoint{2.120131in}{1.561635in}}{\pgfqpoint{2.118863in}{1.564695in}}{\pgfqpoint{2.116608in}{1.566950in}}%
\pgfpathcurveto{\pgfqpoint{2.114352in}{1.569206in}}{\pgfqpoint{2.111292in}{1.570473in}}{\pgfqpoint{2.108103in}{1.570473in}}%
\pgfpathcurveto{\pgfqpoint{2.104913in}{1.570473in}}{\pgfqpoint{2.101853in}{1.569206in}}{\pgfqpoint{2.099597in}{1.566950in}}%
\pgfpathcurveto{\pgfqpoint{2.097342in}{1.564695in}}{\pgfqpoint{2.096074in}{1.561635in}}{\pgfqpoint{2.096074in}{1.558445in}}%
\pgfpathcurveto{\pgfqpoint{2.096074in}{1.555255in}}{\pgfqpoint{2.097342in}{1.552195in}}{\pgfqpoint{2.099597in}{1.549940in}}%
\pgfpathcurveto{\pgfqpoint{2.101853in}{1.547684in}}{\pgfqpoint{2.104913in}{1.546417in}}{\pgfqpoint{2.108103in}{1.546417in}}%
\pgfpathlineto{\pgfqpoint{2.108103in}{1.546417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335469in}{1.659176in}}%
\pgfpathcurveto{\pgfqpoint{2.338659in}{1.659176in}}{\pgfqpoint{2.341719in}{1.660443in}}{\pgfqpoint{2.343974in}{1.662699in}}%
\pgfpathcurveto{\pgfqpoint{2.346230in}{1.664954in}}{\pgfqpoint{2.347497in}{1.668014in}}{\pgfqpoint{2.347497in}{1.671204in}}%
\pgfpathcurveto{\pgfqpoint{2.347497in}{1.674394in}}{\pgfqpoint{2.346230in}{1.677453in}}{\pgfqpoint{2.343974in}{1.679709in}}%
\pgfpathcurveto{\pgfqpoint{2.341719in}{1.681965in}}{\pgfqpoint{2.338659in}{1.683232in}}{\pgfqpoint{2.335469in}{1.683232in}}%
\pgfpathcurveto{\pgfqpoint{2.332279in}{1.683232in}}{\pgfqpoint{2.329219in}{1.681965in}}{\pgfqpoint{2.326964in}{1.679709in}}%
\pgfpathcurveto{\pgfqpoint{2.324708in}{1.677453in}}{\pgfqpoint{2.323441in}{1.674394in}}{\pgfqpoint{2.323441in}{1.671204in}}%
\pgfpathcurveto{\pgfqpoint{2.323441in}{1.668014in}}{\pgfqpoint{2.324708in}{1.664954in}}{\pgfqpoint{2.326964in}{1.662699in}}%
\pgfpathcurveto{\pgfqpoint{2.329219in}{1.660443in}}{\pgfqpoint{2.332279in}{1.659176in}}{\pgfqpoint{2.335469in}{1.659176in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.659176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136865in}{1.718634in}}%
\pgfpathcurveto{\pgfqpoint{2.140055in}{1.718634in}}{\pgfqpoint{2.143115in}{1.719901in}}{\pgfqpoint{2.145370in}{1.722157in}}%
\pgfpathcurveto{\pgfqpoint{2.147626in}{1.724412in}}{\pgfqpoint{2.148893in}{1.727472in}}{\pgfqpoint{2.148893in}{1.730662in}}%
\pgfpathcurveto{\pgfqpoint{2.148893in}{1.733852in}}{\pgfqpoint{2.147626in}{1.736912in}}{\pgfqpoint{2.145370in}{1.739167in}}%
\pgfpathcurveto{\pgfqpoint{2.143115in}{1.741423in}}{\pgfqpoint{2.140055in}{1.742690in}}{\pgfqpoint{2.136865in}{1.742690in}}%
\pgfpathcurveto{\pgfqpoint{2.133675in}{1.742690in}}{\pgfqpoint{2.130615in}{1.741423in}}{\pgfqpoint{2.128360in}{1.739167in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{1.736912in}}{\pgfqpoint{2.124837in}{1.733852in}}{\pgfqpoint{2.124837in}{1.730662in}}%
\pgfpathcurveto{\pgfqpoint{2.124837in}{1.727472in}}{\pgfqpoint{2.126104in}{1.724412in}}{\pgfqpoint{2.128360in}{1.722157in}}%
\pgfpathcurveto{\pgfqpoint{2.130615in}{1.719901in}}{\pgfqpoint{2.133675in}{1.718634in}}{\pgfqpoint{2.136865in}{1.718634in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{1.718634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132811in}{1.304354in}}%
\pgfpathcurveto{\pgfqpoint{2.136001in}{1.304354in}}{\pgfqpoint{2.139061in}{1.305621in}}{\pgfqpoint{2.141316in}{1.307877in}}%
\pgfpathcurveto{\pgfqpoint{2.143572in}{1.310133in}}{\pgfqpoint{2.144839in}{1.313192in}}{\pgfqpoint{2.144839in}{1.316382in}}%
\pgfpathcurveto{\pgfqpoint{2.144839in}{1.319572in}}{\pgfqpoint{2.143572in}{1.322632in}}{\pgfqpoint{2.141316in}{1.324887in}}%
\pgfpathcurveto{\pgfqpoint{2.139061in}{1.327143in}}{\pgfqpoint{2.136001in}{1.328410in}}{\pgfqpoint{2.132811in}{1.328410in}}%
\pgfpathcurveto{\pgfqpoint{2.129621in}{1.328410in}}{\pgfqpoint{2.126562in}{1.327143in}}{\pgfqpoint{2.124306in}{1.324887in}}%
\pgfpathcurveto{\pgfqpoint{2.122050in}{1.322632in}}{\pgfqpoint{2.120783in}{1.319572in}}{\pgfqpoint{2.120783in}{1.316382in}}%
\pgfpathcurveto{\pgfqpoint{2.120783in}{1.313192in}}{\pgfqpoint{2.122050in}{1.310133in}}{\pgfqpoint{2.124306in}{1.307877in}}%
\pgfpathcurveto{\pgfqpoint{2.126562in}{1.305621in}}{\pgfqpoint{2.129621in}{1.304354in}}{\pgfqpoint{2.132811in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{2.132811in}{1.304354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220137in}{1.565137in}}%
\pgfpathcurveto{\pgfqpoint{2.223327in}{1.565137in}}{\pgfqpoint{2.226386in}{1.566404in}}{\pgfqpoint{2.228642in}{1.568660in}}%
\pgfpathcurveto{\pgfqpoint{2.230898in}{1.570916in}}{\pgfqpoint{2.232165in}{1.573975in}}{\pgfqpoint{2.232165in}{1.577165in}}%
\pgfpathcurveto{\pgfqpoint{2.232165in}{1.580355in}}{\pgfqpoint{2.230898in}{1.583415in}}{\pgfqpoint{2.228642in}{1.585670in}}%
\pgfpathcurveto{\pgfqpoint{2.226386in}{1.587926in}}{\pgfqpoint{2.223327in}{1.589193in}}{\pgfqpoint{2.220137in}{1.589193in}}%
\pgfpathcurveto{\pgfqpoint{2.216947in}{1.589193in}}{\pgfqpoint{2.213887in}{1.587926in}}{\pgfqpoint{2.211632in}{1.585670in}}%
\pgfpathcurveto{\pgfqpoint{2.209376in}{1.583415in}}{\pgfqpoint{2.208109in}{1.580355in}}{\pgfqpoint{2.208109in}{1.577165in}}%
\pgfpathcurveto{\pgfqpoint{2.208109in}{1.573975in}}{\pgfqpoint{2.209376in}{1.570916in}}{\pgfqpoint{2.211632in}{1.568660in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{1.566404in}}{\pgfqpoint{2.216947in}{1.565137in}}{\pgfqpoint{2.220137in}{1.565137in}}%
\pgfpathlineto{\pgfqpoint{2.220137in}{1.565137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962908in}{1.125225in}}%
\pgfpathcurveto{\pgfqpoint{1.966098in}{1.125225in}}{\pgfqpoint{1.969157in}{1.126492in}}{\pgfqpoint{1.971413in}{1.128748in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{1.131004in}}{\pgfqpoint{1.974936in}{1.134063in}}{\pgfqpoint{1.974936in}{1.137253in}}%
\pgfpathcurveto{\pgfqpoint{1.974936in}{1.140443in}}{\pgfqpoint{1.973669in}{1.143503in}}{\pgfqpoint{1.971413in}{1.145758in}}%
\pgfpathcurveto{\pgfqpoint{1.969157in}{1.148014in}}{\pgfqpoint{1.966098in}{1.149281in}}{\pgfqpoint{1.962908in}{1.149281in}}%
\pgfpathcurveto{\pgfqpoint{1.959718in}{1.149281in}}{\pgfqpoint{1.956658in}{1.148014in}}{\pgfqpoint{1.954403in}{1.145758in}}%
\pgfpathcurveto{\pgfqpoint{1.952147in}{1.143503in}}{\pgfqpoint{1.950880in}{1.140443in}}{\pgfqpoint{1.950880in}{1.137253in}}%
\pgfpathcurveto{\pgfqpoint{1.950880in}{1.134063in}}{\pgfqpoint{1.952147in}{1.131004in}}{\pgfqpoint{1.954403in}{1.128748in}}%
\pgfpathcurveto{\pgfqpoint{1.956658in}{1.126492in}}{\pgfqpoint{1.959718in}{1.125225in}}{\pgfqpoint{1.962908in}{1.125225in}}%
\pgfpathlineto{\pgfqpoint{1.962908in}{1.125225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486350in}{1.855843in}}%
\pgfpathcurveto{\pgfqpoint{2.489540in}{1.855843in}}{\pgfqpoint{2.492599in}{1.857110in}}{\pgfqpoint{2.494855in}{1.859366in}}%
\pgfpathcurveto{\pgfqpoint{2.497110in}{1.861621in}}{\pgfqpoint{2.498378in}{1.864681in}}{\pgfqpoint{2.498378in}{1.867871in}}%
\pgfpathcurveto{\pgfqpoint{2.498378in}{1.871061in}}{\pgfqpoint{2.497110in}{1.874121in}}{\pgfqpoint{2.494855in}{1.876376in}}%
\pgfpathcurveto{\pgfqpoint{2.492599in}{1.878632in}}{\pgfqpoint{2.489540in}{1.879899in}}{\pgfqpoint{2.486350in}{1.879899in}}%
\pgfpathcurveto{\pgfqpoint{2.483160in}{1.879899in}}{\pgfqpoint{2.480100in}{1.878632in}}{\pgfqpoint{2.477844in}{1.876376in}}%
\pgfpathcurveto{\pgfqpoint{2.475589in}{1.874121in}}{\pgfqpoint{2.474322in}{1.871061in}}{\pgfqpoint{2.474322in}{1.867871in}}%
\pgfpathcurveto{\pgfqpoint{2.474322in}{1.864681in}}{\pgfqpoint{2.475589in}{1.861621in}}{\pgfqpoint{2.477844in}{1.859366in}}%
\pgfpathcurveto{\pgfqpoint{2.480100in}{1.857110in}}{\pgfqpoint{2.483160in}{1.855843in}}{\pgfqpoint{2.486350in}{1.855843in}}%
\pgfpathlineto{\pgfqpoint{2.486350in}{1.855843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141118in}{1.375805in}}%
\pgfpathcurveto{\pgfqpoint{2.144308in}{1.375805in}}{\pgfqpoint{2.147368in}{1.377072in}}{\pgfqpoint{2.149623in}{1.379328in}}%
\pgfpathcurveto{\pgfqpoint{2.151879in}{1.381583in}}{\pgfqpoint{2.153146in}{1.384643in}}{\pgfqpoint{2.153146in}{1.387833in}}%
\pgfpathcurveto{\pgfqpoint{2.153146in}{1.391023in}}{\pgfqpoint{2.151879in}{1.394083in}}{\pgfqpoint{2.149623in}{1.396338in}}%
\pgfpathcurveto{\pgfqpoint{2.147368in}{1.398594in}}{\pgfqpoint{2.144308in}{1.399861in}}{\pgfqpoint{2.141118in}{1.399861in}}%
\pgfpathcurveto{\pgfqpoint{2.137928in}{1.399861in}}{\pgfqpoint{2.134869in}{1.398594in}}{\pgfqpoint{2.132613in}{1.396338in}}%
\pgfpathcurveto{\pgfqpoint{2.130357in}{1.394083in}}{\pgfqpoint{2.129090in}{1.391023in}}{\pgfqpoint{2.129090in}{1.387833in}}%
\pgfpathcurveto{\pgfqpoint{2.129090in}{1.384643in}}{\pgfqpoint{2.130357in}{1.381583in}}{\pgfqpoint{2.132613in}{1.379328in}}%
\pgfpathcurveto{\pgfqpoint{2.134869in}{1.377072in}}{\pgfqpoint{2.137928in}{1.375805in}}{\pgfqpoint{2.141118in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.375805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355229in}{1.774487in}}%
\pgfpathcurveto{\pgfqpoint{2.358419in}{1.774487in}}{\pgfqpoint{2.361478in}{1.775754in}}{\pgfqpoint{2.363734in}{1.778010in}}%
\pgfpathcurveto{\pgfqpoint{2.365989in}{1.780265in}}{\pgfqpoint{2.367257in}{1.783325in}}{\pgfqpoint{2.367257in}{1.786515in}}%
\pgfpathcurveto{\pgfqpoint{2.367257in}{1.789705in}}{\pgfqpoint{2.365989in}{1.792765in}}{\pgfqpoint{2.363734in}{1.795020in}}%
\pgfpathcurveto{\pgfqpoint{2.361478in}{1.797276in}}{\pgfqpoint{2.358419in}{1.798543in}}{\pgfqpoint{2.355229in}{1.798543in}}%
\pgfpathcurveto{\pgfqpoint{2.352039in}{1.798543in}}{\pgfqpoint{2.348979in}{1.797276in}}{\pgfqpoint{2.346724in}{1.795020in}}%
\pgfpathcurveto{\pgfqpoint{2.344468in}{1.792765in}}{\pgfqpoint{2.343201in}{1.789705in}}{\pgfqpoint{2.343201in}{1.786515in}}%
\pgfpathcurveto{\pgfqpoint{2.343201in}{1.783325in}}{\pgfqpoint{2.344468in}{1.780265in}}{\pgfqpoint{2.346724in}{1.778010in}}%
\pgfpathcurveto{\pgfqpoint{2.348979in}{1.775754in}}{\pgfqpoint{2.352039in}{1.774487in}}{\pgfqpoint{2.355229in}{1.774487in}}%
\pgfpathlineto{\pgfqpoint{2.355229in}{1.774487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084752in}{1.627524in}}%
\pgfpathcurveto{\pgfqpoint{2.087942in}{1.627524in}}{\pgfqpoint{2.091002in}{1.628791in}}{\pgfqpoint{2.093257in}{1.631047in}}%
\pgfpathcurveto{\pgfqpoint{2.095513in}{1.633302in}}{\pgfqpoint{2.096780in}{1.636362in}}{\pgfqpoint{2.096780in}{1.639552in}}%
\pgfpathcurveto{\pgfqpoint{2.096780in}{1.642742in}}{\pgfqpoint{2.095513in}{1.645801in}}{\pgfqpoint{2.093257in}{1.648057in}}%
\pgfpathcurveto{\pgfqpoint{2.091002in}{1.650313in}}{\pgfqpoint{2.087942in}{1.651580in}}{\pgfqpoint{2.084752in}{1.651580in}}%
\pgfpathcurveto{\pgfqpoint{2.081562in}{1.651580in}}{\pgfqpoint{2.078503in}{1.650313in}}{\pgfqpoint{2.076247in}{1.648057in}}%
\pgfpathcurveto{\pgfqpoint{2.073991in}{1.645801in}}{\pgfqpoint{2.072724in}{1.642742in}}{\pgfqpoint{2.072724in}{1.639552in}}%
\pgfpathcurveto{\pgfqpoint{2.072724in}{1.636362in}}{\pgfqpoint{2.073991in}{1.633302in}}{\pgfqpoint{2.076247in}{1.631047in}}%
\pgfpathcurveto{\pgfqpoint{2.078503in}{1.628791in}}{\pgfqpoint{2.081562in}{1.627524in}}{\pgfqpoint{2.084752in}{1.627524in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{1.627524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282316in}{1.770937in}}%
\pgfpathcurveto{\pgfqpoint{2.285506in}{1.770937in}}{\pgfqpoint{2.288566in}{1.772204in}}{\pgfqpoint{2.290821in}{1.774460in}}%
\pgfpathcurveto{\pgfqpoint{2.293077in}{1.776715in}}{\pgfqpoint{2.294344in}{1.779775in}}{\pgfqpoint{2.294344in}{1.782965in}}%
\pgfpathcurveto{\pgfqpoint{2.294344in}{1.786155in}}{\pgfqpoint{2.293077in}{1.789214in}}{\pgfqpoint{2.290821in}{1.791470in}}%
\pgfpathcurveto{\pgfqpoint{2.288566in}{1.793726in}}{\pgfqpoint{2.285506in}{1.794993in}}{\pgfqpoint{2.282316in}{1.794993in}}%
\pgfpathcurveto{\pgfqpoint{2.279126in}{1.794993in}}{\pgfqpoint{2.276067in}{1.793726in}}{\pgfqpoint{2.273811in}{1.791470in}}%
\pgfpathcurveto{\pgfqpoint{2.271555in}{1.789214in}}{\pgfqpoint{2.270288in}{1.786155in}}{\pgfqpoint{2.270288in}{1.782965in}}%
\pgfpathcurveto{\pgfqpoint{2.270288in}{1.779775in}}{\pgfqpoint{2.271555in}{1.776715in}}{\pgfqpoint{2.273811in}{1.774460in}}%
\pgfpathcurveto{\pgfqpoint{2.276067in}{1.772204in}}{\pgfqpoint{2.279126in}{1.770937in}}{\pgfqpoint{2.282316in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{2.282316in}{1.770937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063536in}{1.696008in}}%
\pgfpathcurveto{\pgfqpoint{2.066726in}{1.696008in}}{\pgfqpoint{2.069786in}{1.697275in}}{\pgfqpoint{2.072042in}{1.699531in}}%
\pgfpathcurveto{\pgfqpoint{2.074297in}{1.701787in}}{\pgfqpoint{2.075565in}{1.704846in}}{\pgfqpoint{2.075565in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{2.075565in}{1.711226in}}{\pgfqpoint{2.074297in}{1.714286in}}{\pgfqpoint{2.072042in}{1.716541in}}%
\pgfpathcurveto{\pgfqpoint{2.069786in}{1.718797in}}{\pgfqpoint{2.066726in}{1.720064in}}{\pgfqpoint{2.063536in}{1.720064in}}%
\pgfpathcurveto{\pgfqpoint{2.060346in}{1.720064in}}{\pgfqpoint{2.057287in}{1.718797in}}{\pgfqpoint{2.055031in}{1.716541in}}%
\pgfpathcurveto{\pgfqpoint{2.052776in}{1.714286in}}{\pgfqpoint{2.051508in}{1.711226in}}{\pgfqpoint{2.051508in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{2.051508in}{1.704846in}}{\pgfqpoint{2.052776in}{1.701787in}}{\pgfqpoint{2.055031in}{1.699531in}}%
\pgfpathcurveto{\pgfqpoint{2.057287in}{1.697275in}}{\pgfqpoint{2.060346in}{1.696008in}}{\pgfqpoint{2.063536in}{1.696008in}}%
\pgfpathlineto{\pgfqpoint{2.063536in}{1.696008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070928in}{1.635489in}}%
\pgfpathcurveto{\pgfqpoint{2.074118in}{1.635489in}}{\pgfqpoint{2.077177in}{1.636757in}}{\pgfqpoint{2.079433in}{1.639012in}}%
\pgfpathcurveto{\pgfqpoint{2.081689in}{1.641268in}}{\pgfqpoint{2.082956in}{1.644327in}}{\pgfqpoint{2.082956in}{1.647517in}}%
\pgfpathcurveto{\pgfqpoint{2.082956in}{1.650707in}}{\pgfqpoint{2.081689in}{1.653767in}}{\pgfqpoint{2.079433in}{1.656022in}}%
\pgfpathcurveto{\pgfqpoint{2.077177in}{1.658278in}}{\pgfqpoint{2.074118in}{1.659545in}}{\pgfqpoint{2.070928in}{1.659545in}}%
\pgfpathcurveto{\pgfqpoint{2.067738in}{1.659545in}}{\pgfqpoint{2.064678in}{1.658278in}}{\pgfqpoint{2.062423in}{1.656022in}}%
\pgfpathcurveto{\pgfqpoint{2.060167in}{1.653767in}}{\pgfqpoint{2.058900in}{1.650707in}}{\pgfqpoint{2.058900in}{1.647517in}}%
\pgfpathcurveto{\pgfqpoint{2.058900in}{1.644327in}}{\pgfqpoint{2.060167in}{1.641268in}}{\pgfqpoint{2.062423in}{1.639012in}}%
\pgfpathcurveto{\pgfqpoint{2.064678in}{1.636757in}}{\pgfqpoint{2.067738in}{1.635489in}}{\pgfqpoint{2.070928in}{1.635489in}}%
\pgfpathlineto{\pgfqpoint{2.070928in}{1.635489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213259in}{1.486900in}}%
\pgfpathcurveto{\pgfqpoint{2.216449in}{1.486900in}}{\pgfqpoint{2.219509in}{1.488167in}}{\pgfqpoint{2.221764in}{1.490423in}}%
\pgfpathcurveto{\pgfqpoint{2.224020in}{1.492678in}}{\pgfqpoint{2.225287in}{1.495738in}}{\pgfqpoint{2.225287in}{1.498928in}}%
\pgfpathcurveto{\pgfqpoint{2.225287in}{1.502118in}}{\pgfqpoint{2.224020in}{1.505177in}}{\pgfqpoint{2.221764in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{2.219509in}{1.509689in}}{\pgfqpoint{2.216449in}{1.510956in}}{\pgfqpoint{2.213259in}{1.510956in}}%
\pgfpathcurveto{\pgfqpoint{2.210069in}{1.510956in}}{\pgfqpoint{2.207009in}{1.509689in}}{\pgfqpoint{2.204754in}{1.507433in}}%
\pgfpathcurveto{\pgfqpoint{2.202498in}{1.505177in}}{\pgfqpoint{2.201231in}{1.502118in}}{\pgfqpoint{2.201231in}{1.498928in}}%
\pgfpathcurveto{\pgfqpoint{2.201231in}{1.495738in}}{\pgfqpoint{2.202498in}{1.492678in}}{\pgfqpoint{2.204754in}{1.490423in}}%
\pgfpathcurveto{\pgfqpoint{2.207009in}{1.488167in}}{\pgfqpoint{2.210069in}{1.486900in}}{\pgfqpoint{2.213259in}{1.486900in}}%
\pgfpathlineto{\pgfqpoint{2.213259in}{1.486900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559254in}{1.916558in}}%
\pgfpathcurveto{\pgfqpoint{2.562444in}{1.916558in}}{\pgfqpoint{2.565503in}{1.917826in}}{\pgfqpoint{2.567759in}{1.920081in}}%
\pgfpathcurveto{\pgfqpoint{2.570014in}{1.922337in}}{\pgfqpoint{2.571282in}{1.925397in}}{\pgfqpoint{2.571282in}{1.928587in}}%
\pgfpathcurveto{\pgfqpoint{2.571282in}{1.931777in}}{\pgfqpoint{2.570014in}{1.934836in}}{\pgfqpoint{2.567759in}{1.937092in}}%
\pgfpathcurveto{\pgfqpoint{2.565503in}{1.939347in}}{\pgfqpoint{2.562444in}{1.940615in}}{\pgfqpoint{2.559254in}{1.940615in}}%
\pgfpathcurveto{\pgfqpoint{2.556064in}{1.940615in}}{\pgfqpoint{2.553004in}{1.939347in}}{\pgfqpoint{2.550748in}{1.937092in}}%
\pgfpathcurveto{\pgfqpoint{2.548493in}{1.934836in}}{\pgfqpoint{2.547225in}{1.931777in}}{\pgfqpoint{2.547225in}{1.928587in}}%
\pgfpathcurveto{\pgfqpoint{2.547225in}{1.925397in}}{\pgfqpoint{2.548493in}{1.922337in}}{\pgfqpoint{2.550748in}{1.920081in}}%
\pgfpathcurveto{\pgfqpoint{2.553004in}{1.917826in}}{\pgfqpoint{2.556064in}{1.916558in}}{\pgfqpoint{2.559254in}{1.916558in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{1.916558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131841in}{1.756523in}}%
\pgfpathcurveto{\pgfqpoint{2.135031in}{1.756523in}}{\pgfqpoint{2.138091in}{1.757790in}}{\pgfqpoint{2.140346in}{1.760046in}}%
\pgfpathcurveto{\pgfqpoint{2.142602in}{1.762301in}}{\pgfqpoint{2.143869in}{1.765361in}}{\pgfqpoint{2.143869in}{1.768551in}}%
\pgfpathcurveto{\pgfqpoint{2.143869in}{1.771741in}}{\pgfqpoint{2.142602in}{1.774801in}}{\pgfqpoint{2.140346in}{1.777056in}}%
\pgfpathcurveto{\pgfqpoint{2.138091in}{1.779312in}}{\pgfqpoint{2.135031in}{1.780579in}}{\pgfqpoint{2.131841in}{1.780579in}}%
\pgfpathcurveto{\pgfqpoint{2.128651in}{1.780579in}}{\pgfqpoint{2.125591in}{1.779312in}}{\pgfqpoint{2.123336in}{1.777056in}}%
\pgfpathcurveto{\pgfqpoint{2.121080in}{1.774801in}}{\pgfqpoint{2.119813in}{1.771741in}}{\pgfqpoint{2.119813in}{1.768551in}}%
\pgfpathcurveto{\pgfqpoint{2.119813in}{1.765361in}}{\pgfqpoint{2.121080in}{1.762301in}}{\pgfqpoint{2.123336in}{1.760046in}}%
\pgfpathcurveto{\pgfqpoint{2.125591in}{1.757790in}}{\pgfqpoint{2.128651in}{1.756523in}}{\pgfqpoint{2.131841in}{1.756523in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.756523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280291in}{1.805366in}}%
\pgfpathcurveto{\pgfqpoint{2.283481in}{1.805366in}}{\pgfqpoint{2.286541in}{1.806634in}}{\pgfqpoint{2.288796in}{1.808889in}}%
\pgfpathcurveto{\pgfqpoint{2.291052in}{1.811145in}}{\pgfqpoint{2.292319in}{1.814205in}}{\pgfqpoint{2.292319in}{1.817395in}}%
\pgfpathcurveto{\pgfqpoint{2.292319in}{1.820585in}}{\pgfqpoint{2.291052in}{1.823644in}}{\pgfqpoint{2.288796in}{1.825900in}}%
\pgfpathcurveto{\pgfqpoint{2.286541in}{1.828155in}}{\pgfqpoint{2.283481in}{1.829423in}}{\pgfqpoint{2.280291in}{1.829423in}}%
\pgfpathcurveto{\pgfqpoint{2.277101in}{1.829423in}}{\pgfqpoint{2.274042in}{1.828155in}}{\pgfqpoint{2.271786in}{1.825900in}}%
\pgfpathcurveto{\pgfqpoint{2.269530in}{1.823644in}}{\pgfqpoint{2.268263in}{1.820585in}}{\pgfqpoint{2.268263in}{1.817395in}}%
\pgfpathcurveto{\pgfqpoint{2.268263in}{1.814205in}}{\pgfqpoint{2.269530in}{1.811145in}}{\pgfqpoint{2.271786in}{1.808889in}}%
\pgfpathcurveto{\pgfqpoint{2.274042in}{1.806634in}}{\pgfqpoint{2.277101in}{1.805366in}}{\pgfqpoint{2.280291in}{1.805366in}}%
\pgfpathlineto{\pgfqpoint{2.280291in}{1.805366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144812in}{1.475342in}}%
\pgfpathcurveto{\pgfqpoint{2.148002in}{1.475342in}}{\pgfqpoint{2.151062in}{1.476609in}}{\pgfqpoint{2.153318in}{1.478865in}}%
\pgfpathcurveto{\pgfqpoint{2.155573in}{1.481120in}}{\pgfqpoint{2.156841in}{1.484180in}}{\pgfqpoint{2.156841in}{1.487370in}}%
\pgfpathcurveto{\pgfqpoint{2.156841in}{1.490560in}}{\pgfqpoint{2.155573in}{1.493619in}}{\pgfqpoint{2.153318in}{1.495875in}}%
\pgfpathcurveto{\pgfqpoint{2.151062in}{1.498130in}}{\pgfqpoint{2.148002in}{1.499398in}}{\pgfqpoint{2.144812in}{1.499398in}}%
\pgfpathcurveto{\pgfqpoint{2.141623in}{1.499398in}}{\pgfqpoint{2.138563in}{1.498130in}}{\pgfqpoint{2.136307in}{1.495875in}}%
\pgfpathcurveto{\pgfqpoint{2.134052in}{1.493619in}}{\pgfqpoint{2.132784in}{1.490560in}}{\pgfqpoint{2.132784in}{1.487370in}}%
\pgfpathcurveto{\pgfqpoint{2.132784in}{1.484180in}}{\pgfqpoint{2.134052in}{1.481120in}}{\pgfqpoint{2.136307in}{1.478865in}}%
\pgfpathcurveto{\pgfqpoint{2.138563in}{1.476609in}}{\pgfqpoint{2.141623in}{1.475342in}}{\pgfqpoint{2.144812in}{1.475342in}}%
\pgfpathlineto{\pgfqpoint{2.144812in}{1.475342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035491in}{1.503666in}}%
\pgfpathcurveto{\pgfqpoint{2.038681in}{1.503666in}}{\pgfqpoint{2.041740in}{1.504933in}}{\pgfqpoint{2.043996in}{1.507189in}}%
\pgfpathcurveto{\pgfqpoint{2.046251in}{1.509444in}}{\pgfqpoint{2.047519in}{1.512504in}}{\pgfqpoint{2.047519in}{1.515694in}}%
\pgfpathcurveto{\pgfqpoint{2.047519in}{1.518884in}}{\pgfqpoint{2.046251in}{1.521943in}}{\pgfqpoint{2.043996in}{1.524199in}}%
\pgfpathcurveto{\pgfqpoint{2.041740in}{1.526455in}}{\pgfqpoint{2.038681in}{1.527722in}}{\pgfqpoint{2.035491in}{1.527722in}}%
\pgfpathcurveto{\pgfqpoint{2.032301in}{1.527722in}}{\pgfqpoint{2.029241in}{1.526455in}}{\pgfqpoint{2.026986in}{1.524199in}}%
\pgfpathcurveto{\pgfqpoint{2.024730in}{1.521943in}}{\pgfqpoint{2.023463in}{1.518884in}}{\pgfqpoint{2.023463in}{1.515694in}}%
\pgfpathcurveto{\pgfqpoint{2.023463in}{1.512504in}}{\pgfqpoint{2.024730in}{1.509444in}}{\pgfqpoint{2.026986in}{1.507189in}}%
\pgfpathcurveto{\pgfqpoint{2.029241in}{1.504933in}}{\pgfqpoint{2.032301in}{1.503666in}}{\pgfqpoint{2.035491in}{1.503666in}}%
\pgfpathlineto{\pgfqpoint{2.035491in}{1.503666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145096in}{1.294038in}}%
\pgfpathcurveto{\pgfqpoint{2.148286in}{1.294038in}}{\pgfqpoint{2.151346in}{1.295305in}}{\pgfqpoint{2.153601in}{1.297561in}}%
\pgfpathcurveto{\pgfqpoint{2.155857in}{1.299817in}}{\pgfqpoint{2.157124in}{1.302876in}}{\pgfqpoint{2.157124in}{1.306066in}}%
\pgfpathcurveto{\pgfqpoint{2.157124in}{1.309256in}}{\pgfqpoint{2.155857in}{1.312316in}}{\pgfqpoint{2.153601in}{1.314571in}}%
\pgfpathcurveto{\pgfqpoint{2.151346in}{1.316827in}}{\pgfqpoint{2.148286in}{1.318094in}}{\pgfqpoint{2.145096in}{1.318094in}}%
\pgfpathcurveto{\pgfqpoint{2.141906in}{1.318094in}}{\pgfqpoint{2.138847in}{1.316827in}}{\pgfqpoint{2.136591in}{1.314571in}}%
\pgfpathcurveto{\pgfqpoint{2.134335in}{1.312316in}}{\pgfqpoint{2.133068in}{1.309256in}}{\pgfqpoint{2.133068in}{1.306066in}}%
\pgfpathcurveto{\pgfqpoint{2.133068in}{1.302876in}}{\pgfqpoint{2.134335in}{1.299817in}}{\pgfqpoint{2.136591in}{1.297561in}}%
\pgfpathcurveto{\pgfqpoint{2.138847in}{1.295305in}}{\pgfqpoint{2.141906in}{1.294038in}}{\pgfqpoint{2.145096in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{1.294038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051308in}{0.947458in}}%
\pgfpathcurveto{\pgfqpoint{2.054498in}{0.947458in}}{\pgfqpoint{2.057558in}{0.948725in}}{\pgfqpoint{2.059813in}{0.950981in}}%
\pgfpathcurveto{\pgfqpoint{2.062069in}{0.953236in}}{\pgfqpoint{2.063336in}{0.956296in}}{\pgfqpoint{2.063336in}{0.959486in}}%
\pgfpathcurveto{\pgfqpoint{2.063336in}{0.962676in}}{\pgfqpoint{2.062069in}{0.965735in}}{\pgfqpoint{2.059813in}{0.967991in}}%
\pgfpathcurveto{\pgfqpoint{2.057558in}{0.970247in}}{\pgfqpoint{2.054498in}{0.971514in}}{\pgfqpoint{2.051308in}{0.971514in}}%
\pgfpathcurveto{\pgfqpoint{2.048118in}{0.971514in}}{\pgfqpoint{2.045059in}{0.970247in}}{\pgfqpoint{2.042803in}{0.967991in}}%
\pgfpathcurveto{\pgfqpoint{2.040547in}{0.965735in}}{\pgfqpoint{2.039280in}{0.962676in}}{\pgfqpoint{2.039280in}{0.959486in}}%
\pgfpathcurveto{\pgfqpoint{2.039280in}{0.956296in}}{\pgfqpoint{2.040547in}{0.953236in}}{\pgfqpoint{2.042803in}{0.950981in}}%
\pgfpathcurveto{\pgfqpoint{2.045059in}{0.948725in}}{\pgfqpoint{2.048118in}{0.947458in}}{\pgfqpoint{2.051308in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{2.051308in}{0.947458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381836in}{1.781118in}}%
\pgfpathcurveto{\pgfqpoint{2.385025in}{1.781118in}}{\pgfqpoint{2.388085in}{1.782385in}}{\pgfqpoint{2.390341in}{1.784641in}}%
\pgfpathcurveto{\pgfqpoint{2.392596in}{1.786896in}}{\pgfqpoint{2.393864in}{1.789956in}}{\pgfqpoint{2.393864in}{1.793146in}}%
\pgfpathcurveto{\pgfqpoint{2.393864in}{1.796336in}}{\pgfqpoint{2.392596in}{1.799396in}}{\pgfqpoint{2.390341in}{1.801651in}}%
\pgfpathcurveto{\pgfqpoint{2.388085in}{1.803907in}}{\pgfqpoint{2.385025in}{1.805174in}}{\pgfqpoint{2.381836in}{1.805174in}}%
\pgfpathcurveto{\pgfqpoint{2.378646in}{1.805174in}}{\pgfqpoint{2.375586in}{1.803907in}}{\pgfqpoint{2.373330in}{1.801651in}}%
\pgfpathcurveto{\pgfqpoint{2.371075in}{1.799396in}}{\pgfqpoint{2.369807in}{1.796336in}}{\pgfqpoint{2.369807in}{1.793146in}}%
\pgfpathcurveto{\pgfqpoint{2.369807in}{1.789956in}}{\pgfqpoint{2.371075in}{1.786896in}}{\pgfqpoint{2.373330in}{1.784641in}}%
\pgfpathcurveto{\pgfqpoint{2.375586in}{1.782385in}}{\pgfqpoint{2.378646in}{1.781118in}}{\pgfqpoint{2.381836in}{1.781118in}}%
\pgfpathlineto{\pgfqpoint{2.381836in}{1.781118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187425in}{1.428895in}}%
\pgfpathcurveto{\pgfqpoint{2.190615in}{1.428895in}}{\pgfqpoint{2.193675in}{1.430162in}}{\pgfqpoint{2.195931in}{1.432418in}}%
\pgfpathcurveto{\pgfqpoint{2.198186in}{1.434673in}}{\pgfqpoint{2.199454in}{1.437733in}}{\pgfqpoint{2.199454in}{1.440923in}}%
\pgfpathcurveto{\pgfqpoint{2.199454in}{1.444113in}}{\pgfqpoint{2.198186in}{1.447172in}}{\pgfqpoint{2.195931in}{1.449428in}}%
\pgfpathcurveto{\pgfqpoint{2.193675in}{1.451684in}}{\pgfqpoint{2.190615in}{1.452951in}}{\pgfqpoint{2.187425in}{1.452951in}}%
\pgfpathcurveto{\pgfqpoint{2.184236in}{1.452951in}}{\pgfqpoint{2.181176in}{1.451684in}}{\pgfqpoint{2.178920in}{1.449428in}}%
\pgfpathcurveto{\pgfqpoint{2.176665in}{1.447172in}}{\pgfqpoint{2.175397in}{1.444113in}}{\pgfqpoint{2.175397in}{1.440923in}}%
\pgfpathcurveto{\pgfqpoint{2.175397in}{1.437733in}}{\pgfqpoint{2.176665in}{1.434673in}}{\pgfqpoint{2.178920in}{1.432418in}}%
\pgfpathcurveto{\pgfqpoint{2.181176in}{1.430162in}}{\pgfqpoint{2.184236in}{1.428895in}}{\pgfqpoint{2.187425in}{1.428895in}}%
\pgfpathlineto{\pgfqpoint{2.187425in}{1.428895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316518in}{1.655591in}}%
\pgfpathcurveto{\pgfqpoint{2.319708in}{1.655591in}}{\pgfqpoint{2.322767in}{1.656859in}}{\pgfqpoint{2.325023in}{1.659114in}}%
\pgfpathcurveto{\pgfqpoint{2.327278in}{1.661370in}}{\pgfqpoint{2.328546in}{1.664429in}}{\pgfqpoint{2.328546in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.328546in}{1.670809in}}{\pgfqpoint{2.327278in}{1.673869in}}{\pgfqpoint{2.325023in}{1.676124in}}%
\pgfpathcurveto{\pgfqpoint{2.322767in}{1.678380in}}{\pgfqpoint{2.319708in}{1.679647in}}{\pgfqpoint{2.316518in}{1.679647in}}%
\pgfpathcurveto{\pgfqpoint{2.313328in}{1.679647in}}{\pgfqpoint{2.310268in}{1.678380in}}{\pgfqpoint{2.308012in}{1.676124in}}%
\pgfpathcurveto{\pgfqpoint{2.305757in}{1.673869in}}{\pgfqpoint{2.304490in}{1.670809in}}{\pgfqpoint{2.304490in}{1.667619in}}%
\pgfpathcurveto{\pgfqpoint{2.304490in}{1.664429in}}{\pgfqpoint{2.305757in}{1.661370in}}{\pgfqpoint{2.308012in}{1.659114in}}%
\pgfpathcurveto{\pgfqpoint{2.310268in}{1.656859in}}{\pgfqpoint{2.313328in}{1.655591in}}{\pgfqpoint{2.316518in}{1.655591in}}%
\pgfpathlineto{\pgfqpoint{2.316518in}{1.655591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008747in}{1.127931in}}%
\pgfpathcurveto{\pgfqpoint{2.011937in}{1.127931in}}{\pgfqpoint{2.014996in}{1.129199in}}{\pgfqpoint{2.017252in}{1.131454in}}%
\pgfpathcurveto{\pgfqpoint{2.019508in}{1.133710in}}{\pgfqpoint{2.020775in}{1.136769in}}{\pgfqpoint{2.020775in}{1.139959in}}%
\pgfpathcurveto{\pgfqpoint{2.020775in}{1.143149in}}{\pgfqpoint{2.019508in}{1.146209in}}{\pgfqpoint{2.017252in}{1.148465in}}%
\pgfpathcurveto{\pgfqpoint{2.014996in}{1.150720in}}{\pgfqpoint{2.011937in}{1.151987in}}{\pgfqpoint{2.008747in}{1.151987in}}%
\pgfpathcurveto{\pgfqpoint{2.005557in}{1.151987in}}{\pgfqpoint{2.002497in}{1.150720in}}{\pgfqpoint{2.000242in}{1.148465in}}%
\pgfpathcurveto{\pgfqpoint{1.997986in}{1.146209in}}{\pgfqpoint{1.996719in}{1.143149in}}{\pgfqpoint{1.996719in}{1.139959in}}%
\pgfpathcurveto{\pgfqpoint{1.996719in}{1.136769in}}{\pgfqpoint{1.997986in}{1.133710in}}{\pgfqpoint{2.000242in}{1.131454in}}%
\pgfpathcurveto{\pgfqpoint{2.002497in}{1.129199in}}{\pgfqpoint{2.005557in}{1.127931in}}{\pgfqpoint{2.008747in}{1.127931in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{1.127931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141976in}{1.322799in}}%
\pgfpathcurveto{\pgfqpoint{2.145165in}{1.322799in}}{\pgfqpoint{2.148225in}{1.324066in}}{\pgfqpoint{2.150481in}{1.326322in}}%
\pgfpathcurveto{\pgfqpoint{2.152736in}{1.328578in}}{\pgfqpoint{2.154004in}{1.331637in}}{\pgfqpoint{2.154004in}{1.334827in}}%
\pgfpathcurveto{\pgfqpoint{2.154004in}{1.338017in}}{\pgfqpoint{2.152736in}{1.341077in}}{\pgfqpoint{2.150481in}{1.343332in}}%
\pgfpathcurveto{\pgfqpoint{2.148225in}{1.345588in}}{\pgfqpoint{2.145165in}{1.346855in}}{\pgfqpoint{2.141976in}{1.346855in}}%
\pgfpathcurveto{\pgfqpoint{2.138786in}{1.346855in}}{\pgfqpoint{2.135726in}{1.345588in}}{\pgfqpoint{2.133470in}{1.343332in}}%
\pgfpathcurveto{\pgfqpoint{2.131215in}{1.341077in}}{\pgfqpoint{2.129947in}{1.338017in}}{\pgfqpoint{2.129947in}{1.334827in}}%
\pgfpathcurveto{\pgfqpoint{2.129947in}{1.331637in}}{\pgfqpoint{2.131215in}{1.328578in}}{\pgfqpoint{2.133470in}{1.326322in}}%
\pgfpathcurveto{\pgfqpoint{2.135726in}{1.324066in}}{\pgfqpoint{2.138786in}{1.322799in}}{\pgfqpoint{2.141976in}{1.322799in}}%
\pgfpathlineto{\pgfqpoint{2.141976in}{1.322799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219664in}{1.505516in}}%
\pgfpathcurveto{\pgfqpoint{2.222854in}{1.505516in}}{\pgfqpoint{2.225914in}{1.506783in}}{\pgfqpoint{2.228170in}{1.509039in}}%
\pgfpathcurveto{\pgfqpoint{2.230425in}{1.511294in}}{\pgfqpoint{2.231692in}{1.514354in}}{\pgfqpoint{2.231692in}{1.517544in}}%
\pgfpathcurveto{\pgfqpoint{2.231692in}{1.520734in}}{\pgfqpoint{2.230425in}{1.523794in}}{\pgfqpoint{2.228170in}{1.526049in}}%
\pgfpathcurveto{\pgfqpoint{2.225914in}{1.528305in}}{\pgfqpoint{2.222854in}{1.529572in}}{\pgfqpoint{2.219664in}{1.529572in}}%
\pgfpathcurveto{\pgfqpoint{2.216474in}{1.529572in}}{\pgfqpoint{2.213415in}{1.528305in}}{\pgfqpoint{2.211159in}{1.526049in}}%
\pgfpathcurveto{\pgfqpoint{2.208904in}{1.523794in}}{\pgfqpoint{2.207636in}{1.520734in}}{\pgfqpoint{2.207636in}{1.517544in}}%
\pgfpathcurveto{\pgfqpoint{2.207636in}{1.514354in}}{\pgfqpoint{2.208904in}{1.511294in}}{\pgfqpoint{2.211159in}{1.509039in}}%
\pgfpathcurveto{\pgfqpoint{2.213415in}{1.506783in}}{\pgfqpoint{2.216474in}{1.505516in}}{\pgfqpoint{2.219664in}{1.505516in}}%
\pgfpathlineto{\pgfqpoint{2.219664in}{1.505516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388649in}{1.660041in}}%
\pgfpathcurveto{\pgfqpoint{2.391839in}{1.660041in}}{\pgfqpoint{2.394899in}{1.661308in}}{\pgfqpoint{2.397154in}{1.663563in}}%
\pgfpathcurveto{\pgfqpoint{2.399410in}{1.665819in}}{\pgfqpoint{2.400677in}{1.668879in}}{\pgfqpoint{2.400677in}{1.672069in}}%
\pgfpathcurveto{\pgfqpoint{2.400677in}{1.675259in}}{\pgfqpoint{2.399410in}{1.678318in}}{\pgfqpoint{2.397154in}{1.680574in}}%
\pgfpathcurveto{\pgfqpoint{2.394899in}{1.682829in}}{\pgfqpoint{2.391839in}{1.684097in}}{\pgfqpoint{2.388649in}{1.684097in}}%
\pgfpathcurveto{\pgfqpoint{2.385459in}{1.684097in}}{\pgfqpoint{2.382400in}{1.682829in}}{\pgfqpoint{2.380144in}{1.680574in}}%
\pgfpathcurveto{\pgfqpoint{2.377888in}{1.678318in}}{\pgfqpoint{2.376621in}{1.675259in}}{\pgfqpoint{2.376621in}{1.672069in}}%
\pgfpathcurveto{\pgfqpoint{2.376621in}{1.668879in}}{\pgfqpoint{2.377888in}{1.665819in}}{\pgfqpoint{2.380144in}{1.663563in}}%
\pgfpathcurveto{\pgfqpoint{2.382400in}{1.661308in}}{\pgfqpoint{2.385459in}{1.660041in}}{\pgfqpoint{2.388649in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{2.388649in}{1.660041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213419in}{1.201425in}}%
\pgfpathcurveto{\pgfqpoint{2.216609in}{1.201425in}}{\pgfqpoint{2.219668in}{1.202692in}}{\pgfqpoint{2.221924in}{1.204948in}}%
\pgfpathcurveto{\pgfqpoint{2.224180in}{1.207203in}}{\pgfqpoint{2.225447in}{1.210263in}}{\pgfqpoint{2.225447in}{1.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.225447in}{1.216643in}}{\pgfqpoint{2.224180in}{1.219702in}}{\pgfqpoint{2.221924in}{1.221958in}}%
\pgfpathcurveto{\pgfqpoint{2.219668in}{1.224214in}}{\pgfqpoint{2.216609in}{1.225481in}}{\pgfqpoint{2.213419in}{1.225481in}}%
\pgfpathcurveto{\pgfqpoint{2.210229in}{1.225481in}}{\pgfqpoint{2.207169in}{1.224214in}}{\pgfqpoint{2.204914in}{1.221958in}}%
\pgfpathcurveto{\pgfqpoint{2.202658in}{1.219702in}}{\pgfqpoint{2.201391in}{1.216643in}}{\pgfqpoint{2.201391in}{1.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.201391in}{1.210263in}}{\pgfqpoint{2.202658in}{1.207203in}}{\pgfqpoint{2.204914in}{1.204948in}}%
\pgfpathcurveto{\pgfqpoint{2.207169in}{1.202692in}}{\pgfqpoint{2.210229in}{1.201425in}}{\pgfqpoint{2.213419in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{2.213419in}{1.201425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333031in}{1.438511in}}%
\pgfpathcurveto{\pgfqpoint{2.336221in}{1.438511in}}{\pgfqpoint{2.339280in}{1.439778in}}{\pgfqpoint{2.341536in}{1.442034in}}%
\pgfpathcurveto{\pgfqpoint{2.343792in}{1.444289in}}{\pgfqpoint{2.345059in}{1.447349in}}{\pgfqpoint{2.345059in}{1.450539in}}%
\pgfpathcurveto{\pgfqpoint{2.345059in}{1.453729in}}{\pgfqpoint{2.343792in}{1.456788in}}{\pgfqpoint{2.341536in}{1.459044in}}%
\pgfpathcurveto{\pgfqpoint{2.339280in}{1.461300in}}{\pgfqpoint{2.336221in}{1.462567in}}{\pgfqpoint{2.333031in}{1.462567in}}%
\pgfpathcurveto{\pgfqpoint{2.329841in}{1.462567in}}{\pgfqpoint{2.326781in}{1.461300in}}{\pgfqpoint{2.324526in}{1.459044in}}%
\pgfpathcurveto{\pgfqpoint{2.322270in}{1.456788in}}{\pgfqpoint{2.321003in}{1.453729in}}{\pgfqpoint{2.321003in}{1.450539in}}%
\pgfpathcurveto{\pgfqpoint{2.321003in}{1.447349in}}{\pgfqpoint{2.322270in}{1.444289in}}{\pgfqpoint{2.324526in}{1.442034in}}%
\pgfpathcurveto{\pgfqpoint{2.326781in}{1.439778in}}{\pgfqpoint{2.329841in}{1.438511in}}{\pgfqpoint{2.333031in}{1.438511in}}%
\pgfpathlineto{\pgfqpoint{2.333031in}{1.438511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463361in}{1.778740in}}%
\pgfpathcurveto{\pgfqpoint{2.466551in}{1.778740in}}{\pgfqpoint{2.469610in}{1.780007in}}{\pgfqpoint{2.471866in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{2.474122in}{1.784518in}}{\pgfqpoint{2.475389in}{1.787578in}}{\pgfqpoint{2.475389in}{1.790768in}}%
\pgfpathcurveto{\pgfqpoint{2.475389in}{1.793958in}}{\pgfqpoint{2.474122in}{1.797017in}}{\pgfqpoint{2.471866in}{1.799273in}}%
\pgfpathcurveto{\pgfqpoint{2.469610in}{1.801529in}}{\pgfqpoint{2.466551in}{1.802796in}}{\pgfqpoint{2.463361in}{1.802796in}}%
\pgfpathcurveto{\pgfqpoint{2.460171in}{1.802796in}}{\pgfqpoint{2.457111in}{1.801529in}}{\pgfqpoint{2.454856in}{1.799273in}}%
\pgfpathcurveto{\pgfqpoint{2.452600in}{1.797017in}}{\pgfqpoint{2.451333in}{1.793958in}}{\pgfqpoint{2.451333in}{1.790768in}}%
\pgfpathcurveto{\pgfqpoint{2.451333in}{1.787578in}}{\pgfqpoint{2.452600in}{1.784518in}}{\pgfqpoint{2.454856in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{2.457111in}{1.780007in}}{\pgfqpoint{2.460171in}{1.778740in}}{\pgfqpoint{2.463361in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{2.463361in}{1.778740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375888in}{1.725306in}}%
\pgfpathcurveto{\pgfqpoint{2.379078in}{1.725306in}}{\pgfqpoint{2.382137in}{1.726573in}}{\pgfqpoint{2.384393in}{1.728829in}}%
\pgfpathcurveto{\pgfqpoint{2.386648in}{1.731084in}}{\pgfqpoint{2.387916in}{1.734144in}}{\pgfqpoint{2.387916in}{1.737334in}}%
\pgfpathcurveto{\pgfqpoint{2.387916in}{1.740524in}}{\pgfqpoint{2.386648in}{1.743583in}}{\pgfqpoint{2.384393in}{1.745839in}}%
\pgfpathcurveto{\pgfqpoint{2.382137in}{1.748095in}}{\pgfqpoint{2.379078in}{1.749362in}}{\pgfqpoint{2.375888in}{1.749362in}}%
\pgfpathcurveto{\pgfqpoint{2.372698in}{1.749362in}}{\pgfqpoint{2.369638in}{1.748095in}}{\pgfqpoint{2.367383in}{1.745839in}}%
\pgfpathcurveto{\pgfqpoint{2.365127in}{1.743583in}}{\pgfqpoint{2.363860in}{1.740524in}}{\pgfqpoint{2.363860in}{1.737334in}}%
\pgfpathcurveto{\pgfqpoint{2.363860in}{1.734144in}}{\pgfqpoint{2.365127in}{1.731084in}}{\pgfqpoint{2.367383in}{1.728829in}}%
\pgfpathcurveto{\pgfqpoint{2.369638in}{1.726573in}}{\pgfqpoint{2.372698in}{1.725306in}}{\pgfqpoint{2.375888in}{1.725306in}}%
\pgfpathlineto{\pgfqpoint{2.375888in}{1.725306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332639in}{1.798460in}}%
\pgfpathcurveto{\pgfqpoint{2.335829in}{1.798460in}}{\pgfqpoint{2.338889in}{1.799727in}}{\pgfqpoint{2.341144in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{2.343400in}{1.804238in}}{\pgfqpoint{2.344667in}{1.807298in}}{\pgfqpoint{2.344667in}{1.810488in}}%
\pgfpathcurveto{\pgfqpoint{2.344667in}{1.813678in}}{\pgfqpoint{2.343400in}{1.816738in}}{\pgfqpoint{2.341144in}{1.818993in}}%
\pgfpathcurveto{\pgfqpoint{2.338889in}{1.821249in}}{\pgfqpoint{2.335829in}{1.822516in}}{\pgfqpoint{2.332639in}{1.822516in}}%
\pgfpathcurveto{\pgfqpoint{2.329449in}{1.822516in}}{\pgfqpoint{2.326389in}{1.821249in}}{\pgfqpoint{2.324134in}{1.818993in}}%
\pgfpathcurveto{\pgfqpoint{2.321878in}{1.816738in}}{\pgfqpoint{2.320611in}{1.813678in}}{\pgfqpoint{2.320611in}{1.810488in}}%
\pgfpathcurveto{\pgfqpoint{2.320611in}{1.807298in}}{\pgfqpoint{2.321878in}{1.804238in}}{\pgfqpoint{2.324134in}{1.801983in}}%
\pgfpathcurveto{\pgfqpoint{2.326389in}{1.799727in}}{\pgfqpoint{2.329449in}{1.798460in}}{\pgfqpoint{2.332639in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{2.332639in}{1.798460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002022in}{1.169574in}}%
\pgfpathcurveto{\pgfqpoint{2.005212in}{1.169574in}}{\pgfqpoint{2.008272in}{1.170841in}}{\pgfqpoint{2.010527in}{1.173097in}}%
\pgfpathcurveto{\pgfqpoint{2.012783in}{1.175352in}}{\pgfqpoint{2.014050in}{1.178412in}}{\pgfqpoint{2.014050in}{1.181602in}}%
\pgfpathcurveto{\pgfqpoint{2.014050in}{1.184792in}}{\pgfqpoint{2.012783in}{1.187851in}}{\pgfqpoint{2.010527in}{1.190107in}}%
\pgfpathcurveto{\pgfqpoint{2.008272in}{1.192363in}}{\pgfqpoint{2.005212in}{1.193630in}}{\pgfqpoint{2.002022in}{1.193630in}}%
\pgfpathcurveto{\pgfqpoint{1.998832in}{1.193630in}}{\pgfqpoint{1.995773in}{1.192363in}}{\pgfqpoint{1.993517in}{1.190107in}}%
\pgfpathcurveto{\pgfqpoint{1.991261in}{1.187851in}}{\pgfqpoint{1.989994in}{1.184792in}}{\pgfqpoint{1.989994in}{1.181602in}}%
\pgfpathcurveto{\pgfqpoint{1.989994in}{1.178412in}}{\pgfqpoint{1.991261in}{1.175352in}}{\pgfqpoint{1.993517in}{1.173097in}}%
\pgfpathcurveto{\pgfqpoint{1.995773in}{1.170841in}}{\pgfqpoint{1.998832in}{1.169574in}}{\pgfqpoint{2.002022in}{1.169574in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{1.169574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238741in}{1.538548in}}%
\pgfpathcurveto{\pgfqpoint{2.241931in}{1.538548in}}{\pgfqpoint{2.244991in}{1.539816in}}{\pgfqpoint{2.247246in}{1.542071in}}%
\pgfpathcurveto{\pgfqpoint{2.249502in}{1.544327in}}{\pgfqpoint{2.250769in}{1.547386in}}{\pgfqpoint{2.250769in}{1.550576in}}%
\pgfpathcurveto{\pgfqpoint{2.250769in}{1.553766in}}{\pgfqpoint{2.249502in}{1.556826in}}{\pgfqpoint{2.247246in}{1.559081in}}%
\pgfpathcurveto{\pgfqpoint{2.244991in}{1.561337in}}{\pgfqpoint{2.241931in}{1.562604in}}{\pgfqpoint{2.238741in}{1.562604in}}%
\pgfpathcurveto{\pgfqpoint{2.235551in}{1.562604in}}{\pgfqpoint{2.232492in}{1.561337in}}{\pgfqpoint{2.230236in}{1.559081in}}%
\pgfpathcurveto{\pgfqpoint{2.227980in}{1.556826in}}{\pgfqpoint{2.226713in}{1.553766in}}{\pgfqpoint{2.226713in}{1.550576in}}%
\pgfpathcurveto{\pgfqpoint{2.226713in}{1.547386in}}{\pgfqpoint{2.227980in}{1.544327in}}{\pgfqpoint{2.230236in}{1.542071in}}%
\pgfpathcurveto{\pgfqpoint{2.232492in}{1.539816in}}{\pgfqpoint{2.235551in}{1.538548in}}{\pgfqpoint{2.238741in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{2.238741in}{1.538548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481815in}{1.767675in}}%
\pgfpathcurveto{\pgfqpoint{2.485005in}{1.767675in}}{\pgfqpoint{2.488065in}{1.768942in}}{\pgfqpoint{2.490320in}{1.771198in}}%
\pgfpathcurveto{\pgfqpoint{2.492576in}{1.773454in}}{\pgfqpoint{2.493843in}{1.776513in}}{\pgfqpoint{2.493843in}{1.779703in}}%
\pgfpathcurveto{\pgfqpoint{2.493843in}{1.782893in}}{\pgfqpoint{2.492576in}{1.785953in}}{\pgfqpoint{2.490320in}{1.788208in}}%
\pgfpathcurveto{\pgfqpoint{2.488065in}{1.790464in}}{\pgfqpoint{2.485005in}{1.791731in}}{\pgfqpoint{2.481815in}{1.791731in}}%
\pgfpathcurveto{\pgfqpoint{2.478625in}{1.791731in}}{\pgfqpoint{2.475566in}{1.790464in}}{\pgfqpoint{2.473310in}{1.788208in}}%
\pgfpathcurveto{\pgfqpoint{2.471054in}{1.785953in}}{\pgfqpoint{2.469787in}{1.782893in}}{\pgfqpoint{2.469787in}{1.779703in}}%
\pgfpathcurveto{\pgfqpoint{2.469787in}{1.776513in}}{\pgfqpoint{2.471054in}{1.773454in}}{\pgfqpoint{2.473310in}{1.771198in}}%
\pgfpathcurveto{\pgfqpoint{2.475566in}{1.768942in}}{\pgfqpoint{2.478625in}{1.767675in}}{\pgfqpoint{2.481815in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{2.481815in}{1.767675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432011in}{1.536725in}}%
\pgfpathcurveto{\pgfqpoint{2.435201in}{1.536725in}}{\pgfqpoint{2.438260in}{1.537992in}}{\pgfqpoint{2.440516in}{1.540248in}}%
\pgfpathcurveto{\pgfqpoint{2.442771in}{1.542503in}}{\pgfqpoint{2.444039in}{1.545563in}}{\pgfqpoint{2.444039in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{2.444039in}{1.551943in}}{\pgfqpoint{2.442771in}{1.555002in}}{\pgfqpoint{2.440516in}{1.557258in}}%
\pgfpathcurveto{\pgfqpoint{2.438260in}{1.559513in}}{\pgfqpoint{2.435201in}{1.560781in}}{\pgfqpoint{2.432011in}{1.560781in}}%
\pgfpathcurveto{\pgfqpoint{2.428821in}{1.560781in}}{\pgfqpoint{2.425761in}{1.559513in}}{\pgfqpoint{2.423505in}{1.557258in}}%
\pgfpathcurveto{\pgfqpoint{2.421250in}{1.555002in}}{\pgfqpoint{2.419983in}{1.551943in}}{\pgfqpoint{2.419983in}{1.548753in}}%
\pgfpathcurveto{\pgfqpoint{2.419983in}{1.545563in}}{\pgfqpoint{2.421250in}{1.542503in}}{\pgfqpoint{2.423505in}{1.540248in}}%
\pgfpathcurveto{\pgfqpoint{2.425761in}{1.537992in}}{\pgfqpoint{2.428821in}{1.536725in}}{\pgfqpoint{2.432011in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{2.432011in}{1.536725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303778in}{1.658264in}}%
\pgfpathcurveto{\pgfqpoint{2.306968in}{1.658264in}}{\pgfqpoint{2.310028in}{1.659532in}}{\pgfqpoint{2.312283in}{1.661787in}}%
\pgfpathcurveto{\pgfqpoint{2.314539in}{1.664043in}}{\pgfqpoint{2.315806in}{1.667103in}}{\pgfqpoint{2.315806in}{1.670292in}}%
\pgfpathcurveto{\pgfqpoint{2.315806in}{1.673482in}}{\pgfqpoint{2.314539in}{1.676542in}}{\pgfqpoint{2.312283in}{1.678798in}}%
\pgfpathcurveto{\pgfqpoint{2.310028in}{1.681053in}}{\pgfqpoint{2.306968in}{1.682321in}}{\pgfqpoint{2.303778in}{1.682321in}}%
\pgfpathcurveto{\pgfqpoint{2.300588in}{1.682321in}}{\pgfqpoint{2.297528in}{1.681053in}}{\pgfqpoint{2.295273in}{1.678798in}}%
\pgfpathcurveto{\pgfqpoint{2.293017in}{1.676542in}}{\pgfqpoint{2.291750in}{1.673482in}}{\pgfqpoint{2.291750in}{1.670292in}}%
\pgfpathcurveto{\pgfqpoint{2.291750in}{1.667103in}}{\pgfqpoint{2.293017in}{1.664043in}}{\pgfqpoint{2.295273in}{1.661787in}}%
\pgfpathcurveto{\pgfqpoint{2.297528in}{1.659532in}}{\pgfqpoint{2.300588in}{1.658264in}}{\pgfqpoint{2.303778in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{2.303778in}{1.658264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496267in}{1.815533in}}%
\pgfpathcurveto{\pgfqpoint{2.499457in}{1.815533in}}{\pgfqpoint{2.502516in}{1.816800in}}{\pgfqpoint{2.504772in}{1.819056in}}%
\pgfpathcurveto{\pgfqpoint{2.507028in}{1.821311in}}{\pgfqpoint{2.508295in}{1.824371in}}{\pgfqpoint{2.508295in}{1.827561in}}%
\pgfpathcurveto{\pgfqpoint{2.508295in}{1.830751in}}{\pgfqpoint{2.507028in}{1.833810in}}{\pgfqpoint{2.504772in}{1.836066in}}%
\pgfpathcurveto{\pgfqpoint{2.502516in}{1.838322in}}{\pgfqpoint{2.499457in}{1.839589in}}{\pgfqpoint{2.496267in}{1.839589in}}%
\pgfpathcurveto{\pgfqpoint{2.493077in}{1.839589in}}{\pgfqpoint{2.490017in}{1.838322in}}{\pgfqpoint{2.487762in}{1.836066in}}%
\pgfpathcurveto{\pgfqpoint{2.485506in}{1.833810in}}{\pgfqpoint{2.484239in}{1.830751in}}{\pgfqpoint{2.484239in}{1.827561in}}%
\pgfpathcurveto{\pgfqpoint{2.484239in}{1.824371in}}{\pgfqpoint{2.485506in}{1.821311in}}{\pgfqpoint{2.487762in}{1.819056in}}%
\pgfpathcurveto{\pgfqpoint{2.490017in}{1.816800in}}{\pgfqpoint{2.493077in}{1.815533in}}{\pgfqpoint{2.496267in}{1.815533in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.815533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301562in}{1.540950in}}%
\pgfpathcurveto{\pgfqpoint{2.304752in}{1.540950in}}{\pgfqpoint{2.307811in}{1.542218in}}{\pgfqpoint{2.310067in}{1.544473in}}%
\pgfpathcurveto{\pgfqpoint{2.312323in}{1.546729in}}{\pgfqpoint{2.313590in}{1.549789in}}{\pgfqpoint{2.313590in}{1.552979in}}%
\pgfpathcurveto{\pgfqpoint{2.313590in}{1.556168in}}{\pgfqpoint{2.312323in}{1.559228in}}{\pgfqpoint{2.310067in}{1.561484in}}%
\pgfpathcurveto{\pgfqpoint{2.307811in}{1.563739in}}{\pgfqpoint{2.304752in}{1.565007in}}{\pgfqpoint{2.301562in}{1.565007in}}%
\pgfpathcurveto{\pgfqpoint{2.298372in}{1.565007in}}{\pgfqpoint{2.295312in}{1.563739in}}{\pgfqpoint{2.293057in}{1.561484in}}%
\pgfpathcurveto{\pgfqpoint{2.290801in}{1.559228in}}{\pgfqpoint{2.289534in}{1.556168in}}{\pgfqpoint{2.289534in}{1.552979in}}%
\pgfpathcurveto{\pgfqpoint{2.289534in}{1.549789in}}{\pgfqpoint{2.290801in}{1.546729in}}{\pgfqpoint{2.293057in}{1.544473in}}%
\pgfpathcurveto{\pgfqpoint{2.295312in}{1.542218in}}{\pgfqpoint{2.298372in}{1.540950in}}{\pgfqpoint{2.301562in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{2.301562in}{1.540950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064319in}{1.207291in}}%
\pgfpathcurveto{\pgfqpoint{2.067509in}{1.207291in}}{\pgfqpoint{2.070569in}{1.208558in}}{\pgfqpoint{2.072824in}{1.210814in}}%
\pgfpathcurveto{\pgfqpoint{2.075080in}{1.213069in}}{\pgfqpoint{2.076347in}{1.216129in}}{\pgfqpoint{2.076347in}{1.219319in}}%
\pgfpathcurveto{\pgfqpoint{2.076347in}{1.222509in}}{\pgfqpoint{2.075080in}{1.225568in}}{\pgfqpoint{2.072824in}{1.227824in}}%
\pgfpathcurveto{\pgfqpoint{2.070569in}{1.230080in}}{\pgfqpoint{2.067509in}{1.231347in}}{\pgfqpoint{2.064319in}{1.231347in}}%
\pgfpathcurveto{\pgfqpoint{2.061129in}{1.231347in}}{\pgfqpoint{2.058070in}{1.230080in}}{\pgfqpoint{2.055814in}{1.227824in}}%
\pgfpathcurveto{\pgfqpoint{2.053558in}{1.225568in}}{\pgfqpoint{2.052291in}{1.222509in}}{\pgfqpoint{2.052291in}{1.219319in}}%
\pgfpathcurveto{\pgfqpoint{2.052291in}{1.216129in}}{\pgfqpoint{2.053558in}{1.213069in}}{\pgfqpoint{2.055814in}{1.210814in}}%
\pgfpathcurveto{\pgfqpoint{2.058070in}{1.208558in}}{\pgfqpoint{2.061129in}{1.207291in}}{\pgfqpoint{2.064319in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{2.064319in}{1.207291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156705in}{1.291166in}}%
\pgfpathcurveto{\pgfqpoint{2.159895in}{1.291166in}}{\pgfqpoint{2.162955in}{1.292433in}}{\pgfqpoint{2.165211in}{1.294689in}}%
\pgfpathcurveto{\pgfqpoint{2.167466in}{1.296945in}}{\pgfqpoint{2.168734in}{1.300004in}}{\pgfqpoint{2.168734in}{1.303194in}}%
\pgfpathcurveto{\pgfqpoint{2.168734in}{1.306384in}}{\pgfqpoint{2.167466in}{1.309444in}}{\pgfqpoint{2.165211in}{1.311699in}}%
\pgfpathcurveto{\pgfqpoint{2.162955in}{1.313955in}}{\pgfqpoint{2.159895in}{1.315222in}}{\pgfqpoint{2.156705in}{1.315222in}}%
\pgfpathcurveto{\pgfqpoint{2.153516in}{1.315222in}}{\pgfqpoint{2.150456in}{1.313955in}}{\pgfqpoint{2.148200in}{1.311699in}}%
\pgfpathcurveto{\pgfqpoint{2.145945in}{1.309444in}}{\pgfqpoint{2.144677in}{1.306384in}}{\pgfqpoint{2.144677in}{1.303194in}}%
\pgfpathcurveto{\pgfqpoint{2.144677in}{1.300004in}}{\pgfqpoint{2.145945in}{1.296945in}}{\pgfqpoint{2.148200in}{1.294689in}}%
\pgfpathcurveto{\pgfqpoint{2.150456in}{1.292433in}}{\pgfqpoint{2.153516in}{1.291166in}}{\pgfqpoint{2.156705in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{2.156705in}{1.291166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400360in}{1.760292in}}%
\pgfpathcurveto{\pgfqpoint{2.403550in}{1.760292in}}{\pgfqpoint{2.406609in}{1.761559in}}{\pgfqpoint{2.408865in}{1.763815in}}%
\pgfpathcurveto{\pgfqpoint{2.411120in}{1.766070in}}{\pgfqpoint{2.412388in}{1.769130in}}{\pgfqpoint{2.412388in}{1.772320in}}%
\pgfpathcurveto{\pgfqpoint{2.412388in}{1.775510in}}{\pgfqpoint{2.411120in}{1.778569in}}{\pgfqpoint{2.408865in}{1.780825in}}%
\pgfpathcurveto{\pgfqpoint{2.406609in}{1.783080in}}{\pgfqpoint{2.403550in}{1.784348in}}{\pgfqpoint{2.400360in}{1.784348in}}%
\pgfpathcurveto{\pgfqpoint{2.397170in}{1.784348in}}{\pgfqpoint{2.394110in}{1.783080in}}{\pgfqpoint{2.391855in}{1.780825in}}%
\pgfpathcurveto{\pgfqpoint{2.389599in}{1.778569in}}{\pgfqpoint{2.388332in}{1.775510in}}{\pgfqpoint{2.388332in}{1.772320in}}%
\pgfpathcurveto{\pgfqpoint{2.388332in}{1.769130in}}{\pgfqpoint{2.389599in}{1.766070in}}{\pgfqpoint{2.391855in}{1.763815in}}%
\pgfpathcurveto{\pgfqpoint{2.394110in}{1.761559in}}{\pgfqpoint{2.397170in}{1.760292in}}{\pgfqpoint{2.400360in}{1.760292in}}%
\pgfpathlineto{\pgfqpoint{2.400360in}{1.760292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197182in}{1.406005in}}%
\pgfpathcurveto{\pgfqpoint{2.200372in}{1.406005in}}{\pgfqpoint{2.203431in}{1.407272in}}{\pgfqpoint{2.205687in}{1.409528in}}%
\pgfpathcurveto{\pgfqpoint{2.207942in}{1.411783in}}{\pgfqpoint{2.209210in}{1.414843in}}{\pgfqpoint{2.209210in}{1.418033in}}%
\pgfpathcurveto{\pgfqpoint{2.209210in}{1.421223in}}{\pgfqpoint{2.207942in}{1.424282in}}{\pgfqpoint{2.205687in}{1.426538in}}%
\pgfpathcurveto{\pgfqpoint{2.203431in}{1.428794in}}{\pgfqpoint{2.200372in}{1.430061in}}{\pgfqpoint{2.197182in}{1.430061in}}%
\pgfpathcurveto{\pgfqpoint{2.193992in}{1.430061in}}{\pgfqpoint{2.190932in}{1.428794in}}{\pgfqpoint{2.188677in}{1.426538in}}%
\pgfpathcurveto{\pgfqpoint{2.186421in}{1.424282in}}{\pgfqpoint{2.185154in}{1.421223in}}{\pgfqpoint{2.185154in}{1.418033in}}%
\pgfpathcurveto{\pgfqpoint{2.185154in}{1.414843in}}{\pgfqpoint{2.186421in}{1.411783in}}{\pgfqpoint{2.188677in}{1.409528in}}%
\pgfpathcurveto{\pgfqpoint{2.190932in}{1.407272in}}{\pgfqpoint{2.193992in}{1.406005in}}{\pgfqpoint{2.197182in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.197182in}{1.406005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382290in}{1.416526in}}%
\pgfpathcurveto{\pgfqpoint{2.385480in}{1.416526in}}{\pgfqpoint{2.388539in}{1.417793in}}{\pgfqpoint{2.390795in}{1.420049in}}%
\pgfpathcurveto{\pgfqpoint{2.393051in}{1.422305in}}{\pgfqpoint{2.394318in}{1.425364in}}{\pgfqpoint{2.394318in}{1.428554in}}%
\pgfpathcurveto{\pgfqpoint{2.394318in}{1.431744in}}{\pgfqpoint{2.393051in}{1.434804in}}{\pgfqpoint{2.390795in}{1.437059in}}%
\pgfpathcurveto{\pgfqpoint{2.388539in}{1.439315in}}{\pgfqpoint{2.385480in}{1.440582in}}{\pgfqpoint{2.382290in}{1.440582in}}%
\pgfpathcurveto{\pgfqpoint{2.379100in}{1.440582in}}{\pgfqpoint{2.376040in}{1.439315in}}{\pgfqpoint{2.373785in}{1.437059in}}%
\pgfpathcurveto{\pgfqpoint{2.371529in}{1.434804in}}{\pgfqpoint{2.370262in}{1.431744in}}{\pgfqpoint{2.370262in}{1.428554in}}%
\pgfpathcurveto{\pgfqpoint{2.370262in}{1.425364in}}{\pgfqpoint{2.371529in}{1.422305in}}{\pgfqpoint{2.373785in}{1.420049in}}%
\pgfpathcurveto{\pgfqpoint{2.376040in}{1.417793in}}{\pgfqpoint{2.379100in}{1.416526in}}{\pgfqpoint{2.382290in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{2.382290in}{1.416526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147225in}{1.222818in}}%
\pgfpathcurveto{\pgfqpoint{2.150415in}{1.222818in}}{\pgfqpoint{2.153475in}{1.224086in}}{\pgfqpoint{2.155731in}{1.226341in}}%
\pgfpathcurveto{\pgfqpoint{2.157986in}{1.228597in}}{\pgfqpoint{2.159254in}{1.231657in}}{\pgfqpoint{2.159254in}{1.234847in}}%
\pgfpathcurveto{\pgfqpoint{2.159254in}{1.238037in}}{\pgfqpoint{2.157986in}{1.241096in}}{\pgfqpoint{2.155731in}{1.243352in}}%
\pgfpathcurveto{\pgfqpoint{2.153475in}{1.245607in}}{\pgfqpoint{2.150415in}{1.246875in}}{\pgfqpoint{2.147225in}{1.246875in}}%
\pgfpathcurveto{\pgfqpoint{2.144036in}{1.246875in}}{\pgfqpoint{2.140976in}{1.245607in}}{\pgfqpoint{2.138720in}{1.243352in}}%
\pgfpathcurveto{\pgfqpoint{2.136465in}{1.241096in}}{\pgfqpoint{2.135197in}{1.238037in}}{\pgfqpoint{2.135197in}{1.234847in}}%
\pgfpathcurveto{\pgfqpoint{2.135197in}{1.231657in}}{\pgfqpoint{2.136465in}{1.228597in}}{\pgfqpoint{2.138720in}{1.226341in}}%
\pgfpathcurveto{\pgfqpoint{2.140976in}{1.224086in}}{\pgfqpoint{2.144036in}{1.222818in}}{\pgfqpoint{2.147225in}{1.222818in}}%
\pgfpathlineto{\pgfqpoint{2.147225in}{1.222818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224667in}{1.485868in}}%
\pgfpathcurveto{\pgfqpoint{2.227857in}{1.485868in}}{\pgfqpoint{2.230916in}{1.487135in}}{\pgfqpoint{2.233172in}{1.489390in}}%
\pgfpathcurveto{\pgfqpoint{2.235428in}{1.491646in}}{\pgfqpoint{2.236695in}{1.494706in}}{\pgfqpoint{2.236695in}{1.497896in}}%
\pgfpathcurveto{\pgfqpoint{2.236695in}{1.501086in}}{\pgfqpoint{2.235428in}{1.504145in}}{\pgfqpoint{2.233172in}{1.506401in}}%
\pgfpathcurveto{\pgfqpoint{2.230916in}{1.508656in}}{\pgfqpoint{2.227857in}{1.509924in}}{\pgfqpoint{2.224667in}{1.509924in}}%
\pgfpathcurveto{\pgfqpoint{2.221477in}{1.509924in}}{\pgfqpoint{2.218417in}{1.508656in}}{\pgfqpoint{2.216162in}{1.506401in}}%
\pgfpathcurveto{\pgfqpoint{2.213906in}{1.504145in}}{\pgfqpoint{2.212639in}{1.501086in}}{\pgfqpoint{2.212639in}{1.497896in}}%
\pgfpathcurveto{\pgfqpoint{2.212639in}{1.494706in}}{\pgfqpoint{2.213906in}{1.491646in}}{\pgfqpoint{2.216162in}{1.489390in}}%
\pgfpathcurveto{\pgfqpoint{2.218417in}{1.487135in}}{\pgfqpoint{2.221477in}{1.485868in}}{\pgfqpoint{2.224667in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{2.224667in}{1.485868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085452in}{1.386590in}}%
\pgfpathcurveto{\pgfqpoint{2.088642in}{1.386590in}}{\pgfqpoint{2.091701in}{1.387858in}}{\pgfqpoint{2.093957in}{1.390113in}}%
\pgfpathcurveto{\pgfqpoint{2.096213in}{1.392369in}}{\pgfqpoint{2.097480in}{1.395429in}}{\pgfqpoint{2.097480in}{1.398619in}}%
\pgfpathcurveto{\pgfqpoint{2.097480in}{1.401808in}}{\pgfqpoint{2.096213in}{1.404868in}}{\pgfqpoint{2.093957in}{1.407124in}}%
\pgfpathcurveto{\pgfqpoint{2.091701in}{1.409379in}}{\pgfqpoint{2.088642in}{1.410647in}}{\pgfqpoint{2.085452in}{1.410647in}}%
\pgfpathcurveto{\pgfqpoint{2.082262in}{1.410647in}}{\pgfqpoint{2.079202in}{1.409379in}}{\pgfqpoint{2.076947in}{1.407124in}}%
\pgfpathcurveto{\pgfqpoint{2.074691in}{1.404868in}}{\pgfqpoint{2.073424in}{1.401808in}}{\pgfqpoint{2.073424in}{1.398619in}}%
\pgfpathcurveto{\pgfqpoint{2.073424in}{1.395429in}}{\pgfqpoint{2.074691in}{1.392369in}}{\pgfqpoint{2.076947in}{1.390113in}}%
\pgfpathcurveto{\pgfqpoint{2.079202in}{1.387858in}}{\pgfqpoint{2.082262in}{1.386590in}}{\pgfqpoint{2.085452in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{2.085452in}{1.386590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976113in}{1.070157in}}%
\pgfpathcurveto{\pgfqpoint{1.979302in}{1.070157in}}{\pgfqpoint{1.982362in}{1.071425in}}{\pgfqpoint{1.984618in}{1.073680in}}%
\pgfpathcurveto{\pgfqpoint{1.986873in}{1.075936in}}{\pgfqpoint{1.988141in}{1.078995in}}{\pgfqpoint{1.988141in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{1.988141in}{1.085375in}}{\pgfqpoint{1.986873in}{1.088435in}}{\pgfqpoint{1.984618in}{1.090690in}}%
\pgfpathcurveto{\pgfqpoint{1.982362in}{1.092946in}}{\pgfqpoint{1.979302in}{1.094213in}}{\pgfqpoint{1.976113in}{1.094213in}}%
\pgfpathcurveto{\pgfqpoint{1.972923in}{1.094213in}}{\pgfqpoint{1.969863in}{1.092946in}}{\pgfqpoint{1.967607in}{1.090690in}}%
\pgfpathcurveto{\pgfqpoint{1.965352in}{1.088435in}}{\pgfqpoint{1.964084in}{1.085375in}}{\pgfqpoint{1.964084in}{1.082185in}}%
\pgfpathcurveto{\pgfqpoint{1.964084in}{1.078995in}}{\pgfqpoint{1.965352in}{1.075936in}}{\pgfqpoint{1.967607in}{1.073680in}}%
\pgfpathcurveto{\pgfqpoint{1.969863in}{1.071425in}}{\pgfqpoint{1.972923in}{1.070157in}}{\pgfqpoint{1.976113in}{1.070157in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{1.070157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210697in}{1.416595in}}%
\pgfpathcurveto{\pgfqpoint{2.213887in}{1.416595in}}{\pgfqpoint{2.216946in}{1.417863in}}{\pgfqpoint{2.219202in}{1.420118in}}%
\pgfpathcurveto{\pgfqpoint{2.221458in}{1.422374in}}{\pgfqpoint{2.222725in}{1.425434in}}{\pgfqpoint{2.222725in}{1.428624in}}%
\pgfpathcurveto{\pgfqpoint{2.222725in}{1.431813in}}{\pgfqpoint{2.221458in}{1.434873in}}{\pgfqpoint{2.219202in}{1.437129in}}%
\pgfpathcurveto{\pgfqpoint{2.216946in}{1.439384in}}{\pgfqpoint{2.213887in}{1.440652in}}{\pgfqpoint{2.210697in}{1.440652in}}%
\pgfpathcurveto{\pgfqpoint{2.207507in}{1.440652in}}{\pgfqpoint{2.204447in}{1.439384in}}{\pgfqpoint{2.202192in}{1.437129in}}%
\pgfpathcurveto{\pgfqpoint{2.199936in}{1.434873in}}{\pgfqpoint{2.198669in}{1.431813in}}{\pgfqpoint{2.198669in}{1.428624in}}%
\pgfpathcurveto{\pgfqpoint{2.198669in}{1.425434in}}{\pgfqpoint{2.199936in}{1.422374in}}{\pgfqpoint{2.202192in}{1.420118in}}%
\pgfpathcurveto{\pgfqpoint{2.204447in}{1.417863in}}{\pgfqpoint{2.207507in}{1.416595in}}{\pgfqpoint{2.210697in}{1.416595in}}%
\pgfpathlineto{\pgfqpoint{2.210697in}{1.416595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701779in}{0.724400in}}%
\pgfpathcurveto{\pgfqpoint{1.704969in}{0.724400in}}{\pgfqpoint{1.708029in}{0.725667in}}{\pgfqpoint{1.710284in}{0.727923in}}%
\pgfpathcurveto{\pgfqpoint{1.712540in}{0.730178in}}{\pgfqpoint{1.713807in}{0.733238in}}{\pgfqpoint{1.713807in}{0.736428in}}%
\pgfpathcurveto{\pgfqpoint{1.713807in}{0.739618in}}{\pgfqpoint{1.712540in}{0.742677in}}{\pgfqpoint{1.710284in}{0.744933in}}%
\pgfpathcurveto{\pgfqpoint{1.708029in}{0.747189in}}{\pgfqpoint{1.704969in}{0.748456in}}{\pgfqpoint{1.701779in}{0.748456in}}%
\pgfpathcurveto{\pgfqpoint{1.698589in}{0.748456in}}{\pgfqpoint{1.695530in}{0.747189in}}{\pgfqpoint{1.693274in}{0.744933in}}%
\pgfpathcurveto{\pgfqpoint{1.691018in}{0.742677in}}{\pgfqpoint{1.689751in}{0.739618in}}{\pgfqpoint{1.689751in}{0.736428in}}%
\pgfpathcurveto{\pgfqpoint{1.689751in}{0.733238in}}{\pgfqpoint{1.691018in}{0.730178in}}{\pgfqpoint{1.693274in}{0.727923in}}%
\pgfpathcurveto{\pgfqpoint{1.695530in}{0.725667in}}{\pgfqpoint{1.698589in}{0.724400in}}{\pgfqpoint{1.701779in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.701779in}{0.724400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171045in}{1.398018in}}%
\pgfpathcurveto{\pgfqpoint{2.174234in}{1.398018in}}{\pgfqpoint{2.177294in}{1.399285in}}{\pgfqpoint{2.179550in}{1.401541in}}%
\pgfpathcurveto{\pgfqpoint{2.181805in}{1.403796in}}{\pgfqpoint{2.183073in}{1.406856in}}{\pgfqpoint{2.183073in}{1.410046in}}%
\pgfpathcurveto{\pgfqpoint{2.183073in}{1.413236in}}{\pgfqpoint{2.181805in}{1.416296in}}{\pgfqpoint{2.179550in}{1.418551in}}%
\pgfpathcurveto{\pgfqpoint{2.177294in}{1.420807in}}{\pgfqpoint{2.174234in}{1.422074in}}{\pgfqpoint{2.171045in}{1.422074in}}%
\pgfpathcurveto{\pgfqpoint{2.167855in}{1.422074in}}{\pgfqpoint{2.164795in}{1.420807in}}{\pgfqpoint{2.162539in}{1.418551in}}%
\pgfpathcurveto{\pgfqpoint{2.160284in}{1.416296in}}{\pgfqpoint{2.159016in}{1.413236in}}{\pgfqpoint{2.159016in}{1.410046in}}%
\pgfpathcurveto{\pgfqpoint{2.159016in}{1.406856in}}{\pgfqpoint{2.160284in}{1.403796in}}{\pgfqpoint{2.162539in}{1.401541in}}%
\pgfpathcurveto{\pgfqpoint{2.164795in}{1.399285in}}{\pgfqpoint{2.167855in}{1.398018in}}{\pgfqpoint{2.171045in}{1.398018in}}%
\pgfpathlineto{\pgfqpoint{2.171045in}{1.398018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098432in}{1.312751in}}%
\pgfpathcurveto{\pgfqpoint{2.101621in}{1.312751in}}{\pgfqpoint{2.104681in}{1.314018in}}{\pgfqpoint{2.106937in}{1.316274in}}%
\pgfpathcurveto{\pgfqpoint{2.109192in}{1.318529in}}{\pgfqpoint{2.110460in}{1.321589in}}{\pgfqpoint{2.110460in}{1.324779in}}%
\pgfpathcurveto{\pgfqpoint{2.110460in}{1.327969in}}{\pgfqpoint{2.109192in}{1.331028in}}{\pgfqpoint{2.106937in}{1.333284in}}%
\pgfpathcurveto{\pgfqpoint{2.104681in}{1.335540in}}{\pgfqpoint{2.101621in}{1.336807in}}{\pgfqpoint{2.098432in}{1.336807in}}%
\pgfpathcurveto{\pgfqpoint{2.095242in}{1.336807in}}{\pgfqpoint{2.092182in}{1.335540in}}{\pgfqpoint{2.089926in}{1.333284in}}%
\pgfpathcurveto{\pgfqpoint{2.087671in}{1.331028in}}{\pgfqpoint{2.086403in}{1.327969in}}{\pgfqpoint{2.086403in}{1.324779in}}%
\pgfpathcurveto{\pgfqpoint{2.086403in}{1.321589in}}{\pgfqpoint{2.087671in}{1.318529in}}{\pgfqpoint{2.089926in}{1.316274in}}%
\pgfpathcurveto{\pgfqpoint{2.092182in}{1.314018in}}{\pgfqpoint{2.095242in}{1.312751in}}{\pgfqpoint{2.098432in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{2.098432in}{1.312751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234521in}{1.439642in}}%
\pgfpathcurveto{\pgfqpoint{2.237711in}{1.439642in}}{\pgfqpoint{2.240771in}{1.440909in}}{\pgfqpoint{2.243026in}{1.443164in}}%
\pgfpathcurveto{\pgfqpoint{2.245282in}{1.445420in}}{\pgfqpoint{2.246549in}{1.448480in}}{\pgfqpoint{2.246549in}{1.451670in}}%
\pgfpathcurveto{\pgfqpoint{2.246549in}{1.454860in}}{\pgfqpoint{2.245282in}{1.457919in}}{\pgfqpoint{2.243026in}{1.460175in}}%
\pgfpathcurveto{\pgfqpoint{2.240771in}{1.462430in}}{\pgfqpoint{2.237711in}{1.463698in}}{\pgfqpoint{2.234521in}{1.463698in}}%
\pgfpathcurveto{\pgfqpoint{2.231331in}{1.463698in}}{\pgfqpoint{2.228271in}{1.462430in}}{\pgfqpoint{2.226016in}{1.460175in}}%
\pgfpathcurveto{\pgfqpoint{2.223760in}{1.457919in}}{\pgfqpoint{2.222493in}{1.454860in}}{\pgfqpoint{2.222493in}{1.451670in}}%
\pgfpathcurveto{\pgfqpoint{2.222493in}{1.448480in}}{\pgfqpoint{2.223760in}{1.445420in}}{\pgfqpoint{2.226016in}{1.443164in}}%
\pgfpathcurveto{\pgfqpoint{2.228271in}{1.440909in}}{\pgfqpoint{2.231331in}{1.439642in}}{\pgfqpoint{2.234521in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{2.234521in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199561in}{1.485240in}}%
\pgfpathcurveto{\pgfqpoint{2.202751in}{1.485240in}}{\pgfqpoint{2.205811in}{1.486507in}}{\pgfqpoint{2.208066in}{1.488762in}}%
\pgfpathcurveto{\pgfqpoint{2.210322in}{1.491018in}}{\pgfqpoint{2.211589in}{1.494078in}}{\pgfqpoint{2.211589in}{1.497268in}}%
\pgfpathcurveto{\pgfqpoint{2.211589in}{1.500458in}}{\pgfqpoint{2.210322in}{1.503517in}}{\pgfqpoint{2.208066in}{1.505773in}}%
\pgfpathcurveto{\pgfqpoint{2.205811in}{1.508028in}}{\pgfqpoint{2.202751in}{1.509296in}}{\pgfqpoint{2.199561in}{1.509296in}}%
\pgfpathcurveto{\pgfqpoint{2.196371in}{1.509296in}}{\pgfqpoint{2.193311in}{1.508028in}}{\pgfqpoint{2.191056in}{1.505773in}}%
\pgfpathcurveto{\pgfqpoint{2.188800in}{1.503517in}}{\pgfqpoint{2.187533in}{1.500458in}}{\pgfqpoint{2.187533in}{1.497268in}}%
\pgfpathcurveto{\pgfqpoint{2.187533in}{1.494078in}}{\pgfqpoint{2.188800in}{1.491018in}}{\pgfqpoint{2.191056in}{1.488762in}}%
\pgfpathcurveto{\pgfqpoint{2.193311in}{1.486507in}}{\pgfqpoint{2.196371in}{1.485240in}}{\pgfqpoint{2.199561in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{2.199561in}{1.485240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085757in}{1.209231in}}%
\pgfpathcurveto{\pgfqpoint{2.088947in}{1.209231in}}{\pgfqpoint{2.092006in}{1.210498in}}{\pgfqpoint{2.094262in}{1.212754in}}%
\pgfpathcurveto{\pgfqpoint{2.096518in}{1.215009in}}{\pgfqpoint{2.097785in}{1.218069in}}{\pgfqpoint{2.097785in}{1.221259in}}%
\pgfpathcurveto{\pgfqpoint{2.097785in}{1.224449in}}{\pgfqpoint{2.096518in}{1.227508in}}{\pgfqpoint{2.094262in}{1.229764in}}%
\pgfpathcurveto{\pgfqpoint{2.092006in}{1.232020in}}{\pgfqpoint{2.088947in}{1.233287in}}{\pgfqpoint{2.085757in}{1.233287in}}%
\pgfpathcurveto{\pgfqpoint{2.082567in}{1.233287in}}{\pgfqpoint{2.079507in}{1.232020in}}{\pgfqpoint{2.077252in}{1.229764in}}%
\pgfpathcurveto{\pgfqpoint{2.074996in}{1.227508in}}{\pgfqpoint{2.073729in}{1.224449in}}{\pgfqpoint{2.073729in}{1.221259in}}%
\pgfpathcurveto{\pgfqpoint{2.073729in}{1.218069in}}{\pgfqpoint{2.074996in}{1.215009in}}{\pgfqpoint{2.077252in}{1.212754in}}%
\pgfpathcurveto{\pgfqpoint{2.079507in}{1.210498in}}{\pgfqpoint{2.082567in}{1.209231in}}{\pgfqpoint{2.085757in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{2.085757in}{1.209231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188449in}{1.345991in}}%
\pgfpathcurveto{\pgfqpoint{2.191639in}{1.345991in}}{\pgfqpoint{2.194698in}{1.347258in}}{\pgfqpoint{2.196954in}{1.349514in}}%
\pgfpathcurveto{\pgfqpoint{2.199210in}{1.351770in}}{\pgfqpoint{2.200477in}{1.354829in}}{\pgfqpoint{2.200477in}{1.358019in}}%
\pgfpathcurveto{\pgfqpoint{2.200477in}{1.361209in}}{\pgfqpoint{2.199210in}{1.364269in}}{\pgfqpoint{2.196954in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.194698in}{1.368780in}}{\pgfqpoint{2.191639in}{1.370047in}}{\pgfqpoint{2.188449in}{1.370047in}}%
\pgfpathcurveto{\pgfqpoint{2.185259in}{1.370047in}}{\pgfqpoint{2.182199in}{1.368780in}}{\pgfqpoint{2.179944in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.177688in}{1.364269in}}{\pgfqpoint{2.176421in}{1.361209in}}{\pgfqpoint{2.176421in}{1.358019in}}%
\pgfpathcurveto{\pgfqpoint{2.176421in}{1.354829in}}{\pgfqpoint{2.177688in}{1.351770in}}{\pgfqpoint{2.179944in}{1.349514in}}%
\pgfpathcurveto{\pgfqpoint{2.182199in}{1.347258in}}{\pgfqpoint{2.185259in}{1.345991in}}{\pgfqpoint{2.188449in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{2.188449in}{1.345991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268487in}{1.498764in}}%
\pgfpathcurveto{\pgfqpoint{2.271677in}{1.498764in}}{\pgfqpoint{2.274737in}{1.500032in}}{\pgfqpoint{2.276993in}{1.502287in}}%
\pgfpathcurveto{\pgfqpoint{2.279248in}{1.504543in}}{\pgfqpoint{2.280516in}{1.507602in}}{\pgfqpoint{2.280516in}{1.510792in}}%
\pgfpathcurveto{\pgfqpoint{2.280516in}{1.513982in}}{\pgfqpoint{2.279248in}{1.517042in}}{\pgfqpoint{2.276993in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{2.274737in}{1.521553in}}{\pgfqpoint{2.271677in}{1.522820in}}{\pgfqpoint{2.268487in}{1.522820in}}%
\pgfpathcurveto{\pgfqpoint{2.265298in}{1.522820in}}{\pgfqpoint{2.262238in}{1.521553in}}{\pgfqpoint{2.259982in}{1.519297in}}%
\pgfpathcurveto{\pgfqpoint{2.257727in}{1.517042in}}{\pgfqpoint{2.256459in}{1.513982in}}{\pgfqpoint{2.256459in}{1.510792in}}%
\pgfpathcurveto{\pgfqpoint{2.256459in}{1.507602in}}{\pgfqpoint{2.257727in}{1.504543in}}{\pgfqpoint{2.259982in}{1.502287in}}%
\pgfpathcurveto{\pgfqpoint{2.262238in}{1.500032in}}{\pgfqpoint{2.265298in}{1.498764in}}{\pgfqpoint{2.268487in}{1.498764in}}%
\pgfpathlineto{\pgfqpoint{2.268487in}{1.498764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166699in}{1.357776in}}%
\pgfpathcurveto{\pgfqpoint{2.169889in}{1.357776in}}{\pgfqpoint{2.172948in}{1.359043in}}{\pgfqpoint{2.175204in}{1.361299in}}%
\pgfpathcurveto{\pgfqpoint{2.177460in}{1.363554in}}{\pgfqpoint{2.178727in}{1.366614in}}{\pgfqpoint{2.178727in}{1.369804in}}%
\pgfpathcurveto{\pgfqpoint{2.178727in}{1.372994in}}{\pgfqpoint{2.177460in}{1.376054in}}{\pgfqpoint{2.175204in}{1.378309in}}%
\pgfpathcurveto{\pgfqpoint{2.172948in}{1.380565in}}{\pgfqpoint{2.169889in}{1.381832in}}{\pgfqpoint{2.166699in}{1.381832in}}%
\pgfpathcurveto{\pgfqpoint{2.163509in}{1.381832in}}{\pgfqpoint{2.160449in}{1.380565in}}{\pgfqpoint{2.158194in}{1.378309in}}%
\pgfpathcurveto{\pgfqpoint{2.155938in}{1.376054in}}{\pgfqpoint{2.154671in}{1.372994in}}{\pgfqpoint{2.154671in}{1.369804in}}%
\pgfpathcurveto{\pgfqpoint{2.154671in}{1.366614in}}{\pgfqpoint{2.155938in}{1.363554in}}{\pgfqpoint{2.158194in}{1.361299in}}%
\pgfpathcurveto{\pgfqpoint{2.160449in}{1.359043in}}{\pgfqpoint{2.163509in}{1.357776in}}{\pgfqpoint{2.166699in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{2.166699in}{1.357776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218356in}{1.408155in}}%
\pgfpathcurveto{\pgfqpoint{2.221545in}{1.408155in}}{\pgfqpoint{2.224605in}{1.409422in}}{\pgfqpoint{2.226861in}{1.411677in}}%
\pgfpathcurveto{\pgfqpoint{2.229116in}{1.413933in}}{\pgfqpoint{2.230384in}{1.416993in}}{\pgfqpoint{2.230384in}{1.420183in}}%
\pgfpathcurveto{\pgfqpoint{2.230384in}{1.423373in}}{\pgfqpoint{2.229116in}{1.426432in}}{\pgfqpoint{2.226861in}{1.428688in}}%
\pgfpathcurveto{\pgfqpoint{2.224605in}{1.430943in}}{\pgfqpoint{2.221545in}{1.432211in}}{\pgfqpoint{2.218356in}{1.432211in}}%
\pgfpathcurveto{\pgfqpoint{2.215166in}{1.432211in}}{\pgfqpoint{2.212106in}{1.430943in}}{\pgfqpoint{2.209850in}{1.428688in}}%
\pgfpathcurveto{\pgfqpoint{2.207595in}{1.426432in}}{\pgfqpoint{2.206327in}{1.423373in}}{\pgfqpoint{2.206327in}{1.420183in}}%
\pgfpathcurveto{\pgfqpoint{2.206327in}{1.416993in}}{\pgfqpoint{2.207595in}{1.413933in}}{\pgfqpoint{2.209850in}{1.411677in}}%
\pgfpathcurveto{\pgfqpoint{2.212106in}{1.409422in}}{\pgfqpoint{2.215166in}{1.408155in}}{\pgfqpoint{2.218356in}{1.408155in}}%
\pgfpathlineto{\pgfqpoint{2.218356in}{1.408155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217051in}{1.390516in}}%
\pgfpathcurveto{\pgfqpoint{2.220241in}{1.390516in}}{\pgfqpoint{2.223300in}{1.391784in}}{\pgfqpoint{2.225556in}{1.394039in}}%
\pgfpathcurveto{\pgfqpoint{2.227811in}{1.396295in}}{\pgfqpoint{2.229079in}{1.399354in}}{\pgfqpoint{2.229079in}{1.402544in}}%
\pgfpathcurveto{\pgfqpoint{2.229079in}{1.405734in}}{\pgfqpoint{2.227811in}{1.408794in}}{\pgfqpoint{2.225556in}{1.411050in}}%
\pgfpathcurveto{\pgfqpoint{2.223300in}{1.413305in}}{\pgfqpoint{2.220241in}{1.414573in}}{\pgfqpoint{2.217051in}{1.414573in}}%
\pgfpathcurveto{\pgfqpoint{2.213861in}{1.414573in}}{\pgfqpoint{2.210801in}{1.413305in}}{\pgfqpoint{2.208546in}{1.411050in}}%
\pgfpathcurveto{\pgfqpoint{2.206290in}{1.408794in}}{\pgfqpoint{2.205023in}{1.405734in}}{\pgfqpoint{2.205023in}{1.402544in}}%
\pgfpathcurveto{\pgfqpoint{2.205023in}{1.399354in}}{\pgfqpoint{2.206290in}{1.396295in}}{\pgfqpoint{2.208546in}{1.394039in}}%
\pgfpathcurveto{\pgfqpoint{2.210801in}{1.391784in}}{\pgfqpoint{2.213861in}{1.390516in}}{\pgfqpoint{2.217051in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{1.390516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374456in}{1.362071in}}%
\pgfpathcurveto{\pgfqpoint{2.377646in}{1.362071in}}{\pgfqpoint{2.380706in}{1.363338in}}{\pgfqpoint{2.382961in}{1.365594in}}%
\pgfpathcurveto{\pgfqpoint{2.385217in}{1.367850in}}{\pgfqpoint{2.386484in}{1.370909in}}{\pgfqpoint{2.386484in}{1.374099in}}%
\pgfpathcurveto{\pgfqpoint{2.386484in}{1.377289in}}{\pgfqpoint{2.385217in}{1.380349in}}{\pgfqpoint{2.382961in}{1.382604in}}%
\pgfpathcurveto{\pgfqpoint{2.380706in}{1.384860in}}{\pgfqpoint{2.377646in}{1.386127in}}{\pgfqpoint{2.374456in}{1.386127in}}%
\pgfpathcurveto{\pgfqpoint{2.371266in}{1.386127in}}{\pgfqpoint{2.368207in}{1.384860in}}{\pgfqpoint{2.365951in}{1.382604in}}%
\pgfpathcurveto{\pgfqpoint{2.363695in}{1.380349in}}{\pgfqpoint{2.362428in}{1.377289in}}{\pgfqpoint{2.362428in}{1.374099in}}%
\pgfpathcurveto{\pgfqpoint{2.362428in}{1.370909in}}{\pgfqpoint{2.363695in}{1.367850in}}{\pgfqpoint{2.365951in}{1.365594in}}%
\pgfpathcurveto{\pgfqpoint{2.368207in}{1.363338in}}{\pgfqpoint{2.371266in}{1.362071in}}{\pgfqpoint{2.374456in}{1.362071in}}%
\pgfpathlineto{\pgfqpoint{2.374456in}{1.362071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330967in}{1.535195in}}%
\pgfpathcurveto{\pgfqpoint{2.334157in}{1.535195in}}{\pgfqpoint{2.337217in}{1.536462in}}{\pgfqpoint{2.339472in}{1.538718in}}%
\pgfpathcurveto{\pgfqpoint{2.341728in}{1.540973in}}{\pgfqpoint{2.342995in}{1.544033in}}{\pgfqpoint{2.342995in}{1.547223in}}%
\pgfpathcurveto{\pgfqpoint{2.342995in}{1.550413in}}{\pgfqpoint{2.341728in}{1.553473in}}{\pgfqpoint{2.339472in}{1.555728in}}%
\pgfpathcurveto{\pgfqpoint{2.337217in}{1.557984in}}{\pgfqpoint{2.334157in}{1.559251in}}{\pgfqpoint{2.330967in}{1.559251in}}%
\pgfpathcurveto{\pgfqpoint{2.327777in}{1.559251in}}{\pgfqpoint{2.324718in}{1.557984in}}{\pgfqpoint{2.322462in}{1.555728in}}%
\pgfpathcurveto{\pgfqpoint{2.320206in}{1.553473in}}{\pgfqpoint{2.318939in}{1.550413in}}{\pgfqpoint{2.318939in}{1.547223in}}%
\pgfpathcurveto{\pgfqpoint{2.318939in}{1.544033in}}{\pgfqpoint{2.320206in}{1.540973in}}{\pgfqpoint{2.322462in}{1.538718in}}%
\pgfpathcurveto{\pgfqpoint{2.324718in}{1.536462in}}{\pgfqpoint{2.327777in}{1.535195in}}{\pgfqpoint{2.330967in}{1.535195in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{1.535195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116479in}{1.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.119669in}{1.187267in}}{\pgfqpoint{2.122728in}{1.188535in}}{\pgfqpoint{2.124984in}{1.190790in}}%
\pgfpathcurveto{\pgfqpoint{2.127240in}{1.193046in}}{\pgfqpoint{2.128507in}{1.196105in}}{\pgfqpoint{2.128507in}{1.199295in}}%
\pgfpathcurveto{\pgfqpoint{2.128507in}{1.202485in}}{\pgfqpoint{2.127240in}{1.205545in}}{\pgfqpoint{2.124984in}{1.207800in}}%
\pgfpathcurveto{\pgfqpoint{2.122728in}{1.210056in}}{\pgfqpoint{2.119669in}{1.211323in}}{\pgfqpoint{2.116479in}{1.211323in}}%
\pgfpathcurveto{\pgfqpoint{2.113289in}{1.211323in}}{\pgfqpoint{2.110229in}{1.210056in}}{\pgfqpoint{2.107974in}{1.207800in}}%
\pgfpathcurveto{\pgfqpoint{2.105718in}{1.205545in}}{\pgfqpoint{2.104451in}{1.202485in}}{\pgfqpoint{2.104451in}{1.199295in}}%
\pgfpathcurveto{\pgfqpoint{2.104451in}{1.196105in}}{\pgfqpoint{2.105718in}{1.193046in}}{\pgfqpoint{2.107974in}{1.190790in}}%
\pgfpathcurveto{\pgfqpoint{2.110229in}{1.188535in}}{\pgfqpoint{2.113289in}{1.187267in}}{\pgfqpoint{2.116479in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{2.116479in}{1.187267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161140in}{1.306980in}}%
\pgfpathcurveto{\pgfqpoint{2.164330in}{1.306980in}}{\pgfqpoint{2.167389in}{1.308247in}}{\pgfqpoint{2.169645in}{1.310503in}}%
\pgfpathcurveto{\pgfqpoint{2.171901in}{1.312758in}}{\pgfqpoint{2.173168in}{1.315818in}}{\pgfqpoint{2.173168in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.173168in}{1.322198in}}{\pgfqpoint{2.171901in}{1.325257in}}{\pgfqpoint{2.169645in}{1.327513in}}%
\pgfpathcurveto{\pgfqpoint{2.167389in}{1.329769in}}{\pgfqpoint{2.164330in}{1.331036in}}{\pgfqpoint{2.161140in}{1.331036in}}%
\pgfpathcurveto{\pgfqpoint{2.157950in}{1.331036in}}{\pgfqpoint{2.154890in}{1.329769in}}{\pgfqpoint{2.152635in}{1.327513in}}%
\pgfpathcurveto{\pgfqpoint{2.150379in}{1.325257in}}{\pgfqpoint{2.149112in}{1.322198in}}{\pgfqpoint{2.149112in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.149112in}{1.315818in}}{\pgfqpoint{2.150379in}{1.312758in}}{\pgfqpoint{2.152635in}{1.310503in}}%
\pgfpathcurveto{\pgfqpoint{2.154890in}{1.308247in}}{\pgfqpoint{2.157950in}{1.306980in}}{\pgfqpoint{2.161140in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{2.161140in}{1.306980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194956in}{1.278099in}}%
\pgfpathcurveto{\pgfqpoint{2.198146in}{1.278099in}}{\pgfqpoint{2.201206in}{1.279366in}}{\pgfqpoint{2.203461in}{1.281622in}}%
\pgfpathcurveto{\pgfqpoint{2.205717in}{1.283877in}}{\pgfqpoint{2.206984in}{1.286937in}}{\pgfqpoint{2.206984in}{1.290127in}}%
\pgfpathcurveto{\pgfqpoint{2.206984in}{1.293317in}}{\pgfqpoint{2.205717in}{1.296376in}}{\pgfqpoint{2.203461in}{1.298632in}}%
\pgfpathcurveto{\pgfqpoint{2.201206in}{1.300888in}}{\pgfqpoint{2.198146in}{1.302155in}}{\pgfqpoint{2.194956in}{1.302155in}}%
\pgfpathcurveto{\pgfqpoint{2.191766in}{1.302155in}}{\pgfqpoint{2.188707in}{1.300888in}}{\pgfqpoint{2.186451in}{1.298632in}}%
\pgfpathcurveto{\pgfqpoint{2.184195in}{1.296376in}}{\pgfqpoint{2.182928in}{1.293317in}}{\pgfqpoint{2.182928in}{1.290127in}}%
\pgfpathcurveto{\pgfqpoint{2.182928in}{1.286937in}}{\pgfqpoint{2.184195in}{1.283877in}}{\pgfqpoint{2.186451in}{1.281622in}}%
\pgfpathcurveto{\pgfqpoint{2.188707in}{1.279366in}}{\pgfqpoint{2.191766in}{1.278099in}}{\pgfqpoint{2.194956in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{1.278099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238347in}{1.445017in}}%
\pgfpathcurveto{\pgfqpoint{2.241537in}{1.445017in}}{\pgfqpoint{2.244596in}{1.446285in}}{\pgfqpoint{2.246852in}{1.448540in}}%
\pgfpathcurveto{\pgfqpoint{2.249108in}{1.450796in}}{\pgfqpoint{2.250375in}{1.453855in}}{\pgfqpoint{2.250375in}{1.457045in}}%
\pgfpathcurveto{\pgfqpoint{2.250375in}{1.460235in}}{\pgfqpoint{2.249108in}{1.463295in}}{\pgfqpoint{2.246852in}{1.465550in}}%
\pgfpathcurveto{\pgfqpoint{2.244596in}{1.467806in}}{\pgfqpoint{2.241537in}{1.469073in}}{\pgfqpoint{2.238347in}{1.469073in}}%
\pgfpathcurveto{\pgfqpoint{2.235157in}{1.469073in}}{\pgfqpoint{2.232097in}{1.467806in}}{\pgfqpoint{2.229842in}{1.465550in}}%
\pgfpathcurveto{\pgfqpoint{2.227586in}{1.463295in}}{\pgfqpoint{2.226319in}{1.460235in}}{\pgfqpoint{2.226319in}{1.457045in}}%
\pgfpathcurveto{\pgfqpoint{2.226319in}{1.453855in}}{\pgfqpoint{2.227586in}{1.450796in}}{\pgfqpoint{2.229842in}{1.448540in}}%
\pgfpathcurveto{\pgfqpoint{2.232097in}{1.446285in}}{\pgfqpoint{2.235157in}{1.445017in}}{\pgfqpoint{2.238347in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{2.238347in}{1.445017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227506in}{1.373832in}}%
\pgfpathcurveto{\pgfqpoint{2.230696in}{1.373832in}}{\pgfqpoint{2.233755in}{1.375100in}}{\pgfqpoint{2.236011in}{1.377355in}}%
\pgfpathcurveto{\pgfqpoint{2.238266in}{1.379611in}}{\pgfqpoint{2.239534in}{1.382671in}}{\pgfqpoint{2.239534in}{1.385860in}}%
\pgfpathcurveto{\pgfqpoint{2.239534in}{1.389050in}}{\pgfqpoint{2.238266in}{1.392110in}}{\pgfqpoint{2.236011in}{1.394366in}}%
\pgfpathcurveto{\pgfqpoint{2.233755in}{1.396621in}}{\pgfqpoint{2.230696in}{1.397889in}}{\pgfqpoint{2.227506in}{1.397889in}}%
\pgfpathcurveto{\pgfqpoint{2.224316in}{1.397889in}}{\pgfqpoint{2.221256in}{1.396621in}}{\pgfqpoint{2.219000in}{1.394366in}}%
\pgfpathcurveto{\pgfqpoint{2.216745in}{1.392110in}}{\pgfqpoint{2.215478in}{1.389050in}}{\pgfqpoint{2.215478in}{1.385860in}}%
\pgfpathcurveto{\pgfqpoint{2.215478in}{1.382671in}}{\pgfqpoint{2.216745in}{1.379611in}}{\pgfqpoint{2.219000in}{1.377355in}}%
\pgfpathcurveto{\pgfqpoint{2.221256in}{1.375100in}}{\pgfqpoint{2.224316in}{1.373832in}}{\pgfqpoint{2.227506in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{2.227506in}{1.373832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149959in}{1.260761in}}%
\pgfpathcurveto{\pgfqpoint{2.153149in}{1.260761in}}{\pgfqpoint{2.156209in}{1.262028in}}{\pgfqpoint{2.158464in}{1.264284in}}%
\pgfpathcurveto{\pgfqpoint{2.160720in}{1.266539in}}{\pgfqpoint{2.161987in}{1.269599in}}{\pgfqpoint{2.161987in}{1.272789in}}%
\pgfpathcurveto{\pgfqpoint{2.161987in}{1.275979in}}{\pgfqpoint{2.160720in}{1.279038in}}{\pgfqpoint{2.158464in}{1.281294in}}%
\pgfpathcurveto{\pgfqpoint{2.156209in}{1.283550in}}{\pgfqpoint{2.153149in}{1.284817in}}{\pgfqpoint{2.149959in}{1.284817in}}%
\pgfpathcurveto{\pgfqpoint{2.146769in}{1.284817in}}{\pgfqpoint{2.143710in}{1.283550in}}{\pgfqpoint{2.141454in}{1.281294in}}%
\pgfpathcurveto{\pgfqpoint{2.139198in}{1.279038in}}{\pgfqpoint{2.137931in}{1.275979in}}{\pgfqpoint{2.137931in}{1.272789in}}%
\pgfpathcurveto{\pgfqpoint{2.137931in}{1.269599in}}{\pgfqpoint{2.139198in}{1.266539in}}{\pgfqpoint{2.141454in}{1.264284in}}%
\pgfpathcurveto{\pgfqpoint{2.143710in}{1.262028in}}{\pgfqpoint{2.146769in}{1.260761in}}{\pgfqpoint{2.149959in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{2.149959in}{1.260761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235609in}{1.433295in}}%
\pgfpathcurveto{\pgfqpoint{2.238799in}{1.433295in}}{\pgfqpoint{2.241859in}{1.434563in}}{\pgfqpoint{2.244114in}{1.436818in}}%
\pgfpathcurveto{\pgfqpoint{2.246370in}{1.439074in}}{\pgfqpoint{2.247637in}{1.442134in}}{\pgfqpoint{2.247637in}{1.445323in}}%
\pgfpathcurveto{\pgfqpoint{2.247637in}{1.448513in}}{\pgfqpoint{2.246370in}{1.451573in}}{\pgfqpoint{2.244114in}{1.453829in}}%
\pgfpathcurveto{\pgfqpoint{2.241859in}{1.456084in}}{\pgfqpoint{2.238799in}{1.457352in}}{\pgfqpoint{2.235609in}{1.457352in}}%
\pgfpathcurveto{\pgfqpoint{2.232419in}{1.457352in}}{\pgfqpoint{2.229360in}{1.456084in}}{\pgfqpoint{2.227104in}{1.453829in}}%
\pgfpathcurveto{\pgfqpoint{2.224849in}{1.451573in}}{\pgfqpoint{2.223581in}{1.448513in}}{\pgfqpoint{2.223581in}{1.445323in}}%
\pgfpathcurveto{\pgfqpoint{2.223581in}{1.442134in}}{\pgfqpoint{2.224849in}{1.439074in}}{\pgfqpoint{2.227104in}{1.436818in}}%
\pgfpathcurveto{\pgfqpoint{2.229360in}{1.434563in}}{\pgfqpoint{2.232419in}{1.433295in}}{\pgfqpoint{2.235609in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{2.235609in}{1.433295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314356in}{1.564829in}}%
\pgfpathcurveto{\pgfqpoint{2.317546in}{1.564829in}}{\pgfqpoint{2.320605in}{1.566096in}}{\pgfqpoint{2.322861in}{1.568352in}}%
\pgfpathcurveto{\pgfqpoint{2.325116in}{1.570608in}}{\pgfqpoint{2.326384in}{1.573667in}}{\pgfqpoint{2.326384in}{1.576857in}}%
\pgfpathcurveto{\pgfqpoint{2.326384in}{1.580047in}}{\pgfqpoint{2.325116in}{1.583107in}}{\pgfqpoint{2.322861in}{1.585362in}}%
\pgfpathcurveto{\pgfqpoint{2.320605in}{1.587618in}}{\pgfqpoint{2.317546in}{1.588885in}}{\pgfqpoint{2.314356in}{1.588885in}}%
\pgfpathcurveto{\pgfqpoint{2.311166in}{1.588885in}}{\pgfqpoint{2.308106in}{1.587618in}}{\pgfqpoint{2.305851in}{1.585362in}}%
\pgfpathcurveto{\pgfqpoint{2.303595in}{1.583107in}}{\pgfqpoint{2.302328in}{1.580047in}}{\pgfqpoint{2.302328in}{1.576857in}}%
\pgfpathcurveto{\pgfqpoint{2.302328in}{1.573667in}}{\pgfqpoint{2.303595in}{1.570608in}}{\pgfqpoint{2.305851in}{1.568352in}}%
\pgfpathcurveto{\pgfqpoint{2.308106in}{1.566096in}}{\pgfqpoint{2.311166in}{1.564829in}}{\pgfqpoint{2.314356in}{1.564829in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{1.564829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042556in}{1.157174in}}%
\pgfpathcurveto{\pgfqpoint{2.045746in}{1.157174in}}{\pgfqpoint{2.048805in}{1.158441in}}{\pgfqpoint{2.051061in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{2.053316in}{1.162952in}}{\pgfqpoint{2.054584in}{1.166012in}}{\pgfqpoint{2.054584in}{1.169202in}}%
\pgfpathcurveto{\pgfqpoint{2.054584in}{1.172392in}}{\pgfqpoint{2.053316in}{1.175452in}}{\pgfqpoint{2.051061in}{1.177707in}}%
\pgfpathcurveto{\pgfqpoint{2.048805in}{1.179963in}}{\pgfqpoint{2.045746in}{1.181230in}}{\pgfqpoint{2.042556in}{1.181230in}}%
\pgfpathcurveto{\pgfqpoint{2.039366in}{1.181230in}}{\pgfqpoint{2.036306in}{1.179963in}}{\pgfqpoint{2.034050in}{1.177707in}}%
\pgfpathcurveto{\pgfqpoint{2.031795in}{1.175452in}}{\pgfqpoint{2.030527in}{1.172392in}}{\pgfqpoint{2.030527in}{1.169202in}}%
\pgfpathcurveto{\pgfqpoint{2.030527in}{1.166012in}}{\pgfqpoint{2.031795in}{1.162952in}}{\pgfqpoint{2.034050in}{1.160697in}}%
\pgfpathcurveto{\pgfqpoint{2.036306in}{1.158441in}}{\pgfqpoint{2.039366in}{1.157174in}}{\pgfqpoint{2.042556in}{1.157174in}}%
\pgfpathlineto{\pgfqpoint{2.042556in}{1.157174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272603in}{1.472479in}}%
\pgfpathcurveto{\pgfqpoint{2.275793in}{1.472479in}}{\pgfqpoint{2.278853in}{1.473747in}}{\pgfqpoint{2.281108in}{1.476002in}}%
\pgfpathcurveto{\pgfqpoint{2.283364in}{1.478258in}}{\pgfqpoint{2.284631in}{1.481318in}}{\pgfqpoint{2.284631in}{1.484508in}}%
\pgfpathcurveto{\pgfqpoint{2.284631in}{1.487697in}}{\pgfqpoint{2.283364in}{1.490757in}}{\pgfqpoint{2.281108in}{1.493013in}}%
\pgfpathcurveto{\pgfqpoint{2.278853in}{1.495268in}}{\pgfqpoint{2.275793in}{1.496536in}}{\pgfqpoint{2.272603in}{1.496536in}}%
\pgfpathcurveto{\pgfqpoint{2.269413in}{1.496536in}}{\pgfqpoint{2.266354in}{1.495268in}}{\pgfqpoint{2.264098in}{1.493013in}}%
\pgfpathcurveto{\pgfqpoint{2.261842in}{1.490757in}}{\pgfqpoint{2.260575in}{1.487697in}}{\pgfqpoint{2.260575in}{1.484508in}}%
\pgfpathcurveto{\pgfqpoint{2.260575in}{1.481318in}}{\pgfqpoint{2.261842in}{1.478258in}}{\pgfqpoint{2.264098in}{1.476002in}}%
\pgfpathcurveto{\pgfqpoint{2.266354in}{1.473747in}}{\pgfqpoint{2.269413in}{1.472479in}}{\pgfqpoint{2.272603in}{1.472479in}}%
\pgfpathlineto{\pgfqpoint{2.272603in}{1.472479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370565in}{1.627266in}}%
\pgfpathcurveto{\pgfqpoint{2.373755in}{1.627266in}}{\pgfqpoint{2.376815in}{1.628533in}}{\pgfqpoint{2.379070in}{1.630789in}}%
\pgfpathcurveto{\pgfqpoint{2.381326in}{1.633044in}}{\pgfqpoint{2.382593in}{1.636104in}}{\pgfqpoint{2.382593in}{1.639294in}}%
\pgfpathcurveto{\pgfqpoint{2.382593in}{1.642484in}}{\pgfqpoint{2.381326in}{1.645543in}}{\pgfqpoint{2.379070in}{1.647799in}}%
\pgfpathcurveto{\pgfqpoint{2.376815in}{1.650055in}}{\pgfqpoint{2.373755in}{1.651322in}}{\pgfqpoint{2.370565in}{1.651322in}}%
\pgfpathcurveto{\pgfqpoint{2.367375in}{1.651322in}}{\pgfqpoint{2.364315in}{1.650055in}}{\pgfqpoint{2.362060in}{1.647799in}}%
\pgfpathcurveto{\pgfqpoint{2.359804in}{1.645543in}}{\pgfqpoint{2.358537in}{1.642484in}}{\pgfqpoint{2.358537in}{1.639294in}}%
\pgfpathcurveto{\pgfqpoint{2.358537in}{1.636104in}}{\pgfqpoint{2.359804in}{1.633044in}}{\pgfqpoint{2.362060in}{1.630789in}}%
\pgfpathcurveto{\pgfqpoint{2.364315in}{1.628533in}}{\pgfqpoint{2.367375in}{1.627266in}}{\pgfqpoint{2.370565in}{1.627266in}}%
\pgfpathlineto{\pgfqpoint{2.370565in}{1.627266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078596in}{1.150897in}}%
\pgfpathcurveto{\pgfqpoint{2.081786in}{1.150897in}}{\pgfqpoint{2.084846in}{1.152164in}}{\pgfqpoint{2.087102in}{1.154420in}}%
\pgfpathcurveto{\pgfqpoint{2.089357in}{1.156675in}}{\pgfqpoint{2.090624in}{1.159735in}}{\pgfqpoint{2.090624in}{1.162925in}}%
\pgfpathcurveto{\pgfqpoint{2.090624in}{1.166115in}}{\pgfqpoint{2.089357in}{1.169174in}}{\pgfqpoint{2.087102in}{1.171430in}}%
\pgfpathcurveto{\pgfqpoint{2.084846in}{1.173685in}}{\pgfqpoint{2.081786in}{1.174953in}}{\pgfqpoint{2.078596in}{1.174953in}}%
\pgfpathcurveto{\pgfqpoint{2.075406in}{1.174953in}}{\pgfqpoint{2.072347in}{1.173685in}}{\pgfqpoint{2.070091in}{1.171430in}}%
\pgfpathcurveto{\pgfqpoint{2.067836in}{1.169174in}}{\pgfqpoint{2.066568in}{1.166115in}}{\pgfqpoint{2.066568in}{1.162925in}}%
\pgfpathcurveto{\pgfqpoint{2.066568in}{1.159735in}}{\pgfqpoint{2.067836in}{1.156675in}}{\pgfqpoint{2.070091in}{1.154420in}}%
\pgfpathcurveto{\pgfqpoint{2.072347in}{1.152164in}}{\pgfqpoint{2.075406in}{1.150897in}}{\pgfqpoint{2.078596in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{2.078596in}{1.150897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442680in}{1.660420in}}%
\pgfpathcurveto{\pgfqpoint{2.445869in}{1.660420in}}{\pgfqpoint{2.448929in}{1.661688in}}{\pgfqpoint{2.451185in}{1.663943in}}%
\pgfpathcurveto{\pgfqpoint{2.453440in}{1.666199in}}{\pgfqpoint{2.454708in}{1.669258in}}{\pgfqpoint{2.454708in}{1.672448in}}%
\pgfpathcurveto{\pgfqpoint{2.454708in}{1.675638in}}{\pgfqpoint{2.453440in}{1.678698in}}{\pgfqpoint{2.451185in}{1.680953in}}%
\pgfpathcurveto{\pgfqpoint{2.448929in}{1.683209in}}{\pgfqpoint{2.445869in}{1.684476in}}{\pgfqpoint{2.442680in}{1.684476in}}%
\pgfpathcurveto{\pgfqpoint{2.439490in}{1.684476in}}{\pgfqpoint{2.436430in}{1.683209in}}{\pgfqpoint{2.434174in}{1.680953in}}%
\pgfpathcurveto{\pgfqpoint{2.431919in}{1.678698in}}{\pgfqpoint{2.430651in}{1.675638in}}{\pgfqpoint{2.430651in}{1.672448in}}%
\pgfpathcurveto{\pgfqpoint{2.430651in}{1.669258in}}{\pgfqpoint{2.431919in}{1.666199in}}{\pgfqpoint{2.434174in}{1.663943in}}%
\pgfpathcurveto{\pgfqpoint{2.436430in}{1.661688in}}{\pgfqpoint{2.439490in}{1.660420in}}{\pgfqpoint{2.442680in}{1.660420in}}%
\pgfpathlineto{\pgfqpoint{2.442680in}{1.660420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344634in}{1.601321in}}%
\pgfpathcurveto{\pgfqpoint{2.347823in}{1.601321in}}{\pgfqpoint{2.350883in}{1.602589in}}{\pgfqpoint{2.353139in}{1.604844in}}%
\pgfpathcurveto{\pgfqpoint{2.355394in}{1.607100in}}{\pgfqpoint{2.356662in}{1.610160in}}{\pgfqpoint{2.356662in}{1.613350in}}%
\pgfpathcurveto{\pgfqpoint{2.356662in}{1.616539in}}{\pgfqpoint{2.355394in}{1.619599in}}{\pgfqpoint{2.353139in}{1.621855in}}%
\pgfpathcurveto{\pgfqpoint{2.350883in}{1.624110in}}{\pgfqpoint{2.347823in}{1.625378in}}{\pgfqpoint{2.344634in}{1.625378in}}%
\pgfpathcurveto{\pgfqpoint{2.341444in}{1.625378in}}{\pgfqpoint{2.338384in}{1.624110in}}{\pgfqpoint{2.336128in}{1.621855in}}%
\pgfpathcurveto{\pgfqpoint{2.333873in}{1.619599in}}{\pgfqpoint{2.332605in}{1.616539in}}{\pgfqpoint{2.332605in}{1.613350in}}%
\pgfpathcurveto{\pgfqpoint{2.332605in}{1.610160in}}{\pgfqpoint{2.333873in}{1.607100in}}{\pgfqpoint{2.336128in}{1.604844in}}%
\pgfpathcurveto{\pgfqpoint{2.338384in}{1.602589in}}{\pgfqpoint{2.341444in}{1.601321in}}{\pgfqpoint{2.344634in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{2.344634in}{1.601321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488500in}{1.636722in}}%
\pgfpathcurveto{\pgfqpoint{2.491690in}{1.636722in}}{\pgfqpoint{2.494750in}{1.637990in}}{\pgfqpoint{2.497005in}{1.640245in}}%
\pgfpathcurveto{\pgfqpoint{2.499261in}{1.642501in}}{\pgfqpoint{2.500528in}{1.645561in}}{\pgfqpoint{2.500528in}{1.648751in}}%
\pgfpathcurveto{\pgfqpoint{2.500528in}{1.651940in}}{\pgfqpoint{2.499261in}{1.655000in}}{\pgfqpoint{2.497005in}{1.657256in}}%
\pgfpathcurveto{\pgfqpoint{2.494750in}{1.659511in}}{\pgfqpoint{2.491690in}{1.660779in}}{\pgfqpoint{2.488500in}{1.660779in}}%
\pgfpathcurveto{\pgfqpoint{2.485310in}{1.660779in}}{\pgfqpoint{2.482251in}{1.659511in}}{\pgfqpoint{2.479995in}{1.657256in}}%
\pgfpathcurveto{\pgfqpoint{2.477739in}{1.655000in}}{\pgfqpoint{2.476472in}{1.651940in}}{\pgfqpoint{2.476472in}{1.648751in}}%
\pgfpathcurveto{\pgfqpoint{2.476472in}{1.645561in}}{\pgfqpoint{2.477739in}{1.642501in}}{\pgfqpoint{2.479995in}{1.640245in}}%
\pgfpathcurveto{\pgfqpoint{2.482251in}{1.637990in}}{\pgfqpoint{2.485310in}{1.636722in}}{\pgfqpoint{2.488500in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{2.488500in}{1.636722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023749in}{1.109675in}}%
\pgfpathcurveto{\pgfqpoint{2.026939in}{1.109675in}}{\pgfqpoint{2.029999in}{1.110942in}}{\pgfqpoint{2.032255in}{1.113198in}}%
\pgfpathcurveto{\pgfqpoint{2.034510in}{1.115453in}}{\pgfqpoint{2.035778in}{1.118513in}}{\pgfqpoint{2.035778in}{1.121703in}}%
\pgfpathcurveto{\pgfqpoint{2.035778in}{1.124893in}}{\pgfqpoint{2.034510in}{1.127952in}}{\pgfqpoint{2.032255in}{1.130208in}}%
\pgfpathcurveto{\pgfqpoint{2.029999in}{1.132464in}}{\pgfqpoint{2.026939in}{1.133731in}}{\pgfqpoint{2.023749in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{2.020560in}{1.133731in}}{\pgfqpoint{2.017500in}{1.132464in}}{\pgfqpoint{2.015244in}{1.130208in}}%
\pgfpathcurveto{\pgfqpoint{2.012989in}{1.127952in}}{\pgfqpoint{2.011721in}{1.124893in}}{\pgfqpoint{2.011721in}{1.121703in}}%
\pgfpathcurveto{\pgfqpoint{2.011721in}{1.118513in}}{\pgfqpoint{2.012989in}{1.115453in}}{\pgfqpoint{2.015244in}{1.113198in}}%
\pgfpathcurveto{\pgfqpoint{2.017500in}{1.110942in}}{\pgfqpoint{2.020560in}{1.109675in}}{\pgfqpoint{2.023749in}{1.109675in}}%
\pgfpathlineto{\pgfqpoint{2.023749in}{1.109675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273799in}{1.364198in}}%
\pgfpathcurveto{\pgfqpoint{2.276989in}{1.364198in}}{\pgfqpoint{2.280048in}{1.365465in}}{\pgfqpoint{2.282304in}{1.367721in}}%
\pgfpathcurveto{\pgfqpoint{2.284559in}{1.369976in}}{\pgfqpoint{2.285827in}{1.373036in}}{\pgfqpoint{2.285827in}{1.376226in}}%
\pgfpathcurveto{\pgfqpoint{2.285827in}{1.379416in}}{\pgfqpoint{2.284559in}{1.382475in}}{\pgfqpoint{2.282304in}{1.384731in}}%
\pgfpathcurveto{\pgfqpoint{2.280048in}{1.386987in}}{\pgfqpoint{2.276989in}{1.388254in}}{\pgfqpoint{2.273799in}{1.388254in}}%
\pgfpathcurveto{\pgfqpoint{2.270609in}{1.388254in}}{\pgfqpoint{2.267549in}{1.386987in}}{\pgfqpoint{2.265294in}{1.384731in}}%
\pgfpathcurveto{\pgfqpoint{2.263038in}{1.382475in}}{\pgfqpoint{2.261771in}{1.379416in}}{\pgfqpoint{2.261771in}{1.376226in}}%
\pgfpathcurveto{\pgfqpoint{2.261771in}{1.373036in}}{\pgfqpoint{2.263038in}{1.369976in}}{\pgfqpoint{2.265294in}{1.367721in}}%
\pgfpathcurveto{\pgfqpoint{2.267549in}{1.365465in}}{\pgfqpoint{2.270609in}{1.364198in}}{\pgfqpoint{2.273799in}{1.364198in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{1.364198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302725in}{1.397164in}}%
\pgfpathcurveto{\pgfqpoint{2.305915in}{1.397164in}}{\pgfqpoint{2.308974in}{1.398432in}}{\pgfqpoint{2.311230in}{1.400687in}}%
\pgfpathcurveto{\pgfqpoint{2.313486in}{1.402943in}}{\pgfqpoint{2.314753in}{1.406003in}}{\pgfqpoint{2.314753in}{1.409193in}}%
\pgfpathcurveto{\pgfqpoint{2.314753in}{1.412383in}}{\pgfqpoint{2.313486in}{1.415442in}}{\pgfqpoint{2.311230in}{1.417698in}}%
\pgfpathcurveto{\pgfqpoint{2.308974in}{1.419953in}}{\pgfqpoint{2.305915in}{1.421221in}}{\pgfqpoint{2.302725in}{1.421221in}}%
\pgfpathcurveto{\pgfqpoint{2.299535in}{1.421221in}}{\pgfqpoint{2.296475in}{1.419953in}}{\pgfqpoint{2.294220in}{1.417698in}}%
\pgfpathcurveto{\pgfqpoint{2.291964in}{1.415442in}}{\pgfqpoint{2.290697in}{1.412383in}}{\pgfqpoint{2.290697in}{1.409193in}}%
\pgfpathcurveto{\pgfqpoint{2.290697in}{1.406003in}}{\pgfqpoint{2.291964in}{1.402943in}}{\pgfqpoint{2.294220in}{1.400687in}}%
\pgfpathcurveto{\pgfqpoint{2.296475in}{1.398432in}}{\pgfqpoint{2.299535in}{1.397164in}}{\pgfqpoint{2.302725in}{1.397164in}}%
\pgfpathlineto{\pgfqpoint{2.302725in}{1.397164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124801in}{1.234851in}}%
\pgfpathcurveto{\pgfqpoint{2.127991in}{1.234851in}}{\pgfqpoint{2.131051in}{1.236118in}}{\pgfqpoint{2.133306in}{1.238374in}}%
\pgfpathcurveto{\pgfqpoint{2.135562in}{1.240630in}}{\pgfqpoint{2.136829in}{1.243689in}}{\pgfqpoint{2.136829in}{1.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.136829in}{1.250069in}}{\pgfqpoint{2.135562in}{1.253129in}}{\pgfqpoint{2.133306in}{1.255384in}}%
\pgfpathcurveto{\pgfqpoint{2.131051in}{1.257640in}}{\pgfqpoint{2.127991in}{1.258907in}}{\pgfqpoint{2.124801in}{1.258907in}}%
\pgfpathcurveto{\pgfqpoint{2.121611in}{1.258907in}}{\pgfqpoint{2.118552in}{1.257640in}}{\pgfqpoint{2.116296in}{1.255384in}}%
\pgfpathcurveto{\pgfqpoint{2.114040in}{1.253129in}}{\pgfqpoint{2.112773in}{1.250069in}}{\pgfqpoint{2.112773in}{1.246879in}}%
\pgfpathcurveto{\pgfqpoint{2.112773in}{1.243689in}}{\pgfqpoint{2.114040in}{1.240630in}}{\pgfqpoint{2.116296in}{1.238374in}}%
\pgfpathcurveto{\pgfqpoint{2.118552in}{1.236118in}}{\pgfqpoint{2.121611in}{1.234851in}}{\pgfqpoint{2.124801in}{1.234851in}}%
\pgfpathlineto{\pgfqpoint{2.124801in}{1.234851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229092in}{1.377731in}}%
\pgfpathcurveto{\pgfqpoint{2.232282in}{1.377731in}}{\pgfqpoint{2.235342in}{1.378998in}}{\pgfqpoint{2.237598in}{1.381254in}}%
\pgfpathcurveto{\pgfqpoint{2.239853in}{1.383509in}}{\pgfqpoint{2.241121in}{1.386569in}}{\pgfqpoint{2.241121in}{1.389759in}}%
\pgfpathcurveto{\pgfqpoint{2.241121in}{1.392949in}}{\pgfqpoint{2.239853in}{1.396009in}}{\pgfqpoint{2.237598in}{1.398264in}}%
\pgfpathcurveto{\pgfqpoint{2.235342in}{1.400520in}}{\pgfqpoint{2.232282in}{1.401787in}}{\pgfqpoint{2.229092in}{1.401787in}}%
\pgfpathcurveto{\pgfqpoint{2.225903in}{1.401787in}}{\pgfqpoint{2.222843in}{1.400520in}}{\pgfqpoint{2.220587in}{1.398264in}}%
\pgfpathcurveto{\pgfqpoint{2.218332in}{1.396009in}}{\pgfqpoint{2.217064in}{1.392949in}}{\pgfqpoint{2.217064in}{1.389759in}}%
\pgfpathcurveto{\pgfqpoint{2.217064in}{1.386569in}}{\pgfqpoint{2.218332in}{1.383509in}}{\pgfqpoint{2.220587in}{1.381254in}}%
\pgfpathcurveto{\pgfqpoint{2.222843in}{1.378998in}}{\pgfqpoint{2.225903in}{1.377731in}}{\pgfqpoint{2.229092in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{2.229092in}{1.377731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516992in}{1.741506in}}%
\pgfpathcurveto{\pgfqpoint{2.520181in}{1.741506in}}{\pgfqpoint{2.523241in}{1.742774in}}{\pgfqpoint{2.525497in}{1.745029in}}%
\pgfpathcurveto{\pgfqpoint{2.527752in}{1.747285in}}{\pgfqpoint{2.529020in}{1.750345in}}{\pgfqpoint{2.529020in}{1.753534in}}%
\pgfpathcurveto{\pgfqpoint{2.529020in}{1.756724in}}{\pgfqpoint{2.527752in}{1.759784in}}{\pgfqpoint{2.525497in}{1.762040in}}%
\pgfpathcurveto{\pgfqpoint{2.523241in}{1.764295in}}{\pgfqpoint{2.520181in}{1.765563in}}{\pgfqpoint{2.516992in}{1.765563in}}%
\pgfpathcurveto{\pgfqpoint{2.513802in}{1.765563in}}{\pgfqpoint{2.510742in}{1.764295in}}{\pgfqpoint{2.508486in}{1.762040in}}%
\pgfpathcurveto{\pgfqpoint{2.506231in}{1.759784in}}{\pgfqpoint{2.504963in}{1.756724in}}{\pgfqpoint{2.504963in}{1.753534in}}%
\pgfpathcurveto{\pgfqpoint{2.504963in}{1.750345in}}{\pgfqpoint{2.506231in}{1.747285in}}{\pgfqpoint{2.508486in}{1.745029in}}%
\pgfpathcurveto{\pgfqpoint{2.510742in}{1.742774in}}{\pgfqpoint{2.513802in}{1.741506in}}{\pgfqpoint{2.516992in}{1.741506in}}%
\pgfpathlineto{\pgfqpoint{2.516992in}{1.741506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374819in}{1.564783in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{1.564783in}}{\pgfqpoint{2.381069in}{1.566050in}}{\pgfqpoint{2.383324in}{1.568306in}}%
\pgfpathcurveto{\pgfqpoint{2.385580in}{1.570562in}}{\pgfqpoint{2.386847in}{1.573621in}}{\pgfqpoint{2.386847in}{1.576811in}}%
\pgfpathcurveto{\pgfqpoint{2.386847in}{1.580001in}}{\pgfqpoint{2.385580in}{1.583061in}}{\pgfqpoint{2.383324in}{1.585316in}}%
\pgfpathcurveto{\pgfqpoint{2.381069in}{1.587572in}}{\pgfqpoint{2.378009in}{1.588839in}}{\pgfqpoint{2.374819in}{1.588839in}}%
\pgfpathcurveto{\pgfqpoint{2.371629in}{1.588839in}}{\pgfqpoint{2.368569in}{1.587572in}}{\pgfqpoint{2.366314in}{1.585316in}}%
\pgfpathcurveto{\pgfqpoint{2.364058in}{1.583061in}}{\pgfqpoint{2.362791in}{1.580001in}}{\pgfqpoint{2.362791in}{1.576811in}}%
\pgfpathcurveto{\pgfqpoint{2.362791in}{1.573621in}}{\pgfqpoint{2.364058in}{1.570562in}}{\pgfqpoint{2.366314in}{1.568306in}}%
\pgfpathcurveto{\pgfqpoint{2.368569in}{1.566050in}}{\pgfqpoint{2.371629in}{1.564783in}}{\pgfqpoint{2.374819in}{1.564783in}}%
\pgfpathlineto{\pgfqpoint{2.374819in}{1.564783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393139in}{1.706647in}}%
\pgfpathcurveto{\pgfqpoint{2.396329in}{1.706647in}}{\pgfqpoint{2.399389in}{1.707914in}}{\pgfqpoint{2.401644in}{1.710170in}}%
\pgfpathcurveto{\pgfqpoint{2.403900in}{1.712425in}}{\pgfqpoint{2.405167in}{1.715485in}}{\pgfqpoint{2.405167in}{1.718675in}}%
\pgfpathcurveto{\pgfqpoint{2.405167in}{1.721865in}}{\pgfqpoint{2.403900in}{1.724924in}}{\pgfqpoint{2.401644in}{1.727180in}}%
\pgfpathcurveto{\pgfqpoint{2.399389in}{1.729436in}}{\pgfqpoint{2.396329in}{1.730703in}}{\pgfqpoint{2.393139in}{1.730703in}}%
\pgfpathcurveto{\pgfqpoint{2.389949in}{1.730703in}}{\pgfqpoint{2.386890in}{1.729436in}}{\pgfqpoint{2.384634in}{1.727180in}}%
\pgfpathcurveto{\pgfqpoint{2.382379in}{1.724924in}}{\pgfqpoint{2.381111in}{1.721865in}}{\pgfqpoint{2.381111in}{1.718675in}}%
\pgfpathcurveto{\pgfqpoint{2.381111in}{1.715485in}}{\pgfqpoint{2.382379in}{1.712425in}}{\pgfqpoint{2.384634in}{1.710170in}}%
\pgfpathcurveto{\pgfqpoint{2.386890in}{1.707914in}}{\pgfqpoint{2.389949in}{1.706647in}}{\pgfqpoint{2.393139in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{2.393139in}{1.706647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058126in}{0.988822in}}%
\pgfpathcurveto{\pgfqpoint{2.061316in}{0.988822in}}{\pgfqpoint{2.064376in}{0.990089in}}{\pgfqpoint{2.066631in}{0.992345in}}%
\pgfpathcurveto{\pgfqpoint{2.068887in}{0.994600in}}{\pgfqpoint{2.070154in}{0.997660in}}{\pgfqpoint{2.070154in}{1.000850in}}%
\pgfpathcurveto{\pgfqpoint{2.070154in}{1.004040in}}{\pgfqpoint{2.068887in}{1.007099in}}{\pgfqpoint{2.066631in}{1.009355in}}%
\pgfpathcurveto{\pgfqpoint{2.064376in}{1.011611in}}{\pgfqpoint{2.061316in}{1.012878in}}{\pgfqpoint{2.058126in}{1.012878in}}%
\pgfpathcurveto{\pgfqpoint{2.054936in}{1.012878in}}{\pgfqpoint{2.051877in}{1.011611in}}{\pgfqpoint{2.049621in}{1.009355in}}%
\pgfpathcurveto{\pgfqpoint{2.047365in}{1.007099in}}{\pgfqpoint{2.046098in}{1.004040in}}{\pgfqpoint{2.046098in}{1.000850in}}%
\pgfpathcurveto{\pgfqpoint{2.046098in}{0.997660in}}{\pgfqpoint{2.047365in}{0.994600in}}{\pgfqpoint{2.049621in}{0.992345in}}%
\pgfpathcurveto{\pgfqpoint{2.051877in}{0.990089in}}{\pgfqpoint{2.054936in}{0.988822in}}{\pgfqpoint{2.058126in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{2.058126in}{0.988822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303607in}{1.441564in}}%
\pgfpathcurveto{\pgfqpoint{2.306797in}{1.441564in}}{\pgfqpoint{2.309856in}{1.442831in}}{\pgfqpoint{2.312112in}{1.445087in}}%
\pgfpathcurveto{\pgfqpoint{2.314368in}{1.447342in}}{\pgfqpoint{2.315635in}{1.450402in}}{\pgfqpoint{2.315635in}{1.453592in}}%
\pgfpathcurveto{\pgfqpoint{2.315635in}{1.456782in}}{\pgfqpoint{2.314368in}{1.459841in}}{\pgfqpoint{2.312112in}{1.462097in}}%
\pgfpathcurveto{\pgfqpoint{2.309856in}{1.464353in}}{\pgfqpoint{2.306797in}{1.465620in}}{\pgfqpoint{2.303607in}{1.465620in}}%
\pgfpathcurveto{\pgfqpoint{2.300417in}{1.465620in}}{\pgfqpoint{2.297357in}{1.464353in}}{\pgfqpoint{2.295102in}{1.462097in}}%
\pgfpathcurveto{\pgfqpoint{2.292846in}{1.459841in}}{\pgfqpoint{2.291579in}{1.456782in}}{\pgfqpoint{2.291579in}{1.453592in}}%
\pgfpathcurveto{\pgfqpoint{2.291579in}{1.450402in}}{\pgfqpoint{2.292846in}{1.447342in}}{\pgfqpoint{2.295102in}{1.445087in}}%
\pgfpathcurveto{\pgfqpoint{2.297357in}{1.442831in}}{\pgfqpoint{2.300417in}{1.441564in}}{\pgfqpoint{2.303607in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{2.303607in}{1.441564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433582in}{1.642698in}}%
\pgfpathcurveto{\pgfqpoint{2.436772in}{1.642698in}}{\pgfqpoint{2.439831in}{1.643965in}}{\pgfqpoint{2.442087in}{1.646221in}}%
\pgfpathcurveto{\pgfqpoint{2.444343in}{1.648476in}}{\pgfqpoint{2.445610in}{1.651536in}}{\pgfqpoint{2.445610in}{1.654726in}}%
\pgfpathcurveto{\pgfqpoint{2.445610in}{1.657916in}}{\pgfqpoint{2.444343in}{1.660975in}}{\pgfqpoint{2.442087in}{1.663231in}}%
\pgfpathcurveto{\pgfqpoint{2.439831in}{1.665486in}}{\pgfqpoint{2.436772in}{1.666754in}}{\pgfqpoint{2.433582in}{1.666754in}}%
\pgfpathcurveto{\pgfqpoint{2.430392in}{1.666754in}}{\pgfqpoint{2.427332in}{1.665486in}}{\pgfqpoint{2.425077in}{1.663231in}}%
\pgfpathcurveto{\pgfqpoint{2.422821in}{1.660975in}}{\pgfqpoint{2.421554in}{1.657916in}}{\pgfqpoint{2.421554in}{1.654726in}}%
\pgfpathcurveto{\pgfqpoint{2.421554in}{1.651536in}}{\pgfqpoint{2.422821in}{1.648476in}}{\pgfqpoint{2.425077in}{1.646221in}}%
\pgfpathcurveto{\pgfqpoint{2.427332in}{1.643965in}}{\pgfqpoint{2.430392in}{1.642698in}}{\pgfqpoint{2.433582in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{2.433582in}{1.642698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437117in}{1.473099in}}%
\pgfpathcurveto{\pgfqpoint{2.440307in}{1.473099in}}{\pgfqpoint{2.443367in}{1.474366in}}{\pgfqpoint{2.445623in}{1.476622in}}%
\pgfpathcurveto{\pgfqpoint{2.447878in}{1.478877in}}{\pgfqpoint{2.449145in}{1.481937in}}{\pgfqpoint{2.449145in}{1.485127in}}%
\pgfpathcurveto{\pgfqpoint{2.449145in}{1.488317in}}{\pgfqpoint{2.447878in}{1.491376in}}{\pgfqpoint{2.445623in}{1.493632in}}%
\pgfpathcurveto{\pgfqpoint{2.443367in}{1.495887in}}{\pgfqpoint{2.440307in}{1.497155in}}{\pgfqpoint{2.437117in}{1.497155in}}%
\pgfpathcurveto{\pgfqpoint{2.433927in}{1.497155in}}{\pgfqpoint{2.430868in}{1.495887in}}{\pgfqpoint{2.428612in}{1.493632in}}%
\pgfpathcurveto{\pgfqpoint{2.426357in}{1.491376in}}{\pgfqpoint{2.425089in}{1.488317in}}{\pgfqpoint{2.425089in}{1.485127in}}%
\pgfpathcurveto{\pgfqpoint{2.425089in}{1.481937in}}{\pgfqpoint{2.426357in}{1.478877in}}{\pgfqpoint{2.428612in}{1.476622in}}%
\pgfpathcurveto{\pgfqpoint{2.430868in}{1.474366in}}{\pgfqpoint{2.433927in}{1.473099in}}{\pgfqpoint{2.437117in}{1.473099in}}%
\pgfpathlineto{\pgfqpoint{2.437117in}{1.473099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438875in}{1.588162in}}%
\pgfpathcurveto{\pgfqpoint{2.442065in}{1.588162in}}{\pgfqpoint{2.445125in}{1.589429in}}{\pgfqpoint{2.447381in}{1.591685in}}%
\pgfpathcurveto{\pgfqpoint{2.449636in}{1.593940in}}{\pgfqpoint{2.450903in}{1.597000in}}{\pgfqpoint{2.450903in}{1.600190in}}%
\pgfpathcurveto{\pgfqpoint{2.450903in}{1.603380in}}{\pgfqpoint{2.449636in}{1.606439in}}{\pgfqpoint{2.447381in}{1.608695in}}%
\pgfpathcurveto{\pgfqpoint{2.445125in}{1.610950in}}{\pgfqpoint{2.442065in}{1.612218in}}{\pgfqpoint{2.438875in}{1.612218in}}%
\pgfpathcurveto{\pgfqpoint{2.435685in}{1.612218in}}{\pgfqpoint{2.432626in}{1.610950in}}{\pgfqpoint{2.430370in}{1.608695in}}%
\pgfpathcurveto{\pgfqpoint{2.428115in}{1.606439in}}{\pgfqpoint{2.426847in}{1.603380in}}{\pgfqpoint{2.426847in}{1.600190in}}%
\pgfpathcurveto{\pgfqpoint{2.426847in}{1.597000in}}{\pgfqpoint{2.428115in}{1.593940in}}{\pgfqpoint{2.430370in}{1.591685in}}%
\pgfpathcurveto{\pgfqpoint{2.432626in}{1.589429in}}{\pgfqpoint{2.435685in}{1.588162in}}{\pgfqpoint{2.438875in}{1.588162in}}%
\pgfpathlineto{\pgfqpoint{2.438875in}{1.588162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426734in}{1.471823in}}%
\pgfpathcurveto{\pgfqpoint{2.429924in}{1.471823in}}{\pgfqpoint{2.432984in}{1.473091in}}{\pgfqpoint{2.435240in}{1.475346in}}%
\pgfpathcurveto{\pgfqpoint{2.437495in}{1.477602in}}{\pgfqpoint{2.438763in}{1.480662in}}{\pgfqpoint{2.438763in}{1.483851in}}%
\pgfpathcurveto{\pgfqpoint{2.438763in}{1.487041in}}{\pgfqpoint{2.437495in}{1.490101in}}{\pgfqpoint{2.435240in}{1.492357in}}%
\pgfpathcurveto{\pgfqpoint{2.432984in}{1.494612in}}{\pgfqpoint{2.429924in}{1.495880in}}{\pgfqpoint{2.426734in}{1.495880in}}%
\pgfpathcurveto{\pgfqpoint{2.423545in}{1.495880in}}{\pgfqpoint{2.420485in}{1.494612in}}{\pgfqpoint{2.418229in}{1.492357in}}%
\pgfpathcurveto{\pgfqpoint{2.415974in}{1.490101in}}{\pgfqpoint{2.414706in}{1.487041in}}{\pgfqpoint{2.414706in}{1.483851in}}%
\pgfpathcurveto{\pgfqpoint{2.414706in}{1.480662in}}{\pgfqpoint{2.415974in}{1.477602in}}{\pgfqpoint{2.418229in}{1.475346in}}%
\pgfpathcurveto{\pgfqpoint{2.420485in}{1.473091in}}{\pgfqpoint{2.423545in}{1.471823in}}{\pgfqpoint{2.426734in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{2.426734in}{1.471823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478658in}{1.642145in}}%
\pgfpathcurveto{\pgfqpoint{2.481848in}{1.642145in}}{\pgfqpoint{2.484908in}{1.643412in}}{\pgfqpoint{2.487163in}{1.645668in}}%
\pgfpathcurveto{\pgfqpoint{2.489419in}{1.647923in}}{\pgfqpoint{2.490686in}{1.650983in}}{\pgfqpoint{2.490686in}{1.654173in}}%
\pgfpathcurveto{\pgfqpoint{2.490686in}{1.657363in}}{\pgfqpoint{2.489419in}{1.660423in}}{\pgfqpoint{2.487163in}{1.662678in}}%
\pgfpathcurveto{\pgfqpoint{2.484908in}{1.664934in}}{\pgfqpoint{2.481848in}{1.666201in}}{\pgfqpoint{2.478658in}{1.666201in}}%
\pgfpathcurveto{\pgfqpoint{2.475468in}{1.666201in}}{\pgfqpoint{2.472408in}{1.664934in}}{\pgfqpoint{2.470153in}{1.662678in}}%
\pgfpathcurveto{\pgfqpoint{2.467897in}{1.660423in}}{\pgfqpoint{2.466630in}{1.657363in}}{\pgfqpoint{2.466630in}{1.654173in}}%
\pgfpathcurveto{\pgfqpoint{2.466630in}{1.650983in}}{\pgfqpoint{2.467897in}{1.647923in}}{\pgfqpoint{2.470153in}{1.645668in}}%
\pgfpathcurveto{\pgfqpoint{2.472408in}{1.643412in}}{\pgfqpoint{2.475468in}{1.642145in}}{\pgfqpoint{2.478658in}{1.642145in}}%
\pgfpathlineto{\pgfqpoint{2.478658in}{1.642145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403218in}{1.534648in}}%
\pgfpathcurveto{\pgfqpoint{2.406408in}{1.534648in}}{\pgfqpoint{2.409467in}{1.535915in}}{\pgfqpoint{2.411723in}{1.538171in}}%
\pgfpathcurveto{\pgfqpoint{2.413979in}{1.540426in}}{\pgfqpoint{2.415246in}{1.543486in}}{\pgfqpoint{2.415246in}{1.546676in}}%
\pgfpathcurveto{\pgfqpoint{2.415246in}{1.549866in}}{\pgfqpoint{2.413979in}{1.552926in}}{\pgfqpoint{2.411723in}{1.555181in}}%
\pgfpathcurveto{\pgfqpoint{2.409467in}{1.557437in}}{\pgfqpoint{2.406408in}{1.558704in}}{\pgfqpoint{2.403218in}{1.558704in}}%
\pgfpathcurveto{\pgfqpoint{2.400028in}{1.558704in}}{\pgfqpoint{2.396968in}{1.557437in}}{\pgfqpoint{2.394713in}{1.555181in}}%
\pgfpathcurveto{\pgfqpoint{2.392457in}{1.552926in}}{\pgfqpoint{2.391190in}{1.549866in}}{\pgfqpoint{2.391190in}{1.546676in}}%
\pgfpathcurveto{\pgfqpoint{2.391190in}{1.543486in}}{\pgfqpoint{2.392457in}{1.540426in}}{\pgfqpoint{2.394713in}{1.538171in}}%
\pgfpathcurveto{\pgfqpoint{2.396968in}{1.535915in}}{\pgfqpoint{2.400028in}{1.534648in}}{\pgfqpoint{2.403218in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{2.403218in}{1.534648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524898in}{1.773376in}}%
\pgfpathcurveto{\pgfqpoint{2.528088in}{1.773376in}}{\pgfqpoint{2.531147in}{1.774643in}}{\pgfqpoint{2.533403in}{1.776899in}}%
\pgfpathcurveto{\pgfqpoint{2.535658in}{1.779155in}}{\pgfqpoint{2.536926in}{1.782214in}}{\pgfqpoint{2.536926in}{1.785404in}}%
\pgfpathcurveto{\pgfqpoint{2.536926in}{1.788594in}}{\pgfqpoint{2.535658in}{1.791654in}}{\pgfqpoint{2.533403in}{1.793909in}}%
\pgfpathcurveto{\pgfqpoint{2.531147in}{1.796165in}}{\pgfqpoint{2.528088in}{1.797432in}}{\pgfqpoint{2.524898in}{1.797432in}}%
\pgfpathcurveto{\pgfqpoint{2.521708in}{1.797432in}}{\pgfqpoint{2.518648in}{1.796165in}}{\pgfqpoint{2.516393in}{1.793909in}}%
\pgfpathcurveto{\pgfqpoint{2.514137in}{1.791654in}}{\pgfqpoint{2.512870in}{1.788594in}}{\pgfqpoint{2.512870in}{1.785404in}}%
\pgfpathcurveto{\pgfqpoint{2.512870in}{1.782214in}}{\pgfqpoint{2.514137in}{1.779155in}}{\pgfqpoint{2.516393in}{1.776899in}}%
\pgfpathcurveto{\pgfqpoint{2.518648in}{1.774643in}}{\pgfqpoint{2.521708in}{1.773376in}}{\pgfqpoint{2.524898in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{2.524898in}{1.773376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462814in}{1.562981in}}%
\pgfpathcurveto{\pgfqpoint{2.466004in}{1.562981in}}{\pgfqpoint{2.469063in}{1.564249in}}{\pgfqpoint{2.471319in}{1.566504in}}%
\pgfpathcurveto{\pgfqpoint{2.473575in}{1.568760in}}{\pgfqpoint{2.474842in}{1.571820in}}{\pgfqpoint{2.474842in}{1.575009in}}%
\pgfpathcurveto{\pgfqpoint{2.474842in}{1.578199in}}{\pgfqpoint{2.473575in}{1.581259in}}{\pgfqpoint{2.471319in}{1.583515in}}%
\pgfpathcurveto{\pgfqpoint{2.469063in}{1.585770in}}{\pgfqpoint{2.466004in}{1.587038in}}{\pgfqpoint{2.462814in}{1.587038in}}%
\pgfpathcurveto{\pgfqpoint{2.459624in}{1.587038in}}{\pgfqpoint{2.456564in}{1.585770in}}{\pgfqpoint{2.454309in}{1.583515in}}%
\pgfpathcurveto{\pgfqpoint{2.452053in}{1.581259in}}{\pgfqpoint{2.450786in}{1.578199in}}{\pgfqpoint{2.450786in}{1.575009in}}%
\pgfpathcurveto{\pgfqpoint{2.450786in}{1.571820in}}{\pgfqpoint{2.452053in}{1.568760in}}{\pgfqpoint{2.454309in}{1.566504in}}%
\pgfpathcurveto{\pgfqpoint{2.456564in}{1.564249in}}{\pgfqpoint{2.459624in}{1.562981in}}{\pgfqpoint{2.462814in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{2.462814in}{1.562981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381337in}{1.489864in}}%
\pgfpathcurveto{\pgfqpoint{2.384527in}{1.489864in}}{\pgfqpoint{2.387587in}{1.491132in}}{\pgfqpoint{2.389843in}{1.493387in}}%
\pgfpathcurveto{\pgfqpoint{2.392098in}{1.495643in}}{\pgfqpoint{2.393366in}{1.498702in}}{\pgfqpoint{2.393366in}{1.501892in}}%
\pgfpathcurveto{\pgfqpoint{2.393366in}{1.505082in}}{\pgfqpoint{2.392098in}{1.508142in}}{\pgfqpoint{2.389843in}{1.510398in}}%
\pgfpathcurveto{\pgfqpoint{2.387587in}{1.512653in}}{\pgfqpoint{2.384527in}{1.513920in}}{\pgfqpoint{2.381337in}{1.513920in}}%
\pgfpathcurveto{\pgfqpoint{2.378147in}{1.513920in}}{\pgfqpoint{2.375088in}{1.512653in}}{\pgfqpoint{2.372832in}{1.510398in}}%
\pgfpathcurveto{\pgfqpoint{2.370577in}{1.508142in}}{\pgfqpoint{2.369309in}{1.505082in}}{\pgfqpoint{2.369309in}{1.501892in}}%
\pgfpathcurveto{\pgfqpoint{2.369309in}{1.498702in}}{\pgfqpoint{2.370577in}{1.495643in}}{\pgfqpoint{2.372832in}{1.493387in}}%
\pgfpathcurveto{\pgfqpoint{2.375088in}{1.491132in}}{\pgfqpoint{2.378147in}{1.489864in}}{\pgfqpoint{2.381337in}{1.489864in}}%
\pgfpathlineto{\pgfqpoint{2.381337in}{1.489864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541711in}{1.741530in}}%
\pgfpathcurveto{\pgfqpoint{2.544901in}{1.741530in}}{\pgfqpoint{2.547960in}{1.742798in}}{\pgfqpoint{2.550216in}{1.745053in}}%
\pgfpathcurveto{\pgfqpoint{2.552472in}{1.747309in}}{\pgfqpoint{2.553739in}{1.750368in}}{\pgfqpoint{2.553739in}{1.753558in}}%
\pgfpathcurveto{\pgfqpoint{2.553739in}{1.756748in}}{\pgfqpoint{2.552472in}{1.759808in}}{\pgfqpoint{2.550216in}{1.762063in}}%
\pgfpathcurveto{\pgfqpoint{2.547960in}{1.764319in}}{\pgfqpoint{2.544901in}{1.765586in}}{\pgfqpoint{2.541711in}{1.765586in}}%
\pgfpathcurveto{\pgfqpoint{2.538521in}{1.765586in}}{\pgfqpoint{2.535461in}{1.764319in}}{\pgfqpoint{2.533206in}{1.762063in}}%
\pgfpathcurveto{\pgfqpoint{2.530950in}{1.759808in}}{\pgfqpoint{2.529683in}{1.756748in}}{\pgfqpoint{2.529683in}{1.753558in}}%
\pgfpathcurveto{\pgfqpoint{2.529683in}{1.750368in}}{\pgfqpoint{2.530950in}{1.747309in}}{\pgfqpoint{2.533206in}{1.745053in}}%
\pgfpathcurveto{\pgfqpoint{2.535461in}{1.742798in}}{\pgfqpoint{2.538521in}{1.741530in}}{\pgfqpoint{2.541711in}{1.741530in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.741530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525833in}{1.565771in}}%
\pgfpathcurveto{\pgfqpoint{2.529022in}{1.565771in}}{\pgfqpoint{2.532082in}{1.567039in}}{\pgfqpoint{2.534338in}{1.569294in}}%
\pgfpathcurveto{\pgfqpoint{2.536593in}{1.571550in}}{\pgfqpoint{2.537861in}{1.574610in}}{\pgfqpoint{2.537861in}{1.577799in}}%
\pgfpathcurveto{\pgfqpoint{2.537861in}{1.580989in}}{\pgfqpoint{2.536593in}{1.584049in}}{\pgfqpoint{2.534338in}{1.586305in}}%
\pgfpathcurveto{\pgfqpoint{2.532082in}{1.588560in}}{\pgfqpoint{2.529022in}{1.589828in}}{\pgfqpoint{2.525833in}{1.589828in}}%
\pgfpathcurveto{\pgfqpoint{2.522643in}{1.589828in}}{\pgfqpoint{2.519583in}{1.588560in}}{\pgfqpoint{2.517327in}{1.586305in}}%
\pgfpathcurveto{\pgfqpoint{2.515072in}{1.584049in}}{\pgfqpoint{2.513804in}{1.580989in}}{\pgfqpoint{2.513804in}{1.577799in}}%
\pgfpathcurveto{\pgfqpoint{2.513804in}{1.574610in}}{\pgfqpoint{2.515072in}{1.571550in}}{\pgfqpoint{2.517327in}{1.569294in}}%
\pgfpathcurveto{\pgfqpoint{2.519583in}{1.567039in}}{\pgfqpoint{2.522643in}{1.565771in}}{\pgfqpoint{2.525833in}{1.565771in}}%
\pgfpathlineto{\pgfqpoint{2.525833in}{1.565771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427957in}{1.716678in}}%
\pgfpathcurveto{\pgfqpoint{2.431147in}{1.716678in}}{\pgfqpoint{2.434207in}{1.717945in}}{\pgfqpoint{2.436462in}{1.720201in}}%
\pgfpathcurveto{\pgfqpoint{2.438718in}{1.722456in}}{\pgfqpoint{2.439985in}{1.725516in}}{\pgfqpoint{2.439985in}{1.728706in}}%
\pgfpathcurveto{\pgfqpoint{2.439985in}{1.731896in}}{\pgfqpoint{2.438718in}{1.734955in}}{\pgfqpoint{2.436462in}{1.737211in}}%
\pgfpathcurveto{\pgfqpoint{2.434207in}{1.739466in}}{\pgfqpoint{2.431147in}{1.740734in}}{\pgfqpoint{2.427957in}{1.740734in}}%
\pgfpathcurveto{\pgfqpoint{2.424767in}{1.740734in}}{\pgfqpoint{2.421707in}{1.739466in}}{\pgfqpoint{2.419452in}{1.737211in}}%
\pgfpathcurveto{\pgfqpoint{2.417196in}{1.734955in}}{\pgfqpoint{2.415929in}{1.731896in}}{\pgfqpoint{2.415929in}{1.728706in}}%
\pgfpathcurveto{\pgfqpoint{2.415929in}{1.725516in}}{\pgfqpoint{2.417196in}{1.722456in}}{\pgfqpoint{2.419452in}{1.720201in}}%
\pgfpathcurveto{\pgfqpoint{2.421707in}{1.717945in}}{\pgfqpoint{2.424767in}{1.716678in}}{\pgfqpoint{2.427957in}{1.716678in}}%
\pgfpathlineto{\pgfqpoint{2.427957in}{1.716678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486206in}{1.728654in}}%
\pgfpathcurveto{\pgfqpoint{2.489396in}{1.728654in}}{\pgfqpoint{2.492456in}{1.729922in}}{\pgfqpoint{2.494711in}{1.732177in}}%
\pgfpathcurveto{\pgfqpoint{2.496967in}{1.734433in}}{\pgfqpoint{2.498234in}{1.737493in}}{\pgfqpoint{2.498234in}{1.740682in}}%
\pgfpathcurveto{\pgfqpoint{2.498234in}{1.743872in}}{\pgfqpoint{2.496967in}{1.746932in}}{\pgfqpoint{2.494711in}{1.749188in}}%
\pgfpathcurveto{\pgfqpoint{2.492456in}{1.751443in}}{\pgfqpoint{2.489396in}{1.752711in}}{\pgfqpoint{2.486206in}{1.752711in}}%
\pgfpathcurveto{\pgfqpoint{2.483016in}{1.752711in}}{\pgfqpoint{2.479957in}{1.751443in}}{\pgfqpoint{2.477701in}{1.749188in}}%
\pgfpathcurveto{\pgfqpoint{2.475445in}{1.746932in}}{\pgfqpoint{2.474178in}{1.743872in}}{\pgfqpoint{2.474178in}{1.740682in}}%
\pgfpathcurveto{\pgfqpoint{2.474178in}{1.737493in}}{\pgfqpoint{2.475445in}{1.734433in}}{\pgfqpoint{2.477701in}{1.732177in}}%
\pgfpathcurveto{\pgfqpoint{2.479957in}{1.729922in}}{\pgfqpoint{2.483016in}{1.728654in}}{\pgfqpoint{2.486206in}{1.728654in}}%
\pgfpathlineto{\pgfqpoint{2.486206in}{1.728654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493676in}{1.775527in}}%
\pgfpathcurveto{\pgfqpoint{2.496866in}{1.775527in}}{\pgfqpoint{2.499926in}{1.776794in}}{\pgfqpoint{2.502182in}{1.779049in}}%
\pgfpathcurveto{\pgfqpoint{2.504437in}{1.781305in}}{\pgfqpoint{2.505705in}{1.784365in}}{\pgfqpoint{2.505705in}{1.787555in}}%
\pgfpathcurveto{\pgfqpoint{2.505705in}{1.790745in}}{\pgfqpoint{2.504437in}{1.793804in}}{\pgfqpoint{2.502182in}{1.796060in}}%
\pgfpathcurveto{\pgfqpoint{2.499926in}{1.798315in}}{\pgfqpoint{2.496866in}{1.799583in}}{\pgfqpoint{2.493676in}{1.799583in}}%
\pgfpathcurveto{\pgfqpoint{2.490486in}{1.799583in}}{\pgfqpoint{2.487427in}{1.798315in}}{\pgfqpoint{2.485171in}{1.796060in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{1.793804in}}{\pgfqpoint{2.481648in}{1.790745in}}{\pgfqpoint{2.481648in}{1.787555in}}%
\pgfpathcurveto{\pgfqpoint{2.481648in}{1.784365in}}{\pgfqpoint{2.482916in}{1.781305in}}{\pgfqpoint{2.485171in}{1.779049in}}%
\pgfpathcurveto{\pgfqpoint{2.487427in}{1.776794in}}{\pgfqpoint{2.490486in}{1.775527in}}{\pgfqpoint{2.493676in}{1.775527in}}%
\pgfpathlineto{\pgfqpoint{2.493676in}{1.775527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044876in}{1.100281in}}%
\pgfpathcurveto{\pgfqpoint{2.048066in}{1.100281in}}{\pgfqpoint{2.051125in}{1.101549in}}{\pgfqpoint{2.053381in}{1.103804in}}%
\pgfpathcurveto{\pgfqpoint{2.055636in}{1.106060in}}{\pgfqpoint{2.056904in}{1.109119in}}{\pgfqpoint{2.056904in}{1.112309in}}%
\pgfpathcurveto{\pgfqpoint{2.056904in}{1.115499in}}{\pgfqpoint{2.055636in}{1.118559in}}{\pgfqpoint{2.053381in}{1.120814in}}%
\pgfpathcurveto{\pgfqpoint{2.051125in}{1.123070in}}{\pgfqpoint{2.048066in}{1.124337in}}{\pgfqpoint{2.044876in}{1.124337in}}%
\pgfpathcurveto{\pgfqpoint{2.041686in}{1.124337in}}{\pgfqpoint{2.038626in}{1.123070in}}{\pgfqpoint{2.036371in}{1.120814in}}%
\pgfpathcurveto{\pgfqpoint{2.034115in}{1.118559in}}{\pgfqpoint{2.032848in}{1.115499in}}{\pgfqpoint{2.032848in}{1.112309in}}%
\pgfpathcurveto{\pgfqpoint{2.032848in}{1.109119in}}{\pgfqpoint{2.034115in}{1.106060in}}{\pgfqpoint{2.036371in}{1.103804in}}%
\pgfpathcurveto{\pgfqpoint{2.038626in}{1.101549in}}{\pgfqpoint{2.041686in}{1.100281in}}{\pgfqpoint{2.044876in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{2.044876in}{1.100281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645036in}{2.072488in}}%
\pgfpathcurveto{\pgfqpoint{2.648226in}{2.072488in}}{\pgfqpoint{2.651286in}{2.073755in}}{\pgfqpoint{2.653541in}{2.076011in}}%
\pgfpathcurveto{\pgfqpoint{2.655797in}{2.078266in}}{\pgfqpoint{2.657064in}{2.081326in}}{\pgfqpoint{2.657064in}{2.084516in}}%
\pgfpathcurveto{\pgfqpoint{2.657064in}{2.087706in}}{\pgfqpoint{2.655797in}{2.090765in}}{\pgfqpoint{2.653541in}{2.093021in}}%
\pgfpathcurveto{\pgfqpoint{2.651286in}{2.095277in}}{\pgfqpoint{2.648226in}{2.096544in}}{\pgfqpoint{2.645036in}{2.096544in}}%
\pgfpathcurveto{\pgfqpoint{2.641846in}{2.096544in}}{\pgfqpoint{2.638787in}{2.095277in}}{\pgfqpoint{2.636531in}{2.093021in}}%
\pgfpathcurveto{\pgfqpoint{2.634275in}{2.090765in}}{\pgfqpoint{2.633008in}{2.087706in}}{\pgfqpoint{2.633008in}{2.084516in}}%
\pgfpathcurveto{\pgfqpoint{2.633008in}{2.081326in}}{\pgfqpoint{2.634275in}{2.078266in}}{\pgfqpoint{2.636531in}{2.076011in}}%
\pgfpathcurveto{\pgfqpoint{2.638787in}{2.073755in}}{\pgfqpoint{2.641846in}{2.072488in}}{\pgfqpoint{2.645036in}{2.072488in}}%
\pgfpathlineto{\pgfqpoint{2.645036in}{2.072488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614648in}{1.915428in}}%
\pgfpathcurveto{\pgfqpoint{2.617837in}{1.915428in}}{\pgfqpoint{2.620897in}{1.916695in}}{\pgfqpoint{2.623153in}{1.918951in}}%
\pgfpathcurveto{\pgfqpoint{2.625408in}{1.921206in}}{\pgfqpoint{2.626676in}{1.924266in}}{\pgfqpoint{2.626676in}{1.927456in}}%
\pgfpathcurveto{\pgfqpoint{2.626676in}{1.930646in}}{\pgfqpoint{2.625408in}{1.933705in}}{\pgfqpoint{2.623153in}{1.935961in}}%
\pgfpathcurveto{\pgfqpoint{2.620897in}{1.938217in}}{\pgfqpoint{2.617837in}{1.939484in}}{\pgfqpoint{2.614648in}{1.939484in}}%
\pgfpathcurveto{\pgfqpoint{2.611458in}{1.939484in}}{\pgfqpoint{2.608398in}{1.938217in}}{\pgfqpoint{2.606142in}{1.935961in}}%
\pgfpathcurveto{\pgfqpoint{2.603887in}{1.933705in}}{\pgfqpoint{2.602619in}{1.930646in}}{\pgfqpoint{2.602619in}{1.927456in}}%
\pgfpathcurveto{\pgfqpoint{2.602619in}{1.924266in}}{\pgfqpoint{2.603887in}{1.921206in}}{\pgfqpoint{2.606142in}{1.918951in}}%
\pgfpathcurveto{\pgfqpoint{2.608398in}{1.916695in}}{\pgfqpoint{2.611458in}{1.915428in}}{\pgfqpoint{2.614648in}{1.915428in}}%
\pgfpathlineto{\pgfqpoint{2.614648in}{1.915428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576803in}{1.940929in}}%
\pgfpathcurveto{\pgfqpoint{2.579993in}{1.940929in}}{\pgfqpoint{2.583053in}{1.942196in}}{\pgfqpoint{2.585309in}{1.944452in}}%
\pgfpathcurveto{\pgfqpoint{2.587564in}{1.946707in}}{\pgfqpoint{2.588832in}{1.949767in}}{\pgfqpoint{2.588832in}{1.952957in}}%
\pgfpathcurveto{\pgfqpoint{2.588832in}{1.956147in}}{\pgfqpoint{2.587564in}{1.959206in}}{\pgfqpoint{2.585309in}{1.961462in}}%
\pgfpathcurveto{\pgfqpoint{2.583053in}{1.963718in}}{\pgfqpoint{2.579993in}{1.964985in}}{\pgfqpoint{2.576803in}{1.964985in}}%
\pgfpathcurveto{\pgfqpoint{2.573614in}{1.964985in}}{\pgfqpoint{2.570554in}{1.963718in}}{\pgfqpoint{2.568298in}{1.961462in}}%
\pgfpathcurveto{\pgfqpoint{2.566043in}{1.959206in}}{\pgfqpoint{2.564775in}{1.956147in}}{\pgfqpoint{2.564775in}{1.952957in}}%
\pgfpathcurveto{\pgfqpoint{2.564775in}{1.949767in}}{\pgfqpoint{2.566043in}{1.946707in}}{\pgfqpoint{2.568298in}{1.944452in}}%
\pgfpathcurveto{\pgfqpoint{2.570554in}{1.942196in}}{\pgfqpoint{2.573614in}{1.940929in}}{\pgfqpoint{2.576803in}{1.940929in}}%
\pgfpathlineto{\pgfqpoint{2.576803in}{1.940929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530985in}{1.930967in}}%
\pgfpathcurveto{\pgfqpoint{2.534174in}{1.930967in}}{\pgfqpoint{2.537234in}{1.932234in}}{\pgfqpoint{2.539490in}{1.934490in}}%
\pgfpathcurveto{\pgfqpoint{2.541745in}{1.936745in}}{\pgfqpoint{2.543013in}{1.939805in}}{\pgfqpoint{2.543013in}{1.942995in}}%
\pgfpathcurveto{\pgfqpoint{2.543013in}{1.946185in}}{\pgfqpoint{2.541745in}{1.949244in}}{\pgfqpoint{2.539490in}{1.951500in}}%
\pgfpathcurveto{\pgfqpoint{2.537234in}{1.953756in}}{\pgfqpoint{2.534174in}{1.955023in}}{\pgfqpoint{2.530985in}{1.955023in}}%
\pgfpathcurveto{\pgfqpoint{2.527795in}{1.955023in}}{\pgfqpoint{2.524735in}{1.953756in}}{\pgfqpoint{2.522479in}{1.951500in}}%
\pgfpathcurveto{\pgfqpoint{2.520224in}{1.949244in}}{\pgfqpoint{2.518956in}{1.946185in}}{\pgfqpoint{2.518956in}{1.942995in}}%
\pgfpathcurveto{\pgfqpoint{2.518956in}{1.939805in}}{\pgfqpoint{2.520224in}{1.936745in}}{\pgfqpoint{2.522479in}{1.934490in}}%
\pgfpathcurveto{\pgfqpoint{2.524735in}{1.932234in}}{\pgfqpoint{2.527795in}{1.930967in}}{\pgfqpoint{2.530985in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{2.530985in}{1.930967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417629in}{1.576197in}}%
\pgfpathcurveto{\pgfqpoint{2.420819in}{1.576197in}}{\pgfqpoint{2.423879in}{1.577464in}}{\pgfqpoint{2.426134in}{1.579720in}}%
\pgfpathcurveto{\pgfqpoint{2.428390in}{1.581975in}}{\pgfqpoint{2.429657in}{1.585035in}}{\pgfqpoint{2.429657in}{1.588225in}}%
\pgfpathcurveto{\pgfqpoint{2.429657in}{1.591415in}}{\pgfqpoint{2.428390in}{1.594474in}}{\pgfqpoint{2.426134in}{1.596730in}}%
\pgfpathcurveto{\pgfqpoint{2.423879in}{1.598986in}}{\pgfqpoint{2.420819in}{1.600253in}}{\pgfqpoint{2.417629in}{1.600253in}}%
\pgfpathcurveto{\pgfqpoint{2.414439in}{1.600253in}}{\pgfqpoint{2.411380in}{1.598986in}}{\pgfqpoint{2.409124in}{1.596730in}}%
\pgfpathcurveto{\pgfqpoint{2.406868in}{1.594474in}}{\pgfqpoint{2.405601in}{1.591415in}}{\pgfqpoint{2.405601in}{1.588225in}}%
\pgfpathcurveto{\pgfqpoint{2.405601in}{1.585035in}}{\pgfqpoint{2.406868in}{1.581975in}}{\pgfqpoint{2.409124in}{1.579720in}}%
\pgfpathcurveto{\pgfqpoint{2.411380in}{1.577464in}}{\pgfqpoint{2.414439in}{1.576197in}}{\pgfqpoint{2.417629in}{1.576197in}}%
\pgfpathlineto{\pgfqpoint{2.417629in}{1.576197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551277in}{1.696801in}}%
\pgfpathcurveto{\pgfqpoint{2.554467in}{1.696801in}}{\pgfqpoint{2.557527in}{1.698069in}}{\pgfqpoint{2.559782in}{1.700324in}}%
\pgfpathcurveto{\pgfqpoint{2.562038in}{1.702580in}}{\pgfqpoint{2.563305in}{1.705640in}}{\pgfqpoint{2.563305in}{1.708830in}}%
\pgfpathcurveto{\pgfqpoint{2.563305in}{1.712020in}}{\pgfqpoint{2.562038in}{1.715079in}}{\pgfqpoint{2.559782in}{1.717335in}}%
\pgfpathcurveto{\pgfqpoint{2.557527in}{1.719590in}}{\pgfqpoint{2.554467in}{1.720858in}}{\pgfqpoint{2.551277in}{1.720858in}}%
\pgfpathcurveto{\pgfqpoint{2.548087in}{1.720858in}}{\pgfqpoint{2.545028in}{1.719590in}}{\pgfqpoint{2.542772in}{1.717335in}}%
\pgfpathcurveto{\pgfqpoint{2.540516in}{1.715079in}}{\pgfqpoint{2.539249in}{1.712020in}}{\pgfqpoint{2.539249in}{1.708830in}}%
\pgfpathcurveto{\pgfqpoint{2.539249in}{1.705640in}}{\pgfqpoint{2.540516in}{1.702580in}}{\pgfqpoint{2.542772in}{1.700324in}}%
\pgfpathcurveto{\pgfqpoint{2.545028in}{1.698069in}}{\pgfqpoint{2.548087in}{1.696801in}}{\pgfqpoint{2.551277in}{1.696801in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{1.696801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286667in}{1.388246in}}%
\pgfpathcurveto{\pgfqpoint{2.289857in}{1.388246in}}{\pgfqpoint{2.292916in}{1.389514in}}{\pgfqpoint{2.295172in}{1.391769in}}%
\pgfpathcurveto{\pgfqpoint{2.297428in}{1.394025in}}{\pgfqpoint{2.298695in}{1.397084in}}{\pgfqpoint{2.298695in}{1.400274in}}%
\pgfpathcurveto{\pgfqpoint{2.298695in}{1.403464in}}{\pgfqpoint{2.297428in}{1.406524in}}{\pgfqpoint{2.295172in}{1.408780in}}%
\pgfpathcurveto{\pgfqpoint{2.292916in}{1.411035in}}{\pgfqpoint{2.289857in}{1.412302in}}{\pgfqpoint{2.286667in}{1.412302in}}%
\pgfpathcurveto{\pgfqpoint{2.283477in}{1.412302in}}{\pgfqpoint{2.280417in}{1.411035in}}{\pgfqpoint{2.278162in}{1.408780in}}%
\pgfpathcurveto{\pgfqpoint{2.275906in}{1.406524in}}{\pgfqpoint{2.274639in}{1.403464in}}{\pgfqpoint{2.274639in}{1.400274in}}%
\pgfpathcurveto{\pgfqpoint{2.274639in}{1.397084in}}{\pgfqpoint{2.275906in}{1.394025in}}{\pgfqpoint{2.278162in}{1.391769in}}%
\pgfpathcurveto{\pgfqpoint{2.280417in}{1.389514in}}{\pgfqpoint{2.283477in}{1.388246in}}{\pgfqpoint{2.286667in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{2.286667in}{1.388246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630771in}{1.929263in}}%
\pgfpathcurveto{\pgfqpoint{2.633961in}{1.929263in}}{\pgfqpoint{2.637021in}{1.930531in}}{\pgfqpoint{2.639276in}{1.932786in}}%
\pgfpathcurveto{\pgfqpoint{2.641532in}{1.935042in}}{\pgfqpoint{2.642799in}{1.938101in}}{\pgfqpoint{2.642799in}{1.941291in}}%
\pgfpathcurveto{\pgfqpoint{2.642799in}{1.944481in}}{\pgfqpoint{2.641532in}{1.947541in}}{\pgfqpoint{2.639276in}{1.949796in}}%
\pgfpathcurveto{\pgfqpoint{2.637021in}{1.952052in}}{\pgfqpoint{2.633961in}{1.953319in}}{\pgfqpoint{2.630771in}{1.953319in}}%
\pgfpathcurveto{\pgfqpoint{2.627581in}{1.953319in}}{\pgfqpoint{2.624521in}{1.952052in}}{\pgfqpoint{2.622266in}{1.949796in}}%
\pgfpathcurveto{\pgfqpoint{2.620010in}{1.947541in}}{\pgfqpoint{2.618743in}{1.944481in}}{\pgfqpoint{2.618743in}{1.941291in}}%
\pgfpathcurveto{\pgfqpoint{2.618743in}{1.938101in}}{\pgfqpoint{2.620010in}{1.935042in}}{\pgfqpoint{2.622266in}{1.932786in}}%
\pgfpathcurveto{\pgfqpoint{2.624521in}{1.930531in}}{\pgfqpoint{2.627581in}{1.929263in}}{\pgfqpoint{2.630771in}{1.929263in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{1.929263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204230in}{1.448577in}}%
\pgfpathcurveto{\pgfqpoint{2.207420in}{1.448577in}}{\pgfqpoint{2.210480in}{1.449845in}}{\pgfqpoint{2.212736in}{1.452100in}}%
\pgfpathcurveto{\pgfqpoint{2.214991in}{1.454356in}}{\pgfqpoint{2.216259in}{1.457416in}}{\pgfqpoint{2.216259in}{1.460606in}}%
\pgfpathcurveto{\pgfqpoint{2.216259in}{1.463795in}}{\pgfqpoint{2.214991in}{1.466855in}}{\pgfqpoint{2.212736in}{1.469111in}}%
\pgfpathcurveto{\pgfqpoint{2.210480in}{1.471366in}}{\pgfqpoint{2.207420in}{1.472634in}}{\pgfqpoint{2.204230in}{1.472634in}}%
\pgfpathcurveto{\pgfqpoint{2.201041in}{1.472634in}}{\pgfqpoint{2.197981in}{1.471366in}}{\pgfqpoint{2.195725in}{1.469111in}}%
\pgfpathcurveto{\pgfqpoint{2.193470in}{1.466855in}}{\pgfqpoint{2.192202in}{1.463795in}}{\pgfqpoint{2.192202in}{1.460606in}}%
\pgfpathcurveto{\pgfqpoint{2.192202in}{1.457416in}}{\pgfqpoint{2.193470in}{1.454356in}}{\pgfqpoint{2.195725in}{1.452100in}}%
\pgfpathcurveto{\pgfqpoint{2.197981in}{1.449845in}}{\pgfqpoint{2.201041in}{1.448577in}}{\pgfqpoint{2.204230in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{2.204230in}{1.448577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360007in}{1.525961in}}%
\pgfpathcurveto{\pgfqpoint{2.363197in}{1.525961in}}{\pgfqpoint{2.366257in}{1.527229in}}{\pgfqpoint{2.368512in}{1.529484in}}%
\pgfpathcurveto{\pgfqpoint{2.370768in}{1.531740in}}{\pgfqpoint{2.372035in}{1.534799in}}{\pgfqpoint{2.372035in}{1.537989in}}%
\pgfpathcurveto{\pgfqpoint{2.372035in}{1.541179in}}{\pgfqpoint{2.370768in}{1.544239in}}{\pgfqpoint{2.368512in}{1.546495in}}%
\pgfpathcurveto{\pgfqpoint{2.366257in}{1.548750in}}{\pgfqpoint{2.363197in}{1.550017in}}{\pgfqpoint{2.360007in}{1.550017in}}%
\pgfpathcurveto{\pgfqpoint{2.356817in}{1.550017in}}{\pgfqpoint{2.353757in}{1.548750in}}{\pgfqpoint{2.351502in}{1.546495in}}%
\pgfpathcurveto{\pgfqpoint{2.349246in}{1.544239in}}{\pgfqpoint{2.347979in}{1.541179in}}{\pgfqpoint{2.347979in}{1.537989in}}%
\pgfpathcurveto{\pgfqpoint{2.347979in}{1.534799in}}{\pgfqpoint{2.349246in}{1.531740in}}{\pgfqpoint{2.351502in}{1.529484in}}%
\pgfpathcurveto{\pgfqpoint{2.353757in}{1.527229in}}{\pgfqpoint{2.356817in}{1.525961in}}{\pgfqpoint{2.360007in}{1.525961in}}%
\pgfpathlineto{\pgfqpoint{2.360007in}{1.525961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306364in}{1.379819in}}%
\pgfpathcurveto{\pgfqpoint{2.309553in}{1.379819in}}{\pgfqpoint{2.312613in}{1.381087in}}{\pgfqpoint{2.314869in}{1.383342in}}%
\pgfpathcurveto{\pgfqpoint{2.317124in}{1.385598in}}{\pgfqpoint{2.318392in}{1.388658in}}{\pgfqpoint{2.318392in}{1.391847in}}%
\pgfpathcurveto{\pgfqpoint{2.318392in}{1.395037in}}{\pgfqpoint{2.317124in}{1.398097in}}{\pgfqpoint{2.314869in}{1.400353in}}%
\pgfpathcurveto{\pgfqpoint{2.312613in}{1.402608in}}{\pgfqpoint{2.309553in}{1.403876in}}{\pgfqpoint{2.306364in}{1.403876in}}%
\pgfpathcurveto{\pgfqpoint{2.303174in}{1.403876in}}{\pgfqpoint{2.300114in}{1.402608in}}{\pgfqpoint{2.297858in}{1.400353in}}%
\pgfpathcurveto{\pgfqpoint{2.295603in}{1.398097in}}{\pgfqpoint{2.294335in}{1.395037in}}{\pgfqpoint{2.294335in}{1.391847in}}%
\pgfpathcurveto{\pgfqpoint{2.294335in}{1.388658in}}{\pgfqpoint{2.295603in}{1.385598in}}{\pgfqpoint{2.297858in}{1.383342in}}%
\pgfpathcurveto{\pgfqpoint{2.300114in}{1.381087in}}{\pgfqpoint{2.303174in}{1.379819in}}{\pgfqpoint{2.306364in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.306364in}{1.379819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487720in}{1.910829in}}%
\pgfpathcurveto{\pgfqpoint{2.490910in}{1.910829in}}{\pgfqpoint{2.493969in}{1.912096in}}{\pgfqpoint{2.496225in}{1.914352in}}%
\pgfpathcurveto{\pgfqpoint{2.498481in}{1.916607in}}{\pgfqpoint{2.499748in}{1.919667in}}{\pgfqpoint{2.499748in}{1.922857in}}%
\pgfpathcurveto{\pgfqpoint{2.499748in}{1.926047in}}{\pgfqpoint{2.498481in}{1.929106in}}{\pgfqpoint{2.496225in}{1.931362in}}%
\pgfpathcurveto{\pgfqpoint{2.493969in}{1.933618in}}{\pgfqpoint{2.490910in}{1.934885in}}{\pgfqpoint{2.487720in}{1.934885in}}%
\pgfpathcurveto{\pgfqpoint{2.484530in}{1.934885in}}{\pgfqpoint{2.481470in}{1.933618in}}{\pgfqpoint{2.479215in}{1.931362in}}%
\pgfpathcurveto{\pgfqpoint{2.476959in}{1.929106in}}{\pgfqpoint{2.475692in}{1.926047in}}{\pgfqpoint{2.475692in}{1.922857in}}%
\pgfpathcurveto{\pgfqpoint{2.475692in}{1.919667in}}{\pgfqpoint{2.476959in}{1.916607in}}{\pgfqpoint{2.479215in}{1.914352in}}%
\pgfpathcurveto{\pgfqpoint{2.481470in}{1.912096in}}{\pgfqpoint{2.484530in}{1.910829in}}{\pgfqpoint{2.487720in}{1.910829in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.910829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232947in}{1.323745in}}%
\pgfpathcurveto{\pgfqpoint{2.236137in}{1.323745in}}{\pgfqpoint{2.239197in}{1.325012in}}{\pgfqpoint{2.241452in}{1.327268in}}%
\pgfpathcurveto{\pgfqpoint{2.243708in}{1.329524in}}{\pgfqpoint{2.244975in}{1.332583in}}{\pgfqpoint{2.244975in}{1.335773in}}%
\pgfpathcurveto{\pgfqpoint{2.244975in}{1.338963in}}{\pgfqpoint{2.243708in}{1.342023in}}{\pgfqpoint{2.241452in}{1.344278in}}%
\pgfpathcurveto{\pgfqpoint{2.239197in}{1.346534in}}{\pgfqpoint{2.236137in}{1.347801in}}{\pgfqpoint{2.232947in}{1.347801in}}%
\pgfpathcurveto{\pgfqpoint{2.229757in}{1.347801in}}{\pgfqpoint{2.226697in}{1.346534in}}{\pgfqpoint{2.224442in}{1.344278in}}%
\pgfpathcurveto{\pgfqpoint{2.222186in}{1.342023in}}{\pgfqpoint{2.220919in}{1.338963in}}{\pgfqpoint{2.220919in}{1.335773in}}%
\pgfpathcurveto{\pgfqpoint{2.220919in}{1.332583in}}{\pgfqpoint{2.222186in}{1.329524in}}{\pgfqpoint{2.224442in}{1.327268in}}%
\pgfpathcurveto{\pgfqpoint{2.226697in}{1.325012in}}{\pgfqpoint{2.229757in}{1.323745in}}{\pgfqpoint{2.232947in}{1.323745in}}%
\pgfpathlineto{\pgfqpoint{2.232947in}{1.323745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567986in}{1.901448in}}%
\pgfpathcurveto{\pgfqpoint{2.571176in}{1.901448in}}{\pgfqpoint{2.574236in}{1.902716in}}{\pgfqpoint{2.576491in}{1.904971in}}%
\pgfpathcurveto{\pgfqpoint{2.578747in}{1.907227in}}{\pgfqpoint{2.580014in}{1.910286in}}{\pgfqpoint{2.580014in}{1.913476in}}%
\pgfpathcurveto{\pgfqpoint{2.580014in}{1.916666in}}{\pgfqpoint{2.578747in}{1.919726in}}{\pgfqpoint{2.576491in}{1.921982in}}%
\pgfpathcurveto{\pgfqpoint{2.574236in}{1.924237in}}{\pgfqpoint{2.571176in}{1.925504in}}{\pgfqpoint{2.567986in}{1.925504in}}%
\pgfpathcurveto{\pgfqpoint{2.564796in}{1.925504in}}{\pgfqpoint{2.561736in}{1.924237in}}{\pgfqpoint{2.559481in}{1.921982in}}%
\pgfpathcurveto{\pgfqpoint{2.557225in}{1.919726in}}{\pgfqpoint{2.555958in}{1.916666in}}{\pgfqpoint{2.555958in}{1.913476in}}%
\pgfpathcurveto{\pgfqpoint{2.555958in}{1.910286in}}{\pgfqpoint{2.557225in}{1.907227in}}{\pgfqpoint{2.559481in}{1.904971in}}%
\pgfpathcurveto{\pgfqpoint{2.561736in}{1.902716in}}{\pgfqpoint{2.564796in}{1.901448in}}{\pgfqpoint{2.567986in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.567986in}{1.901448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386749in}{1.626181in}}%
\pgfpathcurveto{\pgfqpoint{2.389939in}{1.626181in}}{\pgfqpoint{2.392999in}{1.627448in}}{\pgfqpoint{2.395254in}{1.629704in}}%
\pgfpathcurveto{\pgfqpoint{2.397510in}{1.631959in}}{\pgfqpoint{2.398777in}{1.635019in}}{\pgfqpoint{2.398777in}{1.638209in}}%
\pgfpathcurveto{\pgfqpoint{2.398777in}{1.641399in}}{\pgfqpoint{2.397510in}{1.644459in}}{\pgfqpoint{2.395254in}{1.646714in}}%
\pgfpathcurveto{\pgfqpoint{2.392999in}{1.648970in}}{\pgfqpoint{2.389939in}{1.650237in}}{\pgfqpoint{2.386749in}{1.650237in}}%
\pgfpathcurveto{\pgfqpoint{2.383559in}{1.650237in}}{\pgfqpoint{2.380500in}{1.648970in}}{\pgfqpoint{2.378244in}{1.646714in}}%
\pgfpathcurveto{\pgfqpoint{2.375988in}{1.644459in}}{\pgfqpoint{2.374721in}{1.641399in}}{\pgfqpoint{2.374721in}{1.638209in}}%
\pgfpathcurveto{\pgfqpoint{2.374721in}{1.635019in}}{\pgfqpoint{2.375988in}{1.631959in}}{\pgfqpoint{2.378244in}{1.629704in}}%
\pgfpathcurveto{\pgfqpoint{2.380500in}{1.627448in}}{\pgfqpoint{2.383559in}{1.626181in}}{\pgfqpoint{2.386749in}{1.626181in}}%
\pgfpathlineto{\pgfqpoint{2.386749in}{1.626181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473349in}{1.554974in}}%
\pgfpathcurveto{\pgfqpoint{2.476539in}{1.554974in}}{\pgfqpoint{2.479599in}{1.556241in}}{\pgfqpoint{2.481854in}{1.558497in}}%
\pgfpathcurveto{\pgfqpoint{2.484110in}{1.560752in}}{\pgfqpoint{2.485377in}{1.563812in}}{\pgfqpoint{2.485377in}{1.567002in}}%
\pgfpathcurveto{\pgfqpoint{2.485377in}{1.570192in}}{\pgfqpoint{2.484110in}{1.573252in}}{\pgfqpoint{2.481854in}{1.575507in}}%
\pgfpathcurveto{\pgfqpoint{2.479599in}{1.577763in}}{\pgfqpoint{2.476539in}{1.579030in}}{\pgfqpoint{2.473349in}{1.579030in}}%
\pgfpathcurveto{\pgfqpoint{2.470159in}{1.579030in}}{\pgfqpoint{2.467100in}{1.577763in}}{\pgfqpoint{2.464844in}{1.575507in}}%
\pgfpathcurveto{\pgfqpoint{2.462588in}{1.573252in}}{\pgfqpoint{2.461321in}{1.570192in}}{\pgfqpoint{2.461321in}{1.567002in}}%
\pgfpathcurveto{\pgfqpoint{2.461321in}{1.563812in}}{\pgfqpoint{2.462588in}{1.560752in}}{\pgfqpoint{2.464844in}{1.558497in}}%
\pgfpathcurveto{\pgfqpoint{2.467100in}{1.556241in}}{\pgfqpoint{2.470159in}{1.554974in}}{\pgfqpoint{2.473349in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{2.473349in}{1.554974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469248in}{1.715619in}}%
\pgfpathcurveto{\pgfqpoint{2.472438in}{1.715619in}}{\pgfqpoint{2.475498in}{1.716886in}}{\pgfqpoint{2.477753in}{1.719142in}}%
\pgfpathcurveto{\pgfqpoint{2.480009in}{1.721398in}}{\pgfqpoint{2.481276in}{1.724457in}}{\pgfqpoint{2.481276in}{1.727647in}}%
\pgfpathcurveto{\pgfqpoint{2.481276in}{1.730837in}}{\pgfqpoint{2.480009in}{1.733897in}}{\pgfqpoint{2.477753in}{1.736152in}}%
\pgfpathcurveto{\pgfqpoint{2.475498in}{1.738408in}}{\pgfqpoint{2.472438in}{1.739675in}}{\pgfqpoint{2.469248in}{1.739675in}}%
\pgfpathcurveto{\pgfqpoint{2.466058in}{1.739675in}}{\pgfqpoint{2.462999in}{1.738408in}}{\pgfqpoint{2.460743in}{1.736152in}}%
\pgfpathcurveto{\pgfqpoint{2.458487in}{1.733897in}}{\pgfqpoint{2.457220in}{1.730837in}}{\pgfqpoint{2.457220in}{1.727647in}}%
\pgfpathcurveto{\pgfqpoint{2.457220in}{1.724457in}}{\pgfqpoint{2.458487in}{1.721398in}}{\pgfqpoint{2.460743in}{1.719142in}}%
\pgfpathcurveto{\pgfqpoint{2.462999in}{1.716886in}}{\pgfqpoint{2.466058in}{1.715619in}}{\pgfqpoint{2.469248in}{1.715619in}}%
\pgfpathlineto{\pgfqpoint{2.469248in}{1.715619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437734in}{1.640068in}}%
\pgfpathcurveto{\pgfqpoint{2.440924in}{1.640068in}}{\pgfqpoint{2.443984in}{1.641335in}}{\pgfqpoint{2.446239in}{1.643591in}}%
\pgfpathcurveto{\pgfqpoint{2.448495in}{1.645847in}}{\pgfqpoint{2.449762in}{1.648906in}}{\pgfqpoint{2.449762in}{1.652096in}}%
\pgfpathcurveto{\pgfqpoint{2.449762in}{1.655286in}}{\pgfqpoint{2.448495in}{1.658346in}}{\pgfqpoint{2.446239in}{1.660601in}}%
\pgfpathcurveto{\pgfqpoint{2.443984in}{1.662857in}}{\pgfqpoint{2.440924in}{1.664124in}}{\pgfqpoint{2.437734in}{1.664124in}}%
\pgfpathcurveto{\pgfqpoint{2.434544in}{1.664124in}}{\pgfqpoint{2.431485in}{1.662857in}}{\pgfqpoint{2.429229in}{1.660601in}}%
\pgfpathcurveto{\pgfqpoint{2.426974in}{1.658346in}}{\pgfqpoint{2.425706in}{1.655286in}}{\pgfqpoint{2.425706in}{1.652096in}}%
\pgfpathcurveto{\pgfqpoint{2.425706in}{1.648906in}}{\pgfqpoint{2.426974in}{1.645847in}}{\pgfqpoint{2.429229in}{1.643591in}}%
\pgfpathcurveto{\pgfqpoint{2.431485in}{1.641335in}}{\pgfqpoint{2.434544in}{1.640068in}}{\pgfqpoint{2.437734in}{1.640068in}}%
\pgfpathlineto{\pgfqpoint{2.437734in}{1.640068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070626in}{1.155204in}}%
\pgfpathcurveto{\pgfqpoint{2.073815in}{1.155204in}}{\pgfqpoint{2.076875in}{1.156471in}}{\pgfqpoint{2.079131in}{1.158727in}}%
\pgfpathcurveto{\pgfqpoint{2.081386in}{1.160982in}}{\pgfqpoint{2.082654in}{1.164042in}}{\pgfqpoint{2.082654in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{2.082654in}{1.170422in}}{\pgfqpoint{2.081386in}{1.173481in}}{\pgfqpoint{2.079131in}{1.175737in}}%
\pgfpathcurveto{\pgfqpoint{2.076875in}{1.177993in}}{\pgfqpoint{2.073815in}{1.179260in}}{\pgfqpoint{2.070626in}{1.179260in}}%
\pgfpathcurveto{\pgfqpoint{2.067436in}{1.179260in}}{\pgfqpoint{2.064376in}{1.177993in}}{\pgfqpoint{2.062120in}{1.175737in}}%
\pgfpathcurveto{\pgfqpoint{2.059865in}{1.173481in}}{\pgfqpoint{2.058597in}{1.170422in}}{\pgfqpoint{2.058597in}{1.167232in}}%
\pgfpathcurveto{\pgfqpoint{2.058597in}{1.164042in}}{\pgfqpoint{2.059865in}{1.160982in}}{\pgfqpoint{2.062120in}{1.158727in}}%
\pgfpathcurveto{\pgfqpoint{2.064376in}{1.156471in}}{\pgfqpoint{2.067436in}{1.155204in}}{\pgfqpoint{2.070626in}{1.155204in}}%
\pgfpathlineto{\pgfqpoint{2.070626in}{1.155204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209111in}{1.278375in}}%
\pgfpathcurveto{\pgfqpoint{2.212301in}{1.278375in}}{\pgfqpoint{2.215361in}{1.279643in}}{\pgfqpoint{2.217616in}{1.281898in}}%
\pgfpathcurveto{\pgfqpoint{2.219872in}{1.284154in}}{\pgfqpoint{2.221139in}{1.287214in}}{\pgfqpoint{2.221139in}{1.290404in}}%
\pgfpathcurveto{\pgfqpoint{2.221139in}{1.293593in}}{\pgfqpoint{2.219872in}{1.296653in}}{\pgfqpoint{2.217616in}{1.298909in}}%
\pgfpathcurveto{\pgfqpoint{2.215361in}{1.301164in}}{\pgfqpoint{2.212301in}{1.302432in}}{\pgfqpoint{2.209111in}{1.302432in}}%
\pgfpathcurveto{\pgfqpoint{2.205921in}{1.302432in}}{\pgfqpoint{2.202861in}{1.301164in}}{\pgfqpoint{2.200606in}{1.298909in}}%
\pgfpathcurveto{\pgfqpoint{2.198350in}{1.296653in}}{\pgfqpoint{2.197083in}{1.293593in}}{\pgfqpoint{2.197083in}{1.290404in}}%
\pgfpathcurveto{\pgfqpoint{2.197083in}{1.287214in}}{\pgfqpoint{2.198350in}{1.284154in}}{\pgfqpoint{2.200606in}{1.281898in}}%
\pgfpathcurveto{\pgfqpoint{2.202861in}{1.279643in}}{\pgfqpoint{2.205921in}{1.278375in}}{\pgfqpoint{2.209111in}{1.278375in}}%
\pgfpathlineto{\pgfqpoint{2.209111in}{1.278375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251757in}{1.394627in}}%
\pgfpathcurveto{\pgfqpoint{2.254947in}{1.394627in}}{\pgfqpoint{2.258006in}{1.395895in}}{\pgfqpoint{2.260262in}{1.398150in}}%
\pgfpathcurveto{\pgfqpoint{2.262518in}{1.400406in}}{\pgfqpoint{2.263785in}{1.403465in}}{\pgfqpoint{2.263785in}{1.406655in}}%
\pgfpathcurveto{\pgfqpoint{2.263785in}{1.409845in}}{\pgfqpoint{2.262518in}{1.412905in}}{\pgfqpoint{2.260262in}{1.415160in}}%
\pgfpathcurveto{\pgfqpoint{2.258006in}{1.417416in}}{\pgfqpoint{2.254947in}{1.418683in}}{\pgfqpoint{2.251757in}{1.418683in}}%
\pgfpathcurveto{\pgfqpoint{2.248567in}{1.418683in}}{\pgfqpoint{2.245507in}{1.417416in}}{\pgfqpoint{2.243252in}{1.415160in}}%
\pgfpathcurveto{\pgfqpoint{2.240996in}{1.412905in}}{\pgfqpoint{2.239729in}{1.409845in}}{\pgfqpoint{2.239729in}{1.406655in}}%
\pgfpathcurveto{\pgfqpoint{2.239729in}{1.403465in}}{\pgfqpoint{2.240996in}{1.400406in}}{\pgfqpoint{2.243252in}{1.398150in}}%
\pgfpathcurveto{\pgfqpoint{2.245507in}{1.395895in}}{\pgfqpoint{2.248567in}{1.394627in}}{\pgfqpoint{2.251757in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{2.251757in}{1.394627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073037in}{1.380846in}}%
\pgfpathcurveto{\pgfqpoint{2.076227in}{1.380846in}}{\pgfqpoint{2.079287in}{1.382114in}}{\pgfqpoint{2.081543in}{1.384369in}}%
\pgfpathcurveto{\pgfqpoint{2.083798in}{1.386625in}}{\pgfqpoint{2.085066in}{1.389684in}}{\pgfqpoint{2.085066in}{1.392874in}}%
\pgfpathcurveto{\pgfqpoint{2.085066in}{1.396064in}}{\pgfqpoint{2.083798in}{1.399124in}}{\pgfqpoint{2.081543in}{1.401379in}}%
\pgfpathcurveto{\pgfqpoint{2.079287in}{1.403635in}}{\pgfqpoint{2.076227in}{1.404902in}}{\pgfqpoint{2.073037in}{1.404902in}}%
\pgfpathcurveto{\pgfqpoint{2.069848in}{1.404902in}}{\pgfqpoint{2.066788in}{1.403635in}}{\pgfqpoint{2.064532in}{1.401379in}}%
\pgfpathcurveto{\pgfqpoint{2.062277in}{1.399124in}}{\pgfqpoint{2.061009in}{1.396064in}}{\pgfqpoint{2.061009in}{1.392874in}}%
\pgfpathcurveto{\pgfqpoint{2.061009in}{1.389684in}}{\pgfqpoint{2.062277in}{1.386625in}}{\pgfqpoint{2.064532in}{1.384369in}}%
\pgfpathcurveto{\pgfqpoint{2.066788in}{1.382114in}}{\pgfqpoint{2.069848in}{1.380846in}}{\pgfqpoint{2.073037in}{1.380846in}}%
\pgfpathlineto{\pgfqpoint{2.073037in}{1.380846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210894in}{1.254704in}}%
\pgfpathcurveto{\pgfqpoint{2.214084in}{1.254704in}}{\pgfqpoint{2.217143in}{1.255971in}}{\pgfqpoint{2.219399in}{1.258227in}}%
\pgfpathcurveto{\pgfqpoint{2.221655in}{1.260483in}}{\pgfqpoint{2.222922in}{1.263542in}}{\pgfqpoint{2.222922in}{1.266732in}}%
\pgfpathcurveto{\pgfqpoint{2.222922in}{1.269922in}}{\pgfqpoint{2.221655in}{1.272982in}}{\pgfqpoint{2.219399in}{1.275237in}}%
\pgfpathcurveto{\pgfqpoint{2.217143in}{1.277493in}}{\pgfqpoint{2.214084in}{1.278760in}}{\pgfqpoint{2.210894in}{1.278760in}}%
\pgfpathcurveto{\pgfqpoint{2.207704in}{1.278760in}}{\pgfqpoint{2.204644in}{1.277493in}}{\pgfqpoint{2.202389in}{1.275237in}}%
\pgfpathcurveto{\pgfqpoint{2.200133in}{1.272982in}}{\pgfqpoint{2.198866in}{1.269922in}}{\pgfqpoint{2.198866in}{1.266732in}}%
\pgfpathcurveto{\pgfqpoint{2.198866in}{1.263542in}}{\pgfqpoint{2.200133in}{1.260483in}}{\pgfqpoint{2.202389in}{1.258227in}}%
\pgfpathcurveto{\pgfqpoint{2.204644in}{1.255971in}}{\pgfqpoint{2.207704in}{1.254704in}}{\pgfqpoint{2.210894in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{2.210894in}{1.254704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294554in}{1.630989in}}%
\pgfpathcurveto{\pgfqpoint{2.297744in}{1.630989in}}{\pgfqpoint{2.300804in}{1.632257in}}{\pgfqpoint{2.303059in}{1.634512in}}%
\pgfpathcurveto{\pgfqpoint{2.305315in}{1.636768in}}{\pgfqpoint{2.306582in}{1.639828in}}{\pgfqpoint{2.306582in}{1.643018in}}%
\pgfpathcurveto{\pgfqpoint{2.306582in}{1.646207in}}{\pgfqpoint{2.305315in}{1.649267in}}{\pgfqpoint{2.303059in}{1.651523in}}%
\pgfpathcurveto{\pgfqpoint{2.300804in}{1.653778in}}{\pgfqpoint{2.297744in}{1.655046in}}{\pgfqpoint{2.294554in}{1.655046in}}%
\pgfpathcurveto{\pgfqpoint{2.291364in}{1.655046in}}{\pgfqpoint{2.288304in}{1.653778in}}{\pgfqpoint{2.286049in}{1.651523in}}%
\pgfpathcurveto{\pgfqpoint{2.283793in}{1.649267in}}{\pgfqpoint{2.282526in}{1.646207in}}{\pgfqpoint{2.282526in}{1.643018in}}%
\pgfpathcurveto{\pgfqpoint{2.282526in}{1.639828in}}{\pgfqpoint{2.283793in}{1.636768in}}{\pgfqpoint{2.286049in}{1.634512in}}%
\pgfpathcurveto{\pgfqpoint{2.288304in}{1.632257in}}{\pgfqpoint{2.291364in}{1.630989in}}{\pgfqpoint{2.294554in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{2.294554in}{1.630989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155933in}{1.449280in}}%
\pgfpathcurveto{\pgfqpoint{2.159123in}{1.449280in}}{\pgfqpoint{2.162183in}{1.450547in}}{\pgfqpoint{2.164438in}{1.452803in}}%
\pgfpathcurveto{\pgfqpoint{2.166694in}{1.455058in}}{\pgfqpoint{2.167961in}{1.458118in}}{\pgfqpoint{2.167961in}{1.461308in}}%
\pgfpathcurveto{\pgfqpoint{2.167961in}{1.464498in}}{\pgfqpoint{2.166694in}{1.467557in}}{\pgfqpoint{2.164438in}{1.469813in}}%
\pgfpathcurveto{\pgfqpoint{2.162183in}{1.472069in}}{\pgfqpoint{2.159123in}{1.473336in}}{\pgfqpoint{2.155933in}{1.473336in}}%
\pgfpathcurveto{\pgfqpoint{2.152743in}{1.473336in}}{\pgfqpoint{2.149684in}{1.472069in}}{\pgfqpoint{2.147428in}{1.469813in}}%
\pgfpathcurveto{\pgfqpoint{2.145173in}{1.467557in}}{\pgfqpoint{2.143905in}{1.464498in}}{\pgfqpoint{2.143905in}{1.461308in}}%
\pgfpathcurveto{\pgfqpoint{2.143905in}{1.458118in}}{\pgfqpoint{2.145173in}{1.455058in}}{\pgfqpoint{2.147428in}{1.452803in}}%
\pgfpathcurveto{\pgfqpoint{2.149684in}{1.450547in}}{\pgfqpoint{2.152743in}{1.449280in}}{\pgfqpoint{2.155933in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{1.449280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079714in}{1.343754in}}%
\pgfpathcurveto{\pgfqpoint{2.082903in}{1.343754in}}{\pgfqpoint{2.085963in}{1.345021in}}{\pgfqpoint{2.088219in}{1.347277in}}%
\pgfpathcurveto{\pgfqpoint{2.090474in}{1.349532in}}{\pgfqpoint{2.091742in}{1.352592in}}{\pgfqpoint{2.091742in}{1.355782in}}%
\pgfpathcurveto{\pgfqpoint{2.091742in}{1.358972in}}{\pgfqpoint{2.090474in}{1.362031in}}{\pgfqpoint{2.088219in}{1.364287in}}%
\pgfpathcurveto{\pgfqpoint{2.085963in}{1.366543in}}{\pgfqpoint{2.082903in}{1.367810in}}{\pgfqpoint{2.079714in}{1.367810in}}%
\pgfpathcurveto{\pgfqpoint{2.076524in}{1.367810in}}{\pgfqpoint{2.073464in}{1.366543in}}{\pgfqpoint{2.071208in}{1.364287in}}%
\pgfpathcurveto{\pgfqpoint{2.068953in}{1.362031in}}{\pgfqpoint{2.067685in}{1.358972in}}{\pgfqpoint{2.067685in}{1.355782in}}%
\pgfpathcurveto{\pgfqpoint{2.067685in}{1.352592in}}{\pgfqpoint{2.068953in}{1.349532in}}{\pgfqpoint{2.071208in}{1.347277in}}%
\pgfpathcurveto{\pgfqpoint{2.073464in}{1.345021in}}{\pgfqpoint{2.076524in}{1.343754in}}{\pgfqpoint{2.079714in}{1.343754in}}%
\pgfpathlineto{\pgfqpoint{2.079714in}{1.343754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135612in}{1.439075in}}%
\pgfpathcurveto{\pgfqpoint{2.138802in}{1.439075in}}{\pgfqpoint{2.141861in}{1.440343in}}{\pgfqpoint{2.144117in}{1.442598in}}%
\pgfpathcurveto{\pgfqpoint{2.146373in}{1.444854in}}{\pgfqpoint{2.147640in}{1.447914in}}{\pgfqpoint{2.147640in}{1.451104in}}%
\pgfpathcurveto{\pgfqpoint{2.147640in}{1.454293in}}{\pgfqpoint{2.146373in}{1.457353in}}{\pgfqpoint{2.144117in}{1.459609in}}%
\pgfpathcurveto{\pgfqpoint{2.141861in}{1.461864in}}{\pgfqpoint{2.138802in}{1.463132in}}{\pgfqpoint{2.135612in}{1.463132in}}%
\pgfpathcurveto{\pgfqpoint{2.132422in}{1.463132in}}{\pgfqpoint{2.129362in}{1.461864in}}{\pgfqpoint{2.127107in}{1.459609in}}%
\pgfpathcurveto{\pgfqpoint{2.124851in}{1.457353in}}{\pgfqpoint{2.123584in}{1.454293in}}{\pgfqpoint{2.123584in}{1.451104in}}%
\pgfpathcurveto{\pgfqpoint{2.123584in}{1.447914in}}{\pgfqpoint{2.124851in}{1.444854in}}{\pgfqpoint{2.127107in}{1.442598in}}%
\pgfpathcurveto{\pgfqpoint{2.129362in}{1.440343in}}{\pgfqpoint{2.132422in}{1.439075in}}{\pgfqpoint{2.135612in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{2.135612in}{1.439075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079438in}{1.286481in}}%
\pgfpathcurveto{\pgfqpoint{2.082628in}{1.286481in}}{\pgfqpoint{2.085687in}{1.287748in}}{\pgfqpoint{2.087943in}{1.290004in}}%
\pgfpathcurveto{\pgfqpoint{2.090198in}{1.292259in}}{\pgfqpoint{2.091466in}{1.295319in}}{\pgfqpoint{2.091466in}{1.298509in}}%
\pgfpathcurveto{\pgfqpoint{2.091466in}{1.301699in}}{\pgfqpoint{2.090198in}{1.304759in}}{\pgfqpoint{2.087943in}{1.307014in}}%
\pgfpathcurveto{\pgfqpoint{2.085687in}{1.309270in}}{\pgfqpoint{2.082628in}{1.310537in}}{\pgfqpoint{2.079438in}{1.310537in}}%
\pgfpathcurveto{\pgfqpoint{2.076248in}{1.310537in}}{\pgfqpoint{2.073188in}{1.309270in}}{\pgfqpoint{2.070933in}{1.307014in}}%
\pgfpathcurveto{\pgfqpoint{2.068677in}{1.304759in}}{\pgfqpoint{2.067410in}{1.301699in}}{\pgfqpoint{2.067410in}{1.298509in}}%
\pgfpathcurveto{\pgfqpoint{2.067410in}{1.295319in}}{\pgfqpoint{2.068677in}{1.292259in}}{\pgfqpoint{2.070933in}{1.290004in}}%
\pgfpathcurveto{\pgfqpoint{2.073188in}{1.287748in}}{\pgfqpoint{2.076248in}{1.286481in}}{\pgfqpoint{2.079438in}{1.286481in}}%
\pgfpathlineto{\pgfqpoint{2.079438in}{1.286481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157074in}{1.262375in}}%
\pgfpathcurveto{\pgfqpoint{2.160263in}{1.262375in}}{\pgfqpoint{2.163323in}{1.263642in}}{\pgfqpoint{2.165579in}{1.265898in}}%
\pgfpathcurveto{\pgfqpoint{2.167834in}{1.268154in}}{\pgfqpoint{2.169102in}{1.271213in}}{\pgfqpoint{2.169102in}{1.274403in}}%
\pgfpathcurveto{\pgfqpoint{2.169102in}{1.277593in}}{\pgfqpoint{2.167834in}{1.280653in}}{\pgfqpoint{2.165579in}{1.282908in}}%
\pgfpathcurveto{\pgfqpoint{2.163323in}{1.285164in}}{\pgfqpoint{2.160263in}{1.286431in}}{\pgfqpoint{2.157074in}{1.286431in}}%
\pgfpathcurveto{\pgfqpoint{2.153884in}{1.286431in}}{\pgfqpoint{2.150824in}{1.285164in}}{\pgfqpoint{2.148568in}{1.282908in}}%
\pgfpathcurveto{\pgfqpoint{2.146313in}{1.280653in}}{\pgfqpoint{2.145045in}{1.277593in}}{\pgfqpoint{2.145045in}{1.274403in}}%
\pgfpathcurveto{\pgfqpoint{2.145045in}{1.271213in}}{\pgfqpoint{2.146313in}{1.268154in}}{\pgfqpoint{2.148568in}{1.265898in}}%
\pgfpathcurveto{\pgfqpoint{2.150824in}{1.263642in}}{\pgfqpoint{2.153884in}{1.262375in}}{\pgfqpoint{2.157074in}{1.262375in}}%
\pgfpathlineto{\pgfqpoint{2.157074in}{1.262375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299700in}{1.376708in}}%
\pgfpathcurveto{\pgfqpoint{2.302890in}{1.376708in}}{\pgfqpoint{2.305950in}{1.377975in}}{\pgfqpoint{2.308205in}{1.380231in}}%
\pgfpathcurveto{\pgfqpoint{2.310461in}{1.382487in}}{\pgfqpoint{2.311728in}{1.385546in}}{\pgfqpoint{2.311728in}{1.388736in}}%
\pgfpathcurveto{\pgfqpoint{2.311728in}{1.391926in}}{\pgfqpoint{2.310461in}{1.394986in}}{\pgfqpoint{2.308205in}{1.397241in}}%
\pgfpathcurveto{\pgfqpoint{2.305950in}{1.399497in}}{\pgfqpoint{2.302890in}{1.400764in}}{\pgfqpoint{2.299700in}{1.400764in}}%
\pgfpathcurveto{\pgfqpoint{2.296510in}{1.400764in}}{\pgfqpoint{2.293451in}{1.399497in}}{\pgfqpoint{2.291195in}{1.397241in}}%
\pgfpathcurveto{\pgfqpoint{2.288940in}{1.394986in}}{\pgfqpoint{2.287672in}{1.391926in}}{\pgfqpoint{2.287672in}{1.388736in}}%
\pgfpathcurveto{\pgfqpoint{2.287672in}{1.385546in}}{\pgfqpoint{2.288940in}{1.382487in}}{\pgfqpoint{2.291195in}{1.380231in}}%
\pgfpathcurveto{\pgfqpoint{2.293451in}{1.377975in}}{\pgfqpoint{2.296510in}{1.376708in}}{\pgfqpoint{2.299700in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{2.299700in}{1.376708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104754in}{1.308513in}}%
\pgfpathcurveto{\pgfqpoint{2.107944in}{1.308513in}}{\pgfqpoint{2.111004in}{1.309780in}}{\pgfqpoint{2.113259in}{1.312036in}}%
\pgfpathcurveto{\pgfqpoint{2.115515in}{1.314291in}}{\pgfqpoint{2.116782in}{1.317351in}}{\pgfqpoint{2.116782in}{1.320541in}}%
\pgfpathcurveto{\pgfqpoint{2.116782in}{1.323731in}}{\pgfqpoint{2.115515in}{1.326790in}}{\pgfqpoint{2.113259in}{1.329046in}}%
\pgfpathcurveto{\pgfqpoint{2.111004in}{1.331301in}}{\pgfqpoint{2.107944in}{1.332569in}}{\pgfqpoint{2.104754in}{1.332569in}}%
\pgfpathcurveto{\pgfqpoint{2.101564in}{1.332569in}}{\pgfqpoint{2.098505in}{1.331301in}}{\pgfqpoint{2.096249in}{1.329046in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{1.326790in}}{\pgfqpoint{2.092726in}{1.323731in}}{\pgfqpoint{2.092726in}{1.320541in}}%
\pgfpathcurveto{\pgfqpoint{2.092726in}{1.317351in}}{\pgfqpoint{2.093993in}{1.314291in}}{\pgfqpoint{2.096249in}{1.312036in}}%
\pgfpathcurveto{\pgfqpoint{2.098505in}{1.309780in}}{\pgfqpoint{2.101564in}{1.308513in}}{\pgfqpoint{2.104754in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{2.104754in}{1.308513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344293in}{1.583138in}}%
\pgfpathcurveto{\pgfqpoint{2.347483in}{1.583138in}}{\pgfqpoint{2.350543in}{1.584406in}}{\pgfqpoint{2.352798in}{1.586661in}}%
\pgfpathcurveto{\pgfqpoint{2.355054in}{1.588917in}}{\pgfqpoint{2.356321in}{1.591977in}}{\pgfqpoint{2.356321in}{1.595167in}}%
\pgfpathcurveto{\pgfqpoint{2.356321in}{1.598356in}}{\pgfqpoint{2.355054in}{1.601416in}}{\pgfqpoint{2.352798in}{1.603672in}}%
\pgfpathcurveto{\pgfqpoint{2.350543in}{1.605927in}}{\pgfqpoint{2.347483in}{1.607195in}}{\pgfqpoint{2.344293in}{1.607195in}}%
\pgfpathcurveto{\pgfqpoint{2.341103in}{1.607195in}}{\pgfqpoint{2.338044in}{1.605927in}}{\pgfqpoint{2.335788in}{1.603672in}}%
\pgfpathcurveto{\pgfqpoint{2.333532in}{1.601416in}}{\pgfqpoint{2.332265in}{1.598356in}}{\pgfqpoint{2.332265in}{1.595167in}}%
\pgfpathcurveto{\pgfqpoint{2.332265in}{1.591977in}}{\pgfqpoint{2.333532in}{1.588917in}}{\pgfqpoint{2.335788in}{1.586661in}}%
\pgfpathcurveto{\pgfqpoint{2.338044in}{1.584406in}}{\pgfqpoint{2.341103in}{1.583138in}}{\pgfqpoint{2.344293in}{1.583138in}}%
\pgfpathlineto{\pgfqpoint{2.344293in}{1.583138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182026in}{1.264341in}}%
\pgfpathcurveto{\pgfqpoint{2.185216in}{1.264341in}}{\pgfqpoint{2.188275in}{1.265608in}}{\pgfqpoint{2.190531in}{1.267864in}}%
\pgfpathcurveto{\pgfqpoint{2.192787in}{1.270119in}}{\pgfqpoint{2.194054in}{1.273179in}}{\pgfqpoint{2.194054in}{1.276369in}}%
\pgfpathcurveto{\pgfqpoint{2.194054in}{1.279559in}}{\pgfqpoint{2.192787in}{1.282618in}}{\pgfqpoint{2.190531in}{1.284874in}}%
\pgfpathcurveto{\pgfqpoint{2.188275in}{1.287130in}}{\pgfqpoint{2.185216in}{1.288397in}}{\pgfqpoint{2.182026in}{1.288397in}}%
\pgfpathcurveto{\pgfqpoint{2.178836in}{1.288397in}}{\pgfqpoint{2.175776in}{1.287130in}}{\pgfqpoint{2.173521in}{1.284874in}}%
\pgfpathcurveto{\pgfqpoint{2.171265in}{1.282618in}}{\pgfqpoint{2.169998in}{1.279559in}}{\pgfqpoint{2.169998in}{1.276369in}}%
\pgfpathcurveto{\pgfqpoint{2.169998in}{1.273179in}}{\pgfqpoint{2.171265in}{1.270119in}}{\pgfqpoint{2.173521in}{1.267864in}}%
\pgfpathcurveto{\pgfqpoint{2.175776in}{1.265608in}}{\pgfqpoint{2.178836in}{1.264341in}}{\pgfqpoint{2.182026in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{2.182026in}{1.264341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113451in}{1.246519in}}%
\pgfpathcurveto{\pgfqpoint{2.116641in}{1.246519in}}{\pgfqpoint{2.119700in}{1.247786in}}{\pgfqpoint{2.121956in}{1.250042in}}%
\pgfpathcurveto{\pgfqpoint{2.124212in}{1.252297in}}{\pgfqpoint{2.125479in}{1.255357in}}{\pgfqpoint{2.125479in}{1.258547in}}%
\pgfpathcurveto{\pgfqpoint{2.125479in}{1.261737in}}{\pgfqpoint{2.124212in}{1.264797in}}{\pgfqpoint{2.121956in}{1.267052in}}%
\pgfpathcurveto{\pgfqpoint{2.119700in}{1.269308in}}{\pgfqpoint{2.116641in}{1.270575in}}{\pgfqpoint{2.113451in}{1.270575in}}%
\pgfpathcurveto{\pgfqpoint{2.110261in}{1.270575in}}{\pgfqpoint{2.107201in}{1.269308in}}{\pgfqpoint{2.104946in}{1.267052in}}%
\pgfpathcurveto{\pgfqpoint{2.102690in}{1.264797in}}{\pgfqpoint{2.101423in}{1.261737in}}{\pgfqpoint{2.101423in}{1.258547in}}%
\pgfpathcurveto{\pgfqpoint{2.101423in}{1.255357in}}{\pgfqpoint{2.102690in}{1.252297in}}{\pgfqpoint{2.104946in}{1.250042in}}%
\pgfpathcurveto{\pgfqpoint{2.107201in}{1.247786in}}{\pgfqpoint{2.110261in}{1.246519in}}{\pgfqpoint{2.113451in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{2.113451in}{1.246519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215234in}{1.295545in}}%
\pgfpathcurveto{\pgfqpoint{2.218424in}{1.295545in}}{\pgfqpoint{2.221483in}{1.296813in}}{\pgfqpoint{2.223739in}{1.299068in}}%
\pgfpathcurveto{\pgfqpoint{2.225995in}{1.301324in}}{\pgfqpoint{2.227262in}{1.304384in}}{\pgfqpoint{2.227262in}{1.307573in}}%
\pgfpathcurveto{\pgfqpoint{2.227262in}{1.310763in}}{\pgfqpoint{2.225995in}{1.313823in}}{\pgfqpoint{2.223739in}{1.316079in}}%
\pgfpathcurveto{\pgfqpoint{2.221483in}{1.318334in}}{\pgfqpoint{2.218424in}{1.319602in}}{\pgfqpoint{2.215234in}{1.319602in}}%
\pgfpathcurveto{\pgfqpoint{2.212044in}{1.319602in}}{\pgfqpoint{2.208984in}{1.318334in}}{\pgfqpoint{2.206729in}{1.316079in}}%
\pgfpathcurveto{\pgfqpoint{2.204473in}{1.313823in}}{\pgfqpoint{2.203206in}{1.310763in}}{\pgfqpoint{2.203206in}{1.307573in}}%
\pgfpathcurveto{\pgfqpoint{2.203206in}{1.304384in}}{\pgfqpoint{2.204473in}{1.301324in}}{\pgfqpoint{2.206729in}{1.299068in}}%
\pgfpathcurveto{\pgfqpoint{2.208984in}{1.296813in}}{\pgfqpoint{2.212044in}{1.295545in}}{\pgfqpoint{2.215234in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{1.295545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124342in}{1.332787in}}%
\pgfpathcurveto{\pgfqpoint{2.127532in}{1.332787in}}{\pgfqpoint{2.130591in}{1.334054in}}{\pgfqpoint{2.132847in}{1.336310in}}%
\pgfpathcurveto{\pgfqpoint{2.135103in}{1.338565in}}{\pgfqpoint{2.136370in}{1.341625in}}{\pgfqpoint{2.136370in}{1.344815in}}%
\pgfpathcurveto{\pgfqpoint{2.136370in}{1.348005in}}{\pgfqpoint{2.135103in}{1.351065in}}{\pgfqpoint{2.132847in}{1.353320in}}%
\pgfpathcurveto{\pgfqpoint{2.130591in}{1.355576in}}{\pgfqpoint{2.127532in}{1.356843in}}{\pgfqpoint{2.124342in}{1.356843in}}%
\pgfpathcurveto{\pgfqpoint{2.121152in}{1.356843in}}{\pgfqpoint{2.118092in}{1.355576in}}{\pgfqpoint{2.115837in}{1.353320in}}%
\pgfpathcurveto{\pgfqpoint{2.113581in}{1.351065in}}{\pgfqpoint{2.112314in}{1.348005in}}{\pgfqpoint{2.112314in}{1.344815in}}%
\pgfpathcurveto{\pgfqpoint{2.112314in}{1.341625in}}{\pgfqpoint{2.113581in}{1.338565in}}{\pgfqpoint{2.115837in}{1.336310in}}%
\pgfpathcurveto{\pgfqpoint{2.118092in}{1.334054in}}{\pgfqpoint{2.121152in}{1.332787in}}{\pgfqpoint{2.124342in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{2.124342in}{1.332787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407588in}{1.551169in}}%
\pgfpathcurveto{\pgfqpoint{2.410778in}{1.551169in}}{\pgfqpoint{2.413838in}{1.552437in}}{\pgfqpoint{2.416093in}{1.554692in}}%
\pgfpathcurveto{\pgfqpoint{2.418349in}{1.556948in}}{\pgfqpoint{2.419616in}{1.560008in}}{\pgfqpoint{2.419616in}{1.563198in}}%
\pgfpathcurveto{\pgfqpoint{2.419616in}{1.566387in}}{\pgfqpoint{2.418349in}{1.569447in}}{\pgfqpoint{2.416093in}{1.571703in}}%
\pgfpathcurveto{\pgfqpoint{2.413838in}{1.573958in}}{\pgfqpoint{2.410778in}{1.575226in}}{\pgfqpoint{2.407588in}{1.575226in}}%
\pgfpathcurveto{\pgfqpoint{2.404398in}{1.575226in}}{\pgfqpoint{2.401339in}{1.573958in}}{\pgfqpoint{2.399083in}{1.571703in}}%
\pgfpathcurveto{\pgfqpoint{2.396827in}{1.569447in}}{\pgfqpoint{2.395560in}{1.566387in}}{\pgfqpoint{2.395560in}{1.563198in}}%
\pgfpathcurveto{\pgfqpoint{2.395560in}{1.560008in}}{\pgfqpoint{2.396827in}{1.556948in}}{\pgfqpoint{2.399083in}{1.554692in}}%
\pgfpathcurveto{\pgfqpoint{2.401339in}{1.552437in}}{\pgfqpoint{2.404398in}{1.551169in}}{\pgfqpoint{2.407588in}{1.551169in}}%
\pgfpathlineto{\pgfqpoint{2.407588in}{1.551169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099588in}{1.167265in}}%
\pgfpathcurveto{\pgfqpoint{2.102778in}{1.167265in}}{\pgfqpoint{2.105837in}{1.168532in}}{\pgfqpoint{2.108093in}{1.170788in}}%
\pgfpathcurveto{\pgfqpoint{2.110349in}{1.173043in}}{\pgfqpoint{2.111616in}{1.176103in}}{\pgfqpoint{2.111616in}{1.179293in}}%
\pgfpathcurveto{\pgfqpoint{2.111616in}{1.182483in}}{\pgfqpoint{2.110349in}{1.185543in}}{\pgfqpoint{2.108093in}{1.187798in}}%
\pgfpathcurveto{\pgfqpoint{2.105837in}{1.190054in}}{\pgfqpoint{2.102778in}{1.191321in}}{\pgfqpoint{2.099588in}{1.191321in}}%
\pgfpathcurveto{\pgfqpoint{2.096398in}{1.191321in}}{\pgfqpoint{2.093338in}{1.190054in}}{\pgfqpoint{2.091083in}{1.187798in}}%
\pgfpathcurveto{\pgfqpoint{2.088827in}{1.185543in}}{\pgfqpoint{2.087560in}{1.182483in}}{\pgfqpoint{2.087560in}{1.179293in}}%
\pgfpathcurveto{\pgfqpoint{2.087560in}{1.176103in}}{\pgfqpoint{2.088827in}{1.173043in}}{\pgfqpoint{2.091083in}{1.170788in}}%
\pgfpathcurveto{\pgfqpoint{2.093338in}{1.168532in}}{\pgfqpoint{2.096398in}{1.167265in}}{\pgfqpoint{2.099588in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{2.099588in}{1.167265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389104in}{1.413642in}}%
\pgfpathcurveto{\pgfqpoint{2.392294in}{1.413642in}}{\pgfqpoint{2.395354in}{1.414909in}}{\pgfqpoint{2.397609in}{1.417165in}}%
\pgfpathcurveto{\pgfqpoint{2.399865in}{1.419421in}}{\pgfqpoint{2.401132in}{1.422480in}}{\pgfqpoint{2.401132in}{1.425670in}}%
\pgfpathcurveto{\pgfqpoint{2.401132in}{1.428860in}}{\pgfqpoint{2.399865in}{1.431920in}}{\pgfqpoint{2.397609in}{1.434175in}}%
\pgfpathcurveto{\pgfqpoint{2.395354in}{1.436431in}}{\pgfqpoint{2.392294in}{1.437698in}}{\pgfqpoint{2.389104in}{1.437698in}}%
\pgfpathcurveto{\pgfqpoint{2.385914in}{1.437698in}}{\pgfqpoint{2.382854in}{1.436431in}}{\pgfqpoint{2.380599in}{1.434175in}}%
\pgfpathcurveto{\pgfqpoint{2.378343in}{1.431920in}}{\pgfqpoint{2.377076in}{1.428860in}}{\pgfqpoint{2.377076in}{1.425670in}}%
\pgfpathcurveto{\pgfqpoint{2.377076in}{1.422480in}}{\pgfqpoint{2.378343in}{1.419421in}}{\pgfqpoint{2.380599in}{1.417165in}}%
\pgfpathcurveto{\pgfqpoint{2.382854in}{1.414909in}}{\pgfqpoint{2.385914in}{1.413642in}}{\pgfqpoint{2.389104in}{1.413642in}}%
\pgfpathlineto{\pgfqpoint{2.389104in}{1.413642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955276in}{0.953173in}}%
\pgfpathcurveto{\pgfqpoint{1.958466in}{0.953173in}}{\pgfqpoint{1.961525in}{0.954441in}}{\pgfqpoint{1.963781in}{0.956696in}}%
\pgfpathcurveto{\pgfqpoint{1.966037in}{0.958952in}}{\pgfqpoint{1.967304in}{0.962012in}}{\pgfqpoint{1.967304in}{0.965201in}}%
\pgfpathcurveto{\pgfqpoint{1.967304in}{0.968391in}}{\pgfqpoint{1.966037in}{0.971451in}}{\pgfqpoint{1.963781in}{0.973707in}}%
\pgfpathcurveto{\pgfqpoint{1.961525in}{0.975962in}}{\pgfqpoint{1.958466in}{0.977230in}}{\pgfqpoint{1.955276in}{0.977230in}}%
\pgfpathcurveto{\pgfqpoint{1.952086in}{0.977230in}}{\pgfqpoint{1.949026in}{0.975962in}}{\pgfqpoint{1.946771in}{0.973707in}}%
\pgfpathcurveto{\pgfqpoint{1.944515in}{0.971451in}}{\pgfqpoint{1.943248in}{0.968391in}}{\pgfqpoint{1.943248in}{0.965201in}}%
\pgfpathcurveto{\pgfqpoint{1.943248in}{0.962012in}}{\pgfqpoint{1.944515in}{0.958952in}}{\pgfqpoint{1.946771in}{0.956696in}}%
\pgfpathcurveto{\pgfqpoint{1.949026in}{0.954441in}}{\pgfqpoint{1.952086in}{0.953173in}}{\pgfqpoint{1.955276in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{1.955276in}{0.953173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304028in}{1.274274in}}%
\pgfpathcurveto{\pgfqpoint{2.307218in}{1.274274in}}{\pgfqpoint{2.310277in}{1.275541in}}{\pgfqpoint{2.312533in}{1.277797in}}%
\pgfpathcurveto{\pgfqpoint{2.314788in}{1.280052in}}{\pgfqpoint{2.316056in}{1.283112in}}{\pgfqpoint{2.316056in}{1.286302in}}%
\pgfpathcurveto{\pgfqpoint{2.316056in}{1.289492in}}{\pgfqpoint{2.314788in}{1.292552in}}{\pgfqpoint{2.312533in}{1.294807in}}%
\pgfpathcurveto{\pgfqpoint{2.310277in}{1.297063in}}{\pgfqpoint{2.307218in}{1.298330in}}{\pgfqpoint{2.304028in}{1.298330in}}%
\pgfpathcurveto{\pgfqpoint{2.300838in}{1.298330in}}{\pgfqpoint{2.297778in}{1.297063in}}{\pgfqpoint{2.295523in}{1.294807in}}%
\pgfpathcurveto{\pgfqpoint{2.293267in}{1.292552in}}{\pgfqpoint{2.292000in}{1.289492in}}{\pgfqpoint{2.292000in}{1.286302in}}%
\pgfpathcurveto{\pgfqpoint{2.292000in}{1.283112in}}{\pgfqpoint{2.293267in}{1.280052in}}{\pgfqpoint{2.295523in}{1.277797in}}%
\pgfpathcurveto{\pgfqpoint{2.297778in}{1.275541in}}{\pgfqpoint{2.300838in}{1.274274in}}{\pgfqpoint{2.304028in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{2.304028in}{1.274274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067302in}{1.254149in}}%
\pgfpathcurveto{\pgfqpoint{2.070492in}{1.254149in}}{\pgfqpoint{2.073552in}{1.255416in}}{\pgfqpoint{2.075808in}{1.257672in}}%
\pgfpathcurveto{\pgfqpoint{2.078063in}{1.259927in}}{\pgfqpoint{2.079331in}{1.262987in}}{\pgfqpoint{2.079331in}{1.266177in}}%
\pgfpathcurveto{\pgfqpoint{2.079331in}{1.269367in}}{\pgfqpoint{2.078063in}{1.272426in}}{\pgfqpoint{2.075808in}{1.274682in}}%
\pgfpathcurveto{\pgfqpoint{2.073552in}{1.276938in}}{\pgfqpoint{2.070492in}{1.278205in}}{\pgfqpoint{2.067302in}{1.278205in}}%
\pgfpathcurveto{\pgfqpoint{2.064113in}{1.278205in}}{\pgfqpoint{2.061053in}{1.276938in}}{\pgfqpoint{2.058797in}{1.274682in}}%
\pgfpathcurveto{\pgfqpoint{2.056542in}{1.272426in}}{\pgfqpoint{2.055274in}{1.269367in}}{\pgfqpoint{2.055274in}{1.266177in}}%
\pgfpathcurveto{\pgfqpoint{2.055274in}{1.262987in}}{\pgfqpoint{2.056542in}{1.259927in}}{\pgfqpoint{2.058797in}{1.257672in}}%
\pgfpathcurveto{\pgfqpoint{2.061053in}{1.255416in}}{\pgfqpoint{2.064113in}{1.254149in}}{\pgfqpoint{2.067302in}{1.254149in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{1.254149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383967in}{1.496600in}}%
\pgfpathcurveto{\pgfqpoint{2.387157in}{1.496600in}}{\pgfqpoint{2.390216in}{1.497867in}}{\pgfqpoint{2.392472in}{1.500123in}}%
\pgfpathcurveto{\pgfqpoint{2.394728in}{1.502379in}}{\pgfqpoint{2.395995in}{1.505438in}}{\pgfqpoint{2.395995in}{1.508628in}}%
\pgfpathcurveto{\pgfqpoint{2.395995in}{1.511818in}}{\pgfqpoint{2.394728in}{1.514878in}}{\pgfqpoint{2.392472in}{1.517133in}}%
\pgfpathcurveto{\pgfqpoint{2.390216in}{1.519389in}}{\pgfqpoint{2.387157in}{1.520656in}}{\pgfqpoint{2.383967in}{1.520656in}}%
\pgfpathcurveto{\pgfqpoint{2.380777in}{1.520656in}}{\pgfqpoint{2.377717in}{1.519389in}}{\pgfqpoint{2.375462in}{1.517133in}}%
\pgfpathcurveto{\pgfqpoint{2.373206in}{1.514878in}}{\pgfqpoint{2.371939in}{1.511818in}}{\pgfqpoint{2.371939in}{1.508628in}}%
\pgfpathcurveto{\pgfqpoint{2.371939in}{1.505438in}}{\pgfqpoint{2.373206in}{1.502379in}}{\pgfqpoint{2.375462in}{1.500123in}}%
\pgfpathcurveto{\pgfqpoint{2.377717in}{1.497867in}}{\pgfqpoint{2.380777in}{1.496600in}}{\pgfqpoint{2.383967in}{1.496600in}}%
\pgfpathlineto{\pgfqpoint{2.383967in}{1.496600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092203in}{1.320886in}}%
\pgfpathcurveto{\pgfqpoint{2.095392in}{1.320886in}}{\pgfqpoint{2.098452in}{1.322153in}}{\pgfqpoint{2.100708in}{1.324408in}}%
\pgfpathcurveto{\pgfqpoint{2.102963in}{1.326664in}}{\pgfqpoint{2.104231in}{1.329724in}}{\pgfqpoint{2.104231in}{1.332914in}}%
\pgfpathcurveto{\pgfqpoint{2.104231in}{1.336104in}}{\pgfqpoint{2.102963in}{1.339163in}}{\pgfqpoint{2.100708in}{1.341419in}}%
\pgfpathcurveto{\pgfqpoint{2.098452in}{1.343674in}}{\pgfqpoint{2.095392in}{1.344942in}}{\pgfqpoint{2.092203in}{1.344942in}}%
\pgfpathcurveto{\pgfqpoint{2.089013in}{1.344942in}}{\pgfqpoint{2.085953in}{1.343674in}}{\pgfqpoint{2.083697in}{1.341419in}}%
\pgfpathcurveto{\pgfqpoint{2.081442in}{1.339163in}}{\pgfqpoint{2.080174in}{1.336104in}}{\pgfqpoint{2.080174in}{1.332914in}}%
\pgfpathcurveto{\pgfqpoint{2.080174in}{1.329724in}}{\pgfqpoint{2.081442in}{1.326664in}}{\pgfqpoint{2.083697in}{1.324408in}}%
\pgfpathcurveto{\pgfqpoint{2.085953in}{1.322153in}}{\pgfqpoint{2.089013in}{1.320886in}}{\pgfqpoint{2.092203in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{2.092203in}{1.320886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321478in}{1.681612in}}%
\pgfpathcurveto{\pgfqpoint{2.324668in}{1.681612in}}{\pgfqpoint{2.327727in}{1.682880in}}{\pgfqpoint{2.329983in}{1.685135in}}%
\pgfpathcurveto{\pgfqpoint{2.332238in}{1.687391in}}{\pgfqpoint{2.333506in}{1.690451in}}{\pgfqpoint{2.333506in}{1.693640in}}%
\pgfpathcurveto{\pgfqpoint{2.333506in}{1.696830in}}{\pgfqpoint{2.332238in}{1.699890in}}{\pgfqpoint{2.329983in}{1.702146in}}%
\pgfpathcurveto{\pgfqpoint{2.327727in}{1.704401in}}{\pgfqpoint{2.324668in}{1.705669in}}{\pgfqpoint{2.321478in}{1.705669in}}%
\pgfpathcurveto{\pgfqpoint{2.318288in}{1.705669in}}{\pgfqpoint{2.315228in}{1.704401in}}{\pgfqpoint{2.312973in}{1.702146in}}%
\pgfpathcurveto{\pgfqpoint{2.310717in}{1.699890in}}{\pgfqpoint{2.309450in}{1.696830in}}{\pgfqpoint{2.309450in}{1.693640in}}%
\pgfpathcurveto{\pgfqpoint{2.309450in}{1.690451in}}{\pgfqpoint{2.310717in}{1.687391in}}{\pgfqpoint{2.312973in}{1.685135in}}%
\pgfpathcurveto{\pgfqpoint{2.315228in}{1.682880in}}{\pgfqpoint{2.318288in}{1.681612in}}{\pgfqpoint{2.321478in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.321478in}{1.681612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957083in}{1.368235in}}%
\pgfpathcurveto{\pgfqpoint{1.960273in}{1.368235in}}{\pgfqpoint{1.963333in}{1.369502in}}{\pgfqpoint{1.965588in}{1.371758in}}%
\pgfpathcurveto{\pgfqpoint{1.967844in}{1.374014in}}{\pgfqpoint{1.969111in}{1.377073in}}{\pgfqpoint{1.969111in}{1.380263in}}%
\pgfpathcurveto{\pgfqpoint{1.969111in}{1.383453in}}{\pgfqpoint{1.967844in}{1.386513in}}{\pgfqpoint{1.965588in}{1.388768in}}%
\pgfpathcurveto{\pgfqpoint{1.963333in}{1.391024in}}{\pgfqpoint{1.960273in}{1.392291in}}{\pgfqpoint{1.957083in}{1.392291in}}%
\pgfpathcurveto{\pgfqpoint{1.953893in}{1.392291in}}{\pgfqpoint{1.950833in}{1.391024in}}{\pgfqpoint{1.948578in}{1.388768in}}%
\pgfpathcurveto{\pgfqpoint{1.946322in}{1.386513in}}{\pgfqpoint{1.945055in}{1.383453in}}{\pgfqpoint{1.945055in}{1.380263in}}%
\pgfpathcurveto{\pgfqpoint{1.945055in}{1.377073in}}{\pgfqpoint{1.946322in}{1.374014in}}{\pgfqpoint{1.948578in}{1.371758in}}%
\pgfpathcurveto{\pgfqpoint{1.950833in}{1.369502in}}{\pgfqpoint{1.953893in}{1.368235in}}{\pgfqpoint{1.957083in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{1.957083in}{1.368235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098837in}{1.407939in}}%
\pgfpathcurveto{\pgfqpoint{2.102027in}{1.407939in}}{\pgfqpoint{2.105086in}{1.409206in}}{\pgfqpoint{2.107342in}{1.411462in}}%
\pgfpathcurveto{\pgfqpoint{2.109598in}{1.413717in}}{\pgfqpoint{2.110865in}{1.416777in}}{\pgfqpoint{2.110865in}{1.419967in}}%
\pgfpathcurveto{\pgfqpoint{2.110865in}{1.423157in}}{\pgfqpoint{2.109598in}{1.426216in}}{\pgfqpoint{2.107342in}{1.428472in}}%
\pgfpathcurveto{\pgfqpoint{2.105086in}{1.430728in}}{\pgfqpoint{2.102027in}{1.431995in}}{\pgfqpoint{2.098837in}{1.431995in}}%
\pgfpathcurveto{\pgfqpoint{2.095647in}{1.431995in}}{\pgfqpoint{2.092587in}{1.430728in}}{\pgfqpoint{2.090332in}{1.428472in}}%
\pgfpathcurveto{\pgfqpoint{2.088076in}{1.426216in}}{\pgfqpoint{2.086809in}{1.423157in}}{\pgfqpoint{2.086809in}{1.419967in}}%
\pgfpathcurveto{\pgfqpoint{2.086809in}{1.416777in}}{\pgfqpoint{2.088076in}{1.413717in}}{\pgfqpoint{2.090332in}{1.411462in}}%
\pgfpathcurveto{\pgfqpoint{2.092587in}{1.409206in}}{\pgfqpoint{2.095647in}{1.407939in}}{\pgfqpoint{2.098837in}{1.407939in}}%
\pgfpathlineto{\pgfqpoint{2.098837in}{1.407939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207980in}{1.624259in}}%
\pgfpathcurveto{\pgfqpoint{2.211170in}{1.624259in}}{\pgfqpoint{2.214229in}{1.625527in}}{\pgfqpoint{2.216485in}{1.627782in}}%
\pgfpathcurveto{\pgfqpoint{2.218740in}{1.630038in}}{\pgfqpoint{2.220008in}{1.633097in}}{\pgfqpoint{2.220008in}{1.636287in}}%
\pgfpathcurveto{\pgfqpoint{2.220008in}{1.639477in}}{\pgfqpoint{2.218740in}{1.642537in}}{\pgfqpoint{2.216485in}{1.644793in}}%
\pgfpathcurveto{\pgfqpoint{2.214229in}{1.647048in}}{\pgfqpoint{2.211170in}{1.648315in}}{\pgfqpoint{2.207980in}{1.648315in}}%
\pgfpathcurveto{\pgfqpoint{2.204790in}{1.648315in}}{\pgfqpoint{2.201730in}{1.647048in}}{\pgfqpoint{2.199475in}{1.644793in}}%
\pgfpathcurveto{\pgfqpoint{2.197219in}{1.642537in}}{\pgfqpoint{2.195952in}{1.639477in}}{\pgfqpoint{2.195952in}{1.636287in}}%
\pgfpathcurveto{\pgfqpoint{2.195952in}{1.633097in}}{\pgfqpoint{2.197219in}{1.630038in}}{\pgfqpoint{2.199475in}{1.627782in}}%
\pgfpathcurveto{\pgfqpoint{2.201730in}{1.625527in}}{\pgfqpoint{2.204790in}{1.624259in}}{\pgfqpoint{2.207980in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.207980in}{1.624259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102456in}{1.497049in}}%
\pgfpathcurveto{\pgfqpoint{2.105645in}{1.497049in}}{\pgfqpoint{2.108705in}{1.498317in}}{\pgfqpoint{2.110961in}{1.500572in}}%
\pgfpathcurveto{\pgfqpoint{2.113216in}{1.502828in}}{\pgfqpoint{2.114484in}{1.505887in}}{\pgfqpoint{2.114484in}{1.509077in}}%
\pgfpathcurveto{\pgfqpoint{2.114484in}{1.512267in}}{\pgfqpoint{2.113216in}{1.515327in}}{\pgfqpoint{2.110961in}{1.517583in}}%
\pgfpathcurveto{\pgfqpoint{2.108705in}{1.519838in}}{\pgfqpoint{2.105645in}{1.521105in}}{\pgfqpoint{2.102456in}{1.521105in}}%
\pgfpathcurveto{\pgfqpoint{2.099266in}{1.521105in}}{\pgfqpoint{2.096206in}{1.519838in}}{\pgfqpoint{2.093950in}{1.517583in}}%
\pgfpathcurveto{\pgfqpoint{2.091695in}{1.515327in}}{\pgfqpoint{2.090427in}{1.512267in}}{\pgfqpoint{2.090427in}{1.509077in}}%
\pgfpathcurveto{\pgfqpoint{2.090427in}{1.505887in}}{\pgfqpoint{2.091695in}{1.502828in}}{\pgfqpoint{2.093950in}{1.500572in}}%
\pgfpathcurveto{\pgfqpoint{2.096206in}{1.498317in}}{\pgfqpoint{2.099266in}{1.497049in}}{\pgfqpoint{2.102456in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.102456in}{1.497049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336905in}{1.742169in}}%
\pgfpathcurveto{\pgfqpoint{2.340095in}{1.742169in}}{\pgfqpoint{2.343155in}{1.743436in}}{\pgfqpoint{2.345410in}{1.745691in}}%
\pgfpathcurveto{\pgfqpoint{2.347666in}{1.747947in}}{\pgfqpoint{2.348933in}{1.751007in}}{\pgfqpoint{2.348933in}{1.754197in}}%
\pgfpathcurveto{\pgfqpoint{2.348933in}{1.757387in}}{\pgfqpoint{2.347666in}{1.760446in}}{\pgfqpoint{2.345410in}{1.762702in}}%
\pgfpathcurveto{\pgfqpoint{2.343155in}{1.764957in}}{\pgfqpoint{2.340095in}{1.766225in}}{\pgfqpoint{2.336905in}{1.766225in}}%
\pgfpathcurveto{\pgfqpoint{2.333715in}{1.766225in}}{\pgfqpoint{2.330655in}{1.764957in}}{\pgfqpoint{2.328400in}{1.762702in}}%
\pgfpathcurveto{\pgfqpoint{2.326144in}{1.760446in}}{\pgfqpoint{2.324877in}{1.757387in}}{\pgfqpoint{2.324877in}{1.754197in}}%
\pgfpathcurveto{\pgfqpoint{2.324877in}{1.751007in}}{\pgfqpoint{2.326144in}{1.747947in}}{\pgfqpoint{2.328400in}{1.745691in}}%
\pgfpathcurveto{\pgfqpoint{2.330655in}{1.743436in}}{\pgfqpoint{2.333715in}{1.742169in}}{\pgfqpoint{2.336905in}{1.742169in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{1.742169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241592in}{1.642128in}}%
\pgfpathcurveto{\pgfqpoint{2.244782in}{1.642128in}}{\pgfqpoint{2.247842in}{1.643396in}}{\pgfqpoint{2.250098in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{2.252353in}{1.647907in}}{\pgfqpoint{2.253621in}{1.650967in}}{\pgfqpoint{2.253621in}{1.654157in}}%
\pgfpathcurveto{\pgfqpoint{2.253621in}{1.657346in}}{\pgfqpoint{2.252353in}{1.660406in}}{\pgfqpoint{2.250098in}{1.662662in}}%
\pgfpathcurveto{\pgfqpoint{2.247842in}{1.664917in}}{\pgfqpoint{2.244782in}{1.666185in}}{\pgfqpoint{2.241592in}{1.666185in}}%
\pgfpathcurveto{\pgfqpoint{2.238403in}{1.666185in}}{\pgfqpoint{2.235343in}{1.664917in}}{\pgfqpoint{2.233087in}{1.662662in}}%
\pgfpathcurveto{\pgfqpoint{2.230832in}{1.660406in}}{\pgfqpoint{2.229564in}{1.657346in}}{\pgfqpoint{2.229564in}{1.654157in}}%
\pgfpathcurveto{\pgfqpoint{2.229564in}{1.650967in}}{\pgfqpoint{2.230832in}{1.647907in}}{\pgfqpoint{2.233087in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{2.235343in}{1.643396in}}{\pgfqpoint{2.238403in}{1.642128in}}{\pgfqpoint{2.241592in}{1.642128in}}%
\pgfpathlineto{\pgfqpoint{2.241592in}{1.642128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090369in}{1.367963in}}%
\pgfpathcurveto{\pgfqpoint{2.093559in}{1.367963in}}{\pgfqpoint{2.096619in}{1.369230in}}{\pgfqpoint{2.098875in}{1.371485in}}%
\pgfpathcurveto{\pgfqpoint{2.101130in}{1.373741in}}{\pgfqpoint{2.102398in}{1.376801in}}{\pgfqpoint{2.102398in}{1.379991in}}%
\pgfpathcurveto{\pgfqpoint{2.102398in}{1.383181in}}{\pgfqpoint{2.101130in}{1.386240in}}{\pgfqpoint{2.098875in}{1.388496in}}%
\pgfpathcurveto{\pgfqpoint{2.096619in}{1.390751in}}{\pgfqpoint{2.093559in}{1.392019in}}{\pgfqpoint{2.090369in}{1.392019in}}%
\pgfpathcurveto{\pgfqpoint{2.087180in}{1.392019in}}{\pgfqpoint{2.084120in}{1.390751in}}{\pgfqpoint{2.081864in}{1.388496in}}%
\pgfpathcurveto{\pgfqpoint{2.079609in}{1.386240in}}{\pgfqpoint{2.078341in}{1.383181in}}{\pgfqpoint{2.078341in}{1.379991in}}%
\pgfpathcurveto{\pgfqpoint{2.078341in}{1.376801in}}{\pgfqpoint{2.079609in}{1.373741in}}{\pgfqpoint{2.081864in}{1.371485in}}%
\pgfpathcurveto{\pgfqpoint{2.084120in}{1.369230in}}{\pgfqpoint{2.087180in}{1.367963in}}{\pgfqpoint{2.090369in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{2.090369in}{1.367963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562273in}{1.944871in}}%
\pgfpathcurveto{\pgfqpoint{2.565463in}{1.944871in}}{\pgfqpoint{2.568523in}{1.946139in}}{\pgfqpoint{2.570778in}{1.948394in}}%
\pgfpathcurveto{\pgfqpoint{2.573034in}{1.950650in}}{\pgfqpoint{2.574301in}{1.953710in}}{\pgfqpoint{2.574301in}{1.956899in}}%
\pgfpathcurveto{\pgfqpoint{2.574301in}{1.960089in}}{\pgfqpoint{2.573034in}{1.963149in}}{\pgfqpoint{2.570778in}{1.965405in}}%
\pgfpathcurveto{\pgfqpoint{2.568523in}{1.967660in}}{\pgfqpoint{2.565463in}{1.968928in}}{\pgfqpoint{2.562273in}{1.968928in}}%
\pgfpathcurveto{\pgfqpoint{2.559083in}{1.968928in}}{\pgfqpoint{2.556024in}{1.967660in}}{\pgfqpoint{2.553768in}{1.965405in}}%
\pgfpathcurveto{\pgfqpoint{2.551513in}{1.963149in}}{\pgfqpoint{2.550245in}{1.960089in}}{\pgfqpoint{2.550245in}{1.956899in}}%
\pgfpathcurveto{\pgfqpoint{2.550245in}{1.953710in}}{\pgfqpoint{2.551513in}{1.950650in}}{\pgfqpoint{2.553768in}{1.948394in}}%
\pgfpathcurveto{\pgfqpoint{2.556024in}{1.946139in}}{\pgfqpoint{2.559083in}{1.944871in}}{\pgfqpoint{2.562273in}{1.944871in}}%
\pgfpathlineto{\pgfqpoint{2.562273in}{1.944871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336228in}{1.974126in}}%
\pgfpathcurveto{\pgfqpoint{2.339418in}{1.974126in}}{\pgfqpoint{2.342477in}{1.975393in}}{\pgfqpoint{2.344733in}{1.977649in}}%
\pgfpathcurveto{\pgfqpoint{2.346988in}{1.979905in}}{\pgfqpoint{2.348256in}{1.982964in}}{\pgfqpoint{2.348256in}{1.986154in}}%
\pgfpathcurveto{\pgfqpoint{2.348256in}{1.989344in}}{\pgfqpoint{2.346988in}{1.992404in}}{\pgfqpoint{2.344733in}{1.994659in}}%
\pgfpathcurveto{\pgfqpoint{2.342477in}{1.996915in}}{\pgfqpoint{2.339418in}{1.998182in}}{\pgfqpoint{2.336228in}{1.998182in}}%
\pgfpathcurveto{\pgfqpoint{2.333038in}{1.998182in}}{\pgfqpoint{2.329978in}{1.996915in}}{\pgfqpoint{2.327723in}{1.994659in}}%
\pgfpathcurveto{\pgfqpoint{2.325467in}{1.992404in}}{\pgfqpoint{2.324200in}{1.989344in}}{\pgfqpoint{2.324200in}{1.986154in}}%
\pgfpathcurveto{\pgfqpoint{2.324200in}{1.982964in}}{\pgfqpoint{2.325467in}{1.979905in}}{\pgfqpoint{2.327723in}{1.977649in}}%
\pgfpathcurveto{\pgfqpoint{2.329978in}{1.975393in}}{\pgfqpoint{2.333038in}{1.974126in}}{\pgfqpoint{2.336228in}{1.974126in}}%
\pgfpathlineto{\pgfqpoint{2.336228in}{1.974126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506704in}{1.743565in}}%
\pgfpathcurveto{\pgfqpoint{2.509894in}{1.743565in}}{\pgfqpoint{2.512954in}{1.744832in}}{\pgfqpoint{2.515210in}{1.747088in}}%
\pgfpathcurveto{\pgfqpoint{2.517465in}{1.749343in}}{\pgfqpoint{2.518733in}{1.752403in}}{\pgfqpoint{2.518733in}{1.755593in}}%
\pgfpathcurveto{\pgfqpoint{2.518733in}{1.758783in}}{\pgfqpoint{2.517465in}{1.761842in}}{\pgfqpoint{2.515210in}{1.764098in}}%
\pgfpathcurveto{\pgfqpoint{2.512954in}{1.766354in}}{\pgfqpoint{2.509894in}{1.767621in}}{\pgfqpoint{2.506704in}{1.767621in}}%
\pgfpathcurveto{\pgfqpoint{2.503514in}{1.767621in}}{\pgfqpoint{2.500455in}{1.766354in}}{\pgfqpoint{2.498199in}{1.764098in}}%
\pgfpathcurveto{\pgfqpoint{2.495944in}{1.761842in}}{\pgfqpoint{2.494676in}{1.758783in}}{\pgfqpoint{2.494676in}{1.755593in}}%
\pgfpathcurveto{\pgfqpoint{2.494676in}{1.752403in}}{\pgfqpoint{2.495944in}{1.749343in}}{\pgfqpoint{2.498199in}{1.747088in}}%
\pgfpathcurveto{\pgfqpoint{2.500455in}{1.744832in}}{\pgfqpoint{2.503514in}{1.743565in}}{\pgfqpoint{2.506704in}{1.743565in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.743565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179404in}{1.491305in}}%
\pgfpathcurveto{\pgfqpoint{2.182594in}{1.491305in}}{\pgfqpoint{2.185654in}{1.492573in}}{\pgfqpoint{2.187909in}{1.494828in}}%
\pgfpathcurveto{\pgfqpoint{2.190165in}{1.497084in}}{\pgfqpoint{2.191432in}{1.500144in}}{\pgfqpoint{2.191432in}{1.503333in}}%
\pgfpathcurveto{\pgfqpoint{2.191432in}{1.506523in}}{\pgfqpoint{2.190165in}{1.509583in}}{\pgfqpoint{2.187909in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{2.185654in}{1.514094in}}{\pgfqpoint{2.182594in}{1.515362in}}{\pgfqpoint{2.179404in}{1.515362in}}%
\pgfpathcurveto{\pgfqpoint{2.176214in}{1.515362in}}{\pgfqpoint{2.173155in}{1.514094in}}{\pgfqpoint{2.170899in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{2.168643in}{1.509583in}}{\pgfqpoint{2.167376in}{1.506523in}}{\pgfqpoint{2.167376in}{1.503333in}}%
\pgfpathcurveto{\pgfqpoint{2.167376in}{1.500144in}}{\pgfqpoint{2.168643in}{1.497084in}}{\pgfqpoint{2.170899in}{1.494828in}}%
\pgfpathcurveto{\pgfqpoint{2.173155in}{1.492573in}}{\pgfqpoint{2.176214in}{1.491305in}}{\pgfqpoint{2.179404in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{2.179404in}{1.491305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066851in}{1.380512in}}%
\pgfpathcurveto{\pgfqpoint{2.070041in}{1.380512in}}{\pgfqpoint{2.073101in}{1.381780in}}{\pgfqpoint{2.075357in}{1.384035in}}%
\pgfpathcurveto{\pgfqpoint{2.077612in}{1.386291in}}{\pgfqpoint{2.078880in}{1.389350in}}{\pgfqpoint{2.078880in}{1.392540in}}%
\pgfpathcurveto{\pgfqpoint{2.078880in}{1.395730in}}{\pgfqpoint{2.077612in}{1.398790in}}{\pgfqpoint{2.075357in}{1.401045in}}%
\pgfpathcurveto{\pgfqpoint{2.073101in}{1.403301in}}{\pgfqpoint{2.070041in}{1.404568in}}{\pgfqpoint{2.066851in}{1.404568in}}%
\pgfpathcurveto{\pgfqpoint{2.063662in}{1.404568in}}{\pgfqpoint{2.060602in}{1.403301in}}{\pgfqpoint{2.058346in}{1.401045in}}%
\pgfpathcurveto{\pgfqpoint{2.056091in}{1.398790in}}{\pgfqpoint{2.054823in}{1.395730in}}{\pgfqpoint{2.054823in}{1.392540in}}%
\pgfpathcurveto{\pgfqpoint{2.054823in}{1.389350in}}{\pgfqpoint{2.056091in}{1.386291in}}{\pgfqpoint{2.058346in}{1.384035in}}%
\pgfpathcurveto{\pgfqpoint{2.060602in}{1.381780in}}{\pgfqpoint{2.063662in}{1.380512in}}{\pgfqpoint{2.066851in}{1.380512in}}%
\pgfpathlineto{\pgfqpoint{2.066851in}{1.380512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051361in}{1.362988in}}%
\pgfpathcurveto{\pgfqpoint{2.054551in}{1.362988in}}{\pgfqpoint{2.057610in}{1.364256in}}{\pgfqpoint{2.059866in}{1.366511in}}%
\pgfpathcurveto{\pgfqpoint{2.062121in}{1.368767in}}{\pgfqpoint{2.063389in}{1.371826in}}{\pgfqpoint{2.063389in}{1.375016in}}%
\pgfpathcurveto{\pgfqpoint{2.063389in}{1.378206in}}{\pgfqpoint{2.062121in}{1.381266in}}{\pgfqpoint{2.059866in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{2.057610in}{1.385777in}}{\pgfqpoint{2.054551in}{1.387044in}}{\pgfqpoint{2.051361in}{1.387044in}}%
\pgfpathcurveto{\pgfqpoint{2.048171in}{1.387044in}}{\pgfqpoint{2.045111in}{1.385777in}}{\pgfqpoint{2.042856in}{1.383521in}}%
\pgfpathcurveto{\pgfqpoint{2.040600in}{1.381266in}}{\pgfqpoint{2.039333in}{1.378206in}}{\pgfqpoint{2.039333in}{1.375016in}}%
\pgfpathcurveto{\pgfqpoint{2.039333in}{1.371826in}}{\pgfqpoint{2.040600in}{1.368767in}}{\pgfqpoint{2.042856in}{1.366511in}}%
\pgfpathcurveto{\pgfqpoint{2.045111in}{1.364256in}}{\pgfqpoint{2.048171in}{1.362988in}}{\pgfqpoint{2.051361in}{1.362988in}}%
\pgfpathlineto{\pgfqpoint{2.051361in}{1.362988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332564in}{1.660440in}}%
\pgfpathcurveto{\pgfqpoint{2.335754in}{1.660440in}}{\pgfqpoint{2.338814in}{1.661708in}}{\pgfqpoint{2.341070in}{1.663963in}}%
\pgfpathcurveto{\pgfqpoint{2.343325in}{1.666219in}}{\pgfqpoint{2.344593in}{1.669279in}}{\pgfqpoint{2.344593in}{1.672469in}}%
\pgfpathcurveto{\pgfqpoint{2.344593in}{1.675658in}}{\pgfqpoint{2.343325in}{1.678718in}}{\pgfqpoint{2.341070in}{1.680974in}}%
\pgfpathcurveto{\pgfqpoint{2.338814in}{1.683229in}}{\pgfqpoint{2.335754in}{1.684497in}}{\pgfqpoint{2.332564in}{1.684497in}}%
\pgfpathcurveto{\pgfqpoint{2.329375in}{1.684497in}}{\pgfqpoint{2.326315in}{1.683229in}}{\pgfqpoint{2.324059in}{1.680974in}}%
\pgfpathcurveto{\pgfqpoint{2.321804in}{1.678718in}}{\pgfqpoint{2.320536in}{1.675658in}}{\pgfqpoint{2.320536in}{1.672469in}}%
\pgfpathcurveto{\pgfqpoint{2.320536in}{1.669279in}}{\pgfqpoint{2.321804in}{1.666219in}}{\pgfqpoint{2.324059in}{1.663963in}}%
\pgfpathcurveto{\pgfqpoint{2.326315in}{1.661708in}}{\pgfqpoint{2.329375in}{1.660440in}}{\pgfqpoint{2.332564in}{1.660440in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{1.660440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350754in}{1.487321in}}%
\pgfpathcurveto{\pgfqpoint{2.353944in}{1.487321in}}{\pgfqpoint{2.357004in}{1.488588in}}{\pgfqpoint{2.359259in}{1.490844in}}%
\pgfpathcurveto{\pgfqpoint{2.361515in}{1.493099in}}{\pgfqpoint{2.362782in}{1.496159in}}{\pgfqpoint{2.362782in}{1.499349in}}%
\pgfpathcurveto{\pgfqpoint{2.362782in}{1.502539in}}{\pgfqpoint{2.361515in}{1.505599in}}{\pgfqpoint{2.359259in}{1.507854in}}%
\pgfpathcurveto{\pgfqpoint{2.357004in}{1.510110in}}{\pgfqpoint{2.353944in}{1.511377in}}{\pgfqpoint{2.350754in}{1.511377in}}%
\pgfpathcurveto{\pgfqpoint{2.347564in}{1.511377in}}{\pgfqpoint{2.344505in}{1.510110in}}{\pgfqpoint{2.342249in}{1.507854in}}%
\pgfpathcurveto{\pgfqpoint{2.339993in}{1.505599in}}{\pgfqpoint{2.338726in}{1.502539in}}{\pgfqpoint{2.338726in}{1.499349in}}%
\pgfpathcurveto{\pgfqpoint{2.338726in}{1.496159in}}{\pgfqpoint{2.339993in}{1.493099in}}{\pgfqpoint{2.342249in}{1.490844in}}%
\pgfpathcurveto{\pgfqpoint{2.344505in}{1.488588in}}{\pgfqpoint{2.347564in}{1.487321in}}{\pgfqpoint{2.350754in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{2.350754in}{1.487321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185943in}{1.550341in}}%
\pgfpathcurveto{\pgfqpoint{2.189133in}{1.550341in}}{\pgfqpoint{2.192193in}{1.551608in}}{\pgfqpoint{2.194448in}{1.553864in}}%
\pgfpathcurveto{\pgfqpoint{2.196704in}{1.556119in}}{\pgfqpoint{2.197971in}{1.559179in}}{\pgfqpoint{2.197971in}{1.562369in}}%
\pgfpathcurveto{\pgfqpoint{2.197971in}{1.565559in}}{\pgfqpoint{2.196704in}{1.568618in}}{\pgfqpoint{2.194448in}{1.570874in}}%
\pgfpathcurveto{\pgfqpoint{2.192193in}{1.573130in}}{\pgfqpoint{2.189133in}{1.574397in}}{\pgfqpoint{2.185943in}{1.574397in}}%
\pgfpathcurveto{\pgfqpoint{2.182753in}{1.574397in}}{\pgfqpoint{2.179693in}{1.573130in}}{\pgfqpoint{2.177438in}{1.570874in}}%
\pgfpathcurveto{\pgfqpoint{2.175182in}{1.568618in}}{\pgfqpoint{2.173915in}{1.565559in}}{\pgfqpoint{2.173915in}{1.562369in}}%
\pgfpathcurveto{\pgfqpoint{2.173915in}{1.559179in}}{\pgfqpoint{2.175182in}{1.556119in}}{\pgfqpoint{2.177438in}{1.553864in}}%
\pgfpathcurveto{\pgfqpoint{2.179693in}{1.551608in}}{\pgfqpoint{2.182753in}{1.550341in}}{\pgfqpoint{2.185943in}{1.550341in}}%
\pgfpathlineto{\pgfqpoint{2.185943in}{1.550341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069883in}{1.412225in}}%
\pgfpathcurveto{\pgfqpoint{2.073073in}{1.412225in}}{\pgfqpoint{2.076133in}{1.413492in}}{\pgfqpoint{2.078388in}{1.415748in}}%
\pgfpathcurveto{\pgfqpoint{2.080644in}{1.418003in}}{\pgfqpoint{2.081911in}{1.421063in}}{\pgfqpoint{2.081911in}{1.424253in}}%
\pgfpathcurveto{\pgfqpoint{2.081911in}{1.427443in}}{\pgfqpoint{2.080644in}{1.430502in}}{\pgfqpoint{2.078388in}{1.432758in}}%
\pgfpathcurveto{\pgfqpoint{2.076133in}{1.435014in}}{\pgfqpoint{2.073073in}{1.436281in}}{\pgfqpoint{2.069883in}{1.436281in}}%
\pgfpathcurveto{\pgfqpoint{2.066693in}{1.436281in}}{\pgfqpoint{2.063633in}{1.435014in}}{\pgfqpoint{2.061378in}{1.432758in}}%
\pgfpathcurveto{\pgfqpoint{2.059122in}{1.430502in}}{\pgfqpoint{2.057855in}{1.427443in}}{\pgfqpoint{2.057855in}{1.424253in}}%
\pgfpathcurveto{\pgfqpoint{2.057855in}{1.421063in}}{\pgfqpoint{2.059122in}{1.418003in}}{\pgfqpoint{2.061378in}{1.415748in}}%
\pgfpathcurveto{\pgfqpoint{2.063633in}{1.413492in}}{\pgfqpoint{2.066693in}{1.412225in}}{\pgfqpoint{2.069883in}{1.412225in}}%
\pgfpathlineto{\pgfqpoint{2.069883in}{1.412225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151730in}{1.519734in}}%
\pgfpathcurveto{\pgfqpoint{2.154920in}{1.519734in}}{\pgfqpoint{2.157979in}{1.521001in}}{\pgfqpoint{2.160235in}{1.523257in}}%
\pgfpathcurveto{\pgfqpoint{2.162491in}{1.525513in}}{\pgfqpoint{2.163758in}{1.528572in}}{\pgfqpoint{2.163758in}{1.531762in}}%
\pgfpathcurveto{\pgfqpoint{2.163758in}{1.534952in}}{\pgfqpoint{2.162491in}{1.538012in}}{\pgfqpoint{2.160235in}{1.540267in}}%
\pgfpathcurveto{\pgfqpoint{2.157979in}{1.542523in}}{\pgfqpoint{2.154920in}{1.543790in}}{\pgfqpoint{2.151730in}{1.543790in}}%
\pgfpathcurveto{\pgfqpoint{2.148540in}{1.543790in}}{\pgfqpoint{2.145480in}{1.542523in}}{\pgfqpoint{2.143225in}{1.540267in}}%
\pgfpathcurveto{\pgfqpoint{2.140969in}{1.538012in}}{\pgfqpoint{2.139702in}{1.534952in}}{\pgfqpoint{2.139702in}{1.531762in}}%
\pgfpathcurveto{\pgfqpoint{2.139702in}{1.528572in}}{\pgfqpoint{2.140969in}{1.525513in}}{\pgfqpoint{2.143225in}{1.523257in}}%
\pgfpathcurveto{\pgfqpoint{2.145480in}{1.521001in}}{\pgfqpoint{2.148540in}{1.519734in}}{\pgfqpoint{2.151730in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{2.151730in}{1.519734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322060in}{1.761896in}}%
\pgfpathcurveto{\pgfqpoint{2.325249in}{1.761896in}}{\pgfqpoint{2.328309in}{1.763164in}}{\pgfqpoint{2.330565in}{1.765419in}}%
\pgfpathcurveto{\pgfqpoint{2.332820in}{1.767675in}}{\pgfqpoint{2.334088in}{1.770734in}}{\pgfqpoint{2.334088in}{1.773924in}}%
\pgfpathcurveto{\pgfqpoint{2.334088in}{1.777114in}}{\pgfqpoint{2.332820in}{1.780174in}}{\pgfqpoint{2.330565in}{1.782430in}}%
\pgfpathcurveto{\pgfqpoint{2.328309in}{1.784685in}}{\pgfqpoint{2.325249in}{1.785952in}}{\pgfqpoint{2.322060in}{1.785952in}}%
\pgfpathcurveto{\pgfqpoint{2.318870in}{1.785952in}}{\pgfqpoint{2.315810in}{1.784685in}}{\pgfqpoint{2.313554in}{1.782430in}}%
\pgfpathcurveto{\pgfqpoint{2.311299in}{1.780174in}}{\pgfqpoint{2.310031in}{1.777114in}}{\pgfqpoint{2.310031in}{1.773924in}}%
\pgfpathcurveto{\pgfqpoint{2.310031in}{1.770734in}}{\pgfqpoint{2.311299in}{1.767675in}}{\pgfqpoint{2.313554in}{1.765419in}}%
\pgfpathcurveto{\pgfqpoint{2.315810in}{1.763164in}}{\pgfqpoint{2.318870in}{1.761896in}}{\pgfqpoint{2.322060in}{1.761896in}}%
\pgfpathlineto{\pgfqpoint{2.322060in}{1.761896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333572in}{1.627427in}}%
\pgfpathcurveto{\pgfqpoint{2.336762in}{1.627427in}}{\pgfqpoint{2.339822in}{1.628694in}}{\pgfqpoint{2.342077in}{1.630950in}}%
\pgfpathcurveto{\pgfqpoint{2.344333in}{1.633205in}}{\pgfqpoint{2.345600in}{1.636265in}}{\pgfqpoint{2.345600in}{1.639455in}}%
\pgfpathcurveto{\pgfqpoint{2.345600in}{1.642645in}}{\pgfqpoint{2.344333in}{1.645704in}}{\pgfqpoint{2.342077in}{1.647960in}}%
\pgfpathcurveto{\pgfqpoint{2.339822in}{1.650216in}}{\pgfqpoint{2.336762in}{1.651483in}}{\pgfqpoint{2.333572in}{1.651483in}}%
\pgfpathcurveto{\pgfqpoint{2.330382in}{1.651483in}}{\pgfqpoint{2.327323in}{1.650216in}}{\pgfqpoint{2.325067in}{1.647960in}}%
\pgfpathcurveto{\pgfqpoint{2.322811in}{1.645704in}}{\pgfqpoint{2.321544in}{1.642645in}}{\pgfqpoint{2.321544in}{1.639455in}}%
\pgfpathcurveto{\pgfqpoint{2.321544in}{1.636265in}}{\pgfqpoint{2.322811in}{1.633205in}}{\pgfqpoint{2.325067in}{1.630950in}}%
\pgfpathcurveto{\pgfqpoint{2.327323in}{1.628694in}}{\pgfqpoint{2.330382in}{1.627427in}}{\pgfqpoint{2.333572in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{2.333572in}{1.627427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289309in}{1.693969in}}%
\pgfpathcurveto{\pgfqpoint{2.292499in}{1.693969in}}{\pgfqpoint{2.295559in}{1.695236in}}{\pgfqpoint{2.297815in}{1.697492in}}%
\pgfpathcurveto{\pgfqpoint{2.300070in}{1.699747in}}{\pgfqpoint{2.301338in}{1.702807in}}{\pgfqpoint{2.301338in}{1.705997in}}%
\pgfpathcurveto{\pgfqpoint{2.301338in}{1.709187in}}{\pgfqpoint{2.300070in}{1.712246in}}{\pgfqpoint{2.297815in}{1.714502in}}%
\pgfpathcurveto{\pgfqpoint{2.295559in}{1.716758in}}{\pgfqpoint{2.292499in}{1.718025in}}{\pgfqpoint{2.289309in}{1.718025in}}%
\pgfpathcurveto{\pgfqpoint{2.286120in}{1.718025in}}{\pgfqpoint{2.283060in}{1.716758in}}{\pgfqpoint{2.280804in}{1.714502in}}%
\pgfpathcurveto{\pgfqpoint{2.278549in}{1.712246in}}{\pgfqpoint{2.277281in}{1.709187in}}{\pgfqpoint{2.277281in}{1.705997in}}%
\pgfpathcurveto{\pgfqpoint{2.277281in}{1.702807in}}{\pgfqpoint{2.278549in}{1.699747in}}{\pgfqpoint{2.280804in}{1.697492in}}%
\pgfpathcurveto{\pgfqpoint{2.283060in}{1.695236in}}{\pgfqpoint{2.286120in}{1.693969in}}{\pgfqpoint{2.289309in}{1.693969in}}%
\pgfpathlineto{\pgfqpoint{2.289309in}{1.693969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170435in}{1.299277in}}%
\pgfpathcurveto{\pgfqpoint{2.173625in}{1.299277in}}{\pgfqpoint{2.176685in}{1.300544in}}{\pgfqpoint{2.178940in}{1.302800in}}%
\pgfpathcurveto{\pgfqpoint{2.181196in}{1.305055in}}{\pgfqpoint{2.182463in}{1.308115in}}{\pgfqpoint{2.182463in}{1.311305in}}%
\pgfpathcurveto{\pgfqpoint{2.182463in}{1.314495in}}{\pgfqpoint{2.181196in}{1.317554in}}{\pgfqpoint{2.178940in}{1.319810in}}%
\pgfpathcurveto{\pgfqpoint{2.176685in}{1.322065in}}{\pgfqpoint{2.173625in}{1.323333in}}{\pgfqpoint{2.170435in}{1.323333in}}%
\pgfpathcurveto{\pgfqpoint{2.167245in}{1.323333in}}{\pgfqpoint{2.164185in}{1.322065in}}{\pgfqpoint{2.161930in}{1.319810in}}%
\pgfpathcurveto{\pgfqpoint{2.159674in}{1.317554in}}{\pgfqpoint{2.158407in}{1.314495in}}{\pgfqpoint{2.158407in}{1.311305in}}%
\pgfpathcurveto{\pgfqpoint{2.158407in}{1.308115in}}{\pgfqpoint{2.159674in}{1.305055in}}{\pgfqpoint{2.161930in}{1.302800in}}%
\pgfpathcurveto{\pgfqpoint{2.164185in}{1.300544in}}{\pgfqpoint{2.167245in}{1.299277in}}{\pgfqpoint{2.170435in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.170435in}{1.299277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230863in}{1.319063in}}%
\pgfpathcurveto{\pgfqpoint{2.234053in}{1.319063in}}{\pgfqpoint{2.237112in}{1.320330in}}{\pgfqpoint{2.239368in}{1.322586in}}%
\pgfpathcurveto{\pgfqpoint{2.241624in}{1.324841in}}{\pgfqpoint{2.242891in}{1.327901in}}{\pgfqpoint{2.242891in}{1.331091in}}%
\pgfpathcurveto{\pgfqpoint{2.242891in}{1.334281in}}{\pgfqpoint{2.241624in}{1.337340in}}{\pgfqpoint{2.239368in}{1.339596in}}%
\pgfpathcurveto{\pgfqpoint{2.237112in}{1.341852in}}{\pgfqpoint{2.234053in}{1.343119in}}{\pgfqpoint{2.230863in}{1.343119in}}%
\pgfpathcurveto{\pgfqpoint{2.227673in}{1.343119in}}{\pgfqpoint{2.224613in}{1.341852in}}{\pgfqpoint{2.222358in}{1.339596in}}%
\pgfpathcurveto{\pgfqpoint{2.220102in}{1.337340in}}{\pgfqpoint{2.218835in}{1.334281in}}{\pgfqpoint{2.218835in}{1.331091in}}%
\pgfpathcurveto{\pgfqpoint{2.218835in}{1.327901in}}{\pgfqpoint{2.220102in}{1.324841in}}{\pgfqpoint{2.222358in}{1.322586in}}%
\pgfpathcurveto{\pgfqpoint{2.224613in}{1.320330in}}{\pgfqpoint{2.227673in}{1.319063in}}{\pgfqpoint{2.230863in}{1.319063in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{1.319063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290889in}{1.565394in}}%
\pgfpathcurveto{\pgfqpoint{2.294079in}{1.565394in}}{\pgfqpoint{2.297138in}{1.566661in}}{\pgfqpoint{2.299394in}{1.568917in}}%
\pgfpathcurveto{\pgfqpoint{2.301650in}{1.571172in}}{\pgfqpoint{2.302917in}{1.574232in}}{\pgfqpoint{2.302917in}{1.577422in}}%
\pgfpathcurveto{\pgfqpoint{2.302917in}{1.580612in}}{\pgfqpoint{2.301650in}{1.583671in}}{\pgfqpoint{2.299394in}{1.585927in}}%
\pgfpathcurveto{\pgfqpoint{2.297138in}{1.588182in}}{\pgfqpoint{2.294079in}{1.589450in}}{\pgfqpoint{2.290889in}{1.589450in}}%
\pgfpathcurveto{\pgfqpoint{2.287699in}{1.589450in}}{\pgfqpoint{2.284639in}{1.588182in}}{\pgfqpoint{2.282384in}{1.585927in}}%
\pgfpathcurveto{\pgfqpoint{2.280128in}{1.583671in}}{\pgfqpoint{2.278861in}{1.580612in}}{\pgfqpoint{2.278861in}{1.577422in}}%
\pgfpathcurveto{\pgfqpoint{2.278861in}{1.574232in}}{\pgfqpoint{2.280128in}{1.571172in}}{\pgfqpoint{2.282384in}{1.568917in}}%
\pgfpathcurveto{\pgfqpoint{2.284639in}{1.566661in}}{\pgfqpoint{2.287699in}{1.565394in}}{\pgfqpoint{2.290889in}{1.565394in}}%
\pgfpathlineto{\pgfqpoint{2.290889in}{1.565394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173117in}{1.510123in}}%
\pgfpathcurveto{\pgfqpoint{2.176307in}{1.510123in}}{\pgfqpoint{2.179367in}{1.511390in}}{\pgfqpoint{2.181623in}{1.513646in}}%
\pgfpathcurveto{\pgfqpoint{2.183878in}{1.515901in}}{\pgfqpoint{2.185146in}{1.518961in}}{\pgfqpoint{2.185146in}{1.522151in}}%
\pgfpathcurveto{\pgfqpoint{2.185146in}{1.525341in}}{\pgfqpoint{2.183878in}{1.528400in}}{\pgfqpoint{2.181623in}{1.530656in}}%
\pgfpathcurveto{\pgfqpoint{2.179367in}{1.532912in}}{\pgfqpoint{2.176307in}{1.534179in}}{\pgfqpoint{2.173117in}{1.534179in}}%
\pgfpathcurveto{\pgfqpoint{2.169928in}{1.534179in}}{\pgfqpoint{2.166868in}{1.532912in}}{\pgfqpoint{2.164612in}{1.530656in}}%
\pgfpathcurveto{\pgfqpoint{2.162357in}{1.528400in}}{\pgfqpoint{2.161089in}{1.525341in}}{\pgfqpoint{2.161089in}{1.522151in}}%
\pgfpathcurveto{\pgfqpoint{2.161089in}{1.518961in}}{\pgfqpoint{2.162357in}{1.515901in}}{\pgfqpoint{2.164612in}{1.513646in}}%
\pgfpathcurveto{\pgfqpoint{2.166868in}{1.511390in}}{\pgfqpoint{2.169928in}{1.510123in}}{\pgfqpoint{2.173117in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{2.173117in}{1.510123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339800in}{1.631629in}}%
\pgfpathcurveto{\pgfqpoint{2.342990in}{1.631629in}}{\pgfqpoint{2.346049in}{1.632896in}}{\pgfqpoint{2.348305in}{1.635152in}}%
\pgfpathcurveto{\pgfqpoint{2.350561in}{1.637408in}}{\pgfqpoint{2.351828in}{1.640467in}}{\pgfqpoint{2.351828in}{1.643657in}}%
\pgfpathcurveto{\pgfqpoint{2.351828in}{1.646847in}}{\pgfqpoint{2.350561in}{1.649907in}}{\pgfqpoint{2.348305in}{1.652162in}}%
\pgfpathcurveto{\pgfqpoint{2.346049in}{1.654418in}}{\pgfqpoint{2.342990in}{1.655685in}}{\pgfqpoint{2.339800in}{1.655685in}}%
\pgfpathcurveto{\pgfqpoint{2.336610in}{1.655685in}}{\pgfqpoint{2.333550in}{1.654418in}}{\pgfqpoint{2.331295in}{1.652162in}}%
\pgfpathcurveto{\pgfqpoint{2.329039in}{1.649907in}}{\pgfqpoint{2.327772in}{1.646847in}}{\pgfqpoint{2.327772in}{1.643657in}}%
\pgfpathcurveto{\pgfqpoint{2.327772in}{1.640467in}}{\pgfqpoint{2.329039in}{1.637408in}}{\pgfqpoint{2.331295in}{1.635152in}}%
\pgfpathcurveto{\pgfqpoint{2.333550in}{1.632896in}}{\pgfqpoint{2.336610in}{1.631629in}}{\pgfqpoint{2.339800in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{2.339800in}{1.631629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387654in}{1.597254in}}%
\pgfpathcurveto{\pgfqpoint{2.390844in}{1.597254in}}{\pgfqpoint{2.393904in}{1.598521in}}{\pgfqpoint{2.396159in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{2.398415in}{1.603032in}}{\pgfqpoint{2.399682in}{1.606092in}}{\pgfqpoint{2.399682in}{1.609282in}}%
\pgfpathcurveto{\pgfqpoint{2.399682in}{1.612472in}}{\pgfqpoint{2.398415in}{1.615531in}}{\pgfqpoint{2.396159in}{1.617787in}}%
\pgfpathcurveto{\pgfqpoint{2.393904in}{1.620042in}}{\pgfqpoint{2.390844in}{1.621310in}}{\pgfqpoint{2.387654in}{1.621310in}}%
\pgfpathcurveto{\pgfqpoint{2.384464in}{1.621310in}}{\pgfqpoint{2.381405in}{1.620042in}}{\pgfqpoint{2.379149in}{1.617787in}}%
\pgfpathcurveto{\pgfqpoint{2.376893in}{1.615531in}}{\pgfqpoint{2.375626in}{1.612472in}}{\pgfqpoint{2.375626in}{1.609282in}}%
\pgfpathcurveto{\pgfqpoint{2.375626in}{1.606092in}}{\pgfqpoint{2.376893in}{1.603032in}}{\pgfqpoint{2.379149in}{1.600776in}}%
\pgfpathcurveto{\pgfqpoint{2.381405in}{1.598521in}}{\pgfqpoint{2.384464in}{1.597254in}}{\pgfqpoint{2.387654in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.387654in}{1.597254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233635in}{1.455629in}}%
\pgfpathcurveto{\pgfqpoint{2.236825in}{1.455629in}}{\pgfqpoint{2.239885in}{1.456896in}}{\pgfqpoint{2.242140in}{1.459152in}}%
\pgfpathcurveto{\pgfqpoint{2.244396in}{1.461407in}}{\pgfqpoint{2.245663in}{1.464467in}}{\pgfqpoint{2.245663in}{1.467657in}}%
\pgfpathcurveto{\pgfqpoint{2.245663in}{1.470847in}}{\pgfqpoint{2.244396in}{1.473906in}}{\pgfqpoint{2.242140in}{1.476162in}}%
\pgfpathcurveto{\pgfqpoint{2.239885in}{1.478418in}}{\pgfqpoint{2.236825in}{1.479685in}}{\pgfqpoint{2.233635in}{1.479685in}}%
\pgfpathcurveto{\pgfqpoint{2.230445in}{1.479685in}}{\pgfqpoint{2.227385in}{1.478418in}}{\pgfqpoint{2.225130in}{1.476162in}}%
\pgfpathcurveto{\pgfqpoint{2.222874in}{1.473906in}}{\pgfqpoint{2.221607in}{1.470847in}}{\pgfqpoint{2.221607in}{1.467657in}}%
\pgfpathcurveto{\pgfqpoint{2.221607in}{1.464467in}}{\pgfqpoint{2.222874in}{1.461407in}}{\pgfqpoint{2.225130in}{1.459152in}}%
\pgfpathcurveto{\pgfqpoint{2.227385in}{1.456896in}}{\pgfqpoint{2.230445in}{1.455629in}}{\pgfqpoint{2.233635in}{1.455629in}}%
\pgfpathlineto{\pgfqpoint{2.233635in}{1.455629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248351in}{1.457707in}}%
\pgfpathcurveto{\pgfqpoint{2.251541in}{1.457707in}}{\pgfqpoint{2.254601in}{1.458975in}}{\pgfqpoint{2.256856in}{1.461230in}}%
\pgfpathcurveto{\pgfqpoint{2.259112in}{1.463486in}}{\pgfqpoint{2.260379in}{1.466545in}}{\pgfqpoint{2.260379in}{1.469735in}}%
\pgfpathcurveto{\pgfqpoint{2.260379in}{1.472925in}}{\pgfqpoint{2.259112in}{1.475985in}}{\pgfqpoint{2.256856in}{1.478240in}}%
\pgfpathcurveto{\pgfqpoint{2.254601in}{1.480496in}}{\pgfqpoint{2.251541in}{1.481763in}}{\pgfqpoint{2.248351in}{1.481763in}}%
\pgfpathcurveto{\pgfqpoint{2.245161in}{1.481763in}}{\pgfqpoint{2.242101in}{1.480496in}}{\pgfqpoint{2.239846in}{1.478240in}}%
\pgfpathcurveto{\pgfqpoint{2.237590in}{1.475985in}}{\pgfqpoint{2.236323in}{1.472925in}}{\pgfqpoint{2.236323in}{1.469735in}}%
\pgfpathcurveto{\pgfqpoint{2.236323in}{1.466545in}}{\pgfqpoint{2.237590in}{1.463486in}}{\pgfqpoint{2.239846in}{1.461230in}}%
\pgfpathcurveto{\pgfqpoint{2.242101in}{1.458975in}}{\pgfqpoint{2.245161in}{1.457707in}}{\pgfqpoint{2.248351in}{1.457707in}}%
\pgfpathlineto{\pgfqpoint{2.248351in}{1.457707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144810in}{1.254330in}}%
\pgfpathcurveto{\pgfqpoint{2.148000in}{1.254330in}}{\pgfqpoint{2.151060in}{1.255598in}}{\pgfqpoint{2.153315in}{1.257853in}}%
\pgfpathcurveto{\pgfqpoint{2.155571in}{1.260109in}}{\pgfqpoint{2.156838in}{1.263168in}}{\pgfqpoint{2.156838in}{1.266358in}}%
\pgfpathcurveto{\pgfqpoint{2.156838in}{1.269548in}}{\pgfqpoint{2.155571in}{1.272608in}}{\pgfqpoint{2.153315in}{1.274864in}}%
\pgfpathcurveto{\pgfqpoint{2.151060in}{1.277119in}}{\pgfqpoint{2.148000in}{1.278387in}}{\pgfqpoint{2.144810in}{1.278387in}}%
\pgfpathcurveto{\pgfqpoint{2.141620in}{1.278387in}}{\pgfqpoint{2.138561in}{1.277119in}}{\pgfqpoint{2.136305in}{1.274864in}}%
\pgfpathcurveto{\pgfqpoint{2.134049in}{1.272608in}}{\pgfqpoint{2.132782in}{1.269548in}}{\pgfqpoint{2.132782in}{1.266358in}}%
\pgfpathcurveto{\pgfqpoint{2.132782in}{1.263168in}}{\pgfqpoint{2.134049in}{1.260109in}}{\pgfqpoint{2.136305in}{1.257853in}}%
\pgfpathcurveto{\pgfqpoint{2.138561in}{1.255598in}}{\pgfqpoint{2.141620in}{1.254330in}}{\pgfqpoint{2.144810in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{2.144810in}{1.254330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239614in}{1.264267in}}%
\pgfpathcurveto{\pgfqpoint{2.242803in}{1.264267in}}{\pgfqpoint{2.245863in}{1.265535in}}{\pgfqpoint{2.248119in}{1.267790in}}%
\pgfpathcurveto{\pgfqpoint{2.250374in}{1.270046in}}{\pgfqpoint{2.251642in}{1.273106in}}{\pgfqpoint{2.251642in}{1.276296in}}%
\pgfpathcurveto{\pgfqpoint{2.251642in}{1.279485in}}{\pgfqpoint{2.250374in}{1.282545in}}{\pgfqpoint{2.248119in}{1.284801in}}%
\pgfpathcurveto{\pgfqpoint{2.245863in}{1.287056in}}{\pgfqpoint{2.242803in}{1.288324in}}{\pgfqpoint{2.239614in}{1.288324in}}%
\pgfpathcurveto{\pgfqpoint{2.236424in}{1.288324in}}{\pgfqpoint{2.233364in}{1.287056in}}{\pgfqpoint{2.231108in}{1.284801in}}%
\pgfpathcurveto{\pgfqpoint{2.228853in}{1.282545in}}{\pgfqpoint{2.227585in}{1.279485in}}{\pgfqpoint{2.227585in}{1.276296in}}%
\pgfpathcurveto{\pgfqpoint{2.227585in}{1.273106in}}{\pgfqpoint{2.228853in}{1.270046in}}{\pgfqpoint{2.231108in}{1.267790in}}%
\pgfpathcurveto{\pgfqpoint{2.233364in}{1.265535in}}{\pgfqpoint{2.236424in}{1.264267in}}{\pgfqpoint{2.239614in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{1.264267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011170in}{1.089260in}}%
\pgfpathcurveto{\pgfqpoint{2.014360in}{1.089260in}}{\pgfqpoint{2.017419in}{1.090527in}}{\pgfqpoint{2.019675in}{1.092782in}}%
\pgfpathcurveto{\pgfqpoint{2.021931in}{1.095038in}}{\pgfqpoint{2.023198in}{1.098098in}}{\pgfqpoint{2.023198in}{1.101288in}}%
\pgfpathcurveto{\pgfqpoint{2.023198in}{1.104478in}}{\pgfqpoint{2.021931in}{1.107537in}}{\pgfqpoint{2.019675in}{1.109793in}}%
\pgfpathcurveto{\pgfqpoint{2.017419in}{1.112048in}}{\pgfqpoint{2.014360in}{1.113316in}}{\pgfqpoint{2.011170in}{1.113316in}}%
\pgfpathcurveto{\pgfqpoint{2.007980in}{1.113316in}}{\pgfqpoint{2.004920in}{1.112048in}}{\pgfqpoint{2.002665in}{1.109793in}}%
\pgfpathcurveto{\pgfqpoint{2.000409in}{1.107537in}}{\pgfqpoint{1.999142in}{1.104478in}}{\pgfqpoint{1.999142in}{1.101288in}}%
\pgfpathcurveto{\pgfqpoint{1.999142in}{1.098098in}}{\pgfqpoint{2.000409in}{1.095038in}}{\pgfqpoint{2.002665in}{1.092782in}}%
\pgfpathcurveto{\pgfqpoint{2.004920in}{1.090527in}}{\pgfqpoint{2.007980in}{1.089260in}}{\pgfqpoint{2.011170in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{2.011170in}{1.089260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035640in}{1.355599in}}%
\pgfpathcurveto{\pgfqpoint{2.038830in}{1.355599in}}{\pgfqpoint{2.041890in}{1.356866in}}{\pgfqpoint{2.044145in}{1.359122in}}%
\pgfpathcurveto{\pgfqpoint{2.046401in}{1.361377in}}{\pgfqpoint{2.047668in}{1.364437in}}{\pgfqpoint{2.047668in}{1.367627in}}%
\pgfpathcurveto{\pgfqpoint{2.047668in}{1.370817in}}{\pgfqpoint{2.046401in}{1.373876in}}{\pgfqpoint{2.044145in}{1.376132in}}%
\pgfpathcurveto{\pgfqpoint{2.041890in}{1.378388in}}{\pgfqpoint{2.038830in}{1.379655in}}{\pgfqpoint{2.035640in}{1.379655in}}%
\pgfpathcurveto{\pgfqpoint{2.032450in}{1.379655in}}{\pgfqpoint{2.029391in}{1.378388in}}{\pgfqpoint{2.027135in}{1.376132in}}%
\pgfpathcurveto{\pgfqpoint{2.024879in}{1.373876in}}{\pgfqpoint{2.023612in}{1.370817in}}{\pgfqpoint{2.023612in}{1.367627in}}%
\pgfpathcurveto{\pgfqpoint{2.023612in}{1.364437in}}{\pgfqpoint{2.024879in}{1.361377in}}{\pgfqpoint{2.027135in}{1.359122in}}%
\pgfpathcurveto{\pgfqpoint{2.029391in}{1.356866in}}{\pgfqpoint{2.032450in}{1.355599in}}{\pgfqpoint{2.035640in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{2.035640in}{1.355599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331105in}{1.373175in}}%
\pgfpathcurveto{\pgfqpoint{2.334295in}{1.373175in}}{\pgfqpoint{2.337354in}{1.374443in}}{\pgfqpoint{2.339610in}{1.376698in}}%
\pgfpathcurveto{\pgfqpoint{2.341865in}{1.378954in}}{\pgfqpoint{2.343133in}{1.382013in}}{\pgfqpoint{2.343133in}{1.385203in}}%
\pgfpathcurveto{\pgfqpoint{2.343133in}{1.388393in}}{\pgfqpoint{2.341865in}{1.391453in}}{\pgfqpoint{2.339610in}{1.393708in}}%
\pgfpathcurveto{\pgfqpoint{2.337354in}{1.395964in}}{\pgfqpoint{2.334295in}{1.397231in}}{\pgfqpoint{2.331105in}{1.397231in}}%
\pgfpathcurveto{\pgfqpoint{2.327915in}{1.397231in}}{\pgfqpoint{2.324855in}{1.395964in}}{\pgfqpoint{2.322599in}{1.393708in}}%
\pgfpathcurveto{\pgfqpoint{2.320344in}{1.391453in}}{\pgfqpoint{2.319077in}{1.388393in}}{\pgfqpoint{2.319077in}{1.385203in}}%
\pgfpathcurveto{\pgfqpoint{2.319077in}{1.382013in}}{\pgfqpoint{2.320344in}{1.378954in}}{\pgfqpoint{2.322599in}{1.376698in}}%
\pgfpathcurveto{\pgfqpoint{2.324855in}{1.374443in}}{\pgfqpoint{2.327915in}{1.373175in}}{\pgfqpoint{2.331105in}{1.373175in}}%
\pgfpathlineto{\pgfqpoint{2.331105in}{1.373175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395944in}{1.472577in}}%
\pgfpathcurveto{\pgfqpoint{2.399134in}{1.472577in}}{\pgfqpoint{2.402193in}{1.473844in}}{\pgfqpoint{2.404449in}{1.476100in}}%
\pgfpathcurveto{\pgfqpoint{2.406705in}{1.478355in}}{\pgfqpoint{2.407972in}{1.481415in}}{\pgfqpoint{2.407972in}{1.484605in}}%
\pgfpathcurveto{\pgfqpoint{2.407972in}{1.487795in}}{\pgfqpoint{2.406705in}{1.490854in}}{\pgfqpoint{2.404449in}{1.493110in}}%
\pgfpathcurveto{\pgfqpoint{2.402193in}{1.495366in}}{\pgfqpoint{2.399134in}{1.496633in}}{\pgfqpoint{2.395944in}{1.496633in}}%
\pgfpathcurveto{\pgfqpoint{2.392754in}{1.496633in}}{\pgfqpoint{2.389694in}{1.495366in}}{\pgfqpoint{2.387439in}{1.493110in}}%
\pgfpathcurveto{\pgfqpoint{2.385183in}{1.490854in}}{\pgfqpoint{2.383916in}{1.487795in}}{\pgfqpoint{2.383916in}{1.484605in}}%
\pgfpathcurveto{\pgfqpoint{2.383916in}{1.481415in}}{\pgfqpoint{2.385183in}{1.478355in}}{\pgfqpoint{2.387439in}{1.476100in}}%
\pgfpathcurveto{\pgfqpoint{2.389694in}{1.473844in}}{\pgfqpoint{2.392754in}{1.472577in}}{\pgfqpoint{2.395944in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{2.395944in}{1.472577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278381in}{1.481253in}}%
\pgfpathcurveto{\pgfqpoint{2.281571in}{1.481253in}}{\pgfqpoint{2.284631in}{1.482521in}}{\pgfqpoint{2.286886in}{1.484776in}}%
\pgfpathcurveto{\pgfqpoint{2.289142in}{1.487032in}}{\pgfqpoint{2.290409in}{1.490092in}}{\pgfqpoint{2.290409in}{1.493282in}}%
\pgfpathcurveto{\pgfqpoint{2.290409in}{1.496471in}}{\pgfqpoint{2.289142in}{1.499531in}}{\pgfqpoint{2.286886in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{2.284631in}{1.504042in}}{\pgfqpoint{2.281571in}{1.505310in}}{\pgfqpoint{2.278381in}{1.505310in}}%
\pgfpathcurveto{\pgfqpoint{2.275191in}{1.505310in}}{\pgfqpoint{2.272132in}{1.504042in}}{\pgfqpoint{2.269876in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{2.267621in}{1.499531in}}{\pgfqpoint{2.266353in}{1.496471in}}{\pgfqpoint{2.266353in}{1.493282in}}%
\pgfpathcurveto{\pgfqpoint{2.266353in}{1.490092in}}{\pgfqpoint{2.267621in}{1.487032in}}{\pgfqpoint{2.269876in}{1.484776in}}%
\pgfpathcurveto{\pgfqpoint{2.272132in}{1.482521in}}{\pgfqpoint{2.275191in}{1.481253in}}{\pgfqpoint{2.278381in}{1.481253in}}%
\pgfpathlineto{\pgfqpoint{2.278381in}{1.481253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254629in}{1.388793in}}%
\pgfpathcurveto{\pgfqpoint{2.257819in}{1.388793in}}{\pgfqpoint{2.260879in}{1.390060in}}{\pgfqpoint{2.263134in}{1.392316in}}%
\pgfpathcurveto{\pgfqpoint{2.265390in}{1.394571in}}{\pgfqpoint{2.266657in}{1.397631in}}{\pgfqpoint{2.266657in}{1.400821in}}%
\pgfpathcurveto{\pgfqpoint{2.266657in}{1.404011in}}{\pgfqpoint{2.265390in}{1.407070in}}{\pgfqpoint{2.263134in}{1.409326in}}%
\pgfpathcurveto{\pgfqpoint{2.260879in}{1.411582in}}{\pgfqpoint{2.257819in}{1.412849in}}{\pgfqpoint{2.254629in}{1.412849in}}%
\pgfpathcurveto{\pgfqpoint{2.251439in}{1.412849in}}{\pgfqpoint{2.248380in}{1.411582in}}{\pgfqpoint{2.246124in}{1.409326in}}%
\pgfpathcurveto{\pgfqpoint{2.243869in}{1.407070in}}{\pgfqpoint{2.242601in}{1.404011in}}{\pgfqpoint{2.242601in}{1.400821in}}%
\pgfpathcurveto{\pgfqpoint{2.242601in}{1.397631in}}{\pgfqpoint{2.243869in}{1.394571in}}{\pgfqpoint{2.246124in}{1.392316in}}%
\pgfpathcurveto{\pgfqpoint{2.248380in}{1.390060in}}{\pgfqpoint{2.251439in}{1.388793in}}{\pgfqpoint{2.254629in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{2.254629in}{1.388793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115806in}{1.188383in}}%
\pgfpathcurveto{\pgfqpoint{2.118996in}{1.188383in}}{\pgfqpoint{2.122056in}{1.189650in}}{\pgfqpoint{2.124312in}{1.191906in}}%
\pgfpathcurveto{\pgfqpoint{2.126567in}{1.194161in}}{\pgfqpoint{2.127834in}{1.197221in}}{\pgfqpoint{2.127834in}{1.200411in}}%
\pgfpathcurveto{\pgfqpoint{2.127834in}{1.203601in}}{\pgfqpoint{2.126567in}{1.206661in}}{\pgfqpoint{2.124312in}{1.208916in}}%
\pgfpathcurveto{\pgfqpoint{2.122056in}{1.211172in}}{\pgfqpoint{2.118996in}{1.212439in}}{\pgfqpoint{2.115806in}{1.212439in}}%
\pgfpathcurveto{\pgfqpoint{2.112616in}{1.212439in}}{\pgfqpoint{2.109557in}{1.211172in}}{\pgfqpoint{2.107301in}{1.208916in}}%
\pgfpathcurveto{\pgfqpoint{2.105046in}{1.206661in}}{\pgfqpoint{2.103778in}{1.203601in}}{\pgfqpoint{2.103778in}{1.200411in}}%
\pgfpathcurveto{\pgfqpoint{2.103778in}{1.197221in}}{\pgfqpoint{2.105046in}{1.194161in}}{\pgfqpoint{2.107301in}{1.191906in}}%
\pgfpathcurveto{\pgfqpoint{2.109557in}{1.189650in}}{\pgfqpoint{2.112616in}{1.188383in}}{\pgfqpoint{2.115806in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{2.115806in}{1.188383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480572in}{1.586705in}}%
\pgfpathcurveto{\pgfqpoint{2.483761in}{1.586705in}}{\pgfqpoint{2.486821in}{1.587972in}}{\pgfqpoint{2.489077in}{1.590228in}}%
\pgfpathcurveto{\pgfqpoint{2.491332in}{1.592483in}}{\pgfqpoint{2.492600in}{1.595543in}}{\pgfqpoint{2.492600in}{1.598733in}}%
\pgfpathcurveto{\pgfqpoint{2.492600in}{1.601923in}}{\pgfqpoint{2.491332in}{1.604982in}}{\pgfqpoint{2.489077in}{1.607238in}}%
\pgfpathcurveto{\pgfqpoint{2.486821in}{1.609493in}}{\pgfqpoint{2.483761in}{1.610761in}}{\pgfqpoint{2.480572in}{1.610761in}}%
\pgfpathcurveto{\pgfqpoint{2.477382in}{1.610761in}}{\pgfqpoint{2.474322in}{1.609493in}}{\pgfqpoint{2.472066in}{1.607238in}}%
\pgfpathcurveto{\pgfqpoint{2.469811in}{1.604982in}}{\pgfqpoint{2.468543in}{1.601923in}}{\pgfqpoint{2.468543in}{1.598733in}}%
\pgfpathcurveto{\pgfqpoint{2.468543in}{1.595543in}}{\pgfqpoint{2.469811in}{1.592483in}}{\pgfqpoint{2.472066in}{1.590228in}}%
\pgfpathcurveto{\pgfqpoint{2.474322in}{1.587972in}}{\pgfqpoint{2.477382in}{1.586705in}}{\pgfqpoint{2.480572in}{1.586705in}}%
\pgfpathlineto{\pgfqpoint{2.480572in}{1.586705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197557in}{1.454002in}}%
\pgfpathcurveto{\pgfqpoint{2.200747in}{1.454002in}}{\pgfqpoint{2.203806in}{1.455269in}}{\pgfqpoint{2.206062in}{1.457525in}}%
\pgfpathcurveto{\pgfqpoint{2.208318in}{1.459781in}}{\pgfqpoint{2.209585in}{1.462840in}}{\pgfqpoint{2.209585in}{1.466030in}}%
\pgfpathcurveto{\pgfqpoint{2.209585in}{1.469220in}}{\pgfqpoint{2.208318in}{1.472280in}}{\pgfqpoint{2.206062in}{1.474535in}}%
\pgfpathcurveto{\pgfqpoint{2.203806in}{1.476791in}}{\pgfqpoint{2.200747in}{1.478058in}}{\pgfqpoint{2.197557in}{1.478058in}}%
\pgfpathcurveto{\pgfqpoint{2.194367in}{1.478058in}}{\pgfqpoint{2.191307in}{1.476791in}}{\pgfqpoint{2.189052in}{1.474535in}}%
\pgfpathcurveto{\pgfqpoint{2.186796in}{1.472280in}}{\pgfqpoint{2.185529in}{1.469220in}}{\pgfqpoint{2.185529in}{1.466030in}}%
\pgfpathcurveto{\pgfqpoint{2.185529in}{1.462840in}}{\pgfqpoint{2.186796in}{1.459781in}}{\pgfqpoint{2.189052in}{1.457525in}}%
\pgfpathcurveto{\pgfqpoint{2.191307in}{1.455269in}}{\pgfqpoint{2.194367in}{1.454002in}}{\pgfqpoint{2.197557in}{1.454002in}}%
\pgfpathlineto{\pgfqpoint{2.197557in}{1.454002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379866in}{1.730777in}}%
\pgfpathcurveto{\pgfqpoint{2.383056in}{1.730777in}}{\pgfqpoint{2.386115in}{1.732044in}}{\pgfqpoint{2.388371in}{1.734300in}}%
\pgfpathcurveto{\pgfqpoint{2.390626in}{1.736555in}}{\pgfqpoint{2.391894in}{1.739615in}}{\pgfqpoint{2.391894in}{1.742805in}}%
\pgfpathcurveto{\pgfqpoint{2.391894in}{1.745995in}}{\pgfqpoint{2.390626in}{1.749055in}}{\pgfqpoint{2.388371in}{1.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.386115in}{1.753566in}}{\pgfqpoint{2.383056in}{1.754833in}}{\pgfqpoint{2.379866in}{1.754833in}}%
\pgfpathcurveto{\pgfqpoint{2.376676in}{1.754833in}}{\pgfqpoint{2.373616in}{1.753566in}}{\pgfqpoint{2.371360in}{1.751310in}}%
\pgfpathcurveto{\pgfqpoint{2.369105in}{1.749055in}}{\pgfqpoint{2.367838in}{1.745995in}}{\pgfqpoint{2.367838in}{1.742805in}}%
\pgfpathcurveto{\pgfqpoint{2.367838in}{1.739615in}}{\pgfqpoint{2.369105in}{1.736555in}}{\pgfqpoint{2.371360in}{1.734300in}}%
\pgfpathcurveto{\pgfqpoint{2.373616in}{1.732044in}}{\pgfqpoint{2.376676in}{1.730777in}}{\pgfqpoint{2.379866in}{1.730777in}}%
\pgfpathlineto{\pgfqpoint{2.379866in}{1.730777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350050in}{1.473525in}}%
\pgfpathcurveto{\pgfqpoint{2.353239in}{1.473525in}}{\pgfqpoint{2.356299in}{1.474793in}}{\pgfqpoint{2.358555in}{1.477048in}}%
\pgfpathcurveto{\pgfqpoint{2.360810in}{1.479304in}}{\pgfqpoint{2.362078in}{1.482364in}}{\pgfqpoint{2.362078in}{1.485553in}}%
\pgfpathcurveto{\pgfqpoint{2.362078in}{1.488743in}}{\pgfqpoint{2.360810in}{1.491803in}}{\pgfqpoint{2.358555in}{1.494059in}}%
\pgfpathcurveto{\pgfqpoint{2.356299in}{1.496314in}}{\pgfqpoint{2.353239in}{1.497582in}}{\pgfqpoint{2.350050in}{1.497582in}}%
\pgfpathcurveto{\pgfqpoint{2.346860in}{1.497582in}}{\pgfqpoint{2.343800in}{1.496314in}}{\pgfqpoint{2.341544in}{1.494059in}}%
\pgfpathcurveto{\pgfqpoint{2.339289in}{1.491803in}}{\pgfqpoint{2.338021in}{1.488743in}}{\pgfqpoint{2.338021in}{1.485553in}}%
\pgfpathcurveto{\pgfqpoint{2.338021in}{1.482364in}}{\pgfqpoint{2.339289in}{1.479304in}}{\pgfqpoint{2.341544in}{1.477048in}}%
\pgfpathcurveto{\pgfqpoint{2.343800in}{1.474793in}}{\pgfqpoint{2.346860in}{1.473525in}}{\pgfqpoint{2.350050in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{2.350050in}{1.473525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312963in}{1.497389in}}%
\pgfpathcurveto{\pgfqpoint{2.316153in}{1.497389in}}{\pgfqpoint{2.319212in}{1.498657in}}{\pgfqpoint{2.321468in}{1.500912in}}%
\pgfpathcurveto{\pgfqpoint{2.323724in}{1.503168in}}{\pgfqpoint{2.324991in}{1.506227in}}{\pgfqpoint{2.324991in}{1.509417in}}%
\pgfpathcurveto{\pgfqpoint{2.324991in}{1.512607in}}{\pgfqpoint{2.323724in}{1.515667in}}{\pgfqpoint{2.321468in}{1.517923in}}%
\pgfpathcurveto{\pgfqpoint{2.319212in}{1.520178in}}{\pgfqpoint{2.316153in}{1.521446in}}{\pgfqpoint{2.312963in}{1.521446in}}%
\pgfpathcurveto{\pgfqpoint{2.309773in}{1.521446in}}{\pgfqpoint{2.306713in}{1.520178in}}{\pgfqpoint{2.304458in}{1.517923in}}%
\pgfpathcurveto{\pgfqpoint{2.302202in}{1.515667in}}{\pgfqpoint{2.300935in}{1.512607in}}{\pgfqpoint{2.300935in}{1.509417in}}%
\pgfpathcurveto{\pgfqpoint{2.300935in}{1.506227in}}{\pgfqpoint{2.302202in}{1.503168in}}{\pgfqpoint{2.304458in}{1.500912in}}%
\pgfpathcurveto{\pgfqpoint{2.306713in}{1.498657in}}{\pgfqpoint{2.309773in}{1.497389in}}{\pgfqpoint{2.312963in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{2.312963in}{1.497389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235701in}{1.284740in}}%
\pgfpathcurveto{\pgfqpoint{2.238891in}{1.284740in}}{\pgfqpoint{2.241951in}{1.286007in}}{\pgfqpoint{2.244207in}{1.288263in}}%
\pgfpathcurveto{\pgfqpoint{2.246462in}{1.290518in}}{\pgfqpoint{2.247729in}{1.293578in}}{\pgfqpoint{2.247729in}{1.296768in}}%
\pgfpathcurveto{\pgfqpoint{2.247729in}{1.299958in}}{\pgfqpoint{2.246462in}{1.303017in}}{\pgfqpoint{2.244207in}{1.305273in}}%
\pgfpathcurveto{\pgfqpoint{2.241951in}{1.307529in}}{\pgfqpoint{2.238891in}{1.308796in}}{\pgfqpoint{2.235701in}{1.308796in}}%
\pgfpathcurveto{\pgfqpoint{2.232511in}{1.308796in}}{\pgfqpoint{2.229452in}{1.307529in}}{\pgfqpoint{2.227196in}{1.305273in}}%
\pgfpathcurveto{\pgfqpoint{2.224941in}{1.303017in}}{\pgfqpoint{2.223673in}{1.299958in}}{\pgfqpoint{2.223673in}{1.296768in}}%
\pgfpathcurveto{\pgfqpoint{2.223673in}{1.293578in}}{\pgfqpoint{2.224941in}{1.290518in}}{\pgfqpoint{2.227196in}{1.288263in}}%
\pgfpathcurveto{\pgfqpoint{2.229452in}{1.286007in}}{\pgfqpoint{2.232511in}{1.284740in}}{\pgfqpoint{2.235701in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{1.284740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150757in}{1.414954in}}%
\pgfpathcurveto{\pgfqpoint{2.153947in}{1.414954in}}{\pgfqpoint{2.157007in}{1.416221in}}{\pgfqpoint{2.159263in}{1.418476in}}%
\pgfpathcurveto{\pgfqpoint{2.161518in}{1.420732in}}{\pgfqpoint{2.162786in}{1.423792in}}{\pgfqpoint{2.162786in}{1.426982in}}%
\pgfpathcurveto{\pgfqpoint{2.162786in}{1.430172in}}{\pgfqpoint{2.161518in}{1.433231in}}{\pgfqpoint{2.159263in}{1.435487in}}%
\pgfpathcurveto{\pgfqpoint{2.157007in}{1.437742in}}{\pgfqpoint{2.153947in}{1.439010in}}{\pgfqpoint{2.150757in}{1.439010in}}%
\pgfpathcurveto{\pgfqpoint{2.147568in}{1.439010in}}{\pgfqpoint{2.144508in}{1.437742in}}{\pgfqpoint{2.142252in}{1.435487in}}%
\pgfpathcurveto{\pgfqpoint{2.139997in}{1.433231in}}{\pgfqpoint{2.138729in}{1.430172in}}{\pgfqpoint{2.138729in}{1.426982in}}%
\pgfpathcurveto{\pgfqpoint{2.138729in}{1.423792in}}{\pgfqpoint{2.139997in}{1.420732in}}{\pgfqpoint{2.142252in}{1.418476in}}%
\pgfpathcurveto{\pgfqpoint{2.144508in}{1.416221in}}{\pgfqpoint{2.147568in}{1.414954in}}{\pgfqpoint{2.150757in}{1.414954in}}%
\pgfpathlineto{\pgfqpoint{2.150757in}{1.414954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948884in}{1.004672in}}%
\pgfpathcurveto{\pgfqpoint{1.952074in}{1.004672in}}{\pgfqpoint{1.955134in}{1.005940in}}{\pgfqpoint{1.957390in}{1.008195in}}%
\pgfpathcurveto{\pgfqpoint{1.959645in}{1.010451in}}{\pgfqpoint{1.960913in}{1.013511in}}{\pgfqpoint{1.960913in}{1.016701in}}%
\pgfpathcurveto{\pgfqpoint{1.960913in}{1.019890in}}{\pgfqpoint{1.959645in}{1.022950in}}{\pgfqpoint{1.957390in}{1.025206in}}%
\pgfpathcurveto{\pgfqpoint{1.955134in}{1.027461in}}{\pgfqpoint{1.952074in}{1.028729in}}{\pgfqpoint{1.948884in}{1.028729in}}%
\pgfpathcurveto{\pgfqpoint{1.945695in}{1.028729in}}{\pgfqpoint{1.942635in}{1.027461in}}{\pgfqpoint{1.940379in}{1.025206in}}%
\pgfpathcurveto{\pgfqpoint{1.938124in}{1.022950in}}{\pgfqpoint{1.936856in}{1.019890in}}{\pgfqpoint{1.936856in}{1.016701in}}%
\pgfpathcurveto{\pgfqpoint{1.936856in}{1.013511in}}{\pgfqpoint{1.938124in}{1.010451in}}{\pgfqpoint{1.940379in}{1.008195in}}%
\pgfpathcurveto{\pgfqpoint{1.942635in}{1.005940in}}{\pgfqpoint{1.945695in}{1.004672in}}{\pgfqpoint{1.948884in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{1.948884in}{1.004672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999611in}{1.018643in}}%
\pgfpathcurveto{\pgfqpoint{2.002801in}{1.018643in}}{\pgfqpoint{2.005861in}{1.019910in}}{\pgfqpoint{2.008116in}{1.022166in}}%
\pgfpathcurveto{\pgfqpoint{2.010372in}{1.024422in}}{\pgfqpoint{2.011639in}{1.027481in}}{\pgfqpoint{2.011639in}{1.030671in}}%
\pgfpathcurveto{\pgfqpoint{2.011639in}{1.033861in}}{\pgfqpoint{2.010372in}{1.036921in}}{\pgfqpoint{2.008116in}{1.039176in}}%
\pgfpathcurveto{\pgfqpoint{2.005861in}{1.041432in}}{\pgfqpoint{2.002801in}{1.042699in}}{\pgfqpoint{1.999611in}{1.042699in}}%
\pgfpathcurveto{\pgfqpoint{1.996421in}{1.042699in}}{\pgfqpoint{1.993362in}{1.041432in}}{\pgfqpoint{1.991106in}{1.039176in}}%
\pgfpathcurveto{\pgfqpoint{1.988851in}{1.036921in}}{\pgfqpoint{1.987583in}{1.033861in}}{\pgfqpoint{1.987583in}{1.030671in}}%
\pgfpathcurveto{\pgfqpoint{1.987583in}{1.027481in}}{\pgfqpoint{1.988851in}{1.024422in}}{\pgfqpoint{1.991106in}{1.022166in}}%
\pgfpathcurveto{\pgfqpoint{1.993362in}{1.019910in}}{\pgfqpoint{1.996421in}{1.018643in}}{\pgfqpoint{1.999611in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{1.018643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415762in}{1.694513in}}%
\pgfpathcurveto{\pgfqpoint{2.418951in}{1.694513in}}{\pgfqpoint{2.422011in}{1.695781in}}{\pgfqpoint{2.424267in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.426522in}{1.700292in}}{\pgfqpoint{2.427790in}{1.703352in}}{\pgfqpoint{2.427790in}{1.706542in}}%
\pgfpathcurveto{\pgfqpoint{2.427790in}{1.709732in}}{\pgfqpoint{2.426522in}{1.712791in}}{\pgfqpoint{2.424267in}{1.715047in}}%
\pgfpathcurveto{\pgfqpoint{2.422011in}{1.717302in}}{\pgfqpoint{2.418951in}{1.718570in}}{\pgfqpoint{2.415762in}{1.718570in}}%
\pgfpathcurveto{\pgfqpoint{2.412572in}{1.718570in}}{\pgfqpoint{2.409512in}{1.717302in}}{\pgfqpoint{2.407256in}{1.715047in}}%
\pgfpathcurveto{\pgfqpoint{2.405001in}{1.712791in}}{\pgfqpoint{2.403733in}{1.709732in}}{\pgfqpoint{2.403733in}{1.706542in}}%
\pgfpathcurveto{\pgfqpoint{2.403733in}{1.703352in}}{\pgfqpoint{2.405001in}{1.700292in}}{\pgfqpoint{2.407256in}{1.698036in}}%
\pgfpathcurveto{\pgfqpoint{2.409512in}{1.695781in}}{\pgfqpoint{2.412572in}{1.694513in}}{\pgfqpoint{2.415762in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{2.415762in}{1.694513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412998in}{1.711384in}}%
\pgfpathcurveto{\pgfqpoint{2.416188in}{1.711384in}}{\pgfqpoint{2.419248in}{1.712652in}}{\pgfqpoint{2.421504in}{1.714907in}}%
\pgfpathcurveto{\pgfqpoint{2.423759in}{1.717163in}}{\pgfqpoint{2.425026in}{1.720223in}}{\pgfqpoint{2.425026in}{1.723412in}}%
\pgfpathcurveto{\pgfqpoint{2.425026in}{1.726602in}}{\pgfqpoint{2.423759in}{1.729662in}}{\pgfqpoint{2.421504in}{1.731918in}}%
\pgfpathcurveto{\pgfqpoint{2.419248in}{1.734173in}}{\pgfqpoint{2.416188in}{1.735441in}}{\pgfqpoint{2.412998in}{1.735441in}}%
\pgfpathcurveto{\pgfqpoint{2.409808in}{1.735441in}}{\pgfqpoint{2.406749in}{1.734173in}}{\pgfqpoint{2.404493in}{1.731918in}}%
\pgfpathcurveto{\pgfqpoint{2.402238in}{1.729662in}}{\pgfqpoint{2.400970in}{1.726602in}}{\pgfqpoint{2.400970in}{1.723412in}}%
\pgfpathcurveto{\pgfqpoint{2.400970in}{1.720223in}}{\pgfqpoint{2.402238in}{1.717163in}}{\pgfqpoint{2.404493in}{1.714907in}}%
\pgfpathcurveto{\pgfqpoint{2.406749in}{1.712652in}}{\pgfqpoint{2.409808in}{1.711384in}}{\pgfqpoint{2.412998in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{2.412998in}{1.711384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136344in}{1.436048in}}%
\pgfpathcurveto{\pgfqpoint{2.139534in}{1.436048in}}{\pgfqpoint{2.142594in}{1.437315in}}{\pgfqpoint{2.144849in}{1.439571in}}%
\pgfpathcurveto{\pgfqpoint{2.147105in}{1.441826in}}{\pgfqpoint{2.148372in}{1.444886in}}{\pgfqpoint{2.148372in}{1.448076in}}%
\pgfpathcurveto{\pgfqpoint{2.148372in}{1.451266in}}{\pgfqpoint{2.147105in}{1.454325in}}{\pgfqpoint{2.144849in}{1.456581in}}%
\pgfpathcurveto{\pgfqpoint{2.142594in}{1.458837in}}{\pgfqpoint{2.139534in}{1.460104in}}{\pgfqpoint{2.136344in}{1.460104in}}%
\pgfpathcurveto{\pgfqpoint{2.133154in}{1.460104in}}{\pgfqpoint{2.130095in}{1.458837in}}{\pgfqpoint{2.127839in}{1.456581in}}%
\pgfpathcurveto{\pgfqpoint{2.125584in}{1.454325in}}{\pgfqpoint{2.124316in}{1.451266in}}{\pgfqpoint{2.124316in}{1.448076in}}%
\pgfpathcurveto{\pgfqpoint{2.124316in}{1.444886in}}{\pgfqpoint{2.125584in}{1.441826in}}{\pgfqpoint{2.127839in}{1.439571in}}%
\pgfpathcurveto{\pgfqpoint{2.130095in}{1.437315in}}{\pgfqpoint{2.133154in}{1.436048in}}{\pgfqpoint{2.136344in}{1.436048in}}%
\pgfpathlineto{\pgfqpoint{2.136344in}{1.436048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144367in}{1.263009in}}%
\pgfpathcurveto{\pgfqpoint{2.147557in}{1.263009in}}{\pgfqpoint{2.150616in}{1.264276in}}{\pgfqpoint{2.152872in}{1.266532in}}%
\pgfpathcurveto{\pgfqpoint{2.155128in}{1.268788in}}{\pgfqpoint{2.156395in}{1.271847in}}{\pgfqpoint{2.156395in}{1.275037in}}%
\pgfpathcurveto{\pgfqpoint{2.156395in}{1.278227in}}{\pgfqpoint{2.155128in}{1.281287in}}{\pgfqpoint{2.152872in}{1.283542in}}%
\pgfpathcurveto{\pgfqpoint{2.150616in}{1.285798in}}{\pgfqpoint{2.147557in}{1.287065in}}{\pgfqpoint{2.144367in}{1.287065in}}%
\pgfpathcurveto{\pgfqpoint{2.141177in}{1.287065in}}{\pgfqpoint{2.138117in}{1.285798in}}{\pgfqpoint{2.135862in}{1.283542in}}%
\pgfpathcurveto{\pgfqpoint{2.133606in}{1.281287in}}{\pgfqpoint{2.132339in}{1.278227in}}{\pgfqpoint{2.132339in}{1.275037in}}%
\pgfpathcurveto{\pgfqpoint{2.132339in}{1.271847in}}{\pgfqpoint{2.133606in}{1.268788in}}{\pgfqpoint{2.135862in}{1.266532in}}%
\pgfpathcurveto{\pgfqpoint{2.138117in}{1.264276in}}{\pgfqpoint{2.141177in}{1.263009in}}{\pgfqpoint{2.144367in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{1.263009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367297in}{1.529997in}}%
\pgfpathcurveto{\pgfqpoint{2.370487in}{1.529997in}}{\pgfqpoint{2.373546in}{1.531265in}}{\pgfqpoint{2.375802in}{1.533520in}}%
\pgfpathcurveto{\pgfqpoint{2.378058in}{1.535776in}}{\pgfqpoint{2.379325in}{1.538835in}}{\pgfqpoint{2.379325in}{1.542025in}}%
\pgfpathcurveto{\pgfqpoint{2.379325in}{1.545215in}}{\pgfqpoint{2.378058in}{1.548275in}}{\pgfqpoint{2.375802in}{1.550531in}}%
\pgfpathcurveto{\pgfqpoint{2.373546in}{1.552786in}}{\pgfqpoint{2.370487in}{1.554053in}}{\pgfqpoint{2.367297in}{1.554053in}}%
\pgfpathcurveto{\pgfqpoint{2.364107in}{1.554053in}}{\pgfqpoint{2.361047in}{1.552786in}}{\pgfqpoint{2.358792in}{1.550531in}}%
\pgfpathcurveto{\pgfqpoint{2.356536in}{1.548275in}}{\pgfqpoint{2.355269in}{1.545215in}}{\pgfqpoint{2.355269in}{1.542025in}}%
\pgfpathcurveto{\pgfqpoint{2.355269in}{1.538835in}}{\pgfqpoint{2.356536in}{1.535776in}}{\pgfqpoint{2.358792in}{1.533520in}}%
\pgfpathcurveto{\pgfqpoint{2.361047in}{1.531265in}}{\pgfqpoint{2.364107in}{1.529997in}}{\pgfqpoint{2.367297in}{1.529997in}}%
\pgfpathlineto{\pgfqpoint{2.367297in}{1.529997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138432in}{1.441751in}}%
\pgfpathcurveto{\pgfqpoint{2.141622in}{1.441751in}}{\pgfqpoint{2.144681in}{1.443018in}}{\pgfqpoint{2.146937in}{1.445274in}}%
\pgfpathcurveto{\pgfqpoint{2.149193in}{1.447529in}}{\pgfqpoint{2.150460in}{1.450589in}}{\pgfqpoint{2.150460in}{1.453779in}}%
\pgfpathcurveto{\pgfqpoint{2.150460in}{1.456969in}}{\pgfqpoint{2.149193in}{1.460029in}}{\pgfqpoint{2.146937in}{1.462284in}}%
\pgfpathcurveto{\pgfqpoint{2.144681in}{1.464540in}}{\pgfqpoint{2.141622in}{1.465807in}}{\pgfqpoint{2.138432in}{1.465807in}}%
\pgfpathcurveto{\pgfqpoint{2.135242in}{1.465807in}}{\pgfqpoint{2.132182in}{1.464540in}}{\pgfqpoint{2.129927in}{1.462284in}}%
\pgfpathcurveto{\pgfqpoint{2.127671in}{1.460029in}}{\pgfqpoint{2.126404in}{1.456969in}}{\pgfqpoint{2.126404in}{1.453779in}}%
\pgfpathcurveto{\pgfqpoint{2.126404in}{1.450589in}}{\pgfqpoint{2.127671in}{1.447529in}}{\pgfqpoint{2.129927in}{1.445274in}}%
\pgfpathcurveto{\pgfqpoint{2.132182in}{1.443018in}}{\pgfqpoint{2.135242in}{1.441751in}}{\pgfqpoint{2.138432in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{2.138432in}{1.441751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136414in}{1.553191in}}%
\pgfpathcurveto{\pgfqpoint{2.139604in}{1.553191in}}{\pgfqpoint{2.142663in}{1.554459in}}{\pgfqpoint{2.144919in}{1.556714in}}%
\pgfpathcurveto{\pgfqpoint{2.147175in}{1.558970in}}{\pgfqpoint{2.148442in}{1.562030in}}{\pgfqpoint{2.148442in}{1.565220in}}%
\pgfpathcurveto{\pgfqpoint{2.148442in}{1.568409in}}{\pgfqpoint{2.147175in}{1.571469in}}{\pgfqpoint{2.144919in}{1.573725in}}%
\pgfpathcurveto{\pgfqpoint{2.142663in}{1.575980in}}{\pgfqpoint{2.139604in}{1.577248in}}{\pgfqpoint{2.136414in}{1.577248in}}%
\pgfpathcurveto{\pgfqpoint{2.133224in}{1.577248in}}{\pgfqpoint{2.130164in}{1.575980in}}{\pgfqpoint{2.127909in}{1.573725in}}%
\pgfpathcurveto{\pgfqpoint{2.125653in}{1.571469in}}{\pgfqpoint{2.124386in}{1.568409in}}{\pgfqpoint{2.124386in}{1.565220in}}%
\pgfpathcurveto{\pgfqpoint{2.124386in}{1.562030in}}{\pgfqpoint{2.125653in}{1.558970in}}{\pgfqpoint{2.127909in}{1.556714in}}%
\pgfpathcurveto{\pgfqpoint{2.130164in}{1.554459in}}{\pgfqpoint{2.133224in}{1.553191in}}{\pgfqpoint{2.136414in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{2.136414in}{1.553191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319222in}{1.388533in}}%
\pgfpathcurveto{\pgfqpoint{2.322412in}{1.388533in}}{\pgfqpoint{2.325472in}{1.389800in}}{\pgfqpoint{2.327727in}{1.392056in}}%
\pgfpathcurveto{\pgfqpoint{2.329983in}{1.394311in}}{\pgfqpoint{2.331250in}{1.397371in}}{\pgfqpoint{2.331250in}{1.400561in}}%
\pgfpathcurveto{\pgfqpoint{2.331250in}{1.403751in}}{\pgfqpoint{2.329983in}{1.406811in}}{\pgfqpoint{2.327727in}{1.409066in}}%
\pgfpathcurveto{\pgfqpoint{2.325472in}{1.411322in}}{\pgfqpoint{2.322412in}{1.412589in}}{\pgfqpoint{2.319222in}{1.412589in}}%
\pgfpathcurveto{\pgfqpoint{2.316032in}{1.412589in}}{\pgfqpoint{2.312972in}{1.411322in}}{\pgfqpoint{2.310717in}{1.409066in}}%
\pgfpathcurveto{\pgfqpoint{2.308461in}{1.406811in}}{\pgfqpoint{2.307194in}{1.403751in}}{\pgfqpoint{2.307194in}{1.400561in}}%
\pgfpathcurveto{\pgfqpoint{2.307194in}{1.397371in}}{\pgfqpoint{2.308461in}{1.394311in}}{\pgfqpoint{2.310717in}{1.392056in}}%
\pgfpathcurveto{\pgfqpoint{2.312972in}{1.389800in}}{\pgfqpoint{2.316032in}{1.388533in}}{\pgfqpoint{2.319222in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{2.319222in}{1.388533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180756in}{1.440418in}}%
\pgfpathcurveto{\pgfqpoint{2.183946in}{1.440418in}}{\pgfqpoint{2.187005in}{1.441685in}}{\pgfqpoint{2.189261in}{1.443940in}}%
\pgfpathcurveto{\pgfqpoint{2.191517in}{1.446196in}}{\pgfqpoint{2.192784in}{1.449256in}}{\pgfqpoint{2.192784in}{1.452446in}}%
\pgfpathcurveto{\pgfqpoint{2.192784in}{1.455636in}}{\pgfqpoint{2.191517in}{1.458695in}}{\pgfqpoint{2.189261in}{1.460951in}}%
\pgfpathcurveto{\pgfqpoint{2.187005in}{1.463206in}}{\pgfqpoint{2.183946in}{1.464474in}}{\pgfqpoint{2.180756in}{1.464474in}}%
\pgfpathcurveto{\pgfqpoint{2.177566in}{1.464474in}}{\pgfqpoint{2.174506in}{1.463206in}}{\pgfqpoint{2.172251in}{1.460951in}}%
\pgfpathcurveto{\pgfqpoint{2.169995in}{1.458695in}}{\pgfqpoint{2.168728in}{1.455636in}}{\pgfqpoint{2.168728in}{1.452446in}}%
\pgfpathcurveto{\pgfqpoint{2.168728in}{1.449256in}}{\pgfqpoint{2.169995in}{1.446196in}}{\pgfqpoint{2.172251in}{1.443940in}}%
\pgfpathcurveto{\pgfqpoint{2.174506in}{1.441685in}}{\pgfqpoint{2.177566in}{1.440418in}}{\pgfqpoint{2.180756in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{1.440418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249973in}{1.513110in}}%
\pgfpathcurveto{\pgfqpoint{2.253163in}{1.513110in}}{\pgfqpoint{2.256222in}{1.514378in}}{\pgfqpoint{2.258478in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{2.260734in}{1.518889in}}{\pgfqpoint{2.262001in}{1.521949in}}{\pgfqpoint{2.262001in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{2.262001in}{1.528328in}}{\pgfqpoint{2.260734in}{1.531388in}}{\pgfqpoint{2.258478in}{1.533644in}}%
\pgfpathcurveto{\pgfqpoint{2.256222in}{1.535899in}}{\pgfqpoint{2.253163in}{1.537167in}}{\pgfqpoint{2.249973in}{1.537167in}}%
\pgfpathcurveto{\pgfqpoint{2.246783in}{1.537167in}}{\pgfqpoint{2.243723in}{1.535899in}}{\pgfqpoint{2.241468in}{1.533644in}}%
\pgfpathcurveto{\pgfqpoint{2.239212in}{1.531388in}}{\pgfqpoint{2.237945in}{1.528328in}}{\pgfqpoint{2.237945in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{2.237945in}{1.521949in}}{\pgfqpoint{2.239212in}{1.518889in}}{\pgfqpoint{2.241468in}{1.516633in}}%
\pgfpathcurveto{\pgfqpoint{2.243723in}{1.514378in}}{\pgfqpoint{2.246783in}{1.513110in}}{\pgfqpoint{2.249973in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.513110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366719in}{1.714796in}}%
\pgfpathcurveto{\pgfqpoint{2.369909in}{1.714796in}}{\pgfqpoint{2.372968in}{1.716063in}}{\pgfqpoint{2.375224in}{1.718319in}}%
\pgfpathcurveto{\pgfqpoint{2.377480in}{1.720575in}}{\pgfqpoint{2.378747in}{1.723634in}}{\pgfqpoint{2.378747in}{1.726824in}}%
\pgfpathcurveto{\pgfqpoint{2.378747in}{1.730014in}}{\pgfqpoint{2.377480in}{1.733074in}}{\pgfqpoint{2.375224in}{1.735329in}}%
\pgfpathcurveto{\pgfqpoint{2.372968in}{1.737585in}}{\pgfqpoint{2.369909in}{1.738852in}}{\pgfqpoint{2.366719in}{1.738852in}}%
\pgfpathcurveto{\pgfqpoint{2.363529in}{1.738852in}}{\pgfqpoint{2.360469in}{1.737585in}}{\pgfqpoint{2.358214in}{1.735329in}}%
\pgfpathcurveto{\pgfqpoint{2.355958in}{1.733074in}}{\pgfqpoint{2.354691in}{1.730014in}}{\pgfqpoint{2.354691in}{1.726824in}}%
\pgfpathcurveto{\pgfqpoint{2.354691in}{1.723634in}}{\pgfqpoint{2.355958in}{1.720575in}}{\pgfqpoint{2.358214in}{1.718319in}}%
\pgfpathcurveto{\pgfqpoint{2.360469in}{1.716063in}}{\pgfqpoint{2.363529in}{1.714796in}}{\pgfqpoint{2.366719in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{2.366719in}{1.714796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{1.664600in}}%
\pgfpathcurveto{\pgfqpoint{2.287513in}{1.664600in}}{\pgfqpoint{2.290572in}{1.665868in}}{\pgfqpoint{2.292828in}{1.668123in}}%
\pgfpathcurveto{\pgfqpoint{2.295084in}{1.670379in}}{\pgfqpoint{2.296351in}{1.673439in}}{\pgfqpoint{2.296351in}{1.676628in}}%
\pgfpathcurveto{\pgfqpoint{2.296351in}{1.679818in}}{\pgfqpoint{2.295084in}{1.682878in}}{\pgfqpoint{2.292828in}{1.685134in}}%
\pgfpathcurveto{\pgfqpoint{2.290572in}{1.687389in}}{\pgfqpoint{2.287513in}{1.688657in}}{\pgfqpoint{2.284323in}{1.688657in}}%
\pgfpathcurveto{\pgfqpoint{2.281133in}{1.688657in}}{\pgfqpoint{2.278073in}{1.687389in}}{\pgfqpoint{2.275818in}{1.685134in}}%
\pgfpathcurveto{\pgfqpoint{2.273562in}{1.682878in}}{\pgfqpoint{2.272295in}{1.679818in}}{\pgfqpoint{2.272295in}{1.676628in}}%
\pgfpathcurveto{\pgfqpoint{2.272295in}{1.673439in}}{\pgfqpoint{2.273562in}{1.670379in}}{\pgfqpoint{2.275818in}{1.668123in}}%
\pgfpathcurveto{\pgfqpoint{2.278073in}{1.665868in}}{\pgfqpoint{2.281133in}{1.664600in}}{\pgfqpoint{2.284323in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{2.284323in}{1.664600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221787in}{1.351056in}}%
\pgfpathcurveto{\pgfqpoint{2.224977in}{1.351056in}}{\pgfqpoint{2.228037in}{1.352324in}}{\pgfqpoint{2.230292in}{1.354579in}}%
\pgfpathcurveto{\pgfqpoint{2.232548in}{1.356835in}}{\pgfqpoint{2.233815in}{1.359894in}}{\pgfqpoint{2.233815in}{1.363084in}}%
\pgfpathcurveto{\pgfqpoint{2.233815in}{1.366274in}}{\pgfqpoint{2.232548in}{1.369334in}}{\pgfqpoint{2.230292in}{1.371589in}}%
\pgfpathcurveto{\pgfqpoint{2.228037in}{1.373845in}}{\pgfqpoint{2.224977in}{1.375112in}}{\pgfqpoint{2.221787in}{1.375112in}}%
\pgfpathcurveto{\pgfqpoint{2.218597in}{1.375112in}}{\pgfqpoint{2.215538in}{1.373845in}}{\pgfqpoint{2.213282in}{1.371589in}}%
\pgfpathcurveto{\pgfqpoint{2.211027in}{1.369334in}}{\pgfqpoint{2.209759in}{1.366274in}}{\pgfqpoint{2.209759in}{1.363084in}}%
\pgfpathcurveto{\pgfqpoint{2.209759in}{1.359894in}}{\pgfqpoint{2.211027in}{1.356835in}}{\pgfqpoint{2.213282in}{1.354579in}}%
\pgfpathcurveto{\pgfqpoint{2.215538in}{1.352324in}}{\pgfqpoint{2.218597in}{1.351056in}}{\pgfqpoint{2.221787in}{1.351056in}}%
\pgfpathlineto{\pgfqpoint{2.221787in}{1.351056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184296in}{1.269765in}}%
\pgfpathcurveto{\pgfqpoint{2.187486in}{1.269765in}}{\pgfqpoint{2.190545in}{1.271032in}}{\pgfqpoint{2.192801in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{2.195057in}{1.275543in}}{\pgfqpoint{2.196324in}{1.278603in}}{\pgfqpoint{2.196324in}{1.281793in}}%
\pgfpathcurveto{\pgfqpoint{2.196324in}{1.284983in}}{\pgfqpoint{2.195057in}{1.288043in}}{\pgfqpoint{2.192801in}{1.290298in}}%
\pgfpathcurveto{\pgfqpoint{2.190545in}{1.292554in}}{\pgfqpoint{2.187486in}{1.293821in}}{\pgfqpoint{2.184296in}{1.293821in}}%
\pgfpathcurveto{\pgfqpoint{2.181106in}{1.293821in}}{\pgfqpoint{2.178046in}{1.292554in}}{\pgfqpoint{2.175791in}{1.290298in}}%
\pgfpathcurveto{\pgfqpoint{2.173535in}{1.288043in}}{\pgfqpoint{2.172268in}{1.284983in}}{\pgfqpoint{2.172268in}{1.281793in}}%
\pgfpathcurveto{\pgfqpoint{2.172268in}{1.278603in}}{\pgfqpoint{2.173535in}{1.275543in}}{\pgfqpoint{2.175791in}{1.273288in}}%
\pgfpathcurveto{\pgfqpoint{2.178046in}{1.271032in}}{\pgfqpoint{2.181106in}{1.269765in}}{\pgfqpoint{2.184296in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{1.269765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217243in}{1.504458in}}%
\pgfpathcurveto{\pgfqpoint{2.220433in}{1.504458in}}{\pgfqpoint{2.223493in}{1.505726in}}{\pgfqpoint{2.225748in}{1.507981in}}%
\pgfpathcurveto{\pgfqpoint{2.228004in}{1.510237in}}{\pgfqpoint{2.229271in}{1.513297in}}{\pgfqpoint{2.229271in}{1.516487in}}%
\pgfpathcurveto{\pgfqpoint{2.229271in}{1.519676in}}{\pgfqpoint{2.228004in}{1.522736in}}{\pgfqpoint{2.225748in}{1.524992in}}%
\pgfpathcurveto{\pgfqpoint{2.223493in}{1.527247in}}{\pgfqpoint{2.220433in}{1.528515in}}{\pgfqpoint{2.217243in}{1.528515in}}%
\pgfpathcurveto{\pgfqpoint{2.214053in}{1.528515in}}{\pgfqpoint{2.210994in}{1.527247in}}{\pgfqpoint{2.208738in}{1.524992in}}%
\pgfpathcurveto{\pgfqpoint{2.206482in}{1.522736in}}{\pgfqpoint{2.205215in}{1.519676in}}{\pgfqpoint{2.205215in}{1.516487in}}%
\pgfpathcurveto{\pgfqpoint{2.205215in}{1.513297in}}{\pgfqpoint{2.206482in}{1.510237in}}{\pgfqpoint{2.208738in}{1.507981in}}%
\pgfpathcurveto{\pgfqpoint{2.210994in}{1.505726in}}{\pgfqpoint{2.214053in}{1.504458in}}{\pgfqpoint{2.217243in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{1.504458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289173in}{1.463567in}}%
\pgfpathcurveto{\pgfqpoint{2.292363in}{1.463567in}}{\pgfqpoint{2.295423in}{1.464835in}}{\pgfqpoint{2.297678in}{1.467090in}}%
\pgfpathcurveto{\pgfqpoint{2.299934in}{1.469346in}}{\pgfqpoint{2.301201in}{1.472406in}}{\pgfqpoint{2.301201in}{1.475596in}}%
\pgfpathcurveto{\pgfqpoint{2.301201in}{1.478786in}}{\pgfqpoint{2.299934in}{1.481845in}}{\pgfqpoint{2.297678in}{1.484101in}}%
\pgfpathcurveto{\pgfqpoint{2.295423in}{1.486356in}}{\pgfqpoint{2.292363in}{1.487624in}}{\pgfqpoint{2.289173in}{1.487624in}}%
\pgfpathcurveto{\pgfqpoint{2.285983in}{1.487624in}}{\pgfqpoint{2.282924in}{1.486356in}}{\pgfqpoint{2.280668in}{1.484101in}}%
\pgfpathcurveto{\pgfqpoint{2.278412in}{1.481845in}}{\pgfqpoint{2.277145in}{1.478786in}}{\pgfqpoint{2.277145in}{1.475596in}}%
\pgfpathcurveto{\pgfqpoint{2.277145in}{1.472406in}}{\pgfqpoint{2.278412in}{1.469346in}}{\pgfqpoint{2.280668in}{1.467090in}}%
\pgfpathcurveto{\pgfqpoint{2.282924in}{1.464835in}}{\pgfqpoint{2.285983in}{1.463567in}}{\pgfqpoint{2.289173in}{1.463567in}}%
\pgfpathlineto{\pgfqpoint{2.289173in}{1.463567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401566in}{1.609741in}}%
\pgfpathcurveto{\pgfqpoint{2.404756in}{1.609741in}}{\pgfqpoint{2.407816in}{1.611009in}}{\pgfqpoint{2.410071in}{1.613264in}}%
\pgfpathcurveto{\pgfqpoint{2.412327in}{1.615520in}}{\pgfqpoint{2.413594in}{1.618580in}}{\pgfqpoint{2.413594in}{1.621770in}}%
\pgfpathcurveto{\pgfqpoint{2.413594in}{1.624959in}}{\pgfqpoint{2.412327in}{1.628019in}}{\pgfqpoint{2.410071in}{1.630275in}}%
\pgfpathcurveto{\pgfqpoint{2.407816in}{1.632530in}}{\pgfqpoint{2.404756in}{1.633798in}}{\pgfqpoint{2.401566in}{1.633798in}}%
\pgfpathcurveto{\pgfqpoint{2.398376in}{1.633798in}}{\pgfqpoint{2.395317in}{1.632530in}}{\pgfqpoint{2.393061in}{1.630275in}}%
\pgfpathcurveto{\pgfqpoint{2.390805in}{1.628019in}}{\pgfqpoint{2.389538in}{1.624959in}}{\pgfqpoint{2.389538in}{1.621770in}}%
\pgfpathcurveto{\pgfqpoint{2.389538in}{1.618580in}}{\pgfqpoint{2.390805in}{1.615520in}}{\pgfqpoint{2.393061in}{1.613264in}}%
\pgfpathcurveto{\pgfqpoint{2.395317in}{1.611009in}}{\pgfqpoint{2.398376in}{1.609741in}}{\pgfqpoint{2.401566in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{2.401566in}{1.609741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389019in}{1.640219in}}%
\pgfpathcurveto{\pgfqpoint{2.392209in}{1.640219in}}{\pgfqpoint{2.395268in}{1.641487in}}{\pgfqpoint{2.397524in}{1.643742in}}%
\pgfpathcurveto{\pgfqpoint{2.399780in}{1.645998in}}{\pgfqpoint{2.401047in}{1.649058in}}{\pgfqpoint{2.401047in}{1.652248in}}%
\pgfpathcurveto{\pgfqpoint{2.401047in}{1.655437in}}{\pgfqpoint{2.399780in}{1.658497in}}{\pgfqpoint{2.397524in}{1.660753in}}%
\pgfpathcurveto{\pgfqpoint{2.395268in}{1.663008in}}{\pgfqpoint{2.392209in}{1.664276in}}{\pgfqpoint{2.389019in}{1.664276in}}%
\pgfpathcurveto{\pgfqpoint{2.385829in}{1.664276in}}{\pgfqpoint{2.382769in}{1.663008in}}{\pgfqpoint{2.380514in}{1.660753in}}%
\pgfpathcurveto{\pgfqpoint{2.378258in}{1.658497in}}{\pgfqpoint{2.376991in}{1.655437in}}{\pgfqpoint{2.376991in}{1.652248in}}%
\pgfpathcurveto{\pgfqpoint{2.376991in}{1.649058in}}{\pgfqpoint{2.378258in}{1.645998in}}{\pgfqpoint{2.380514in}{1.643742in}}%
\pgfpathcurveto{\pgfqpoint{2.382769in}{1.641487in}}{\pgfqpoint{2.385829in}{1.640219in}}{\pgfqpoint{2.389019in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{1.640219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.325591in}}%
\pgfpathcurveto{\pgfqpoint{2.221617in}{1.325591in}}{\pgfqpoint{2.224677in}{1.326858in}}{\pgfqpoint{2.226932in}{1.329114in}}%
\pgfpathcurveto{\pgfqpoint{2.229188in}{1.331370in}}{\pgfqpoint{2.230455in}{1.334429in}}{\pgfqpoint{2.230455in}{1.337619in}}%
\pgfpathcurveto{\pgfqpoint{2.230455in}{1.340809in}}{\pgfqpoint{2.229188in}{1.343869in}}{\pgfqpoint{2.226932in}{1.346124in}}%
\pgfpathcurveto{\pgfqpoint{2.224677in}{1.348380in}}{\pgfqpoint{2.221617in}{1.349647in}}{\pgfqpoint{2.218427in}{1.349647in}}%
\pgfpathcurveto{\pgfqpoint{2.215237in}{1.349647in}}{\pgfqpoint{2.212177in}{1.348380in}}{\pgfqpoint{2.209922in}{1.346124in}}%
\pgfpathcurveto{\pgfqpoint{2.207666in}{1.343869in}}{\pgfqpoint{2.206399in}{1.340809in}}{\pgfqpoint{2.206399in}{1.337619in}}%
\pgfpathcurveto{\pgfqpoint{2.206399in}{1.334429in}}{\pgfqpoint{2.207666in}{1.331370in}}{\pgfqpoint{2.209922in}{1.329114in}}%
\pgfpathcurveto{\pgfqpoint{2.212177in}{1.326858in}}{\pgfqpoint{2.215237in}{1.325591in}}{\pgfqpoint{2.218427in}{1.325591in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.325591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301982in}{1.660650in}}%
\pgfpathcurveto{\pgfqpoint{2.305172in}{1.660650in}}{\pgfqpoint{2.308231in}{1.661918in}}{\pgfqpoint{2.310487in}{1.664173in}}%
\pgfpathcurveto{\pgfqpoint{2.312742in}{1.666429in}}{\pgfqpoint{2.314010in}{1.669489in}}{\pgfqpoint{2.314010in}{1.672679in}}%
\pgfpathcurveto{\pgfqpoint{2.314010in}{1.675868in}}{\pgfqpoint{2.312742in}{1.678928in}}{\pgfqpoint{2.310487in}{1.681184in}}%
\pgfpathcurveto{\pgfqpoint{2.308231in}{1.683439in}}{\pgfqpoint{2.305172in}{1.684707in}}{\pgfqpoint{2.301982in}{1.684707in}}%
\pgfpathcurveto{\pgfqpoint{2.298792in}{1.684707in}}{\pgfqpoint{2.295732in}{1.683439in}}{\pgfqpoint{2.293477in}{1.681184in}}%
\pgfpathcurveto{\pgfqpoint{2.291221in}{1.678928in}}{\pgfqpoint{2.289954in}{1.675868in}}{\pgfqpoint{2.289954in}{1.672679in}}%
\pgfpathcurveto{\pgfqpoint{2.289954in}{1.669489in}}{\pgfqpoint{2.291221in}{1.666429in}}{\pgfqpoint{2.293477in}{1.664173in}}%
\pgfpathcurveto{\pgfqpoint{2.295732in}{1.661918in}}{\pgfqpoint{2.298792in}{1.660650in}}{\pgfqpoint{2.301982in}{1.660650in}}%
\pgfpathlineto{\pgfqpoint{2.301982in}{1.660650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349676in}{1.437768in}}%
\pgfpathcurveto{\pgfqpoint{2.352866in}{1.437768in}}{\pgfqpoint{2.355926in}{1.439035in}}{\pgfqpoint{2.358181in}{1.441290in}}%
\pgfpathcurveto{\pgfqpoint{2.360437in}{1.443546in}}{\pgfqpoint{2.361704in}{1.446606in}}{\pgfqpoint{2.361704in}{1.449796in}}%
\pgfpathcurveto{\pgfqpoint{2.361704in}{1.452986in}}{\pgfqpoint{2.360437in}{1.456045in}}{\pgfqpoint{2.358181in}{1.458301in}}%
\pgfpathcurveto{\pgfqpoint{2.355926in}{1.460556in}}{\pgfqpoint{2.352866in}{1.461824in}}{\pgfqpoint{2.349676in}{1.461824in}}%
\pgfpathcurveto{\pgfqpoint{2.346486in}{1.461824in}}{\pgfqpoint{2.343426in}{1.460556in}}{\pgfqpoint{2.341171in}{1.458301in}}%
\pgfpathcurveto{\pgfqpoint{2.338915in}{1.456045in}}{\pgfqpoint{2.337648in}{1.452986in}}{\pgfqpoint{2.337648in}{1.449796in}}%
\pgfpathcurveto{\pgfqpoint{2.337648in}{1.446606in}}{\pgfqpoint{2.338915in}{1.443546in}}{\pgfqpoint{2.341171in}{1.441290in}}%
\pgfpathcurveto{\pgfqpoint{2.343426in}{1.439035in}}{\pgfqpoint{2.346486in}{1.437768in}}{\pgfqpoint{2.349676in}{1.437768in}}%
\pgfpathlineto{\pgfqpoint{2.349676in}{1.437768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348939in}{1.647029in}}%
\pgfpathcurveto{\pgfqpoint{2.352129in}{1.647029in}}{\pgfqpoint{2.355188in}{1.648296in}}{\pgfqpoint{2.357444in}{1.650552in}}%
\pgfpathcurveto{\pgfqpoint{2.359700in}{1.652807in}}{\pgfqpoint{2.360967in}{1.655867in}}{\pgfqpoint{2.360967in}{1.659057in}}%
\pgfpathcurveto{\pgfqpoint{2.360967in}{1.662247in}}{\pgfqpoint{2.359700in}{1.665307in}}{\pgfqpoint{2.357444in}{1.667562in}}%
\pgfpathcurveto{\pgfqpoint{2.355188in}{1.669818in}}{\pgfqpoint{2.352129in}{1.671085in}}{\pgfqpoint{2.348939in}{1.671085in}}%
\pgfpathcurveto{\pgfqpoint{2.345749in}{1.671085in}}{\pgfqpoint{2.342689in}{1.669818in}}{\pgfqpoint{2.340434in}{1.667562in}}%
\pgfpathcurveto{\pgfqpoint{2.338178in}{1.665307in}}{\pgfqpoint{2.336911in}{1.662247in}}{\pgfqpoint{2.336911in}{1.659057in}}%
\pgfpathcurveto{\pgfqpoint{2.336911in}{1.655867in}}{\pgfqpoint{2.338178in}{1.652807in}}{\pgfqpoint{2.340434in}{1.650552in}}%
\pgfpathcurveto{\pgfqpoint{2.342689in}{1.648296in}}{\pgfqpoint{2.345749in}{1.647029in}}{\pgfqpoint{2.348939in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{2.348939in}{1.647029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375468in}{1.423067in}}%
\pgfpathcurveto{\pgfqpoint{2.378657in}{1.423067in}}{\pgfqpoint{2.381717in}{1.424335in}}{\pgfqpoint{2.383973in}{1.426590in}}%
\pgfpathcurveto{\pgfqpoint{2.386228in}{1.428846in}}{\pgfqpoint{2.387496in}{1.431906in}}{\pgfqpoint{2.387496in}{1.435096in}}%
\pgfpathcurveto{\pgfqpoint{2.387496in}{1.438285in}}{\pgfqpoint{2.386228in}{1.441345in}}{\pgfqpoint{2.383973in}{1.443601in}}%
\pgfpathcurveto{\pgfqpoint{2.381717in}{1.445856in}}{\pgfqpoint{2.378657in}{1.447124in}}{\pgfqpoint{2.375468in}{1.447124in}}%
\pgfpathcurveto{\pgfqpoint{2.372278in}{1.447124in}}{\pgfqpoint{2.369218in}{1.445856in}}{\pgfqpoint{2.366962in}{1.443601in}}%
\pgfpathcurveto{\pgfqpoint{2.364707in}{1.441345in}}{\pgfqpoint{2.363439in}{1.438285in}}{\pgfqpoint{2.363439in}{1.435096in}}%
\pgfpathcurveto{\pgfqpoint{2.363439in}{1.431906in}}{\pgfqpoint{2.364707in}{1.428846in}}{\pgfqpoint{2.366962in}{1.426590in}}%
\pgfpathcurveto{\pgfqpoint{2.369218in}{1.424335in}}{\pgfqpoint{2.372278in}{1.423067in}}{\pgfqpoint{2.375468in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{2.375468in}{1.423067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428034in}{1.748262in}}%
\pgfpathcurveto{\pgfqpoint{2.431224in}{1.748262in}}{\pgfqpoint{2.434284in}{1.749530in}}{\pgfqpoint{2.436539in}{1.751785in}}%
\pgfpathcurveto{\pgfqpoint{2.438795in}{1.754041in}}{\pgfqpoint{2.440062in}{1.757101in}}{\pgfqpoint{2.440062in}{1.760290in}}%
\pgfpathcurveto{\pgfqpoint{2.440062in}{1.763480in}}{\pgfqpoint{2.438795in}{1.766540in}}{\pgfqpoint{2.436539in}{1.768796in}}%
\pgfpathcurveto{\pgfqpoint{2.434284in}{1.771051in}}{\pgfqpoint{2.431224in}{1.772319in}}{\pgfqpoint{2.428034in}{1.772319in}}%
\pgfpathcurveto{\pgfqpoint{2.424844in}{1.772319in}}{\pgfqpoint{2.421784in}{1.771051in}}{\pgfqpoint{2.419529in}{1.768796in}}%
\pgfpathcurveto{\pgfqpoint{2.417273in}{1.766540in}}{\pgfqpoint{2.416006in}{1.763480in}}{\pgfqpoint{2.416006in}{1.760290in}}%
\pgfpathcurveto{\pgfqpoint{2.416006in}{1.757101in}}{\pgfqpoint{2.417273in}{1.754041in}}{\pgfqpoint{2.419529in}{1.751785in}}%
\pgfpathcurveto{\pgfqpoint{2.421784in}{1.749530in}}{\pgfqpoint{2.424844in}{1.748262in}}{\pgfqpoint{2.428034in}{1.748262in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{1.748262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924787in}{0.924358in}}%
\pgfpathcurveto{\pgfqpoint{1.927977in}{0.924358in}}{\pgfqpoint{1.931036in}{0.925625in}}{\pgfqpoint{1.933292in}{0.927881in}}%
\pgfpathcurveto{\pgfqpoint{1.935548in}{0.930136in}}{\pgfqpoint{1.936815in}{0.933196in}}{\pgfqpoint{1.936815in}{0.936386in}}%
\pgfpathcurveto{\pgfqpoint{1.936815in}{0.939576in}}{\pgfqpoint{1.935548in}{0.942635in}}{\pgfqpoint{1.933292in}{0.944891in}}%
\pgfpathcurveto{\pgfqpoint{1.931036in}{0.947147in}}{\pgfqpoint{1.927977in}{0.948414in}}{\pgfqpoint{1.924787in}{0.948414in}}%
\pgfpathcurveto{\pgfqpoint{1.921597in}{0.948414in}}{\pgfqpoint{1.918537in}{0.947147in}}{\pgfqpoint{1.916282in}{0.944891in}}%
\pgfpathcurveto{\pgfqpoint{1.914026in}{0.942635in}}{\pgfqpoint{1.912759in}{0.939576in}}{\pgfqpoint{1.912759in}{0.936386in}}%
\pgfpathcurveto{\pgfqpoint{1.912759in}{0.933196in}}{\pgfqpoint{1.914026in}{0.930136in}}{\pgfqpoint{1.916282in}{0.927881in}}%
\pgfpathcurveto{\pgfqpoint{1.918537in}{0.925625in}}{\pgfqpoint{1.921597in}{0.924358in}}{\pgfqpoint{1.924787in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.924787in}{0.924358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337241in}{1.700401in}}%
\pgfpathcurveto{\pgfqpoint{2.340431in}{1.700401in}}{\pgfqpoint{2.343490in}{1.701669in}}{\pgfqpoint{2.345746in}{1.703924in}}%
\pgfpathcurveto{\pgfqpoint{2.348002in}{1.706180in}}{\pgfqpoint{2.349269in}{1.709240in}}{\pgfqpoint{2.349269in}{1.712430in}}%
\pgfpathcurveto{\pgfqpoint{2.349269in}{1.715619in}}{\pgfqpoint{2.348002in}{1.718679in}}{\pgfqpoint{2.345746in}{1.720935in}}%
\pgfpathcurveto{\pgfqpoint{2.343490in}{1.723190in}}{\pgfqpoint{2.340431in}{1.724458in}}{\pgfqpoint{2.337241in}{1.724458in}}%
\pgfpathcurveto{\pgfqpoint{2.334051in}{1.724458in}}{\pgfqpoint{2.330991in}{1.723190in}}{\pgfqpoint{2.328736in}{1.720935in}}%
\pgfpathcurveto{\pgfqpoint{2.326480in}{1.718679in}}{\pgfqpoint{2.325213in}{1.715619in}}{\pgfqpoint{2.325213in}{1.712430in}}%
\pgfpathcurveto{\pgfqpoint{2.325213in}{1.709240in}}{\pgfqpoint{2.326480in}{1.706180in}}{\pgfqpoint{2.328736in}{1.703924in}}%
\pgfpathcurveto{\pgfqpoint{2.330991in}{1.701669in}}{\pgfqpoint{2.334051in}{1.700401in}}{\pgfqpoint{2.337241in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{2.337241in}{1.700401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570960in}{1.650726in}}%
\pgfpathcurveto{\pgfqpoint{2.574150in}{1.650726in}}{\pgfqpoint{2.577210in}{1.651993in}}{\pgfqpoint{2.579465in}{1.654249in}}%
\pgfpathcurveto{\pgfqpoint{2.581721in}{1.656505in}}{\pgfqpoint{2.582988in}{1.659564in}}{\pgfqpoint{2.582988in}{1.662754in}}%
\pgfpathcurveto{\pgfqpoint{2.582988in}{1.665944in}}{\pgfqpoint{2.581721in}{1.669004in}}{\pgfqpoint{2.579465in}{1.671259in}}%
\pgfpathcurveto{\pgfqpoint{2.577210in}{1.673515in}}{\pgfqpoint{2.574150in}{1.674782in}}{\pgfqpoint{2.570960in}{1.674782in}}%
\pgfpathcurveto{\pgfqpoint{2.567770in}{1.674782in}}{\pgfqpoint{2.564710in}{1.673515in}}{\pgfqpoint{2.562455in}{1.671259in}}%
\pgfpathcurveto{\pgfqpoint{2.560199in}{1.669004in}}{\pgfqpoint{2.558932in}{1.665944in}}{\pgfqpoint{2.558932in}{1.662754in}}%
\pgfpathcurveto{\pgfqpoint{2.558932in}{1.659564in}}{\pgfqpoint{2.560199in}{1.656505in}}{\pgfqpoint{2.562455in}{1.654249in}}%
\pgfpathcurveto{\pgfqpoint{2.564710in}{1.651993in}}{\pgfqpoint{2.567770in}{1.650726in}}{\pgfqpoint{2.570960in}{1.650726in}}%
\pgfpathlineto{\pgfqpoint{2.570960in}{1.650726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426857in}{1.674015in}}%
\pgfpathcurveto{\pgfqpoint{2.430047in}{1.674015in}}{\pgfqpoint{2.433107in}{1.675282in}}{\pgfqpoint{2.435363in}{1.677538in}}%
\pgfpathcurveto{\pgfqpoint{2.437618in}{1.679794in}}{\pgfqpoint{2.438885in}{1.682853in}}{\pgfqpoint{2.438885in}{1.686043in}}%
\pgfpathcurveto{\pgfqpoint{2.438885in}{1.689233in}}{\pgfqpoint{2.437618in}{1.692293in}}{\pgfqpoint{2.435363in}{1.694548in}}%
\pgfpathcurveto{\pgfqpoint{2.433107in}{1.696804in}}{\pgfqpoint{2.430047in}{1.698071in}}{\pgfqpoint{2.426857in}{1.698071in}}%
\pgfpathcurveto{\pgfqpoint{2.423667in}{1.698071in}}{\pgfqpoint{2.420608in}{1.696804in}}{\pgfqpoint{2.418352in}{1.694548in}}%
\pgfpathcurveto{\pgfqpoint{2.416097in}{1.692293in}}{\pgfqpoint{2.414829in}{1.689233in}}{\pgfqpoint{2.414829in}{1.686043in}}%
\pgfpathcurveto{\pgfqpoint{2.414829in}{1.682853in}}{\pgfqpoint{2.416097in}{1.679794in}}{\pgfqpoint{2.418352in}{1.677538in}}%
\pgfpathcurveto{\pgfqpoint{2.420608in}{1.675282in}}{\pgfqpoint{2.423667in}{1.674015in}}{\pgfqpoint{2.426857in}{1.674015in}}%
\pgfpathlineto{\pgfqpoint{2.426857in}{1.674015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240144in}{1.359630in}}%
\pgfpathcurveto{\pgfqpoint{2.243334in}{1.359630in}}{\pgfqpoint{2.246394in}{1.360898in}}{\pgfqpoint{2.248649in}{1.363153in}}%
\pgfpathcurveto{\pgfqpoint{2.250905in}{1.365409in}}{\pgfqpoint{2.252172in}{1.368469in}}{\pgfqpoint{2.252172in}{1.371659in}}%
\pgfpathcurveto{\pgfqpoint{2.252172in}{1.374848in}}{\pgfqpoint{2.250905in}{1.377908in}}{\pgfqpoint{2.248649in}{1.380164in}}%
\pgfpathcurveto{\pgfqpoint{2.246394in}{1.382419in}}{\pgfqpoint{2.243334in}{1.383687in}}{\pgfqpoint{2.240144in}{1.383687in}}%
\pgfpathcurveto{\pgfqpoint{2.236954in}{1.383687in}}{\pgfqpoint{2.233894in}{1.382419in}}{\pgfqpoint{2.231639in}{1.380164in}}%
\pgfpathcurveto{\pgfqpoint{2.229383in}{1.377908in}}{\pgfqpoint{2.228116in}{1.374848in}}{\pgfqpoint{2.228116in}{1.371659in}}%
\pgfpathcurveto{\pgfqpoint{2.228116in}{1.368469in}}{\pgfqpoint{2.229383in}{1.365409in}}{\pgfqpoint{2.231639in}{1.363153in}}%
\pgfpathcurveto{\pgfqpoint{2.233894in}{1.360898in}}{\pgfqpoint{2.236954in}{1.359630in}}{\pgfqpoint{2.240144in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{2.240144in}{1.359630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303509in}{1.798565in}}%
\pgfpathcurveto{\pgfqpoint{2.306699in}{1.798565in}}{\pgfqpoint{2.309758in}{1.799832in}}{\pgfqpoint{2.312014in}{1.802088in}}%
\pgfpathcurveto{\pgfqpoint{2.314269in}{1.804343in}}{\pgfqpoint{2.315537in}{1.807403in}}{\pgfqpoint{2.315537in}{1.810593in}}%
\pgfpathcurveto{\pgfqpoint{2.315537in}{1.813783in}}{\pgfqpoint{2.314269in}{1.816842in}}{\pgfqpoint{2.312014in}{1.819098in}}%
\pgfpathcurveto{\pgfqpoint{2.309758in}{1.821354in}}{\pgfqpoint{2.306699in}{1.822621in}}{\pgfqpoint{2.303509in}{1.822621in}}%
\pgfpathcurveto{\pgfqpoint{2.300319in}{1.822621in}}{\pgfqpoint{2.297259in}{1.821354in}}{\pgfqpoint{2.295004in}{1.819098in}}%
\pgfpathcurveto{\pgfqpoint{2.292748in}{1.816842in}}{\pgfqpoint{2.291481in}{1.813783in}}{\pgfqpoint{2.291481in}{1.810593in}}%
\pgfpathcurveto{\pgfqpoint{2.291481in}{1.807403in}}{\pgfqpoint{2.292748in}{1.804343in}}{\pgfqpoint{2.295004in}{1.802088in}}%
\pgfpathcurveto{\pgfqpoint{2.297259in}{1.799832in}}{\pgfqpoint{2.300319in}{1.798565in}}{\pgfqpoint{2.303509in}{1.798565in}}%
\pgfpathlineto{\pgfqpoint{2.303509in}{1.798565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543923in}{1.499599in}}%
\pgfpathcurveto{\pgfqpoint{2.547113in}{1.499599in}}{\pgfqpoint{2.550172in}{1.500866in}}{\pgfqpoint{2.552428in}{1.503122in}}%
\pgfpathcurveto{\pgfqpoint{2.554683in}{1.505377in}}{\pgfqpoint{2.555951in}{1.508437in}}{\pgfqpoint{2.555951in}{1.511627in}}%
\pgfpathcurveto{\pgfqpoint{2.555951in}{1.514817in}}{\pgfqpoint{2.554683in}{1.517877in}}{\pgfqpoint{2.552428in}{1.520132in}}%
\pgfpathcurveto{\pgfqpoint{2.550172in}{1.522388in}}{\pgfqpoint{2.547113in}{1.523655in}}{\pgfqpoint{2.543923in}{1.523655in}}%
\pgfpathcurveto{\pgfqpoint{2.540733in}{1.523655in}}{\pgfqpoint{2.537673in}{1.522388in}}{\pgfqpoint{2.535418in}{1.520132in}}%
\pgfpathcurveto{\pgfqpoint{2.533162in}{1.517877in}}{\pgfqpoint{2.531895in}{1.514817in}}{\pgfqpoint{2.531895in}{1.511627in}}%
\pgfpathcurveto{\pgfqpoint{2.531895in}{1.508437in}}{\pgfqpoint{2.533162in}{1.505377in}}{\pgfqpoint{2.535418in}{1.503122in}}%
\pgfpathcurveto{\pgfqpoint{2.537673in}{1.500866in}}{\pgfqpoint{2.540733in}{1.499599in}}{\pgfqpoint{2.543923in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{2.543923in}{1.499599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310436in}{1.425606in}}%
\pgfpathcurveto{\pgfqpoint{2.313626in}{1.425606in}}{\pgfqpoint{2.316686in}{1.426874in}}{\pgfqpoint{2.318942in}{1.429129in}}%
\pgfpathcurveto{\pgfqpoint{2.321197in}{1.431385in}}{\pgfqpoint{2.322465in}{1.434444in}}{\pgfqpoint{2.322465in}{1.437634in}}%
\pgfpathcurveto{\pgfqpoint{2.322465in}{1.440824in}}{\pgfqpoint{2.321197in}{1.443884in}}{\pgfqpoint{2.318942in}{1.446139in}}%
\pgfpathcurveto{\pgfqpoint{2.316686in}{1.448395in}}{\pgfqpoint{2.313626in}{1.449662in}}{\pgfqpoint{2.310436in}{1.449662in}}%
\pgfpathcurveto{\pgfqpoint{2.307247in}{1.449662in}}{\pgfqpoint{2.304187in}{1.448395in}}{\pgfqpoint{2.301931in}{1.446139in}}%
\pgfpathcurveto{\pgfqpoint{2.299676in}{1.443884in}}{\pgfqpoint{2.298408in}{1.440824in}}{\pgfqpoint{2.298408in}{1.437634in}}%
\pgfpathcurveto{\pgfqpoint{2.298408in}{1.434444in}}{\pgfqpoint{2.299676in}{1.431385in}}{\pgfqpoint{2.301931in}{1.429129in}}%
\pgfpathcurveto{\pgfqpoint{2.304187in}{1.426874in}}{\pgfqpoint{2.307247in}{1.425606in}}{\pgfqpoint{2.310436in}{1.425606in}}%
\pgfpathlineto{\pgfqpoint{2.310436in}{1.425606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521589in}{1.816691in}}%
\pgfpathcurveto{\pgfqpoint{2.524779in}{1.816691in}}{\pgfqpoint{2.527839in}{1.817958in}}{\pgfqpoint{2.530094in}{1.820214in}}%
\pgfpathcurveto{\pgfqpoint{2.532350in}{1.822469in}}{\pgfqpoint{2.533617in}{1.825529in}}{\pgfqpoint{2.533617in}{1.828719in}}%
\pgfpathcurveto{\pgfqpoint{2.533617in}{1.831909in}}{\pgfqpoint{2.532350in}{1.834969in}}{\pgfqpoint{2.530094in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{2.527839in}{1.839480in}}{\pgfqpoint{2.524779in}{1.840747in}}{\pgfqpoint{2.521589in}{1.840747in}}%
\pgfpathcurveto{\pgfqpoint{2.518399in}{1.840747in}}{\pgfqpoint{2.515340in}{1.839480in}}{\pgfqpoint{2.513084in}{1.837224in}}%
\pgfpathcurveto{\pgfqpoint{2.510828in}{1.834969in}}{\pgfqpoint{2.509561in}{1.831909in}}{\pgfqpoint{2.509561in}{1.828719in}}%
\pgfpathcurveto{\pgfqpoint{2.509561in}{1.825529in}}{\pgfqpoint{2.510828in}{1.822469in}}{\pgfqpoint{2.513084in}{1.820214in}}%
\pgfpathcurveto{\pgfqpoint{2.515340in}{1.817958in}}{\pgfqpoint{2.518399in}{1.816691in}}{\pgfqpoint{2.521589in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{2.521589in}{1.816691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282514in}{1.421231in}}%
\pgfpathcurveto{\pgfqpoint{2.285704in}{1.421231in}}{\pgfqpoint{2.288764in}{1.422498in}}{\pgfqpoint{2.291019in}{1.424754in}}%
\pgfpathcurveto{\pgfqpoint{2.293275in}{1.427009in}}{\pgfqpoint{2.294542in}{1.430069in}}{\pgfqpoint{2.294542in}{1.433259in}}%
\pgfpathcurveto{\pgfqpoint{2.294542in}{1.436449in}}{\pgfqpoint{2.293275in}{1.439509in}}{\pgfqpoint{2.291019in}{1.441764in}}%
\pgfpathcurveto{\pgfqpoint{2.288764in}{1.444020in}}{\pgfqpoint{2.285704in}{1.445287in}}{\pgfqpoint{2.282514in}{1.445287in}}%
\pgfpathcurveto{\pgfqpoint{2.279324in}{1.445287in}}{\pgfqpoint{2.276264in}{1.444020in}}{\pgfqpoint{2.274009in}{1.441764in}}%
\pgfpathcurveto{\pgfqpoint{2.271753in}{1.439509in}}{\pgfqpoint{2.270486in}{1.436449in}}{\pgfqpoint{2.270486in}{1.433259in}}%
\pgfpathcurveto{\pgfqpoint{2.270486in}{1.430069in}}{\pgfqpoint{2.271753in}{1.427009in}}{\pgfqpoint{2.274009in}{1.424754in}}%
\pgfpathcurveto{\pgfqpoint{2.276264in}{1.422498in}}{\pgfqpoint{2.279324in}{1.421231in}}{\pgfqpoint{2.282514in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{2.282514in}{1.421231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964637in}{0.915103in}}%
\pgfpathcurveto{\pgfqpoint{1.967827in}{0.915103in}}{\pgfqpoint{1.970887in}{0.916371in}}{\pgfqpoint{1.973142in}{0.918626in}}%
\pgfpathcurveto{\pgfqpoint{1.975398in}{0.920882in}}{\pgfqpoint{1.976665in}{0.923942in}}{\pgfqpoint{1.976665in}{0.927132in}}%
\pgfpathcurveto{\pgfqpoint{1.976665in}{0.930321in}}{\pgfqpoint{1.975398in}{0.933381in}}{\pgfqpoint{1.973142in}{0.935637in}}%
\pgfpathcurveto{\pgfqpoint{1.970887in}{0.937892in}}{\pgfqpoint{1.967827in}{0.939160in}}{\pgfqpoint{1.964637in}{0.939160in}}%
\pgfpathcurveto{\pgfqpoint{1.961447in}{0.939160in}}{\pgfqpoint{1.958388in}{0.937892in}}{\pgfqpoint{1.956132in}{0.935637in}}%
\pgfpathcurveto{\pgfqpoint{1.953876in}{0.933381in}}{\pgfqpoint{1.952609in}{0.930321in}}{\pgfqpoint{1.952609in}{0.927132in}}%
\pgfpathcurveto{\pgfqpoint{1.952609in}{0.923942in}}{\pgfqpoint{1.953876in}{0.920882in}}{\pgfqpoint{1.956132in}{0.918626in}}%
\pgfpathcurveto{\pgfqpoint{1.958388in}{0.916371in}}{\pgfqpoint{1.961447in}{0.915103in}}{\pgfqpoint{1.964637in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{1.964637in}{0.915103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289375in}{1.530517in}}%
\pgfpathcurveto{\pgfqpoint{2.292565in}{1.530517in}}{\pgfqpoint{2.295624in}{1.531785in}}{\pgfqpoint{2.297880in}{1.534040in}}%
\pgfpathcurveto{\pgfqpoint{2.300135in}{1.536296in}}{\pgfqpoint{2.301403in}{1.539356in}}{\pgfqpoint{2.301403in}{1.542545in}}%
\pgfpathcurveto{\pgfqpoint{2.301403in}{1.545735in}}{\pgfqpoint{2.300135in}{1.548795in}}{\pgfqpoint{2.297880in}{1.551051in}}%
\pgfpathcurveto{\pgfqpoint{2.295624in}{1.553306in}}{\pgfqpoint{2.292565in}{1.554574in}}{\pgfqpoint{2.289375in}{1.554574in}}%
\pgfpathcurveto{\pgfqpoint{2.286185in}{1.554574in}}{\pgfqpoint{2.283125in}{1.553306in}}{\pgfqpoint{2.280870in}{1.551051in}}%
\pgfpathcurveto{\pgfqpoint{2.278614in}{1.548795in}}{\pgfqpoint{2.277347in}{1.545735in}}{\pgfqpoint{2.277347in}{1.542545in}}%
\pgfpathcurveto{\pgfqpoint{2.277347in}{1.539356in}}{\pgfqpoint{2.278614in}{1.536296in}}{\pgfqpoint{2.280870in}{1.534040in}}%
\pgfpathcurveto{\pgfqpoint{2.283125in}{1.531785in}}{\pgfqpoint{2.286185in}{1.530517in}}{\pgfqpoint{2.289375in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.289375in}{1.530517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973851in}{1.185947in}}%
\pgfpathcurveto{\pgfqpoint{1.977041in}{1.185947in}}{\pgfqpoint{1.980100in}{1.187215in}}{\pgfqpoint{1.982356in}{1.189470in}}%
\pgfpathcurveto{\pgfqpoint{1.984612in}{1.191726in}}{\pgfqpoint{1.985879in}{1.194786in}}{\pgfqpoint{1.985879in}{1.197976in}}%
\pgfpathcurveto{\pgfqpoint{1.985879in}{1.201165in}}{\pgfqpoint{1.984612in}{1.204225in}}{\pgfqpoint{1.982356in}{1.206481in}}%
\pgfpathcurveto{\pgfqpoint{1.980100in}{1.208736in}}{\pgfqpoint{1.977041in}{1.210004in}}{\pgfqpoint{1.973851in}{1.210004in}}%
\pgfpathcurveto{\pgfqpoint{1.970661in}{1.210004in}}{\pgfqpoint{1.967601in}{1.208736in}}{\pgfqpoint{1.965346in}{1.206481in}}%
\pgfpathcurveto{\pgfqpoint{1.963090in}{1.204225in}}{\pgfqpoint{1.961823in}{1.201165in}}{\pgfqpoint{1.961823in}{1.197976in}}%
\pgfpathcurveto{\pgfqpoint{1.961823in}{1.194786in}}{\pgfqpoint{1.963090in}{1.191726in}}{\pgfqpoint{1.965346in}{1.189470in}}%
\pgfpathcurveto{\pgfqpoint{1.967601in}{1.187215in}}{\pgfqpoint{1.970661in}{1.185947in}}{\pgfqpoint{1.973851in}{1.185947in}}%
\pgfpathlineto{\pgfqpoint{1.973851in}{1.185947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245458in}{1.509861in}}%
\pgfpathcurveto{\pgfqpoint{2.248648in}{1.509861in}}{\pgfqpoint{2.251708in}{1.511128in}}{\pgfqpoint{2.253963in}{1.513384in}}%
\pgfpathcurveto{\pgfqpoint{2.256219in}{1.515639in}}{\pgfqpoint{2.257486in}{1.518699in}}{\pgfqpoint{2.257486in}{1.521889in}}%
\pgfpathcurveto{\pgfqpoint{2.257486in}{1.525079in}}{\pgfqpoint{2.256219in}{1.528138in}}{\pgfqpoint{2.253963in}{1.530394in}}%
\pgfpathcurveto{\pgfqpoint{2.251708in}{1.532650in}}{\pgfqpoint{2.248648in}{1.533917in}}{\pgfqpoint{2.245458in}{1.533917in}}%
\pgfpathcurveto{\pgfqpoint{2.242268in}{1.533917in}}{\pgfqpoint{2.239209in}{1.532650in}}{\pgfqpoint{2.236953in}{1.530394in}}%
\pgfpathcurveto{\pgfqpoint{2.234697in}{1.528138in}}{\pgfqpoint{2.233430in}{1.525079in}}{\pgfqpoint{2.233430in}{1.521889in}}%
\pgfpathcurveto{\pgfqpoint{2.233430in}{1.518699in}}{\pgfqpoint{2.234697in}{1.515639in}}{\pgfqpoint{2.236953in}{1.513384in}}%
\pgfpathcurveto{\pgfqpoint{2.239209in}{1.511128in}}{\pgfqpoint{2.242268in}{1.509861in}}{\pgfqpoint{2.245458in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{2.245458in}{1.509861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403159in}{1.720291in}}%
\pgfpathcurveto{\pgfqpoint{2.406349in}{1.720291in}}{\pgfqpoint{2.409408in}{1.721558in}}{\pgfqpoint{2.411664in}{1.723814in}}%
\pgfpathcurveto{\pgfqpoint{2.413920in}{1.726070in}}{\pgfqpoint{2.415187in}{1.729129in}}{\pgfqpoint{2.415187in}{1.732319in}}%
\pgfpathcurveto{\pgfqpoint{2.415187in}{1.735509in}}{\pgfqpoint{2.413920in}{1.738569in}}{\pgfqpoint{2.411664in}{1.740824in}}%
\pgfpathcurveto{\pgfqpoint{2.409408in}{1.743080in}}{\pgfqpoint{2.406349in}{1.744347in}}{\pgfqpoint{2.403159in}{1.744347in}}%
\pgfpathcurveto{\pgfqpoint{2.399969in}{1.744347in}}{\pgfqpoint{2.396909in}{1.743080in}}{\pgfqpoint{2.394654in}{1.740824in}}%
\pgfpathcurveto{\pgfqpoint{2.392398in}{1.738569in}}{\pgfqpoint{2.391131in}{1.735509in}}{\pgfqpoint{2.391131in}{1.732319in}}%
\pgfpathcurveto{\pgfqpoint{2.391131in}{1.729129in}}{\pgfqpoint{2.392398in}{1.726070in}}{\pgfqpoint{2.394654in}{1.723814in}}%
\pgfpathcurveto{\pgfqpoint{2.396909in}{1.721558in}}{\pgfqpoint{2.399969in}{1.720291in}}{\pgfqpoint{2.403159in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.403159in}{1.720291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082767in}{1.260583in}}%
\pgfpathcurveto{\pgfqpoint{2.085957in}{1.260583in}}{\pgfqpoint{2.089017in}{1.261850in}}{\pgfqpoint{2.091272in}{1.264106in}}%
\pgfpathcurveto{\pgfqpoint{2.093528in}{1.266361in}}{\pgfqpoint{2.094795in}{1.269421in}}{\pgfqpoint{2.094795in}{1.272611in}}%
\pgfpathcurveto{\pgfqpoint{2.094795in}{1.275801in}}{\pgfqpoint{2.093528in}{1.278861in}}{\pgfqpoint{2.091272in}{1.281116in}}%
\pgfpathcurveto{\pgfqpoint{2.089017in}{1.283372in}}{\pgfqpoint{2.085957in}{1.284639in}}{\pgfqpoint{2.082767in}{1.284639in}}%
\pgfpathcurveto{\pgfqpoint{2.079577in}{1.284639in}}{\pgfqpoint{2.076518in}{1.283372in}}{\pgfqpoint{2.074262in}{1.281116in}}%
\pgfpathcurveto{\pgfqpoint{2.072007in}{1.278861in}}{\pgfqpoint{2.070739in}{1.275801in}}{\pgfqpoint{2.070739in}{1.272611in}}%
\pgfpathcurveto{\pgfqpoint{2.070739in}{1.269421in}}{\pgfqpoint{2.072007in}{1.266361in}}{\pgfqpoint{2.074262in}{1.264106in}}%
\pgfpathcurveto{\pgfqpoint{2.076518in}{1.261850in}}{\pgfqpoint{2.079577in}{1.260583in}}{\pgfqpoint{2.082767in}{1.260583in}}%
\pgfpathlineto{\pgfqpoint{2.082767in}{1.260583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329974in}{1.780840in}}%
\pgfpathcurveto{\pgfqpoint{2.333164in}{1.780840in}}{\pgfqpoint{2.336224in}{1.782108in}}{\pgfqpoint{2.338480in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{2.340735in}{1.786619in}}{\pgfqpoint{2.342003in}{1.789678in}}{\pgfqpoint{2.342003in}{1.792868in}}%
\pgfpathcurveto{\pgfqpoint{2.342003in}{1.796058in}}{\pgfqpoint{2.340735in}{1.799118in}}{\pgfqpoint{2.338480in}{1.801374in}}%
\pgfpathcurveto{\pgfqpoint{2.336224in}{1.803629in}}{\pgfqpoint{2.333164in}{1.804896in}}{\pgfqpoint{2.329974in}{1.804896in}}%
\pgfpathcurveto{\pgfqpoint{2.326785in}{1.804896in}}{\pgfqpoint{2.323725in}{1.803629in}}{\pgfqpoint{2.321469in}{1.801374in}}%
\pgfpathcurveto{\pgfqpoint{2.319214in}{1.799118in}}{\pgfqpoint{2.317946in}{1.796058in}}{\pgfqpoint{2.317946in}{1.792868in}}%
\pgfpathcurveto{\pgfqpoint{2.317946in}{1.789678in}}{\pgfqpoint{2.319214in}{1.786619in}}{\pgfqpoint{2.321469in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{2.323725in}{1.782108in}}{\pgfqpoint{2.326785in}{1.780840in}}{\pgfqpoint{2.329974in}{1.780840in}}%
\pgfpathlineto{\pgfqpoint{2.329974in}{1.780840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345109in}{1.726019in}}%
\pgfpathcurveto{\pgfqpoint{2.348299in}{1.726019in}}{\pgfqpoint{2.351359in}{1.727286in}}{\pgfqpoint{2.353614in}{1.729542in}}%
\pgfpathcurveto{\pgfqpoint{2.355870in}{1.731797in}}{\pgfqpoint{2.357137in}{1.734857in}}{\pgfqpoint{2.357137in}{1.738047in}}%
\pgfpathcurveto{\pgfqpoint{2.357137in}{1.741237in}}{\pgfqpoint{2.355870in}{1.744296in}}{\pgfqpoint{2.353614in}{1.746552in}}%
\pgfpathcurveto{\pgfqpoint{2.351359in}{1.748807in}}{\pgfqpoint{2.348299in}{1.750075in}}{\pgfqpoint{2.345109in}{1.750075in}}%
\pgfpathcurveto{\pgfqpoint{2.341919in}{1.750075in}}{\pgfqpoint{2.338860in}{1.748807in}}{\pgfqpoint{2.336604in}{1.746552in}}%
\pgfpathcurveto{\pgfqpoint{2.334349in}{1.744296in}}{\pgfqpoint{2.333081in}{1.741237in}}{\pgfqpoint{2.333081in}{1.738047in}}%
\pgfpathcurveto{\pgfqpoint{2.333081in}{1.734857in}}{\pgfqpoint{2.334349in}{1.731797in}}{\pgfqpoint{2.336604in}{1.729542in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{1.727286in}}{\pgfqpoint{2.341919in}{1.726019in}}{\pgfqpoint{2.345109in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{2.345109in}{1.726019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334961in}{1.789167in}}%
\pgfpathcurveto{\pgfqpoint{2.338151in}{1.789167in}}{\pgfqpoint{2.341211in}{1.790434in}}{\pgfqpoint{2.343466in}{1.792690in}}%
\pgfpathcurveto{\pgfqpoint{2.345722in}{1.794946in}}{\pgfqpoint{2.346989in}{1.798005in}}{\pgfqpoint{2.346989in}{1.801195in}}%
\pgfpathcurveto{\pgfqpoint{2.346989in}{1.804385in}}{\pgfqpoint{2.345722in}{1.807445in}}{\pgfqpoint{2.343466in}{1.809700in}}%
\pgfpathcurveto{\pgfqpoint{2.341211in}{1.811956in}}{\pgfqpoint{2.338151in}{1.813223in}}{\pgfqpoint{2.334961in}{1.813223in}}%
\pgfpathcurveto{\pgfqpoint{2.331771in}{1.813223in}}{\pgfqpoint{2.328712in}{1.811956in}}{\pgfqpoint{2.326456in}{1.809700in}}%
\pgfpathcurveto{\pgfqpoint{2.324200in}{1.807445in}}{\pgfqpoint{2.322933in}{1.804385in}}{\pgfqpoint{2.322933in}{1.801195in}}%
\pgfpathcurveto{\pgfqpoint{2.322933in}{1.798005in}}{\pgfqpoint{2.324200in}{1.794946in}}{\pgfqpoint{2.326456in}{1.792690in}}%
\pgfpathcurveto{\pgfqpoint{2.328712in}{1.790434in}}{\pgfqpoint{2.331771in}{1.789167in}}{\pgfqpoint{2.334961in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{2.334961in}{1.789167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392073in}{1.788438in}}%
\pgfpathcurveto{\pgfqpoint{2.395262in}{1.788438in}}{\pgfqpoint{2.398322in}{1.789706in}}{\pgfqpoint{2.400578in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{2.402833in}{1.794217in}}{\pgfqpoint{2.404101in}{1.797276in}}{\pgfqpoint{2.404101in}{1.800466in}}%
\pgfpathcurveto{\pgfqpoint{2.404101in}{1.803656in}}{\pgfqpoint{2.402833in}{1.806716in}}{\pgfqpoint{2.400578in}{1.808971in}}%
\pgfpathcurveto{\pgfqpoint{2.398322in}{1.811227in}}{\pgfqpoint{2.395262in}{1.812494in}}{\pgfqpoint{2.392073in}{1.812494in}}%
\pgfpathcurveto{\pgfqpoint{2.388883in}{1.812494in}}{\pgfqpoint{2.385823in}{1.811227in}}{\pgfqpoint{2.383567in}{1.808971in}}%
\pgfpathcurveto{\pgfqpoint{2.381312in}{1.806716in}}{\pgfqpoint{2.380044in}{1.803656in}}{\pgfqpoint{2.380044in}{1.800466in}}%
\pgfpathcurveto{\pgfqpoint{2.380044in}{1.797276in}}{\pgfqpoint{2.381312in}{1.794217in}}{\pgfqpoint{2.383567in}{1.791961in}}%
\pgfpathcurveto{\pgfqpoint{2.385823in}{1.789706in}}{\pgfqpoint{2.388883in}{1.788438in}}{\pgfqpoint{2.392073in}{1.788438in}}%
\pgfpathlineto{\pgfqpoint{2.392073in}{1.788438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058933in}{1.137282in}}%
\pgfpathcurveto{\pgfqpoint{2.062123in}{1.137282in}}{\pgfqpoint{2.065183in}{1.138549in}}{\pgfqpoint{2.067439in}{1.140804in}}%
\pgfpathcurveto{\pgfqpoint{2.069694in}{1.143060in}}{\pgfqpoint{2.070962in}{1.146120in}}{\pgfqpoint{2.070962in}{1.149310in}}%
\pgfpathcurveto{\pgfqpoint{2.070962in}{1.152500in}}{\pgfqpoint{2.069694in}{1.155559in}}{\pgfqpoint{2.067439in}{1.157815in}}%
\pgfpathcurveto{\pgfqpoint{2.065183in}{1.160070in}}{\pgfqpoint{2.062123in}{1.161338in}}{\pgfqpoint{2.058933in}{1.161338in}}%
\pgfpathcurveto{\pgfqpoint{2.055744in}{1.161338in}}{\pgfqpoint{2.052684in}{1.160070in}}{\pgfqpoint{2.050428in}{1.157815in}}%
\pgfpathcurveto{\pgfqpoint{2.048173in}{1.155559in}}{\pgfqpoint{2.046905in}{1.152500in}}{\pgfqpoint{2.046905in}{1.149310in}}%
\pgfpathcurveto{\pgfqpoint{2.046905in}{1.146120in}}{\pgfqpoint{2.048173in}{1.143060in}}{\pgfqpoint{2.050428in}{1.140804in}}%
\pgfpathcurveto{\pgfqpoint{2.052684in}{1.138549in}}{\pgfqpoint{2.055744in}{1.137282in}}{\pgfqpoint{2.058933in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{2.058933in}{1.137282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434653in}{1.685943in}}%
\pgfpathcurveto{\pgfqpoint{2.437843in}{1.685943in}}{\pgfqpoint{2.440903in}{1.687210in}}{\pgfqpoint{2.443158in}{1.689466in}}%
\pgfpathcurveto{\pgfqpoint{2.445414in}{1.691721in}}{\pgfqpoint{2.446681in}{1.694781in}}{\pgfqpoint{2.446681in}{1.697971in}}%
\pgfpathcurveto{\pgfqpoint{2.446681in}{1.701161in}}{\pgfqpoint{2.445414in}{1.704220in}}{\pgfqpoint{2.443158in}{1.706476in}}%
\pgfpathcurveto{\pgfqpoint{2.440903in}{1.708731in}}{\pgfqpoint{2.437843in}{1.709999in}}{\pgfqpoint{2.434653in}{1.709999in}}%
\pgfpathcurveto{\pgfqpoint{2.431463in}{1.709999in}}{\pgfqpoint{2.428403in}{1.708731in}}{\pgfqpoint{2.426148in}{1.706476in}}%
\pgfpathcurveto{\pgfqpoint{2.423892in}{1.704220in}}{\pgfqpoint{2.422625in}{1.701161in}}{\pgfqpoint{2.422625in}{1.697971in}}%
\pgfpathcurveto{\pgfqpoint{2.422625in}{1.694781in}}{\pgfqpoint{2.423892in}{1.691721in}}{\pgfqpoint{2.426148in}{1.689466in}}%
\pgfpathcurveto{\pgfqpoint{2.428403in}{1.687210in}}{\pgfqpoint{2.431463in}{1.685943in}}{\pgfqpoint{2.434653in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{1.685943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183930in}{1.460303in}}%
\pgfpathcurveto{\pgfqpoint{2.187119in}{1.460303in}}{\pgfqpoint{2.190179in}{1.461570in}}{\pgfqpoint{2.192435in}{1.463826in}}%
\pgfpathcurveto{\pgfqpoint{2.194690in}{1.466081in}}{\pgfqpoint{2.195958in}{1.469141in}}{\pgfqpoint{2.195958in}{1.472331in}}%
\pgfpathcurveto{\pgfqpoint{2.195958in}{1.475521in}}{\pgfqpoint{2.194690in}{1.478581in}}{\pgfqpoint{2.192435in}{1.480836in}}%
\pgfpathcurveto{\pgfqpoint{2.190179in}{1.483092in}}{\pgfqpoint{2.187119in}{1.484359in}}{\pgfqpoint{2.183930in}{1.484359in}}%
\pgfpathcurveto{\pgfqpoint{2.180740in}{1.484359in}}{\pgfqpoint{2.177680in}{1.483092in}}{\pgfqpoint{2.175424in}{1.480836in}}%
\pgfpathcurveto{\pgfqpoint{2.173169in}{1.478581in}}{\pgfqpoint{2.171901in}{1.475521in}}{\pgfqpoint{2.171901in}{1.472331in}}%
\pgfpathcurveto{\pgfqpoint{2.171901in}{1.469141in}}{\pgfqpoint{2.173169in}{1.466081in}}{\pgfqpoint{2.175424in}{1.463826in}}%
\pgfpathcurveto{\pgfqpoint{2.177680in}{1.461570in}}{\pgfqpoint{2.180740in}{1.460303in}}{\pgfqpoint{2.183930in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{2.183930in}{1.460303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966200in}{0.953889in}}%
\pgfpathcurveto{\pgfqpoint{1.969389in}{0.953889in}}{\pgfqpoint{1.972449in}{0.955157in}}{\pgfqpoint{1.974705in}{0.957412in}}%
\pgfpathcurveto{\pgfqpoint{1.976960in}{0.959668in}}{\pgfqpoint{1.978228in}{0.962728in}}{\pgfqpoint{1.978228in}{0.965918in}}%
\pgfpathcurveto{\pgfqpoint{1.978228in}{0.969107in}}{\pgfqpoint{1.976960in}{0.972167in}}{\pgfqpoint{1.974705in}{0.974423in}}%
\pgfpathcurveto{\pgfqpoint{1.972449in}{0.976678in}}{\pgfqpoint{1.969389in}{0.977946in}}{\pgfqpoint{1.966200in}{0.977946in}}%
\pgfpathcurveto{\pgfqpoint{1.963010in}{0.977946in}}{\pgfqpoint{1.959950in}{0.976678in}}{\pgfqpoint{1.957694in}{0.974423in}}%
\pgfpathcurveto{\pgfqpoint{1.955439in}{0.972167in}}{\pgfqpoint{1.954171in}{0.969107in}}{\pgfqpoint{1.954171in}{0.965918in}}%
\pgfpathcurveto{\pgfqpoint{1.954171in}{0.962728in}}{\pgfqpoint{1.955439in}{0.959668in}}{\pgfqpoint{1.957694in}{0.957412in}}%
\pgfpathcurveto{\pgfqpoint{1.959950in}{0.955157in}}{\pgfqpoint{1.963010in}{0.953889in}}{\pgfqpoint{1.966200in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{1.966200in}{0.953889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349089in}{1.552491in}}%
\pgfpathcurveto{\pgfqpoint{2.352279in}{1.552491in}}{\pgfqpoint{2.355339in}{1.553759in}}{\pgfqpoint{2.357594in}{1.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.359850in}{1.558270in}}{\pgfqpoint{2.361117in}{1.561329in}}{\pgfqpoint{2.361117in}{1.564519in}}%
\pgfpathcurveto{\pgfqpoint{2.361117in}{1.567709in}}{\pgfqpoint{2.359850in}{1.570769in}}{\pgfqpoint{2.357594in}{1.573024in}}%
\pgfpathcurveto{\pgfqpoint{2.355339in}{1.575280in}}{\pgfqpoint{2.352279in}{1.576547in}}{\pgfqpoint{2.349089in}{1.576547in}}%
\pgfpathcurveto{\pgfqpoint{2.345899in}{1.576547in}}{\pgfqpoint{2.342840in}{1.575280in}}{\pgfqpoint{2.340584in}{1.573024in}}%
\pgfpathcurveto{\pgfqpoint{2.338329in}{1.570769in}}{\pgfqpoint{2.337061in}{1.567709in}}{\pgfqpoint{2.337061in}{1.564519in}}%
\pgfpathcurveto{\pgfqpoint{2.337061in}{1.561329in}}{\pgfqpoint{2.338329in}{1.558270in}}{\pgfqpoint{2.340584in}{1.556014in}}%
\pgfpathcurveto{\pgfqpoint{2.342840in}{1.553759in}}{\pgfqpoint{2.345899in}{1.552491in}}{\pgfqpoint{2.349089in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{2.349089in}{1.552491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258432in}{1.477548in}}%
\pgfpathcurveto{\pgfqpoint{2.261622in}{1.477548in}}{\pgfqpoint{2.264682in}{1.478816in}}{\pgfqpoint{2.266937in}{1.481071in}}%
\pgfpathcurveto{\pgfqpoint{2.269193in}{1.483327in}}{\pgfqpoint{2.270460in}{1.486387in}}{\pgfqpoint{2.270460in}{1.489576in}}%
\pgfpathcurveto{\pgfqpoint{2.270460in}{1.492766in}}{\pgfqpoint{2.269193in}{1.495826in}}{\pgfqpoint{2.266937in}{1.498082in}}%
\pgfpathcurveto{\pgfqpoint{2.264682in}{1.500337in}}{\pgfqpoint{2.261622in}{1.501605in}}{\pgfqpoint{2.258432in}{1.501605in}}%
\pgfpathcurveto{\pgfqpoint{2.255242in}{1.501605in}}{\pgfqpoint{2.252183in}{1.500337in}}{\pgfqpoint{2.249927in}{1.498082in}}%
\pgfpathcurveto{\pgfqpoint{2.247671in}{1.495826in}}{\pgfqpoint{2.246404in}{1.492766in}}{\pgfqpoint{2.246404in}{1.489576in}}%
\pgfpathcurveto{\pgfqpoint{2.246404in}{1.486387in}}{\pgfqpoint{2.247671in}{1.483327in}}{\pgfqpoint{2.249927in}{1.481071in}}%
\pgfpathcurveto{\pgfqpoint{2.252183in}{1.478816in}}{\pgfqpoint{2.255242in}{1.477548in}}{\pgfqpoint{2.258432in}{1.477548in}}%
\pgfpathlineto{\pgfqpoint{2.258432in}{1.477548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243794in}{1.251079in}}%
\pgfpathcurveto{\pgfqpoint{2.246984in}{1.251079in}}{\pgfqpoint{2.250044in}{1.252346in}}{\pgfqpoint{2.252299in}{1.254602in}}%
\pgfpathcurveto{\pgfqpoint{2.254555in}{1.256857in}}{\pgfqpoint{2.255822in}{1.259917in}}{\pgfqpoint{2.255822in}{1.263107in}}%
\pgfpathcurveto{\pgfqpoint{2.255822in}{1.266297in}}{\pgfqpoint{2.254555in}{1.269357in}}{\pgfqpoint{2.252299in}{1.271612in}}%
\pgfpathcurveto{\pgfqpoint{2.250044in}{1.273868in}}{\pgfqpoint{2.246984in}{1.275135in}}{\pgfqpoint{2.243794in}{1.275135in}}%
\pgfpathcurveto{\pgfqpoint{2.240604in}{1.275135in}}{\pgfqpoint{2.237544in}{1.273868in}}{\pgfqpoint{2.235289in}{1.271612in}}%
\pgfpathcurveto{\pgfqpoint{2.233033in}{1.269357in}}{\pgfqpoint{2.231766in}{1.266297in}}{\pgfqpoint{2.231766in}{1.263107in}}%
\pgfpathcurveto{\pgfqpoint{2.231766in}{1.259917in}}{\pgfqpoint{2.233033in}{1.256857in}}{\pgfqpoint{2.235289in}{1.254602in}}%
\pgfpathcurveto{\pgfqpoint{2.237544in}{1.252346in}}{\pgfqpoint{2.240604in}{1.251079in}}{\pgfqpoint{2.243794in}{1.251079in}}%
\pgfpathlineto{\pgfqpoint{2.243794in}{1.251079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038433in}{1.034585in}}%
\pgfpathcurveto{\pgfqpoint{2.041623in}{1.034585in}}{\pgfqpoint{2.044682in}{1.035852in}}{\pgfqpoint{2.046938in}{1.038108in}}%
\pgfpathcurveto{\pgfqpoint{2.049193in}{1.040363in}}{\pgfqpoint{2.050461in}{1.043423in}}{\pgfqpoint{2.050461in}{1.046613in}}%
\pgfpathcurveto{\pgfqpoint{2.050461in}{1.049803in}}{\pgfqpoint{2.049193in}{1.052862in}}{\pgfqpoint{2.046938in}{1.055118in}}%
\pgfpathcurveto{\pgfqpoint{2.044682in}{1.057373in}}{\pgfqpoint{2.041623in}{1.058641in}}{\pgfqpoint{2.038433in}{1.058641in}}%
\pgfpathcurveto{\pgfqpoint{2.035243in}{1.058641in}}{\pgfqpoint{2.032183in}{1.057373in}}{\pgfqpoint{2.029927in}{1.055118in}}%
\pgfpathcurveto{\pgfqpoint{2.027672in}{1.052862in}}{\pgfqpoint{2.026405in}{1.049803in}}{\pgfqpoint{2.026405in}{1.046613in}}%
\pgfpathcurveto{\pgfqpoint{2.026405in}{1.043423in}}{\pgfqpoint{2.027672in}{1.040363in}}{\pgfqpoint{2.029927in}{1.038108in}}%
\pgfpathcurveto{\pgfqpoint{2.032183in}{1.035852in}}{\pgfqpoint{2.035243in}{1.034585in}}{\pgfqpoint{2.038433in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{2.038433in}{1.034585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395797in}{1.429813in}}%
\pgfpathcurveto{\pgfqpoint{2.398987in}{1.429813in}}{\pgfqpoint{2.402047in}{1.431080in}}{\pgfqpoint{2.404302in}{1.433336in}}%
\pgfpathcurveto{\pgfqpoint{2.406558in}{1.435591in}}{\pgfqpoint{2.407825in}{1.438651in}}{\pgfqpoint{2.407825in}{1.441841in}}%
\pgfpathcurveto{\pgfqpoint{2.407825in}{1.445031in}}{\pgfqpoint{2.406558in}{1.448091in}}{\pgfqpoint{2.404302in}{1.450346in}}%
\pgfpathcurveto{\pgfqpoint{2.402047in}{1.452602in}}{\pgfqpoint{2.398987in}{1.453869in}}{\pgfqpoint{2.395797in}{1.453869in}}%
\pgfpathcurveto{\pgfqpoint{2.392607in}{1.453869in}}{\pgfqpoint{2.389548in}{1.452602in}}{\pgfqpoint{2.387292in}{1.450346in}}%
\pgfpathcurveto{\pgfqpoint{2.385037in}{1.448091in}}{\pgfqpoint{2.383769in}{1.445031in}}{\pgfqpoint{2.383769in}{1.441841in}}%
\pgfpathcurveto{\pgfqpoint{2.383769in}{1.438651in}}{\pgfqpoint{2.385037in}{1.435591in}}{\pgfqpoint{2.387292in}{1.433336in}}%
\pgfpathcurveto{\pgfqpoint{2.389548in}{1.431080in}}{\pgfqpoint{2.392607in}{1.429813in}}{\pgfqpoint{2.395797in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.395797in}{1.429813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225268in}{1.417771in}}%
\pgfpathcurveto{\pgfqpoint{2.228458in}{1.417771in}}{\pgfqpoint{2.231518in}{1.419038in}}{\pgfqpoint{2.233773in}{1.421294in}}%
\pgfpathcurveto{\pgfqpoint{2.236029in}{1.423550in}}{\pgfqpoint{2.237296in}{1.426609in}}{\pgfqpoint{2.237296in}{1.429799in}}%
\pgfpathcurveto{\pgfqpoint{2.237296in}{1.432989in}}{\pgfqpoint{2.236029in}{1.436049in}}{\pgfqpoint{2.233773in}{1.438304in}}%
\pgfpathcurveto{\pgfqpoint{2.231518in}{1.440560in}}{\pgfqpoint{2.228458in}{1.441827in}}{\pgfqpoint{2.225268in}{1.441827in}}%
\pgfpathcurveto{\pgfqpoint{2.222078in}{1.441827in}}{\pgfqpoint{2.219019in}{1.440560in}}{\pgfqpoint{2.216763in}{1.438304in}}%
\pgfpathcurveto{\pgfqpoint{2.214507in}{1.436049in}}{\pgfqpoint{2.213240in}{1.432989in}}{\pgfqpoint{2.213240in}{1.429799in}}%
\pgfpathcurveto{\pgfqpoint{2.213240in}{1.426609in}}{\pgfqpoint{2.214507in}{1.423550in}}{\pgfqpoint{2.216763in}{1.421294in}}%
\pgfpathcurveto{\pgfqpoint{2.219019in}{1.419038in}}{\pgfqpoint{2.222078in}{1.417771in}}{\pgfqpoint{2.225268in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.417771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036289in}{1.433075in}}%
\pgfpathcurveto{\pgfqpoint{2.039479in}{1.433075in}}{\pgfqpoint{2.042538in}{1.434342in}}{\pgfqpoint{2.044794in}{1.436598in}}%
\pgfpathcurveto{\pgfqpoint{2.047049in}{1.438853in}}{\pgfqpoint{2.048317in}{1.441913in}}{\pgfqpoint{2.048317in}{1.445103in}}%
\pgfpathcurveto{\pgfqpoint{2.048317in}{1.448293in}}{\pgfqpoint{2.047049in}{1.451353in}}{\pgfqpoint{2.044794in}{1.453608in}}%
\pgfpathcurveto{\pgfqpoint{2.042538in}{1.455864in}}{\pgfqpoint{2.039479in}{1.457131in}}{\pgfqpoint{2.036289in}{1.457131in}}%
\pgfpathcurveto{\pgfqpoint{2.033099in}{1.457131in}}{\pgfqpoint{2.030039in}{1.455864in}}{\pgfqpoint{2.027784in}{1.453608in}}%
\pgfpathcurveto{\pgfqpoint{2.025528in}{1.451353in}}{\pgfqpoint{2.024261in}{1.448293in}}{\pgfqpoint{2.024261in}{1.445103in}}%
\pgfpathcurveto{\pgfqpoint{2.024261in}{1.441913in}}{\pgfqpoint{2.025528in}{1.438853in}}{\pgfqpoint{2.027784in}{1.436598in}}%
\pgfpathcurveto{\pgfqpoint{2.030039in}{1.434342in}}{\pgfqpoint{2.033099in}{1.433075in}}{\pgfqpoint{2.036289in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{2.036289in}{1.433075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247330in}{1.588188in}}%
\pgfpathcurveto{\pgfqpoint{2.250520in}{1.588188in}}{\pgfqpoint{2.253580in}{1.589456in}}{\pgfqpoint{2.255835in}{1.591711in}}%
\pgfpathcurveto{\pgfqpoint{2.258091in}{1.593967in}}{\pgfqpoint{2.259358in}{1.597027in}}{\pgfqpoint{2.259358in}{1.600217in}}%
\pgfpathcurveto{\pgfqpoint{2.259358in}{1.603406in}}{\pgfqpoint{2.258091in}{1.606466in}}{\pgfqpoint{2.255835in}{1.608722in}}%
\pgfpathcurveto{\pgfqpoint{2.253580in}{1.610977in}}{\pgfqpoint{2.250520in}{1.612245in}}{\pgfqpoint{2.247330in}{1.612245in}}%
\pgfpathcurveto{\pgfqpoint{2.244140in}{1.612245in}}{\pgfqpoint{2.241081in}{1.610977in}}{\pgfqpoint{2.238825in}{1.608722in}}%
\pgfpathcurveto{\pgfqpoint{2.236569in}{1.606466in}}{\pgfqpoint{2.235302in}{1.603406in}}{\pgfqpoint{2.235302in}{1.600217in}}%
\pgfpathcurveto{\pgfqpoint{2.235302in}{1.597027in}}{\pgfqpoint{2.236569in}{1.593967in}}{\pgfqpoint{2.238825in}{1.591711in}}%
\pgfpathcurveto{\pgfqpoint{2.241081in}{1.589456in}}{\pgfqpoint{2.244140in}{1.588188in}}{\pgfqpoint{2.247330in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{2.247330in}{1.588188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909603in}{1.320864in}}%
\pgfpathcurveto{\pgfqpoint{1.912793in}{1.320864in}}{\pgfqpoint{1.915853in}{1.322131in}}{\pgfqpoint{1.918108in}{1.324387in}}%
\pgfpathcurveto{\pgfqpoint{1.920364in}{1.326642in}}{\pgfqpoint{1.921631in}{1.329702in}}{\pgfqpoint{1.921631in}{1.332892in}}%
\pgfpathcurveto{\pgfqpoint{1.921631in}{1.336082in}}{\pgfqpoint{1.920364in}{1.339142in}}{\pgfqpoint{1.918108in}{1.341397in}}%
\pgfpathcurveto{\pgfqpoint{1.915853in}{1.343653in}}{\pgfqpoint{1.912793in}{1.344920in}}{\pgfqpoint{1.909603in}{1.344920in}}%
\pgfpathcurveto{\pgfqpoint{1.906413in}{1.344920in}}{\pgfqpoint{1.903353in}{1.343653in}}{\pgfqpoint{1.901098in}{1.341397in}}%
\pgfpathcurveto{\pgfqpoint{1.898842in}{1.339142in}}{\pgfqpoint{1.897575in}{1.336082in}}{\pgfqpoint{1.897575in}{1.332892in}}%
\pgfpathcurveto{\pgfqpoint{1.897575in}{1.329702in}}{\pgfqpoint{1.898842in}{1.326642in}}{\pgfqpoint{1.901098in}{1.324387in}}%
\pgfpathcurveto{\pgfqpoint{1.903353in}{1.322131in}}{\pgfqpoint{1.906413in}{1.320864in}}{\pgfqpoint{1.909603in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.909603in}{1.320864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155272in}{1.612033in}}%
\pgfpathcurveto{\pgfqpoint{2.158462in}{1.612033in}}{\pgfqpoint{2.161521in}{1.613301in}}{\pgfqpoint{2.163777in}{1.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.166033in}{1.617812in}}{\pgfqpoint{2.167300in}{1.620871in}}{\pgfqpoint{2.167300in}{1.624061in}}%
\pgfpathcurveto{\pgfqpoint{2.167300in}{1.627251in}}{\pgfqpoint{2.166033in}{1.630311in}}{\pgfqpoint{2.163777in}{1.632566in}}%
\pgfpathcurveto{\pgfqpoint{2.161521in}{1.634822in}}{\pgfqpoint{2.158462in}{1.636089in}}{\pgfqpoint{2.155272in}{1.636089in}}%
\pgfpathcurveto{\pgfqpoint{2.152082in}{1.636089in}}{\pgfqpoint{2.149022in}{1.634822in}}{\pgfqpoint{2.146767in}{1.632566in}}%
\pgfpathcurveto{\pgfqpoint{2.144511in}{1.630311in}}{\pgfqpoint{2.143244in}{1.627251in}}{\pgfqpoint{2.143244in}{1.624061in}}%
\pgfpathcurveto{\pgfqpoint{2.143244in}{1.620871in}}{\pgfqpoint{2.144511in}{1.617812in}}{\pgfqpoint{2.146767in}{1.615556in}}%
\pgfpathcurveto{\pgfqpoint{2.149022in}{1.613301in}}{\pgfqpoint{2.152082in}{1.612033in}}{\pgfqpoint{2.155272in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{2.155272in}{1.612033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438817in}{1.499924in}}%
\pgfpathcurveto{\pgfqpoint{2.442007in}{1.499924in}}{\pgfqpoint{2.445067in}{1.501192in}}{\pgfqpoint{2.447322in}{1.503447in}}%
\pgfpathcurveto{\pgfqpoint{2.449578in}{1.505703in}}{\pgfqpoint{2.450845in}{1.508763in}}{\pgfqpoint{2.450845in}{1.511953in}}%
\pgfpathcurveto{\pgfqpoint{2.450845in}{1.515142in}}{\pgfqpoint{2.449578in}{1.518202in}}{\pgfqpoint{2.447322in}{1.520458in}}%
\pgfpathcurveto{\pgfqpoint{2.445067in}{1.522713in}}{\pgfqpoint{2.442007in}{1.523981in}}{\pgfqpoint{2.438817in}{1.523981in}}%
\pgfpathcurveto{\pgfqpoint{2.435627in}{1.523981in}}{\pgfqpoint{2.432568in}{1.522713in}}{\pgfqpoint{2.430312in}{1.520458in}}%
\pgfpathcurveto{\pgfqpoint{2.428057in}{1.518202in}}{\pgfqpoint{2.426789in}{1.515142in}}{\pgfqpoint{2.426789in}{1.511953in}}%
\pgfpathcurveto{\pgfqpoint{2.426789in}{1.508763in}}{\pgfqpoint{2.428057in}{1.505703in}}{\pgfqpoint{2.430312in}{1.503447in}}%
\pgfpathcurveto{\pgfqpoint{2.432568in}{1.501192in}}{\pgfqpoint{2.435627in}{1.499924in}}{\pgfqpoint{2.438817in}{1.499924in}}%
\pgfpathlineto{\pgfqpoint{2.438817in}{1.499924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132368in}{1.346857in}}%
\pgfpathcurveto{\pgfqpoint{2.135558in}{1.346857in}}{\pgfqpoint{2.138617in}{1.348124in}}{\pgfqpoint{2.140873in}{1.350380in}}%
\pgfpathcurveto{\pgfqpoint{2.143129in}{1.352635in}}{\pgfqpoint{2.144396in}{1.355695in}}{\pgfqpoint{2.144396in}{1.358885in}}%
\pgfpathcurveto{\pgfqpoint{2.144396in}{1.362075in}}{\pgfqpoint{2.143129in}{1.365134in}}{\pgfqpoint{2.140873in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{2.138617in}{1.369645in}}{\pgfqpoint{2.135558in}{1.370913in}}{\pgfqpoint{2.132368in}{1.370913in}}%
\pgfpathcurveto{\pgfqpoint{2.129178in}{1.370913in}}{\pgfqpoint{2.126118in}{1.369645in}}{\pgfqpoint{2.123863in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{2.121607in}{1.365134in}}{\pgfqpoint{2.120340in}{1.362075in}}{\pgfqpoint{2.120340in}{1.358885in}}%
\pgfpathcurveto{\pgfqpoint{2.120340in}{1.355695in}}{\pgfqpoint{2.121607in}{1.352635in}}{\pgfqpoint{2.123863in}{1.350380in}}%
\pgfpathcurveto{\pgfqpoint{2.126118in}{1.348124in}}{\pgfqpoint{2.129178in}{1.346857in}}{\pgfqpoint{2.132368in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.132368in}{1.346857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164372in}{1.533899in}}%
\pgfpathcurveto{\pgfqpoint{2.167562in}{1.533899in}}{\pgfqpoint{2.170621in}{1.535167in}}{\pgfqpoint{2.172877in}{1.537422in}}%
\pgfpathcurveto{\pgfqpoint{2.175133in}{1.539678in}}{\pgfqpoint{2.176400in}{1.542738in}}{\pgfqpoint{2.176400in}{1.545927in}}%
\pgfpathcurveto{\pgfqpoint{2.176400in}{1.549117in}}{\pgfqpoint{2.175133in}{1.552177in}}{\pgfqpoint{2.172877in}{1.554433in}}%
\pgfpathcurveto{\pgfqpoint{2.170621in}{1.556688in}}{\pgfqpoint{2.167562in}{1.557956in}}{\pgfqpoint{2.164372in}{1.557956in}}%
\pgfpathcurveto{\pgfqpoint{2.161182in}{1.557956in}}{\pgfqpoint{2.158122in}{1.556688in}}{\pgfqpoint{2.155867in}{1.554433in}}%
\pgfpathcurveto{\pgfqpoint{2.153611in}{1.552177in}}{\pgfqpoint{2.152344in}{1.549117in}}{\pgfqpoint{2.152344in}{1.545927in}}%
\pgfpathcurveto{\pgfqpoint{2.152344in}{1.542738in}}{\pgfqpoint{2.153611in}{1.539678in}}{\pgfqpoint{2.155867in}{1.537422in}}%
\pgfpathcurveto{\pgfqpoint{2.158122in}{1.535167in}}{\pgfqpoint{2.161182in}{1.533899in}}{\pgfqpoint{2.164372in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{2.164372in}{1.533899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177747in}{1.128121in}}%
\pgfpathcurveto{\pgfqpoint{2.180937in}{1.128121in}}{\pgfqpoint{2.183996in}{1.129388in}}{\pgfqpoint{2.186252in}{1.131644in}}%
\pgfpathcurveto{\pgfqpoint{2.188508in}{1.133899in}}{\pgfqpoint{2.189775in}{1.136959in}}{\pgfqpoint{2.189775in}{1.140149in}}%
\pgfpathcurveto{\pgfqpoint{2.189775in}{1.143339in}}{\pgfqpoint{2.188508in}{1.146398in}}{\pgfqpoint{2.186252in}{1.148654in}}%
\pgfpathcurveto{\pgfqpoint{2.183996in}{1.150910in}}{\pgfqpoint{2.180937in}{1.152177in}}{\pgfqpoint{2.177747in}{1.152177in}}%
\pgfpathcurveto{\pgfqpoint{2.174557in}{1.152177in}}{\pgfqpoint{2.171497in}{1.150910in}}{\pgfqpoint{2.169242in}{1.148654in}}%
\pgfpathcurveto{\pgfqpoint{2.166986in}{1.146398in}}{\pgfqpoint{2.165719in}{1.143339in}}{\pgfqpoint{2.165719in}{1.140149in}}%
\pgfpathcurveto{\pgfqpoint{2.165719in}{1.136959in}}{\pgfqpoint{2.166986in}{1.133899in}}{\pgfqpoint{2.169242in}{1.131644in}}%
\pgfpathcurveto{\pgfqpoint{2.171497in}{1.129388in}}{\pgfqpoint{2.174557in}{1.128121in}}{\pgfqpoint{2.177747in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{2.177747in}{1.128121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893896in}{0.978230in}}%
\pgfpathcurveto{\pgfqpoint{1.897086in}{0.978230in}}{\pgfqpoint{1.900146in}{0.979498in}}{\pgfqpoint{1.902401in}{0.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.904657in}{0.984009in}}{\pgfqpoint{1.905924in}{0.987068in}}{\pgfqpoint{1.905924in}{0.990258in}}%
\pgfpathcurveto{\pgfqpoint{1.905924in}{0.993448in}}{\pgfqpoint{1.904657in}{0.996508in}}{\pgfqpoint{1.902401in}{0.998764in}}%
\pgfpathcurveto{\pgfqpoint{1.900146in}{1.001019in}}{\pgfqpoint{1.897086in}{1.002286in}}{\pgfqpoint{1.893896in}{1.002286in}}%
\pgfpathcurveto{\pgfqpoint{1.890706in}{1.002286in}}{\pgfqpoint{1.887647in}{1.001019in}}{\pgfqpoint{1.885391in}{0.998764in}}%
\pgfpathcurveto{\pgfqpoint{1.883136in}{0.996508in}}{\pgfqpoint{1.881868in}{0.993448in}}{\pgfqpoint{1.881868in}{0.990258in}}%
\pgfpathcurveto{\pgfqpoint{1.881868in}{0.987068in}}{\pgfqpoint{1.883136in}{0.984009in}}{\pgfqpoint{1.885391in}{0.981753in}}%
\pgfpathcurveto{\pgfqpoint{1.887647in}{0.979498in}}{\pgfqpoint{1.890706in}{0.978230in}}{\pgfqpoint{1.893896in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{1.893896in}{0.978230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962710in}{1.379847in}}%
\pgfpathcurveto{\pgfqpoint{1.965900in}{1.379847in}}{\pgfqpoint{1.968959in}{1.381114in}}{\pgfqpoint{1.971215in}{1.383370in}}%
\pgfpathcurveto{\pgfqpoint{1.973471in}{1.385626in}}{\pgfqpoint{1.974738in}{1.388685in}}{\pgfqpoint{1.974738in}{1.391875in}}%
\pgfpathcurveto{\pgfqpoint{1.974738in}{1.395065in}}{\pgfqpoint{1.973471in}{1.398125in}}{\pgfqpoint{1.971215in}{1.400380in}}%
\pgfpathcurveto{\pgfqpoint{1.968959in}{1.402636in}}{\pgfqpoint{1.965900in}{1.403903in}}{\pgfqpoint{1.962710in}{1.403903in}}%
\pgfpathcurveto{\pgfqpoint{1.959520in}{1.403903in}}{\pgfqpoint{1.956460in}{1.402636in}}{\pgfqpoint{1.954205in}{1.400380in}}%
\pgfpathcurveto{\pgfqpoint{1.951949in}{1.398125in}}{\pgfqpoint{1.950682in}{1.395065in}}{\pgfqpoint{1.950682in}{1.391875in}}%
\pgfpathcurveto{\pgfqpoint{1.950682in}{1.388685in}}{\pgfqpoint{1.951949in}{1.385626in}}{\pgfqpoint{1.954205in}{1.383370in}}%
\pgfpathcurveto{\pgfqpoint{1.956460in}{1.381114in}}{\pgfqpoint{1.959520in}{1.379847in}}{\pgfqpoint{1.962710in}{1.379847in}}%
\pgfpathlineto{\pgfqpoint{1.962710in}{1.379847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945018in}{1.032159in}}%
\pgfpathcurveto{\pgfqpoint{1.948208in}{1.032159in}}{\pgfqpoint{1.951267in}{1.033426in}}{\pgfqpoint{1.953523in}{1.035682in}}%
\pgfpathcurveto{\pgfqpoint{1.955778in}{1.037938in}}{\pgfqpoint{1.957046in}{1.040997in}}{\pgfqpoint{1.957046in}{1.044187in}}%
\pgfpathcurveto{\pgfqpoint{1.957046in}{1.047377in}}{\pgfqpoint{1.955778in}{1.050437in}}{\pgfqpoint{1.953523in}{1.052692in}}%
\pgfpathcurveto{\pgfqpoint{1.951267in}{1.054948in}}{\pgfqpoint{1.948208in}{1.056215in}}{\pgfqpoint{1.945018in}{1.056215in}}%
\pgfpathcurveto{\pgfqpoint{1.941828in}{1.056215in}}{\pgfqpoint{1.938768in}{1.054948in}}{\pgfqpoint{1.936513in}{1.052692in}}%
\pgfpathcurveto{\pgfqpoint{1.934257in}{1.050437in}}{\pgfqpoint{1.932990in}{1.047377in}}{\pgfqpoint{1.932990in}{1.044187in}}%
\pgfpathcurveto{\pgfqpoint{1.932990in}{1.040997in}}{\pgfqpoint{1.934257in}{1.037938in}}{\pgfqpoint{1.936513in}{1.035682in}}%
\pgfpathcurveto{\pgfqpoint{1.938768in}{1.033426in}}{\pgfqpoint{1.941828in}{1.032159in}}{\pgfqpoint{1.945018in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.945018in}{1.032159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116552in}{1.341398in}}%
\pgfpathcurveto{\pgfqpoint{2.119742in}{1.341398in}}{\pgfqpoint{2.122802in}{1.342666in}}{\pgfqpoint{2.125057in}{1.344921in}}%
\pgfpathcurveto{\pgfqpoint{2.127313in}{1.347177in}}{\pgfqpoint{2.128580in}{1.350236in}}{\pgfqpoint{2.128580in}{1.353426in}}%
\pgfpathcurveto{\pgfqpoint{2.128580in}{1.356616in}}{\pgfqpoint{2.127313in}{1.359676in}}{\pgfqpoint{2.125057in}{1.361931in}}%
\pgfpathcurveto{\pgfqpoint{2.122802in}{1.364187in}}{\pgfqpoint{2.119742in}{1.365454in}}{\pgfqpoint{2.116552in}{1.365454in}}%
\pgfpathcurveto{\pgfqpoint{2.113362in}{1.365454in}}{\pgfqpoint{2.110302in}{1.364187in}}{\pgfqpoint{2.108047in}{1.361931in}}%
\pgfpathcurveto{\pgfqpoint{2.105791in}{1.359676in}}{\pgfqpoint{2.104524in}{1.356616in}}{\pgfqpoint{2.104524in}{1.353426in}}%
\pgfpathcurveto{\pgfqpoint{2.104524in}{1.350236in}}{\pgfqpoint{2.105791in}{1.347177in}}{\pgfqpoint{2.108047in}{1.344921in}}%
\pgfpathcurveto{\pgfqpoint{2.110302in}{1.342666in}}{\pgfqpoint{2.113362in}{1.341398in}}{\pgfqpoint{2.116552in}{1.341398in}}%
\pgfpathlineto{\pgfqpoint{2.116552in}{1.341398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259794in}{1.416407in}}%
\pgfpathcurveto{\pgfqpoint{2.262984in}{1.416407in}}{\pgfqpoint{2.266044in}{1.417674in}}{\pgfqpoint{2.268299in}{1.419930in}}%
\pgfpathcurveto{\pgfqpoint{2.270555in}{1.422186in}}{\pgfqpoint{2.271822in}{1.425245in}}{\pgfqpoint{2.271822in}{1.428435in}}%
\pgfpathcurveto{\pgfqpoint{2.271822in}{1.431625in}}{\pgfqpoint{2.270555in}{1.434685in}}{\pgfqpoint{2.268299in}{1.436940in}}%
\pgfpathcurveto{\pgfqpoint{2.266044in}{1.439196in}}{\pgfqpoint{2.262984in}{1.440463in}}{\pgfqpoint{2.259794in}{1.440463in}}%
\pgfpathcurveto{\pgfqpoint{2.256604in}{1.440463in}}{\pgfqpoint{2.253545in}{1.439196in}}{\pgfqpoint{2.251289in}{1.436940in}}%
\pgfpathcurveto{\pgfqpoint{2.249033in}{1.434685in}}{\pgfqpoint{2.247766in}{1.431625in}}{\pgfqpoint{2.247766in}{1.428435in}}%
\pgfpathcurveto{\pgfqpoint{2.247766in}{1.425245in}}{\pgfqpoint{2.249033in}{1.422186in}}{\pgfqpoint{2.251289in}{1.419930in}}%
\pgfpathcurveto{\pgfqpoint{2.253545in}{1.417674in}}{\pgfqpoint{2.256604in}{1.416407in}}{\pgfqpoint{2.259794in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{2.259794in}{1.416407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200076in}{1.328912in}}%
\pgfpathcurveto{\pgfqpoint{2.203266in}{1.328912in}}{\pgfqpoint{2.206326in}{1.330179in}}{\pgfqpoint{2.208582in}{1.332435in}}%
\pgfpathcurveto{\pgfqpoint{2.210837in}{1.334690in}}{\pgfqpoint{2.212104in}{1.337750in}}{\pgfqpoint{2.212104in}{1.340940in}}%
\pgfpathcurveto{\pgfqpoint{2.212104in}{1.344130in}}{\pgfqpoint{2.210837in}{1.347190in}}{\pgfqpoint{2.208582in}{1.349445in}}%
\pgfpathcurveto{\pgfqpoint{2.206326in}{1.351701in}}{\pgfqpoint{2.203266in}{1.352968in}}{\pgfqpoint{2.200076in}{1.352968in}}%
\pgfpathcurveto{\pgfqpoint{2.196886in}{1.352968in}}{\pgfqpoint{2.193827in}{1.351701in}}{\pgfqpoint{2.191571in}{1.349445in}}%
\pgfpathcurveto{\pgfqpoint{2.189316in}{1.347190in}}{\pgfqpoint{2.188048in}{1.344130in}}{\pgfqpoint{2.188048in}{1.340940in}}%
\pgfpathcurveto{\pgfqpoint{2.188048in}{1.337750in}}{\pgfqpoint{2.189316in}{1.334690in}}{\pgfqpoint{2.191571in}{1.332435in}}%
\pgfpathcurveto{\pgfqpoint{2.193827in}{1.330179in}}{\pgfqpoint{2.196886in}{1.328912in}}{\pgfqpoint{2.200076in}{1.328912in}}%
\pgfpathlineto{\pgfqpoint{2.200076in}{1.328912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398241in}{1.743248in}}%
\pgfpathcurveto{\pgfqpoint{2.401431in}{1.743248in}}{\pgfqpoint{2.404491in}{1.744515in}}{\pgfqpoint{2.406747in}{1.746770in}}%
\pgfpathcurveto{\pgfqpoint{2.409002in}{1.749026in}}{\pgfqpoint{2.410270in}{1.752086in}}{\pgfqpoint{2.410270in}{1.755276in}}%
\pgfpathcurveto{\pgfqpoint{2.410270in}{1.758466in}}{\pgfqpoint{2.409002in}{1.761525in}}{\pgfqpoint{2.406747in}{1.763781in}}%
\pgfpathcurveto{\pgfqpoint{2.404491in}{1.766036in}}{\pgfqpoint{2.401431in}{1.767304in}}{\pgfqpoint{2.398241in}{1.767304in}}%
\pgfpathcurveto{\pgfqpoint{2.395052in}{1.767304in}}{\pgfqpoint{2.391992in}{1.766036in}}{\pgfqpoint{2.389736in}{1.763781in}}%
\pgfpathcurveto{\pgfqpoint{2.387481in}{1.761525in}}{\pgfqpoint{2.386213in}{1.758466in}}{\pgfqpoint{2.386213in}{1.755276in}}%
\pgfpathcurveto{\pgfqpoint{2.386213in}{1.752086in}}{\pgfqpoint{2.387481in}{1.749026in}}{\pgfqpoint{2.389736in}{1.746770in}}%
\pgfpathcurveto{\pgfqpoint{2.391992in}{1.744515in}}{\pgfqpoint{2.395052in}{1.743248in}}{\pgfqpoint{2.398241in}{1.743248in}}%
\pgfpathlineto{\pgfqpoint{2.398241in}{1.743248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257253in}{1.443938in}}%
\pgfpathcurveto{\pgfqpoint{2.260443in}{1.443938in}}{\pgfqpoint{2.263503in}{1.445205in}}{\pgfqpoint{2.265758in}{1.447461in}}%
\pgfpathcurveto{\pgfqpoint{2.268014in}{1.449716in}}{\pgfqpoint{2.269281in}{1.452776in}}{\pgfqpoint{2.269281in}{1.455966in}}%
\pgfpathcurveto{\pgfqpoint{2.269281in}{1.459156in}}{\pgfqpoint{2.268014in}{1.462215in}}{\pgfqpoint{2.265758in}{1.464471in}}%
\pgfpathcurveto{\pgfqpoint{2.263503in}{1.466727in}}{\pgfqpoint{2.260443in}{1.467994in}}{\pgfqpoint{2.257253in}{1.467994in}}%
\pgfpathcurveto{\pgfqpoint{2.254063in}{1.467994in}}{\pgfqpoint{2.251004in}{1.466727in}}{\pgfqpoint{2.248748in}{1.464471in}}%
\pgfpathcurveto{\pgfqpoint{2.246492in}{1.462215in}}{\pgfqpoint{2.245225in}{1.459156in}}{\pgfqpoint{2.245225in}{1.455966in}}%
\pgfpathcurveto{\pgfqpoint{2.245225in}{1.452776in}}{\pgfqpoint{2.246492in}{1.449716in}}{\pgfqpoint{2.248748in}{1.447461in}}%
\pgfpathcurveto{\pgfqpoint{2.251004in}{1.445205in}}{\pgfqpoint{2.254063in}{1.443938in}}{\pgfqpoint{2.257253in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{2.257253in}{1.443938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.513104in}}%
\pgfpathcurveto{\pgfqpoint{2.381911in}{1.513104in}}{\pgfqpoint{2.384970in}{1.514372in}}{\pgfqpoint{2.387226in}{1.516627in}}%
\pgfpathcurveto{\pgfqpoint{2.389482in}{1.518883in}}{\pgfqpoint{2.390749in}{1.521943in}}{\pgfqpoint{2.390749in}{1.525133in}}%
\pgfpathcurveto{\pgfqpoint{2.390749in}{1.528322in}}{\pgfqpoint{2.389482in}{1.531382in}}{\pgfqpoint{2.387226in}{1.533638in}}%
\pgfpathcurveto{\pgfqpoint{2.384970in}{1.535893in}}{\pgfqpoint{2.381911in}{1.537161in}}{\pgfqpoint{2.378721in}{1.537161in}}%
\pgfpathcurveto{\pgfqpoint{2.375531in}{1.537161in}}{\pgfqpoint{2.372471in}{1.535893in}}{\pgfqpoint{2.370216in}{1.533638in}}%
\pgfpathcurveto{\pgfqpoint{2.367960in}{1.531382in}}{\pgfqpoint{2.366693in}{1.528322in}}{\pgfqpoint{2.366693in}{1.525133in}}%
\pgfpathcurveto{\pgfqpoint{2.366693in}{1.521943in}}{\pgfqpoint{2.367960in}{1.518883in}}{\pgfqpoint{2.370216in}{1.516627in}}%
\pgfpathcurveto{\pgfqpoint{2.372471in}{1.514372in}}{\pgfqpoint{2.375531in}{1.513104in}}{\pgfqpoint{2.378721in}{1.513104in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.513104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377955in}{1.453618in}}%
\pgfpathcurveto{\pgfqpoint{2.381145in}{1.453618in}}{\pgfqpoint{2.384204in}{1.454885in}}{\pgfqpoint{2.386460in}{1.457141in}}%
\pgfpathcurveto{\pgfqpoint{2.388715in}{1.459396in}}{\pgfqpoint{2.389983in}{1.462456in}}{\pgfqpoint{2.389983in}{1.465646in}}%
\pgfpathcurveto{\pgfqpoint{2.389983in}{1.468836in}}{\pgfqpoint{2.388715in}{1.471895in}}{\pgfqpoint{2.386460in}{1.474151in}}%
\pgfpathcurveto{\pgfqpoint{2.384204in}{1.476406in}}{\pgfqpoint{2.381145in}{1.477674in}}{\pgfqpoint{2.377955in}{1.477674in}}%
\pgfpathcurveto{\pgfqpoint{2.374765in}{1.477674in}}{\pgfqpoint{2.371705in}{1.476406in}}{\pgfqpoint{2.369449in}{1.474151in}}%
\pgfpathcurveto{\pgfqpoint{2.367194in}{1.471895in}}{\pgfqpoint{2.365927in}{1.468836in}}{\pgfqpoint{2.365927in}{1.465646in}}%
\pgfpathcurveto{\pgfqpoint{2.365927in}{1.462456in}}{\pgfqpoint{2.367194in}{1.459396in}}{\pgfqpoint{2.369449in}{1.457141in}}%
\pgfpathcurveto{\pgfqpoint{2.371705in}{1.454885in}}{\pgfqpoint{2.374765in}{1.453618in}}{\pgfqpoint{2.377955in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{2.377955in}{1.453618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191429in}{1.532981in}}%
\pgfpathcurveto{\pgfqpoint{2.194619in}{1.532981in}}{\pgfqpoint{2.197679in}{1.534248in}}{\pgfqpoint{2.199935in}{1.536503in}}%
\pgfpathcurveto{\pgfqpoint{2.202190in}{1.538759in}}{\pgfqpoint{2.203458in}{1.541819in}}{\pgfqpoint{2.203458in}{1.545009in}}%
\pgfpathcurveto{\pgfqpoint{2.203458in}{1.548199in}}{\pgfqpoint{2.202190in}{1.551258in}}{\pgfqpoint{2.199935in}{1.553514in}}%
\pgfpathcurveto{\pgfqpoint{2.197679in}{1.555769in}}{\pgfqpoint{2.194619in}{1.557037in}}{\pgfqpoint{2.191429in}{1.557037in}}%
\pgfpathcurveto{\pgfqpoint{2.188239in}{1.557037in}}{\pgfqpoint{2.185180in}{1.555769in}}{\pgfqpoint{2.182924in}{1.553514in}}%
\pgfpathcurveto{\pgfqpoint{2.180669in}{1.551258in}}{\pgfqpoint{2.179401in}{1.548199in}}{\pgfqpoint{2.179401in}{1.545009in}}%
\pgfpathcurveto{\pgfqpoint{2.179401in}{1.541819in}}{\pgfqpoint{2.180669in}{1.538759in}}{\pgfqpoint{2.182924in}{1.536503in}}%
\pgfpathcurveto{\pgfqpoint{2.185180in}{1.534248in}}{\pgfqpoint{2.188239in}{1.532981in}}{\pgfqpoint{2.191429in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{2.191429in}{1.532981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377321in}{1.456674in}}%
\pgfpathcurveto{\pgfqpoint{2.380511in}{1.456674in}}{\pgfqpoint{2.383570in}{1.457942in}}{\pgfqpoint{2.385826in}{1.460197in}}%
\pgfpathcurveto{\pgfqpoint{2.388082in}{1.462453in}}{\pgfqpoint{2.389349in}{1.465512in}}{\pgfqpoint{2.389349in}{1.468702in}}%
\pgfpathcurveto{\pgfqpoint{2.389349in}{1.471892in}}{\pgfqpoint{2.388082in}{1.474952in}}{\pgfqpoint{2.385826in}{1.477207in}}%
\pgfpathcurveto{\pgfqpoint{2.383570in}{1.479463in}}{\pgfqpoint{2.380511in}{1.480730in}}{\pgfqpoint{2.377321in}{1.480730in}}%
\pgfpathcurveto{\pgfqpoint{2.374131in}{1.480730in}}{\pgfqpoint{2.371071in}{1.479463in}}{\pgfqpoint{2.368816in}{1.477207in}}%
\pgfpathcurveto{\pgfqpoint{2.366560in}{1.474952in}}{\pgfqpoint{2.365293in}{1.471892in}}{\pgfqpoint{2.365293in}{1.468702in}}%
\pgfpathcurveto{\pgfqpoint{2.365293in}{1.465512in}}{\pgfqpoint{2.366560in}{1.462453in}}{\pgfqpoint{2.368816in}{1.460197in}}%
\pgfpathcurveto{\pgfqpoint{2.371071in}{1.457942in}}{\pgfqpoint{2.374131in}{1.456674in}}{\pgfqpoint{2.377321in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{2.377321in}{1.456674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207504in}{1.402264in}}%
\pgfpathcurveto{\pgfqpoint{2.210694in}{1.402264in}}{\pgfqpoint{2.213753in}{1.403532in}}{\pgfqpoint{2.216009in}{1.405787in}}%
\pgfpathcurveto{\pgfqpoint{2.218265in}{1.408043in}}{\pgfqpoint{2.219532in}{1.411103in}}{\pgfqpoint{2.219532in}{1.414292in}}%
\pgfpathcurveto{\pgfqpoint{2.219532in}{1.417482in}}{\pgfqpoint{2.218265in}{1.420542in}}{\pgfqpoint{2.216009in}{1.422798in}}%
\pgfpathcurveto{\pgfqpoint{2.213753in}{1.425053in}}{\pgfqpoint{2.210694in}{1.426321in}}{\pgfqpoint{2.207504in}{1.426321in}}%
\pgfpathcurveto{\pgfqpoint{2.204314in}{1.426321in}}{\pgfqpoint{2.201254in}{1.425053in}}{\pgfqpoint{2.198999in}{1.422798in}}%
\pgfpathcurveto{\pgfqpoint{2.196743in}{1.420542in}}{\pgfqpoint{2.195476in}{1.417482in}}{\pgfqpoint{2.195476in}{1.414292in}}%
\pgfpathcurveto{\pgfqpoint{2.195476in}{1.411103in}}{\pgfqpoint{2.196743in}{1.408043in}}{\pgfqpoint{2.198999in}{1.405787in}}%
\pgfpathcurveto{\pgfqpoint{2.201254in}{1.403532in}}{\pgfqpoint{2.204314in}{1.402264in}}{\pgfqpoint{2.207504in}{1.402264in}}%
\pgfpathlineto{\pgfqpoint{2.207504in}{1.402264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394412in}{1.477017in}}%
\pgfpathcurveto{\pgfqpoint{2.397602in}{1.477017in}}{\pgfqpoint{2.400662in}{1.478284in}}{\pgfqpoint{2.402918in}{1.480540in}}%
\pgfpathcurveto{\pgfqpoint{2.405173in}{1.482795in}}{\pgfqpoint{2.406441in}{1.485855in}}{\pgfqpoint{2.406441in}{1.489045in}}%
\pgfpathcurveto{\pgfqpoint{2.406441in}{1.492235in}}{\pgfqpoint{2.405173in}{1.495295in}}{\pgfqpoint{2.402918in}{1.497550in}}%
\pgfpathcurveto{\pgfqpoint{2.400662in}{1.499806in}}{\pgfqpoint{2.397602in}{1.501073in}}{\pgfqpoint{2.394412in}{1.501073in}}%
\pgfpathcurveto{\pgfqpoint{2.391223in}{1.501073in}}{\pgfqpoint{2.388163in}{1.499806in}}{\pgfqpoint{2.385907in}{1.497550in}}%
\pgfpathcurveto{\pgfqpoint{2.383652in}{1.495295in}}{\pgfqpoint{2.382384in}{1.492235in}}{\pgfqpoint{2.382384in}{1.489045in}}%
\pgfpathcurveto{\pgfqpoint{2.382384in}{1.485855in}}{\pgfqpoint{2.383652in}{1.482795in}}{\pgfqpoint{2.385907in}{1.480540in}}%
\pgfpathcurveto{\pgfqpoint{2.388163in}{1.478284in}}{\pgfqpoint{2.391223in}{1.477017in}}{\pgfqpoint{2.394412in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{1.477017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377960in}{1.650844in}}%
\pgfpathcurveto{\pgfqpoint{2.381150in}{1.650844in}}{\pgfqpoint{2.384209in}{1.652111in}}{\pgfqpoint{2.386465in}{1.654367in}}%
\pgfpathcurveto{\pgfqpoint{2.388721in}{1.656623in}}{\pgfqpoint{2.389988in}{1.659682in}}{\pgfqpoint{2.389988in}{1.662872in}}%
\pgfpathcurveto{\pgfqpoint{2.389988in}{1.666062in}}{\pgfqpoint{2.388721in}{1.669122in}}{\pgfqpoint{2.386465in}{1.671377in}}%
\pgfpathcurveto{\pgfqpoint{2.384209in}{1.673633in}}{\pgfqpoint{2.381150in}{1.674900in}}{\pgfqpoint{2.377960in}{1.674900in}}%
\pgfpathcurveto{\pgfqpoint{2.374770in}{1.674900in}}{\pgfqpoint{2.371710in}{1.673633in}}{\pgfqpoint{2.369455in}{1.671377in}}%
\pgfpathcurveto{\pgfqpoint{2.367199in}{1.669122in}}{\pgfqpoint{2.365932in}{1.666062in}}{\pgfqpoint{2.365932in}{1.662872in}}%
\pgfpathcurveto{\pgfqpoint{2.365932in}{1.659682in}}{\pgfqpoint{2.367199in}{1.656623in}}{\pgfqpoint{2.369455in}{1.654367in}}%
\pgfpathcurveto{\pgfqpoint{2.371710in}{1.652111in}}{\pgfqpoint{2.374770in}{1.650844in}}{\pgfqpoint{2.377960in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{2.377960in}{1.650844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335572in}{1.598666in}}%
\pgfpathcurveto{\pgfqpoint{2.338762in}{1.598666in}}{\pgfqpoint{2.341821in}{1.599933in}}{\pgfqpoint{2.344077in}{1.602189in}}%
\pgfpathcurveto{\pgfqpoint{2.346332in}{1.604444in}}{\pgfqpoint{2.347600in}{1.607504in}}{\pgfqpoint{2.347600in}{1.610694in}}%
\pgfpathcurveto{\pgfqpoint{2.347600in}{1.613884in}}{\pgfqpoint{2.346332in}{1.616943in}}{\pgfqpoint{2.344077in}{1.619199in}}%
\pgfpathcurveto{\pgfqpoint{2.341821in}{1.621454in}}{\pgfqpoint{2.338762in}{1.622722in}}{\pgfqpoint{2.335572in}{1.622722in}}%
\pgfpathcurveto{\pgfqpoint{2.332382in}{1.622722in}}{\pgfqpoint{2.329322in}{1.621454in}}{\pgfqpoint{2.327066in}{1.619199in}}%
\pgfpathcurveto{\pgfqpoint{2.324811in}{1.616943in}}{\pgfqpoint{2.323543in}{1.613884in}}{\pgfqpoint{2.323543in}{1.610694in}}%
\pgfpathcurveto{\pgfqpoint{2.323543in}{1.607504in}}{\pgfqpoint{2.324811in}{1.604444in}}{\pgfqpoint{2.327066in}{1.602189in}}%
\pgfpathcurveto{\pgfqpoint{2.329322in}{1.599933in}}{\pgfqpoint{2.332382in}{1.598666in}}{\pgfqpoint{2.335572in}{1.598666in}}%
\pgfpathlineto{\pgfqpoint{2.335572in}{1.598666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551449in}{1.752587in}}%
\pgfpathcurveto{\pgfqpoint{2.554639in}{1.752587in}}{\pgfqpoint{2.557699in}{1.753855in}}{\pgfqpoint{2.559955in}{1.756110in}}%
\pgfpathcurveto{\pgfqpoint{2.562210in}{1.758366in}}{\pgfqpoint{2.563477in}{1.761425in}}{\pgfqpoint{2.563477in}{1.764615in}}%
\pgfpathcurveto{\pgfqpoint{2.563477in}{1.767805in}}{\pgfqpoint{2.562210in}{1.770865in}}{\pgfqpoint{2.559955in}{1.773120in}}%
\pgfpathcurveto{\pgfqpoint{2.557699in}{1.775376in}}{\pgfqpoint{2.554639in}{1.776643in}}{\pgfqpoint{2.551449in}{1.776643in}}%
\pgfpathcurveto{\pgfqpoint{2.548259in}{1.776643in}}{\pgfqpoint{2.545200in}{1.775376in}}{\pgfqpoint{2.542944in}{1.773120in}}%
\pgfpathcurveto{\pgfqpoint{2.540689in}{1.770865in}}{\pgfqpoint{2.539421in}{1.767805in}}{\pgfqpoint{2.539421in}{1.764615in}}%
\pgfpathcurveto{\pgfqpoint{2.539421in}{1.761425in}}{\pgfqpoint{2.540689in}{1.758366in}}{\pgfqpoint{2.542944in}{1.756110in}}%
\pgfpathcurveto{\pgfqpoint{2.545200in}{1.753855in}}{\pgfqpoint{2.548259in}{1.752587in}}{\pgfqpoint{2.551449in}{1.752587in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.752587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084077in}{1.134849in}}%
\pgfpathcurveto{\pgfqpoint{2.087267in}{1.134849in}}{\pgfqpoint{2.090327in}{1.136116in}}{\pgfqpoint{2.092583in}{1.138372in}}%
\pgfpathcurveto{\pgfqpoint{2.094838in}{1.140627in}}{\pgfqpoint{2.096106in}{1.143687in}}{\pgfqpoint{2.096106in}{1.146877in}}%
\pgfpathcurveto{\pgfqpoint{2.096106in}{1.150067in}}{\pgfqpoint{2.094838in}{1.153127in}}{\pgfqpoint{2.092583in}{1.155382in}}%
\pgfpathcurveto{\pgfqpoint{2.090327in}{1.157638in}}{\pgfqpoint{2.087267in}{1.158905in}}{\pgfqpoint{2.084077in}{1.158905in}}%
\pgfpathcurveto{\pgfqpoint{2.080887in}{1.158905in}}{\pgfqpoint{2.077828in}{1.157638in}}{\pgfqpoint{2.075572in}{1.155382in}}%
\pgfpathcurveto{\pgfqpoint{2.073317in}{1.153127in}}{\pgfqpoint{2.072049in}{1.150067in}}{\pgfqpoint{2.072049in}{1.146877in}}%
\pgfpathcurveto{\pgfqpoint{2.072049in}{1.143687in}}{\pgfqpoint{2.073317in}{1.140627in}}{\pgfqpoint{2.075572in}{1.138372in}}%
\pgfpathcurveto{\pgfqpoint{2.077828in}{1.136116in}}{\pgfqpoint{2.080887in}{1.134849in}}{\pgfqpoint{2.084077in}{1.134849in}}%
\pgfpathlineto{\pgfqpoint{2.084077in}{1.134849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232494in}{1.361673in}}%
\pgfpathcurveto{\pgfqpoint{2.235684in}{1.361673in}}{\pgfqpoint{2.238743in}{1.362940in}}{\pgfqpoint{2.240999in}{1.365196in}}%
\pgfpathcurveto{\pgfqpoint{2.243254in}{1.367452in}}{\pgfqpoint{2.244522in}{1.370511in}}{\pgfqpoint{2.244522in}{1.373701in}}%
\pgfpathcurveto{\pgfqpoint{2.244522in}{1.376891in}}{\pgfqpoint{2.243254in}{1.379951in}}{\pgfqpoint{2.240999in}{1.382206in}}%
\pgfpathcurveto{\pgfqpoint{2.238743in}{1.384462in}}{\pgfqpoint{2.235684in}{1.385729in}}{\pgfqpoint{2.232494in}{1.385729in}}%
\pgfpathcurveto{\pgfqpoint{2.229304in}{1.385729in}}{\pgfqpoint{2.226244in}{1.384462in}}{\pgfqpoint{2.223988in}{1.382206in}}%
\pgfpathcurveto{\pgfqpoint{2.221733in}{1.379951in}}{\pgfqpoint{2.220466in}{1.376891in}}{\pgfqpoint{2.220466in}{1.373701in}}%
\pgfpathcurveto{\pgfqpoint{2.220466in}{1.370511in}}{\pgfqpoint{2.221733in}{1.367452in}}{\pgfqpoint{2.223988in}{1.365196in}}%
\pgfpathcurveto{\pgfqpoint{2.226244in}{1.362940in}}{\pgfqpoint{2.229304in}{1.361673in}}{\pgfqpoint{2.232494in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{2.232494in}{1.361673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100614in}{1.509414in}}%
\pgfpathcurveto{\pgfqpoint{2.103804in}{1.509414in}}{\pgfqpoint{2.106863in}{1.510681in}}{\pgfqpoint{2.109119in}{1.512937in}}%
\pgfpathcurveto{\pgfqpoint{2.111374in}{1.515192in}}{\pgfqpoint{2.112642in}{1.518252in}}{\pgfqpoint{2.112642in}{1.521442in}}%
\pgfpathcurveto{\pgfqpoint{2.112642in}{1.524632in}}{\pgfqpoint{2.111374in}{1.527692in}}{\pgfqpoint{2.109119in}{1.529947in}}%
\pgfpathcurveto{\pgfqpoint{2.106863in}{1.532203in}}{\pgfqpoint{2.103804in}{1.533470in}}{\pgfqpoint{2.100614in}{1.533470in}}%
\pgfpathcurveto{\pgfqpoint{2.097424in}{1.533470in}}{\pgfqpoint{2.094364in}{1.532203in}}{\pgfqpoint{2.092108in}{1.529947in}}%
\pgfpathcurveto{\pgfqpoint{2.089853in}{1.527692in}}{\pgfqpoint{2.088585in}{1.524632in}}{\pgfqpoint{2.088585in}{1.521442in}}%
\pgfpathcurveto{\pgfqpoint{2.088585in}{1.518252in}}{\pgfqpoint{2.089853in}{1.515192in}}{\pgfqpoint{2.092108in}{1.512937in}}%
\pgfpathcurveto{\pgfqpoint{2.094364in}{1.510681in}}{\pgfqpoint{2.097424in}{1.509414in}}{\pgfqpoint{2.100614in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{2.100614in}{1.509414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295556in}{1.610248in}}%
\pgfpathcurveto{\pgfqpoint{2.298746in}{1.610248in}}{\pgfqpoint{2.301806in}{1.611516in}}{\pgfqpoint{2.304061in}{1.613771in}}%
\pgfpathcurveto{\pgfqpoint{2.306317in}{1.616027in}}{\pgfqpoint{2.307584in}{1.619087in}}{\pgfqpoint{2.307584in}{1.622277in}}%
\pgfpathcurveto{\pgfqpoint{2.307584in}{1.625466in}}{\pgfqpoint{2.306317in}{1.628526in}}{\pgfqpoint{2.304061in}{1.630782in}}%
\pgfpathcurveto{\pgfqpoint{2.301806in}{1.633037in}}{\pgfqpoint{2.298746in}{1.634305in}}{\pgfqpoint{2.295556in}{1.634305in}}%
\pgfpathcurveto{\pgfqpoint{2.292366in}{1.634305in}}{\pgfqpoint{2.289306in}{1.633037in}}{\pgfqpoint{2.287051in}{1.630782in}}%
\pgfpathcurveto{\pgfqpoint{2.284795in}{1.628526in}}{\pgfqpoint{2.283528in}{1.625466in}}{\pgfqpoint{2.283528in}{1.622277in}}%
\pgfpathcurveto{\pgfqpoint{2.283528in}{1.619087in}}{\pgfqpoint{2.284795in}{1.616027in}}{\pgfqpoint{2.287051in}{1.613771in}}%
\pgfpathcurveto{\pgfqpoint{2.289306in}{1.611516in}}{\pgfqpoint{2.292366in}{1.610248in}}{\pgfqpoint{2.295556in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{2.295556in}{1.610248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346452in}{1.592876in}}%
\pgfpathcurveto{\pgfqpoint{2.349642in}{1.592876in}}{\pgfqpoint{2.352701in}{1.594143in}}{\pgfqpoint{2.354957in}{1.596399in}}%
\pgfpathcurveto{\pgfqpoint{2.357213in}{1.598654in}}{\pgfqpoint{2.358480in}{1.601714in}}{\pgfqpoint{2.358480in}{1.604904in}}%
\pgfpathcurveto{\pgfqpoint{2.358480in}{1.608094in}}{\pgfqpoint{2.357213in}{1.611153in}}{\pgfqpoint{2.354957in}{1.613409in}}%
\pgfpathcurveto{\pgfqpoint{2.352701in}{1.615665in}}{\pgfqpoint{2.349642in}{1.616932in}}{\pgfqpoint{2.346452in}{1.616932in}}%
\pgfpathcurveto{\pgfqpoint{2.343262in}{1.616932in}}{\pgfqpoint{2.340202in}{1.615665in}}{\pgfqpoint{2.337947in}{1.613409in}}%
\pgfpathcurveto{\pgfqpoint{2.335691in}{1.611153in}}{\pgfqpoint{2.334424in}{1.608094in}}{\pgfqpoint{2.334424in}{1.604904in}}%
\pgfpathcurveto{\pgfqpoint{2.334424in}{1.601714in}}{\pgfqpoint{2.335691in}{1.598654in}}{\pgfqpoint{2.337947in}{1.596399in}}%
\pgfpathcurveto{\pgfqpoint{2.340202in}{1.594143in}}{\pgfqpoint{2.343262in}{1.592876in}}{\pgfqpoint{2.346452in}{1.592876in}}%
\pgfpathlineto{\pgfqpoint{2.346452in}{1.592876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346706in}{1.446568in}}%
\pgfpathcurveto{\pgfqpoint{2.349895in}{1.446568in}}{\pgfqpoint{2.352955in}{1.447836in}}{\pgfqpoint{2.355211in}{1.450091in}}%
\pgfpathcurveto{\pgfqpoint{2.357466in}{1.452347in}}{\pgfqpoint{2.358734in}{1.455406in}}{\pgfqpoint{2.358734in}{1.458596in}}%
\pgfpathcurveto{\pgfqpoint{2.358734in}{1.461786in}}{\pgfqpoint{2.357466in}{1.464846in}}{\pgfqpoint{2.355211in}{1.467101in}}%
\pgfpathcurveto{\pgfqpoint{2.352955in}{1.469357in}}{\pgfqpoint{2.349895in}{1.470624in}}{\pgfqpoint{2.346706in}{1.470624in}}%
\pgfpathcurveto{\pgfqpoint{2.343516in}{1.470624in}}{\pgfqpoint{2.340456in}{1.469357in}}{\pgfqpoint{2.338200in}{1.467101in}}%
\pgfpathcurveto{\pgfqpoint{2.335945in}{1.464846in}}{\pgfqpoint{2.334677in}{1.461786in}}{\pgfqpoint{2.334677in}{1.458596in}}%
\pgfpathcurveto{\pgfqpoint{2.334677in}{1.455406in}}{\pgfqpoint{2.335945in}{1.452347in}}{\pgfqpoint{2.338200in}{1.450091in}}%
\pgfpathcurveto{\pgfqpoint{2.340456in}{1.447836in}}{\pgfqpoint{2.343516in}{1.446568in}}{\pgfqpoint{2.346706in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{2.346706in}{1.446568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149836in}{1.351600in}}%
\pgfpathcurveto{\pgfqpoint{2.153026in}{1.351600in}}{\pgfqpoint{2.156085in}{1.352867in}}{\pgfqpoint{2.158341in}{1.355123in}}%
\pgfpathcurveto{\pgfqpoint{2.160597in}{1.357378in}}{\pgfqpoint{2.161864in}{1.360438in}}{\pgfqpoint{2.161864in}{1.363628in}}%
\pgfpathcurveto{\pgfqpoint{2.161864in}{1.366818in}}{\pgfqpoint{2.160597in}{1.369877in}}{\pgfqpoint{2.158341in}{1.372133in}}%
\pgfpathcurveto{\pgfqpoint{2.156085in}{1.374389in}}{\pgfqpoint{2.153026in}{1.375656in}}{\pgfqpoint{2.149836in}{1.375656in}}%
\pgfpathcurveto{\pgfqpoint{2.146646in}{1.375656in}}{\pgfqpoint{2.143586in}{1.374389in}}{\pgfqpoint{2.141331in}{1.372133in}}%
\pgfpathcurveto{\pgfqpoint{2.139075in}{1.369877in}}{\pgfqpoint{2.137808in}{1.366818in}}{\pgfqpoint{2.137808in}{1.363628in}}%
\pgfpathcurveto{\pgfqpoint{2.137808in}{1.360438in}}{\pgfqpoint{2.139075in}{1.357378in}}{\pgfqpoint{2.141331in}{1.355123in}}%
\pgfpathcurveto{\pgfqpoint{2.143586in}{1.352867in}}{\pgfqpoint{2.146646in}{1.351600in}}{\pgfqpoint{2.149836in}{1.351600in}}%
\pgfpathlineto{\pgfqpoint{2.149836in}{1.351600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192904in}{1.585320in}}%
\pgfpathcurveto{\pgfqpoint{2.196093in}{1.585320in}}{\pgfqpoint{2.199153in}{1.586587in}}{\pgfqpoint{2.201409in}{1.588843in}}%
\pgfpathcurveto{\pgfqpoint{2.203664in}{1.591099in}}{\pgfqpoint{2.204932in}{1.594158in}}{\pgfqpoint{2.204932in}{1.597348in}}%
\pgfpathcurveto{\pgfqpoint{2.204932in}{1.600538in}}{\pgfqpoint{2.203664in}{1.603598in}}{\pgfqpoint{2.201409in}{1.605853in}}%
\pgfpathcurveto{\pgfqpoint{2.199153in}{1.608109in}}{\pgfqpoint{2.196093in}{1.609376in}}{\pgfqpoint{2.192904in}{1.609376in}}%
\pgfpathcurveto{\pgfqpoint{2.189714in}{1.609376in}}{\pgfqpoint{2.186654in}{1.608109in}}{\pgfqpoint{2.184398in}{1.605853in}}%
\pgfpathcurveto{\pgfqpoint{2.182143in}{1.603598in}}{\pgfqpoint{2.180875in}{1.600538in}}{\pgfqpoint{2.180875in}{1.597348in}}%
\pgfpathcurveto{\pgfqpoint{2.180875in}{1.594158in}}{\pgfqpoint{2.182143in}{1.591099in}}{\pgfqpoint{2.184398in}{1.588843in}}%
\pgfpathcurveto{\pgfqpoint{2.186654in}{1.586587in}}{\pgfqpoint{2.189714in}{1.585320in}}{\pgfqpoint{2.192904in}{1.585320in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.585320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601999in}{1.950587in}}%
\pgfpathcurveto{\pgfqpoint{2.605189in}{1.950587in}}{\pgfqpoint{2.608248in}{1.951855in}}{\pgfqpoint{2.610504in}{1.954110in}}%
\pgfpathcurveto{\pgfqpoint{2.612759in}{1.956366in}}{\pgfqpoint{2.614027in}{1.959425in}}{\pgfqpoint{2.614027in}{1.962615in}}%
\pgfpathcurveto{\pgfqpoint{2.614027in}{1.965805in}}{\pgfqpoint{2.612759in}{1.968865in}}{\pgfqpoint{2.610504in}{1.971121in}}%
\pgfpathcurveto{\pgfqpoint{2.608248in}{1.973376in}}{\pgfqpoint{2.605189in}{1.974643in}}{\pgfqpoint{2.601999in}{1.974643in}}%
\pgfpathcurveto{\pgfqpoint{2.598809in}{1.974643in}}{\pgfqpoint{2.595749in}{1.973376in}}{\pgfqpoint{2.593494in}{1.971121in}}%
\pgfpathcurveto{\pgfqpoint{2.591238in}{1.968865in}}{\pgfqpoint{2.589971in}{1.965805in}}{\pgfqpoint{2.589971in}{1.962615in}}%
\pgfpathcurveto{\pgfqpoint{2.589971in}{1.959425in}}{\pgfqpoint{2.591238in}{1.956366in}}{\pgfqpoint{2.593494in}{1.954110in}}%
\pgfpathcurveto{\pgfqpoint{2.595749in}{1.951855in}}{\pgfqpoint{2.598809in}{1.950587in}}{\pgfqpoint{2.601999in}{1.950587in}}%
\pgfpathlineto{\pgfqpoint{2.601999in}{1.950587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283368in}{1.645168in}}%
\pgfpathcurveto{\pgfqpoint{2.286558in}{1.645168in}}{\pgfqpoint{2.289617in}{1.646436in}}{\pgfqpoint{2.291873in}{1.648691in}}%
\pgfpathcurveto{\pgfqpoint{2.294128in}{1.650947in}}{\pgfqpoint{2.295396in}{1.654007in}}{\pgfqpoint{2.295396in}{1.657197in}}%
\pgfpathcurveto{\pgfqpoint{2.295396in}{1.660386in}}{\pgfqpoint{2.294128in}{1.663446in}}{\pgfqpoint{2.291873in}{1.665702in}}%
\pgfpathcurveto{\pgfqpoint{2.289617in}{1.667957in}}{\pgfqpoint{2.286558in}{1.669225in}}{\pgfqpoint{2.283368in}{1.669225in}}%
\pgfpathcurveto{\pgfqpoint{2.280178in}{1.669225in}}{\pgfqpoint{2.277118in}{1.667957in}}{\pgfqpoint{2.274863in}{1.665702in}}%
\pgfpathcurveto{\pgfqpoint{2.272607in}{1.663446in}}{\pgfqpoint{2.271340in}{1.660386in}}{\pgfqpoint{2.271340in}{1.657197in}}%
\pgfpathcurveto{\pgfqpoint{2.271340in}{1.654007in}}{\pgfqpoint{2.272607in}{1.650947in}}{\pgfqpoint{2.274863in}{1.648691in}}%
\pgfpathcurveto{\pgfqpoint{2.277118in}{1.646436in}}{\pgfqpoint{2.280178in}{1.645168in}}{\pgfqpoint{2.283368in}{1.645168in}}%
\pgfpathlineto{\pgfqpoint{2.283368in}{1.645168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263951in}{1.480635in}}%
\pgfpathcurveto{\pgfqpoint{2.267141in}{1.480635in}}{\pgfqpoint{2.270201in}{1.481902in}}{\pgfqpoint{2.272456in}{1.484158in}}%
\pgfpathcurveto{\pgfqpoint{2.274712in}{1.486413in}}{\pgfqpoint{2.275979in}{1.489473in}}{\pgfqpoint{2.275979in}{1.492663in}}%
\pgfpathcurveto{\pgfqpoint{2.275979in}{1.495853in}}{\pgfqpoint{2.274712in}{1.498912in}}{\pgfqpoint{2.272456in}{1.501168in}}%
\pgfpathcurveto{\pgfqpoint{2.270201in}{1.503424in}}{\pgfqpoint{2.267141in}{1.504691in}}{\pgfqpoint{2.263951in}{1.504691in}}%
\pgfpathcurveto{\pgfqpoint{2.260761in}{1.504691in}}{\pgfqpoint{2.257702in}{1.503424in}}{\pgfqpoint{2.255446in}{1.501168in}}%
\pgfpathcurveto{\pgfqpoint{2.253190in}{1.498912in}}{\pgfqpoint{2.251923in}{1.495853in}}{\pgfqpoint{2.251923in}{1.492663in}}%
\pgfpathcurveto{\pgfqpoint{2.251923in}{1.489473in}}{\pgfqpoint{2.253190in}{1.486413in}}{\pgfqpoint{2.255446in}{1.484158in}}%
\pgfpathcurveto{\pgfqpoint{2.257702in}{1.481902in}}{\pgfqpoint{2.260761in}{1.480635in}}{\pgfqpoint{2.263951in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{2.263951in}{1.480635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009806in}{1.045353in}}%
\pgfpathcurveto{\pgfqpoint{2.012996in}{1.045353in}}{\pgfqpoint{2.016056in}{1.046620in}}{\pgfqpoint{2.018311in}{1.048876in}}%
\pgfpathcurveto{\pgfqpoint{2.020567in}{1.051131in}}{\pgfqpoint{2.021834in}{1.054191in}}{\pgfqpoint{2.021834in}{1.057381in}}%
\pgfpathcurveto{\pgfqpoint{2.021834in}{1.060571in}}{\pgfqpoint{2.020567in}{1.063631in}}{\pgfqpoint{2.018311in}{1.065886in}}%
\pgfpathcurveto{\pgfqpoint{2.016056in}{1.068142in}}{\pgfqpoint{2.012996in}{1.069409in}}{\pgfqpoint{2.009806in}{1.069409in}}%
\pgfpathcurveto{\pgfqpoint{2.006616in}{1.069409in}}{\pgfqpoint{2.003557in}{1.068142in}}{\pgfqpoint{2.001301in}{1.065886in}}%
\pgfpathcurveto{\pgfqpoint{1.999045in}{1.063631in}}{\pgfqpoint{1.997778in}{1.060571in}}{\pgfqpoint{1.997778in}{1.057381in}}%
\pgfpathcurveto{\pgfqpoint{1.997778in}{1.054191in}}{\pgfqpoint{1.999045in}{1.051131in}}{\pgfqpoint{2.001301in}{1.048876in}}%
\pgfpathcurveto{\pgfqpoint{2.003557in}{1.046620in}}{\pgfqpoint{2.006616in}{1.045353in}}{\pgfqpoint{2.009806in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{2.009806in}{1.045353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472425in}{1.430142in}}%
\pgfpathcurveto{\pgfqpoint{2.475614in}{1.430142in}}{\pgfqpoint{2.478674in}{1.431410in}}{\pgfqpoint{2.480930in}{1.433665in}}%
\pgfpathcurveto{\pgfqpoint{2.483185in}{1.435921in}}{\pgfqpoint{2.484453in}{1.438980in}}{\pgfqpoint{2.484453in}{1.442170in}}%
\pgfpathcurveto{\pgfqpoint{2.484453in}{1.445360in}}{\pgfqpoint{2.483185in}{1.448420in}}{\pgfqpoint{2.480930in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{2.478674in}{1.452931in}}{\pgfqpoint{2.475614in}{1.454198in}}{\pgfqpoint{2.472425in}{1.454198in}}%
\pgfpathcurveto{\pgfqpoint{2.469235in}{1.454198in}}{\pgfqpoint{2.466175in}{1.452931in}}{\pgfqpoint{2.463919in}{1.450676in}}%
\pgfpathcurveto{\pgfqpoint{2.461664in}{1.448420in}}{\pgfqpoint{2.460396in}{1.445360in}}{\pgfqpoint{2.460396in}{1.442170in}}%
\pgfpathcurveto{\pgfqpoint{2.460396in}{1.438980in}}{\pgfqpoint{2.461664in}{1.435921in}}{\pgfqpoint{2.463919in}{1.433665in}}%
\pgfpathcurveto{\pgfqpoint{2.466175in}{1.431410in}}{\pgfqpoint{2.469235in}{1.430142in}}{\pgfqpoint{2.472425in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{2.472425in}{1.430142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046338in}{1.153201in}}%
\pgfpathcurveto{\pgfqpoint{2.049528in}{1.153201in}}{\pgfqpoint{2.052587in}{1.154469in}}{\pgfqpoint{2.054843in}{1.156724in}}%
\pgfpathcurveto{\pgfqpoint{2.057098in}{1.158980in}}{\pgfqpoint{2.058366in}{1.162039in}}{\pgfqpoint{2.058366in}{1.165229in}}%
\pgfpathcurveto{\pgfqpoint{2.058366in}{1.168419in}}{\pgfqpoint{2.057098in}{1.171479in}}{\pgfqpoint{2.054843in}{1.173734in}}%
\pgfpathcurveto{\pgfqpoint{2.052587in}{1.175990in}}{\pgfqpoint{2.049528in}{1.177257in}}{\pgfqpoint{2.046338in}{1.177257in}}%
\pgfpathcurveto{\pgfqpoint{2.043148in}{1.177257in}}{\pgfqpoint{2.040088in}{1.175990in}}{\pgfqpoint{2.037832in}{1.173734in}}%
\pgfpathcurveto{\pgfqpoint{2.035577in}{1.171479in}}{\pgfqpoint{2.034310in}{1.168419in}}{\pgfqpoint{2.034310in}{1.165229in}}%
\pgfpathcurveto{\pgfqpoint{2.034310in}{1.162039in}}{\pgfqpoint{2.035577in}{1.158980in}}{\pgfqpoint{2.037832in}{1.156724in}}%
\pgfpathcurveto{\pgfqpoint{2.040088in}{1.154469in}}{\pgfqpoint{2.043148in}{1.153201in}}{\pgfqpoint{2.046338in}{1.153201in}}%
\pgfpathlineto{\pgfqpoint{2.046338in}{1.153201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045381in}{1.331909in}}%
\pgfpathcurveto{\pgfqpoint{2.048571in}{1.331909in}}{\pgfqpoint{2.051630in}{1.333177in}}{\pgfqpoint{2.053886in}{1.335432in}}%
\pgfpathcurveto{\pgfqpoint{2.056142in}{1.337688in}}{\pgfqpoint{2.057409in}{1.340748in}}{\pgfqpoint{2.057409in}{1.343938in}}%
\pgfpathcurveto{\pgfqpoint{2.057409in}{1.347127in}}{\pgfqpoint{2.056142in}{1.350187in}}{\pgfqpoint{2.053886in}{1.352443in}}%
\pgfpathcurveto{\pgfqpoint{2.051630in}{1.354698in}}{\pgfqpoint{2.048571in}{1.355966in}}{\pgfqpoint{2.045381in}{1.355966in}}%
\pgfpathcurveto{\pgfqpoint{2.042191in}{1.355966in}}{\pgfqpoint{2.039131in}{1.354698in}}{\pgfqpoint{2.036876in}{1.352443in}}%
\pgfpathcurveto{\pgfqpoint{2.034620in}{1.350187in}}{\pgfqpoint{2.033353in}{1.347127in}}{\pgfqpoint{2.033353in}{1.343938in}}%
\pgfpathcurveto{\pgfqpoint{2.033353in}{1.340748in}}{\pgfqpoint{2.034620in}{1.337688in}}{\pgfqpoint{2.036876in}{1.335432in}}%
\pgfpathcurveto{\pgfqpoint{2.039131in}{1.333177in}}{\pgfqpoint{2.042191in}{1.331909in}}{\pgfqpoint{2.045381in}{1.331909in}}%
\pgfpathlineto{\pgfqpoint{2.045381in}{1.331909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168937in}{1.249471in}}%
\pgfpathcurveto{\pgfqpoint{2.172127in}{1.249471in}}{\pgfqpoint{2.175187in}{1.250739in}}{\pgfqpoint{2.177443in}{1.252994in}}%
\pgfpathcurveto{\pgfqpoint{2.179698in}{1.255250in}}{\pgfqpoint{2.180966in}{1.258310in}}{\pgfqpoint{2.180966in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{2.180966in}{1.264689in}}{\pgfqpoint{2.179698in}{1.267749in}}{\pgfqpoint{2.177443in}{1.270005in}}%
\pgfpathcurveto{\pgfqpoint{2.175187in}{1.272260in}}{\pgfqpoint{2.172127in}{1.273528in}}{\pgfqpoint{2.168937in}{1.273528in}}%
\pgfpathcurveto{\pgfqpoint{2.165748in}{1.273528in}}{\pgfqpoint{2.162688in}{1.272260in}}{\pgfqpoint{2.160432in}{1.270005in}}%
\pgfpathcurveto{\pgfqpoint{2.158177in}{1.267749in}}{\pgfqpoint{2.156909in}{1.264689in}}{\pgfqpoint{2.156909in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{2.156909in}{1.258310in}}{\pgfqpoint{2.158177in}{1.255250in}}{\pgfqpoint{2.160432in}{1.252994in}}%
\pgfpathcurveto{\pgfqpoint{2.162688in}{1.250739in}}{\pgfqpoint{2.165748in}{1.249471in}}{\pgfqpoint{2.168937in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.249471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222932in}{1.447211in}}%
\pgfpathcurveto{\pgfqpoint{2.226122in}{1.447211in}}{\pgfqpoint{2.229182in}{1.448479in}}{\pgfqpoint{2.231437in}{1.450734in}}%
\pgfpathcurveto{\pgfqpoint{2.233693in}{1.452990in}}{\pgfqpoint{2.234960in}{1.456050in}}{\pgfqpoint{2.234960in}{1.459240in}}%
\pgfpathcurveto{\pgfqpoint{2.234960in}{1.462429in}}{\pgfqpoint{2.233693in}{1.465489in}}{\pgfqpoint{2.231437in}{1.467745in}}%
\pgfpathcurveto{\pgfqpoint{2.229182in}{1.470000in}}{\pgfqpoint{2.226122in}{1.471268in}}{\pgfqpoint{2.222932in}{1.471268in}}%
\pgfpathcurveto{\pgfqpoint{2.219742in}{1.471268in}}{\pgfqpoint{2.216683in}{1.470000in}}{\pgfqpoint{2.214427in}{1.467745in}}%
\pgfpathcurveto{\pgfqpoint{2.212171in}{1.465489in}}{\pgfqpoint{2.210904in}{1.462429in}}{\pgfqpoint{2.210904in}{1.459240in}}%
\pgfpathcurveto{\pgfqpoint{2.210904in}{1.456050in}}{\pgfqpoint{2.212171in}{1.452990in}}{\pgfqpoint{2.214427in}{1.450734in}}%
\pgfpathcurveto{\pgfqpoint{2.216683in}{1.448479in}}{\pgfqpoint{2.219742in}{1.447211in}}{\pgfqpoint{2.222932in}{1.447211in}}%
\pgfpathlineto{\pgfqpoint{2.222932in}{1.447211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165989in}{1.497984in}}%
\pgfpathcurveto{\pgfqpoint{2.169179in}{1.497984in}}{\pgfqpoint{2.172239in}{1.499251in}}{\pgfqpoint{2.174494in}{1.501507in}}%
\pgfpathcurveto{\pgfqpoint{2.176750in}{1.503763in}}{\pgfqpoint{2.178017in}{1.506822in}}{\pgfqpoint{2.178017in}{1.510012in}}%
\pgfpathcurveto{\pgfqpoint{2.178017in}{1.513202in}}{\pgfqpoint{2.176750in}{1.516262in}}{\pgfqpoint{2.174494in}{1.518517in}}%
\pgfpathcurveto{\pgfqpoint{2.172239in}{1.520773in}}{\pgfqpoint{2.169179in}{1.522040in}}{\pgfqpoint{2.165989in}{1.522040in}}%
\pgfpathcurveto{\pgfqpoint{2.162799in}{1.522040in}}{\pgfqpoint{2.159740in}{1.520773in}}{\pgfqpoint{2.157484in}{1.518517in}}%
\pgfpathcurveto{\pgfqpoint{2.155228in}{1.516262in}}{\pgfqpoint{2.153961in}{1.513202in}}{\pgfqpoint{2.153961in}{1.510012in}}%
\pgfpathcurveto{\pgfqpoint{2.153961in}{1.506822in}}{\pgfqpoint{2.155228in}{1.503763in}}{\pgfqpoint{2.157484in}{1.501507in}}%
\pgfpathcurveto{\pgfqpoint{2.159740in}{1.499251in}}{\pgfqpoint{2.162799in}{1.497984in}}{\pgfqpoint{2.165989in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{2.165989in}{1.497984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159104in}{1.184120in}}%
\pgfpathcurveto{\pgfqpoint{2.162294in}{1.184120in}}{\pgfqpoint{2.165354in}{1.185387in}}{\pgfqpoint{2.167609in}{1.187643in}}%
\pgfpathcurveto{\pgfqpoint{2.169865in}{1.189898in}}{\pgfqpoint{2.171132in}{1.192958in}}{\pgfqpoint{2.171132in}{1.196148in}}%
\pgfpathcurveto{\pgfqpoint{2.171132in}{1.199338in}}{\pgfqpoint{2.169865in}{1.202397in}}{\pgfqpoint{2.167609in}{1.204653in}}%
\pgfpathcurveto{\pgfqpoint{2.165354in}{1.206909in}}{\pgfqpoint{2.162294in}{1.208176in}}{\pgfqpoint{2.159104in}{1.208176in}}%
\pgfpathcurveto{\pgfqpoint{2.155914in}{1.208176in}}{\pgfqpoint{2.152855in}{1.206909in}}{\pgfqpoint{2.150599in}{1.204653in}}%
\pgfpathcurveto{\pgfqpoint{2.148343in}{1.202397in}}{\pgfqpoint{2.147076in}{1.199338in}}{\pgfqpoint{2.147076in}{1.196148in}}%
\pgfpathcurveto{\pgfqpoint{2.147076in}{1.192958in}}{\pgfqpoint{2.148343in}{1.189898in}}{\pgfqpoint{2.150599in}{1.187643in}}%
\pgfpathcurveto{\pgfqpoint{2.152855in}{1.185387in}}{\pgfqpoint{2.155914in}{1.184120in}}{\pgfqpoint{2.159104in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{2.159104in}{1.184120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352277in}{1.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.355466in}{1.642757in}}{\pgfqpoint{2.358526in}{1.644025in}}{\pgfqpoint{2.360782in}{1.646280in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{1.648536in}}{\pgfqpoint{2.364305in}{1.651596in}}{\pgfqpoint{2.364305in}{1.654786in}}%
\pgfpathcurveto{\pgfqpoint{2.364305in}{1.657976in}}{\pgfqpoint{2.363037in}{1.661035in}}{\pgfqpoint{2.360782in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{2.358526in}{1.665546in}}{\pgfqpoint{2.355466in}{1.666814in}}{\pgfqpoint{2.352277in}{1.666814in}}%
\pgfpathcurveto{\pgfqpoint{2.349087in}{1.666814in}}{\pgfqpoint{2.346027in}{1.665546in}}{\pgfqpoint{2.343771in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{2.341516in}{1.661035in}}{\pgfqpoint{2.340248in}{1.657976in}}{\pgfqpoint{2.340248in}{1.654786in}}%
\pgfpathcurveto{\pgfqpoint{2.340248in}{1.651596in}}{\pgfqpoint{2.341516in}{1.648536in}}{\pgfqpoint{2.343771in}{1.646280in}}%
\pgfpathcurveto{\pgfqpoint{2.346027in}{1.644025in}}{\pgfqpoint{2.349087in}{1.642757in}}{\pgfqpoint{2.352277in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{2.352277in}{1.642757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984524in}{1.346236in}}%
\pgfpathcurveto{\pgfqpoint{1.987714in}{1.346236in}}{\pgfqpoint{1.990774in}{1.347504in}}{\pgfqpoint{1.993029in}{1.349759in}}%
\pgfpathcurveto{\pgfqpoint{1.995285in}{1.352015in}}{\pgfqpoint{1.996552in}{1.355075in}}{\pgfqpoint{1.996552in}{1.358264in}}%
\pgfpathcurveto{\pgfqpoint{1.996552in}{1.361454in}}{\pgfqpoint{1.995285in}{1.364514in}}{\pgfqpoint{1.993029in}{1.366770in}}%
\pgfpathcurveto{\pgfqpoint{1.990774in}{1.369025in}}{\pgfqpoint{1.987714in}{1.370293in}}{\pgfqpoint{1.984524in}{1.370293in}}%
\pgfpathcurveto{\pgfqpoint{1.981334in}{1.370293in}}{\pgfqpoint{1.978274in}{1.369025in}}{\pgfqpoint{1.976019in}{1.366770in}}%
\pgfpathcurveto{\pgfqpoint{1.973763in}{1.364514in}}{\pgfqpoint{1.972496in}{1.361454in}}{\pgfqpoint{1.972496in}{1.358264in}}%
\pgfpathcurveto{\pgfqpoint{1.972496in}{1.355075in}}{\pgfqpoint{1.973763in}{1.352015in}}{\pgfqpoint{1.976019in}{1.349759in}}%
\pgfpathcurveto{\pgfqpoint{1.978274in}{1.347504in}}{\pgfqpoint{1.981334in}{1.346236in}}{\pgfqpoint{1.984524in}{1.346236in}}%
\pgfpathlineto{\pgfqpoint{1.984524in}{1.346236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200265in}{1.465780in}}%
\pgfpathcurveto{\pgfqpoint{2.203455in}{1.465780in}}{\pgfqpoint{2.206514in}{1.467047in}}{\pgfqpoint{2.208770in}{1.469303in}}%
\pgfpathcurveto{\pgfqpoint{2.211026in}{1.471559in}}{\pgfqpoint{2.212293in}{1.474618in}}{\pgfqpoint{2.212293in}{1.477808in}}%
\pgfpathcurveto{\pgfqpoint{2.212293in}{1.480998in}}{\pgfqpoint{2.211026in}{1.484058in}}{\pgfqpoint{2.208770in}{1.486313in}}%
\pgfpathcurveto{\pgfqpoint{2.206514in}{1.488569in}}{\pgfqpoint{2.203455in}{1.489836in}}{\pgfqpoint{2.200265in}{1.489836in}}%
\pgfpathcurveto{\pgfqpoint{2.197075in}{1.489836in}}{\pgfqpoint{2.194015in}{1.488569in}}{\pgfqpoint{2.191760in}{1.486313in}}%
\pgfpathcurveto{\pgfqpoint{2.189504in}{1.484058in}}{\pgfqpoint{2.188237in}{1.480998in}}{\pgfqpoint{2.188237in}{1.477808in}}%
\pgfpathcurveto{\pgfqpoint{2.188237in}{1.474618in}}{\pgfqpoint{2.189504in}{1.471559in}}{\pgfqpoint{2.191760in}{1.469303in}}%
\pgfpathcurveto{\pgfqpoint{2.194015in}{1.467047in}}{\pgfqpoint{2.197075in}{1.465780in}}{\pgfqpoint{2.200265in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.200265in}{1.465780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338486in}{1.548604in}}%
\pgfpathcurveto{\pgfqpoint{2.341676in}{1.548604in}}{\pgfqpoint{2.344736in}{1.549872in}}{\pgfqpoint{2.346992in}{1.552127in}}%
\pgfpathcurveto{\pgfqpoint{2.349247in}{1.554383in}}{\pgfqpoint{2.350515in}{1.557443in}}{\pgfqpoint{2.350515in}{1.560633in}}%
\pgfpathcurveto{\pgfqpoint{2.350515in}{1.563822in}}{\pgfqpoint{2.349247in}{1.566882in}}{\pgfqpoint{2.346992in}{1.569138in}}%
\pgfpathcurveto{\pgfqpoint{2.344736in}{1.571393in}}{\pgfqpoint{2.341676in}{1.572661in}}{\pgfqpoint{2.338486in}{1.572661in}}%
\pgfpathcurveto{\pgfqpoint{2.335296in}{1.572661in}}{\pgfqpoint{2.332237in}{1.571393in}}{\pgfqpoint{2.329981in}{1.569138in}}%
\pgfpathcurveto{\pgfqpoint{2.327726in}{1.566882in}}{\pgfqpoint{2.326458in}{1.563822in}}{\pgfqpoint{2.326458in}{1.560633in}}%
\pgfpathcurveto{\pgfqpoint{2.326458in}{1.557443in}}{\pgfqpoint{2.327726in}{1.554383in}}{\pgfqpoint{2.329981in}{1.552127in}}%
\pgfpathcurveto{\pgfqpoint{2.332237in}{1.549872in}}{\pgfqpoint{2.335296in}{1.548604in}}{\pgfqpoint{2.338486in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{2.338486in}{1.548604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449601in}{1.671167in}}%
\pgfpathcurveto{\pgfqpoint{2.452790in}{1.671167in}}{\pgfqpoint{2.455850in}{1.672435in}}{\pgfqpoint{2.458106in}{1.674690in}}%
\pgfpathcurveto{\pgfqpoint{2.460361in}{1.676946in}}{\pgfqpoint{2.461629in}{1.680005in}}{\pgfqpoint{2.461629in}{1.683195in}}%
\pgfpathcurveto{\pgfqpoint{2.461629in}{1.686385in}}{\pgfqpoint{2.460361in}{1.689445in}}{\pgfqpoint{2.458106in}{1.691701in}}%
\pgfpathcurveto{\pgfqpoint{2.455850in}{1.693956in}}{\pgfqpoint{2.452790in}{1.695224in}}{\pgfqpoint{2.449601in}{1.695224in}}%
\pgfpathcurveto{\pgfqpoint{2.446411in}{1.695224in}}{\pgfqpoint{2.443351in}{1.693956in}}{\pgfqpoint{2.441095in}{1.691701in}}%
\pgfpathcurveto{\pgfqpoint{2.438840in}{1.689445in}}{\pgfqpoint{2.437572in}{1.686385in}}{\pgfqpoint{2.437572in}{1.683195in}}%
\pgfpathcurveto{\pgfqpoint{2.437572in}{1.680005in}}{\pgfqpoint{2.438840in}{1.676946in}}{\pgfqpoint{2.441095in}{1.674690in}}%
\pgfpathcurveto{\pgfqpoint{2.443351in}{1.672435in}}{\pgfqpoint{2.446411in}{1.671167in}}{\pgfqpoint{2.449601in}{1.671167in}}%
\pgfpathlineto{\pgfqpoint{2.449601in}{1.671167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224782in}{1.411784in}}%
\pgfpathcurveto{\pgfqpoint{2.227972in}{1.411784in}}{\pgfqpoint{2.231032in}{1.413051in}}{\pgfqpoint{2.233287in}{1.415307in}}%
\pgfpathcurveto{\pgfqpoint{2.235543in}{1.417563in}}{\pgfqpoint{2.236810in}{1.420622in}}{\pgfqpoint{2.236810in}{1.423812in}}%
\pgfpathcurveto{\pgfqpoint{2.236810in}{1.427002in}}{\pgfqpoint{2.235543in}{1.430062in}}{\pgfqpoint{2.233287in}{1.432317in}}%
\pgfpathcurveto{\pgfqpoint{2.231032in}{1.434573in}}{\pgfqpoint{2.227972in}{1.435840in}}{\pgfqpoint{2.224782in}{1.435840in}}%
\pgfpathcurveto{\pgfqpoint{2.221592in}{1.435840in}}{\pgfqpoint{2.218533in}{1.434573in}}{\pgfqpoint{2.216277in}{1.432317in}}%
\pgfpathcurveto{\pgfqpoint{2.214021in}{1.430062in}}{\pgfqpoint{2.212754in}{1.427002in}}{\pgfqpoint{2.212754in}{1.423812in}}%
\pgfpathcurveto{\pgfqpoint{2.212754in}{1.420622in}}{\pgfqpoint{2.214021in}{1.417563in}}{\pgfqpoint{2.216277in}{1.415307in}}%
\pgfpathcurveto{\pgfqpoint{2.218533in}{1.413051in}}{\pgfqpoint{2.221592in}{1.411784in}}{\pgfqpoint{2.224782in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{2.224782in}{1.411784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306262in}{1.627502in}}%
\pgfpathcurveto{\pgfqpoint{2.309452in}{1.627502in}}{\pgfqpoint{2.312512in}{1.628769in}}{\pgfqpoint{2.314768in}{1.631025in}}%
\pgfpathcurveto{\pgfqpoint{2.317023in}{1.633281in}}{\pgfqpoint{2.318291in}{1.636340in}}{\pgfqpoint{2.318291in}{1.639530in}}%
\pgfpathcurveto{\pgfqpoint{2.318291in}{1.642720in}}{\pgfqpoint{2.317023in}{1.645780in}}{\pgfqpoint{2.314768in}{1.648035in}}%
\pgfpathcurveto{\pgfqpoint{2.312512in}{1.650291in}}{\pgfqpoint{2.309452in}{1.651558in}}{\pgfqpoint{2.306262in}{1.651558in}}%
\pgfpathcurveto{\pgfqpoint{2.303073in}{1.651558in}}{\pgfqpoint{2.300013in}{1.650291in}}{\pgfqpoint{2.297757in}{1.648035in}}%
\pgfpathcurveto{\pgfqpoint{2.295502in}{1.645780in}}{\pgfqpoint{2.294234in}{1.642720in}}{\pgfqpoint{2.294234in}{1.639530in}}%
\pgfpathcurveto{\pgfqpoint{2.294234in}{1.636340in}}{\pgfqpoint{2.295502in}{1.633281in}}{\pgfqpoint{2.297757in}{1.631025in}}%
\pgfpathcurveto{\pgfqpoint{2.300013in}{1.628769in}}{\pgfqpoint{2.303073in}{1.627502in}}{\pgfqpoint{2.306262in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{2.306262in}{1.627502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863770in}{1.002891in}}%
\pgfpathcurveto{\pgfqpoint{1.866960in}{1.002891in}}{\pgfqpoint{1.870020in}{1.004159in}}{\pgfqpoint{1.872276in}{1.006414in}}%
\pgfpathcurveto{\pgfqpoint{1.874531in}{1.008670in}}{\pgfqpoint{1.875799in}{1.011729in}}{\pgfqpoint{1.875799in}{1.014919in}}%
\pgfpathcurveto{\pgfqpoint{1.875799in}{1.018109in}}{\pgfqpoint{1.874531in}{1.021169in}}{\pgfqpoint{1.872276in}{1.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.870020in}{1.025680in}}{\pgfqpoint{1.866960in}{1.026948in}}{\pgfqpoint{1.863770in}{1.026948in}}%
\pgfpathcurveto{\pgfqpoint{1.860581in}{1.026948in}}{\pgfqpoint{1.857521in}{1.025680in}}{\pgfqpoint{1.855265in}{1.023425in}}%
\pgfpathcurveto{\pgfqpoint{1.853010in}{1.021169in}}{\pgfqpoint{1.851742in}{1.018109in}}{\pgfqpoint{1.851742in}{1.014919in}}%
\pgfpathcurveto{\pgfqpoint{1.851742in}{1.011729in}}{\pgfqpoint{1.853010in}{1.008670in}}{\pgfqpoint{1.855265in}{1.006414in}}%
\pgfpathcurveto{\pgfqpoint{1.857521in}{1.004159in}}{\pgfqpoint{1.860581in}{1.002891in}}{\pgfqpoint{1.863770in}{1.002891in}}%
\pgfpathlineto{\pgfqpoint{1.863770in}{1.002891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408747in}{1.522938in}}%
\pgfpathcurveto{\pgfqpoint{2.411937in}{1.522938in}}{\pgfqpoint{2.414996in}{1.524205in}}{\pgfqpoint{2.417252in}{1.526461in}}%
\pgfpathcurveto{\pgfqpoint{2.419508in}{1.528717in}}{\pgfqpoint{2.420775in}{1.531776in}}{\pgfqpoint{2.420775in}{1.534966in}}%
\pgfpathcurveto{\pgfqpoint{2.420775in}{1.538156in}}{\pgfqpoint{2.419508in}{1.541216in}}{\pgfqpoint{2.417252in}{1.543471in}}%
\pgfpathcurveto{\pgfqpoint{2.414996in}{1.545727in}}{\pgfqpoint{2.411937in}{1.546994in}}{\pgfqpoint{2.408747in}{1.546994in}}%
\pgfpathcurveto{\pgfqpoint{2.405557in}{1.546994in}}{\pgfqpoint{2.402497in}{1.545727in}}{\pgfqpoint{2.400242in}{1.543471in}}%
\pgfpathcurveto{\pgfqpoint{2.397986in}{1.541216in}}{\pgfqpoint{2.396719in}{1.538156in}}{\pgfqpoint{2.396719in}{1.534966in}}%
\pgfpathcurveto{\pgfqpoint{2.396719in}{1.531776in}}{\pgfqpoint{2.397986in}{1.528717in}}{\pgfqpoint{2.400242in}{1.526461in}}%
\pgfpathcurveto{\pgfqpoint{2.402497in}{1.524205in}}{\pgfqpoint{2.405557in}{1.522938in}}{\pgfqpoint{2.408747in}{1.522938in}}%
\pgfpathlineto{\pgfqpoint{2.408747in}{1.522938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200138in}{1.473610in}}%
\pgfpathcurveto{\pgfqpoint{2.203328in}{1.473610in}}{\pgfqpoint{2.206388in}{1.474877in}}{\pgfqpoint{2.208643in}{1.477133in}}%
\pgfpathcurveto{\pgfqpoint{2.210899in}{1.479388in}}{\pgfqpoint{2.212166in}{1.482448in}}{\pgfqpoint{2.212166in}{1.485638in}}%
\pgfpathcurveto{\pgfqpoint{2.212166in}{1.488828in}}{\pgfqpoint{2.210899in}{1.491888in}}{\pgfqpoint{2.208643in}{1.494143in}}%
\pgfpathcurveto{\pgfqpoint{2.206388in}{1.496399in}}{\pgfqpoint{2.203328in}{1.497666in}}{\pgfqpoint{2.200138in}{1.497666in}}%
\pgfpathcurveto{\pgfqpoint{2.196948in}{1.497666in}}{\pgfqpoint{2.193888in}{1.496399in}}{\pgfqpoint{2.191633in}{1.494143in}}%
\pgfpathcurveto{\pgfqpoint{2.189377in}{1.491888in}}{\pgfqpoint{2.188110in}{1.488828in}}{\pgfqpoint{2.188110in}{1.485638in}}%
\pgfpathcurveto{\pgfqpoint{2.188110in}{1.482448in}}{\pgfqpoint{2.189377in}{1.479388in}}{\pgfqpoint{2.191633in}{1.477133in}}%
\pgfpathcurveto{\pgfqpoint{2.193888in}{1.474877in}}{\pgfqpoint{2.196948in}{1.473610in}}{\pgfqpoint{2.200138in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{1.473610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208426in}{1.447917in}}%
\pgfpathcurveto{\pgfqpoint{2.211616in}{1.447917in}}{\pgfqpoint{2.214676in}{1.449184in}}{\pgfqpoint{2.216931in}{1.451440in}}%
\pgfpathcurveto{\pgfqpoint{2.219187in}{1.453696in}}{\pgfqpoint{2.220454in}{1.456755in}}{\pgfqpoint{2.220454in}{1.459945in}}%
\pgfpathcurveto{\pgfqpoint{2.220454in}{1.463135in}}{\pgfqpoint{2.219187in}{1.466195in}}{\pgfqpoint{2.216931in}{1.468450in}}%
\pgfpathcurveto{\pgfqpoint{2.214676in}{1.470706in}}{\pgfqpoint{2.211616in}{1.471973in}}{\pgfqpoint{2.208426in}{1.471973in}}%
\pgfpathcurveto{\pgfqpoint{2.205236in}{1.471973in}}{\pgfqpoint{2.202177in}{1.470706in}}{\pgfqpoint{2.199921in}{1.468450in}}%
\pgfpathcurveto{\pgfqpoint{2.197665in}{1.466195in}}{\pgfqpoint{2.196398in}{1.463135in}}{\pgfqpoint{2.196398in}{1.459945in}}%
\pgfpathcurveto{\pgfqpoint{2.196398in}{1.456755in}}{\pgfqpoint{2.197665in}{1.453696in}}{\pgfqpoint{2.199921in}{1.451440in}}%
\pgfpathcurveto{\pgfqpoint{2.202177in}{1.449184in}}{\pgfqpoint{2.205236in}{1.447917in}}{\pgfqpoint{2.208426in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{2.208426in}{1.447917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266303in}{1.460597in}}%
\pgfpathcurveto{\pgfqpoint{2.269493in}{1.460597in}}{\pgfqpoint{2.272553in}{1.461865in}}{\pgfqpoint{2.274809in}{1.464120in}}%
\pgfpathcurveto{\pgfqpoint{2.277064in}{1.466376in}}{\pgfqpoint{2.278332in}{1.469435in}}{\pgfqpoint{2.278332in}{1.472625in}}%
\pgfpathcurveto{\pgfqpoint{2.278332in}{1.475815in}}{\pgfqpoint{2.277064in}{1.478875in}}{\pgfqpoint{2.274809in}{1.481131in}}%
\pgfpathcurveto{\pgfqpoint{2.272553in}{1.483386in}}{\pgfqpoint{2.269493in}{1.484654in}}{\pgfqpoint{2.266303in}{1.484654in}}%
\pgfpathcurveto{\pgfqpoint{2.263114in}{1.484654in}}{\pgfqpoint{2.260054in}{1.483386in}}{\pgfqpoint{2.257798in}{1.481131in}}%
\pgfpathcurveto{\pgfqpoint{2.255543in}{1.478875in}}{\pgfqpoint{2.254275in}{1.475815in}}{\pgfqpoint{2.254275in}{1.472625in}}%
\pgfpathcurveto{\pgfqpoint{2.254275in}{1.469435in}}{\pgfqpoint{2.255543in}{1.466376in}}{\pgfqpoint{2.257798in}{1.464120in}}%
\pgfpathcurveto{\pgfqpoint{2.260054in}{1.461865in}}{\pgfqpoint{2.263114in}{1.460597in}}{\pgfqpoint{2.266303in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{2.266303in}{1.460597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230340in}{1.532845in}}%
\pgfpathcurveto{\pgfqpoint{2.233530in}{1.532845in}}{\pgfqpoint{2.236589in}{1.534113in}}{\pgfqpoint{2.238845in}{1.536368in}}%
\pgfpathcurveto{\pgfqpoint{2.241101in}{1.538624in}}{\pgfqpoint{2.242368in}{1.541684in}}{\pgfqpoint{2.242368in}{1.544873in}}%
\pgfpathcurveto{\pgfqpoint{2.242368in}{1.548063in}}{\pgfqpoint{2.241101in}{1.551123in}}{\pgfqpoint{2.238845in}{1.553379in}}%
\pgfpathcurveto{\pgfqpoint{2.236589in}{1.555634in}}{\pgfqpoint{2.233530in}{1.556902in}}{\pgfqpoint{2.230340in}{1.556902in}}%
\pgfpathcurveto{\pgfqpoint{2.227150in}{1.556902in}}{\pgfqpoint{2.224090in}{1.555634in}}{\pgfqpoint{2.221835in}{1.553379in}}%
\pgfpathcurveto{\pgfqpoint{2.219579in}{1.551123in}}{\pgfqpoint{2.218312in}{1.548063in}}{\pgfqpoint{2.218312in}{1.544873in}}%
\pgfpathcurveto{\pgfqpoint{2.218312in}{1.541684in}}{\pgfqpoint{2.219579in}{1.538624in}}{\pgfqpoint{2.221835in}{1.536368in}}%
\pgfpathcurveto{\pgfqpoint{2.224090in}{1.534113in}}{\pgfqpoint{2.227150in}{1.532845in}}{\pgfqpoint{2.230340in}{1.532845in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.532845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250736in}{1.505200in}}%
\pgfpathcurveto{\pgfqpoint{2.253926in}{1.505200in}}{\pgfqpoint{2.256985in}{1.506468in}}{\pgfqpoint{2.259241in}{1.508723in}}%
\pgfpathcurveto{\pgfqpoint{2.261497in}{1.510979in}}{\pgfqpoint{2.262764in}{1.514038in}}{\pgfqpoint{2.262764in}{1.517228in}}%
\pgfpathcurveto{\pgfqpoint{2.262764in}{1.520418in}}{\pgfqpoint{2.261497in}{1.523478in}}{\pgfqpoint{2.259241in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{2.256985in}{1.527989in}}{\pgfqpoint{2.253926in}{1.529256in}}{\pgfqpoint{2.250736in}{1.529256in}}%
\pgfpathcurveto{\pgfqpoint{2.247546in}{1.529256in}}{\pgfqpoint{2.244486in}{1.527989in}}{\pgfqpoint{2.242231in}{1.525733in}}%
\pgfpathcurveto{\pgfqpoint{2.239975in}{1.523478in}}{\pgfqpoint{2.238708in}{1.520418in}}{\pgfqpoint{2.238708in}{1.517228in}}%
\pgfpathcurveto{\pgfqpoint{2.238708in}{1.514038in}}{\pgfqpoint{2.239975in}{1.510979in}}{\pgfqpoint{2.242231in}{1.508723in}}%
\pgfpathcurveto{\pgfqpoint{2.244486in}{1.506468in}}{\pgfqpoint{2.247546in}{1.505200in}}{\pgfqpoint{2.250736in}{1.505200in}}%
\pgfpathlineto{\pgfqpoint{2.250736in}{1.505200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820976in}{0.877541in}}%
\pgfpathcurveto{\pgfqpoint{1.824166in}{0.877541in}}{\pgfqpoint{1.827225in}{0.878808in}}{\pgfqpoint{1.829481in}{0.881064in}}%
\pgfpathcurveto{\pgfqpoint{1.831737in}{0.883319in}}{\pgfqpoint{1.833004in}{0.886379in}}{\pgfqpoint{1.833004in}{0.889569in}}%
\pgfpathcurveto{\pgfqpoint{1.833004in}{0.892759in}}{\pgfqpoint{1.831737in}{0.895818in}}{\pgfqpoint{1.829481in}{0.898074in}}%
\pgfpathcurveto{\pgfqpoint{1.827225in}{0.900330in}}{\pgfqpoint{1.824166in}{0.901597in}}{\pgfqpoint{1.820976in}{0.901597in}}%
\pgfpathcurveto{\pgfqpoint{1.817786in}{0.901597in}}{\pgfqpoint{1.814726in}{0.900330in}}{\pgfqpoint{1.812471in}{0.898074in}}%
\pgfpathcurveto{\pgfqpoint{1.810215in}{0.895818in}}{\pgfqpoint{1.808948in}{0.892759in}}{\pgfqpoint{1.808948in}{0.889569in}}%
\pgfpathcurveto{\pgfqpoint{1.808948in}{0.886379in}}{\pgfqpoint{1.810215in}{0.883319in}}{\pgfqpoint{1.812471in}{0.881064in}}%
\pgfpathcurveto{\pgfqpoint{1.814726in}{0.878808in}}{\pgfqpoint{1.817786in}{0.877541in}}{\pgfqpoint{1.820976in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{0.877541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414840in}{1.623535in}}%
\pgfpathcurveto{\pgfqpoint{2.418030in}{1.623535in}}{\pgfqpoint{2.421090in}{1.624803in}}{\pgfqpoint{2.423345in}{1.627058in}}%
\pgfpathcurveto{\pgfqpoint{2.425601in}{1.629314in}}{\pgfqpoint{2.426868in}{1.632373in}}{\pgfqpoint{2.426868in}{1.635563in}}%
\pgfpathcurveto{\pgfqpoint{2.426868in}{1.638753in}}{\pgfqpoint{2.425601in}{1.641813in}}{\pgfqpoint{2.423345in}{1.644069in}}%
\pgfpathcurveto{\pgfqpoint{2.421090in}{1.646324in}}{\pgfqpoint{2.418030in}{1.647592in}}{\pgfqpoint{2.414840in}{1.647592in}}%
\pgfpathcurveto{\pgfqpoint{2.411650in}{1.647592in}}{\pgfqpoint{2.408591in}{1.646324in}}{\pgfqpoint{2.406335in}{1.644069in}}%
\pgfpathcurveto{\pgfqpoint{2.404079in}{1.641813in}}{\pgfqpoint{2.402812in}{1.638753in}}{\pgfqpoint{2.402812in}{1.635563in}}%
\pgfpathcurveto{\pgfqpoint{2.402812in}{1.632373in}}{\pgfqpoint{2.404079in}{1.629314in}}{\pgfqpoint{2.406335in}{1.627058in}}%
\pgfpathcurveto{\pgfqpoint{2.408591in}{1.624803in}}{\pgfqpoint{2.411650in}{1.623535in}}{\pgfqpoint{2.414840in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{2.414840in}{1.623535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370757in}{1.648899in}}%
\pgfpathcurveto{\pgfqpoint{2.373947in}{1.648899in}}{\pgfqpoint{2.377007in}{1.650166in}}{\pgfqpoint{2.379262in}{1.652422in}}%
\pgfpathcurveto{\pgfqpoint{2.381518in}{1.654677in}}{\pgfqpoint{2.382785in}{1.657737in}}{\pgfqpoint{2.382785in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{2.382785in}{1.664117in}}{\pgfqpoint{2.381518in}{1.667176in}}{\pgfqpoint{2.379262in}{1.669432in}}%
\pgfpathcurveto{\pgfqpoint{2.377007in}{1.671688in}}{\pgfqpoint{2.373947in}{1.672955in}}{\pgfqpoint{2.370757in}{1.672955in}}%
\pgfpathcurveto{\pgfqpoint{2.367567in}{1.672955in}}{\pgfqpoint{2.364508in}{1.671688in}}{\pgfqpoint{2.362252in}{1.669432in}}%
\pgfpathcurveto{\pgfqpoint{2.359996in}{1.667176in}}{\pgfqpoint{2.358729in}{1.664117in}}{\pgfqpoint{2.358729in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{2.358729in}{1.657737in}}{\pgfqpoint{2.359996in}{1.654677in}}{\pgfqpoint{2.362252in}{1.652422in}}%
\pgfpathcurveto{\pgfqpoint{2.364508in}{1.650166in}}{\pgfqpoint{2.367567in}{1.648899in}}{\pgfqpoint{2.370757in}{1.648899in}}%
\pgfpathlineto{\pgfqpoint{2.370757in}{1.648899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155655in}{1.389165in}}%
\pgfpathcurveto{\pgfqpoint{2.158845in}{1.389165in}}{\pgfqpoint{2.161905in}{1.390433in}}{\pgfqpoint{2.164160in}{1.392688in}}%
\pgfpathcurveto{\pgfqpoint{2.166416in}{1.394944in}}{\pgfqpoint{2.167683in}{1.398004in}}{\pgfqpoint{2.167683in}{1.401193in}}%
\pgfpathcurveto{\pgfqpoint{2.167683in}{1.404383in}}{\pgfqpoint{2.166416in}{1.407443in}}{\pgfqpoint{2.164160in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{2.161905in}{1.411954in}}{\pgfqpoint{2.158845in}{1.413222in}}{\pgfqpoint{2.155655in}{1.413222in}}%
\pgfpathcurveto{\pgfqpoint{2.152465in}{1.413222in}}{\pgfqpoint{2.149406in}{1.411954in}}{\pgfqpoint{2.147150in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{2.144894in}{1.407443in}}{\pgfqpoint{2.143627in}{1.404383in}}{\pgfqpoint{2.143627in}{1.401193in}}%
\pgfpathcurveto{\pgfqpoint{2.143627in}{1.398004in}}{\pgfqpoint{2.144894in}{1.394944in}}{\pgfqpoint{2.147150in}{1.392688in}}%
\pgfpathcurveto{\pgfqpoint{2.149406in}{1.390433in}}{\pgfqpoint{2.152465in}{1.389165in}}{\pgfqpoint{2.155655in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{1.389165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302966in}{1.657802in}}%
\pgfpathcurveto{\pgfqpoint{2.306155in}{1.657802in}}{\pgfqpoint{2.309215in}{1.659070in}}{\pgfqpoint{2.311471in}{1.661325in}}%
\pgfpathcurveto{\pgfqpoint{2.313726in}{1.663581in}}{\pgfqpoint{2.314994in}{1.666641in}}{\pgfqpoint{2.314994in}{1.669830in}}%
\pgfpathcurveto{\pgfqpoint{2.314994in}{1.673020in}}{\pgfqpoint{2.313726in}{1.676080in}}{\pgfqpoint{2.311471in}{1.678336in}}%
\pgfpathcurveto{\pgfqpoint{2.309215in}{1.680591in}}{\pgfqpoint{2.306155in}{1.681859in}}{\pgfqpoint{2.302966in}{1.681859in}}%
\pgfpathcurveto{\pgfqpoint{2.299776in}{1.681859in}}{\pgfqpoint{2.296716in}{1.680591in}}{\pgfqpoint{2.294460in}{1.678336in}}%
\pgfpathcurveto{\pgfqpoint{2.292205in}{1.676080in}}{\pgfqpoint{2.290937in}{1.673020in}}{\pgfqpoint{2.290937in}{1.669830in}}%
\pgfpathcurveto{\pgfqpoint{2.290937in}{1.666641in}}{\pgfqpoint{2.292205in}{1.663581in}}{\pgfqpoint{2.294460in}{1.661325in}}%
\pgfpathcurveto{\pgfqpoint{2.296716in}{1.659070in}}{\pgfqpoint{2.299776in}{1.657802in}}{\pgfqpoint{2.302966in}{1.657802in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{1.657802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303660in}{1.414270in}}%
\pgfpathcurveto{\pgfqpoint{2.306849in}{1.414270in}}{\pgfqpoint{2.309909in}{1.415537in}}{\pgfqpoint{2.312165in}{1.417793in}}%
\pgfpathcurveto{\pgfqpoint{2.314420in}{1.420048in}}{\pgfqpoint{2.315688in}{1.423108in}}{\pgfqpoint{2.315688in}{1.426298in}}%
\pgfpathcurveto{\pgfqpoint{2.315688in}{1.429488in}}{\pgfqpoint{2.314420in}{1.432547in}}{\pgfqpoint{2.312165in}{1.434803in}}%
\pgfpathcurveto{\pgfqpoint{2.309909in}{1.437059in}}{\pgfqpoint{2.306849in}{1.438326in}}{\pgfqpoint{2.303660in}{1.438326in}}%
\pgfpathcurveto{\pgfqpoint{2.300470in}{1.438326in}}{\pgfqpoint{2.297410in}{1.437059in}}{\pgfqpoint{2.295154in}{1.434803in}}%
\pgfpathcurveto{\pgfqpoint{2.292899in}{1.432547in}}{\pgfqpoint{2.291631in}{1.429488in}}{\pgfqpoint{2.291631in}{1.426298in}}%
\pgfpathcurveto{\pgfqpoint{2.291631in}{1.423108in}}{\pgfqpoint{2.292899in}{1.420048in}}{\pgfqpoint{2.295154in}{1.417793in}}%
\pgfpathcurveto{\pgfqpoint{2.297410in}{1.415537in}}{\pgfqpoint{2.300470in}{1.414270in}}{\pgfqpoint{2.303660in}{1.414270in}}%
\pgfpathlineto{\pgfqpoint{2.303660in}{1.414270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217039in}{1.295663in}}%
\pgfpathcurveto{\pgfqpoint{2.220229in}{1.295663in}}{\pgfqpoint{2.223289in}{1.296930in}}{\pgfqpoint{2.225544in}{1.299185in}}%
\pgfpathcurveto{\pgfqpoint{2.227800in}{1.301441in}}{\pgfqpoint{2.229067in}{1.304501in}}{\pgfqpoint{2.229067in}{1.307691in}}%
\pgfpathcurveto{\pgfqpoint{2.229067in}{1.310881in}}{\pgfqpoint{2.227800in}{1.313940in}}{\pgfqpoint{2.225544in}{1.316196in}}%
\pgfpathcurveto{\pgfqpoint{2.223289in}{1.318451in}}{\pgfqpoint{2.220229in}{1.319719in}}{\pgfqpoint{2.217039in}{1.319719in}}%
\pgfpathcurveto{\pgfqpoint{2.213849in}{1.319719in}}{\pgfqpoint{2.210789in}{1.318451in}}{\pgfqpoint{2.208534in}{1.316196in}}%
\pgfpathcurveto{\pgfqpoint{2.206278in}{1.313940in}}{\pgfqpoint{2.205011in}{1.310881in}}{\pgfqpoint{2.205011in}{1.307691in}}%
\pgfpathcurveto{\pgfqpoint{2.205011in}{1.304501in}}{\pgfqpoint{2.206278in}{1.301441in}}{\pgfqpoint{2.208534in}{1.299185in}}%
\pgfpathcurveto{\pgfqpoint{2.210789in}{1.296930in}}{\pgfqpoint{2.213849in}{1.295663in}}{\pgfqpoint{2.217039in}{1.295663in}}%
\pgfpathlineto{\pgfqpoint{2.217039in}{1.295663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370886in}{1.598382in}}%
\pgfpathcurveto{\pgfqpoint{2.374076in}{1.598382in}}{\pgfqpoint{2.377136in}{1.599649in}}{\pgfqpoint{2.379391in}{1.601905in}}%
\pgfpathcurveto{\pgfqpoint{2.381647in}{1.604160in}}{\pgfqpoint{2.382914in}{1.607220in}}{\pgfqpoint{2.382914in}{1.610410in}}%
\pgfpathcurveto{\pgfqpoint{2.382914in}{1.613600in}}{\pgfqpoint{2.381647in}{1.616660in}}{\pgfqpoint{2.379391in}{1.618915in}}%
\pgfpathcurveto{\pgfqpoint{2.377136in}{1.621171in}}{\pgfqpoint{2.374076in}{1.622438in}}{\pgfqpoint{2.370886in}{1.622438in}}%
\pgfpathcurveto{\pgfqpoint{2.367696in}{1.622438in}}{\pgfqpoint{2.364637in}{1.621171in}}{\pgfqpoint{2.362381in}{1.618915in}}%
\pgfpathcurveto{\pgfqpoint{2.360125in}{1.616660in}}{\pgfqpoint{2.358858in}{1.613600in}}{\pgfqpoint{2.358858in}{1.610410in}}%
\pgfpathcurveto{\pgfqpoint{2.358858in}{1.607220in}}{\pgfqpoint{2.360125in}{1.604160in}}{\pgfqpoint{2.362381in}{1.601905in}}%
\pgfpathcurveto{\pgfqpoint{2.364637in}{1.599649in}}{\pgfqpoint{2.367696in}{1.598382in}}{\pgfqpoint{2.370886in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{1.598382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160748in}{1.257852in}}%
\pgfpathcurveto{\pgfqpoint{2.163938in}{1.257852in}}{\pgfqpoint{2.166998in}{1.259119in}}{\pgfqpoint{2.169253in}{1.261375in}}%
\pgfpathcurveto{\pgfqpoint{2.171509in}{1.263631in}}{\pgfqpoint{2.172776in}{1.266690in}}{\pgfqpoint{2.172776in}{1.269880in}}%
\pgfpathcurveto{\pgfqpoint{2.172776in}{1.273070in}}{\pgfqpoint{2.171509in}{1.276130in}}{\pgfqpoint{2.169253in}{1.278385in}}%
\pgfpathcurveto{\pgfqpoint{2.166998in}{1.280641in}}{\pgfqpoint{2.163938in}{1.281908in}}{\pgfqpoint{2.160748in}{1.281908in}}%
\pgfpathcurveto{\pgfqpoint{2.157558in}{1.281908in}}{\pgfqpoint{2.154499in}{1.280641in}}{\pgfqpoint{2.152243in}{1.278385in}}%
\pgfpathcurveto{\pgfqpoint{2.149988in}{1.276130in}}{\pgfqpoint{2.148720in}{1.273070in}}{\pgfqpoint{2.148720in}{1.269880in}}%
\pgfpathcurveto{\pgfqpoint{2.148720in}{1.266690in}}{\pgfqpoint{2.149988in}{1.263631in}}{\pgfqpoint{2.152243in}{1.261375in}}%
\pgfpathcurveto{\pgfqpoint{2.154499in}{1.259119in}}{\pgfqpoint{2.157558in}{1.257852in}}{\pgfqpoint{2.160748in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{2.160748in}{1.257852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066649in}{1.159767in}}%
\pgfpathcurveto{\pgfqpoint{2.069839in}{1.159767in}}{\pgfqpoint{2.072898in}{1.161034in}}{\pgfqpoint{2.075154in}{1.163290in}}%
\pgfpathcurveto{\pgfqpoint{2.077410in}{1.165545in}}{\pgfqpoint{2.078677in}{1.168605in}}{\pgfqpoint{2.078677in}{1.171795in}}%
\pgfpathcurveto{\pgfqpoint{2.078677in}{1.174985in}}{\pgfqpoint{2.077410in}{1.178044in}}{\pgfqpoint{2.075154in}{1.180300in}}%
\pgfpathcurveto{\pgfqpoint{2.072898in}{1.182555in}}{\pgfqpoint{2.069839in}{1.183823in}}{\pgfqpoint{2.066649in}{1.183823in}}%
\pgfpathcurveto{\pgfqpoint{2.063459in}{1.183823in}}{\pgfqpoint{2.060399in}{1.182555in}}{\pgfqpoint{2.058144in}{1.180300in}}%
\pgfpathcurveto{\pgfqpoint{2.055888in}{1.178044in}}{\pgfqpoint{2.054621in}{1.174985in}}{\pgfqpoint{2.054621in}{1.171795in}}%
\pgfpathcurveto{\pgfqpoint{2.054621in}{1.168605in}}{\pgfqpoint{2.055888in}{1.165545in}}{\pgfqpoint{2.058144in}{1.163290in}}%
\pgfpathcurveto{\pgfqpoint{2.060399in}{1.161034in}}{\pgfqpoint{2.063459in}{1.159767in}}{\pgfqpoint{2.066649in}{1.159767in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.159767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332048in}{1.601410in}}%
\pgfpathcurveto{\pgfqpoint{2.335238in}{1.601410in}}{\pgfqpoint{2.338298in}{1.602677in}}{\pgfqpoint{2.340553in}{1.604933in}}%
\pgfpathcurveto{\pgfqpoint{2.342809in}{1.607188in}}{\pgfqpoint{2.344076in}{1.610248in}}{\pgfqpoint{2.344076in}{1.613438in}}%
\pgfpathcurveto{\pgfqpoint{2.344076in}{1.616628in}}{\pgfqpoint{2.342809in}{1.619687in}}{\pgfqpoint{2.340553in}{1.621943in}}%
\pgfpathcurveto{\pgfqpoint{2.338298in}{1.624199in}}{\pgfqpoint{2.335238in}{1.625466in}}{\pgfqpoint{2.332048in}{1.625466in}}%
\pgfpathcurveto{\pgfqpoint{2.328858in}{1.625466in}}{\pgfqpoint{2.325798in}{1.624199in}}{\pgfqpoint{2.323543in}{1.621943in}}%
\pgfpathcurveto{\pgfqpoint{2.321287in}{1.619687in}}{\pgfqpoint{2.320020in}{1.616628in}}{\pgfqpoint{2.320020in}{1.613438in}}%
\pgfpathcurveto{\pgfqpoint{2.320020in}{1.610248in}}{\pgfqpoint{2.321287in}{1.607188in}}{\pgfqpoint{2.323543in}{1.604933in}}%
\pgfpathcurveto{\pgfqpoint{2.325798in}{1.602677in}}{\pgfqpoint{2.328858in}{1.601410in}}{\pgfqpoint{2.332048in}{1.601410in}}%
\pgfpathlineto{\pgfqpoint{2.332048in}{1.601410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215999in}{1.352789in}}%
\pgfpathcurveto{\pgfqpoint{2.219189in}{1.352789in}}{\pgfqpoint{2.222249in}{1.354056in}}{\pgfqpoint{2.224505in}{1.356312in}}%
\pgfpathcurveto{\pgfqpoint{2.226760in}{1.358567in}}{\pgfqpoint{2.228027in}{1.361627in}}{\pgfqpoint{2.228027in}{1.364817in}}%
\pgfpathcurveto{\pgfqpoint{2.228027in}{1.368007in}}{\pgfqpoint{2.226760in}{1.371066in}}{\pgfqpoint{2.224505in}{1.373322in}}%
\pgfpathcurveto{\pgfqpoint{2.222249in}{1.375578in}}{\pgfqpoint{2.219189in}{1.376845in}}{\pgfqpoint{2.215999in}{1.376845in}}%
\pgfpathcurveto{\pgfqpoint{2.212809in}{1.376845in}}{\pgfqpoint{2.209750in}{1.375578in}}{\pgfqpoint{2.207494in}{1.373322in}}%
\pgfpathcurveto{\pgfqpoint{2.205239in}{1.371066in}}{\pgfqpoint{2.203971in}{1.368007in}}{\pgfqpoint{2.203971in}{1.364817in}}%
\pgfpathcurveto{\pgfqpoint{2.203971in}{1.361627in}}{\pgfqpoint{2.205239in}{1.358567in}}{\pgfqpoint{2.207494in}{1.356312in}}%
\pgfpathcurveto{\pgfqpoint{2.209750in}{1.354056in}}{\pgfqpoint{2.212809in}{1.352789in}}{\pgfqpoint{2.215999in}{1.352789in}}%
\pgfpathlineto{\pgfqpoint{2.215999in}{1.352789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331173in}{1.693814in}}%
\pgfpathcurveto{\pgfqpoint{2.334362in}{1.693814in}}{\pgfqpoint{2.337422in}{1.695081in}}{\pgfqpoint{2.339678in}{1.697337in}}%
\pgfpathcurveto{\pgfqpoint{2.341933in}{1.699592in}}{\pgfqpoint{2.343201in}{1.702652in}}{\pgfqpoint{2.343201in}{1.705842in}}%
\pgfpathcurveto{\pgfqpoint{2.343201in}{1.709032in}}{\pgfqpoint{2.341933in}{1.712091in}}{\pgfqpoint{2.339678in}{1.714347in}}%
\pgfpathcurveto{\pgfqpoint{2.337422in}{1.716603in}}{\pgfqpoint{2.334362in}{1.717870in}}{\pgfqpoint{2.331173in}{1.717870in}}%
\pgfpathcurveto{\pgfqpoint{2.327983in}{1.717870in}}{\pgfqpoint{2.324923in}{1.716603in}}{\pgfqpoint{2.322667in}{1.714347in}}%
\pgfpathcurveto{\pgfqpoint{2.320412in}{1.712091in}}{\pgfqpoint{2.319144in}{1.709032in}}{\pgfqpoint{2.319144in}{1.705842in}}%
\pgfpathcurveto{\pgfqpoint{2.319144in}{1.702652in}}{\pgfqpoint{2.320412in}{1.699592in}}{\pgfqpoint{2.322667in}{1.697337in}}%
\pgfpathcurveto{\pgfqpoint{2.324923in}{1.695081in}}{\pgfqpoint{2.327983in}{1.693814in}}{\pgfqpoint{2.331173in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.331173in}{1.693814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238834in}{1.570426in}}%
\pgfpathcurveto{\pgfqpoint{2.242024in}{1.570426in}}{\pgfqpoint{2.245084in}{1.571693in}}{\pgfqpoint{2.247339in}{1.573949in}}%
\pgfpathcurveto{\pgfqpoint{2.249595in}{1.576204in}}{\pgfqpoint{2.250862in}{1.579264in}}{\pgfqpoint{2.250862in}{1.582454in}}%
\pgfpathcurveto{\pgfqpoint{2.250862in}{1.585644in}}{\pgfqpoint{2.249595in}{1.588704in}}{\pgfqpoint{2.247339in}{1.590959in}}%
\pgfpathcurveto{\pgfqpoint{2.245084in}{1.593215in}}{\pgfqpoint{2.242024in}{1.594482in}}{\pgfqpoint{2.238834in}{1.594482in}}%
\pgfpathcurveto{\pgfqpoint{2.235644in}{1.594482in}}{\pgfqpoint{2.232585in}{1.593215in}}{\pgfqpoint{2.230329in}{1.590959in}}%
\pgfpathcurveto{\pgfqpoint{2.228073in}{1.588704in}}{\pgfqpoint{2.226806in}{1.585644in}}{\pgfqpoint{2.226806in}{1.582454in}}%
\pgfpathcurveto{\pgfqpoint{2.226806in}{1.579264in}}{\pgfqpoint{2.228073in}{1.576204in}}{\pgfqpoint{2.230329in}{1.573949in}}%
\pgfpathcurveto{\pgfqpoint{2.232585in}{1.571693in}}{\pgfqpoint{2.235644in}{1.570426in}}{\pgfqpoint{2.238834in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{2.238834in}{1.570426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353619in}{1.571647in}}%
\pgfpathcurveto{\pgfqpoint{2.356809in}{1.571647in}}{\pgfqpoint{2.359869in}{1.572914in}}{\pgfqpoint{2.362124in}{1.575170in}}%
\pgfpathcurveto{\pgfqpoint{2.364380in}{1.577426in}}{\pgfqpoint{2.365647in}{1.580485in}}{\pgfqpoint{2.365647in}{1.583675in}}%
\pgfpathcurveto{\pgfqpoint{2.365647in}{1.586865in}}{\pgfqpoint{2.364380in}{1.589925in}}{\pgfqpoint{2.362124in}{1.592180in}}%
\pgfpathcurveto{\pgfqpoint{2.359869in}{1.594436in}}{\pgfqpoint{2.356809in}{1.595703in}}{\pgfqpoint{2.353619in}{1.595703in}}%
\pgfpathcurveto{\pgfqpoint{2.350429in}{1.595703in}}{\pgfqpoint{2.347370in}{1.594436in}}{\pgfqpoint{2.345114in}{1.592180in}}%
\pgfpathcurveto{\pgfqpoint{2.342858in}{1.589925in}}{\pgfqpoint{2.341591in}{1.586865in}}{\pgfqpoint{2.341591in}{1.583675in}}%
\pgfpathcurveto{\pgfqpoint{2.341591in}{1.580485in}}{\pgfqpoint{2.342858in}{1.577426in}}{\pgfqpoint{2.345114in}{1.575170in}}%
\pgfpathcurveto{\pgfqpoint{2.347370in}{1.572914in}}{\pgfqpoint{2.350429in}{1.571647in}}{\pgfqpoint{2.353619in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{2.353619in}{1.571647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432099in}{1.741750in}}%
\pgfpathcurveto{\pgfqpoint{2.435289in}{1.741750in}}{\pgfqpoint{2.438348in}{1.743017in}}{\pgfqpoint{2.440604in}{1.745273in}}%
\pgfpathcurveto{\pgfqpoint{2.442859in}{1.747529in}}{\pgfqpoint{2.444127in}{1.750588in}}{\pgfqpoint{2.444127in}{1.753778in}}%
\pgfpathcurveto{\pgfqpoint{2.444127in}{1.756968in}}{\pgfqpoint{2.442859in}{1.760028in}}{\pgfqpoint{2.440604in}{1.762283in}}%
\pgfpathcurveto{\pgfqpoint{2.438348in}{1.764539in}}{\pgfqpoint{2.435289in}{1.765806in}}{\pgfqpoint{2.432099in}{1.765806in}}%
\pgfpathcurveto{\pgfqpoint{2.428909in}{1.765806in}}{\pgfqpoint{2.425849in}{1.764539in}}{\pgfqpoint{2.423593in}{1.762283in}}%
\pgfpathcurveto{\pgfqpoint{2.421338in}{1.760028in}}{\pgfqpoint{2.420071in}{1.756968in}}{\pgfqpoint{2.420071in}{1.753778in}}%
\pgfpathcurveto{\pgfqpoint{2.420071in}{1.750588in}}{\pgfqpoint{2.421338in}{1.747529in}}{\pgfqpoint{2.423593in}{1.745273in}}%
\pgfpathcurveto{\pgfqpoint{2.425849in}{1.743017in}}{\pgfqpoint{2.428909in}{1.741750in}}{\pgfqpoint{2.432099in}{1.741750in}}%
\pgfpathlineto{\pgfqpoint{2.432099in}{1.741750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372256in}{1.557087in}}%
\pgfpathcurveto{\pgfqpoint{2.375446in}{1.557087in}}{\pgfqpoint{2.378505in}{1.558354in}}{\pgfqpoint{2.380761in}{1.560610in}}%
\pgfpathcurveto{\pgfqpoint{2.383016in}{1.562866in}}{\pgfqpoint{2.384284in}{1.565925in}}{\pgfqpoint{2.384284in}{1.569115in}}%
\pgfpathcurveto{\pgfqpoint{2.384284in}{1.572305in}}{\pgfqpoint{2.383016in}{1.575365in}}{\pgfqpoint{2.380761in}{1.577620in}}%
\pgfpathcurveto{\pgfqpoint{2.378505in}{1.579876in}}{\pgfqpoint{2.375446in}{1.581143in}}{\pgfqpoint{2.372256in}{1.581143in}}%
\pgfpathcurveto{\pgfqpoint{2.369066in}{1.581143in}}{\pgfqpoint{2.366006in}{1.579876in}}{\pgfqpoint{2.363751in}{1.577620in}}%
\pgfpathcurveto{\pgfqpoint{2.361495in}{1.575365in}}{\pgfqpoint{2.360228in}{1.572305in}}{\pgfqpoint{2.360228in}{1.569115in}}%
\pgfpathcurveto{\pgfqpoint{2.360228in}{1.565925in}}{\pgfqpoint{2.361495in}{1.562866in}}{\pgfqpoint{2.363751in}{1.560610in}}%
\pgfpathcurveto{\pgfqpoint{2.366006in}{1.558354in}}{\pgfqpoint{2.369066in}{1.557087in}}{\pgfqpoint{2.372256in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{2.372256in}{1.557087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296445in}{1.633623in}}%
\pgfpathcurveto{\pgfqpoint{2.299635in}{1.633623in}}{\pgfqpoint{2.302695in}{1.634891in}}{\pgfqpoint{2.304950in}{1.637146in}}%
\pgfpathcurveto{\pgfqpoint{2.307206in}{1.639402in}}{\pgfqpoint{2.308473in}{1.642462in}}{\pgfqpoint{2.308473in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{2.308473in}{1.648841in}}{\pgfqpoint{2.307206in}{1.651901in}}{\pgfqpoint{2.304950in}{1.654157in}}%
\pgfpathcurveto{\pgfqpoint{2.302695in}{1.656412in}}{\pgfqpoint{2.299635in}{1.657680in}}{\pgfqpoint{2.296445in}{1.657680in}}%
\pgfpathcurveto{\pgfqpoint{2.293255in}{1.657680in}}{\pgfqpoint{2.290195in}{1.656412in}}{\pgfqpoint{2.287940in}{1.654157in}}%
\pgfpathcurveto{\pgfqpoint{2.285684in}{1.651901in}}{\pgfqpoint{2.284417in}{1.648841in}}{\pgfqpoint{2.284417in}{1.645651in}}%
\pgfpathcurveto{\pgfqpoint{2.284417in}{1.642462in}}{\pgfqpoint{2.285684in}{1.639402in}}{\pgfqpoint{2.287940in}{1.637146in}}%
\pgfpathcurveto{\pgfqpoint{2.290195in}{1.634891in}}{\pgfqpoint{2.293255in}{1.633623in}}{\pgfqpoint{2.296445in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{2.296445in}{1.633623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156871in}{1.170318in}}%
\pgfpathcurveto{\pgfqpoint{2.160061in}{1.170318in}}{\pgfqpoint{2.163121in}{1.171585in}}{\pgfqpoint{2.165377in}{1.173841in}}%
\pgfpathcurveto{\pgfqpoint{2.167632in}{1.176096in}}{\pgfqpoint{2.168900in}{1.179156in}}{\pgfqpoint{2.168900in}{1.182346in}}%
\pgfpathcurveto{\pgfqpoint{2.168900in}{1.185536in}}{\pgfqpoint{2.167632in}{1.188596in}}{\pgfqpoint{2.165377in}{1.190851in}}%
\pgfpathcurveto{\pgfqpoint{2.163121in}{1.193107in}}{\pgfqpoint{2.160061in}{1.194374in}}{\pgfqpoint{2.156871in}{1.194374in}}%
\pgfpathcurveto{\pgfqpoint{2.153682in}{1.194374in}}{\pgfqpoint{2.150622in}{1.193107in}}{\pgfqpoint{2.148366in}{1.190851in}}%
\pgfpathcurveto{\pgfqpoint{2.146111in}{1.188596in}}{\pgfqpoint{2.144843in}{1.185536in}}{\pgfqpoint{2.144843in}{1.182346in}}%
\pgfpathcurveto{\pgfqpoint{2.144843in}{1.179156in}}{\pgfqpoint{2.146111in}{1.176096in}}{\pgfqpoint{2.148366in}{1.173841in}}%
\pgfpathcurveto{\pgfqpoint{2.150622in}{1.171585in}}{\pgfqpoint{2.153682in}{1.170318in}}{\pgfqpoint{2.156871in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{2.156871in}{1.170318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884004in}{0.902200in}}%
\pgfpathcurveto{\pgfqpoint{1.887194in}{0.902200in}}{\pgfqpoint{1.890253in}{0.903468in}}{\pgfqpoint{1.892509in}{0.905723in}}%
\pgfpathcurveto{\pgfqpoint{1.894765in}{0.907979in}}{\pgfqpoint{1.896032in}{0.911038in}}{\pgfqpoint{1.896032in}{0.914228in}}%
\pgfpathcurveto{\pgfqpoint{1.896032in}{0.917418in}}{\pgfqpoint{1.894765in}{0.920478in}}{\pgfqpoint{1.892509in}{0.922733in}}%
\pgfpathcurveto{\pgfqpoint{1.890253in}{0.924989in}}{\pgfqpoint{1.887194in}{0.926256in}}{\pgfqpoint{1.884004in}{0.926256in}}%
\pgfpathcurveto{\pgfqpoint{1.880814in}{0.926256in}}{\pgfqpoint{1.877754in}{0.924989in}}{\pgfqpoint{1.875499in}{0.922733in}}%
\pgfpathcurveto{\pgfqpoint{1.873243in}{0.920478in}}{\pgfqpoint{1.871976in}{0.917418in}}{\pgfqpoint{1.871976in}{0.914228in}}%
\pgfpathcurveto{\pgfqpoint{1.871976in}{0.911038in}}{\pgfqpoint{1.873243in}{0.907979in}}{\pgfqpoint{1.875499in}{0.905723in}}%
\pgfpathcurveto{\pgfqpoint{1.877754in}{0.903468in}}{\pgfqpoint{1.880814in}{0.902200in}}{\pgfqpoint{1.884004in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{1.884004in}{0.902200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207650in}{1.199400in}}%
\pgfpathcurveto{\pgfqpoint{2.210840in}{1.199400in}}{\pgfqpoint{2.213900in}{1.200668in}}{\pgfqpoint{2.216155in}{1.202923in}}%
\pgfpathcurveto{\pgfqpoint{2.218411in}{1.205179in}}{\pgfqpoint{2.219678in}{1.208239in}}{\pgfqpoint{2.219678in}{1.211429in}}%
\pgfpathcurveto{\pgfqpoint{2.219678in}{1.214618in}}{\pgfqpoint{2.218411in}{1.217678in}}{\pgfqpoint{2.216155in}{1.219934in}}%
\pgfpathcurveto{\pgfqpoint{2.213900in}{1.222189in}}{\pgfqpoint{2.210840in}{1.223457in}}{\pgfqpoint{2.207650in}{1.223457in}}%
\pgfpathcurveto{\pgfqpoint{2.204460in}{1.223457in}}{\pgfqpoint{2.201401in}{1.222189in}}{\pgfqpoint{2.199145in}{1.219934in}}%
\pgfpathcurveto{\pgfqpoint{2.196889in}{1.217678in}}{\pgfqpoint{2.195622in}{1.214618in}}{\pgfqpoint{2.195622in}{1.211429in}}%
\pgfpathcurveto{\pgfqpoint{2.195622in}{1.208239in}}{\pgfqpoint{2.196889in}{1.205179in}}{\pgfqpoint{2.199145in}{1.202923in}}%
\pgfpathcurveto{\pgfqpoint{2.201401in}{1.200668in}}{\pgfqpoint{2.204460in}{1.199400in}}{\pgfqpoint{2.207650in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{2.207650in}{1.199400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399550in}{1.720157in}}%
\pgfpathcurveto{\pgfqpoint{2.402740in}{1.720157in}}{\pgfqpoint{2.405800in}{1.721424in}}{\pgfqpoint{2.408055in}{1.723680in}}%
\pgfpathcurveto{\pgfqpoint{2.410311in}{1.725936in}}{\pgfqpoint{2.411578in}{1.728995in}}{\pgfqpoint{2.411578in}{1.732185in}}%
\pgfpathcurveto{\pgfqpoint{2.411578in}{1.735375in}}{\pgfqpoint{2.410311in}{1.738435in}}{\pgfqpoint{2.408055in}{1.740690in}}%
\pgfpathcurveto{\pgfqpoint{2.405800in}{1.742946in}}{\pgfqpoint{2.402740in}{1.744213in}}{\pgfqpoint{2.399550in}{1.744213in}}%
\pgfpathcurveto{\pgfqpoint{2.396360in}{1.744213in}}{\pgfqpoint{2.393301in}{1.742946in}}{\pgfqpoint{2.391045in}{1.740690in}}%
\pgfpathcurveto{\pgfqpoint{2.388789in}{1.738435in}}{\pgfqpoint{2.387522in}{1.735375in}}{\pgfqpoint{2.387522in}{1.732185in}}%
\pgfpathcurveto{\pgfqpoint{2.387522in}{1.728995in}}{\pgfqpoint{2.388789in}{1.725936in}}{\pgfqpoint{2.391045in}{1.723680in}}%
\pgfpathcurveto{\pgfqpoint{2.393301in}{1.721424in}}{\pgfqpoint{2.396360in}{1.720157in}}{\pgfqpoint{2.399550in}{1.720157in}}%
\pgfpathlineto{\pgfqpoint{2.399550in}{1.720157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331857in}{1.612988in}}%
\pgfpathcurveto{\pgfqpoint{2.335047in}{1.612988in}}{\pgfqpoint{2.338107in}{1.614256in}}{\pgfqpoint{2.340362in}{1.616511in}}%
\pgfpathcurveto{\pgfqpoint{2.342618in}{1.618767in}}{\pgfqpoint{2.343885in}{1.621827in}}{\pgfqpoint{2.343885in}{1.625017in}}%
\pgfpathcurveto{\pgfqpoint{2.343885in}{1.628206in}}{\pgfqpoint{2.342618in}{1.631266in}}{\pgfqpoint{2.340362in}{1.633522in}}%
\pgfpathcurveto{\pgfqpoint{2.338107in}{1.635777in}}{\pgfqpoint{2.335047in}{1.637045in}}{\pgfqpoint{2.331857in}{1.637045in}}%
\pgfpathcurveto{\pgfqpoint{2.328667in}{1.637045in}}{\pgfqpoint{2.325608in}{1.635777in}}{\pgfqpoint{2.323352in}{1.633522in}}%
\pgfpathcurveto{\pgfqpoint{2.321096in}{1.631266in}}{\pgfqpoint{2.319829in}{1.628206in}}{\pgfqpoint{2.319829in}{1.625017in}}%
\pgfpathcurveto{\pgfqpoint{2.319829in}{1.621827in}}{\pgfqpoint{2.321096in}{1.618767in}}{\pgfqpoint{2.323352in}{1.616511in}}%
\pgfpathcurveto{\pgfqpoint{2.325608in}{1.614256in}}{\pgfqpoint{2.328667in}{1.612988in}}{\pgfqpoint{2.331857in}{1.612988in}}%
\pgfpathlineto{\pgfqpoint{2.331857in}{1.612988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203577in}{1.356362in}}%
\pgfpathcurveto{\pgfqpoint{2.206767in}{1.356362in}}{\pgfqpoint{2.209827in}{1.357629in}}{\pgfqpoint{2.212082in}{1.359885in}}%
\pgfpathcurveto{\pgfqpoint{2.214338in}{1.362141in}}{\pgfqpoint{2.215605in}{1.365200in}}{\pgfqpoint{2.215605in}{1.368390in}}%
\pgfpathcurveto{\pgfqpoint{2.215605in}{1.371580in}}{\pgfqpoint{2.214338in}{1.374640in}}{\pgfqpoint{2.212082in}{1.376895in}}%
\pgfpathcurveto{\pgfqpoint{2.209827in}{1.379151in}}{\pgfqpoint{2.206767in}{1.380418in}}{\pgfqpoint{2.203577in}{1.380418in}}%
\pgfpathcurveto{\pgfqpoint{2.200387in}{1.380418in}}{\pgfqpoint{2.197327in}{1.379151in}}{\pgfqpoint{2.195072in}{1.376895in}}%
\pgfpathcurveto{\pgfqpoint{2.192816in}{1.374640in}}{\pgfqpoint{2.191549in}{1.371580in}}{\pgfqpoint{2.191549in}{1.368390in}}%
\pgfpathcurveto{\pgfqpoint{2.191549in}{1.365200in}}{\pgfqpoint{2.192816in}{1.362141in}}{\pgfqpoint{2.195072in}{1.359885in}}%
\pgfpathcurveto{\pgfqpoint{2.197327in}{1.357629in}}{\pgfqpoint{2.200387in}{1.356362in}}{\pgfqpoint{2.203577in}{1.356362in}}%
\pgfpathlineto{\pgfqpoint{2.203577in}{1.356362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417419in}{1.693265in}}%
\pgfpathcurveto{\pgfqpoint{2.420609in}{1.693265in}}{\pgfqpoint{2.423669in}{1.694532in}}{\pgfqpoint{2.425924in}{1.696788in}}%
\pgfpathcurveto{\pgfqpoint{2.428180in}{1.699043in}}{\pgfqpoint{2.429447in}{1.702103in}}{\pgfqpoint{2.429447in}{1.705293in}}%
\pgfpathcurveto{\pgfqpoint{2.429447in}{1.708483in}}{\pgfqpoint{2.428180in}{1.711543in}}{\pgfqpoint{2.425924in}{1.713798in}}%
\pgfpathcurveto{\pgfqpoint{2.423669in}{1.716054in}}{\pgfqpoint{2.420609in}{1.717321in}}{\pgfqpoint{2.417419in}{1.717321in}}%
\pgfpathcurveto{\pgfqpoint{2.414229in}{1.717321in}}{\pgfqpoint{2.411170in}{1.716054in}}{\pgfqpoint{2.408914in}{1.713798in}}%
\pgfpathcurveto{\pgfqpoint{2.406659in}{1.711543in}}{\pgfqpoint{2.405391in}{1.708483in}}{\pgfqpoint{2.405391in}{1.705293in}}%
\pgfpathcurveto{\pgfqpoint{2.405391in}{1.702103in}}{\pgfqpoint{2.406659in}{1.699043in}}{\pgfqpoint{2.408914in}{1.696788in}}%
\pgfpathcurveto{\pgfqpoint{2.411170in}{1.694532in}}{\pgfqpoint{2.414229in}{1.693265in}}{\pgfqpoint{2.417419in}{1.693265in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{1.693265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570814in}{0.905329in}}%
\pgfpathcurveto{\pgfqpoint{1.574004in}{0.905329in}}{\pgfqpoint{1.577063in}{0.906597in}}{\pgfqpoint{1.579319in}{0.908852in}}%
\pgfpathcurveto{\pgfqpoint{1.581575in}{0.911108in}}{\pgfqpoint{1.582842in}{0.914168in}}{\pgfqpoint{1.582842in}{0.917358in}}%
\pgfpathcurveto{\pgfqpoint{1.582842in}{0.920547in}}{\pgfqpoint{1.581575in}{0.923607in}}{\pgfqpoint{1.579319in}{0.925863in}}%
\pgfpathcurveto{\pgfqpoint{1.577063in}{0.928118in}}{\pgfqpoint{1.574004in}{0.929386in}}{\pgfqpoint{1.570814in}{0.929386in}}%
\pgfpathcurveto{\pgfqpoint{1.567624in}{0.929386in}}{\pgfqpoint{1.564564in}{0.928118in}}{\pgfqpoint{1.562309in}{0.925863in}}%
\pgfpathcurveto{\pgfqpoint{1.560053in}{0.923607in}}{\pgfqpoint{1.558786in}{0.920547in}}{\pgfqpoint{1.558786in}{0.917358in}}%
\pgfpathcurveto{\pgfqpoint{1.558786in}{0.914168in}}{\pgfqpoint{1.560053in}{0.911108in}}{\pgfqpoint{1.562309in}{0.908852in}}%
\pgfpathcurveto{\pgfqpoint{1.564564in}{0.906597in}}{\pgfqpoint{1.567624in}{0.905329in}}{\pgfqpoint{1.570814in}{0.905329in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{0.905329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352523in}{1.923379in}}%
\pgfpathcurveto{\pgfqpoint{2.355713in}{1.923379in}}{\pgfqpoint{2.358772in}{1.924646in}}{\pgfqpoint{2.361028in}{1.926902in}}%
\pgfpathcurveto{\pgfqpoint{2.363283in}{1.929157in}}{\pgfqpoint{2.364551in}{1.932217in}}{\pgfqpoint{2.364551in}{1.935407in}}%
\pgfpathcurveto{\pgfqpoint{2.364551in}{1.938597in}}{\pgfqpoint{2.363283in}{1.941656in}}{\pgfqpoint{2.361028in}{1.943912in}}%
\pgfpathcurveto{\pgfqpoint{2.358772in}{1.946167in}}{\pgfqpoint{2.355713in}{1.947435in}}{\pgfqpoint{2.352523in}{1.947435in}}%
\pgfpathcurveto{\pgfqpoint{2.349333in}{1.947435in}}{\pgfqpoint{2.346273in}{1.946167in}}{\pgfqpoint{2.344017in}{1.943912in}}%
\pgfpathcurveto{\pgfqpoint{2.341762in}{1.941656in}}{\pgfqpoint{2.340495in}{1.938597in}}{\pgfqpoint{2.340495in}{1.935407in}}%
\pgfpathcurveto{\pgfqpoint{2.340495in}{1.932217in}}{\pgfqpoint{2.341762in}{1.929157in}}{\pgfqpoint{2.344017in}{1.926902in}}%
\pgfpathcurveto{\pgfqpoint{2.346273in}{1.924646in}}{\pgfqpoint{2.349333in}{1.923379in}}{\pgfqpoint{2.352523in}{1.923379in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{1.923379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205005in}{1.376281in}}%
\pgfpathcurveto{\pgfqpoint{2.208195in}{1.376281in}}{\pgfqpoint{2.211255in}{1.377548in}}{\pgfqpoint{2.213511in}{1.379804in}}%
\pgfpathcurveto{\pgfqpoint{2.215766in}{1.382059in}}{\pgfqpoint{2.217034in}{1.385119in}}{\pgfqpoint{2.217034in}{1.388309in}}%
\pgfpathcurveto{\pgfqpoint{2.217034in}{1.391499in}}{\pgfqpoint{2.215766in}{1.394558in}}{\pgfqpoint{2.213511in}{1.396814in}}%
\pgfpathcurveto{\pgfqpoint{2.211255in}{1.399070in}}{\pgfqpoint{2.208195in}{1.400337in}}{\pgfqpoint{2.205005in}{1.400337in}}%
\pgfpathcurveto{\pgfqpoint{2.201816in}{1.400337in}}{\pgfqpoint{2.198756in}{1.399070in}}{\pgfqpoint{2.196500in}{1.396814in}}%
\pgfpathcurveto{\pgfqpoint{2.194245in}{1.394558in}}{\pgfqpoint{2.192977in}{1.391499in}}{\pgfqpoint{2.192977in}{1.388309in}}%
\pgfpathcurveto{\pgfqpoint{2.192977in}{1.385119in}}{\pgfqpoint{2.194245in}{1.382059in}}{\pgfqpoint{2.196500in}{1.379804in}}%
\pgfpathcurveto{\pgfqpoint{2.198756in}{1.377548in}}{\pgfqpoint{2.201816in}{1.376281in}}{\pgfqpoint{2.205005in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{1.376281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379435in}{1.738916in}}%
\pgfpathcurveto{\pgfqpoint{2.382625in}{1.738916in}}{\pgfqpoint{2.385684in}{1.740183in}}{\pgfqpoint{2.387940in}{1.742439in}}%
\pgfpathcurveto{\pgfqpoint{2.390196in}{1.744695in}}{\pgfqpoint{2.391463in}{1.747754in}}{\pgfqpoint{2.391463in}{1.750944in}}%
\pgfpathcurveto{\pgfqpoint{2.391463in}{1.754134in}}{\pgfqpoint{2.390196in}{1.757194in}}{\pgfqpoint{2.387940in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.385684in}{1.761705in}}{\pgfqpoint{2.382625in}{1.762972in}}{\pgfqpoint{2.379435in}{1.762972in}}%
\pgfpathcurveto{\pgfqpoint{2.376245in}{1.762972in}}{\pgfqpoint{2.373185in}{1.761705in}}{\pgfqpoint{2.370930in}{1.759449in}}%
\pgfpathcurveto{\pgfqpoint{2.368674in}{1.757194in}}{\pgfqpoint{2.367407in}{1.754134in}}{\pgfqpoint{2.367407in}{1.750944in}}%
\pgfpathcurveto{\pgfqpoint{2.367407in}{1.747754in}}{\pgfqpoint{2.368674in}{1.744695in}}{\pgfqpoint{2.370930in}{1.742439in}}%
\pgfpathcurveto{\pgfqpoint{2.373185in}{1.740183in}}{\pgfqpoint{2.376245in}{1.738916in}}{\pgfqpoint{2.379435in}{1.738916in}}%
\pgfpathlineto{\pgfqpoint{2.379435in}{1.738916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877530in}{1.074399in}}%
\pgfpathcurveto{\pgfqpoint{1.880720in}{1.074399in}}{\pgfqpoint{1.883779in}{1.075666in}}{\pgfqpoint{1.886035in}{1.077922in}}%
\pgfpathcurveto{\pgfqpoint{1.888291in}{1.080177in}}{\pgfqpoint{1.889558in}{1.083237in}}{\pgfqpoint{1.889558in}{1.086427in}}%
\pgfpathcurveto{\pgfqpoint{1.889558in}{1.089617in}}{\pgfqpoint{1.888291in}{1.092676in}}{\pgfqpoint{1.886035in}{1.094932in}}%
\pgfpathcurveto{\pgfqpoint{1.883779in}{1.097187in}}{\pgfqpoint{1.880720in}{1.098455in}}{\pgfqpoint{1.877530in}{1.098455in}}%
\pgfpathcurveto{\pgfqpoint{1.874340in}{1.098455in}}{\pgfqpoint{1.871280in}{1.097187in}}{\pgfqpoint{1.869025in}{1.094932in}}%
\pgfpathcurveto{\pgfqpoint{1.866769in}{1.092676in}}{\pgfqpoint{1.865502in}{1.089617in}}{\pgfqpoint{1.865502in}{1.086427in}}%
\pgfpathcurveto{\pgfqpoint{1.865502in}{1.083237in}}{\pgfqpoint{1.866769in}{1.080177in}}{\pgfqpoint{1.869025in}{1.077922in}}%
\pgfpathcurveto{\pgfqpoint{1.871280in}{1.075666in}}{\pgfqpoint{1.874340in}{1.074399in}}{\pgfqpoint{1.877530in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{1.877530in}{1.074399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604260in}{2.099556in}}%
\pgfpathcurveto{\pgfqpoint{2.607450in}{2.099556in}}{\pgfqpoint{2.610510in}{2.100824in}}{\pgfqpoint{2.612765in}{2.103079in}}%
\pgfpathcurveto{\pgfqpoint{2.615021in}{2.105335in}}{\pgfqpoint{2.616288in}{2.108395in}}{\pgfqpoint{2.616288in}{2.111585in}}%
\pgfpathcurveto{\pgfqpoint{2.616288in}{2.114774in}}{\pgfqpoint{2.615021in}{2.117834in}}{\pgfqpoint{2.612765in}{2.120090in}}%
\pgfpathcurveto{\pgfqpoint{2.610510in}{2.122345in}}{\pgfqpoint{2.607450in}{2.123613in}}{\pgfqpoint{2.604260in}{2.123613in}}%
\pgfpathcurveto{\pgfqpoint{2.601070in}{2.123613in}}{\pgfqpoint{2.598010in}{2.122345in}}{\pgfqpoint{2.595755in}{2.120090in}}%
\pgfpathcurveto{\pgfqpoint{2.593499in}{2.117834in}}{\pgfqpoint{2.592232in}{2.114774in}}{\pgfqpoint{2.592232in}{2.111585in}}%
\pgfpathcurveto{\pgfqpoint{2.592232in}{2.108395in}}{\pgfqpoint{2.593499in}{2.105335in}}{\pgfqpoint{2.595755in}{2.103079in}}%
\pgfpathcurveto{\pgfqpoint{2.598010in}{2.100824in}}{\pgfqpoint{2.601070in}{2.099556in}}{\pgfqpoint{2.604260in}{2.099556in}}%
\pgfpathlineto{\pgfqpoint{2.604260in}{2.099556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765321in}{1.083071in}}%
\pgfpathcurveto{\pgfqpoint{1.768511in}{1.083071in}}{\pgfqpoint{1.771570in}{1.084338in}}{\pgfqpoint{1.773826in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{1.776081in}{1.088849in}}{\pgfqpoint{1.777349in}{1.091909in}}{\pgfqpoint{1.777349in}{1.095099in}}%
\pgfpathcurveto{\pgfqpoint{1.777349in}{1.098289in}}{\pgfqpoint{1.776081in}{1.101349in}}{\pgfqpoint{1.773826in}{1.103604in}}%
\pgfpathcurveto{\pgfqpoint{1.771570in}{1.105860in}}{\pgfqpoint{1.768511in}{1.107127in}}{\pgfqpoint{1.765321in}{1.107127in}}%
\pgfpathcurveto{\pgfqpoint{1.762131in}{1.107127in}}{\pgfqpoint{1.759071in}{1.105860in}}{\pgfqpoint{1.756815in}{1.103604in}}%
\pgfpathcurveto{\pgfqpoint{1.754560in}{1.101349in}}{\pgfqpoint{1.753293in}{1.098289in}}{\pgfqpoint{1.753293in}{1.095099in}}%
\pgfpathcurveto{\pgfqpoint{1.753293in}{1.091909in}}{\pgfqpoint{1.754560in}{1.088849in}}{\pgfqpoint{1.756815in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{1.759071in}{1.084338in}}{\pgfqpoint{1.762131in}{1.083071in}}{\pgfqpoint{1.765321in}{1.083071in}}%
\pgfpathlineto{\pgfqpoint{1.765321in}{1.083071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816580in}{1.181589in}}%
\pgfpathcurveto{\pgfqpoint{1.819770in}{1.181589in}}{\pgfqpoint{1.822830in}{1.182856in}}{\pgfqpoint{1.825085in}{1.185112in}}%
\pgfpathcurveto{\pgfqpoint{1.827341in}{1.187367in}}{\pgfqpoint{1.828608in}{1.190427in}}{\pgfqpoint{1.828608in}{1.193617in}}%
\pgfpathcurveto{\pgfqpoint{1.828608in}{1.196807in}}{\pgfqpoint{1.827341in}{1.199866in}}{\pgfqpoint{1.825085in}{1.202122in}}%
\pgfpathcurveto{\pgfqpoint{1.822830in}{1.204378in}}{\pgfqpoint{1.819770in}{1.205645in}}{\pgfqpoint{1.816580in}{1.205645in}}%
\pgfpathcurveto{\pgfqpoint{1.813390in}{1.205645in}}{\pgfqpoint{1.810331in}{1.204378in}}{\pgfqpoint{1.808075in}{1.202122in}}%
\pgfpathcurveto{\pgfqpoint{1.805819in}{1.199866in}}{\pgfqpoint{1.804552in}{1.196807in}}{\pgfqpoint{1.804552in}{1.193617in}}%
\pgfpathcurveto{\pgfqpoint{1.804552in}{1.190427in}}{\pgfqpoint{1.805819in}{1.187367in}}{\pgfqpoint{1.808075in}{1.185112in}}%
\pgfpathcurveto{\pgfqpoint{1.810331in}{1.182856in}}{\pgfqpoint{1.813390in}{1.181589in}}{\pgfqpoint{1.816580in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.816580in}{1.181589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073750in}{1.383916in}}%
\pgfpathcurveto{\pgfqpoint{2.076940in}{1.383916in}}{\pgfqpoint{2.080000in}{1.385184in}}{\pgfqpoint{2.082255in}{1.387439in}}%
\pgfpathcurveto{\pgfqpoint{2.084511in}{1.389695in}}{\pgfqpoint{2.085778in}{1.392754in}}{\pgfqpoint{2.085778in}{1.395944in}}%
\pgfpathcurveto{\pgfqpoint{2.085778in}{1.399134in}}{\pgfqpoint{2.084511in}{1.402194in}}{\pgfqpoint{2.082255in}{1.404449in}}%
\pgfpathcurveto{\pgfqpoint{2.080000in}{1.406705in}}{\pgfqpoint{2.076940in}{1.407972in}}{\pgfqpoint{2.073750in}{1.407972in}}%
\pgfpathcurveto{\pgfqpoint{2.070560in}{1.407972in}}{\pgfqpoint{2.067501in}{1.406705in}}{\pgfqpoint{2.065245in}{1.404449in}}%
\pgfpathcurveto{\pgfqpoint{2.062990in}{1.402194in}}{\pgfqpoint{2.061722in}{1.399134in}}{\pgfqpoint{2.061722in}{1.395944in}}%
\pgfpathcurveto{\pgfqpoint{2.061722in}{1.392754in}}{\pgfqpoint{2.062990in}{1.389695in}}{\pgfqpoint{2.065245in}{1.387439in}}%
\pgfpathcurveto{\pgfqpoint{2.067501in}{1.385184in}}{\pgfqpoint{2.070560in}{1.383916in}}{\pgfqpoint{2.073750in}{1.383916in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{1.383916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096764in}{1.269936in}}%
\pgfpathcurveto{\pgfqpoint{2.099954in}{1.269936in}}{\pgfqpoint{2.103013in}{1.271204in}}{\pgfqpoint{2.105269in}{1.273459in}}%
\pgfpathcurveto{\pgfqpoint{2.107525in}{1.275715in}}{\pgfqpoint{2.108792in}{1.278775in}}{\pgfqpoint{2.108792in}{1.281965in}}%
\pgfpathcurveto{\pgfqpoint{2.108792in}{1.285154in}}{\pgfqpoint{2.107525in}{1.288214in}}{\pgfqpoint{2.105269in}{1.290470in}}%
\pgfpathcurveto{\pgfqpoint{2.103013in}{1.292725in}}{\pgfqpoint{2.099954in}{1.293993in}}{\pgfqpoint{2.096764in}{1.293993in}}%
\pgfpathcurveto{\pgfqpoint{2.093574in}{1.293993in}}{\pgfqpoint{2.090514in}{1.292725in}}{\pgfqpoint{2.088259in}{1.290470in}}%
\pgfpathcurveto{\pgfqpoint{2.086003in}{1.288214in}}{\pgfqpoint{2.084736in}{1.285154in}}{\pgfqpoint{2.084736in}{1.281965in}}%
\pgfpathcurveto{\pgfqpoint{2.084736in}{1.278775in}}{\pgfqpoint{2.086003in}{1.275715in}}{\pgfqpoint{2.088259in}{1.273459in}}%
\pgfpathcurveto{\pgfqpoint{2.090514in}{1.271204in}}{\pgfqpoint{2.093574in}{1.269936in}}{\pgfqpoint{2.096764in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{2.096764in}{1.269936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949377in}{1.460354in}}%
\pgfpathcurveto{\pgfqpoint{1.952567in}{1.460354in}}{\pgfqpoint{1.955627in}{1.461622in}}{\pgfqpoint{1.957882in}{1.463877in}}%
\pgfpathcurveto{\pgfqpoint{1.960138in}{1.466133in}}{\pgfqpoint{1.961405in}{1.469193in}}{\pgfqpoint{1.961405in}{1.472382in}}%
\pgfpathcurveto{\pgfqpoint{1.961405in}{1.475572in}}{\pgfqpoint{1.960138in}{1.478632in}}{\pgfqpoint{1.957882in}{1.480888in}}%
\pgfpathcurveto{\pgfqpoint{1.955627in}{1.483143in}}{\pgfqpoint{1.952567in}{1.484411in}}{\pgfqpoint{1.949377in}{1.484411in}}%
\pgfpathcurveto{\pgfqpoint{1.946187in}{1.484411in}}{\pgfqpoint{1.943128in}{1.483143in}}{\pgfqpoint{1.940872in}{1.480888in}}%
\pgfpathcurveto{\pgfqpoint{1.938617in}{1.478632in}}{\pgfqpoint{1.937349in}{1.475572in}}{\pgfqpoint{1.937349in}{1.472382in}}%
\pgfpathcurveto{\pgfqpoint{1.937349in}{1.469193in}}{\pgfqpoint{1.938617in}{1.466133in}}{\pgfqpoint{1.940872in}{1.463877in}}%
\pgfpathcurveto{\pgfqpoint{1.943128in}{1.461622in}}{\pgfqpoint{1.946187in}{1.460354in}}{\pgfqpoint{1.949377in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{1.460354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243119in}{1.538595in}}%
\pgfpathcurveto{\pgfqpoint{2.246309in}{1.538595in}}{\pgfqpoint{2.249369in}{1.539863in}}{\pgfqpoint{2.251624in}{1.542118in}}%
\pgfpathcurveto{\pgfqpoint{2.253880in}{1.544374in}}{\pgfqpoint{2.255147in}{1.547434in}}{\pgfqpoint{2.255147in}{1.550623in}}%
\pgfpathcurveto{\pgfqpoint{2.255147in}{1.553813in}}{\pgfqpoint{2.253880in}{1.556873in}}{\pgfqpoint{2.251624in}{1.559129in}}%
\pgfpathcurveto{\pgfqpoint{2.249369in}{1.561384in}}{\pgfqpoint{2.246309in}{1.562652in}}{\pgfqpoint{2.243119in}{1.562652in}}%
\pgfpathcurveto{\pgfqpoint{2.239929in}{1.562652in}}{\pgfqpoint{2.236870in}{1.561384in}}{\pgfqpoint{2.234614in}{1.559129in}}%
\pgfpathcurveto{\pgfqpoint{2.232358in}{1.556873in}}{\pgfqpoint{2.231091in}{1.553813in}}{\pgfqpoint{2.231091in}{1.550623in}}%
\pgfpathcurveto{\pgfqpoint{2.231091in}{1.547434in}}{\pgfqpoint{2.232358in}{1.544374in}}{\pgfqpoint{2.234614in}{1.542118in}}%
\pgfpathcurveto{\pgfqpoint{2.236870in}{1.539863in}}{\pgfqpoint{2.239929in}{1.538595in}}{\pgfqpoint{2.243119in}{1.538595in}}%
\pgfpathlineto{\pgfqpoint{2.243119in}{1.538595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470405in}{1.619374in}}%
\pgfpathcurveto{\pgfqpoint{2.473595in}{1.619374in}}{\pgfqpoint{2.476655in}{1.620641in}}{\pgfqpoint{2.478911in}{1.622897in}}%
\pgfpathcurveto{\pgfqpoint{2.481166in}{1.625153in}}{\pgfqpoint{2.482434in}{1.628212in}}{\pgfqpoint{2.482434in}{1.631402in}}%
\pgfpathcurveto{\pgfqpoint{2.482434in}{1.634592in}}{\pgfqpoint{2.481166in}{1.637652in}}{\pgfqpoint{2.478911in}{1.639907in}}%
\pgfpathcurveto{\pgfqpoint{2.476655in}{1.642163in}}{\pgfqpoint{2.473595in}{1.643430in}}{\pgfqpoint{2.470405in}{1.643430in}}%
\pgfpathcurveto{\pgfqpoint{2.467216in}{1.643430in}}{\pgfqpoint{2.464156in}{1.642163in}}{\pgfqpoint{2.461900in}{1.639907in}}%
\pgfpathcurveto{\pgfqpoint{2.459645in}{1.637652in}}{\pgfqpoint{2.458377in}{1.634592in}}{\pgfqpoint{2.458377in}{1.631402in}}%
\pgfpathcurveto{\pgfqpoint{2.458377in}{1.628212in}}{\pgfqpoint{2.459645in}{1.625153in}}{\pgfqpoint{2.461900in}{1.622897in}}%
\pgfpathcurveto{\pgfqpoint{2.464156in}{1.620641in}}{\pgfqpoint{2.467216in}{1.619374in}}{\pgfqpoint{2.470405in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{2.470405in}{1.619374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345144in}{1.822919in}}%
\pgfpathcurveto{\pgfqpoint{2.348334in}{1.822919in}}{\pgfqpoint{2.351394in}{1.824187in}}{\pgfqpoint{2.353650in}{1.826442in}}%
\pgfpathcurveto{\pgfqpoint{2.355905in}{1.828698in}}{\pgfqpoint{2.357172in}{1.831758in}}{\pgfqpoint{2.357172in}{1.834948in}}%
\pgfpathcurveto{\pgfqpoint{2.357172in}{1.838137in}}{\pgfqpoint{2.355905in}{1.841197in}}{\pgfqpoint{2.353650in}{1.843453in}}%
\pgfpathcurveto{\pgfqpoint{2.351394in}{1.845708in}}{\pgfqpoint{2.348334in}{1.846976in}}{\pgfqpoint{2.345144in}{1.846976in}}%
\pgfpathcurveto{\pgfqpoint{2.341954in}{1.846976in}}{\pgfqpoint{2.338895in}{1.845708in}}{\pgfqpoint{2.336639in}{1.843453in}}%
\pgfpathcurveto{\pgfqpoint{2.334384in}{1.841197in}}{\pgfqpoint{2.333116in}{1.838137in}}{\pgfqpoint{2.333116in}{1.834948in}}%
\pgfpathcurveto{\pgfqpoint{2.333116in}{1.831758in}}{\pgfqpoint{2.334384in}{1.828698in}}{\pgfqpoint{2.336639in}{1.826442in}}%
\pgfpathcurveto{\pgfqpoint{2.338895in}{1.824187in}}{\pgfqpoint{2.341954in}{1.822919in}}{\pgfqpoint{2.345144in}{1.822919in}}%
\pgfpathlineto{\pgfqpoint{2.345144in}{1.822919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125719in}{1.570781in}}%
\pgfpathcurveto{\pgfqpoint{2.128908in}{1.570781in}}{\pgfqpoint{2.131968in}{1.572048in}}{\pgfqpoint{2.134224in}{1.574304in}}%
\pgfpathcurveto{\pgfqpoint{2.136479in}{1.576560in}}{\pgfqpoint{2.137747in}{1.579619in}}{\pgfqpoint{2.137747in}{1.582809in}}%
\pgfpathcurveto{\pgfqpoint{2.137747in}{1.585999in}}{\pgfqpoint{2.136479in}{1.589059in}}{\pgfqpoint{2.134224in}{1.591314in}}%
\pgfpathcurveto{\pgfqpoint{2.131968in}{1.593570in}}{\pgfqpoint{2.128908in}{1.594837in}}{\pgfqpoint{2.125719in}{1.594837in}}%
\pgfpathcurveto{\pgfqpoint{2.122529in}{1.594837in}}{\pgfqpoint{2.119469in}{1.593570in}}{\pgfqpoint{2.117213in}{1.591314in}}%
\pgfpathcurveto{\pgfqpoint{2.114958in}{1.589059in}}{\pgfqpoint{2.113690in}{1.585999in}}{\pgfqpoint{2.113690in}{1.582809in}}%
\pgfpathcurveto{\pgfqpoint{2.113690in}{1.579619in}}{\pgfqpoint{2.114958in}{1.576560in}}{\pgfqpoint{2.117213in}{1.574304in}}%
\pgfpathcurveto{\pgfqpoint{2.119469in}{1.572048in}}{\pgfqpoint{2.122529in}{1.570781in}}{\pgfqpoint{2.125719in}{1.570781in}}%
\pgfpathlineto{\pgfqpoint{2.125719in}{1.570781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382378in}{1.450810in}}%
\pgfpathcurveto{\pgfqpoint{2.385567in}{1.450810in}}{\pgfqpoint{2.388627in}{1.452077in}}{\pgfqpoint{2.390883in}{1.454333in}}%
\pgfpathcurveto{\pgfqpoint{2.393138in}{1.456589in}}{\pgfqpoint{2.394406in}{1.459648in}}{\pgfqpoint{2.394406in}{1.462838in}}%
\pgfpathcurveto{\pgfqpoint{2.394406in}{1.466028in}}{\pgfqpoint{2.393138in}{1.469088in}}{\pgfqpoint{2.390883in}{1.471343in}}%
\pgfpathcurveto{\pgfqpoint{2.388627in}{1.473599in}}{\pgfqpoint{2.385567in}{1.474866in}}{\pgfqpoint{2.382378in}{1.474866in}}%
\pgfpathcurveto{\pgfqpoint{2.379188in}{1.474866in}}{\pgfqpoint{2.376128in}{1.473599in}}{\pgfqpoint{2.373872in}{1.471343in}}%
\pgfpathcurveto{\pgfqpoint{2.371617in}{1.469088in}}{\pgfqpoint{2.370349in}{1.466028in}}{\pgfqpoint{2.370349in}{1.462838in}}%
\pgfpathcurveto{\pgfqpoint{2.370349in}{1.459648in}}{\pgfqpoint{2.371617in}{1.456589in}}{\pgfqpoint{2.373872in}{1.454333in}}%
\pgfpathcurveto{\pgfqpoint{2.376128in}{1.452077in}}{\pgfqpoint{2.379188in}{1.450810in}}{\pgfqpoint{2.382378in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{2.382378in}{1.450810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095447in}{1.482532in}}%
\pgfpathcurveto{\pgfqpoint{2.098637in}{1.482532in}}{\pgfqpoint{2.101697in}{1.483799in}}{\pgfqpoint{2.103953in}{1.486055in}}%
\pgfpathcurveto{\pgfqpoint{2.106208in}{1.488310in}}{\pgfqpoint{2.107476in}{1.491370in}}{\pgfqpoint{2.107476in}{1.494560in}}%
\pgfpathcurveto{\pgfqpoint{2.107476in}{1.497750in}}{\pgfqpoint{2.106208in}{1.500809in}}{\pgfqpoint{2.103953in}{1.503065in}}%
\pgfpathcurveto{\pgfqpoint{2.101697in}{1.505320in}}{\pgfqpoint{2.098637in}{1.506588in}}{\pgfqpoint{2.095447in}{1.506588in}}%
\pgfpathcurveto{\pgfqpoint{2.092258in}{1.506588in}}{\pgfqpoint{2.089198in}{1.505320in}}{\pgfqpoint{2.086942in}{1.503065in}}%
\pgfpathcurveto{\pgfqpoint{2.084687in}{1.500809in}}{\pgfqpoint{2.083419in}{1.497750in}}{\pgfqpoint{2.083419in}{1.494560in}}%
\pgfpathcurveto{\pgfqpoint{2.083419in}{1.491370in}}{\pgfqpoint{2.084687in}{1.488310in}}{\pgfqpoint{2.086942in}{1.486055in}}%
\pgfpathcurveto{\pgfqpoint{2.089198in}{1.483799in}}{\pgfqpoint{2.092258in}{1.482532in}}{\pgfqpoint{2.095447in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{2.095447in}{1.482532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523862in}{1.904820in}}%
\pgfpathcurveto{\pgfqpoint{2.527051in}{1.904820in}}{\pgfqpoint{2.530111in}{1.906088in}}{\pgfqpoint{2.532367in}{1.908343in}}%
\pgfpathcurveto{\pgfqpoint{2.534622in}{1.910599in}}{\pgfqpoint{2.535890in}{1.913659in}}{\pgfqpoint{2.535890in}{1.916849in}}%
\pgfpathcurveto{\pgfqpoint{2.535890in}{1.920038in}}{\pgfqpoint{2.534622in}{1.923098in}}{\pgfqpoint{2.532367in}{1.925354in}}%
\pgfpathcurveto{\pgfqpoint{2.530111in}{1.927609in}}{\pgfqpoint{2.527051in}{1.928877in}}{\pgfqpoint{2.523862in}{1.928877in}}%
\pgfpathcurveto{\pgfqpoint{2.520672in}{1.928877in}}{\pgfqpoint{2.517612in}{1.927609in}}{\pgfqpoint{2.515356in}{1.925354in}}%
\pgfpathcurveto{\pgfqpoint{2.513101in}{1.923098in}}{\pgfqpoint{2.511833in}{1.920038in}}{\pgfqpoint{2.511833in}{1.916849in}}%
\pgfpathcurveto{\pgfqpoint{2.511833in}{1.913659in}}{\pgfqpoint{2.513101in}{1.910599in}}{\pgfqpoint{2.515356in}{1.908343in}}%
\pgfpathcurveto{\pgfqpoint{2.517612in}{1.906088in}}{\pgfqpoint{2.520672in}{1.904820in}}{\pgfqpoint{2.523862in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{2.523862in}{1.904820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187288in}{1.456945in}}%
\pgfpathcurveto{\pgfqpoint{2.190478in}{1.456945in}}{\pgfqpoint{2.193537in}{1.458212in}}{\pgfqpoint{2.195793in}{1.460468in}}%
\pgfpathcurveto{\pgfqpoint{2.198048in}{1.462723in}}{\pgfqpoint{2.199316in}{1.465783in}}{\pgfqpoint{2.199316in}{1.468973in}}%
\pgfpathcurveto{\pgfqpoint{2.199316in}{1.472163in}}{\pgfqpoint{2.198048in}{1.475223in}}{\pgfqpoint{2.195793in}{1.477478in}}%
\pgfpathcurveto{\pgfqpoint{2.193537in}{1.479734in}}{\pgfqpoint{2.190478in}{1.481001in}}{\pgfqpoint{2.187288in}{1.481001in}}%
\pgfpathcurveto{\pgfqpoint{2.184098in}{1.481001in}}{\pgfqpoint{2.181038in}{1.479734in}}{\pgfqpoint{2.178782in}{1.477478in}}%
\pgfpathcurveto{\pgfqpoint{2.176527in}{1.475223in}}{\pgfqpoint{2.175260in}{1.472163in}}{\pgfqpoint{2.175260in}{1.468973in}}%
\pgfpathcurveto{\pgfqpoint{2.175260in}{1.465783in}}{\pgfqpoint{2.176527in}{1.462723in}}{\pgfqpoint{2.178782in}{1.460468in}}%
\pgfpathcurveto{\pgfqpoint{2.181038in}{1.458212in}}{\pgfqpoint{2.184098in}{1.456945in}}{\pgfqpoint{2.187288in}{1.456945in}}%
\pgfpathlineto{\pgfqpoint{2.187288in}{1.456945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321558in}{1.528530in}}%
\pgfpathcurveto{\pgfqpoint{2.324748in}{1.528530in}}{\pgfqpoint{2.327808in}{1.529798in}}{\pgfqpoint{2.330063in}{1.532053in}}%
\pgfpathcurveto{\pgfqpoint{2.332319in}{1.534309in}}{\pgfqpoint{2.333586in}{1.537368in}}{\pgfqpoint{2.333586in}{1.540558in}}%
\pgfpathcurveto{\pgfqpoint{2.333586in}{1.543748in}}{\pgfqpoint{2.332319in}{1.546808in}}{\pgfqpoint{2.330063in}{1.549064in}}%
\pgfpathcurveto{\pgfqpoint{2.327808in}{1.551319in}}{\pgfqpoint{2.324748in}{1.552586in}}{\pgfqpoint{2.321558in}{1.552586in}}%
\pgfpathcurveto{\pgfqpoint{2.318368in}{1.552586in}}{\pgfqpoint{2.315309in}{1.551319in}}{\pgfqpoint{2.313053in}{1.549064in}}%
\pgfpathcurveto{\pgfqpoint{2.310798in}{1.546808in}}{\pgfqpoint{2.309530in}{1.543748in}}{\pgfqpoint{2.309530in}{1.540558in}}%
\pgfpathcurveto{\pgfqpoint{2.309530in}{1.537368in}}{\pgfqpoint{2.310798in}{1.534309in}}{\pgfqpoint{2.313053in}{1.532053in}}%
\pgfpathcurveto{\pgfqpoint{2.315309in}{1.529798in}}{\pgfqpoint{2.318368in}{1.528530in}}{\pgfqpoint{2.321558in}{1.528530in}}%
\pgfpathlineto{\pgfqpoint{2.321558in}{1.528530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581933in}{0.644130in}}%
\pgfpathcurveto{\pgfqpoint{1.585123in}{0.644130in}}{\pgfqpoint{1.588183in}{0.645397in}}{\pgfqpoint{1.590438in}{0.647653in}}%
\pgfpathcurveto{\pgfqpoint{1.592694in}{0.649908in}}{\pgfqpoint{1.593961in}{0.652968in}}{\pgfqpoint{1.593961in}{0.656158in}}%
\pgfpathcurveto{\pgfqpoint{1.593961in}{0.659348in}}{\pgfqpoint{1.592694in}{0.662407in}}{\pgfqpoint{1.590438in}{0.664663in}}%
\pgfpathcurveto{\pgfqpoint{1.588183in}{0.666918in}}{\pgfqpoint{1.585123in}{0.668186in}}{\pgfqpoint{1.581933in}{0.668186in}}%
\pgfpathcurveto{\pgfqpoint{1.578743in}{0.668186in}}{\pgfqpoint{1.575684in}{0.666918in}}{\pgfqpoint{1.573428in}{0.664663in}}%
\pgfpathcurveto{\pgfqpoint{1.571172in}{0.662407in}}{\pgfqpoint{1.569905in}{0.659348in}}{\pgfqpoint{1.569905in}{0.656158in}}%
\pgfpathcurveto{\pgfqpoint{1.569905in}{0.652968in}}{\pgfqpoint{1.571172in}{0.649908in}}{\pgfqpoint{1.573428in}{0.647653in}}%
\pgfpathcurveto{\pgfqpoint{1.575684in}{0.645397in}}{\pgfqpoint{1.578743in}{0.644130in}}{\pgfqpoint{1.581933in}{0.644130in}}%
\pgfpathlineto{\pgfqpoint{1.581933in}{0.644130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148871in}{1.313961in}}%
\pgfpathcurveto{\pgfqpoint{2.152061in}{1.313961in}}{\pgfqpoint{2.155121in}{1.315229in}}{\pgfqpoint{2.157377in}{1.317484in}}%
\pgfpathcurveto{\pgfqpoint{2.159632in}{1.319740in}}{\pgfqpoint{2.160900in}{1.322800in}}{\pgfqpoint{2.160900in}{1.325990in}}%
\pgfpathcurveto{\pgfqpoint{2.160900in}{1.329179in}}{\pgfqpoint{2.159632in}{1.332239in}}{\pgfqpoint{2.157377in}{1.334495in}}%
\pgfpathcurveto{\pgfqpoint{2.155121in}{1.336750in}}{\pgfqpoint{2.152061in}{1.338018in}}{\pgfqpoint{2.148871in}{1.338018in}}%
\pgfpathcurveto{\pgfqpoint{2.145682in}{1.338018in}}{\pgfqpoint{2.142622in}{1.336750in}}{\pgfqpoint{2.140366in}{1.334495in}}%
\pgfpathcurveto{\pgfqpoint{2.138111in}{1.332239in}}{\pgfqpoint{2.136843in}{1.329179in}}{\pgfqpoint{2.136843in}{1.325990in}}%
\pgfpathcurveto{\pgfqpoint{2.136843in}{1.322800in}}{\pgfqpoint{2.138111in}{1.319740in}}{\pgfqpoint{2.140366in}{1.317484in}}%
\pgfpathcurveto{\pgfqpoint{2.142622in}{1.315229in}}{\pgfqpoint{2.145682in}{1.313961in}}{\pgfqpoint{2.148871in}{1.313961in}}%
\pgfpathlineto{\pgfqpoint{2.148871in}{1.313961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919432in}{0.989505in}}%
\pgfpathcurveto{\pgfqpoint{1.922622in}{0.989505in}}{\pgfqpoint{1.925682in}{0.990773in}}{\pgfqpoint{1.927938in}{0.993028in}}%
\pgfpathcurveto{\pgfqpoint{1.930193in}{0.995284in}}{\pgfqpoint{1.931460in}{0.998343in}}{\pgfqpoint{1.931460in}{1.001533in}}%
\pgfpathcurveto{\pgfqpoint{1.931460in}{1.004723in}}{\pgfqpoint{1.930193in}{1.007783in}}{\pgfqpoint{1.927938in}{1.010038in}}%
\pgfpathcurveto{\pgfqpoint{1.925682in}{1.012294in}}{\pgfqpoint{1.922622in}{1.013561in}}{\pgfqpoint{1.919432in}{1.013561in}}%
\pgfpathcurveto{\pgfqpoint{1.916242in}{1.013561in}}{\pgfqpoint{1.913183in}{1.012294in}}{\pgfqpoint{1.910927in}{1.010038in}}%
\pgfpathcurveto{\pgfqpoint{1.908672in}{1.007783in}}{\pgfqpoint{1.907404in}{1.004723in}}{\pgfqpoint{1.907404in}{1.001533in}}%
\pgfpathcurveto{\pgfqpoint{1.907404in}{0.998343in}}{\pgfqpoint{1.908672in}{0.995284in}}{\pgfqpoint{1.910927in}{0.993028in}}%
\pgfpathcurveto{\pgfqpoint{1.913183in}{0.990773in}}{\pgfqpoint{1.916242in}{0.989505in}}{\pgfqpoint{1.919432in}{0.989505in}}%
\pgfpathlineto{\pgfqpoint{1.919432in}{0.989505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113613in}{1.367280in}}%
\pgfpathcurveto{\pgfqpoint{2.116803in}{1.367280in}}{\pgfqpoint{2.119862in}{1.368547in}}{\pgfqpoint{2.122118in}{1.370803in}}%
\pgfpathcurveto{\pgfqpoint{2.124374in}{1.373059in}}{\pgfqpoint{2.125641in}{1.376118in}}{\pgfqpoint{2.125641in}{1.379308in}}%
\pgfpathcurveto{\pgfqpoint{2.125641in}{1.382498in}}{\pgfqpoint{2.124374in}{1.385558in}}{\pgfqpoint{2.122118in}{1.387813in}}%
\pgfpathcurveto{\pgfqpoint{2.119862in}{1.390069in}}{\pgfqpoint{2.116803in}{1.391336in}}{\pgfqpoint{2.113613in}{1.391336in}}%
\pgfpathcurveto{\pgfqpoint{2.110423in}{1.391336in}}{\pgfqpoint{2.107363in}{1.390069in}}{\pgfqpoint{2.105108in}{1.387813in}}%
\pgfpathcurveto{\pgfqpoint{2.102852in}{1.385558in}}{\pgfqpoint{2.101585in}{1.382498in}}{\pgfqpoint{2.101585in}{1.379308in}}%
\pgfpathcurveto{\pgfqpoint{2.101585in}{1.376118in}}{\pgfqpoint{2.102852in}{1.373059in}}{\pgfqpoint{2.105108in}{1.370803in}}%
\pgfpathcurveto{\pgfqpoint{2.107363in}{1.368547in}}{\pgfqpoint{2.110423in}{1.367280in}}{\pgfqpoint{2.113613in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{2.113613in}{1.367280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216007in}{1.613717in}}%
\pgfpathcurveto{\pgfqpoint{2.219197in}{1.613717in}}{\pgfqpoint{2.222257in}{1.614984in}}{\pgfqpoint{2.224512in}{1.617240in}}%
\pgfpathcurveto{\pgfqpoint{2.226768in}{1.619495in}}{\pgfqpoint{2.228035in}{1.622555in}}{\pgfqpoint{2.228035in}{1.625745in}}%
\pgfpathcurveto{\pgfqpoint{2.228035in}{1.628935in}}{\pgfqpoint{2.226768in}{1.631995in}}{\pgfqpoint{2.224512in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{2.222257in}{1.636506in}}{\pgfqpoint{2.219197in}{1.637773in}}{\pgfqpoint{2.216007in}{1.637773in}}%
\pgfpathcurveto{\pgfqpoint{2.212817in}{1.637773in}}{\pgfqpoint{2.209758in}{1.636506in}}{\pgfqpoint{2.207502in}{1.634250in}}%
\pgfpathcurveto{\pgfqpoint{2.205246in}{1.631995in}}{\pgfqpoint{2.203979in}{1.628935in}}{\pgfqpoint{2.203979in}{1.625745in}}%
\pgfpathcurveto{\pgfqpoint{2.203979in}{1.622555in}}{\pgfqpoint{2.205246in}{1.619495in}}{\pgfqpoint{2.207502in}{1.617240in}}%
\pgfpathcurveto{\pgfqpoint{2.209758in}{1.614984in}}{\pgfqpoint{2.212817in}{1.613717in}}{\pgfqpoint{2.216007in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{1.613717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.926573in}}%
\pgfpathcurveto{\pgfqpoint{1.700876in}{0.926573in}}{\pgfqpoint{1.703935in}{0.927840in}}{\pgfqpoint{1.706191in}{0.930096in}}%
\pgfpathcurveto{\pgfqpoint{1.708447in}{0.932351in}}{\pgfqpoint{1.709714in}{0.935411in}}{\pgfqpoint{1.709714in}{0.938601in}}%
\pgfpathcurveto{\pgfqpoint{1.709714in}{0.941791in}}{\pgfqpoint{1.708447in}{0.944851in}}{\pgfqpoint{1.706191in}{0.947106in}}%
\pgfpathcurveto{\pgfqpoint{1.703935in}{0.949362in}}{\pgfqpoint{1.700876in}{0.950629in}}{\pgfqpoint{1.697686in}{0.950629in}}%
\pgfpathcurveto{\pgfqpoint{1.694496in}{0.950629in}}{\pgfqpoint{1.691436in}{0.949362in}}{\pgfqpoint{1.689181in}{0.947106in}}%
\pgfpathcurveto{\pgfqpoint{1.686925in}{0.944851in}}{\pgfqpoint{1.685658in}{0.941791in}}{\pgfqpoint{1.685658in}{0.938601in}}%
\pgfpathcurveto{\pgfqpoint{1.685658in}{0.935411in}}{\pgfqpoint{1.686925in}{0.932351in}}{\pgfqpoint{1.689181in}{0.930096in}}%
\pgfpathcurveto{\pgfqpoint{1.691436in}{0.927840in}}{\pgfqpoint{1.694496in}{0.926573in}}{\pgfqpoint{1.697686in}{0.926573in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.926573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126073in}{1.011851in}}%
\pgfpathcurveto{\pgfqpoint{2.129263in}{1.011851in}}{\pgfqpoint{2.132323in}{1.013119in}}{\pgfqpoint{2.134579in}{1.015374in}}%
\pgfpathcurveto{\pgfqpoint{2.136834in}{1.017630in}}{\pgfqpoint{2.138102in}{1.020689in}}{\pgfqpoint{2.138102in}{1.023879in}}%
\pgfpathcurveto{\pgfqpoint{2.138102in}{1.027069in}}{\pgfqpoint{2.136834in}{1.030129in}}{\pgfqpoint{2.134579in}{1.032385in}}%
\pgfpathcurveto{\pgfqpoint{2.132323in}{1.034640in}}{\pgfqpoint{2.129263in}{1.035907in}}{\pgfqpoint{2.126073in}{1.035907in}}%
\pgfpathcurveto{\pgfqpoint{2.122884in}{1.035907in}}{\pgfqpoint{2.119824in}{1.034640in}}{\pgfqpoint{2.117568in}{1.032385in}}%
\pgfpathcurveto{\pgfqpoint{2.115313in}{1.030129in}}{\pgfqpoint{2.114045in}{1.027069in}}{\pgfqpoint{2.114045in}{1.023879in}}%
\pgfpathcurveto{\pgfqpoint{2.114045in}{1.020689in}}{\pgfqpoint{2.115313in}{1.017630in}}{\pgfqpoint{2.117568in}{1.015374in}}%
\pgfpathcurveto{\pgfqpoint{2.119824in}{1.013119in}}{\pgfqpoint{2.122884in}{1.011851in}}{\pgfqpoint{2.126073in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{2.126073in}{1.011851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255423in}{1.347408in}}%
\pgfpathcurveto{\pgfqpoint{2.258613in}{1.347408in}}{\pgfqpoint{2.261673in}{1.348675in}}{\pgfqpoint{2.263928in}{1.350931in}}%
\pgfpathcurveto{\pgfqpoint{2.266184in}{1.353186in}}{\pgfqpoint{2.267451in}{1.356246in}}{\pgfqpoint{2.267451in}{1.359436in}}%
\pgfpathcurveto{\pgfqpoint{2.267451in}{1.362626in}}{\pgfqpoint{2.266184in}{1.365685in}}{\pgfqpoint{2.263928in}{1.367941in}}%
\pgfpathcurveto{\pgfqpoint{2.261673in}{1.370197in}}{\pgfqpoint{2.258613in}{1.371464in}}{\pgfqpoint{2.255423in}{1.371464in}}%
\pgfpathcurveto{\pgfqpoint{2.252233in}{1.371464in}}{\pgfqpoint{2.249174in}{1.370197in}}{\pgfqpoint{2.246918in}{1.367941in}}%
\pgfpathcurveto{\pgfqpoint{2.244662in}{1.365685in}}{\pgfqpoint{2.243395in}{1.362626in}}{\pgfqpoint{2.243395in}{1.359436in}}%
\pgfpathcurveto{\pgfqpoint{2.243395in}{1.356246in}}{\pgfqpoint{2.244662in}{1.353186in}}{\pgfqpoint{2.246918in}{1.350931in}}%
\pgfpathcurveto{\pgfqpoint{2.249174in}{1.348675in}}{\pgfqpoint{2.252233in}{1.347408in}}{\pgfqpoint{2.255423in}{1.347408in}}%
\pgfpathlineto{\pgfqpoint{2.255423in}{1.347408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102513in}{1.392366in}}%
\pgfpathcurveto{\pgfqpoint{2.105703in}{1.392366in}}{\pgfqpoint{2.108763in}{1.393633in}}{\pgfqpoint{2.111019in}{1.395889in}}%
\pgfpathcurveto{\pgfqpoint{2.113274in}{1.398145in}}{\pgfqpoint{2.114542in}{1.401204in}}{\pgfqpoint{2.114542in}{1.404394in}}%
\pgfpathcurveto{\pgfqpoint{2.114542in}{1.407584in}}{\pgfqpoint{2.113274in}{1.410644in}}{\pgfqpoint{2.111019in}{1.412899in}}%
\pgfpathcurveto{\pgfqpoint{2.108763in}{1.415155in}}{\pgfqpoint{2.105703in}{1.416422in}}{\pgfqpoint{2.102513in}{1.416422in}}%
\pgfpathcurveto{\pgfqpoint{2.099324in}{1.416422in}}{\pgfqpoint{2.096264in}{1.415155in}}{\pgfqpoint{2.094008in}{1.412899in}}%
\pgfpathcurveto{\pgfqpoint{2.091753in}{1.410644in}}{\pgfqpoint{2.090485in}{1.407584in}}{\pgfqpoint{2.090485in}{1.404394in}}%
\pgfpathcurveto{\pgfqpoint{2.090485in}{1.401204in}}{\pgfqpoint{2.091753in}{1.398145in}}{\pgfqpoint{2.094008in}{1.395889in}}%
\pgfpathcurveto{\pgfqpoint{2.096264in}{1.393633in}}{\pgfqpoint{2.099324in}{1.392366in}}{\pgfqpoint{2.102513in}{1.392366in}}%
\pgfpathlineto{\pgfqpoint{2.102513in}{1.392366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407994in}{1.575442in}}%
\pgfpathcurveto{\pgfqpoint{2.411184in}{1.575442in}}{\pgfqpoint{2.414244in}{1.576709in}}{\pgfqpoint{2.416499in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{2.418755in}{1.581221in}}{\pgfqpoint{2.420022in}{1.584280in}}{\pgfqpoint{2.420022in}{1.587470in}}%
\pgfpathcurveto{\pgfqpoint{2.420022in}{1.590660in}}{\pgfqpoint{2.418755in}{1.593720in}}{\pgfqpoint{2.416499in}{1.595975in}}%
\pgfpathcurveto{\pgfqpoint{2.414244in}{1.598231in}}{\pgfqpoint{2.411184in}{1.599498in}}{\pgfqpoint{2.407994in}{1.599498in}}%
\pgfpathcurveto{\pgfqpoint{2.404804in}{1.599498in}}{\pgfqpoint{2.401744in}{1.598231in}}{\pgfqpoint{2.399489in}{1.595975in}}%
\pgfpathcurveto{\pgfqpoint{2.397233in}{1.593720in}}{\pgfqpoint{2.395966in}{1.590660in}}{\pgfqpoint{2.395966in}{1.587470in}}%
\pgfpathcurveto{\pgfqpoint{2.395966in}{1.584280in}}{\pgfqpoint{2.397233in}{1.581221in}}{\pgfqpoint{2.399489in}{1.578965in}}%
\pgfpathcurveto{\pgfqpoint{2.401744in}{1.576709in}}{\pgfqpoint{2.404804in}{1.575442in}}{\pgfqpoint{2.407994in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.575442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201070in}{1.380067in}}%
\pgfpathcurveto{\pgfqpoint{2.204260in}{1.380067in}}{\pgfqpoint{2.207319in}{1.381334in}}{\pgfqpoint{2.209575in}{1.383590in}}%
\pgfpathcurveto{\pgfqpoint{2.211830in}{1.385846in}}{\pgfqpoint{2.213098in}{1.388905in}}{\pgfqpoint{2.213098in}{1.392095in}}%
\pgfpathcurveto{\pgfqpoint{2.213098in}{1.395285in}}{\pgfqpoint{2.211830in}{1.398345in}}{\pgfqpoint{2.209575in}{1.400600in}}%
\pgfpathcurveto{\pgfqpoint{2.207319in}{1.402856in}}{\pgfqpoint{2.204260in}{1.404123in}}{\pgfqpoint{2.201070in}{1.404123in}}%
\pgfpathcurveto{\pgfqpoint{2.197880in}{1.404123in}}{\pgfqpoint{2.194820in}{1.402856in}}{\pgfqpoint{2.192565in}{1.400600in}}%
\pgfpathcurveto{\pgfqpoint{2.190309in}{1.398345in}}{\pgfqpoint{2.189042in}{1.395285in}}{\pgfqpoint{2.189042in}{1.392095in}}%
\pgfpathcurveto{\pgfqpoint{2.189042in}{1.388905in}}{\pgfqpoint{2.190309in}{1.385846in}}{\pgfqpoint{2.192565in}{1.383590in}}%
\pgfpathcurveto{\pgfqpoint{2.194820in}{1.381334in}}{\pgfqpoint{2.197880in}{1.380067in}}{\pgfqpoint{2.201070in}{1.380067in}}%
\pgfpathlineto{\pgfqpoint{2.201070in}{1.380067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084640in}{1.365722in}}%
\pgfpathcurveto{\pgfqpoint{2.087830in}{1.365722in}}{\pgfqpoint{2.090890in}{1.366989in}}{\pgfqpoint{2.093145in}{1.369245in}}%
\pgfpathcurveto{\pgfqpoint{2.095401in}{1.371501in}}{\pgfqpoint{2.096668in}{1.374560in}}{\pgfqpoint{2.096668in}{1.377750in}}%
\pgfpathcurveto{\pgfqpoint{2.096668in}{1.380940in}}{\pgfqpoint{2.095401in}{1.384000in}}{\pgfqpoint{2.093145in}{1.386255in}}%
\pgfpathcurveto{\pgfqpoint{2.090890in}{1.388511in}}{\pgfqpoint{2.087830in}{1.389778in}}{\pgfqpoint{2.084640in}{1.389778in}}%
\pgfpathcurveto{\pgfqpoint{2.081450in}{1.389778in}}{\pgfqpoint{2.078391in}{1.388511in}}{\pgfqpoint{2.076135in}{1.386255in}}%
\pgfpathcurveto{\pgfqpoint{2.073879in}{1.384000in}}{\pgfqpoint{2.072612in}{1.380940in}}{\pgfqpoint{2.072612in}{1.377750in}}%
\pgfpathcurveto{\pgfqpoint{2.072612in}{1.374560in}}{\pgfqpoint{2.073879in}{1.371501in}}{\pgfqpoint{2.076135in}{1.369245in}}%
\pgfpathcurveto{\pgfqpoint{2.078391in}{1.366989in}}{\pgfqpoint{2.081450in}{1.365722in}}{\pgfqpoint{2.084640in}{1.365722in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{1.365722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239856in}{1.537048in}}%
\pgfpathcurveto{\pgfqpoint{2.243046in}{1.537048in}}{\pgfqpoint{2.246106in}{1.538315in}}{\pgfqpoint{2.248361in}{1.540571in}}%
\pgfpathcurveto{\pgfqpoint{2.250617in}{1.542826in}}{\pgfqpoint{2.251884in}{1.545886in}}{\pgfqpoint{2.251884in}{1.549076in}}%
\pgfpathcurveto{\pgfqpoint{2.251884in}{1.552266in}}{\pgfqpoint{2.250617in}{1.555326in}}{\pgfqpoint{2.248361in}{1.557581in}}%
\pgfpathcurveto{\pgfqpoint{2.246106in}{1.559837in}}{\pgfqpoint{2.243046in}{1.561104in}}{\pgfqpoint{2.239856in}{1.561104in}}%
\pgfpathcurveto{\pgfqpoint{2.236666in}{1.561104in}}{\pgfqpoint{2.233607in}{1.559837in}}{\pgfqpoint{2.231351in}{1.557581in}}%
\pgfpathcurveto{\pgfqpoint{2.229095in}{1.555326in}}{\pgfqpoint{2.227828in}{1.552266in}}{\pgfqpoint{2.227828in}{1.549076in}}%
\pgfpathcurveto{\pgfqpoint{2.227828in}{1.545886in}}{\pgfqpoint{2.229095in}{1.542826in}}{\pgfqpoint{2.231351in}{1.540571in}}%
\pgfpathcurveto{\pgfqpoint{2.233607in}{1.538315in}}{\pgfqpoint{2.236666in}{1.537048in}}{\pgfqpoint{2.239856in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{2.239856in}{1.537048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252598in}{1.384263in}}%
\pgfpathcurveto{\pgfqpoint{2.255788in}{1.384263in}}{\pgfqpoint{2.258848in}{1.385531in}}{\pgfqpoint{2.261103in}{1.387786in}}%
\pgfpathcurveto{\pgfqpoint{2.263359in}{1.390042in}}{\pgfqpoint{2.264626in}{1.393101in}}{\pgfqpoint{2.264626in}{1.396291in}}%
\pgfpathcurveto{\pgfqpoint{2.264626in}{1.399481in}}{\pgfqpoint{2.263359in}{1.402541in}}{\pgfqpoint{2.261103in}{1.404796in}}%
\pgfpathcurveto{\pgfqpoint{2.258848in}{1.407052in}}{\pgfqpoint{2.255788in}{1.408319in}}{\pgfqpoint{2.252598in}{1.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.249408in}{1.408319in}}{\pgfqpoint{2.246348in}{1.407052in}}{\pgfqpoint{2.244093in}{1.404796in}}%
\pgfpathcurveto{\pgfqpoint{2.241837in}{1.402541in}}{\pgfqpoint{2.240570in}{1.399481in}}{\pgfqpoint{2.240570in}{1.396291in}}%
\pgfpathcurveto{\pgfqpoint{2.240570in}{1.393101in}}{\pgfqpoint{2.241837in}{1.390042in}}{\pgfqpoint{2.244093in}{1.387786in}}%
\pgfpathcurveto{\pgfqpoint{2.246348in}{1.385531in}}{\pgfqpoint{2.249408in}{1.384263in}}{\pgfqpoint{2.252598in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.384263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373723in}{1.747533in}}%
\pgfpathcurveto{\pgfqpoint{2.376913in}{1.747533in}}{\pgfqpoint{2.379973in}{1.748800in}}{\pgfqpoint{2.382228in}{1.751056in}}%
\pgfpathcurveto{\pgfqpoint{2.384484in}{1.753312in}}{\pgfqpoint{2.385751in}{1.756371in}}{\pgfqpoint{2.385751in}{1.759561in}}%
\pgfpathcurveto{\pgfqpoint{2.385751in}{1.762751in}}{\pgfqpoint{2.384484in}{1.765811in}}{\pgfqpoint{2.382228in}{1.768066in}}%
\pgfpathcurveto{\pgfqpoint{2.379973in}{1.770322in}}{\pgfqpoint{2.376913in}{1.771589in}}{\pgfqpoint{2.373723in}{1.771589in}}%
\pgfpathcurveto{\pgfqpoint{2.370533in}{1.771589in}}{\pgfqpoint{2.367474in}{1.770322in}}{\pgfqpoint{2.365218in}{1.768066in}}%
\pgfpathcurveto{\pgfqpoint{2.362962in}{1.765811in}}{\pgfqpoint{2.361695in}{1.762751in}}{\pgfqpoint{2.361695in}{1.759561in}}%
\pgfpathcurveto{\pgfqpoint{2.361695in}{1.756371in}}{\pgfqpoint{2.362962in}{1.753312in}}{\pgfqpoint{2.365218in}{1.751056in}}%
\pgfpathcurveto{\pgfqpoint{2.367474in}{1.748800in}}{\pgfqpoint{2.370533in}{1.747533in}}{\pgfqpoint{2.373723in}{1.747533in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.747533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247828in}{1.711017in}}%
\pgfpathcurveto{\pgfqpoint{2.251018in}{1.711017in}}{\pgfqpoint{2.254078in}{1.712284in}}{\pgfqpoint{2.256333in}{1.714540in}}%
\pgfpathcurveto{\pgfqpoint{2.258589in}{1.716795in}}{\pgfqpoint{2.259856in}{1.719855in}}{\pgfqpoint{2.259856in}{1.723045in}}%
\pgfpathcurveto{\pgfqpoint{2.259856in}{1.726235in}}{\pgfqpoint{2.258589in}{1.729295in}}{\pgfqpoint{2.256333in}{1.731550in}}%
\pgfpathcurveto{\pgfqpoint{2.254078in}{1.733806in}}{\pgfqpoint{2.251018in}{1.735073in}}{\pgfqpoint{2.247828in}{1.735073in}}%
\pgfpathcurveto{\pgfqpoint{2.244638in}{1.735073in}}{\pgfqpoint{2.241578in}{1.733806in}}{\pgfqpoint{2.239323in}{1.731550in}}%
\pgfpathcurveto{\pgfqpoint{2.237067in}{1.729295in}}{\pgfqpoint{2.235800in}{1.726235in}}{\pgfqpoint{2.235800in}{1.723045in}}%
\pgfpathcurveto{\pgfqpoint{2.235800in}{1.719855in}}{\pgfqpoint{2.237067in}{1.716795in}}{\pgfqpoint{2.239323in}{1.714540in}}%
\pgfpathcurveto{\pgfqpoint{2.241578in}{1.712284in}}{\pgfqpoint{2.244638in}{1.711017in}}{\pgfqpoint{2.247828in}{1.711017in}}%
\pgfpathlineto{\pgfqpoint{2.247828in}{1.711017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184418in}{1.639958in}}%
\pgfpathcurveto{\pgfqpoint{2.187608in}{1.639958in}}{\pgfqpoint{2.190667in}{1.641225in}}{\pgfqpoint{2.192923in}{1.643481in}}%
\pgfpathcurveto{\pgfqpoint{2.195179in}{1.645736in}}{\pgfqpoint{2.196446in}{1.648796in}}{\pgfqpoint{2.196446in}{1.651986in}}%
\pgfpathcurveto{\pgfqpoint{2.196446in}{1.655176in}}{\pgfqpoint{2.195179in}{1.658236in}}{\pgfqpoint{2.192923in}{1.660491in}}%
\pgfpathcurveto{\pgfqpoint{2.190667in}{1.662747in}}{\pgfqpoint{2.187608in}{1.664014in}}{\pgfqpoint{2.184418in}{1.664014in}}%
\pgfpathcurveto{\pgfqpoint{2.181228in}{1.664014in}}{\pgfqpoint{2.178168in}{1.662747in}}{\pgfqpoint{2.175913in}{1.660491in}}%
\pgfpathcurveto{\pgfqpoint{2.173657in}{1.658236in}}{\pgfqpoint{2.172390in}{1.655176in}}{\pgfqpoint{2.172390in}{1.651986in}}%
\pgfpathcurveto{\pgfqpoint{2.172390in}{1.648796in}}{\pgfqpoint{2.173657in}{1.645736in}}{\pgfqpoint{2.175913in}{1.643481in}}%
\pgfpathcurveto{\pgfqpoint{2.178168in}{1.641225in}}{\pgfqpoint{2.181228in}{1.639958in}}{\pgfqpoint{2.184418in}{1.639958in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.639958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413438in}{1.663085in}}%
\pgfpathcurveto{\pgfqpoint{2.416628in}{1.663085in}}{\pgfqpoint{2.419688in}{1.664352in}}{\pgfqpoint{2.421943in}{1.666608in}}%
\pgfpathcurveto{\pgfqpoint{2.424199in}{1.668864in}}{\pgfqpoint{2.425466in}{1.671923in}}{\pgfqpoint{2.425466in}{1.675113in}}%
\pgfpathcurveto{\pgfqpoint{2.425466in}{1.678303in}}{\pgfqpoint{2.424199in}{1.681363in}}{\pgfqpoint{2.421943in}{1.683618in}}%
\pgfpathcurveto{\pgfqpoint{2.419688in}{1.685874in}}{\pgfqpoint{2.416628in}{1.687141in}}{\pgfqpoint{2.413438in}{1.687141in}}%
\pgfpathcurveto{\pgfqpoint{2.410248in}{1.687141in}}{\pgfqpoint{2.407189in}{1.685874in}}{\pgfqpoint{2.404933in}{1.683618in}}%
\pgfpathcurveto{\pgfqpoint{2.402677in}{1.681363in}}{\pgfqpoint{2.401410in}{1.678303in}}{\pgfqpoint{2.401410in}{1.675113in}}%
\pgfpathcurveto{\pgfqpoint{2.401410in}{1.671923in}}{\pgfqpoint{2.402677in}{1.668864in}}{\pgfqpoint{2.404933in}{1.666608in}}%
\pgfpathcurveto{\pgfqpoint{2.407189in}{1.664352in}}{\pgfqpoint{2.410248in}{1.663085in}}{\pgfqpoint{2.413438in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{2.413438in}{1.663085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099780in}{1.287981in}}%
\pgfpathcurveto{\pgfqpoint{2.102970in}{1.287981in}}{\pgfqpoint{2.106030in}{1.289249in}}{\pgfqpoint{2.108286in}{1.291504in}}%
\pgfpathcurveto{\pgfqpoint{2.110541in}{1.293760in}}{\pgfqpoint{2.111808in}{1.296820in}}{\pgfqpoint{2.111808in}{1.300010in}}%
\pgfpathcurveto{\pgfqpoint{2.111808in}{1.303200in}}{\pgfqpoint{2.110541in}{1.306259in}}{\pgfqpoint{2.108286in}{1.308515in}}%
\pgfpathcurveto{\pgfqpoint{2.106030in}{1.310770in}}{\pgfqpoint{2.102970in}{1.312038in}}{\pgfqpoint{2.099780in}{1.312038in}}%
\pgfpathcurveto{\pgfqpoint{2.096590in}{1.312038in}}{\pgfqpoint{2.093531in}{1.310770in}}{\pgfqpoint{2.091275in}{1.308515in}}%
\pgfpathcurveto{\pgfqpoint{2.089020in}{1.306259in}}{\pgfqpoint{2.087752in}{1.303200in}}{\pgfqpoint{2.087752in}{1.300010in}}%
\pgfpathcurveto{\pgfqpoint{2.087752in}{1.296820in}}{\pgfqpoint{2.089020in}{1.293760in}}{\pgfqpoint{2.091275in}{1.291504in}}%
\pgfpathcurveto{\pgfqpoint{2.093531in}{1.289249in}}{\pgfqpoint{2.096590in}{1.287981in}}{\pgfqpoint{2.099780in}{1.287981in}}%
\pgfpathlineto{\pgfqpoint{2.099780in}{1.287981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775252in}{0.973265in}}%
\pgfpathcurveto{\pgfqpoint{1.778441in}{0.973265in}}{\pgfqpoint{1.781501in}{0.974533in}}{\pgfqpoint{1.783757in}{0.976788in}}%
\pgfpathcurveto{\pgfqpoint{1.786012in}{0.979044in}}{\pgfqpoint{1.787280in}{0.982104in}}{\pgfqpoint{1.787280in}{0.985293in}}%
\pgfpathcurveto{\pgfqpoint{1.787280in}{0.988483in}}{\pgfqpoint{1.786012in}{0.991543in}}{\pgfqpoint{1.783757in}{0.993799in}}%
\pgfpathcurveto{\pgfqpoint{1.781501in}{0.996054in}}{\pgfqpoint{1.778441in}{0.997322in}}{\pgfqpoint{1.775252in}{0.997322in}}%
\pgfpathcurveto{\pgfqpoint{1.772062in}{0.997322in}}{\pgfqpoint{1.769002in}{0.996054in}}{\pgfqpoint{1.766746in}{0.993799in}}%
\pgfpathcurveto{\pgfqpoint{1.764491in}{0.991543in}}{\pgfqpoint{1.763223in}{0.988483in}}{\pgfqpoint{1.763223in}{0.985293in}}%
\pgfpathcurveto{\pgfqpoint{1.763223in}{0.982104in}}{\pgfqpoint{1.764491in}{0.979044in}}{\pgfqpoint{1.766746in}{0.976788in}}%
\pgfpathcurveto{\pgfqpoint{1.769002in}{0.974533in}}{\pgfqpoint{1.772062in}{0.973265in}}{\pgfqpoint{1.775252in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{1.775252in}{0.973265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144106in}{1.085277in}}%
\pgfpathcurveto{\pgfqpoint{2.147296in}{1.085277in}}{\pgfqpoint{2.150356in}{1.086544in}}{\pgfqpoint{2.152611in}{1.088800in}}%
\pgfpathcurveto{\pgfqpoint{2.154867in}{1.091056in}}{\pgfqpoint{2.156134in}{1.094115in}}{\pgfqpoint{2.156134in}{1.097305in}}%
\pgfpathcurveto{\pgfqpoint{2.156134in}{1.100495in}}{\pgfqpoint{2.154867in}{1.103555in}}{\pgfqpoint{2.152611in}{1.105810in}}%
\pgfpathcurveto{\pgfqpoint{2.150356in}{1.108066in}}{\pgfqpoint{2.147296in}{1.109333in}}{\pgfqpoint{2.144106in}{1.109333in}}%
\pgfpathcurveto{\pgfqpoint{2.140916in}{1.109333in}}{\pgfqpoint{2.137856in}{1.108066in}}{\pgfqpoint{2.135601in}{1.105810in}}%
\pgfpathcurveto{\pgfqpoint{2.133345in}{1.103555in}}{\pgfqpoint{2.132078in}{1.100495in}}{\pgfqpoint{2.132078in}{1.097305in}}%
\pgfpathcurveto{\pgfqpoint{2.132078in}{1.094115in}}{\pgfqpoint{2.133345in}{1.091056in}}{\pgfqpoint{2.135601in}{1.088800in}}%
\pgfpathcurveto{\pgfqpoint{2.137856in}{1.086544in}}{\pgfqpoint{2.140916in}{1.085277in}}{\pgfqpoint{2.144106in}{1.085277in}}%
\pgfpathlineto{\pgfqpoint{2.144106in}{1.085277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043333in}{1.433701in}}%
\pgfpathcurveto{\pgfqpoint{2.046523in}{1.433701in}}{\pgfqpoint{2.049583in}{1.434969in}}{\pgfqpoint{2.051838in}{1.437224in}}%
\pgfpathcurveto{\pgfqpoint{2.054094in}{1.439480in}}{\pgfqpoint{2.055361in}{1.442539in}}{\pgfqpoint{2.055361in}{1.445729in}}%
\pgfpathcurveto{\pgfqpoint{2.055361in}{1.448919in}}{\pgfqpoint{2.054094in}{1.451979in}}{\pgfqpoint{2.051838in}{1.454234in}}%
\pgfpathcurveto{\pgfqpoint{2.049583in}{1.456490in}}{\pgfqpoint{2.046523in}{1.457757in}}{\pgfqpoint{2.043333in}{1.457757in}}%
\pgfpathcurveto{\pgfqpoint{2.040143in}{1.457757in}}{\pgfqpoint{2.037083in}{1.456490in}}{\pgfqpoint{2.034828in}{1.454234in}}%
\pgfpathcurveto{\pgfqpoint{2.032572in}{1.451979in}}{\pgfqpoint{2.031305in}{1.448919in}}{\pgfqpoint{2.031305in}{1.445729in}}%
\pgfpathcurveto{\pgfqpoint{2.031305in}{1.442539in}}{\pgfqpoint{2.032572in}{1.439480in}}{\pgfqpoint{2.034828in}{1.437224in}}%
\pgfpathcurveto{\pgfqpoint{2.037083in}{1.434969in}}{\pgfqpoint{2.040143in}{1.433701in}}{\pgfqpoint{2.043333in}{1.433701in}}%
\pgfpathlineto{\pgfqpoint{2.043333in}{1.433701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109933in}{1.533691in}}%
\pgfpathcurveto{\pgfqpoint{2.113123in}{1.533691in}}{\pgfqpoint{2.116183in}{1.534959in}}{\pgfqpoint{2.118438in}{1.537214in}}%
\pgfpathcurveto{\pgfqpoint{2.120694in}{1.539470in}}{\pgfqpoint{2.121961in}{1.542529in}}{\pgfqpoint{2.121961in}{1.545719in}}%
\pgfpathcurveto{\pgfqpoint{2.121961in}{1.548909in}}{\pgfqpoint{2.120694in}{1.551969in}}{\pgfqpoint{2.118438in}{1.554225in}}%
\pgfpathcurveto{\pgfqpoint{2.116183in}{1.556480in}}{\pgfqpoint{2.113123in}{1.557747in}}{\pgfqpoint{2.109933in}{1.557747in}}%
\pgfpathcurveto{\pgfqpoint{2.106743in}{1.557747in}}{\pgfqpoint{2.103683in}{1.556480in}}{\pgfqpoint{2.101428in}{1.554225in}}%
\pgfpathcurveto{\pgfqpoint{2.099172in}{1.551969in}}{\pgfqpoint{2.097905in}{1.548909in}}{\pgfqpoint{2.097905in}{1.545719in}}%
\pgfpathcurveto{\pgfqpoint{2.097905in}{1.542529in}}{\pgfqpoint{2.099172in}{1.539470in}}{\pgfqpoint{2.101428in}{1.537214in}}%
\pgfpathcurveto{\pgfqpoint{2.103683in}{1.534959in}}{\pgfqpoint{2.106743in}{1.533691in}}{\pgfqpoint{2.109933in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{2.109933in}{1.533691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216489in}{1.552467in}}%
\pgfpathcurveto{\pgfqpoint{2.219679in}{1.552467in}}{\pgfqpoint{2.222739in}{1.553735in}}{\pgfqpoint{2.224994in}{1.555990in}}%
\pgfpathcurveto{\pgfqpoint{2.227250in}{1.558246in}}{\pgfqpoint{2.228517in}{1.561306in}}{\pgfqpoint{2.228517in}{1.564495in}}%
\pgfpathcurveto{\pgfqpoint{2.228517in}{1.567685in}}{\pgfqpoint{2.227250in}{1.570745in}}{\pgfqpoint{2.224994in}{1.573001in}}%
\pgfpathcurveto{\pgfqpoint{2.222739in}{1.575256in}}{\pgfqpoint{2.219679in}{1.576524in}}{\pgfqpoint{2.216489in}{1.576524in}}%
\pgfpathcurveto{\pgfqpoint{2.213299in}{1.576524in}}{\pgfqpoint{2.210239in}{1.575256in}}{\pgfqpoint{2.207984in}{1.573001in}}%
\pgfpathcurveto{\pgfqpoint{2.205728in}{1.570745in}}{\pgfqpoint{2.204461in}{1.567685in}}{\pgfqpoint{2.204461in}{1.564495in}}%
\pgfpathcurveto{\pgfqpoint{2.204461in}{1.561306in}}{\pgfqpoint{2.205728in}{1.558246in}}{\pgfqpoint{2.207984in}{1.555990in}}%
\pgfpathcurveto{\pgfqpoint{2.210239in}{1.553735in}}{\pgfqpoint{2.213299in}{1.552467in}}{\pgfqpoint{2.216489in}{1.552467in}}%
\pgfpathlineto{\pgfqpoint{2.216489in}{1.552467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931100in}{1.121021in}}%
\pgfpathcurveto{\pgfqpoint{1.934290in}{1.121021in}}{\pgfqpoint{1.937350in}{1.122288in}}{\pgfqpoint{1.939605in}{1.124544in}}%
\pgfpathcurveto{\pgfqpoint{1.941861in}{1.126800in}}{\pgfqpoint{1.943128in}{1.129859in}}{\pgfqpoint{1.943128in}{1.133049in}}%
\pgfpathcurveto{\pgfqpoint{1.943128in}{1.136239in}}{\pgfqpoint{1.941861in}{1.139299in}}{\pgfqpoint{1.939605in}{1.141554in}}%
\pgfpathcurveto{\pgfqpoint{1.937350in}{1.143810in}}{\pgfqpoint{1.934290in}{1.145077in}}{\pgfqpoint{1.931100in}{1.145077in}}%
\pgfpathcurveto{\pgfqpoint{1.927910in}{1.145077in}}{\pgfqpoint{1.924851in}{1.143810in}}{\pgfqpoint{1.922595in}{1.141554in}}%
\pgfpathcurveto{\pgfqpoint{1.920339in}{1.139299in}}{\pgfqpoint{1.919072in}{1.136239in}}{\pgfqpoint{1.919072in}{1.133049in}}%
\pgfpathcurveto{\pgfqpoint{1.919072in}{1.129859in}}{\pgfqpoint{1.920339in}{1.126800in}}{\pgfqpoint{1.922595in}{1.124544in}}%
\pgfpathcurveto{\pgfqpoint{1.924851in}{1.122288in}}{\pgfqpoint{1.927910in}{1.121021in}}{\pgfqpoint{1.931100in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{1.931100in}{1.121021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471912in}{1.555349in}}%
\pgfpathcurveto{\pgfqpoint{2.475102in}{1.555349in}}{\pgfqpoint{2.478162in}{1.556617in}}{\pgfqpoint{2.480417in}{1.558872in}}%
\pgfpathcurveto{\pgfqpoint{2.482673in}{1.561128in}}{\pgfqpoint{2.483940in}{1.564187in}}{\pgfqpoint{2.483940in}{1.567377in}}%
\pgfpathcurveto{\pgfqpoint{2.483940in}{1.570567in}}{\pgfqpoint{2.482673in}{1.573627in}}{\pgfqpoint{2.480417in}{1.575882in}}%
\pgfpathcurveto{\pgfqpoint{2.478162in}{1.578138in}}{\pgfqpoint{2.475102in}{1.579405in}}{\pgfqpoint{2.471912in}{1.579405in}}%
\pgfpathcurveto{\pgfqpoint{2.468722in}{1.579405in}}{\pgfqpoint{2.465663in}{1.578138in}}{\pgfqpoint{2.463407in}{1.575882in}}%
\pgfpathcurveto{\pgfqpoint{2.461152in}{1.573627in}}{\pgfqpoint{2.459884in}{1.570567in}}{\pgfqpoint{2.459884in}{1.567377in}}%
\pgfpathcurveto{\pgfqpoint{2.459884in}{1.564187in}}{\pgfqpoint{2.461152in}{1.561128in}}{\pgfqpoint{2.463407in}{1.558872in}}%
\pgfpathcurveto{\pgfqpoint{2.465663in}{1.556617in}}{\pgfqpoint{2.468722in}{1.555349in}}{\pgfqpoint{2.471912in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{1.555349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184697in}{1.693806in}}%
\pgfpathcurveto{\pgfqpoint{2.187887in}{1.693806in}}{\pgfqpoint{2.190946in}{1.695074in}}{\pgfqpoint{2.193202in}{1.697329in}}%
\pgfpathcurveto{\pgfqpoint{2.195458in}{1.699585in}}{\pgfqpoint{2.196725in}{1.702644in}}{\pgfqpoint{2.196725in}{1.705834in}}%
\pgfpathcurveto{\pgfqpoint{2.196725in}{1.709024in}}{\pgfqpoint{2.195458in}{1.712084in}}{\pgfqpoint{2.193202in}{1.714340in}}%
\pgfpathcurveto{\pgfqpoint{2.190946in}{1.716595in}}{\pgfqpoint{2.187887in}{1.717863in}}{\pgfqpoint{2.184697in}{1.717863in}}%
\pgfpathcurveto{\pgfqpoint{2.181507in}{1.717863in}}{\pgfqpoint{2.178447in}{1.716595in}}{\pgfqpoint{2.176192in}{1.714340in}}%
\pgfpathcurveto{\pgfqpoint{2.173936in}{1.712084in}}{\pgfqpoint{2.172669in}{1.709024in}}{\pgfqpoint{2.172669in}{1.705834in}}%
\pgfpathcurveto{\pgfqpoint{2.172669in}{1.702644in}}{\pgfqpoint{2.173936in}{1.699585in}}{\pgfqpoint{2.176192in}{1.697329in}}%
\pgfpathcurveto{\pgfqpoint{2.178447in}{1.695074in}}{\pgfqpoint{2.181507in}{1.693806in}}{\pgfqpoint{2.184697in}{1.693806in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.693806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330420in}{1.693136in}}%
\pgfpathcurveto{\pgfqpoint{2.333610in}{1.693136in}}{\pgfqpoint{2.336670in}{1.694404in}}{\pgfqpoint{2.338925in}{1.696659in}}%
\pgfpathcurveto{\pgfqpoint{2.341181in}{1.698915in}}{\pgfqpoint{2.342448in}{1.701975in}}{\pgfqpoint{2.342448in}{1.705165in}}%
\pgfpathcurveto{\pgfqpoint{2.342448in}{1.708355in}}{\pgfqpoint{2.341181in}{1.711414in}}{\pgfqpoint{2.338925in}{1.713670in}}%
\pgfpathcurveto{\pgfqpoint{2.336670in}{1.715925in}}{\pgfqpoint{2.333610in}{1.717193in}}{\pgfqpoint{2.330420in}{1.717193in}}%
\pgfpathcurveto{\pgfqpoint{2.327230in}{1.717193in}}{\pgfqpoint{2.324171in}{1.715925in}}{\pgfqpoint{2.321915in}{1.713670in}}%
\pgfpathcurveto{\pgfqpoint{2.319659in}{1.711414in}}{\pgfqpoint{2.318392in}{1.708355in}}{\pgfqpoint{2.318392in}{1.705165in}}%
\pgfpathcurveto{\pgfqpoint{2.318392in}{1.701975in}}{\pgfqpoint{2.319659in}{1.698915in}}{\pgfqpoint{2.321915in}{1.696659in}}%
\pgfpathcurveto{\pgfqpoint{2.324171in}{1.694404in}}{\pgfqpoint{2.327230in}{1.693136in}}{\pgfqpoint{2.330420in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{2.330420in}{1.693136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240413in}{1.605709in}}%
\pgfpathcurveto{\pgfqpoint{2.243603in}{1.605709in}}{\pgfqpoint{2.246662in}{1.606977in}}{\pgfqpoint{2.248918in}{1.609232in}}%
\pgfpathcurveto{\pgfqpoint{2.251174in}{1.611488in}}{\pgfqpoint{2.252441in}{1.614547in}}{\pgfqpoint{2.252441in}{1.617737in}}%
\pgfpathcurveto{\pgfqpoint{2.252441in}{1.620927in}}{\pgfqpoint{2.251174in}{1.623987in}}{\pgfqpoint{2.248918in}{1.626242in}}%
\pgfpathcurveto{\pgfqpoint{2.246662in}{1.628498in}}{\pgfqpoint{2.243603in}{1.629765in}}{\pgfqpoint{2.240413in}{1.629765in}}%
\pgfpathcurveto{\pgfqpoint{2.237223in}{1.629765in}}{\pgfqpoint{2.234163in}{1.628498in}}{\pgfqpoint{2.231908in}{1.626242in}}%
\pgfpathcurveto{\pgfqpoint{2.229652in}{1.623987in}}{\pgfqpoint{2.228385in}{1.620927in}}{\pgfqpoint{2.228385in}{1.617737in}}%
\pgfpathcurveto{\pgfqpoint{2.228385in}{1.614547in}}{\pgfqpoint{2.229652in}{1.611488in}}{\pgfqpoint{2.231908in}{1.609232in}}%
\pgfpathcurveto{\pgfqpoint{2.234163in}{1.606977in}}{\pgfqpoint{2.237223in}{1.605709in}}{\pgfqpoint{2.240413in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{2.240413in}{1.605709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245771in}{1.405494in}}%
\pgfpathcurveto{\pgfqpoint{2.248961in}{1.405494in}}{\pgfqpoint{2.252021in}{1.406761in}}{\pgfqpoint{2.254276in}{1.409017in}}%
\pgfpathcurveto{\pgfqpoint{2.256532in}{1.411272in}}{\pgfqpoint{2.257799in}{1.414332in}}{\pgfqpoint{2.257799in}{1.417522in}}%
\pgfpathcurveto{\pgfqpoint{2.257799in}{1.420712in}}{\pgfqpoint{2.256532in}{1.423772in}}{\pgfqpoint{2.254276in}{1.426027in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{1.428283in}}{\pgfqpoint{2.248961in}{1.429550in}}{\pgfqpoint{2.245771in}{1.429550in}}%
\pgfpathcurveto{\pgfqpoint{2.242581in}{1.429550in}}{\pgfqpoint{2.239521in}{1.428283in}}{\pgfqpoint{2.237266in}{1.426027in}}%
\pgfpathcurveto{\pgfqpoint{2.235010in}{1.423772in}}{\pgfqpoint{2.233743in}{1.420712in}}{\pgfqpoint{2.233743in}{1.417522in}}%
\pgfpathcurveto{\pgfqpoint{2.233743in}{1.414332in}}{\pgfqpoint{2.235010in}{1.411272in}}{\pgfqpoint{2.237266in}{1.409017in}}%
\pgfpathcurveto{\pgfqpoint{2.239521in}{1.406761in}}{\pgfqpoint{2.242581in}{1.405494in}}{\pgfqpoint{2.245771in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{2.245771in}{1.405494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315045in}{1.528386in}}%
\pgfpathcurveto{\pgfqpoint{2.318235in}{1.528386in}}{\pgfqpoint{2.321295in}{1.529653in}}{\pgfqpoint{2.323551in}{1.531909in}}%
\pgfpathcurveto{\pgfqpoint{2.325806in}{1.534165in}}{\pgfqpoint{2.327074in}{1.537224in}}{\pgfqpoint{2.327074in}{1.540414in}}%
\pgfpathcurveto{\pgfqpoint{2.327074in}{1.543604in}}{\pgfqpoint{2.325806in}{1.546664in}}{\pgfqpoint{2.323551in}{1.548919in}}%
\pgfpathcurveto{\pgfqpoint{2.321295in}{1.551175in}}{\pgfqpoint{2.318235in}{1.552442in}}{\pgfqpoint{2.315045in}{1.552442in}}%
\pgfpathcurveto{\pgfqpoint{2.311856in}{1.552442in}}{\pgfqpoint{2.308796in}{1.551175in}}{\pgfqpoint{2.306540in}{1.548919in}}%
\pgfpathcurveto{\pgfqpoint{2.304285in}{1.546664in}}{\pgfqpoint{2.303017in}{1.543604in}}{\pgfqpoint{2.303017in}{1.540414in}}%
\pgfpathcurveto{\pgfqpoint{2.303017in}{1.537224in}}{\pgfqpoint{2.304285in}{1.534165in}}{\pgfqpoint{2.306540in}{1.531909in}}%
\pgfpathcurveto{\pgfqpoint{2.308796in}{1.529653in}}{\pgfqpoint{2.311856in}{1.528386in}}{\pgfqpoint{2.315045in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{2.315045in}{1.528386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256590in}{1.703537in}}%
\pgfpathcurveto{\pgfqpoint{2.259780in}{1.703537in}}{\pgfqpoint{2.262839in}{1.704804in}}{\pgfqpoint{2.265095in}{1.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.267351in}{1.709315in}}{\pgfqpoint{2.268618in}{1.712375in}}{\pgfqpoint{2.268618in}{1.715565in}}%
\pgfpathcurveto{\pgfqpoint{2.268618in}{1.718755in}}{\pgfqpoint{2.267351in}{1.721814in}}{\pgfqpoint{2.265095in}{1.724070in}}%
\pgfpathcurveto{\pgfqpoint{2.262839in}{1.726326in}}{\pgfqpoint{2.259780in}{1.727593in}}{\pgfqpoint{2.256590in}{1.727593in}}%
\pgfpathcurveto{\pgfqpoint{2.253400in}{1.727593in}}{\pgfqpoint{2.250340in}{1.726326in}}{\pgfqpoint{2.248085in}{1.724070in}}%
\pgfpathcurveto{\pgfqpoint{2.245829in}{1.721814in}}{\pgfqpoint{2.244562in}{1.718755in}}{\pgfqpoint{2.244562in}{1.715565in}}%
\pgfpathcurveto{\pgfqpoint{2.244562in}{1.712375in}}{\pgfqpoint{2.245829in}{1.709315in}}{\pgfqpoint{2.248085in}{1.707060in}}%
\pgfpathcurveto{\pgfqpoint{2.250340in}{1.704804in}}{\pgfqpoint{2.253400in}{1.703537in}}{\pgfqpoint{2.256590in}{1.703537in}}%
\pgfpathlineto{\pgfqpoint{2.256590in}{1.703537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212539in}{1.178879in}}%
\pgfpathcurveto{\pgfqpoint{2.215729in}{1.178879in}}{\pgfqpoint{2.218789in}{1.180146in}}{\pgfqpoint{2.221045in}{1.182402in}}%
\pgfpathcurveto{\pgfqpoint{2.223300in}{1.184657in}}{\pgfqpoint{2.224567in}{1.187717in}}{\pgfqpoint{2.224567in}{1.190907in}}%
\pgfpathcurveto{\pgfqpoint{2.224567in}{1.194097in}}{\pgfqpoint{2.223300in}{1.197156in}}{\pgfqpoint{2.221045in}{1.199412in}}%
\pgfpathcurveto{\pgfqpoint{2.218789in}{1.201668in}}{\pgfqpoint{2.215729in}{1.202935in}}{\pgfqpoint{2.212539in}{1.202935in}}%
\pgfpathcurveto{\pgfqpoint{2.209349in}{1.202935in}}{\pgfqpoint{2.206290in}{1.201668in}}{\pgfqpoint{2.204034in}{1.199412in}}%
\pgfpathcurveto{\pgfqpoint{2.201779in}{1.197156in}}{\pgfqpoint{2.200511in}{1.194097in}}{\pgfqpoint{2.200511in}{1.190907in}}%
\pgfpathcurveto{\pgfqpoint{2.200511in}{1.187717in}}{\pgfqpoint{2.201779in}{1.184657in}}{\pgfqpoint{2.204034in}{1.182402in}}%
\pgfpathcurveto{\pgfqpoint{2.206290in}{1.180146in}}{\pgfqpoint{2.209349in}{1.178879in}}{\pgfqpoint{2.212539in}{1.178879in}}%
\pgfpathlineto{\pgfqpoint{2.212539in}{1.178879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258794in}{1.674578in}}%
\pgfpathcurveto{\pgfqpoint{2.261983in}{1.674578in}}{\pgfqpoint{2.265043in}{1.675845in}}{\pgfqpoint{2.267299in}{1.678101in}}%
\pgfpathcurveto{\pgfqpoint{2.269554in}{1.680357in}}{\pgfqpoint{2.270822in}{1.683416in}}{\pgfqpoint{2.270822in}{1.686606in}}%
\pgfpathcurveto{\pgfqpoint{2.270822in}{1.689796in}}{\pgfqpoint{2.269554in}{1.692856in}}{\pgfqpoint{2.267299in}{1.695111in}}%
\pgfpathcurveto{\pgfqpoint{2.265043in}{1.697367in}}{\pgfqpoint{2.261983in}{1.698634in}}{\pgfqpoint{2.258794in}{1.698634in}}%
\pgfpathcurveto{\pgfqpoint{2.255604in}{1.698634in}}{\pgfqpoint{2.252544in}{1.697367in}}{\pgfqpoint{2.250288in}{1.695111in}}%
\pgfpathcurveto{\pgfqpoint{2.248033in}{1.692856in}}{\pgfqpoint{2.246765in}{1.689796in}}{\pgfqpoint{2.246765in}{1.686606in}}%
\pgfpathcurveto{\pgfqpoint{2.246765in}{1.683416in}}{\pgfqpoint{2.248033in}{1.680357in}}{\pgfqpoint{2.250288in}{1.678101in}}%
\pgfpathcurveto{\pgfqpoint{2.252544in}{1.675845in}}{\pgfqpoint{2.255604in}{1.674578in}}{\pgfqpoint{2.258794in}{1.674578in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.674578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132782in}{1.246478in}}%
\pgfpathcurveto{\pgfqpoint{2.135972in}{1.246478in}}{\pgfqpoint{2.139031in}{1.247745in}}{\pgfqpoint{2.141287in}{1.250001in}}%
\pgfpathcurveto{\pgfqpoint{2.143542in}{1.252256in}}{\pgfqpoint{2.144810in}{1.255316in}}{\pgfqpoint{2.144810in}{1.258506in}}%
\pgfpathcurveto{\pgfqpoint{2.144810in}{1.261696in}}{\pgfqpoint{2.143542in}{1.264755in}}{\pgfqpoint{2.141287in}{1.267011in}}%
\pgfpathcurveto{\pgfqpoint{2.139031in}{1.269267in}}{\pgfqpoint{2.135972in}{1.270534in}}{\pgfqpoint{2.132782in}{1.270534in}}%
\pgfpathcurveto{\pgfqpoint{2.129592in}{1.270534in}}{\pgfqpoint{2.126532in}{1.269267in}}{\pgfqpoint{2.124277in}{1.267011in}}%
\pgfpathcurveto{\pgfqpoint{2.122021in}{1.264755in}}{\pgfqpoint{2.120754in}{1.261696in}}{\pgfqpoint{2.120754in}{1.258506in}}%
\pgfpathcurveto{\pgfqpoint{2.120754in}{1.255316in}}{\pgfqpoint{2.122021in}{1.252256in}}{\pgfqpoint{2.124277in}{1.250001in}}%
\pgfpathcurveto{\pgfqpoint{2.126532in}{1.247745in}}{\pgfqpoint{2.129592in}{1.246478in}}{\pgfqpoint{2.132782in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.246478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077967in}{1.070096in}}%
\pgfpathcurveto{\pgfqpoint{2.081157in}{1.070096in}}{\pgfqpoint{2.084217in}{1.071364in}}{\pgfqpoint{2.086472in}{1.073619in}}%
\pgfpathcurveto{\pgfqpoint{2.088728in}{1.075875in}}{\pgfqpoint{2.089995in}{1.078935in}}{\pgfqpoint{2.089995in}{1.082125in}}%
\pgfpathcurveto{\pgfqpoint{2.089995in}{1.085315in}}{\pgfqpoint{2.088728in}{1.088374in}}{\pgfqpoint{2.086472in}{1.090630in}}%
\pgfpathcurveto{\pgfqpoint{2.084217in}{1.092885in}}{\pgfqpoint{2.081157in}{1.094153in}}{\pgfqpoint{2.077967in}{1.094153in}}%
\pgfpathcurveto{\pgfqpoint{2.074777in}{1.094153in}}{\pgfqpoint{2.071718in}{1.092885in}}{\pgfqpoint{2.069462in}{1.090630in}}%
\pgfpathcurveto{\pgfqpoint{2.067207in}{1.088374in}}{\pgfqpoint{2.065939in}{1.085315in}}{\pgfqpoint{2.065939in}{1.082125in}}%
\pgfpathcurveto{\pgfqpoint{2.065939in}{1.078935in}}{\pgfqpoint{2.067207in}{1.075875in}}{\pgfqpoint{2.069462in}{1.073619in}}%
\pgfpathcurveto{\pgfqpoint{2.071718in}{1.071364in}}{\pgfqpoint{2.074777in}{1.070096in}}{\pgfqpoint{2.077967in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.077967in}{1.070096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862319in}{0.785258in}}%
\pgfpathcurveto{\pgfqpoint{1.865509in}{0.785258in}}{\pgfqpoint{1.868569in}{0.786525in}}{\pgfqpoint{1.870824in}{0.788780in}}%
\pgfpathcurveto{\pgfqpoint{1.873080in}{0.791036in}}{\pgfqpoint{1.874347in}{0.794096in}}{\pgfqpoint{1.874347in}{0.797286in}}%
\pgfpathcurveto{\pgfqpoint{1.874347in}{0.800476in}}{\pgfqpoint{1.873080in}{0.803535in}}{\pgfqpoint{1.870824in}{0.805791in}}%
\pgfpathcurveto{\pgfqpoint{1.868569in}{0.808046in}}{\pgfqpoint{1.865509in}{0.809314in}}{\pgfqpoint{1.862319in}{0.809314in}}%
\pgfpathcurveto{\pgfqpoint{1.859129in}{0.809314in}}{\pgfqpoint{1.856070in}{0.808046in}}{\pgfqpoint{1.853814in}{0.805791in}}%
\pgfpathcurveto{\pgfqpoint{1.851558in}{0.803535in}}{\pgfqpoint{1.850291in}{0.800476in}}{\pgfqpoint{1.850291in}{0.797286in}}%
\pgfpathcurveto{\pgfqpoint{1.850291in}{0.794096in}}{\pgfqpoint{1.851558in}{0.791036in}}{\pgfqpoint{1.853814in}{0.788780in}}%
\pgfpathcurveto{\pgfqpoint{1.856070in}{0.786525in}}{\pgfqpoint{1.859129in}{0.785258in}}{\pgfqpoint{1.862319in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{1.862319in}{0.785258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354098in}{1.450581in}}%
\pgfpathcurveto{\pgfqpoint{2.357288in}{1.450581in}}{\pgfqpoint{2.360348in}{1.451848in}}{\pgfqpoint{2.362604in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{2.364859in}{1.456359in}}{\pgfqpoint{2.366127in}{1.459419in}}{\pgfqpoint{2.366127in}{1.462609in}}%
\pgfpathcurveto{\pgfqpoint{2.366127in}{1.465799in}}{\pgfqpoint{2.364859in}{1.468859in}}{\pgfqpoint{2.362604in}{1.471114in}}%
\pgfpathcurveto{\pgfqpoint{2.360348in}{1.473370in}}{\pgfqpoint{2.357288in}{1.474637in}}{\pgfqpoint{2.354098in}{1.474637in}}%
\pgfpathcurveto{\pgfqpoint{2.350909in}{1.474637in}}{\pgfqpoint{2.347849in}{1.473370in}}{\pgfqpoint{2.345593in}{1.471114in}}%
\pgfpathcurveto{\pgfqpoint{2.343338in}{1.468859in}}{\pgfqpoint{2.342070in}{1.465799in}}{\pgfqpoint{2.342070in}{1.462609in}}%
\pgfpathcurveto{\pgfqpoint{2.342070in}{1.459419in}}{\pgfqpoint{2.343338in}{1.456359in}}{\pgfqpoint{2.345593in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{2.347849in}{1.451848in}}{\pgfqpoint{2.350909in}{1.450581in}}{\pgfqpoint{2.354098in}{1.450581in}}%
\pgfpathlineto{\pgfqpoint{2.354098in}{1.450581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226729in}{1.433988in}}%
\pgfpathcurveto{\pgfqpoint{2.229918in}{1.433988in}}{\pgfqpoint{2.232978in}{1.435255in}}{\pgfqpoint{2.235234in}{1.437511in}}%
\pgfpathcurveto{\pgfqpoint{2.237489in}{1.439766in}}{\pgfqpoint{2.238757in}{1.442826in}}{\pgfqpoint{2.238757in}{1.446016in}}%
\pgfpathcurveto{\pgfqpoint{2.238757in}{1.449206in}}{\pgfqpoint{2.237489in}{1.452266in}}{\pgfqpoint{2.235234in}{1.454521in}}%
\pgfpathcurveto{\pgfqpoint{2.232978in}{1.456777in}}{\pgfqpoint{2.229918in}{1.458044in}}{\pgfqpoint{2.226729in}{1.458044in}}%
\pgfpathcurveto{\pgfqpoint{2.223539in}{1.458044in}}{\pgfqpoint{2.220479in}{1.456777in}}{\pgfqpoint{2.218223in}{1.454521in}}%
\pgfpathcurveto{\pgfqpoint{2.215968in}{1.452266in}}{\pgfqpoint{2.214700in}{1.449206in}}{\pgfqpoint{2.214700in}{1.446016in}}%
\pgfpathcurveto{\pgfqpoint{2.214700in}{1.442826in}}{\pgfqpoint{2.215968in}{1.439766in}}{\pgfqpoint{2.218223in}{1.437511in}}%
\pgfpathcurveto{\pgfqpoint{2.220479in}{1.435255in}}{\pgfqpoint{2.223539in}{1.433988in}}{\pgfqpoint{2.226729in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{2.226729in}{1.433988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197236in}{1.497931in}}%
\pgfpathcurveto{\pgfqpoint{2.200426in}{1.497931in}}{\pgfqpoint{2.203485in}{1.499198in}}{\pgfqpoint{2.205741in}{1.501454in}}%
\pgfpathcurveto{\pgfqpoint{2.207996in}{1.503709in}}{\pgfqpoint{2.209264in}{1.506769in}}{\pgfqpoint{2.209264in}{1.509959in}}%
\pgfpathcurveto{\pgfqpoint{2.209264in}{1.513149in}}{\pgfqpoint{2.207996in}{1.516208in}}{\pgfqpoint{2.205741in}{1.518464in}}%
\pgfpathcurveto{\pgfqpoint{2.203485in}{1.520720in}}{\pgfqpoint{2.200426in}{1.521987in}}{\pgfqpoint{2.197236in}{1.521987in}}%
\pgfpathcurveto{\pgfqpoint{2.194046in}{1.521987in}}{\pgfqpoint{2.190986in}{1.520720in}}{\pgfqpoint{2.188731in}{1.518464in}}%
\pgfpathcurveto{\pgfqpoint{2.186475in}{1.516208in}}{\pgfqpoint{2.185208in}{1.513149in}}{\pgfqpoint{2.185208in}{1.509959in}}%
\pgfpathcurveto{\pgfqpoint{2.185208in}{1.506769in}}{\pgfqpoint{2.186475in}{1.503709in}}{\pgfqpoint{2.188731in}{1.501454in}}%
\pgfpathcurveto{\pgfqpoint{2.190986in}{1.499198in}}{\pgfqpoint{2.194046in}{1.497931in}}{\pgfqpoint{2.197236in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{2.197236in}{1.497931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253623in}{1.637450in}}%
\pgfpathcurveto{\pgfqpoint{2.256813in}{1.637450in}}{\pgfqpoint{2.259873in}{1.638718in}}{\pgfqpoint{2.262128in}{1.640973in}}%
\pgfpathcurveto{\pgfqpoint{2.264384in}{1.643229in}}{\pgfqpoint{2.265651in}{1.646288in}}{\pgfqpoint{2.265651in}{1.649478in}}%
\pgfpathcurveto{\pgfqpoint{2.265651in}{1.652668in}}{\pgfqpoint{2.264384in}{1.655728in}}{\pgfqpoint{2.262128in}{1.657984in}}%
\pgfpathcurveto{\pgfqpoint{2.259873in}{1.660239in}}{\pgfqpoint{2.256813in}{1.661507in}}{\pgfqpoint{2.253623in}{1.661507in}}%
\pgfpathcurveto{\pgfqpoint{2.250433in}{1.661507in}}{\pgfqpoint{2.247374in}{1.660239in}}{\pgfqpoint{2.245118in}{1.657984in}}%
\pgfpathcurveto{\pgfqpoint{2.242862in}{1.655728in}}{\pgfqpoint{2.241595in}{1.652668in}}{\pgfqpoint{2.241595in}{1.649478in}}%
\pgfpathcurveto{\pgfqpoint{2.241595in}{1.646288in}}{\pgfqpoint{2.242862in}{1.643229in}}{\pgfqpoint{2.245118in}{1.640973in}}%
\pgfpathcurveto{\pgfqpoint{2.247374in}{1.638718in}}{\pgfqpoint{2.250433in}{1.637450in}}{\pgfqpoint{2.253623in}{1.637450in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.637450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431119in}{1.790168in}}%
\pgfpathcurveto{\pgfqpoint{2.434309in}{1.790168in}}{\pgfqpoint{2.437369in}{1.791436in}}{\pgfqpoint{2.439624in}{1.793691in}}%
\pgfpathcurveto{\pgfqpoint{2.441880in}{1.795947in}}{\pgfqpoint{2.443147in}{1.799007in}}{\pgfqpoint{2.443147in}{1.802197in}}%
\pgfpathcurveto{\pgfqpoint{2.443147in}{1.805386in}}{\pgfqpoint{2.441880in}{1.808446in}}{\pgfqpoint{2.439624in}{1.810702in}}%
\pgfpathcurveto{\pgfqpoint{2.437369in}{1.812957in}}{\pgfqpoint{2.434309in}{1.814225in}}{\pgfqpoint{2.431119in}{1.814225in}}%
\pgfpathcurveto{\pgfqpoint{2.427929in}{1.814225in}}{\pgfqpoint{2.424870in}{1.812957in}}{\pgfqpoint{2.422614in}{1.810702in}}%
\pgfpathcurveto{\pgfqpoint{2.420358in}{1.808446in}}{\pgfqpoint{2.419091in}{1.805386in}}{\pgfqpoint{2.419091in}{1.802197in}}%
\pgfpathcurveto{\pgfqpoint{2.419091in}{1.799007in}}{\pgfqpoint{2.420358in}{1.795947in}}{\pgfqpoint{2.422614in}{1.793691in}}%
\pgfpathcurveto{\pgfqpoint{2.424870in}{1.791436in}}{\pgfqpoint{2.427929in}{1.790168in}}{\pgfqpoint{2.431119in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{1.790168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365778in}{1.943308in}}%
\pgfpathcurveto{\pgfqpoint{2.368968in}{1.943308in}}{\pgfqpoint{2.372027in}{1.944576in}}{\pgfqpoint{2.374283in}{1.946831in}}%
\pgfpathcurveto{\pgfqpoint{2.376539in}{1.949087in}}{\pgfqpoint{2.377806in}{1.952147in}}{\pgfqpoint{2.377806in}{1.955337in}}%
\pgfpathcurveto{\pgfqpoint{2.377806in}{1.958526in}}{\pgfqpoint{2.376539in}{1.961586in}}{\pgfqpoint{2.374283in}{1.963842in}}%
\pgfpathcurveto{\pgfqpoint{2.372027in}{1.966097in}}{\pgfqpoint{2.368968in}{1.967365in}}{\pgfqpoint{2.365778in}{1.967365in}}%
\pgfpathcurveto{\pgfqpoint{2.362588in}{1.967365in}}{\pgfqpoint{2.359528in}{1.966097in}}{\pgfqpoint{2.357273in}{1.963842in}}%
\pgfpathcurveto{\pgfqpoint{2.355017in}{1.961586in}}{\pgfqpoint{2.353750in}{1.958526in}}{\pgfqpoint{2.353750in}{1.955337in}}%
\pgfpathcurveto{\pgfqpoint{2.353750in}{1.952147in}}{\pgfqpoint{2.355017in}{1.949087in}}{\pgfqpoint{2.357273in}{1.946831in}}%
\pgfpathcurveto{\pgfqpoint{2.359528in}{1.944576in}}{\pgfqpoint{2.362588in}{1.943308in}}{\pgfqpoint{2.365778in}{1.943308in}}%
\pgfpathlineto{\pgfqpoint{2.365778in}{1.943308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350642in}{1.732666in}}%
\pgfpathcurveto{\pgfqpoint{2.353832in}{1.732666in}}{\pgfqpoint{2.356891in}{1.733933in}}{\pgfqpoint{2.359147in}{1.736189in}}%
\pgfpathcurveto{\pgfqpoint{2.361403in}{1.738444in}}{\pgfqpoint{2.362670in}{1.741504in}}{\pgfqpoint{2.362670in}{1.744694in}}%
\pgfpathcurveto{\pgfqpoint{2.362670in}{1.747884in}}{\pgfqpoint{2.361403in}{1.750944in}}{\pgfqpoint{2.359147in}{1.753199in}}%
\pgfpathcurveto{\pgfqpoint{2.356891in}{1.755455in}}{\pgfqpoint{2.353832in}{1.756722in}}{\pgfqpoint{2.350642in}{1.756722in}}%
\pgfpathcurveto{\pgfqpoint{2.347452in}{1.756722in}}{\pgfqpoint{2.344392in}{1.755455in}}{\pgfqpoint{2.342137in}{1.753199in}}%
\pgfpathcurveto{\pgfqpoint{2.339881in}{1.750944in}}{\pgfqpoint{2.338614in}{1.747884in}}{\pgfqpoint{2.338614in}{1.744694in}}%
\pgfpathcurveto{\pgfqpoint{2.338614in}{1.741504in}}{\pgfqpoint{2.339881in}{1.738444in}}{\pgfqpoint{2.342137in}{1.736189in}}%
\pgfpathcurveto{\pgfqpoint{2.344392in}{1.733933in}}{\pgfqpoint{2.347452in}{1.732666in}}{\pgfqpoint{2.350642in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{2.350642in}{1.732666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322742in}{1.591801in}}%
\pgfpathcurveto{\pgfqpoint{2.325932in}{1.591801in}}{\pgfqpoint{2.328992in}{1.593068in}}{\pgfqpoint{2.331247in}{1.595324in}}%
\pgfpathcurveto{\pgfqpoint{2.333503in}{1.597580in}}{\pgfqpoint{2.334770in}{1.600639in}}{\pgfqpoint{2.334770in}{1.603829in}}%
\pgfpathcurveto{\pgfqpoint{2.334770in}{1.607019in}}{\pgfqpoint{2.333503in}{1.610079in}}{\pgfqpoint{2.331247in}{1.612334in}}%
\pgfpathcurveto{\pgfqpoint{2.328992in}{1.614590in}}{\pgfqpoint{2.325932in}{1.615857in}}{\pgfqpoint{2.322742in}{1.615857in}}%
\pgfpathcurveto{\pgfqpoint{2.319552in}{1.615857in}}{\pgfqpoint{2.316492in}{1.614590in}}{\pgfqpoint{2.314237in}{1.612334in}}%
\pgfpathcurveto{\pgfqpoint{2.311981in}{1.610079in}}{\pgfqpoint{2.310714in}{1.607019in}}{\pgfqpoint{2.310714in}{1.603829in}}%
\pgfpathcurveto{\pgfqpoint{2.310714in}{1.600639in}}{\pgfqpoint{2.311981in}{1.597580in}}{\pgfqpoint{2.314237in}{1.595324in}}%
\pgfpathcurveto{\pgfqpoint{2.316492in}{1.593068in}}{\pgfqpoint{2.319552in}{1.591801in}}{\pgfqpoint{2.322742in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{2.322742in}{1.591801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053235in}{1.159925in}}%
\pgfpathcurveto{\pgfqpoint{2.056425in}{1.159925in}}{\pgfqpoint{2.059484in}{1.161193in}}{\pgfqpoint{2.061740in}{1.163448in}}%
\pgfpathcurveto{\pgfqpoint{2.063996in}{1.165704in}}{\pgfqpoint{2.065263in}{1.168764in}}{\pgfqpoint{2.065263in}{1.171953in}}%
\pgfpathcurveto{\pgfqpoint{2.065263in}{1.175143in}}{\pgfqpoint{2.063996in}{1.178203in}}{\pgfqpoint{2.061740in}{1.180459in}}%
\pgfpathcurveto{\pgfqpoint{2.059484in}{1.182714in}}{\pgfqpoint{2.056425in}{1.183982in}}{\pgfqpoint{2.053235in}{1.183982in}}%
\pgfpathcurveto{\pgfqpoint{2.050045in}{1.183982in}}{\pgfqpoint{2.046985in}{1.182714in}}{\pgfqpoint{2.044730in}{1.180459in}}%
\pgfpathcurveto{\pgfqpoint{2.042474in}{1.178203in}}{\pgfqpoint{2.041207in}{1.175143in}}{\pgfqpoint{2.041207in}{1.171953in}}%
\pgfpathcurveto{\pgfqpoint{2.041207in}{1.168764in}}{\pgfqpoint{2.042474in}{1.165704in}}{\pgfqpoint{2.044730in}{1.163448in}}%
\pgfpathcurveto{\pgfqpoint{2.046985in}{1.161193in}}{\pgfqpoint{2.050045in}{1.159925in}}{\pgfqpoint{2.053235in}{1.159925in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{1.159925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341776in}{1.596460in}}%
\pgfpathcurveto{\pgfqpoint{2.344966in}{1.596460in}}{\pgfqpoint{2.348025in}{1.597728in}}{\pgfqpoint{2.350281in}{1.599983in}}%
\pgfpathcurveto{\pgfqpoint{2.352537in}{1.602239in}}{\pgfqpoint{2.353804in}{1.605298in}}{\pgfqpoint{2.353804in}{1.608488in}}%
\pgfpathcurveto{\pgfqpoint{2.353804in}{1.611678in}}{\pgfqpoint{2.352537in}{1.614738in}}{\pgfqpoint{2.350281in}{1.616994in}}%
\pgfpathcurveto{\pgfqpoint{2.348025in}{1.619249in}}{\pgfqpoint{2.344966in}{1.620516in}}{\pgfqpoint{2.341776in}{1.620516in}}%
\pgfpathcurveto{\pgfqpoint{2.338586in}{1.620516in}}{\pgfqpoint{2.335526in}{1.619249in}}{\pgfqpoint{2.333271in}{1.616994in}}%
\pgfpathcurveto{\pgfqpoint{2.331015in}{1.614738in}}{\pgfqpoint{2.329748in}{1.611678in}}{\pgfqpoint{2.329748in}{1.608488in}}%
\pgfpathcurveto{\pgfqpoint{2.329748in}{1.605298in}}{\pgfqpoint{2.331015in}{1.602239in}}{\pgfqpoint{2.333271in}{1.599983in}}%
\pgfpathcurveto{\pgfqpoint{2.335526in}{1.597728in}}{\pgfqpoint{2.338586in}{1.596460in}}{\pgfqpoint{2.341776in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{2.341776in}{1.596460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286778in}{1.766997in}}%
\pgfpathcurveto{\pgfqpoint{2.289968in}{1.766997in}}{\pgfqpoint{2.293027in}{1.768264in}}{\pgfqpoint{2.295283in}{1.770520in}}%
\pgfpathcurveto{\pgfqpoint{2.297539in}{1.772775in}}{\pgfqpoint{2.298806in}{1.775835in}}{\pgfqpoint{2.298806in}{1.779025in}}%
\pgfpathcurveto{\pgfqpoint{2.298806in}{1.782215in}}{\pgfqpoint{2.297539in}{1.785274in}}{\pgfqpoint{2.295283in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{2.293027in}{1.789785in}}{\pgfqpoint{2.289968in}{1.791053in}}{\pgfqpoint{2.286778in}{1.791053in}}%
\pgfpathcurveto{\pgfqpoint{2.283588in}{1.791053in}}{\pgfqpoint{2.280528in}{1.789785in}}{\pgfqpoint{2.278273in}{1.787530in}}%
\pgfpathcurveto{\pgfqpoint{2.276017in}{1.785274in}}{\pgfqpoint{2.274750in}{1.782215in}}{\pgfqpoint{2.274750in}{1.779025in}}%
\pgfpathcurveto{\pgfqpoint{2.274750in}{1.775835in}}{\pgfqpoint{2.276017in}{1.772775in}}{\pgfqpoint{2.278273in}{1.770520in}}%
\pgfpathcurveto{\pgfqpoint{2.280528in}{1.768264in}}{\pgfqpoint{2.283588in}{1.766997in}}{\pgfqpoint{2.286778in}{1.766997in}}%
\pgfpathlineto{\pgfqpoint{2.286778in}{1.766997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462379in}{1.611570in}}%
\pgfpathcurveto{\pgfqpoint{2.465569in}{1.611570in}}{\pgfqpoint{2.468629in}{1.612837in}}{\pgfqpoint{2.470884in}{1.615093in}}%
\pgfpathcurveto{\pgfqpoint{2.473140in}{1.617349in}}{\pgfqpoint{2.474407in}{1.620408in}}{\pgfqpoint{2.474407in}{1.623598in}}%
\pgfpathcurveto{\pgfqpoint{2.474407in}{1.626788in}}{\pgfqpoint{2.473140in}{1.629848in}}{\pgfqpoint{2.470884in}{1.632103in}}%
\pgfpathcurveto{\pgfqpoint{2.468629in}{1.634359in}}{\pgfqpoint{2.465569in}{1.635626in}}{\pgfqpoint{2.462379in}{1.635626in}}%
\pgfpathcurveto{\pgfqpoint{2.459189in}{1.635626in}}{\pgfqpoint{2.456130in}{1.634359in}}{\pgfqpoint{2.453874in}{1.632103in}}%
\pgfpathcurveto{\pgfqpoint{2.451618in}{1.629848in}}{\pgfqpoint{2.450351in}{1.626788in}}{\pgfqpoint{2.450351in}{1.623598in}}%
\pgfpathcurveto{\pgfqpoint{2.450351in}{1.620408in}}{\pgfqpoint{2.451618in}{1.617349in}}{\pgfqpoint{2.453874in}{1.615093in}}%
\pgfpathcurveto{\pgfqpoint{2.456130in}{1.612837in}}{\pgfqpoint{2.459189in}{1.611570in}}{\pgfqpoint{2.462379in}{1.611570in}}%
\pgfpathlineto{\pgfqpoint{2.462379in}{1.611570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053987in}{1.242238in}}%
\pgfpathcurveto{\pgfqpoint{2.057177in}{1.242238in}}{\pgfqpoint{2.060237in}{1.243506in}}{\pgfqpoint{2.062492in}{1.245761in}}%
\pgfpathcurveto{\pgfqpoint{2.064748in}{1.248017in}}{\pgfqpoint{2.066015in}{1.251076in}}{\pgfqpoint{2.066015in}{1.254266in}}%
\pgfpathcurveto{\pgfqpoint{2.066015in}{1.257456in}}{\pgfqpoint{2.064748in}{1.260516in}}{\pgfqpoint{2.062492in}{1.262771in}}%
\pgfpathcurveto{\pgfqpoint{2.060237in}{1.265027in}}{\pgfqpoint{2.057177in}{1.266294in}}{\pgfqpoint{2.053987in}{1.266294in}}%
\pgfpathcurveto{\pgfqpoint{2.050797in}{1.266294in}}{\pgfqpoint{2.047738in}{1.265027in}}{\pgfqpoint{2.045482in}{1.262771in}}%
\pgfpathcurveto{\pgfqpoint{2.043226in}{1.260516in}}{\pgfqpoint{2.041959in}{1.257456in}}{\pgfqpoint{2.041959in}{1.254266in}}%
\pgfpathcurveto{\pgfqpoint{2.041959in}{1.251076in}}{\pgfqpoint{2.043226in}{1.248017in}}{\pgfqpoint{2.045482in}{1.245761in}}%
\pgfpathcurveto{\pgfqpoint{2.047738in}{1.243506in}}{\pgfqpoint{2.050797in}{1.242238in}}{\pgfqpoint{2.053987in}{1.242238in}}%
\pgfpathlineto{\pgfqpoint{2.053987in}{1.242238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483723in}{1.581908in}}%
\pgfpathcurveto{\pgfqpoint{2.486913in}{1.581908in}}{\pgfqpoint{2.489973in}{1.583176in}}{\pgfqpoint{2.492229in}{1.585431in}}%
\pgfpathcurveto{\pgfqpoint{2.494484in}{1.587687in}}{\pgfqpoint{2.495752in}{1.590746in}}{\pgfqpoint{2.495752in}{1.593936in}}%
\pgfpathcurveto{\pgfqpoint{2.495752in}{1.597126in}}{\pgfqpoint{2.494484in}{1.600186in}}{\pgfqpoint{2.492229in}{1.602441in}}%
\pgfpathcurveto{\pgfqpoint{2.489973in}{1.604697in}}{\pgfqpoint{2.486913in}{1.605964in}}{\pgfqpoint{2.483723in}{1.605964in}}%
\pgfpathcurveto{\pgfqpoint{2.480534in}{1.605964in}}{\pgfqpoint{2.477474in}{1.604697in}}{\pgfqpoint{2.475218in}{1.602441in}}%
\pgfpathcurveto{\pgfqpoint{2.472963in}{1.600186in}}{\pgfqpoint{2.471695in}{1.597126in}}{\pgfqpoint{2.471695in}{1.593936in}}%
\pgfpathcurveto{\pgfqpoint{2.471695in}{1.590746in}}{\pgfqpoint{2.472963in}{1.587687in}}{\pgfqpoint{2.475218in}{1.585431in}}%
\pgfpathcurveto{\pgfqpoint{2.477474in}{1.583176in}}{\pgfqpoint{2.480534in}{1.581908in}}{\pgfqpoint{2.483723in}{1.581908in}}%
\pgfpathlineto{\pgfqpoint{2.483723in}{1.581908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301011in}{1.648021in}}%
\pgfpathcurveto{\pgfqpoint{2.304201in}{1.648021in}}{\pgfqpoint{2.307261in}{1.649288in}}{\pgfqpoint{2.309516in}{1.651544in}}%
\pgfpathcurveto{\pgfqpoint{2.311772in}{1.653799in}}{\pgfqpoint{2.313039in}{1.656859in}}{\pgfqpoint{2.313039in}{1.660049in}}%
\pgfpathcurveto{\pgfqpoint{2.313039in}{1.663239in}}{\pgfqpoint{2.311772in}{1.666298in}}{\pgfqpoint{2.309516in}{1.668554in}}%
\pgfpathcurveto{\pgfqpoint{2.307261in}{1.670810in}}{\pgfqpoint{2.304201in}{1.672077in}}{\pgfqpoint{2.301011in}{1.672077in}}%
\pgfpathcurveto{\pgfqpoint{2.297821in}{1.672077in}}{\pgfqpoint{2.294762in}{1.670810in}}{\pgfqpoint{2.292506in}{1.668554in}}%
\pgfpathcurveto{\pgfqpoint{2.290250in}{1.666298in}}{\pgfqpoint{2.288983in}{1.663239in}}{\pgfqpoint{2.288983in}{1.660049in}}%
\pgfpathcurveto{\pgfqpoint{2.288983in}{1.656859in}}{\pgfqpoint{2.290250in}{1.653799in}}{\pgfqpoint{2.292506in}{1.651544in}}%
\pgfpathcurveto{\pgfqpoint{2.294762in}{1.649288in}}{\pgfqpoint{2.297821in}{1.648021in}}{\pgfqpoint{2.301011in}{1.648021in}}%
\pgfpathlineto{\pgfqpoint{2.301011in}{1.648021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165636in}{1.367551in}}%
\pgfpathcurveto{\pgfqpoint{2.168825in}{1.367551in}}{\pgfqpoint{2.171885in}{1.368818in}}{\pgfqpoint{2.174141in}{1.371074in}}%
\pgfpathcurveto{\pgfqpoint{2.176396in}{1.373329in}}{\pgfqpoint{2.177664in}{1.376389in}}{\pgfqpoint{2.177664in}{1.379579in}}%
\pgfpathcurveto{\pgfqpoint{2.177664in}{1.382769in}}{\pgfqpoint{2.176396in}{1.385829in}}{\pgfqpoint{2.174141in}{1.388084in}}%
\pgfpathcurveto{\pgfqpoint{2.171885in}{1.390340in}}{\pgfqpoint{2.168825in}{1.391607in}}{\pgfqpoint{2.165636in}{1.391607in}}%
\pgfpathcurveto{\pgfqpoint{2.162446in}{1.391607in}}{\pgfqpoint{2.159386in}{1.390340in}}{\pgfqpoint{2.157130in}{1.388084in}}%
\pgfpathcurveto{\pgfqpoint{2.154875in}{1.385829in}}{\pgfqpoint{2.153607in}{1.382769in}}{\pgfqpoint{2.153607in}{1.379579in}}%
\pgfpathcurveto{\pgfqpoint{2.153607in}{1.376389in}}{\pgfqpoint{2.154875in}{1.373329in}}{\pgfqpoint{2.157130in}{1.371074in}}%
\pgfpathcurveto{\pgfqpoint{2.159386in}{1.368818in}}{\pgfqpoint{2.162446in}{1.367551in}}{\pgfqpoint{2.165636in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{2.165636in}{1.367551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259889in}{1.565983in}}%
\pgfpathcurveto{\pgfqpoint{2.263079in}{1.565983in}}{\pgfqpoint{2.266138in}{1.567251in}}{\pgfqpoint{2.268394in}{1.569506in}}%
\pgfpathcurveto{\pgfqpoint{2.270650in}{1.571762in}}{\pgfqpoint{2.271917in}{1.574822in}}{\pgfqpoint{2.271917in}{1.578011in}}%
\pgfpathcurveto{\pgfqpoint{2.271917in}{1.581201in}}{\pgfqpoint{2.270650in}{1.584261in}}{\pgfqpoint{2.268394in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{2.266138in}{1.588772in}}{\pgfqpoint{2.263079in}{1.590040in}}{\pgfqpoint{2.259889in}{1.590040in}}%
\pgfpathcurveto{\pgfqpoint{2.256699in}{1.590040in}}{\pgfqpoint{2.253639in}{1.588772in}}{\pgfqpoint{2.251384in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{2.249128in}{1.584261in}}{\pgfqpoint{2.247861in}{1.581201in}}{\pgfqpoint{2.247861in}{1.578011in}}%
\pgfpathcurveto{\pgfqpoint{2.247861in}{1.574822in}}{\pgfqpoint{2.249128in}{1.571762in}}{\pgfqpoint{2.251384in}{1.569506in}}%
\pgfpathcurveto{\pgfqpoint{2.253639in}{1.567251in}}{\pgfqpoint{2.256699in}{1.565983in}}{\pgfqpoint{2.259889in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{2.259889in}{1.565983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600863in}{0.650016in}}%
\pgfpathcurveto{\pgfqpoint{1.604053in}{0.650016in}}{\pgfqpoint{1.607113in}{0.651284in}}{\pgfqpoint{1.609368in}{0.653539in}}%
\pgfpathcurveto{\pgfqpoint{1.611624in}{0.655795in}}{\pgfqpoint{1.612891in}{0.658854in}}{\pgfqpoint{1.612891in}{0.662044in}}%
\pgfpathcurveto{\pgfqpoint{1.612891in}{0.665234in}}{\pgfqpoint{1.611624in}{0.668294in}}{\pgfqpoint{1.609368in}{0.670549in}}%
\pgfpathcurveto{\pgfqpoint{1.607113in}{0.672805in}}{\pgfqpoint{1.604053in}{0.674072in}}{\pgfqpoint{1.600863in}{0.674072in}}%
\pgfpathcurveto{\pgfqpoint{1.597673in}{0.674072in}}{\pgfqpoint{1.594614in}{0.672805in}}{\pgfqpoint{1.592358in}{0.670549in}}%
\pgfpathcurveto{\pgfqpoint{1.590103in}{0.668294in}}{\pgfqpoint{1.588835in}{0.665234in}}{\pgfqpoint{1.588835in}{0.662044in}}%
\pgfpathcurveto{\pgfqpoint{1.588835in}{0.658854in}}{\pgfqpoint{1.590103in}{0.655795in}}{\pgfqpoint{1.592358in}{0.653539in}}%
\pgfpathcurveto{\pgfqpoint{1.594614in}{0.651284in}}{\pgfqpoint{1.597673in}{0.650016in}}{\pgfqpoint{1.600863in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{0.650016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256675in}{1.772009in}}%
\pgfpathcurveto{\pgfqpoint{2.259865in}{1.772009in}}{\pgfqpoint{2.262924in}{1.773276in}}{\pgfqpoint{2.265180in}{1.775532in}}%
\pgfpathcurveto{\pgfqpoint{2.267435in}{1.777788in}}{\pgfqpoint{2.268703in}{1.780847in}}{\pgfqpoint{2.268703in}{1.784037in}}%
\pgfpathcurveto{\pgfqpoint{2.268703in}{1.787227in}}{\pgfqpoint{2.267435in}{1.790287in}}{\pgfqpoint{2.265180in}{1.792542in}}%
\pgfpathcurveto{\pgfqpoint{2.262924in}{1.794798in}}{\pgfqpoint{2.259865in}{1.796065in}}{\pgfqpoint{2.256675in}{1.796065in}}%
\pgfpathcurveto{\pgfqpoint{2.253485in}{1.796065in}}{\pgfqpoint{2.250425in}{1.794798in}}{\pgfqpoint{2.248169in}{1.792542in}}%
\pgfpathcurveto{\pgfqpoint{2.245914in}{1.790287in}}{\pgfqpoint{2.244646in}{1.787227in}}{\pgfqpoint{2.244646in}{1.784037in}}%
\pgfpathcurveto{\pgfqpoint{2.244646in}{1.780847in}}{\pgfqpoint{2.245914in}{1.777788in}}{\pgfqpoint{2.248169in}{1.775532in}}%
\pgfpathcurveto{\pgfqpoint{2.250425in}{1.773276in}}{\pgfqpoint{2.253485in}{1.772009in}}{\pgfqpoint{2.256675in}{1.772009in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{1.772009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139730in}{1.111798in}}%
\pgfpathcurveto{\pgfqpoint{2.142920in}{1.111798in}}{\pgfqpoint{2.145979in}{1.113065in}}{\pgfqpoint{2.148235in}{1.115321in}}%
\pgfpathcurveto{\pgfqpoint{2.150490in}{1.117576in}}{\pgfqpoint{2.151758in}{1.120636in}}{\pgfqpoint{2.151758in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{2.151758in}{1.127016in}}{\pgfqpoint{2.150490in}{1.130075in}}{\pgfqpoint{2.148235in}{1.132331in}}%
\pgfpathcurveto{\pgfqpoint{2.145979in}{1.134587in}}{\pgfqpoint{2.142920in}{1.135854in}}{\pgfqpoint{2.139730in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{2.136540in}{1.135854in}}{\pgfqpoint{2.133480in}{1.134587in}}{\pgfqpoint{2.131225in}{1.132331in}}%
\pgfpathcurveto{\pgfqpoint{2.128969in}{1.130075in}}{\pgfqpoint{2.127702in}{1.127016in}}{\pgfqpoint{2.127702in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{2.127702in}{1.120636in}}{\pgfqpoint{2.128969in}{1.117576in}}{\pgfqpoint{2.131225in}{1.115321in}}%
\pgfpathcurveto{\pgfqpoint{2.133480in}{1.113065in}}{\pgfqpoint{2.136540in}{1.111798in}}{\pgfqpoint{2.139730in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{2.139730in}{1.111798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034785in}{1.085279in}}%
\pgfpathcurveto{\pgfqpoint{2.037974in}{1.085279in}}{\pgfqpoint{2.041034in}{1.086546in}}{\pgfqpoint{2.043290in}{1.088802in}}%
\pgfpathcurveto{\pgfqpoint{2.045545in}{1.091057in}}{\pgfqpoint{2.046813in}{1.094117in}}{\pgfqpoint{2.046813in}{1.097307in}}%
\pgfpathcurveto{\pgfqpoint{2.046813in}{1.100497in}}{\pgfqpoint{2.045545in}{1.103556in}}{\pgfqpoint{2.043290in}{1.105812in}}%
\pgfpathcurveto{\pgfqpoint{2.041034in}{1.108067in}}{\pgfqpoint{2.037974in}{1.109335in}}{\pgfqpoint{2.034785in}{1.109335in}}%
\pgfpathcurveto{\pgfqpoint{2.031595in}{1.109335in}}{\pgfqpoint{2.028535in}{1.108067in}}{\pgfqpoint{2.026279in}{1.105812in}}%
\pgfpathcurveto{\pgfqpoint{2.024024in}{1.103556in}}{\pgfqpoint{2.022756in}{1.100497in}}{\pgfqpoint{2.022756in}{1.097307in}}%
\pgfpathcurveto{\pgfqpoint{2.022756in}{1.094117in}}{\pgfqpoint{2.024024in}{1.091057in}}{\pgfqpoint{2.026279in}{1.088802in}}%
\pgfpathcurveto{\pgfqpoint{2.028535in}{1.086546in}}{\pgfqpoint{2.031595in}{1.085279in}}{\pgfqpoint{2.034785in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{2.034785in}{1.085279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206464in}{1.480524in}}%
\pgfpathcurveto{\pgfqpoint{2.209654in}{1.480524in}}{\pgfqpoint{2.212713in}{1.481791in}}{\pgfqpoint{2.214969in}{1.484047in}}%
\pgfpathcurveto{\pgfqpoint{2.217224in}{1.486303in}}{\pgfqpoint{2.218492in}{1.489362in}}{\pgfqpoint{2.218492in}{1.492552in}}%
\pgfpathcurveto{\pgfqpoint{2.218492in}{1.495742in}}{\pgfqpoint{2.217224in}{1.498802in}}{\pgfqpoint{2.214969in}{1.501057in}}%
\pgfpathcurveto{\pgfqpoint{2.212713in}{1.503313in}}{\pgfqpoint{2.209654in}{1.504580in}}{\pgfqpoint{2.206464in}{1.504580in}}%
\pgfpathcurveto{\pgfqpoint{2.203274in}{1.504580in}}{\pgfqpoint{2.200214in}{1.503313in}}{\pgfqpoint{2.197959in}{1.501057in}}%
\pgfpathcurveto{\pgfqpoint{2.195703in}{1.498802in}}{\pgfqpoint{2.194436in}{1.495742in}}{\pgfqpoint{2.194436in}{1.492552in}}%
\pgfpathcurveto{\pgfqpoint{2.194436in}{1.489362in}}{\pgfqpoint{2.195703in}{1.486303in}}{\pgfqpoint{2.197959in}{1.484047in}}%
\pgfpathcurveto{\pgfqpoint{2.200214in}{1.481791in}}{\pgfqpoint{2.203274in}{1.480524in}}{\pgfqpoint{2.206464in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{1.480524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423615in}{1.528043in}}%
\pgfpathcurveto{\pgfqpoint{2.426805in}{1.528043in}}{\pgfqpoint{2.429865in}{1.529311in}}{\pgfqpoint{2.432120in}{1.531566in}}%
\pgfpathcurveto{\pgfqpoint{2.434376in}{1.533822in}}{\pgfqpoint{2.435643in}{1.536882in}}{\pgfqpoint{2.435643in}{1.540071in}}%
\pgfpathcurveto{\pgfqpoint{2.435643in}{1.543261in}}{\pgfqpoint{2.434376in}{1.546321in}}{\pgfqpoint{2.432120in}{1.548577in}}%
\pgfpathcurveto{\pgfqpoint{2.429865in}{1.550832in}}{\pgfqpoint{2.426805in}{1.552100in}}{\pgfqpoint{2.423615in}{1.552100in}}%
\pgfpathcurveto{\pgfqpoint{2.420425in}{1.552100in}}{\pgfqpoint{2.417366in}{1.550832in}}{\pgfqpoint{2.415110in}{1.548577in}}%
\pgfpathcurveto{\pgfqpoint{2.412854in}{1.546321in}}{\pgfqpoint{2.411587in}{1.543261in}}{\pgfqpoint{2.411587in}{1.540071in}}%
\pgfpathcurveto{\pgfqpoint{2.411587in}{1.536882in}}{\pgfqpoint{2.412854in}{1.533822in}}{\pgfqpoint{2.415110in}{1.531566in}}%
\pgfpathcurveto{\pgfqpoint{2.417366in}{1.529311in}}{\pgfqpoint{2.420425in}{1.528043in}}{\pgfqpoint{2.423615in}{1.528043in}}%
\pgfpathlineto{\pgfqpoint{2.423615in}{1.528043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317779in}{1.531041in}}%
\pgfpathcurveto{\pgfqpoint{2.320968in}{1.531041in}}{\pgfqpoint{2.324028in}{1.532308in}}{\pgfqpoint{2.326284in}{1.534564in}}%
\pgfpathcurveto{\pgfqpoint{2.328539in}{1.536819in}}{\pgfqpoint{2.329807in}{1.539879in}}{\pgfqpoint{2.329807in}{1.543069in}}%
\pgfpathcurveto{\pgfqpoint{2.329807in}{1.546259in}}{\pgfqpoint{2.328539in}{1.549319in}}{\pgfqpoint{2.326284in}{1.551574in}}%
\pgfpathcurveto{\pgfqpoint{2.324028in}{1.553830in}}{\pgfqpoint{2.320968in}{1.555097in}}{\pgfqpoint{2.317779in}{1.555097in}}%
\pgfpathcurveto{\pgfqpoint{2.314589in}{1.555097in}}{\pgfqpoint{2.311529in}{1.553830in}}{\pgfqpoint{2.309273in}{1.551574in}}%
\pgfpathcurveto{\pgfqpoint{2.307018in}{1.549319in}}{\pgfqpoint{2.305750in}{1.546259in}}{\pgfqpoint{2.305750in}{1.543069in}}%
\pgfpathcurveto{\pgfqpoint{2.305750in}{1.539879in}}{\pgfqpoint{2.307018in}{1.536819in}}{\pgfqpoint{2.309273in}{1.534564in}}%
\pgfpathcurveto{\pgfqpoint{2.311529in}{1.532308in}}{\pgfqpoint{2.314589in}{1.531041in}}{\pgfqpoint{2.317779in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{2.317779in}{1.531041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986271in}{1.200868in}}%
\pgfpathcurveto{\pgfqpoint{1.989461in}{1.200868in}}{\pgfqpoint{1.992521in}{1.202135in}}{\pgfqpoint{1.994777in}{1.204391in}}%
\pgfpathcurveto{\pgfqpoint{1.997032in}{1.206647in}}{\pgfqpoint{1.998300in}{1.209706in}}{\pgfqpoint{1.998300in}{1.212896in}}%
\pgfpathcurveto{\pgfqpoint{1.998300in}{1.216086in}}{\pgfqpoint{1.997032in}{1.219146in}}{\pgfqpoint{1.994777in}{1.221401in}}%
\pgfpathcurveto{\pgfqpoint{1.992521in}{1.223657in}}{\pgfqpoint{1.989461in}{1.224924in}}{\pgfqpoint{1.986271in}{1.224924in}}%
\pgfpathcurveto{\pgfqpoint{1.983082in}{1.224924in}}{\pgfqpoint{1.980022in}{1.223657in}}{\pgfqpoint{1.977766in}{1.221401in}}%
\pgfpathcurveto{\pgfqpoint{1.975511in}{1.219146in}}{\pgfqpoint{1.974243in}{1.216086in}}{\pgfqpoint{1.974243in}{1.212896in}}%
\pgfpathcurveto{\pgfqpoint{1.974243in}{1.209706in}}{\pgfqpoint{1.975511in}{1.206647in}}{\pgfqpoint{1.977766in}{1.204391in}}%
\pgfpathcurveto{\pgfqpoint{1.980022in}{1.202135in}}{\pgfqpoint{1.983082in}{1.200868in}}{\pgfqpoint{1.986271in}{1.200868in}}%
\pgfpathlineto{\pgfqpoint{1.986271in}{1.200868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155394in}{1.188622in}}%
\pgfpathcurveto{\pgfqpoint{2.158584in}{1.188622in}}{\pgfqpoint{2.161644in}{1.189890in}}{\pgfqpoint{2.163899in}{1.192145in}}%
\pgfpathcurveto{\pgfqpoint{2.166155in}{1.194401in}}{\pgfqpoint{2.167422in}{1.197461in}}{\pgfqpoint{2.167422in}{1.200650in}}%
\pgfpathcurveto{\pgfqpoint{2.167422in}{1.203840in}}{\pgfqpoint{2.166155in}{1.206900in}}{\pgfqpoint{2.163899in}{1.209156in}}%
\pgfpathcurveto{\pgfqpoint{2.161644in}{1.211411in}}{\pgfqpoint{2.158584in}{1.212679in}}{\pgfqpoint{2.155394in}{1.212679in}}%
\pgfpathcurveto{\pgfqpoint{2.152204in}{1.212679in}}{\pgfqpoint{2.149144in}{1.211411in}}{\pgfqpoint{2.146889in}{1.209156in}}%
\pgfpathcurveto{\pgfqpoint{2.144633in}{1.206900in}}{\pgfqpoint{2.143366in}{1.203840in}}{\pgfqpoint{2.143366in}{1.200650in}}%
\pgfpathcurveto{\pgfqpoint{2.143366in}{1.197461in}}{\pgfqpoint{2.144633in}{1.194401in}}{\pgfqpoint{2.146889in}{1.192145in}}%
\pgfpathcurveto{\pgfqpoint{2.149144in}{1.189890in}}{\pgfqpoint{2.152204in}{1.188622in}}{\pgfqpoint{2.155394in}{1.188622in}}%
\pgfpathlineto{\pgfqpoint{2.155394in}{1.188622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712337in}{0.650881in}}%
\pgfpathcurveto{\pgfqpoint{1.715527in}{0.650881in}}{\pgfqpoint{1.718586in}{0.652148in}}{\pgfqpoint{1.720842in}{0.654404in}}%
\pgfpathcurveto{\pgfqpoint{1.723098in}{0.656659in}}{\pgfqpoint{1.724365in}{0.659719in}}{\pgfqpoint{1.724365in}{0.662909in}}%
\pgfpathcurveto{\pgfqpoint{1.724365in}{0.666099in}}{\pgfqpoint{1.723098in}{0.669158in}}{\pgfqpoint{1.720842in}{0.671414in}}%
\pgfpathcurveto{\pgfqpoint{1.718586in}{0.673670in}}{\pgfqpoint{1.715527in}{0.674937in}}{\pgfqpoint{1.712337in}{0.674937in}}%
\pgfpathcurveto{\pgfqpoint{1.709147in}{0.674937in}}{\pgfqpoint{1.706087in}{0.673670in}}{\pgfqpoint{1.703832in}{0.671414in}}%
\pgfpathcurveto{\pgfqpoint{1.701576in}{0.669158in}}{\pgfqpoint{1.700309in}{0.666099in}}{\pgfqpoint{1.700309in}{0.662909in}}%
\pgfpathcurveto{\pgfqpoint{1.700309in}{0.659719in}}{\pgfqpoint{1.701576in}{0.656659in}}{\pgfqpoint{1.703832in}{0.654404in}}%
\pgfpathcurveto{\pgfqpoint{1.706087in}{0.652148in}}{\pgfqpoint{1.709147in}{0.650881in}}{\pgfqpoint{1.712337in}{0.650881in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.650881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169361in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.172551in}{1.318369in}}{\pgfqpoint{2.175611in}{1.319636in}}{\pgfqpoint{2.177866in}{1.321892in}}%
\pgfpathcurveto{\pgfqpoint{2.180122in}{1.324147in}}{\pgfqpoint{2.181389in}{1.327207in}}{\pgfqpoint{2.181389in}{1.330397in}}%
\pgfpathcurveto{\pgfqpoint{2.181389in}{1.333587in}}{\pgfqpoint{2.180122in}{1.336646in}}{\pgfqpoint{2.177866in}{1.338902in}}%
\pgfpathcurveto{\pgfqpoint{2.175611in}{1.341158in}}{\pgfqpoint{2.172551in}{1.342425in}}{\pgfqpoint{2.169361in}{1.342425in}}%
\pgfpathcurveto{\pgfqpoint{2.166171in}{1.342425in}}{\pgfqpoint{2.163111in}{1.341158in}}{\pgfqpoint{2.160856in}{1.338902in}}%
\pgfpathcurveto{\pgfqpoint{2.158600in}{1.336646in}}{\pgfqpoint{2.157333in}{1.333587in}}{\pgfqpoint{2.157333in}{1.330397in}}%
\pgfpathcurveto{\pgfqpoint{2.157333in}{1.327207in}}{\pgfqpoint{2.158600in}{1.324147in}}{\pgfqpoint{2.160856in}{1.321892in}}%
\pgfpathcurveto{\pgfqpoint{2.163111in}{1.319636in}}{\pgfqpoint{2.166171in}{1.318369in}}{\pgfqpoint{2.169361in}{1.318369in}}%
\pgfpathlineto{\pgfqpoint{2.169361in}{1.318369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031087in}{1.031531in}}%
\pgfpathcurveto{\pgfqpoint{2.034277in}{1.031531in}}{\pgfqpoint{2.037337in}{1.032798in}}{\pgfqpoint{2.039593in}{1.035054in}}%
\pgfpathcurveto{\pgfqpoint{2.041848in}{1.037309in}}{\pgfqpoint{2.043116in}{1.040369in}}{\pgfqpoint{2.043116in}{1.043559in}}%
\pgfpathcurveto{\pgfqpoint{2.043116in}{1.046749in}}{\pgfqpoint{2.041848in}{1.049808in}}{\pgfqpoint{2.039593in}{1.052064in}}%
\pgfpathcurveto{\pgfqpoint{2.037337in}{1.054320in}}{\pgfqpoint{2.034277in}{1.055587in}}{\pgfqpoint{2.031087in}{1.055587in}}%
\pgfpathcurveto{\pgfqpoint{2.027898in}{1.055587in}}{\pgfqpoint{2.024838in}{1.054320in}}{\pgfqpoint{2.022582in}{1.052064in}}%
\pgfpathcurveto{\pgfqpoint{2.020327in}{1.049808in}}{\pgfqpoint{2.019059in}{1.046749in}}{\pgfqpoint{2.019059in}{1.043559in}}%
\pgfpathcurveto{\pgfqpoint{2.019059in}{1.040369in}}{\pgfqpoint{2.020327in}{1.037309in}}{\pgfqpoint{2.022582in}{1.035054in}}%
\pgfpathcurveto{\pgfqpoint{2.024838in}{1.032798in}}{\pgfqpoint{2.027898in}{1.031531in}}{\pgfqpoint{2.031087in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{2.031087in}{1.031531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188879in}{1.247688in}}%
\pgfpathcurveto{\pgfqpoint{2.192068in}{1.247688in}}{\pgfqpoint{2.195128in}{1.248956in}}{\pgfqpoint{2.197384in}{1.251211in}}%
\pgfpathcurveto{\pgfqpoint{2.199639in}{1.253467in}}{\pgfqpoint{2.200907in}{1.256527in}}{\pgfqpoint{2.200907in}{1.259717in}}%
\pgfpathcurveto{\pgfqpoint{2.200907in}{1.262906in}}{\pgfqpoint{2.199639in}{1.265966in}}{\pgfqpoint{2.197384in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{2.195128in}{1.270477in}}{\pgfqpoint{2.192068in}{1.271745in}}{\pgfqpoint{2.188879in}{1.271745in}}%
\pgfpathcurveto{\pgfqpoint{2.185689in}{1.271745in}}{\pgfqpoint{2.182629in}{1.270477in}}{\pgfqpoint{2.180373in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{2.178118in}{1.265966in}}{\pgfqpoint{2.176850in}{1.262906in}}{\pgfqpoint{2.176850in}{1.259717in}}%
\pgfpathcurveto{\pgfqpoint{2.176850in}{1.256527in}}{\pgfqpoint{2.178118in}{1.253467in}}{\pgfqpoint{2.180373in}{1.251211in}}%
\pgfpathcurveto{\pgfqpoint{2.182629in}{1.248956in}}{\pgfqpoint{2.185689in}{1.247688in}}{\pgfqpoint{2.188879in}{1.247688in}}%
\pgfpathlineto{\pgfqpoint{2.188879in}{1.247688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042308in}{1.131831in}}%
\pgfpathcurveto{\pgfqpoint{2.045498in}{1.131831in}}{\pgfqpoint{2.048558in}{1.133099in}}{\pgfqpoint{2.050813in}{1.135354in}}%
\pgfpathcurveto{\pgfqpoint{2.053069in}{1.137610in}}{\pgfqpoint{2.054336in}{1.140670in}}{\pgfqpoint{2.054336in}{1.143859in}}%
\pgfpathcurveto{\pgfqpoint{2.054336in}{1.147049in}}{\pgfqpoint{2.053069in}{1.150109in}}{\pgfqpoint{2.050813in}{1.152365in}}%
\pgfpathcurveto{\pgfqpoint{2.048558in}{1.154620in}}{\pgfqpoint{2.045498in}{1.155888in}}{\pgfqpoint{2.042308in}{1.155888in}}%
\pgfpathcurveto{\pgfqpoint{2.039118in}{1.155888in}}{\pgfqpoint{2.036059in}{1.154620in}}{\pgfqpoint{2.033803in}{1.152365in}}%
\pgfpathcurveto{\pgfqpoint{2.031548in}{1.150109in}}{\pgfqpoint{2.030280in}{1.147049in}}{\pgfqpoint{2.030280in}{1.143859in}}%
\pgfpathcurveto{\pgfqpoint{2.030280in}{1.140670in}}{\pgfqpoint{2.031548in}{1.137610in}}{\pgfqpoint{2.033803in}{1.135354in}}%
\pgfpathcurveto{\pgfqpoint{2.036059in}{1.133099in}}{\pgfqpoint{2.039118in}{1.131831in}}{\pgfqpoint{2.042308in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{2.042308in}{1.131831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393912in}{1.607579in}}%
\pgfpathcurveto{\pgfqpoint{2.397102in}{1.607579in}}{\pgfqpoint{2.400162in}{1.608846in}}{\pgfqpoint{2.402418in}{1.611102in}}%
\pgfpathcurveto{\pgfqpoint{2.404673in}{1.613358in}}{\pgfqpoint{2.405941in}{1.616417in}}{\pgfqpoint{2.405941in}{1.619607in}}%
\pgfpathcurveto{\pgfqpoint{2.405941in}{1.622797in}}{\pgfqpoint{2.404673in}{1.625857in}}{\pgfqpoint{2.402418in}{1.628112in}}%
\pgfpathcurveto{\pgfqpoint{2.400162in}{1.630368in}}{\pgfqpoint{2.397102in}{1.631635in}}{\pgfqpoint{2.393912in}{1.631635in}}%
\pgfpathcurveto{\pgfqpoint{2.390722in}{1.631635in}}{\pgfqpoint{2.387663in}{1.630368in}}{\pgfqpoint{2.385407in}{1.628112in}}%
\pgfpathcurveto{\pgfqpoint{2.383152in}{1.625857in}}{\pgfqpoint{2.381884in}{1.622797in}}{\pgfqpoint{2.381884in}{1.619607in}}%
\pgfpathcurveto{\pgfqpoint{2.381884in}{1.616417in}}{\pgfqpoint{2.383152in}{1.613358in}}{\pgfqpoint{2.385407in}{1.611102in}}%
\pgfpathcurveto{\pgfqpoint{2.387663in}{1.608846in}}{\pgfqpoint{2.390722in}{1.607579in}}{\pgfqpoint{2.393912in}{1.607579in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{1.607579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314388in}{1.647581in}}%
\pgfpathcurveto{\pgfqpoint{2.317578in}{1.647581in}}{\pgfqpoint{2.320638in}{1.648848in}}{\pgfqpoint{2.322893in}{1.651104in}}%
\pgfpathcurveto{\pgfqpoint{2.325149in}{1.653360in}}{\pgfqpoint{2.326416in}{1.656419in}}{\pgfqpoint{2.326416in}{1.659609in}}%
\pgfpathcurveto{\pgfqpoint{2.326416in}{1.662799in}}{\pgfqpoint{2.325149in}{1.665859in}}{\pgfqpoint{2.322893in}{1.668114in}}%
\pgfpathcurveto{\pgfqpoint{2.320638in}{1.670370in}}{\pgfqpoint{2.317578in}{1.671637in}}{\pgfqpoint{2.314388in}{1.671637in}}%
\pgfpathcurveto{\pgfqpoint{2.311198in}{1.671637in}}{\pgfqpoint{2.308139in}{1.670370in}}{\pgfqpoint{2.305883in}{1.668114in}}%
\pgfpathcurveto{\pgfqpoint{2.303627in}{1.665859in}}{\pgfqpoint{2.302360in}{1.662799in}}{\pgfqpoint{2.302360in}{1.659609in}}%
\pgfpathcurveto{\pgfqpoint{2.302360in}{1.656419in}}{\pgfqpoint{2.303627in}{1.653360in}}{\pgfqpoint{2.305883in}{1.651104in}}%
\pgfpathcurveto{\pgfqpoint{2.308139in}{1.648848in}}{\pgfqpoint{2.311198in}{1.647581in}}{\pgfqpoint{2.314388in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{1.647581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210898in}{1.737261in}}%
\pgfpathcurveto{\pgfqpoint{2.214088in}{1.737261in}}{\pgfqpoint{2.217148in}{1.738528in}}{\pgfqpoint{2.219403in}{1.740784in}}%
\pgfpathcurveto{\pgfqpoint{2.221659in}{1.743039in}}{\pgfqpoint{2.222926in}{1.746099in}}{\pgfqpoint{2.222926in}{1.749289in}}%
\pgfpathcurveto{\pgfqpoint{2.222926in}{1.752479in}}{\pgfqpoint{2.221659in}{1.755538in}}{\pgfqpoint{2.219403in}{1.757794in}}%
\pgfpathcurveto{\pgfqpoint{2.217148in}{1.760050in}}{\pgfqpoint{2.214088in}{1.761317in}}{\pgfqpoint{2.210898in}{1.761317in}}%
\pgfpathcurveto{\pgfqpoint{2.207708in}{1.761317in}}{\pgfqpoint{2.204649in}{1.760050in}}{\pgfqpoint{2.202393in}{1.757794in}}%
\pgfpathcurveto{\pgfqpoint{2.200137in}{1.755538in}}{\pgfqpoint{2.198870in}{1.752479in}}{\pgfqpoint{2.198870in}{1.749289in}}%
\pgfpathcurveto{\pgfqpoint{2.198870in}{1.746099in}}{\pgfqpoint{2.200137in}{1.743039in}}{\pgfqpoint{2.202393in}{1.740784in}}%
\pgfpathcurveto{\pgfqpoint{2.204649in}{1.738528in}}{\pgfqpoint{2.207708in}{1.737261in}}{\pgfqpoint{2.210898in}{1.737261in}}%
\pgfpathlineto{\pgfqpoint{2.210898in}{1.737261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474289in}{1.837057in}}%
\pgfpathcurveto{\pgfqpoint{2.477479in}{1.837057in}}{\pgfqpoint{2.480539in}{1.838325in}}{\pgfqpoint{2.482794in}{1.840580in}}%
\pgfpathcurveto{\pgfqpoint{2.485050in}{1.842836in}}{\pgfqpoint{2.486317in}{1.845896in}}{\pgfqpoint{2.486317in}{1.849085in}}%
\pgfpathcurveto{\pgfqpoint{2.486317in}{1.852275in}}{\pgfqpoint{2.485050in}{1.855335in}}{\pgfqpoint{2.482794in}{1.857591in}}%
\pgfpathcurveto{\pgfqpoint{2.480539in}{1.859846in}}{\pgfqpoint{2.477479in}{1.861114in}}{\pgfqpoint{2.474289in}{1.861114in}}%
\pgfpathcurveto{\pgfqpoint{2.471099in}{1.861114in}}{\pgfqpoint{2.468039in}{1.859846in}}{\pgfqpoint{2.465784in}{1.857591in}}%
\pgfpathcurveto{\pgfqpoint{2.463528in}{1.855335in}}{\pgfqpoint{2.462261in}{1.852275in}}{\pgfqpoint{2.462261in}{1.849085in}}%
\pgfpathcurveto{\pgfqpoint{2.462261in}{1.845896in}}{\pgfqpoint{2.463528in}{1.842836in}}{\pgfqpoint{2.465784in}{1.840580in}}%
\pgfpathcurveto{\pgfqpoint{2.468039in}{1.838325in}}{\pgfqpoint{2.471099in}{1.837057in}}{\pgfqpoint{2.474289in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{2.474289in}{1.837057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346525in}{1.803037in}}%
\pgfpathcurveto{\pgfqpoint{2.349715in}{1.803037in}}{\pgfqpoint{2.352774in}{1.804305in}}{\pgfqpoint{2.355030in}{1.806560in}}%
\pgfpathcurveto{\pgfqpoint{2.357285in}{1.808816in}}{\pgfqpoint{2.358553in}{1.811875in}}{\pgfqpoint{2.358553in}{1.815065in}}%
\pgfpathcurveto{\pgfqpoint{2.358553in}{1.818255in}}{\pgfqpoint{2.357285in}{1.821315in}}{\pgfqpoint{2.355030in}{1.823571in}}%
\pgfpathcurveto{\pgfqpoint{2.352774in}{1.825826in}}{\pgfqpoint{2.349715in}{1.827094in}}{\pgfqpoint{2.346525in}{1.827094in}}%
\pgfpathcurveto{\pgfqpoint{2.343335in}{1.827094in}}{\pgfqpoint{2.340275in}{1.825826in}}{\pgfqpoint{2.338020in}{1.823571in}}%
\pgfpathcurveto{\pgfqpoint{2.335764in}{1.821315in}}{\pgfqpoint{2.334497in}{1.818255in}}{\pgfqpoint{2.334497in}{1.815065in}}%
\pgfpathcurveto{\pgfqpoint{2.334497in}{1.811875in}}{\pgfqpoint{2.335764in}{1.808816in}}{\pgfqpoint{2.338020in}{1.806560in}}%
\pgfpathcurveto{\pgfqpoint{2.340275in}{1.804305in}}{\pgfqpoint{2.343335in}{1.803037in}}{\pgfqpoint{2.346525in}{1.803037in}}%
\pgfpathlineto{\pgfqpoint{2.346525in}{1.803037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405782in}{1.627226in}}%
\pgfpathcurveto{\pgfqpoint{2.408972in}{1.627226in}}{\pgfqpoint{2.412032in}{1.628493in}}{\pgfqpoint{2.414288in}{1.630749in}}%
\pgfpathcurveto{\pgfqpoint{2.416543in}{1.633005in}}{\pgfqpoint{2.417810in}{1.636064in}}{\pgfqpoint{2.417810in}{1.639254in}}%
\pgfpathcurveto{\pgfqpoint{2.417810in}{1.642444in}}{\pgfqpoint{2.416543in}{1.645504in}}{\pgfqpoint{2.414288in}{1.647759in}}%
\pgfpathcurveto{\pgfqpoint{2.412032in}{1.650015in}}{\pgfqpoint{2.408972in}{1.651282in}}{\pgfqpoint{2.405782in}{1.651282in}}%
\pgfpathcurveto{\pgfqpoint{2.402592in}{1.651282in}}{\pgfqpoint{2.399533in}{1.650015in}}{\pgfqpoint{2.397277in}{1.647759in}}%
\pgfpathcurveto{\pgfqpoint{2.395022in}{1.645504in}}{\pgfqpoint{2.393754in}{1.642444in}}{\pgfqpoint{2.393754in}{1.639254in}}%
\pgfpathcurveto{\pgfqpoint{2.393754in}{1.636064in}}{\pgfqpoint{2.395022in}{1.633005in}}{\pgfqpoint{2.397277in}{1.630749in}}%
\pgfpathcurveto{\pgfqpoint{2.399533in}{1.628493in}}{\pgfqpoint{2.402592in}{1.627226in}}{\pgfqpoint{2.405782in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{2.405782in}{1.627226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298294in}{1.448197in}}%
\pgfpathcurveto{\pgfqpoint{2.301484in}{1.448197in}}{\pgfqpoint{2.304544in}{1.449464in}}{\pgfqpoint{2.306799in}{1.451720in}}%
\pgfpathcurveto{\pgfqpoint{2.309055in}{1.453975in}}{\pgfqpoint{2.310322in}{1.457035in}}{\pgfqpoint{2.310322in}{1.460225in}}%
\pgfpathcurveto{\pgfqpoint{2.310322in}{1.463415in}}{\pgfqpoint{2.309055in}{1.466474in}}{\pgfqpoint{2.306799in}{1.468730in}}%
\pgfpathcurveto{\pgfqpoint{2.304544in}{1.470986in}}{\pgfqpoint{2.301484in}{1.472253in}}{\pgfqpoint{2.298294in}{1.472253in}}%
\pgfpathcurveto{\pgfqpoint{2.295104in}{1.472253in}}{\pgfqpoint{2.292045in}{1.470986in}}{\pgfqpoint{2.289789in}{1.468730in}}%
\pgfpathcurveto{\pgfqpoint{2.287533in}{1.466474in}}{\pgfqpoint{2.286266in}{1.463415in}}{\pgfqpoint{2.286266in}{1.460225in}}%
\pgfpathcurveto{\pgfqpoint{2.286266in}{1.457035in}}{\pgfqpoint{2.287533in}{1.453975in}}{\pgfqpoint{2.289789in}{1.451720in}}%
\pgfpathcurveto{\pgfqpoint{2.292045in}{1.449464in}}{\pgfqpoint{2.295104in}{1.448197in}}{\pgfqpoint{2.298294in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{2.298294in}{1.448197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063370in}{1.521869in}}%
\pgfpathcurveto{\pgfqpoint{2.066560in}{1.521869in}}{\pgfqpoint{2.069619in}{1.523136in}}{\pgfqpoint{2.071875in}{1.525392in}}%
\pgfpathcurveto{\pgfqpoint{2.074130in}{1.527647in}}{\pgfqpoint{2.075398in}{1.530707in}}{\pgfqpoint{2.075398in}{1.533897in}}%
\pgfpathcurveto{\pgfqpoint{2.075398in}{1.537087in}}{\pgfqpoint{2.074130in}{1.540147in}}{\pgfqpoint{2.071875in}{1.542402in}}%
\pgfpathcurveto{\pgfqpoint{2.069619in}{1.544658in}}{\pgfqpoint{2.066560in}{1.545925in}}{\pgfqpoint{2.063370in}{1.545925in}}%
\pgfpathcurveto{\pgfqpoint{2.060180in}{1.545925in}}{\pgfqpoint{2.057120in}{1.544658in}}{\pgfqpoint{2.054864in}{1.542402in}}%
\pgfpathcurveto{\pgfqpoint{2.052609in}{1.540147in}}{\pgfqpoint{2.051341in}{1.537087in}}{\pgfqpoint{2.051341in}{1.533897in}}%
\pgfpathcurveto{\pgfqpoint{2.051341in}{1.530707in}}{\pgfqpoint{2.052609in}{1.527647in}}{\pgfqpoint{2.054864in}{1.525392in}}%
\pgfpathcurveto{\pgfqpoint{2.057120in}{1.523136in}}{\pgfqpoint{2.060180in}{1.521869in}}{\pgfqpoint{2.063370in}{1.521869in}}%
\pgfpathlineto{\pgfqpoint{2.063370in}{1.521869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361478in}{1.682849in}}%
\pgfpathcurveto{\pgfqpoint{2.364668in}{1.682849in}}{\pgfqpoint{2.367728in}{1.684117in}}{\pgfqpoint{2.369984in}{1.686372in}}%
\pgfpathcurveto{\pgfqpoint{2.372239in}{1.688628in}}{\pgfqpoint{2.373506in}{1.691687in}}{\pgfqpoint{2.373506in}{1.694877in}}%
\pgfpathcurveto{\pgfqpoint{2.373506in}{1.698067in}}{\pgfqpoint{2.372239in}{1.701127in}}{\pgfqpoint{2.369984in}{1.703382in}}%
\pgfpathcurveto{\pgfqpoint{2.367728in}{1.705638in}}{\pgfqpoint{2.364668in}{1.706905in}}{\pgfqpoint{2.361478in}{1.706905in}}%
\pgfpathcurveto{\pgfqpoint{2.358288in}{1.706905in}}{\pgfqpoint{2.355229in}{1.705638in}}{\pgfqpoint{2.352973in}{1.703382in}}%
\pgfpathcurveto{\pgfqpoint{2.350718in}{1.701127in}}{\pgfqpoint{2.349450in}{1.698067in}}{\pgfqpoint{2.349450in}{1.694877in}}%
\pgfpathcurveto{\pgfqpoint{2.349450in}{1.691687in}}{\pgfqpoint{2.350718in}{1.688628in}}{\pgfqpoint{2.352973in}{1.686372in}}%
\pgfpathcurveto{\pgfqpoint{2.355229in}{1.684117in}}{\pgfqpoint{2.358288in}{1.682849in}}{\pgfqpoint{2.361478in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{2.361478in}{1.682849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388622in}{1.606632in}}%
\pgfpathcurveto{\pgfqpoint{2.391812in}{1.606632in}}{\pgfqpoint{2.394872in}{1.607900in}}{\pgfqpoint{2.397127in}{1.610155in}}%
\pgfpathcurveto{\pgfqpoint{2.399383in}{1.612411in}}{\pgfqpoint{2.400650in}{1.615471in}}{\pgfqpoint{2.400650in}{1.618661in}}%
\pgfpathcurveto{\pgfqpoint{2.400650in}{1.621850in}}{\pgfqpoint{2.399383in}{1.624910in}}{\pgfqpoint{2.397127in}{1.627166in}}%
\pgfpathcurveto{\pgfqpoint{2.394872in}{1.629421in}}{\pgfqpoint{2.391812in}{1.630689in}}{\pgfqpoint{2.388622in}{1.630689in}}%
\pgfpathcurveto{\pgfqpoint{2.385432in}{1.630689in}}{\pgfqpoint{2.382372in}{1.629421in}}{\pgfqpoint{2.380117in}{1.627166in}}%
\pgfpathcurveto{\pgfqpoint{2.377861in}{1.624910in}}{\pgfqpoint{2.376594in}{1.621850in}}{\pgfqpoint{2.376594in}{1.618661in}}%
\pgfpathcurveto{\pgfqpoint{2.376594in}{1.615471in}}{\pgfqpoint{2.377861in}{1.612411in}}{\pgfqpoint{2.380117in}{1.610155in}}%
\pgfpathcurveto{\pgfqpoint{2.382372in}{1.607900in}}{\pgfqpoint{2.385432in}{1.606632in}}{\pgfqpoint{2.388622in}{1.606632in}}%
\pgfpathlineto{\pgfqpoint{2.388622in}{1.606632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251670in}{1.459605in}}%
\pgfpathcurveto{\pgfqpoint{2.254860in}{1.459605in}}{\pgfqpoint{2.257919in}{1.460872in}}{\pgfqpoint{2.260175in}{1.463128in}}%
\pgfpathcurveto{\pgfqpoint{2.262430in}{1.465383in}}{\pgfqpoint{2.263698in}{1.468443in}}{\pgfqpoint{2.263698in}{1.471633in}}%
\pgfpathcurveto{\pgfqpoint{2.263698in}{1.474823in}}{\pgfqpoint{2.262430in}{1.477882in}}{\pgfqpoint{2.260175in}{1.480138in}}%
\pgfpathcurveto{\pgfqpoint{2.257919in}{1.482394in}}{\pgfqpoint{2.254860in}{1.483661in}}{\pgfqpoint{2.251670in}{1.483661in}}%
\pgfpathcurveto{\pgfqpoint{2.248480in}{1.483661in}}{\pgfqpoint{2.245420in}{1.482394in}}{\pgfqpoint{2.243165in}{1.480138in}}%
\pgfpathcurveto{\pgfqpoint{2.240909in}{1.477882in}}{\pgfqpoint{2.239642in}{1.474823in}}{\pgfqpoint{2.239642in}{1.471633in}}%
\pgfpathcurveto{\pgfqpoint{2.239642in}{1.468443in}}{\pgfqpoint{2.240909in}{1.465383in}}{\pgfqpoint{2.243165in}{1.463128in}}%
\pgfpathcurveto{\pgfqpoint{2.245420in}{1.460872in}}{\pgfqpoint{2.248480in}{1.459605in}}{\pgfqpoint{2.251670in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.251670in}{1.459605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298356in}{1.470192in}}%
\pgfpathcurveto{\pgfqpoint{2.301546in}{1.470192in}}{\pgfqpoint{2.304606in}{1.471459in}}{\pgfqpoint{2.306861in}{1.473715in}}%
\pgfpathcurveto{\pgfqpoint{2.309117in}{1.475970in}}{\pgfqpoint{2.310384in}{1.479030in}}{\pgfqpoint{2.310384in}{1.482220in}}%
\pgfpathcurveto{\pgfqpoint{2.310384in}{1.485410in}}{\pgfqpoint{2.309117in}{1.488470in}}{\pgfqpoint{2.306861in}{1.490725in}}%
\pgfpathcurveto{\pgfqpoint{2.304606in}{1.492981in}}{\pgfqpoint{2.301546in}{1.494248in}}{\pgfqpoint{2.298356in}{1.494248in}}%
\pgfpathcurveto{\pgfqpoint{2.295166in}{1.494248in}}{\pgfqpoint{2.292106in}{1.492981in}}{\pgfqpoint{2.289851in}{1.490725in}}%
\pgfpathcurveto{\pgfqpoint{2.287595in}{1.488470in}}{\pgfqpoint{2.286328in}{1.485410in}}{\pgfqpoint{2.286328in}{1.482220in}}%
\pgfpathcurveto{\pgfqpoint{2.286328in}{1.479030in}}{\pgfqpoint{2.287595in}{1.475970in}}{\pgfqpoint{2.289851in}{1.473715in}}%
\pgfpathcurveto{\pgfqpoint{2.292106in}{1.471459in}}{\pgfqpoint{2.295166in}{1.470192in}}{\pgfqpoint{2.298356in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{2.298356in}{1.470192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385996in}{1.636475in}}%
\pgfpathcurveto{\pgfqpoint{2.389186in}{1.636475in}}{\pgfqpoint{2.392245in}{1.637742in}}{\pgfqpoint{2.394501in}{1.639998in}}%
\pgfpathcurveto{\pgfqpoint{2.396757in}{1.642254in}}{\pgfqpoint{2.398024in}{1.645313in}}{\pgfqpoint{2.398024in}{1.648503in}}%
\pgfpathcurveto{\pgfqpoint{2.398024in}{1.651693in}}{\pgfqpoint{2.396757in}{1.654753in}}{\pgfqpoint{2.394501in}{1.657008in}}%
\pgfpathcurveto{\pgfqpoint{2.392245in}{1.659264in}}{\pgfqpoint{2.389186in}{1.660531in}}{\pgfqpoint{2.385996in}{1.660531in}}%
\pgfpathcurveto{\pgfqpoint{2.382806in}{1.660531in}}{\pgfqpoint{2.379746in}{1.659264in}}{\pgfqpoint{2.377491in}{1.657008in}}%
\pgfpathcurveto{\pgfqpoint{2.375235in}{1.654753in}}{\pgfqpoint{2.373968in}{1.651693in}}{\pgfqpoint{2.373968in}{1.648503in}}%
\pgfpathcurveto{\pgfqpoint{2.373968in}{1.645313in}}{\pgfqpoint{2.375235in}{1.642254in}}{\pgfqpoint{2.377491in}{1.639998in}}%
\pgfpathcurveto{\pgfqpoint{2.379746in}{1.637742in}}{\pgfqpoint{2.382806in}{1.636475in}}{\pgfqpoint{2.385996in}{1.636475in}}%
\pgfpathlineto{\pgfqpoint{2.385996in}{1.636475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392423in}{1.686880in}}%
\pgfpathcurveto{\pgfqpoint{2.395613in}{1.686880in}}{\pgfqpoint{2.398673in}{1.688147in}}{\pgfqpoint{2.400928in}{1.690403in}}%
\pgfpathcurveto{\pgfqpoint{2.403184in}{1.692659in}}{\pgfqpoint{2.404451in}{1.695718in}}{\pgfqpoint{2.404451in}{1.698908in}}%
\pgfpathcurveto{\pgfqpoint{2.404451in}{1.702098in}}{\pgfqpoint{2.403184in}{1.705158in}}{\pgfqpoint{2.400928in}{1.707413in}}%
\pgfpathcurveto{\pgfqpoint{2.398673in}{1.709669in}}{\pgfqpoint{2.395613in}{1.710936in}}{\pgfqpoint{2.392423in}{1.710936in}}%
\pgfpathcurveto{\pgfqpoint{2.389233in}{1.710936in}}{\pgfqpoint{2.386173in}{1.709669in}}{\pgfqpoint{2.383918in}{1.707413in}}%
\pgfpathcurveto{\pgfqpoint{2.381662in}{1.705158in}}{\pgfqpoint{2.380395in}{1.702098in}}{\pgfqpoint{2.380395in}{1.698908in}}%
\pgfpathcurveto{\pgfqpoint{2.380395in}{1.695718in}}{\pgfqpoint{2.381662in}{1.692659in}}{\pgfqpoint{2.383918in}{1.690403in}}%
\pgfpathcurveto{\pgfqpoint{2.386173in}{1.688147in}}{\pgfqpoint{2.389233in}{1.686880in}}{\pgfqpoint{2.392423in}{1.686880in}}%
\pgfpathlineto{\pgfqpoint{2.392423in}{1.686880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326561in}{1.670023in}}%
\pgfpathcurveto{\pgfqpoint{2.329751in}{1.670023in}}{\pgfqpoint{2.332811in}{1.671291in}}{\pgfqpoint{2.335066in}{1.673546in}}%
\pgfpathcurveto{\pgfqpoint{2.337322in}{1.675802in}}{\pgfqpoint{2.338589in}{1.678862in}}{\pgfqpoint{2.338589in}{1.682052in}}%
\pgfpathcurveto{\pgfqpoint{2.338589in}{1.685242in}}{\pgfqpoint{2.337322in}{1.688301in}}{\pgfqpoint{2.335066in}{1.690557in}}%
\pgfpathcurveto{\pgfqpoint{2.332811in}{1.692812in}}{\pgfqpoint{2.329751in}{1.694080in}}{\pgfqpoint{2.326561in}{1.694080in}}%
\pgfpathcurveto{\pgfqpoint{2.323371in}{1.694080in}}{\pgfqpoint{2.320311in}{1.692812in}}{\pgfqpoint{2.318056in}{1.690557in}}%
\pgfpathcurveto{\pgfqpoint{2.315800in}{1.688301in}}{\pgfqpoint{2.314533in}{1.685242in}}{\pgfqpoint{2.314533in}{1.682052in}}%
\pgfpathcurveto{\pgfqpoint{2.314533in}{1.678862in}}{\pgfqpoint{2.315800in}{1.675802in}}{\pgfqpoint{2.318056in}{1.673546in}}%
\pgfpathcurveto{\pgfqpoint{2.320311in}{1.671291in}}{\pgfqpoint{2.323371in}{1.670023in}}{\pgfqpoint{2.326561in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{2.326561in}{1.670023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099735in}{1.354426in}}%
\pgfpathcurveto{\pgfqpoint{2.102925in}{1.354426in}}{\pgfqpoint{2.105985in}{1.355693in}}{\pgfqpoint{2.108241in}{1.357949in}}%
\pgfpathcurveto{\pgfqpoint{2.110496in}{1.360204in}}{\pgfqpoint{2.111764in}{1.363264in}}{\pgfqpoint{2.111764in}{1.366454in}}%
\pgfpathcurveto{\pgfqpoint{2.111764in}{1.369644in}}{\pgfqpoint{2.110496in}{1.372704in}}{\pgfqpoint{2.108241in}{1.374959in}}%
\pgfpathcurveto{\pgfqpoint{2.105985in}{1.377215in}}{\pgfqpoint{2.102925in}{1.378482in}}{\pgfqpoint{2.099735in}{1.378482in}}%
\pgfpathcurveto{\pgfqpoint{2.096546in}{1.378482in}}{\pgfqpoint{2.093486in}{1.377215in}}{\pgfqpoint{2.091230in}{1.374959in}}%
\pgfpathcurveto{\pgfqpoint{2.088975in}{1.372704in}}{\pgfqpoint{2.087707in}{1.369644in}}{\pgfqpoint{2.087707in}{1.366454in}}%
\pgfpathcurveto{\pgfqpoint{2.087707in}{1.363264in}}{\pgfqpoint{2.088975in}{1.360204in}}{\pgfqpoint{2.091230in}{1.357949in}}%
\pgfpathcurveto{\pgfqpoint{2.093486in}{1.355693in}}{\pgfqpoint{2.096546in}{1.354426in}}{\pgfqpoint{2.099735in}{1.354426in}}%
\pgfpathlineto{\pgfqpoint{2.099735in}{1.354426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380364in}{1.637951in}}%
\pgfpathcurveto{\pgfqpoint{2.383554in}{1.637951in}}{\pgfqpoint{2.386613in}{1.639219in}}{\pgfqpoint{2.388869in}{1.641474in}}%
\pgfpathcurveto{\pgfqpoint{2.391124in}{1.643730in}}{\pgfqpoint{2.392392in}{1.646790in}}{\pgfqpoint{2.392392in}{1.649979in}}%
\pgfpathcurveto{\pgfqpoint{2.392392in}{1.653169in}}{\pgfqpoint{2.391124in}{1.656229in}}{\pgfqpoint{2.388869in}{1.658485in}}%
\pgfpathcurveto{\pgfqpoint{2.386613in}{1.660740in}}{\pgfqpoint{2.383554in}{1.662008in}}{\pgfqpoint{2.380364in}{1.662008in}}%
\pgfpathcurveto{\pgfqpoint{2.377174in}{1.662008in}}{\pgfqpoint{2.374114in}{1.660740in}}{\pgfqpoint{2.371858in}{1.658485in}}%
\pgfpathcurveto{\pgfqpoint{2.369603in}{1.656229in}}{\pgfqpoint{2.368336in}{1.653169in}}{\pgfqpoint{2.368336in}{1.649979in}}%
\pgfpathcurveto{\pgfqpoint{2.368336in}{1.646790in}}{\pgfqpoint{2.369603in}{1.643730in}}{\pgfqpoint{2.371858in}{1.641474in}}%
\pgfpathcurveto{\pgfqpoint{2.374114in}{1.639219in}}{\pgfqpoint{2.377174in}{1.637951in}}{\pgfqpoint{2.380364in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{2.380364in}{1.637951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817047in}{0.995229in}}%
\pgfpathcurveto{\pgfqpoint{1.820237in}{0.995229in}}{\pgfqpoint{1.823297in}{0.996496in}}{\pgfqpoint{1.825553in}{0.998752in}}%
\pgfpathcurveto{\pgfqpoint{1.827808in}{1.001007in}}{\pgfqpoint{1.829076in}{1.004067in}}{\pgfqpoint{1.829076in}{1.007257in}}%
\pgfpathcurveto{\pgfqpoint{1.829076in}{1.010447in}}{\pgfqpoint{1.827808in}{1.013507in}}{\pgfqpoint{1.825553in}{1.015762in}}%
\pgfpathcurveto{\pgfqpoint{1.823297in}{1.018018in}}{\pgfqpoint{1.820237in}{1.019285in}}{\pgfqpoint{1.817047in}{1.019285in}}%
\pgfpathcurveto{\pgfqpoint{1.813858in}{1.019285in}}{\pgfqpoint{1.810798in}{1.018018in}}{\pgfqpoint{1.808542in}{1.015762in}}%
\pgfpathcurveto{\pgfqpoint{1.806287in}{1.013507in}}{\pgfqpoint{1.805019in}{1.010447in}}{\pgfqpoint{1.805019in}{1.007257in}}%
\pgfpathcurveto{\pgfqpoint{1.805019in}{1.004067in}}{\pgfqpoint{1.806287in}{1.001007in}}{\pgfqpoint{1.808542in}{0.998752in}}%
\pgfpathcurveto{\pgfqpoint{1.810798in}{0.996496in}}{\pgfqpoint{1.813858in}{0.995229in}}{\pgfqpoint{1.817047in}{0.995229in}}%
\pgfpathlineto{\pgfqpoint{1.817047in}{0.995229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316415in}{1.399117in}}%
\pgfpathcurveto{\pgfqpoint{2.319605in}{1.399117in}}{\pgfqpoint{2.322665in}{1.400385in}}{\pgfqpoint{2.324920in}{1.402640in}}%
\pgfpathcurveto{\pgfqpoint{2.327176in}{1.404896in}}{\pgfqpoint{2.328443in}{1.407956in}}{\pgfqpoint{2.328443in}{1.411146in}}%
\pgfpathcurveto{\pgfqpoint{2.328443in}{1.414335in}}{\pgfqpoint{2.327176in}{1.417395in}}{\pgfqpoint{2.324920in}{1.419651in}}%
\pgfpathcurveto{\pgfqpoint{2.322665in}{1.421906in}}{\pgfqpoint{2.319605in}{1.423174in}}{\pgfqpoint{2.316415in}{1.423174in}}%
\pgfpathcurveto{\pgfqpoint{2.313225in}{1.423174in}}{\pgfqpoint{2.310166in}{1.421906in}}{\pgfqpoint{2.307910in}{1.419651in}}%
\pgfpathcurveto{\pgfqpoint{2.305654in}{1.417395in}}{\pgfqpoint{2.304387in}{1.414335in}}{\pgfqpoint{2.304387in}{1.411146in}}%
\pgfpathcurveto{\pgfqpoint{2.304387in}{1.407956in}}{\pgfqpoint{2.305654in}{1.404896in}}{\pgfqpoint{2.307910in}{1.402640in}}%
\pgfpathcurveto{\pgfqpoint{2.310166in}{1.400385in}}{\pgfqpoint{2.313225in}{1.399117in}}{\pgfqpoint{2.316415in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{2.316415in}{1.399117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388457in}{1.573174in}}%
\pgfpathcurveto{\pgfqpoint{2.391647in}{1.573174in}}{\pgfqpoint{2.394707in}{1.574441in}}{\pgfqpoint{2.396962in}{1.576697in}}%
\pgfpathcurveto{\pgfqpoint{2.399218in}{1.578952in}}{\pgfqpoint{2.400485in}{1.582012in}}{\pgfqpoint{2.400485in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{2.400485in}{1.588392in}}{\pgfqpoint{2.399218in}{1.591451in}}{\pgfqpoint{2.396962in}{1.593707in}}%
\pgfpathcurveto{\pgfqpoint{2.394707in}{1.595963in}}{\pgfqpoint{2.391647in}{1.597230in}}{\pgfqpoint{2.388457in}{1.597230in}}%
\pgfpathcurveto{\pgfqpoint{2.385267in}{1.597230in}}{\pgfqpoint{2.382207in}{1.595963in}}{\pgfqpoint{2.379952in}{1.593707in}}%
\pgfpathcurveto{\pgfqpoint{2.377696in}{1.591451in}}{\pgfqpoint{2.376429in}{1.588392in}}{\pgfqpoint{2.376429in}{1.585202in}}%
\pgfpathcurveto{\pgfqpoint{2.376429in}{1.582012in}}{\pgfqpoint{2.377696in}{1.578952in}}{\pgfqpoint{2.379952in}{1.576697in}}%
\pgfpathcurveto{\pgfqpoint{2.382207in}{1.574441in}}{\pgfqpoint{2.385267in}{1.573174in}}{\pgfqpoint{2.388457in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{2.388457in}{1.573174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244153in}{1.265637in}}%
\pgfpathcurveto{\pgfqpoint{2.247343in}{1.265637in}}{\pgfqpoint{2.250403in}{1.266904in}}{\pgfqpoint{2.252658in}{1.269160in}}%
\pgfpathcurveto{\pgfqpoint{2.254914in}{1.271416in}}{\pgfqpoint{2.256181in}{1.274475in}}{\pgfqpoint{2.256181in}{1.277665in}}%
\pgfpathcurveto{\pgfqpoint{2.256181in}{1.280855in}}{\pgfqpoint{2.254914in}{1.283915in}}{\pgfqpoint{2.252658in}{1.286170in}}%
\pgfpathcurveto{\pgfqpoint{2.250403in}{1.288426in}}{\pgfqpoint{2.247343in}{1.289693in}}{\pgfqpoint{2.244153in}{1.289693in}}%
\pgfpathcurveto{\pgfqpoint{2.240963in}{1.289693in}}{\pgfqpoint{2.237903in}{1.288426in}}{\pgfqpoint{2.235648in}{1.286170in}}%
\pgfpathcurveto{\pgfqpoint{2.233392in}{1.283915in}}{\pgfqpoint{2.232125in}{1.280855in}}{\pgfqpoint{2.232125in}{1.277665in}}%
\pgfpathcurveto{\pgfqpoint{2.232125in}{1.274475in}}{\pgfqpoint{2.233392in}{1.271416in}}{\pgfqpoint{2.235648in}{1.269160in}}%
\pgfpathcurveto{\pgfqpoint{2.237903in}{1.266904in}}{\pgfqpoint{2.240963in}{1.265637in}}{\pgfqpoint{2.244153in}{1.265637in}}%
\pgfpathlineto{\pgfqpoint{2.244153in}{1.265637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320388in}{1.342864in}}%
\pgfpathcurveto{\pgfqpoint{2.323578in}{1.342864in}}{\pgfqpoint{2.326637in}{1.344131in}}{\pgfqpoint{2.328893in}{1.346387in}}%
\pgfpathcurveto{\pgfqpoint{2.331148in}{1.348642in}}{\pgfqpoint{2.332416in}{1.351702in}}{\pgfqpoint{2.332416in}{1.354892in}}%
\pgfpathcurveto{\pgfqpoint{2.332416in}{1.358082in}}{\pgfqpoint{2.331148in}{1.361141in}}{\pgfqpoint{2.328893in}{1.363397in}}%
\pgfpathcurveto{\pgfqpoint{2.326637in}{1.365653in}}{\pgfqpoint{2.323578in}{1.366920in}}{\pgfqpoint{2.320388in}{1.366920in}}%
\pgfpathcurveto{\pgfqpoint{2.317198in}{1.366920in}}{\pgfqpoint{2.314138in}{1.365653in}}{\pgfqpoint{2.311882in}{1.363397in}}%
\pgfpathcurveto{\pgfqpoint{2.309627in}{1.361141in}}{\pgfqpoint{2.308359in}{1.358082in}}{\pgfqpoint{2.308359in}{1.354892in}}%
\pgfpathcurveto{\pgfqpoint{2.308359in}{1.351702in}}{\pgfqpoint{2.309627in}{1.348642in}}{\pgfqpoint{2.311882in}{1.346387in}}%
\pgfpathcurveto{\pgfqpoint{2.314138in}{1.344131in}}{\pgfqpoint{2.317198in}{1.342864in}}{\pgfqpoint{2.320388in}{1.342864in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{1.342864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556478in}{1.702877in}}%
\pgfpathcurveto{\pgfqpoint{2.559668in}{1.702877in}}{\pgfqpoint{2.562728in}{1.704145in}}{\pgfqpoint{2.564983in}{1.706400in}}%
\pgfpathcurveto{\pgfqpoint{2.567239in}{1.708656in}}{\pgfqpoint{2.568506in}{1.711715in}}{\pgfqpoint{2.568506in}{1.714905in}}%
\pgfpathcurveto{\pgfqpoint{2.568506in}{1.718095in}}{\pgfqpoint{2.567239in}{1.721155in}}{\pgfqpoint{2.564983in}{1.723411in}}%
\pgfpathcurveto{\pgfqpoint{2.562728in}{1.725666in}}{\pgfqpoint{2.559668in}{1.726933in}}{\pgfqpoint{2.556478in}{1.726933in}}%
\pgfpathcurveto{\pgfqpoint{2.553288in}{1.726933in}}{\pgfqpoint{2.550229in}{1.725666in}}{\pgfqpoint{2.547973in}{1.723411in}}%
\pgfpathcurveto{\pgfqpoint{2.545718in}{1.721155in}}{\pgfqpoint{2.544450in}{1.718095in}}{\pgfqpoint{2.544450in}{1.714905in}}%
\pgfpathcurveto{\pgfqpoint{2.544450in}{1.711715in}}{\pgfqpoint{2.545718in}{1.708656in}}{\pgfqpoint{2.547973in}{1.706400in}}%
\pgfpathcurveto{\pgfqpoint{2.550229in}{1.704145in}}{\pgfqpoint{2.553288in}{1.702877in}}{\pgfqpoint{2.556478in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{1.702877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336250in}{1.450578in}}%
\pgfpathcurveto{\pgfqpoint{2.339440in}{1.450578in}}{\pgfqpoint{2.342500in}{1.451845in}}{\pgfqpoint{2.344755in}{1.454101in}}%
\pgfpathcurveto{\pgfqpoint{2.347011in}{1.456356in}}{\pgfqpoint{2.348278in}{1.459416in}}{\pgfqpoint{2.348278in}{1.462606in}}%
\pgfpathcurveto{\pgfqpoint{2.348278in}{1.465796in}}{\pgfqpoint{2.347011in}{1.468855in}}{\pgfqpoint{2.344755in}{1.471111in}}%
\pgfpathcurveto{\pgfqpoint{2.342500in}{1.473367in}}{\pgfqpoint{2.339440in}{1.474634in}}{\pgfqpoint{2.336250in}{1.474634in}}%
\pgfpathcurveto{\pgfqpoint{2.333060in}{1.474634in}}{\pgfqpoint{2.330001in}{1.473367in}}{\pgfqpoint{2.327745in}{1.471111in}}%
\pgfpathcurveto{\pgfqpoint{2.325489in}{1.468855in}}{\pgfqpoint{2.324222in}{1.465796in}}{\pgfqpoint{2.324222in}{1.462606in}}%
\pgfpathcurveto{\pgfqpoint{2.324222in}{1.459416in}}{\pgfqpoint{2.325489in}{1.456356in}}{\pgfqpoint{2.327745in}{1.454101in}}%
\pgfpathcurveto{\pgfqpoint{2.330001in}{1.451845in}}{\pgfqpoint{2.333060in}{1.450578in}}{\pgfqpoint{2.336250in}{1.450578in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.450578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297948in}{1.593648in}}%
\pgfpathcurveto{\pgfqpoint{2.301138in}{1.593648in}}{\pgfqpoint{2.304197in}{1.594915in}}{\pgfqpoint{2.306453in}{1.597171in}}%
\pgfpathcurveto{\pgfqpoint{2.308709in}{1.599426in}}{\pgfqpoint{2.309976in}{1.602486in}}{\pgfqpoint{2.309976in}{1.605676in}}%
\pgfpathcurveto{\pgfqpoint{2.309976in}{1.608866in}}{\pgfqpoint{2.308709in}{1.611926in}}{\pgfqpoint{2.306453in}{1.614181in}}%
\pgfpathcurveto{\pgfqpoint{2.304197in}{1.616437in}}{\pgfqpoint{2.301138in}{1.617704in}}{\pgfqpoint{2.297948in}{1.617704in}}%
\pgfpathcurveto{\pgfqpoint{2.294758in}{1.617704in}}{\pgfqpoint{2.291698in}{1.616437in}}{\pgfqpoint{2.289443in}{1.614181in}}%
\pgfpathcurveto{\pgfqpoint{2.287187in}{1.611926in}}{\pgfqpoint{2.285920in}{1.608866in}}{\pgfqpoint{2.285920in}{1.605676in}}%
\pgfpathcurveto{\pgfqpoint{2.285920in}{1.602486in}}{\pgfqpoint{2.287187in}{1.599426in}}{\pgfqpoint{2.289443in}{1.597171in}}%
\pgfpathcurveto{\pgfqpoint{2.291698in}{1.594915in}}{\pgfqpoint{2.294758in}{1.593648in}}{\pgfqpoint{2.297948in}{1.593648in}}%
\pgfpathlineto{\pgfqpoint{2.297948in}{1.593648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537852in}{1.775272in}}%
\pgfpathcurveto{\pgfqpoint{2.541042in}{1.775272in}}{\pgfqpoint{2.544102in}{1.776540in}}{\pgfqpoint{2.546357in}{1.778795in}}%
\pgfpathcurveto{\pgfqpoint{2.548613in}{1.781051in}}{\pgfqpoint{2.549880in}{1.784110in}}{\pgfqpoint{2.549880in}{1.787300in}}%
\pgfpathcurveto{\pgfqpoint{2.549880in}{1.790490in}}{\pgfqpoint{2.548613in}{1.793550in}}{\pgfqpoint{2.546357in}{1.795806in}}%
\pgfpathcurveto{\pgfqpoint{2.544102in}{1.798061in}}{\pgfqpoint{2.541042in}{1.799329in}}{\pgfqpoint{2.537852in}{1.799329in}}%
\pgfpathcurveto{\pgfqpoint{2.534662in}{1.799329in}}{\pgfqpoint{2.531602in}{1.798061in}}{\pgfqpoint{2.529347in}{1.795806in}}%
\pgfpathcurveto{\pgfqpoint{2.527091in}{1.793550in}}{\pgfqpoint{2.525824in}{1.790490in}}{\pgfqpoint{2.525824in}{1.787300in}}%
\pgfpathcurveto{\pgfqpoint{2.525824in}{1.784110in}}{\pgfqpoint{2.527091in}{1.781051in}}{\pgfqpoint{2.529347in}{1.778795in}}%
\pgfpathcurveto{\pgfqpoint{2.531602in}{1.776540in}}{\pgfqpoint{2.534662in}{1.775272in}}{\pgfqpoint{2.537852in}{1.775272in}}%
\pgfpathlineto{\pgfqpoint{2.537852in}{1.775272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111689in}{1.538446in}}%
\pgfpathcurveto{\pgfqpoint{2.114879in}{1.538446in}}{\pgfqpoint{2.117939in}{1.539713in}}{\pgfqpoint{2.120194in}{1.541969in}}%
\pgfpathcurveto{\pgfqpoint{2.122450in}{1.544224in}}{\pgfqpoint{2.123717in}{1.547284in}}{\pgfqpoint{2.123717in}{1.550474in}}%
\pgfpathcurveto{\pgfqpoint{2.123717in}{1.553664in}}{\pgfqpoint{2.122450in}{1.556723in}}{\pgfqpoint{2.120194in}{1.558979in}}%
\pgfpathcurveto{\pgfqpoint{2.117939in}{1.561235in}}{\pgfqpoint{2.114879in}{1.562502in}}{\pgfqpoint{2.111689in}{1.562502in}}%
\pgfpathcurveto{\pgfqpoint{2.108499in}{1.562502in}}{\pgfqpoint{2.105439in}{1.561235in}}{\pgfqpoint{2.103184in}{1.558979in}}%
\pgfpathcurveto{\pgfqpoint{2.100928in}{1.556723in}}{\pgfqpoint{2.099661in}{1.553664in}}{\pgfqpoint{2.099661in}{1.550474in}}%
\pgfpathcurveto{\pgfqpoint{2.099661in}{1.547284in}}{\pgfqpoint{2.100928in}{1.544224in}}{\pgfqpoint{2.103184in}{1.541969in}}%
\pgfpathcurveto{\pgfqpoint{2.105439in}{1.539713in}}{\pgfqpoint{2.108499in}{1.538446in}}{\pgfqpoint{2.111689in}{1.538446in}}%
\pgfpathlineto{\pgfqpoint{2.111689in}{1.538446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244982in}{1.199554in}}%
\pgfpathcurveto{\pgfqpoint{2.248172in}{1.199554in}}{\pgfqpoint{2.251232in}{1.200822in}}{\pgfqpoint{2.253487in}{1.203077in}}%
\pgfpathcurveto{\pgfqpoint{2.255743in}{1.205333in}}{\pgfqpoint{2.257010in}{1.208392in}}{\pgfqpoint{2.257010in}{1.211582in}}%
\pgfpathcurveto{\pgfqpoint{2.257010in}{1.214772in}}{\pgfqpoint{2.255743in}{1.217832in}}{\pgfqpoint{2.253487in}{1.220088in}}%
\pgfpathcurveto{\pgfqpoint{2.251232in}{1.222343in}}{\pgfqpoint{2.248172in}{1.223611in}}{\pgfqpoint{2.244982in}{1.223611in}}%
\pgfpathcurveto{\pgfqpoint{2.241792in}{1.223611in}}{\pgfqpoint{2.238733in}{1.222343in}}{\pgfqpoint{2.236477in}{1.220088in}}%
\pgfpathcurveto{\pgfqpoint{2.234221in}{1.217832in}}{\pgfqpoint{2.232954in}{1.214772in}}{\pgfqpoint{2.232954in}{1.211582in}}%
\pgfpathcurveto{\pgfqpoint{2.232954in}{1.208392in}}{\pgfqpoint{2.234221in}{1.205333in}}{\pgfqpoint{2.236477in}{1.203077in}}%
\pgfpathcurveto{\pgfqpoint{2.238733in}{1.200822in}}{\pgfqpoint{2.241792in}{1.199554in}}{\pgfqpoint{2.244982in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{2.244982in}{1.199554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290729in}{1.659702in}}%
\pgfpathcurveto{\pgfqpoint{2.293919in}{1.659702in}}{\pgfqpoint{2.296979in}{1.660969in}}{\pgfqpoint{2.299234in}{1.663225in}}%
\pgfpathcurveto{\pgfqpoint{2.301490in}{1.665480in}}{\pgfqpoint{2.302757in}{1.668540in}}{\pgfqpoint{2.302757in}{1.671730in}}%
\pgfpathcurveto{\pgfqpoint{2.302757in}{1.674920in}}{\pgfqpoint{2.301490in}{1.677979in}}{\pgfqpoint{2.299234in}{1.680235in}}%
\pgfpathcurveto{\pgfqpoint{2.296979in}{1.682491in}}{\pgfqpoint{2.293919in}{1.683758in}}{\pgfqpoint{2.290729in}{1.683758in}}%
\pgfpathcurveto{\pgfqpoint{2.287539in}{1.683758in}}{\pgfqpoint{2.284480in}{1.682491in}}{\pgfqpoint{2.282224in}{1.680235in}}%
\pgfpathcurveto{\pgfqpoint{2.279969in}{1.677979in}}{\pgfqpoint{2.278701in}{1.674920in}}{\pgfqpoint{2.278701in}{1.671730in}}%
\pgfpathcurveto{\pgfqpoint{2.278701in}{1.668540in}}{\pgfqpoint{2.279969in}{1.665480in}}{\pgfqpoint{2.282224in}{1.663225in}}%
\pgfpathcurveto{\pgfqpoint{2.284480in}{1.660969in}}{\pgfqpoint{2.287539in}{1.659702in}}{\pgfqpoint{2.290729in}{1.659702in}}%
\pgfpathlineto{\pgfqpoint{2.290729in}{1.659702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903726in}{1.061440in}}%
\pgfpathcurveto{\pgfqpoint{1.906916in}{1.061440in}}{\pgfqpoint{1.909975in}{1.062708in}}{\pgfqpoint{1.912231in}{1.064963in}}%
\pgfpathcurveto{\pgfqpoint{1.914487in}{1.067219in}}{\pgfqpoint{1.915754in}{1.070279in}}{\pgfqpoint{1.915754in}{1.073468in}}%
\pgfpathcurveto{\pgfqpoint{1.915754in}{1.076658in}}{\pgfqpoint{1.914487in}{1.079718in}}{\pgfqpoint{1.912231in}{1.081974in}}%
\pgfpathcurveto{\pgfqpoint{1.909975in}{1.084229in}}{\pgfqpoint{1.906916in}{1.085497in}}{\pgfqpoint{1.903726in}{1.085497in}}%
\pgfpathcurveto{\pgfqpoint{1.900536in}{1.085497in}}{\pgfqpoint{1.897476in}{1.084229in}}{\pgfqpoint{1.895221in}{1.081974in}}%
\pgfpathcurveto{\pgfqpoint{1.892965in}{1.079718in}}{\pgfqpoint{1.891698in}{1.076658in}}{\pgfqpoint{1.891698in}{1.073468in}}%
\pgfpathcurveto{\pgfqpoint{1.891698in}{1.070279in}}{\pgfqpoint{1.892965in}{1.067219in}}{\pgfqpoint{1.895221in}{1.064963in}}%
\pgfpathcurveto{\pgfqpoint{1.897476in}{1.062708in}}{\pgfqpoint{1.900536in}{1.061440in}}{\pgfqpoint{1.903726in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{1.903726in}{1.061440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596761in}{1.820707in}}%
\pgfpathcurveto{\pgfqpoint{2.599951in}{1.820707in}}{\pgfqpoint{2.603011in}{1.821974in}}{\pgfqpoint{2.605266in}{1.824230in}}%
\pgfpathcurveto{\pgfqpoint{2.607522in}{1.826486in}}{\pgfqpoint{2.608789in}{1.829545in}}{\pgfqpoint{2.608789in}{1.832735in}}%
\pgfpathcurveto{\pgfqpoint{2.608789in}{1.835925in}}{\pgfqpoint{2.607522in}{1.838985in}}{\pgfqpoint{2.605266in}{1.841240in}}%
\pgfpathcurveto{\pgfqpoint{2.603011in}{1.843496in}}{\pgfqpoint{2.599951in}{1.844763in}}{\pgfqpoint{2.596761in}{1.844763in}}%
\pgfpathcurveto{\pgfqpoint{2.593571in}{1.844763in}}{\pgfqpoint{2.590511in}{1.843496in}}{\pgfqpoint{2.588256in}{1.841240in}}%
\pgfpathcurveto{\pgfqpoint{2.586000in}{1.838985in}}{\pgfqpoint{2.584733in}{1.835925in}}{\pgfqpoint{2.584733in}{1.832735in}}%
\pgfpathcurveto{\pgfqpoint{2.584733in}{1.829545in}}{\pgfqpoint{2.586000in}{1.826486in}}{\pgfqpoint{2.588256in}{1.824230in}}%
\pgfpathcurveto{\pgfqpoint{2.590511in}{1.821974in}}{\pgfqpoint{2.593571in}{1.820707in}}{\pgfqpoint{2.596761in}{1.820707in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.820707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367062in}{1.758036in}}%
\pgfpathcurveto{\pgfqpoint{2.370252in}{1.758036in}}{\pgfqpoint{2.373312in}{1.759304in}}{\pgfqpoint{2.375567in}{1.761559in}}%
\pgfpathcurveto{\pgfqpoint{2.377823in}{1.763815in}}{\pgfqpoint{2.379090in}{1.766875in}}{\pgfqpoint{2.379090in}{1.770064in}}%
\pgfpathcurveto{\pgfqpoint{2.379090in}{1.773254in}}{\pgfqpoint{2.377823in}{1.776314in}}{\pgfqpoint{2.375567in}{1.778570in}}%
\pgfpathcurveto{\pgfqpoint{2.373312in}{1.780825in}}{\pgfqpoint{2.370252in}{1.782093in}}{\pgfqpoint{2.367062in}{1.782093in}}%
\pgfpathcurveto{\pgfqpoint{2.363872in}{1.782093in}}{\pgfqpoint{2.360813in}{1.780825in}}{\pgfqpoint{2.358557in}{1.778570in}}%
\pgfpathcurveto{\pgfqpoint{2.356301in}{1.776314in}}{\pgfqpoint{2.355034in}{1.773254in}}{\pgfqpoint{2.355034in}{1.770064in}}%
\pgfpathcurveto{\pgfqpoint{2.355034in}{1.766875in}}{\pgfqpoint{2.356301in}{1.763815in}}{\pgfqpoint{2.358557in}{1.761559in}}%
\pgfpathcurveto{\pgfqpoint{2.360813in}{1.759304in}}{\pgfqpoint{2.363872in}{1.758036in}}{\pgfqpoint{2.367062in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{2.367062in}{1.758036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270828in}{1.566079in}}%
\pgfpathcurveto{\pgfqpoint{2.274018in}{1.566079in}}{\pgfqpoint{2.277077in}{1.567346in}}{\pgfqpoint{2.279333in}{1.569602in}}%
\pgfpathcurveto{\pgfqpoint{2.281589in}{1.571857in}}{\pgfqpoint{2.282856in}{1.574917in}}{\pgfqpoint{2.282856in}{1.578107in}}%
\pgfpathcurveto{\pgfqpoint{2.282856in}{1.581297in}}{\pgfqpoint{2.281589in}{1.584356in}}{\pgfqpoint{2.279333in}{1.586612in}}%
\pgfpathcurveto{\pgfqpoint{2.277077in}{1.588867in}}{\pgfqpoint{2.274018in}{1.590135in}}{\pgfqpoint{2.270828in}{1.590135in}}%
\pgfpathcurveto{\pgfqpoint{2.267638in}{1.590135in}}{\pgfqpoint{2.264578in}{1.588867in}}{\pgfqpoint{2.262323in}{1.586612in}}%
\pgfpathcurveto{\pgfqpoint{2.260067in}{1.584356in}}{\pgfqpoint{2.258800in}{1.581297in}}{\pgfqpoint{2.258800in}{1.578107in}}%
\pgfpathcurveto{\pgfqpoint{2.258800in}{1.574917in}}{\pgfqpoint{2.260067in}{1.571857in}}{\pgfqpoint{2.262323in}{1.569602in}}%
\pgfpathcurveto{\pgfqpoint{2.264578in}{1.567346in}}{\pgfqpoint{2.267638in}{1.566079in}}{\pgfqpoint{2.270828in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.270828in}{1.566079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275172in}{1.631083in}}%
\pgfpathcurveto{\pgfqpoint{2.278362in}{1.631083in}}{\pgfqpoint{2.281421in}{1.632350in}}{\pgfqpoint{2.283677in}{1.634606in}}%
\pgfpathcurveto{\pgfqpoint{2.285933in}{1.636861in}}{\pgfqpoint{2.287200in}{1.639921in}}{\pgfqpoint{2.287200in}{1.643111in}}%
\pgfpathcurveto{\pgfqpoint{2.287200in}{1.646301in}}{\pgfqpoint{2.285933in}{1.649360in}}{\pgfqpoint{2.283677in}{1.651616in}}%
\pgfpathcurveto{\pgfqpoint{2.281421in}{1.653872in}}{\pgfqpoint{2.278362in}{1.655139in}}{\pgfqpoint{2.275172in}{1.655139in}}%
\pgfpathcurveto{\pgfqpoint{2.271982in}{1.655139in}}{\pgfqpoint{2.268922in}{1.653872in}}{\pgfqpoint{2.266667in}{1.651616in}}%
\pgfpathcurveto{\pgfqpoint{2.264411in}{1.649360in}}{\pgfqpoint{2.263144in}{1.646301in}}{\pgfqpoint{2.263144in}{1.643111in}}%
\pgfpathcurveto{\pgfqpoint{2.263144in}{1.639921in}}{\pgfqpoint{2.264411in}{1.636861in}}{\pgfqpoint{2.266667in}{1.634606in}}%
\pgfpathcurveto{\pgfqpoint{2.268922in}{1.632350in}}{\pgfqpoint{2.271982in}{1.631083in}}{\pgfqpoint{2.275172in}{1.631083in}}%
\pgfpathlineto{\pgfqpoint{2.275172in}{1.631083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240276in}{1.368664in}}%
\pgfpathcurveto{\pgfqpoint{2.243465in}{1.368664in}}{\pgfqpoint{2.246525in}{1.369931in}}{\pgfqpoint{2.248781in}{1.372187in}}%
\pgfpathcurveto{\pgfqpoint{2.251036in}{1.374442in}}{\pgfqpoint{2.252304in}{1.377502in}}{\pgfqpoint{2.252304in}{1.380692in}}%
\pgfpathcurveto{\pgfqpoint{2.252304in}{1.383882in}}{\pgfqpoint{2.251036in}{1.386941in}}{\pgfqpoint{2.248781in}{1.389197in}}%
\pgfpathcurveto{\pgfqpoint{2.246525in}{1.391453in}}{\pgfqpoint{2.243465in}{1.392720in}}{\pgfqpoint{2.240276in}{1.392720in}}%
\pgfpathcurveto{\pgfqpoint{2.237086in}{1.392720in}}{\pgfqpoint{2.234026in}{1.391453in}}{\pgfqpoint{2.231770in}{1.389197in}}%
\pgfpathcurveto{\pgfqpoint{2.229515in}{1.386941in}}{\pgfqpoint{2.228247in}{1.383882in}}{\pgfqpoint{2.228247in}{1.380692in}}%
\pgfpathcurveto{\pgfqpoint{2.228247in}{1.377502in}}{\pgfqpoint{2.229515in}{1.374442in}}{\pgfqpoint{2.231770in}{1.372187in}}%
\pgfpathcurveto{\pgfqpoint{2.234026in}{1.369931in}}{\pgfqpoint{2.237086in}{1.368664in}}{\pgfqpoint{2.240276in}{1.368664in}}%
\pgfpathlineto{\pgfqpoint{2.240276in}{1.368664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352739in}{1.751998in}}%
\pgfpathcurveto{\pgfqpoint{2.355929in}{1.751998in}}{\pgfqpoint{2.358989in}{1.753265in}}{\pgfqpoint{2.361244in}{1.755521in}}%
\pgfpathcurveto{\pgfqpoint{2.363500in}{1.757776in}}{\pgfqpoint{2.364767in}{1.760836in}}{\pgfqpoint{2.364767in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{2.364767in}{1.767216in}}{\pgfqpoint{2.363500in}{1.770275in}}{\pgfqpoint{2.361244in}{1.772531in}}%
\pgfpathcurveto{\pgfqpoint{2.358989in}{1.774787in}}{\pgfqpoint{2.355929in}{1.776054in}}{\pgfqpoint{2.352739in}{1.776054in}}%
\pgfpathcurveto{\pgfqpoint{2.349549in}{1.776054in}}{\pgfqpoint{2.346490in}{1.774787in}}{\pgfqpoint{2.344234in}{1.772531in}}%
\pgfpathcurveto{\pgfqpoint{2.341978in}{1.770275in}}{\pgfqpoint{2.340711in}{1.767216in}}{\pgfqpoint{2.340711in}{1.764026in}}%
\pgfpathcurveto{\pgfqpoint{2.340711in}{1.760836in}}{\pgfqpoint{2.341978in}{1.757776in}}{\pgfqpoint{2.344234in}{1.755521in}}%
\pgfpathcurveto{\pgfqpoint{2.346490in}{1.753265in}}{\pgfqpoint{2.349549in}{1.751998in}}{\pgfqpoint{2.352739in}{1.751998in}}%
\pgfpathlineto{\pgfqpoint{2.352739in}{1.751998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435007in}{1.868332in}}%
\pgfpathcurveto{\pgfqpoint{2.438196in}{1.868332in}}{\pgfqpoint{2.441256in}{1.869600in}}{\pgfqpoint{2.443512in}{1.871855in}}%
\pgfpathcurveto{\pgfqpoint{2.445767in}{1.874111in}}{\pgfqpoint{2.447035in}{1.877171in}}{\pgfqpoint{2.447035in}{1.880361in}}%
\pgfpathcurveto{\pgfqpoint{2.447035in}{1.883550in}}{\pgfqpoint{2.445767in}{1.886610in}}{\pgfqpoint{2.443512in}{1.888866in}}%
\pgfpathcurveto{\pgfqpoint{2.441256in}{1.891121in}}{\pgfqpoint{2.438196in}{1.892389in}}{\pgfqpoint{2.435007in}{1.892389in}}%
\pgfpathcurveto{\pgfqpoint{2.431817in}{1.892389in}}{\pgfqpoint{2.428757in}{1.891121in}}{\pgfqpoint{2.426501in}{1.888866in}}%
\pgfpathcurveto{\pgfqpoint{2.424246in}{1.886610in}}{\pgfqpoint{2.422978in}{1.883550in}}{\pgfqpoint{2.422978in}{1.880361in}}%
\pgfpathcurveto{\pgfqpoint{2.422978in}{1.877171in}}{\pgfqpoint{2.424246in}{1.874111in}}{\pgfqpoint{2.426501in}{1.871855in}}%
\pgfpathcurveto{\pgfqpoint{2.428757in}{1.869600in}}{\pgfqpoint{2.431817in}{1.868332in}}{\pgfqpoint{2.435007in}{1.868332in}}%
\pgfpathlineto{\pgfqpoint{2.435007in}{1.868332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801840in}{1.236628in}}%
\pgfpathcurveto{\pgfqpoint{1.805029in}{1.236628in}}{\pgfqpoint{1.808089in}{1.237895in}}{\pgfqpoint{1.810345in}{1.240151in}}%
\pgfpathcurveto{\pgfqpoint{1.812600in}{1.242406in}}{\pgfqpoint{1.813868in}{1.245466in}}{\pgfqpoint{1.813868in}{1.248656in}}%
\pgfpathcurveto{\pgfqpoint{1.813868in}{1.251846in}}{\pgfqpoint{1.812600in}{1.254905in}}{\pgfqpoint{1.810345in}{1.257161in}}%
\pgfpathcurveto{\pgfqpoint{1.808089in}{1.259417in}}{\pgfqpoint{1.805029in}{1.260684in}}{\pgfqpoint{1.801840in}{1.260684in}}%
\pgfpathcurveto{\pgfqpoint{1.798650in}{1.260684in}}{\pgfqpoint{1.795590in}{1.259417in}}{\pgfqpoint{1.793334in}{1.257161in}}%
\pgfpathcurveto{\pgfqpoint{1.791079in}{1.254905in}}{\pgfqpoint{1.789811in}{1.251846in}}{\pgfqpoint{1.789811in}{1.248656in}}%
\pgfpathcurveto{\pgfqpoint{1.789811in}{1.245466in}}{\pgfqpoint{1.791079in}{1.242406in}}{\pgfqpoint{1.793334in}{1.240151in}}%
\pgfpathcurveto{\pgfqpoint{1.795590in}{1.237895in}}{\pgfqpoint{1.798650in}{1.236628in}}{\pgfqpoint{1.801840in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{1.236628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145989in}{1.357056in}}%
\pgfpathcurveto{\pgfqpoint{2.149179in}{1.357056in}}{\pgfqpoint{2.152239in}{1.358324in}}{\pgfqpoint{2.154494in}{1.360579in}}%
\pgfpathcurveto{\pgfqpoint{2.156750in}{1.362835in}}{\pgfqpoint{2.158017in}{1.365894in}}{\pgfqpoint{2.158017in}{1.369084in}}%
\pgfpathcurveto{\pgfqpoint{2.158017in}{1.372274in}}{\pgfqpoint{2.156750in}{1.375334in}}{\pgfqpoint{2.154494in}{1.377589in}}%
\pgfpathcurveto{\pgfqpoint{2.152239in}{1.379845in}}{\pgfqpoint{2.149179in}{1.381112in}}{\pgfqpoint{2.145989in}{1.381112in}}%
\pgfpathcurveto{\pgfqpoint{2.142799in}{1.381112in}}{\pgfqpoint{2.139739in}{1.379845in}}{\pgfqpoint{2.137484in}{1.377589in}}%
\pgfpathcurveto{\pgfqpoint{2.135228in}{1.375334in}}{\pgfqpoint{2.133961in}{1.372274in}}{\pgfqpoint{2.133961in}{1.369084in}}%
\pgfpathcurveto{\pgfqpoint{2.133961in}{1.365894in}}{\pgfqpoint{2.135228in}{1.362835in}}{\pgfqpoint{2.137484in}{1.360579in}}%
\pgfpathcurveto{\pgfqpoint{2.139739in}{1.358324in}}{\pgfqpoint{2.142799in}{1.357056in}}{\pgfqpoint{2.145989in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{1.357056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933216in}{1.140387in}}%
\pgfpathcurveto{\pgfqpoint{1.936406in}{1.140387in}}{\pgfqpoint{1.939466in}{1.141654in}}{\pgfqpoint{1.941721in}{1.143910in}}%
\pgfpathcurveto{\pgfqpoint{1.943977in}{1.146165in}}{\pgfqpoint{1.945244in}{1.149225in}}{\pgfqpoint{1.945244in}{1.152415in}}%
\pgfpathcurveto{\pgfqpoint{1.945244in}{1.155605in}}{\pgfqpoint{1.943977in}{1.158664in}}{\pgfqpoint{1.941721in}{1.160920in}}%
\pgfpathcurveto{\pgfqpoint{1.939466in}{1.163175in}}{\pgfqpoint{1.936406in}{1.164443in}}{\pgfqpoint{1.933216in}{1.164443in}}%
\pgfpathcurveto{\pgfqpoint{1.930026in}{1.164443in}}{\pgfqpoint{1.926967in}{1.163175in}}{\pgfqpoint{1.924711in}{1.160920in}}%
\pgfpathcurveto{\pgfqpoint{1.922455in}{1.158664in}}{\pgfqpoint{1.921188in}{1.155605in}}{\pgfqpoint{1.921188in}{1.152415in}}%
\pgfpathcurveto{\pgfqpoint{1.921188in}{1.149225in}}{\pgfqpoint{1.922455in}{1.146165in}}{\pgfqpoint{1.924711in}{1.143910in}}%
\pgfpathcurveto{\pgfqpoint{1.926967in}{1.141654in}}{\pgfqpoint{1.930026in}{1.140387in}}{\pgfqpoint{1.933216in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{1.140387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555974in}{1.977971in}}%
\pgfpathcurveto{\pgfqpoint{2.559164in}{1.977971in}}{\pgfqpoint{2.562224in}{1.979239in}}{\pgfqpoint{2.564479in}{1.981494in}}%
\pgfpathcurveto{\pgfqpoint{2.566735in}{1.983750in}}{\pgfqpoint{2.568002in}{1.986809in}}{\pgfqpoint{2.568002in}{1.989999in}}%
\pgfpathcurveto{\pgfqpoint{2.568002in}{1.993189in}}{\pgfqpoint{2.566735in}{1.996249in}}{\pgfqpoint{2.564479in}{1.998505in}}%
\pgfpathcurveto{\pgfqpoint{2.562224in}{2.000760in}}{\pgfqpoint{2.559164in}{2.002028in}}{\pgfqpoint{2.555974in}{2.002028in}}%
\pgfpathcurveto{\pgfqpoint{2.552784in}{2.002028in}}{\pgfqpoint{2.549725in}{2.000760in}}{\pgfqpoint{2.547469in}{1.998505in}}%
\pgfpathcurveto{\pgfqpoint{2.545213in}{1.996249in}}{\pgfqpoint{2.543946in}{1.993189in}}{\pgfqpoint{2.543946in}{1.989999in}}%
\pgfpathcurveto{\pgfqpoint{2.543946in}{1.986809in}}{\pgfqpoint{2.545213in}{1.983750in}}{\pgfqpoint{2.547469in}{1.981494in}}%
\pgfpathcurveto{\pgfqpoint{2.549725in}{1.979239in}}{\pgfqpoint{2.552784in}{1.977971in}}{\pgfqpoint{2.555974in}{1.977971in}}%
\pgfpathlineto{\pgfqpoint{2.555974in}{1.977971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130694in}{1.486453in}}%
\pgfpathcurveto{\pgfqpoint{2.133884in}{1.486453in}}{\pgfqpoint{2.136943in}{1.487721in}}{\pgfqpoint{2.139199in}{1.489976in}}%
\pgfpathcurveto{\pgfqpoint{2.141454in}{1.492232in}}{\pgfqpoint{2.142722in}{1.495291in}}{\pgfqpoint{2.142722in}{1.498481in}}%
\pgfpathcurveto{\pgfqpoint{2.142722in}{1.501671in}}{\pgfqpoint{2.141454in}{1.504731in}}{\pgfqpoint{2.139199in}{1.506986in}}%
\pgfpathcurveto{\pgfqpoint{2.136943in}{1.509242in}}{\pgfqpoint{2.133884in}{1.510509in}}{\pgfqpoint{2.130694in}{1.510509in}}%
\pgfpathcurveto{\pgfqpoint{2.127504in}{1.510509in}}{\pgfqpoint{2.124444in}{1.509242in}}{\pgfqpoint{2.122189in}{1.506986in}}%
\pgfpathcurveto{\pgfqpoint{2.119933in}{1.504731in}}{\pgfqpoint{2.118666in}{1.501671in}}{\pgfqpoint{2.118666in}{1.498481in}}%
\pgfpathcurveto{\pgfqpoint{2.118666in}{1.495291in}}{\pgfqpoint{2.119933in}{1.492232in}}{\pgfqpoint{2.122189in}{1.489976in}}%
\pgfpathcurveto{\pgfqpoint{2.124444in}{1.487721in}}{\pgfqpoint{2.127504in}{1.486453in}}{\pgfqpoint{2.130694in}{1.486453in}}%
\pgfpathlineto{\pgfqpoint{2.130694in}{1.486453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.460853in}}%
\pgfpathcurveto{\pgfqpoint{2.428692in}{1.460853in}}{\pgfqpoint{2.431752in}{1.462121in}}{\pgfqpoint{2.434007in}{1.464376in}}%
\pgfpathcurveto{\pgfqpoint{2.436263in}{1.466632in}}{\pgfqpoint{2.437530in}{1.469692in}}{\pgfqpoint{2.437530in}{1.472882in}}%
\pgfpathcurveto{\pgfqpoint{2.437530in}{1.476071in}}{\pgfqpoint{2.436263in}{1.479131in}}{\pgfqpoint{2.434007in}{1.481387in}}%
\pgfpathcurveto{\pgfqpoint{2.431752in}{1.483642in}}{\pgfqpoint{2.428692in}{1.484910in}}{\pgfqpoint{2.425502in}{1.484910in}}%
\pgfpathcurveto{\pgfqpoint{2.422312in}{1.484910in}}{\pgfqpoint{2.419253in}{1.483642in}}{\pgfqpoint{2.416997in}{1.481387in}}%
\pgfpathcurveto{\pgfqpoint{2.414742in}{1.479131in}}{\pgfqpoint{2.413474in}{1.476071in}}{\pgfqpoint{2.413474in}{1.472882in}}%
\pgfpathcurveto{\pgfqpoint{2.413474in}{1.469692in}}{\pgfqpoint{2.414742in}{1.466632in}}{\pgfqpoint{2.416997in}{1.464376in}}%
\pgfpathcurveto{\pgfqpoint{2.419253in}{1.462121in}}{\pgfqpoint{2.422312in}{1.460853in}}{\pgfqpoint{2.425502in}{1.460853in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.460853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131025in}{1.412166in}}%
\pgfpathcurveto{\pgfqpoint{2.134215in}{1.412166in}}{\pgfqpoint{2.137275in}{1.413433in}}{\pgfqpoint{2.139530in}{1.415689in}}%
\pgfpathcurveto{\pgfqpoint{2.141786in}{1.417944in}}{\pgfqpoint{2.143053in}{1.421004in}}{\pgfqpoint{2.143053in}{1.424194in}}%
\pgfpathcurveto{\pgfqpoint{2.143053in}{1.427384in}}{\pgfqpoint{2.141786in}{1.430443in}}{\pgfqpoint{2.139530in}{1.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.137275in}{1.434954in}}{\pgfqpoint{2.134215in}{1.436222in}}{\pgfqpoint{2.131025in}{1.436222in}}%
\pgfpathcurveto{\pgfqpoint{2.127835in}{1.436222in}}{\pgfqpoint{2.124775in}{1.434954in}}{\pgfqpoint{2.122520in}{1.432699in}}%
\pgfpathcurveto{\pgfqpoint{2.120264in}{1.430443in}}{\pgfqpoint{2.118997in}{1.427384in}}{\pgfqpoint{2.118997in}{1.424194in}}%
\pgfpathcurveto{\pgfqpoint{2.118997in}{1.421004in}}{\pgfqpoint{2.120264in}{1.417944in}}{\pgfqpoint{2.122520in}{1.415689in}}%
\pgfpathcurveto{\pgfqpoint{2.124775in}{1.413433in}}{\pgfqpoint{2.127835in}{1.412166in}}{\pgfqpoint{2.131025in}{1.412166in}}%
\pgfpathlineto{\pgfqpoint{2.131025in}{1.412166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324173in}{1.334501in}}%
\pgfpathcurveto{\pgfqpoint{2.327363in}{1.334501in}}{\pgfqpoint{2.330423in}{1.335768in}}{\pgfqpoint{2.332678in}{1.338024in}}%
\pgfpathcurveto{\pgfqpoint{2.334934in}{1.340280in}}{\pgfqpoint{2.336201in}{1.343339in}}{\pgfqpoint{2.336201in}{1.346529in}}%
\pgfpathcurveto{\pgfqpoint{2.336201in}{1.349719in}}{\pgfqpoint{2.334934in}{1.352779in}}{\pgfqpoint{2.332678in}{1.355034in}}%
\pgfpathcurveto{\pgfqpoint{2.330423in}{1.357290in}}{\pgfqpoint{2.327363in}{1.358557in}}{\pgfqpoint{2.324173in}{1.358557in}}%
\pgfpathcurveto{\pgfqpoint{2.320983in}{1.358557in}}{\pgfqpoint{2.317924in}{1.357290in}}{\pgfqpoint{2.315668in}{1.355034in}}%
\pgfpathcurveto{\pgfqpoint{2.313412in}{1.352779in}}{\pgfqpoint{2.312145in}{1.349719in}}{\pgfqpoint{2.312145in}{1.346529in}}%
\pgfpathcurveto{\pgfqpoint{2.312145in}{1.343339in}}{\pgfqpoint{2.313412in}{1.340280in}}{\pgfqpoint{2.315668in}{1.338024in}}%
\pgfpathcurveto{\pgfqpoint{2.317924in}{1.335768in}}{\pgfqpoint{2.320983in}{1.334501in}}{\pgfqpoint{2.324173in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{2.324173in}{1.334501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325168in}{1.465081in}}%
\pgfpathcurveto{\pgfqpoint{2.328358in}{1.465081in}}{\pgfqpoint{2.331417in}{1.466348in}}{\pgfqpoint{2.333673in}{1.468604in}}%
\pgfpathcurveto{\pgfqpoint{2.335929in}{1.470859in}}{\pgfqpoint{2.337196in}{1.473919in}}{\pgfqpoint{2.337196in}{1.477109in}}%
\pgfpathcurveto{\pgfqpoint{2.337196in}{1.480299in}}{\pgfqpoint{2.335929in}{1.483359in}}{\pgfqpoint{2.333673in}{1.485614in}}%
\pgfpathcurveto{\pgfqpoint{2.331417in}{1.487870in}}{\pgfqpoint{2.328358in}{1.489137in}}{\pgfqpoint{2.325168in}{1.489137in}}%
\pgfpathcurveto{\pgfqpoint{2.321978in}{1.489137in}}{\pgfqpoint{2.318918in}{1.487870in}}{\pgfqpoint{2.316663in}{1.485614in}}%
\pgfpathcurveto{\pgfqpoint{2.314407in}{1.483359in}}{\pgfqpoint{2.313140in}{1.480299in}}{\pgfqpoint{2.313140in}{1.477109in}}%
\pgfpathcurveto{\pgfqpoint{2.313140in}{1.473919in}}{\pgfqpoint{2.314407in}{1.470859in}}{\pgfqpoint{2.316663in}{1.468604in}}%
\pgfpathcurveto{\pgfqpoint{2.318918in}{1.466348in}}{\pgfqpoint{2.321978in}{1.465081in}}{\pgfqpoint{2.325168in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.325168in}{1.465081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166827in}{1.273527in}}%
\pgfpathcurveto{\pgfqpoint{2.170017in}{1.273527in}}{\pgfqpoint{2.173077in}{1.274794in}}{\pgfqpoint{2.175332in}{1.277050in}}%
\pgfpathcurveto{\pgfqpoint{2.177588in}{1.279305in}}{\pgfqpoint{2.178855in}{1.282365in}}{\pgfqpoint{2.178855in}{1.285555in}}%
\pgfpathcurveto{\pgfqpoint{2.178855in}{1.288745in}}{\pgfqpoint{2.177588in}{1.291805in}}{\pgfqpoint{2.175332in}{1.294060in}}%
\pgfpathcurveto{\pgfqpoint{2.173077in}{1.296316in}}{\pgfqpoint{2.170017in}{1.297583in}}{\pgfqpoint{2.166827in}{1.297583in}}%
\pgfpathcurveto{\pgfqpoint{2.163637in}{1.297583in}}{\pgfqpoint{2.160578in}{1.296316in}}{\pgfqpoint{2.158322in}{1.294060in}}%
\pgfpathcurveto{\pgfqpoint{2.156066in}{1.291805in}}{\pgfqpoint{2.154799in}{1.288745in}}{\pgfqpoint{2.154799in}{1.285555in}}%
\pgfpathcurveto{\pgfqpoint{2.154799in}{1.282365in}}{\pgfqpoint{2.156066in}{1.279305in}}{\pgfqpoint{2.158322in}{1.277050in}}%
\pgfpathcurveto{\pgfqpoint{2.160578in}{1.274794in}}{\pgfqpoint{2.163637in}{1.273527in}}{\pgfqpoint{2.166827in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{1.273527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127919in}{1.209905in}}%
\pgfpathcurveto{\pgfqpoint{2.131109in}{1.209905in}}{\pgfqpoint{2.134169in}{1.211172in}}{\pgfqpoint{2.136424in}{1.213428in}}%
\pgfpathcurveto{\pgfqpoint{2.138680in}{1.215684in}}{\pgfqpoint{2.139947in}{1.218743in}}{\pgfqpoint{2.139947in}{1.221933in}}%
\pgfpathcurveto{\pgfqpoint{2.139947in}{1.225123in}}{\pgfqpoint{2.138680in}{1.228183in}}{\pgfqpoint{2.136424in}{1.230438in}}%
\pgfpathcurveto{\pgfqpoint{2.134169in}{1.232694in}}{\pgfqpoint{2.131109in}{1.233961in}}{\pgfqpoint{2.127919in}{1.233961in}}%
\pgfpathcurveto{\pgfqpoint{2.124729in}{1.233961in}}{\pgfqpoint{2.121670in}{1.232694in}}{\pgfqpoint{2.119414in}{1.230438in}}%
\pgfpathcurveto{\pgfqpoint{2.117158in}{1.228183in}}{\pgfqpoint{2.115891in}{1.225123in}}{\pgfqpoint{2.115891in}{1.221933in}}%
\pgfpathcurveto{\pgfqpoint{2.115891in}{1.218743in}}{\pgfqpoint{2.117158in}{1.215684in}}{\pgfqpoint{2.119414in}{1.213428in}}%
\pgfpathcurveto{\pgfqpoint{2.121670in}{1.211172in}}{\pgfqpoint{2.124729in}{1.209905in}}{\pgfqpoint{2.127919in}{1.209905in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{1.209905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454040in}{1.512150in}}%
\pgfpathcurveto{\pgfqpoint{2.457230in}{1.512150in}}{\pgfqpoint{2.460290in}{1.513418in}}{\pgfqpoint{2.462545in}{1.515673in}}%
\pgfpathcurveto{\pgfqpoint{2.464801in}{1.517929in}}{\pgfqpoint{2.466068in}{1.520988in}}{\pgfqpoint{2.466068in}{1.524178in}}%
\pgfpathcurveto{\pgfqpoint{2.466068in}{1.527368in}}{\pgfqpoint{2.464801in}{1.530428in}}{\pgfqpoint{2.462545in}{1.532684in}}%
\pgfpathcurveto{\pgfqpoint{2.460290in}{1.534939in}}{\pgfqpoint{2.457230in}{1.536207in}}{\pgfqpoint{2.454040in}{1.536207in}}%
\pgfpathcurveto{\pgfqpoint{2.450850in}{1.536207in}}{\pgfqpoint{2.447791in}{1.534939in}}{\pgfqpoint{2.445535in}{1.532684in}}%
\pgfpathcurveto{\pgfqpoint{2.443279in}{1.530428in}}{\pgfqpoint{2.442012in}{1.527368in}}{\pgfqpoint{2.442012in}{1.524178in}}%
\pgfpathcurveto{\pgfqpoint{2.442012in}{1.520988in}}{\pgfqpoint{2.443279in}{1.517929in}}{\pgfqpoint{2.445535in}{1.515673in}}%
\pgfpathcurveto{\pgfqpoint{2.447791in}{1.513418in}}{\pgfqpoint{2.450850in}{1.512150in}}{\pgfqpoint{2.454040in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{2.454040in}{1.512150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360150in}{1.476329in}}%
\pgfpathcurveto{\pgfqpoint{2.363340in}{1.476329in}}{\pgfqpoint{2.366400in}{1.477596in}}{\pgfqpoint{2.368655in}{1.479852in}}%
\pgfpathcurveto{\pgfqpoint{2.370911in}{1.482107in}}{\pgfqpoint{2.372178in}{1.485167in}}{\pgfqpoint{2.372178in}{1.488357in}}%
\pgfpathcurveto{\pgfqpoint{2.372178in}{1.491547in}}{\pgfqpoint{2.370911in}{1.494606in}}{\pgfqpoint{2.368655in}{1.496862in}}%
\pgfpathcurveto{\pgfqpoint{2.366400in}{1.499118in}}{\pgfqpoint{2.363340in}{1.500385in}}{\pgfqpoint{2.360150in}{1.500385in}}%
\pgfpathcurveto{\pgfqpoint{2.356960in}{1.500385in}}{\pgfqpoint{2.353901in}{1.499118in}}{\pgfqpoint{2.351645in}{1.496862in}}%
\pgfpathcurveto{\pgfqpoint{2.349389in}{1.494606in}}{\pgfqpoint{2.348122in}{1.491547in}}{\pgfqpoint{2.348122in}{1.488357in}}%
\pgfpathcurveto{\pgfqpoint{2.348122in}{1.485167in}}{\pgfqpoint{2.349389in}{1.482107in}}{\pgfqpoint{2.351645in}{1.479852in}}%
\pgfpathcurveto{\pgfqpoint{2.353901in}{1.477596in}}{\pgfqpoint{2.356960in}{1.476329in}}{\pgfqpoint{2.360150in}{1.476329in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{1.476329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184285in}{1.291783in}}%
\pgfpathcurveto{\pgfqpoint{2.187475in}{1.291783in}}{\pgfqpoint{2.190535in}{1.293050in}}{\pgfqpoint{2.192790in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{2.195046in}{1.297561in}}{\pgfqpoint{2.196313in}{1.300621in}}{\pgfqpoint{2.196313in}{1.303811in}}%
\pgfpathcurveto{\pgfqpoint{2.196313in}{1.307001in}}{\pgfqpoint{2.195046in}{1.310060in}}{\pgfqpoint{2.192790in}{1.312316in}}%
\pgfpathcurveto{\pgfqpoint{2.190535in}{1.314572in}}{\pgfqpoint{2.187475in}{1.315839in}}{\pgfqpoint{2.184285in}{1.315839in}}%
\pgfpathcurveto{\pgfqpoint{2.181095in}{1.315839in}}{\pgfqpoint{2.178035in}{1.314572in}}{\pgfqpoint{2.175780in}{1.312316in}}%
\pgfpathcurveto{\pgfqpoint{2.173524in}{1.310060in}}{\pgfqpoint{2.172257in}{1.307001in}}{\pgfqpoint{2.172257in}{1.303811in}}%
\pgfpathcurveto{\pgfqpoint{2.172257in}{1.300621in}}{\pgfqpoint{2.173524in}{1.297561in}}{\pgfqpoint{2.175780in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{2.178035in}{1.293050in}}{\pgfqpoint{2.181095in}{1.291783in}}{\pgfqpoint{2.184285in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{2.184285in}{1.291783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163269in}{1.209102in}}%
\pgfpathcurveto{\pgfqpoint{2.166459in}{1.209102in}}{\pgfqpoint{2.169518in}{1.210370in}}{\pgfqpoint{2.171774in}{1.212625in}}%
\pgfpathcurveto{\pgfqpoint{2.174030in}{1.214881in}}{\pgfqpoint{2.175297in}{1.217940in}}{\pgfqpoint{2.175297in}{1.221130in}}%
\pgfpathcurveto{\pgfqpoint{2.175297in}{1.224320in}}{\pgfqpoint{2.174030in}{1.227380in}}{\pgfqpoint{2.171774in}{1.229635in}}%
\pgfpathcurveto{\pgfqpoint{2.169518in}{1.231891in}}{\pgfqpoint{2.166459in}{1.233158in}}{\pgfqpoint{2.163269in}{1.233158in}}%
\pgfpathcurveto{\pgfqpoint{2.160079in}{1.233158in}}{\pgfqpoint{2.157019in}{1.231891in}}{\pgfqpoint{2.154764in}{1.229635in}}%
\pgfpathcurveto{\pgfqpoint{2.152508in}{1.227380in}}{\pgfqpoint{2.151241in}{1.224320in}}{\pgfqpoint{2.151241in}{1.221130in}}%
\pgfpathcurveto{\pgfqpoint{2.151241in}{1.217940in}}{\pgfqpoint{2.152508in}{1.214881in}}{\pgfqpoint{2.154764in}{1.212625in}}%
\pgfpathcurveto{\pgfqpoint{2.157019in}{1.210370in}}{\pgfqpoint{2.160079in}{1.209102in}}{\pgfqpoint{2.163269in}{1.209102in}}%
\pgfpathlineto{\pgfqpoint{2.163269in}{1.209102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303885in}{1.218791in}}%
\pgfpathcurveto{\pgfqpoint{2.307075in}{1.218791in}}{\pgfqpoint{2.310134in}{1.220059in}}{\pgfqpoint{2.312390in}{1.222314in}}%
\pgfpathcurveto{\pgfqpoint{2.314646in}{1.224570in}}{\pgfqpoint{2.315913in}{1.227630in}}{\pgfqpoint{2.315913in}{1.230819in}}%
\pgfpathcurveto{\pgfqpoint{2.315913in}{1.234009in}}{\pgfqpoint{2.314646in}{1.237069in}}{\pgfqpoint{2.312390in}{1.239325in}}%
\pgfpathcurveto{\pgfqpoint{2.310134in}{1.241580in}}{\pgfqpoint{2.307075in}{1.242848in}}{\pgfqpoint{2.303885in}{1.242848in}}%
\pgfpathcurveto{\pgfqpoint{2.300695in}{1.242848in}}{\pgfqpoint{2.297635in}{1.241580in}}{\pgfqpoint{2.295380in}{1.239325in}}%
\pgfpathcurveto{\pgfqpoint{2.293124in}{1.237069in}}{\pgfqpoint{2.291857in}{1.234009in}}{\pgfqpoint{2.291857in}{1.230819in}}%
\pgfpathcurveto{\pgfqpoint{2.291857in}{1.227630in}}{\pgfqpoint{2.293124in}{1.224570in}}{\pgfqpoint{2.295380in}{1.222314in}}%
\pgfpathcurveto{\pgfqpoint{2.297635in}{1.220059in}}{\pgfqpoint{2.300695in}{1.218791in}}{\pgfqpoint{2.303885in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{2.303885in}{1.218791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322039in}{1.535210in}}%
\pgfpathcurveto{\pgfqpoint{2.325229in}{1.535210in}}{\pgfqpoint{2.328289in}{1.536477in}}{\pgfqpoint{2.330545in}{1.538733in}}%
\pgfpathcurveto{\pgfqpoint{2.332800in}{1.540988in}}{\pgfqpoint{2.334068in}{1.544048in}}{\pgfqpoint{2.334068in}{1.547238in}}%
\pgfpathcurveto{\pgfqpoint{2.334068in}{1.550428in}}{\pgfqpoint{2.332800in}{1.553487in}}{\pgfqpoint{2.330545in}{1.555743in}}%
\pgfpathcurveto{\pgfqpoint{2.328289in}{1.557998in}}{\pgfqpoint{2.325229in}{1.559266in}}{\pgfqpoint{2.322039in}{1.559266in}}%
\pgfpathcurveto{\pgfqpoint{2.318850in}{1.559266in}}{\pgfqpoint{2.315790in}{1.557998in}}{\pgfqpoint{2.313534in}{1.555743in}}%
\pgfpathcurveto{\pgfqpoint{2.311279in}{1.553487in}}{\pgfqpoint{2.310011in}{1.550428in}}{\pgfqpoint{2.310011in}{1.547238in}}%
\pgfpathcurveto{\pgfqpoint{2.310011in}{1.544048in}}{\pgfqpoint{2.311279in}{1.540988in}}{\pgfqpoint{2.313534in}{1.538733in}}%
\pgfpathcurveto{\pgfqpoint{2.315790in}{1.536477in}}{\pgfqpoint{2.318850in}{1.535210in}}{\pgfqpoint{2.322039in}{1.535210in}}%
\pgfpathlineto{\pgfqpoint{2.322039in}{1.535210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269264in}{1.437622in}}%
\pgfpathcurveto{\pgfqpoint{2.272453in}{1.437622in}}{\pgfqpoint{2.275513in}{1.438889in}}{\pgfqpoint{2.277769in}{1.441145in}}%
\pgfpathcurveto{\pgfqpoint{2.280024in}{1.443400in}}{\pgfqpoint{2.281292in}{1.446460in}}{\pgfqpoint{2.281292in}{1.449650in}}%
\pgfpathcurveto{\pgfqpoint{2.281292in}{1.452840in}}{\pgfqpoint{2.280024in}{1.455899in}}{\pgfqpoint{2.277769in}{1.458155in}}%
\pgfpathcurveto{\pgfqpoint{2.275513in}{1.460411in}}{\pgfqpoint{2.272453in}{1.461678in}}{\pgfqpoint{2.269264in}{1.461678in}}%
\pgfpathcurveto{\pgfqpoint{2.266074in}{1.461678in}}{\pgfqpoint{2.263014in}{1.460411in}}{\pgfqpoint{2.260758in}{1.458155in}}%
\pgfpathcurveto{\pgfqpoint{2.258503in}{1.455899in}}{\pgfqpoint{2.257235in}{1.452840in}}{\pgfqpoint{2.257235in}{1.449650in}}%
\pgfpathcurveto{\pgfqpoint{2.257235in}{1.446460in}}{\pgfqpoint{2.258503in}{1.443400in}}{\pgfqpoint{2.260758in}{1.441145in}}%
\pgfpathcurveto{\pgfqpoint{2.263014in}{1.438889in}}{\pgfqpoint{2.266074in}{1.437622in}}{\pgfqpoint{2.269264in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{1.437622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354178in}{1.549273in}}%
\pgfpathcurveto{\pgfqpoint{2.357368in}{1.549273in}}{\pgfqpoint{2.360428in}{1.550541in}}{\pgfqpoint{2.362683in}{1.552796in}}%
\pgfpathcurveto{\pgfqpoint{2.364939in}{1.555052in}}{\pgfqpoint{2.366206in}{1.558111in}}{\pgfqpoint{2.366206in}{1.561301in}}%
\pgfpathcurveto{\pgfqpoint{2.366206in}{1.564491in}}{\pgfqpoint{2.364939in}{1.567551in}}{\pgfqpoint{2.362683in}{1.569806in}}%
\pgfpathcurveto{\pgfqpoint{2.360428in}{1.572062in}}{\pgfqpoint{2.357368in}{1.573329in}}{\pgfqpoint{2.354178in}{1.573329in}}%
\pgfpathcurveto{\pgfqpoint{2.350988in}{1.573329in}}{\pgfqpoint{2.347929in}{1.572062in}}{\pgfqpoint{2.345673in}{1.569806in}}%
\pgfpathcurveto{\pgfqpoint{2.343418in}{1.567551in}}{\pgfqpoint{2.342150in}{1.564491in}}{\pgfqpoint{2.342150in}{1.561301in}}%
\pgfpathcurveto{\pgfqpoint{2.342150in}{1.558111in}}{\pgfqpoint{2.343418in}{1.555052in}}{\pgfqpoint{2.345673in}{1.552796in}}%
\pgfpathcurveto{\pgfqpoint{2.347929in}{1.550541in}}{\pgfqpoint{2.350988in}{1.549273in}}{\pgfqpoint{2.354178in}{1.549273in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.549273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780557in}{1.023717in}}%
\pgfpathcurveto{\pgfqpoint{1.783747in}{1.023717in}}{\pgfqpoint{1.786806in}{1.024985in}}{\pgfqpoint{1.789062in}{1.027240in}}%
\pgfpathcurveto{\pgfqpoint{1.791318in}{1.029496in}}{\pgfqpoint{1.792585in}{1.032556in}}{\pgfqpoint{1.792585in}{1.035746in}}%
\pgfpathcurveto{\pgfqpoint{1.792585in}{1.038936in}}{\pgfqpoint{1.791318in}{1.041995in}}{\pgfqpoint{1.789062in}{1.044251in}}%
\pgfpathcurveto{\pgfqpoint{1.786806in}{1.046506in}}{\pgfqpoint{1.783747in}{1.047774in}}{\pgfqpoint{1.780557in}{1.047774in}}%
\pgfpathcurveto{\pgfqpoint{1.777367in}{1.047774in}}{\pgfqpoint{1.774307in}{1.046506in}}{\pgfqpoint{1.772052in}{1.044251in}}%
\pgfpathcurveto{\pgfqpoint{1.769796in}{1.041995in}}{\pgfqpoint{1.768529in}{1.038936in}}{\pgfqpoint{1.768529in}{1.035746in}}%
\pgfpathcurveto{\pgfqpoint{1.768529in}{1.032556in}}{\pgfqpoint{1.769796in}{1.029496in}}{\pgfqpoint{1.772052in}{1.027240in}}%
\pgfpathcurveto{\pgfqpoint{1.774307in}{1.024985in}}{\pgfqpoint{1.777367in}{1.023717in}}{\pgfqpoint{1.780557in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{1.780557in}{1.023717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118677in}{1.345451in}}%
\pgfpathcurveto{\pgfqpoint{2.121867in}{1.345451in}}{\pgfqpoint{2.124927in}{1.346718in}}{\pgfqpoint{2.127183in}{1.348974in}}%
\pgfpathcurveto{\pgfqpoint{2.129438in}{1.351229in}}{\pgfqpoint{2.130705in}{1.354289in}}{\pgfqpoint{2.130705in}{1.357479in}}%
\pgfpathcurveto{\pgfqpoint{2.130705in}{1.360669in}}{\pgfqpoint{2.129438in}{1.363729in}}{\pgfqpoint{2.127183in}{1.365984in}}%
\pgfpathcurveto{\pgfqpoint{2.124927in}{1.368240in}}{\pgfqpoint{2.121867in}{1.369507in}}{\pgfqpoint{2.118677in}{1.369507in}}%
\pgfpathcurveto{\pgfqpoint{2.115487in}{1.369507in}}{\pgfqpoint{2.112428in}{1.368240in}}{\pgfqpoint{2.110172in}{1.365984in}}%
\pgfpathcurveto{\pgfqpoint{2.107917in}{1.363729in}}{\pgfqpoint{2.106649in}{1.360669in}}{\pgfqpoint{2.106649in}{1.357479in}}%
\pgfpathcurveto{\pgfqpoint{2.106649in}{1.354289in}}{\pgfqpoint{2.107917in}{1.351229in}}{\pgfqpoint{2.110172in}{1.348974in}}%
\pgfpathcurveto{\pgfqpoint{2.112428in}{1.346718in}}{\pgfqpoint{2.115487in}{1.345451in}}{\pgfqpoint{2.118677in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{1.345451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400902in}{1.579613in}}%
\pgfpathcurveto{\pgfqpoint{2.404092in}{1.579613in}}{\pgfqpoint{2.407152in}{1.580880in}}{\pgfqpoint{2.409407in}{1.583135in}}%
\pgfpathcurveto{\pgfqpoint{2.411663in}{1.585391in}}{\pgfqpoint{2.412930in}{1.588451in}}{\pgfqpoint{2.412930in}{1.591641in}}%
\pgfpathcurveto{\pgfqpoint{2.412930in}{1.594831in}}{\pgfqpoint{2.411663in}{1.597890in}}{\pgfqpoint{2.409407in}{1.600146in}}%
\pgfpathcurveto{\pgfqpoint{2.407152in}{1.602401in}}{\pgfqpoint{2.404092in}{1.603669in}}{\pgfqpoint{2.400902in}{1.603669in}}%
\pgfpathcurveto{\pgfqpoint{2.397712in}{1.603669in}}{\pgfqpoint{2.394653in}{1.602401in}}{\pgfqpoint{2.392397in}{1.600146in}}%
\pgfpathcurveto{\pgfqpoint{2.390141in}{1.597890in}}{\pgfqpoint{2.388874in}{1.594831in}}{\pgfqpoint{2.388874in}{1.591641in}}%
\pgfpathcurveto{\pgfqpoint{2.388874in}{1.588451in}}{\pgfqpoint{2.390141in}{1.585391in}}{\pgfqpoint{2.392397in}{1.583135in}}%
\pgfpathcurveto{\pgfqpoint{2.394653in}{1.580880in}}{\pgfqpoint{2.397712in}{1.579613in}}{\pgfqpoint{2.400902in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{2.400902in}{1.579613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699985in}{0.823180in}}%
\pgfpathcurveto{\pgfqpoint{1.703175in}{0.823180in}}{\pgfqpoint{1.706235in}{0.824447in}}{\pgfqpoint{1.708490in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{1.710746in}{0.828958in}}{\pgfqpoint{1.712013in}{0.832018in}}{\pgfqpoint{1.712013in}{0.835208in}}%
\pgfpathcurveto{\pgfqpoint{1.712013in}{0.838398in}}{\pgfqpoint{1.710746in}{0.841457in}}{\pgfqpoint{1.708490in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.706235in}{0.845969in}}{\pgfqpoint{1.703175in}{0.847236in}}{\pgfqpoint{1.699985in}{0.847236in}}%
\pgfpathcurveto{\pgfqpoint{1.696795in}{0.847236in}}{\pgfqpoint{1.693736in}{0.845969in}}{\pgfqpoint{1.691480in}{0.843713in}}%
\pgfpathcurveto{\pgfqpoint{1.689224in}{0.841457in}}{\pgfqpoint{1.687957in}{0.838398in}}{\pgfqpoint{1.687957in}{0.835208in}}%
\pgfpathcurveto{\pgfqpoint{1.687957in}{0.832018in}}{\pgfqpoint{1.689224in}{0.828958in}}{\pgfqpoint{1.691480in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{1.693736in}{0.824447in}}{\pgfqpoint{1.696795in}{0.823180in}}{\pgfqpoint{1.699985in}{0.823180in}}%
\pgfpathlineto{\pgfqpoint{1.699985in}{0.823180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413447in}{1.540185in}}%
\pgfpathcurveto{\pgfqpoint{2.416637in}{1.540185in}}{\pgfqpoint{2.419696in}{1.541453in}}{\pgfqpoint{2.421952in}{1.543708in}}%
\pgfpathcurveto{\pgfqpoint{2.424208in}{1.545964in}}{\pgfqpoint{2.425475in}{1.549024in}}{\pgfqpoint{2.425475in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{2.425475in}{1.555403in}}{\pgfqpoint{2.424208in}{1.558463in}}{\pgfqpoint{2.421952in}{1.560719in}}%
\pgfpathcurveto{\pgfqpoint{2.419696in}{1.562974in}}{\pgfqpoint{2.416637in}{1.564242in}}{\pgfqpoint{2.413447in}{1.564242in}}%
\pgfpathcurveto{\pgfqpoint{2.410257in}{1.564242in}}{\pgfqpoint{2.407197in}{1.562974in}}{\pgfqpoint{2.404942in}{1.560719in}}%
\pgfpathcurveto{\pgfqpoint{2.402686in}{1.558463in}}{\pgfqpoint{2.401419in}{1.555403in}}{\pgfqpoint{2.401419in}{1.552213in}}%
\pgfpathcurveto{\pgfqpoint{2.401419in}{1.549024in}}{\pgfqpoint{2.402686in}{1.545964in}}{\pgfqpoint{2.404942in}{1.543708in}}%
\pgfpathcurveto{\pgfqpoint{2.407197in}{1.541453in}}{\pgfqpoint{2.410257in}{1.540185in}}{\pgfqpoint{2.413447in}{1.540185in}}%
\pgfpathlineto{\pgfqpoint{2.413447in}{1.540185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334852in}{1.848746in}}%
\pgfpathcurveto{\pgfqpoint{2.338042in}{1.848746in}}{\pgfqpoint{2.341102in}{1.850013in}}{\pgfqpoint{2.343357in}{1.852269in}}%
\pgfpathcurveto{\pgfqpoint{2.345613in}{1.854524in}}{\pgfqpoint{2.346880in}{1.857584in}}{\pgfqpoint{2.346880in}{1.860774in}}%
\pgfpathcurveto{\pgfqpoint{2.346880in}{1.863964in}}{\pgfqpoint{2.345613in}{1.867023in}}{\pgfqpoint{2.343357in}{1.869279in}}%
\pgfpathcurveto{\pgfqpoint{2.341102in}{1.871535in}}{\pgfqpoint{2.338042in}{1.872802in}}{\pgfqpoint{2.334852in}{1.872802in}}%
\pgfpathcurveto{\pgfqpoint{2.331662in}{1.872802in}}{\pgfqpoint{2.328602in}{1.871535in}}{\pgfqpoint{2.326347in}{1.869279in}}%
\pgfpathcurveto{\pgfqpoint{2.324091in}{1.867023in}}{\pgfqpoint{2.322824in}{1.863964in}}{\pgfqpoint{2.322824in}{1.860774in}}%
\pgfpathcurveto{\pgfqpoint{2.322824in}{1.857584in}}{\pgfqpoint{2.324091in}{1.854524in}}{\pgfqpoint{2.326347in}{1.852269in}}%
\pgfpathcurveto{\pgfqpoint{2.328602in}{1.850013in}}{\pgfqpoint{2.331662in}{1.848746in}}{\pgfqpoint{2.334852in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{2.334852in}{1.848746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380795in}{1.580508in}}%
\pgfpathcurveto{\pgfqpoint{2.383984in}{1.580508in}}{\pgfqpoint{2.387044in}{1.581775in}}{\pgfqpoint{2.389300in}{1.584031in}}%
\pgfpathcurveto{\pgfqpoint{2.391555in}{1.586286in}}{\pgfqpoint{2.392823in}{1.589346in}}{\pgfqpoint{2.392823in}{1.592536in}}%
\pgfpathcurveto{\pgfqpoint{2.392823in}{1.595726in}}{\pgfqpoint{2.391555in}{1.598785in}}{\pgfqpoint{2.389300in}{1.601041in}}%
\pgfpathcurveto{\pgfqpoint{2.387044in}{1.603297in}}{\pgfqpoint{2.383984in}{1.604564in}}{\pgfqpoint{2.380795in}{1.604564in}}%
\pgfpathcurveto{\pgfqpoint{2.377605in}{1.604564in}}{\pgfqpoint{2.374545in}{1.603297in}}{\pgfqpoint{2.372289in}{1.601041in}}%
\pgfpathcurveto{\pgfqpoint{2.370034in}{1.598785in}}{\pgfqpoint{2.368766in}{1.595726in}}{\pgfqpoint{2.368766in}{1.592536in}}%
\pgfpathcurveto{\pgfqpoint{2.368766in}{1.589346in}}{\pgfqpoint{2.370034in}{1.586286in}}{\pgfqpoint{2.372289in}{1.584031in}}%
\pgfpathcurveto{\pgfqpoint{2.374545in}{1.581775in}}{\pgfqpoint{2.377605in}{1.580508in}}{\pgfqpoint{2.380795in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{1.580508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283321in}{1.653759in}}%
\pgfpathcurveto{\pgfqpoint{2.286511in}{1.653759in}}{\pgfqpoint{2.289571in}{1.655026in}}{\pgfqpoint{2.291827in}{1.657282in}}%
\pgfpathcurveto{\pgfqpoint{2.294082in}{1.659537in}}{\pgfqpoint{2.295350in}{1.662597in}}{\pgfqpoint{2.295350in}{1.665787in}}%
\pgfpathcurveto{\pgfqpoint{2.295350in}{1.668977in}}{\pgfqpoint{2.294082in}{1.672036in}}{\pgfqpoint{2.291827in}{1.674292in}}%
\pgfpathcurveto{\pgfqpoint{2.289571in}{1.676547in}}{\pgfqpoint{2.286511in}{1.677815in}}{\pgfqpoint{2.283321in}{1.677815in}}%
\pgfpathcurveto{\pgfqpoint{2.280132in}{1.677815in}}{\pgfqpoint{2.277072in}{1.676547in}}{\pgfqpoint{2.274816in}{1.674292in}}%
\pgfpathcurveto{\pgfqpoint{2.272561in}{1.672036in}}{\pgfqpoint{2.271293in}{1.668977in}}{\pgfqpoint{2.271293in}{1.665787in}}%
\pgfpathcurveto{\pgfqpoint{2.271293in}{1.662597in}}{\pgfqpoint{2.272561in}{1.659537in}}{\pgfqpoint{2.274816in}{1.657282in}}%
\pgfpathcurveto{\pgfqpoint{2.277072in}{1.655026in}}{\pgfqpoint{2.280132in}{1.653759in}}{\pgfqpoint{2.283321in}{1.653759in}}%
\pgfpathlineto{\pgfqpoint{2.283321in}{1.653759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384446in}{1.971117in}}%
\pgfpathcurveto{\pgfqpoint{2.387636in}{1.971117in}}{\pgfqpoint{2.390696in}{1.972385in}}{\pgfqpoint{2.392951in}{1.974640in}}%
\pgfpathcurveto{\pgfqpoint{2.395207in}{1.976896in}}{\pgfqpoint{2.396474in}{1.979956in}}{\pgfqpoint{2.396474in}{1.983146in}}%
\pgfpathcurveto{\pgfqpoint{2.396474in}{1.986335in}}{\pgfqpoint{2.395207in}{1.989395in}}{\pgfqpoint{2.392951in}{1.991651in}}%
\pgfpathcurveto{\pgfqpoint{2.390696in}{1.993906in}}{\pgfqpoint{2.387636in}{1.995174in}}{\pgfqpoint{2.384446in}{1.995174in}}%
\pgfpathcurveto{\pgfqpoint{2.381256in}{1.995174in}}{\pgfqpoint{2.378197in}{1.993906in}}{\pgfqpoint{2.375941in}{1.991651in}}%
\pgfpathcurveto{\pgfqpoint{2.373685in}{1.989395in}}{\pgfqpoint{2.372418in}{1.986335in}}{\pgfqpoint{2.372418in}{1.983146in}}%
\pgfpathcurveto{\pgfqpoint{2.372418in}{1.979956in}}{\pgfqpoint{2.373685in}{1.976896in}}{\pgfqpoint{2.375941in}{1.974640in}}%
\pgfpathcurveto{\pgfqpoint{2.378197in}{1.972385in}}{\pgfqpoint{2.381256in}{1.971117in}}{\pgfqpoint{2.384446in}{1.971117in}}%
\pgfpathlineto{\pgfqpoint{2.384446in}{1.971117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193755in}{1.695483in}}%
\pgfpathcurveto{\pgfqpoint{2.196945in}{1.695483in}}{\pgfqpoint{2.200005in}{1.696750in}}{\pgfqpoint{2.202260in}{1.699006in}}%
\pgfpathcurveto{\pgfqpoint{2.204516in}{1.701261in}}{\pgfqpoint{2.205783in}{1.704321in}}{\pgfqpoint{2.205783in}{1.707511in}}%
\pgfpathcurveto{\pgfqpoint{2.205783in}{1.710701in}}{\pgfqpoint{2.204516in}{1.713760in}}{\pgfqpoint{2.202260in}{1.716016in}}%
\pgfpathcurveto{\pgfqpoint{2.200005in}{1.718272in}}{\pgfqpoint{2.196945in}{1.719539in}}{\pgfqpoint{2.193755in}{1.719539in}}%
\pgfpathcurveto{\pgfqpoint{2.190565in}{1.719539in}}{\pgfqpoint{2.187505in}{1.718272in}}{\pgfqpoint{2.185250in}{1.716016in}}%
\pgfpathcurveto{\pgfqpoint{2.182994in}{1.713760in}}{\pgfqpoint{2.181727in}{1.710701in}}{\pgfqpoint{2.181727in}{1.707511in}}%
\pgfpathcurveto{\pgfqpoint{2.181727in}{1.704321in}}{\pgfqpoint{2.182994in}{1.701261in}}{\pgfqpoint{2.185250in}{1.699006in}}%
\pgfpathcurveto{\pgfqpoint{2.187505in}{1.696750in}}{\pgfqpoint{2.190565in}{1.695483in}}{\pgfqpoint{2.193755in}{1.695483in}}%
\pgfpathlineto{\pgfqpoint{2.193755in}{1.695483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094552in}{1.412939in}}%
\pgfpathcurveto{\pgfqpoint{2.097742in}{1.412939in}}{\pgfqpoint{2.100802in}{1.414206in}}{\pgfqpoint{2.103057in}{1.416462in}}%
\pgfpathcurveto{\pgfqpoint{2.105313in}{1.418717in}}{\pgfqpoint{2.106580in}{1.421777in}}{\pgfqpoint{2.106580in}{1.424967in}}%
\pgfpathcurveto{\pgfqpoint{2.106580in}{1.428157in}}{\pgfqpoint{2.105313in}{1.431216in}}{\pgfqpoint{2.103057in}{1.433472in}}%
\pgfpathcurveto{\pgfqpoint{2.100802in}{1.435727in}}{\pgfqpoint{2.097742in}{1.436995in}}{\pgfqpoint{2.094552in}{1.436995in}}%
\pgfpathcurveto{\pgfqpoint{2.091362in}{1.436995in}}{\pgfqpoint{2.088303in}{1.435727in}}{\pgfqpoint{2.086047in}{1.433472in}}%
\pgfpathcurveto{\pgfqpoint{2.083791in}{1.431216in}}{\pgfqpoint{2.082524in}{1.428157in}}{\pgfqpoint{2.082524in}{1.424967in}}%
\pgfpathcurveto{\pgfqpoint{2.082524in}{1.421777in}}{\pgfqpoint{2.083791in}{1.418717in}}{\pgfqpoint{2.086047in}{1.416462in}}%
\pgfpathcurveto{\pgfqpoint{2.088303in}{1.414206in}}{\pgfqpoint{2.091362in}{1.412939in}}{\pgfqpoint{2.094552in}{1.412939in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.412939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270898in}{1.781748in}}%
\pgfpathcurveto{\pgfqpoint{2.274088in}{1.781748in}}{\pgfqpoint{2.277148in}{1.783016in}}{\pgfqpoint{2.279403in}{1.785271in}}%
\pgfpathcurveto{\pgfqpoint{2.281659in}{1.787527in}}{\pgfqpoint{2.282926in}{1.790587in}}{\pgfqpoint{2.282926in}{1.793777in}}%
\pgfpathcurveto{\pgfqpoint{2.282926in}{1.796966in}}{\pgfqpoint{2.281659in}{1.800026in}}{\pgfqpoint{2.279403in}{1.802282in}}%
\pgfpathcurveto{\pgfqpoint{2.277148in}{1.804537in}}{\pgfqpoint{2.274088in}{1.805805in}}{\pgfqpoint{2.270898in}{1.805805in}}%
\pgfpathcurveto{\pgfqpoint{2.267708in}{1.805805in}}{\pgfqpoint{2.264649in}{1.804537in}}{\pgfqpoint{2.262393in}{1.802282in}}%
\pgfpathcurveto{\pgfqpoint{2.260137in}{1.800026in}}{\pgfqpoint{2.258870in}{1.796966in}}{\pgfqpoint{2.258870in}{1.793777in}}%
\pgfpathcurveto{\pgfqpoint{2.258870in}{1.790587in}}{\pgfqpoint{2.260137in}{1.787527in}}{\pgfqpoint{2.262393in}{1.785271in}}%
\pgfpathcurveto{\pgfqpoint{2.264649in}{1.783016in}}{\pgfqpoint{2.267708in}{1.781748in}}{\pgfqpoint{2.270898in}{1.781748in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{1.781748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422376in}{1.753232in}}%
\pgfpathcurveto{\pgfqpoint{2.425566in}{1.753232in}}{\pgfqpoint{2.428625in}{1.754500in}}{\pgfqpoint{2.430881in}{1.756755in}}%
\pgfpathcurveto{\pgfqpoint{2.433136in}{1.759011in}}{\pgfqpoint{2.434404in}{1.762071in}}{\pgfqpoint{2.434404in}{1.765261in}}%
\pgfpathcurveto{\pgfqpoint{2.434404in}{1.768451in}}{\pgfqpoint{2.433136in}{1.771510in}}{\pgfqpoint{2.430881in}{1.773766in}}%
\pgfpathcurveto{\pgfqpoint{2.428625in}{1.776021in}}{\pgfqpoint{2.425566in}{1.777289in}}{\pgfqpoint{2.422376in}{1.777289in}}%
\pgfpathcurveto{\pgfqpoint{2.419186in}{1.777289in}}{\pgfqpoint{2.416126in}{1.776021in}}{\pgfqpoint{2.413870in}{1.773766in}}%
\pgfpathcurveto{\pgfqpoint{2.411615in}{1.771510in}}{\pgfqpoint{2.410348in}{1.768451in}}{\pgfqpoint{2.410348in}{1.765261in}}%
\pgfpathcurveto{\pgfqpoint{2.410348in}{1.762071in}}{\pgfqpoint{2.411615in}{1.759011in}}{\pgfqpoint{2.413870in}{1.756755in}}%
\pgfpathcurveto{\pgfqpoint{2.416126in}{1.754500in}}{\pgfqpoint{2.419186in}{1.753232in}}{\pgfqpoint{2.422376in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{1.753232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308079in}{1.728605in}}%
\pgfpathcurveto{\pgfqpoint{2.311269in}{1.728605in}}{\pgfqpoint{2.314329in}{1.729872in}}{\pgfqpoint{2.316584in}{1.732128in}}%
\pgfpathcurveto{\pgfqpoint{2.318840in}{1.734383in}}{\pgfqpoint{2.320107in}{1.737443in}}{\pgfqpoint{2.320107in}{1.740633in}}%
\pgfpathcurveto{\pgfqpoint{2.320107in}{1.743823in}}{\pgfqpoint{2.318840in}{1.746882in}}{\pgfqpoint{2.316584in}{1.749138in}}%
\pgfpathcurveto{\pgfqpoint{2.314329in}{1.751394in}}{\pgfqpoint{2.311269in}{1.752661in}}{\pgfqpoint{2.308079in}{1.752661in}}%
\pgfpathcurveto{\pgfqpoint{2.304889in}{1.752661in}}{\pgfqpoint{2.301829in}{1.751394in}}{\pgfqpoint{2.299574in}{1.749138in}}%
\pgfpathcurveto{\pgfqpoint{2.297318in}{1.746882in}}{\pgfqpoint{2.296051in}{1.743823in}}{\pgfqpoint{2.296051in}{1.740633in}}%
\pgfpathcurveto{\pgfqpoint{2.296051in}{1.737443in}}{\pgfqpoint{2.297318in}{1.734383in}}{\pgfqpoint{2.299574in}{1.732128in}}%
\pgfpathcurveto{\pgfqpoint{2.301829in}{1.729872in}}{\pgfqpoint{2.304889in}{1.728605in}}{\pgfqpoint{2.308079in}{1.728605in}}%
\pgfpathlineto{\pgfqpoint{2.308079in}{1.728605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235064in}{1.672107in}}%
\pgfpathcurveto{\pgfqpoint{2.238254in}{1.672107in}}{\pgfqpoint{2.241314in}{1.673374in}}{\pgfqpoint{2.243570in}{1.675630in}}%
\pgfpathcurveto{\pgfqpoint{2.245825in}{1.677885in}}{\pgfqpoint{2.247093in}{1.680945in}}{\pgfqpoint{2.247093in}{1.684135in}}%
\pgfpathcurveto{\pgfqpoint{2.247093in}{1.687325in}}{\pgfqpoint{2.245825in}{1.690384in}}{\pgfqpoint{2.243570in}{1.692640in}}%
\pgfpathcurveto{\pgfqpoint{2.241314in}{1.694896in}}{\pgfqpoint{2.238254in}{1.696163in}}{\pgfqpoint{2.235064in}{1.696163in}}%
\pgfpathcurveto{\pgfqpoint{2.231875in}{1.696163in}}{\pgfqpoint{2.228815in}{1.694896in}}{\pgfqpoint{2.226559in}{1.692640in}}%
\pgfpathcurveto{\pgfqpoint{2.224304in}{1.690384in}}{\pgfqpoint{2.223036in}{1.687325in}}{\pgfqpoint{2.223036in}{1.684135in}}%
\pgfpathcurveto{\pgfqpoint{2.223036in}{1.680945in}}{\pgfqpoint{2.224304in}{1.677885in}}{\pgfqpoint{2.226559in}{1.675630in}}%
\pgfpathcurveto{\pgfqpoint{2.228815in}{1.673374in}}{\pgfqpoint{2.231875in}{1.672107in}}{\pgfqpoint{2.235064in}{1.672107in}}%
\pgfpathlineto{\pgfqpoint{2.235064in}{1.672107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133758in}{1.631434in}}%
\pgfpathcurveto{\pgfqpoint{2.136948in}{1.631434in}}{\pgfqpoint{2.140008in}{1.632702in}}{\pgfqpoint{2.142263in}{1.634957in}}%
\pgfpathcurveto{\pgfqpoint{2.144519in}{1.637213in}}{\pgfqpoint{2.145786in}{1.640273in}}{\pgfqpoint{2.145786in}{1.643463in}}%
\pgfpathcurveto{\pgfqpoint{2.145786in}{1.646652in}}{\pgfqpoint{2.144519in}{1.649712in}}{\pgfqpoint{2.142263in}{1.651968in}}%
\pgfpathcurveto{\pgfqpoint{2.140008in}{1.654223in}}{\pgfqpoint{2.136948in}{1.655491in}}{\pgfqpoint{2.133758in}{1.655491in}}%
\pgfpathcurveto{\pgfqpoint{2.130568in}{1.655491in}}{\pgfqpoint{2.127509in}{1.654223in}}{\pgfqpoint{2.125253in}{1.651968in}}%
\pgfpathcurveto{\pgfqpoint{2.122997in}{1.649712in}}{\pgfqpoint{2.121730in}{1.646652in}}{\pgfqpoint{2.121730in}{1.643463in}}%
\pgfpathcurveto{\pgfqpoint{2.121730in}{1.640273in}}{\pgfqpoint{2.122997in}{1.637213in}}{\pgfqpoint{2.125253in}{1.634957in}}%
\pgfpathcurveto{\pgfqpoint{2.127509in}{1.632702in}}{\pgfqpoint{2.130568in}{1.631434in}}{\pgfqpoint{2.133758in}{1.631434in}}%
\pgfpathlineto{\pgfqpoint{2.133758in}{1.631434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506939in}{1.523248in}}%
\pgfpathcurveto{\pgfqpoint{2.510129in}{1.523248in}}{\pgfqpoint{2.513189in}{1.524516in}}{\pgfqpoint{2.515444in}{1.526771in}}%
\pgfpathcurveto{\pgfqpoint{2.517700in}{1.529027in}}{\pgfqpoint{2.518967in}{1.532087in}}{\pgfqpoint{2.518967in}{1.535276in}}%
\pgfpathcurveto{\pgfqpoint{2.518967in}{1.538466in}}{\pgfqpoint{2.517700in}{1.541526in}}{\pgfqpoint{2.515444in}{1.543782in}}%
\pgfpathcurveto{\pgfqpoint{2.513189in}{1.546037in}}{\pgfqpoint{2.510129in}{1.547305in}}{\pgfqpoint{2.506939in}{1.547305in}}%
\pgfpathcurveto{\pgfqpoint{2.503749in}{1.547305in}}{\pgfqpoint{2.500689in}{1.546037in}}{\pgfqpoint{2.498434in}{1.543782in}}%
\pgfpathcurveto{\pgfqpoint{2.496178in}{1.541526in}}{\pgfqpoint{2.494911in}{1.538466in}}{\pgfqpoint{2.494911in}{1.535276in}}%
\pgfpathcurveto{\pgfqpoint{2.494911in}{1.532087in}}{\pgfqpoint{2.496178in}{1.529027in}}{\pgfqpoint{2.498434in}{1.526771in}}%
\pgfpathcurveto{\pgfqpoint{2.500689in}{1.524516in}}{\pgfqpoint{2.503749in}{1.523248in}}{\pgfqpoint{2.506939in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.523248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196314in}{1.441484in}}%
\pgfpathcurveto{\pgfqpoint{2.199504in}{1.441484in}}{\pgfqpoint{2.202563in}{1.442751in}}{\pgfqpoint{2.204819in}{1.445007in}}%
\pgfpathcurveto{\pgfqpoint{2.207074in}{1.447262in}}{\pgfqpoint{2.208342in}{1.450322in}}{\pgfqpoint{2.208342in}{1.453512in}}%
\pgfpathcurveto{\pgfqpoint{2.208342in}{1.456702in}}{\pgfqpoint{2.207074in}{1.459762in}}{\pgfqpoint{2.204819in}{1.462017in}}%
\pgfpathcurveto{\pgfqpoint{2.202563in}{1.464273in}}{\pgfqpoint{2.199504in}{1.465540in}}{\pgfqpoint{2.196314in}{1.465540in}}%
\pgfpathcurveto{\pgfqpoint{2.193124in}{1.465540in}}{\pgfqpoint{2.190064in}{1.464273in}}{\pgfqpoint{2.187808in}{1.462017in}}%
\pgfpathcurveto{\pgfqpoint{2.185553in}{1.459762in}}{\pgfqpoint{2.184286in}{1.456702in}}{\pgfqpoint{2.184286in}{1.453512in}}%
\pgfpathcurveto{\pgfqpoint{2.184286in}{1.450322in}}{\pgfqpoint{2.185553in}{1.447262in}}{\pgfqpoint{2.187808in}{1.445007in}}%
\pgfpathcurveto{\pgfqpoint{2.190064in}{1.442751in}}{\pgfqpoint{2.193124in}{1.441484in}}{\pgfqpoint{2.196314in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{2.196314in}{1.441484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506254in}{2.014662in}}%
\pgfpathcurveto{\pgfqpoint{2.509444in}{2.014662in}}{\pgfqpoint{2.512503in}{2.015929in}}{\pgfqpoint{2.514759in}{2.018185in}}%
\pgfpathcurveto{\pgfqpoint{2.517015in}{2.020440in}}{\pgfqpoint{2.518282in}{2.023500in}}{\pgfqpoint{2.518282in}{2.026690in}}%
\pgfpathcurveto{\pgfqpoint{2.518282in}{2.029880in}}{\pgfqpoint{2.517015in}{2.032939in}}{\pgfqpoint{2.514759in}{2.035195in}}%
\pgfpathcurveto{\pgfqpoint{2.512503in}{2.037451in}}{\pgfqpoint{2.509444in}{2.038718in}}{\pgfqpoint{2.506254in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{2.503064in}{2.038718in}}{\pgfqpoint{2.500004in}{2.037451in}}{\pgfqpoint{2.497749in}{2.035195in}}%
\pgfpathcurveto{\pgfqpoint{2.495493in}{2.032939in}}{\pgfqpoint{2.494226in}{2.029880in}}{\pgfqpoint{2.494226in}{2.026690in}}%
\pgfpathcurveto{\pgfqpoint{2.494226in}{2.023500in}}{\pgfqpoint{2.495493in}{2.020440in}}{\pgfqpoint{2.497749in}{2.018185in}}%
\pgfpathcurveto{\pgfqpoint{2.500004in}{2.015929in}}{\pgfqpoint{2.503064in}{2.014662in}}{\pgfqpoint{2.506254in}{2.014662in}}%
\pgfpathlineto{\pgfqpoint{2.506254in}{2.014662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348826in}{1.496108in}}%
\pgfpathcurveto{\pgfqpoint{2.352016in}{1.496108in}}{\pgfqpoint{2.355075in}{1.497375in}}{\pgfqpoint{2.357331in}{1.499631in}}%
\pgfpathcurveto{\pgfqpoint{2.359587in}{1.501886in}}{\pgfqpoint{2.360854in}{1.504946in}}{\pgfqpoint{2.360854in}{1.508136in}}%
\pgfpathcurveto{\pgfqpoint{2.360854in}{1.511326in}}{\pgfqpoint{2.359587in}{1.514386in}}{\pgfqpoint{2.357331in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.355075in}{1.518897in}}{\pgfqpoint{2.352016in}{1.520164in}}{\pgfqpoint{2.348826in}{1.520164in}}%
\pgfpathcurveto{\pgfqpoint{2.345636in}{1.520164in}}{\pgfqpoint{2.342576in}{1.518897in}}{\pgfqpoint{2.340321in}{1.516641in}}%
\pgfpathcurveto{\pgfqpoint{2.338065in}{1.514386in}}{\pgfqpoint{2.336798in}{1.511326in}}{\pgfqpoint{2.336798in}{1.508136in}}%
\pgfpathcurveto{\pgfqpoint{2.336798in}{1.504946in}}{\pgfqpoint{2.338065in}{1.501886in}}{\pgfqpoint{2.340321in}{1.499631in}}%
\pgfpathcurveto{\pgfqpoint{2.342576in}{1.497375in}}{\pgfqpoint{2.345636in}{1.496108in}}{\pgfqpoint{2.348826in}{1.496108in}}%
\pgfpathlineto{\pgfqpoint{2.348826in}{1.496108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553475in}{1.824602in}}%
\pgfpathcurveto{\pgfqpoint{2.556665in}{1.824602in}}{\pgfqpoint{2.559724in}{1.825869in}}{\pgfqpoint{2.561980in}{1.828125in}}%
\pgfpathcurveto{\pgfqpoint{2.564236in}{1.830380in}}{\pgfqpoint{2.565503in}{1.833440in}}{\pgfqpoint{2.565503in}{1.836630in}}%
\pgfpathcurveto{\pgfqpoint{2.565503in}{1.839820in}}{\pgfqpoint{2.564236in}{1.842879in}}{\pgfqpoint{2.561980in}{1.845135in}}%
\pgfpathcurveto{\pgfqpoint{2.559724in}{1.847391in}}{\pgfqpoint{2.556665in}{1.848658in}}{\pgfqpoint{2.553475in}{1.848658in}}%
\pgfpathcurveto{\pgfqpoint{2.550285in}{1.848658in}}{\pgfqpoint{2.547225in}{1.847391in}}{\pgfqpoint{2.544970in}{1.845135in}}%
\pgfpathcurveto{\pgfqpoint{2.542714in}{1.842879in}}{\pgfqpoint{2.541447in}{1.839820in}}{\pgfqpoint{2.541447in}{1.836630in}}%
\pgfpathcurveto{\pgfqpoint{2.541447in}{1.833440in}}{\pgfqpoint{2.542714in}{1.830380in}}{\pgfqpoint{2.544970in}{1.828125in}}%
\pgfpathcurveto{\pgfqpoint{2.547225in}{1.825869in}}{\pgfqpoint{2.550285in}{1.824602in}}{\pgfqpoint{2.553475in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{2.553475in}{1.824602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297945in}{1.536955in}}%
\pgfpathcurveto{\pgfqpoint{2.301135in}{1.536955in}}{\pgfqpoint{2.304195in}{1.538222in}}{\pgfqpoint{2.306450in}{1.540478in}}%
\pgfpathcurveto{\pgfqpoint{2.308706in}{1.542734in}}{\pgfqpoint{2.309973in}{1.545793in}}{\pgfqpoint{2.309973in}{1.548983in}}%
\pgfpathcurveto{\pgfqpoint{2.309973in}{1.552173in}}{\pgfqpoint{2.308706in}{1.555233in}}{\pgfqpoint{2.306450in}{1.557488in}}%
\pgfpathcurveto{\pgfqpoint{2.304195in}{1.559744in}}{\pgfqpoint{2.301135in}{1.561011in}}{\pgfqpoint{2.297945in}{1.561011in}}%
\pgfpathcurveto{\pgfqpoint{2.294755in}{1.561011in}}{\pgfqpoint{2.291695in}{1.559744in}}{\pgfqpoint{2.289440in}{1.557488in}}%
\pgfpathcurveto{\pgfqpoint{2.287184in}{1.555233in}}{\pgfqpoint{2.285917in}{1.552173in}}{\pgfqpoint{2.285917in}{1.548983in}}%
\pgfpathcurveto{\pgfqpoint{2.285917in}{1.545793in}}{\pgfqpoint{2.287184in}{1.542734in}}{\pgfqpoint{2.289440in}{1.540478in}}%
\pgfpathcurveto{\pgfqpoint{2.291695in}{1.538222in}}{\pgfqpoint{2.294755in}{1.536955in}}{\pgfqpoint{2.297945in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{2.297945in}{1.536955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334144in}{1.505257in}}%
\pgfpathcurveto{\pgfqpoint{2.337334in}{1.505257in}}{\pgfqpoint{2.340394in}{1.506524in}}{\pgfqpoint{2.342649in}{1.508780in}}%
\pgfpathcurveto{\pgfqpoint{2.344905in}{1.511035in}}{\pgfqpoint{2.346172in}{1.514095in}}{\pgfqpoint{2.346172in}{1.517285in}}%
\pgfpathcurveto{\pgfqpoint{2.346172in}{1.520475in}}{\pgfqpoint{2.344905in}{1.523535in}}{\pgfqpoint{2.342649in}{1.525790in}}%
\pgfpathcurveto{\pgfqpoint{2.340394in}{1.528046in}}{\pgfqpoint{2.337334in}{1.529313in}}{\pgfqpoint{2.334144in}{1.529313in}}%
\pgfpathcurveto{\pgfqpoint{2.330954in}{1.529313in}}{\pgfqpoint{2.327895in}{1.528046in}}{\pgfqpoint{2.325639in}{1.525790in}}%
\pgfpathcurveto{\pgfqpoint{2.323383in}{1.523535in}}{\pgfqpoint{2.322116in}{1.520475in}}{\pgfqpoint{2.322116in}{1.517285in}}%
\pgfpathcurveto{\pgfqpoint{2.322116in}{1.514095in}}{\pgfqpoint{2.323383in}{1.511035in}}{\pgfqpoint{2.325639in}{1.508780in}}%
\pgfpathcurveto{\pgfqpoint{2.327895in}{1.506524in}}{\pgfqpoint{2.330954in}{1.505257in}}{\pgfqpoint{2.334144in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{1.505257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598542in}{2.036551in}}%
\pgfpathcurveto{\pgfqpoint{2.601732in}{2.036551in}}{\pgfqpoint{2.604792in}{2.037819in}}{\pgfqpoint{2.607047in}{2.040074in}}%
\pgfpathcurveto{\pgfqpoint{2.609303in}{2.042330in}}{\pgfqpoint{2.610570in}{2.045390in}}{\pgfqpoint{2.610570in}{2.048580in}}%
\pgfpathcurveto{\pgfqpoint{2.610570in}{2.051769in}}{\pgfqpoint{2.609303in}{2.054829in}}{\pgfqpoint{2.607047in}{2.057085in}}%
\pgfpathcurveto{\pgfqpoint{2.604792in}{2.059340in}}{\pgfqpoint{2.601732in}{2.060608in}}{\pgfqpoint{2.598542in}{2.060608in}}%
\pgfpathcurveto{\pgfqpoint{2.595352in}{2.060608in}}{\pgfqpoint{2.592293in}{2.059340in}}{\pgfqpoint{2.590037in}{2.057085in}}%
\pgfpathcurveto{\pgfqpoint{2.587781in}{2.054829in}}{\pgfqpoint{2.586514in}{2.051769in}}{\pgfqpoint{2.586514in}{2.048580in}}%
\pgfpathcurveto{\pgfqpoint{2.586514in}{2.045390in}}{\pgfqpoint{2.587781in}{2.042330in}}{\pgfqpoint{2.590037in}{2.040074in}}%
\pgfpathcurveto{\pgfqpoint{2.592293in}{2.037819in}}{\pgfqpoint{2.595352in}{2.036551in}}{\pgfqpoint{2.598542in}{2.036551in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{2.036551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542089in}{1.843686in}}%
\pgfpathcurveto{\pgfqpoint{2.545278in}{1.843686in}}{\pgfqpoint{2.548338in}{1.844953in}}{\pgfqpoint{2.550594in}{1.847209in}}%
\pgfpathcurveto{\pgfqpoint{2.552849in}{1.849464in}}{\pgfqpoint{2.554117in}{1.852524in}}{\pgfqpoint{2.554117in}{1.855714in}}%
\pgfpathcurveto{\pgfqpoint{2.554117in}{1.858904in}}{\pgfqpoint{2.552849in}{1.861964in}}{\pgfqpoint{2.550594in}{1.864219in}}%
\pgfpathcurveto{\pgfqpoint{2.548338in}{1.866475in}}{\pgfqpoint{2.545278in}{1.867742in}}{\pgfqpoint{2.542089in}{1.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.538899in}{1.867742in}}{\pgfqpoint{2.535839in}{1.866475in}}{\pgfqpoint{2.533583in}{1.864219in}}%
\pgfpathcurveto{\pgfqpoint{2.531328in}{1.861964in}}{\pgfqpoint{2.530060in}{1.858904in}}{\pgfqpoint{2.530060in}{1.855714in}}%
\pgfpathcurveto{\pgfqpoint{2.530060in}{1.852524in}}{\pgfqpoint{2.531328in}{1.849464in}}{\pgfqpoint{2.533583in}{1.847209in}}%
\pgfpathcurveto{\pgfqpoint{2.535839in}{1.844953in}}{\pgfqpoint{2.538899in}{1.843686in}}{\pgfqpoint{2.542089in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{2.542089in}{1.843686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447253in}{1.564566in}}%
\pgfpathcurveto{\pgfqpoint{2.450443in}{1.564566in}}{\pgfqpoint{2.453502in}{1.565834in}}{\pgfqpoint{2.455758in}{1.568089in}}%
\pgfpathcurveto{\pgfqpoint{2.458014in}{1.570345in}}{\pgfqpoint{2.459281in}{1.573405in}}{\pgfqpoint{2.459281in}{1.576594in}}%
\pgfpathcurveto{\pgfqpoint{2.459281in}{1.579784in}}{\pgfqpoint{2.458014in}{1.582844in}}{\pgfqpoint{2.455758in}{1.585100in}}%
\pgfpathcurveto{\pgfqpoint{2.453502in}{1.587355in}}{\pgfqpoint{2.450443in}{1.588623in}}{\pgfqpoint{2.447253in}{1.588623in}}%
\pgfpathcurveto{\pgfqpoint{2.444063in}{1.588623in}}{\pgfqpoint{2.441003in}{1.587355in}}{\pgfqpoint{2.438748in}{1.585100in}}%
\pgfpathcurveto{\pgfqpoint{2.436492in}{1.582844in}}{\pgfqpoint{2.435225in}{1.579784in}}{\pgfqpoint{2.435225in}{1.576594in}}%
\pgfpathcurveto{\pgfqpoint{2.435225in}{1.573405in}}{\pgfqpoint{2.436492in}{1.570345in}}{\pgfqpoint{2.438748in}{1.568089in}}%
\pgfpathcurveto{\pgfqpoint{2.441003in}{1.565834in}}{\pgfqpoint{2.444063in}{1.564566in}}{\pgfqpoint{2.447253in}{1.564566in}}%
\pgfpathlineto{\pgfqpoint{2.447253in}{1.564566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430863in}{1.464057in}}%
\pgfpathcurveto{\pgfqpoint{2.434053in}{1.464057in}}{\pgfqpoint{2.437113in}{1.465325in}}{\pgfqpoint{2.439368in}{1.467580in}}%
\pgfpathcurveto{\pgfqpoint{2.441624in}{1.469836in}}{\pgfqpoint{2.442891in}{1.472896in}}{\pgfqpoint{2.442891in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{2.442891in}{1.479275in}}{\pgfqpoint{2.441624in}{1.482335in}}{\pgfqpoint{2.439368in}{1.484591in}}%
\pgfpathcurveto{\pgfqpoint{2.437113in}{1.486846in}}{\pgfqpoint{2.434053in}{1.488114in}}{\pgfqpoint{2.430863in}{1.488114in}}%
\pgfpathcurveto{\pgfqpoint{2.427673in}{1.488114in}}{\pgfqpoint{2.424614in}{1.486846in}}{\pgfqpoint{2.422358in}{1.484591in}}%
\pgfpathcurveto{\pgfqpoint{2.420102in}{1.482335in}}{\pgfqpoint{2.418835in}{1.479275in}}{\pgfqpoint{2.418835in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{2.418835in}{1.472896in}}{\pgfqpoint{2.420102in}{1.469836in}}{\pgfqpoint{2.422358in}{1.467580in}}%
\pgfpathcurveto{\pgfqpoint{2.424614in}{1.465325in}}{\pgfqpoint{2.427673in}{1.464057in}}{\pgfqpoint{2.430863in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{1.464057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950669in}{1.177869in}}%
\pgfpathcurveto{\pgfqpoint{1.953859in}{1.177869in}}{\pgfqpoint{1.956919in}{1.179137in}}{\pgfqpoint{1.959174in}{1.181392in}}%
\pgfpathcurveto{\pgfqpoint{1.961430in}{1.183648in}}{\pgfqpoint{1.962697in}{1.186707in}}{\pgfqpoint{1.962697in}{1.189897in}}%
\pgfpathcurveto{\pgfqpoint{1.962697in}{1.193087in}}{\pgfqpoint{1.961430in}{1.196147in}}{\pgfqpoint{1.959174in}{1.198402in}}%
\pgfpathcurveto{\pgfqpoint{1.956919in}{1.200658in}}{\pgfqpoint{1.953859in}{1.201925in}}{\pgfqpoint{1.950669in}{1.201925in}}%
\pgfpathcurveto{\pgfqpoint{1.947479in}{1.201925in}}{\pgfqpoint{1.944420in}{1.200658in}}{\pgfqpoint{1.942164in}{1.198402in}}%
\pgfpathcurveto{\pgfqpoint{1.939908in}{1.196147in}}{\pgfqpoint{1.938641in}{1.193087in}}{\pgfqpoint{1.938641in}{1.189897in}}%
\pgfpathcurveto{\pgfqpoint{1.938641in}{1.186707in}}{\pgfqpoint{1.939908in}{1.183648in}}{\pgfqpoint{1.942164in}{1.181392in}}%
\pgfpathcurveto{\pgfqpoint{1.944420in}{1.179137in}}{\pgfqpoint{1.947479in}{1.177869in}}{\pgfqpoint{1.950669in}{1.177869in}}%
\pgfpathlineto{\pgfqpoint{1.950669in}{1.177869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362428in}{1.720994in}}%
\pgfpathcurveto{\pgfqpoint{2.365618in}{1.720994in}}{\pgfqpoint{2.368678in}{1.722262in}}{\pgfqpoint{2.370933in}{1.724517in}}%
\pgfpathcurveto{\pgfqpoint{2.373189in}{1.726773in}}{\pgfqpoint{2.374456in}{1.729833in}}{\pgfqpoint{2.374456in}{1.733023in}}%
\pgfpathcurveto{\pgfqpoint{2.374456in}{1.736213in}}{\pgfqpoint{2.373189in}{1.739272in}}{\pgfqpoint{2.370933in}{1.741528in}}%
\pgfpathcurveto{\pgfqpoint{2.368678in}{1.743783in}}{\pgfqpoint{2.365618in}{1.745051in}}{\pgfqpoint{2.362428in}{1.745051in}}%
\pgfpathcurveto{\pgfqpoint{2.359238in}{1.745051in}}{\pgfqpoint{2.356179in}{1.743783in}}{\pgfqpoint{2.353923in}{1.741528in}}%
\pgfpathcurveto{\pgfqpoint{2.351668in}{1.739272in}}{\pgfqpoint{2.350400in}{1.736213in}}{\pgfqpoint{2.350400in}{1.733023in}}%
\pgfpathcurveto{\pgfqpoint{2.350400in}{1.729833in}}{\pgfqpoint{2.351668in}{1.726773in}}{\pgfqpoint{2.353923in}{1.724517in}}%
\pgfpathcurveto{\pgfqpoint{2.356179in}{1.722262in}}{\pgfqpoint{2.359238in}{1.720994in}}{\pgfqpoint{2.362428in}{1.720994in}}%
\pgfpathlineto{\pgfqpoint{2.362428in}{1.720994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900464in}{1.129836in}}%
\pgfpathcurveto{\pgfqpoint{1.903654in}{1.129836in}}{\pgfqpoint{1.906713in}{1.131104in}}{\pgfqpoint{1.908969in}{1.133359in}}%
\pgfpathcurveto{\pgfqpoint{1.911225in}{1.135615in}}{\pgfqpoint{1.912492in}{1.138675in}}{\pgfqpoint{1.912492in}{1.141865in}}%
\pgfpathcurveto{\pgfqpoint{1.912492in}{1.145055in}}{\pgfqpoint{1.911225in}{1.148114in}}{\pgfqpoint{1.908969in}{1.150370in}}%
\pgfpathcurveto{\pgfqpoint{1.906713in}{1.152625in}}{\pgfqpoint{1.903654in}{1.153893in}}{\pgfqpoint{1.900464in}{1.153893in}}%
\pgfpathcurveto{\pgfqpoint{1.897274in}{1.153893in}}{\pgfqpoint{1.894214in}{1.152625in}}{\pgfqpoint{1.891959in}{1.150370in}}%
\pgfpathcurveto{\pgfqpoint{1.889703in}{1.148114in}}{\pgfqpoint{1.888436in}{1.145055in}}{\pgfqpoint{1.888436in}{1.141865in}}%
\pgfpathcurveto{\pgfqpoint{1.888436in}{1.138675in}}{\pgfqpoint{1.889703in}{1.135615in}}{\pgfqpoint{1.891959in}{1.133359in}}%
\pgfpathcurveto{\pgfqpoint{1.894214in}{1.131104in}}{\pgfqpoint{1.897274in}{1.129836in}}{\pgfqpoint{1.900464in}{1.129836in}}%
\pgfpathlineto{\pgfqpoint{1.900464in}{1.129836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103148in}{1.532645in}}%
\pgfpathcurveto{\pgfqpoint{2.106338in}{1.532645in}}{\pgfqpoint{2.109398in}{1.533912in}}{\pgfqpoint{2.111654in}{1.536168in}}%
\pgfpathcurveto{\pgfqpoint{2.113909in}{1.538424in}}{\pgfqpoint{2.115177in}{1.541483in}}{\pgfqpoint{2.115177in}{1.544673in}}%
\pgfpathcurveto{\pgfqpoint{2.115177in}{1.547863in}}{\pgfqpoint{2.113909in}{1.550923in}}{\pgfqpoint{2.111654in}{1.553178in}}%
\pgfpathcurveto{\pgfqpoint{2.109398in}{1.555434in}}{\pgfqpoint{2.106338in}{1.556701in}}{\pgfqpoint{2.103148in}{1.556701in}}%
\pgfpathcurveto{\pgfqpoint{2.099959in}{1.556701in}}{\pgfqpoint{2.096899in}{1.555434in}}{\pgfqpoint{2.094643in}{1.553178in}}%
\pgfpathcurveto{\pgfqpoint{2.092388in}{1.550923in}}{\pgfqpoint{2.091120in}{1.547863in}}{\pgfqpoint{2.091120in}{1.544673in}}%
\pgfpathcurveto{\pgfqpoint{2.091120in}{1.541483in}}{\pgfqpoint{2.092388in}{1.538424in}}{\pgfqpoint{2.094643in}{1.536168in}}%
\pgfpathcurveto{\pgfqpoint{2.096899in}{1.533912in}}{\pgfqpoint{2.099959in}{1.532645in}}{\pgfqpoint{2.103148in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{2.103148in}{1.532645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196281in}{1.338135in}}%
\pgfpathcurveto{\pgfqpoint{2.199471in}{1.338135in}}{\pgfqpoint{2.202530in}{1.339402in}}{\pgfqpoint{2.204786in}{1.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.207042in}{1.343913in}}{\pgfqpoint{2.208309in}{1.346973in}}{\pgfqpoint{2.208309in}{1.350163in}}%
\pgfpathcurveto{\pgfqpoint{2.208309in}{1.353353in}}{\pgfqpoint{2.207042in}{1.356412in}}{\pgfqpoint{2.204786in}{1.358668in}}%
\pgfpathcurveto{\pgfqpoint{2.202530in}{1.360924in}}{\pgfqpoint{2.199471in}{1.362191in}}{\pgfqpoint{2.196281in}{1.362191in}}%
\pgfpathcurveto{\pgfqpoint{2.193091in}{1.362191in}}{\pgfqpoint{2.190031in}{1.360924in}}{\pgfqpoint{2.187776in}{1.358668in}}%
\pgfpathcurveto{\pgfqpoint{2.185520in}{1.356412in}}{\pgfqpoint{2.184253in}{1.353353in}}{\pgfqpoint{2.184253in}{1.350163in}}%
\pgfpathcurveto{\pgfqpoint{2.184253in}{1.346973in}}{\pgfqpoint{2.185520in}{1.343913in}}{\pgfqpoint{2.187776in}{1.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.190031in}{1.339402in}}{\pgfqpoint{2.193091in}{1.338135in}}{\pgfqpoint{2.196281in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{2.196281in}{1.338135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188170in}{1.213982in}}%
\pgfpathcurveto{\pgfqpoint{2.191360in}{1.213982in}}{\pgfqpoint{2.194420in}{1.215249in}}{\pgfqpoint{2.196675in}{1.217505in}}%
\pgfpathcurveto{\pgfqpoint{2.198931in}{1.219760in}}{\pgfqpoint{2.200198in}{1.222820in}}{\pgfqpoint{2.200198in}{1.226010in}}%
\pgfpathcurveto{\pgfqpoint{2.200198in}{1.229200in}}{\pgfqpoint{2.198931in}{1.232259in}}{\pgfqpoint{2.196675in}{1.234515in}}%
\pgfpathcurveto{\pgfqpoint{2.194420in}{1.236771in}}{\pgfqpoint{2.191360in}{1.238038in}}{\pgfqpoint{2.188170in}{1.238038in}}%
\pgfpathcurveto{\pgfqpoint{2.184980in}{1.238038in}}{\pgfqpoint{2.181921in}{1.236771in}}{\pgfqpoint{2.179665in}{1.234515in}}%
\pgfpathcurveto{\pgfqpoint{2.177410in}{1.232259in}}{\pgfqpoint{2.176142in}{1.229200in}}{\pgfqpoint{2.176142in}{1.226010in}}%
\pgfpathcurveto{\pgfqpoint{2.176142in}{1.222820in}}{\pgfqpoint{2.177410in}{1.219760in}}{\pgfqpoint{2.179665in}{1.217505in}}%
\pgfpathcurveto{\pgfqpoint{2.181921in}{1.215249in}}{\pgfqpoint{2.184980in}{1.213982in}}{\pgfqpoint{2.188170in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{2.188170in}{1.213982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104981in}{1.195348in}}%
\pgfpathcurveto{\pgfqpoint{2.108170in}{1.195348in}}{\pgfqpoint{2.111230in}{1.196615in}}{\pgfqpoint{2.113486in}{1.198871in}}%
\pgfpathcurveto{\pgfqpoint{2.115741in}{1.201127in}}{\pgfqpoint{2.117009in}{1.204186in}}{\pgfqpoint{2.117009in}{1.207376in}}%
\pgfpathcurveto{\pgfqpoint{2.117009in}{1.210566in}}{\pgfqpoint{2.115741in}{1.213626in}}{\pgfqpoint{2.113486in}{1.215881in}}%
\pgfpathcurveto{\pgfqpoint{2.111230in}{1.218137in}}{\pgfqpoint{2.108170in}{1.219404in}}{\pgfqpoint{2.104981in}{1.219404in}}%
\pgfpathcurveto{\pgfqpoint{2.101791in}{1.219404in}}{\pgfqpoint{2.098731in}{1.218137in}}{\pgfqpoint{2.096475in}{1.215881in}}%
\pgfpathcurveto{\pgfqpoint{2.094220in}{1.213626in}}{\pgfqpoint{2.092952in}{1.210566in}}{\pgfqpoint{2.092952in}{1.207376in}}%
\pgfpathcurveto{\pgfqpoint{2.092952in}{1.204186in}}{\pgfqpoint{2.094220in}{1.201127in}}{\pgfqpoint{2.096475in}{1.198871in}}%
\pgfpathcurveto{\pgfqpoint{2.098731in}{1.196615in}}{\pgfqpoint{2.101791in}{1.195348in}}{\pgfqpoint{2.104981in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{2.104981in}{1.195348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157397in}{1.183431in}}%
\pgfpathcurveto{\pgfqpoint{2.160587in}{1.183431in}}{\pgfqpoint{2.163647in}{1.184698in}}{\pgfqpoint{2.165903in}{1.186954in}}%
\pgfpathcurveto{\pgfqpoint{2.168158in}{1.189209in}}{\pgfqpoint{2.169426in}{1.192269in}}{\pgfqpoint{2.169426in}{1.195459in}}%
\pgfpathcurveto{\pgfqpoint{2.169426in}{1.198649in}}{\pgfqpoint{2.168158in}{1.201709in}}{\pgfqpoint{2.165903in}{1.203964in}}%
\pgfpathcurveto{\pgfqpoint{2.163647in}{1.206220in}}{\pgfqpoint{2.160587in}{1.207487in}}{\pgfqpoint{2.157397in}{1.207487in}}%
\pgfpathcurveto{\pgfqpoint{2.154207in}{1.207487in}}{\pgfqpoint{2.151148in}{1.206220in}}{\pgfqpoint{2.148892in}{1.203964in}}%
\pgfpathcurveto{\pgfqpoint{2.146637in}{1.201709in}}{\pgfqpoint{2.145369in}{1.198649in}}{\pgfqpoint{2.145369in}{1.195459in}}%
\pgfpathcurveto{\pgfqpoint{2.145369in}{1.192269in}}{\pgfqpoint{2.146637in}{1.189209in}}{\pgfqpoint{2.148892in}{1.186954in}}%
\pgfpathcurveto{\pgfqpoint{2.151148in}{1.184698in}}{\pgfqpoint{2.154207in}{1.183431in}}{\pgfqpoint{2.157397in}{1.183431in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{1.183431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343277in}{1.387324in}}%
\pgfpathcurveto{\pgfqpoint{2.346467in}{1.387324in}}{\pgfqpoint{2.349527in}{1.388591in}}{\pgfqpoint{2.351782in}{1.390847in}}%
\pgfpathcurveto{\pgfqpoint{2.354038in}{1.393102in}}{\pgfqpoint{2.355305in}{1.396162in}}{\pgfqpoint{2.355305in}{1.399352in}}%
\pgfpathcurveto{\pgfqpoint{2.355305in}{1.402542in}}{\pgfqpoint{2.354038in}{1.405602in}}{\pgfqpoint{2.351782in}{1.407857in}}%
\pgfpathcurveto{\pgfqpoint{2.349527in}{1.410113in}}{\pgfqpoint{2.346467in}{1.411380in}}{\pgfqpoint{2.343277in}{1.411380in}}%
\pgfpathcurveto{\pgfqpoint{2.340087in}{1.411380in}}{\pgfqpoint{2.337028in}{1.410113in}}{\pgfqpoint{2.334772in}{1.407857in}}%
\pgfpathcurveto{\pgfqpoint{2.332516in}{1.405602in}}{\pgfqpoint{2.331249in}{1.402542in}}{\pgfqpoint{2.331249in}{1.399352in}}%
\pgfpathcurveto{\pgfqpoint{2.331249in}{1.396162in}}{\pgfqpoint{2.332516in}{1.393102in}}{\pgfqpoint{2.334772in}{1.390847in}}%
\pgfpathcurveto{\pgfqpoint{2.337028in}{1.388591in}}{\pgfqpoint{2.340087in}{1.387324in}}{\pgfqpoint{2.343277in}{1.387324in}}%
\pgfpathlineto{\pgfqpoint{2.343277in}{1.387324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335921in}{1.574432in}}%
\pgfpathcurveto{\pgfqpoint{2.339111in}{1.574432in}}{\pgfqpoint{2.342170in}{1.575700in}}{\pgfqpoint{2.344426in}{1.577955in}}%
\pgfpathcurveto{\pgfqpoint{2.346681in}{1.580211in}}{\pgfqpoint{2.347949in}{1.583271in}}{\pgfqpoint{2.347949in}{1.586461in}}%
\pgfpathcurveto{\pgfqpoint{2.347949in}{1.589650in}}{\pgfqpoint{2.346681in}{1.592710in}}{\pgfqpoint{2.344426in}{1.594966in}}%
\pgfpathcurveto{\pgfqpoint{2.342170in}{1.597221in}}{\pgfqpoint{2.339111in}{1.598489in}}{\pgfqpoint{2.335921in}{1.598489in}}%
\pgfpathcurveto{\pgfqpoint{2.332731in}{1.598489in}}{\pgfqpoint{2.329671in}{1.597221in}}{\pgfqpoint{2.327416in}{1.594966in}}%
\pgfpathcurveto{\pgfqpoint{2.325160in}{1.592710in}}{\pgfqpoint{2.323893in}{1.589650in}}{\pgfqpoint{2.323893in}{1.586461in}}%
\pgfpathcurveto{\pgfqpoint{2.323893in}{1.583271in}}{\pgfqpoint{2.325160in}{1.580211in}}{\pgfqpoint{2.327416in}{1.577955in}}%
\pgfpathcurveto{\pgfqpoint{2.329671in}{1.575700in}}{\pgfqpoint{2.332731in}{1.574432in}}{\pgfqpoint{2.335921in}{1.574432in}}%
\pgfpathlineto{\pgfqpoint{2.335921in}{1.574432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205690in}{1.335202in}}%
\pgfpathcurveto{\pgfqpoint{2.208880in}{1.335202in}}{\pgfqpoint{2.211939in}{1.336470in}}{\pgfqpoint{2.214195in}{1.338725in}}%
\pgfpathcurveto{\pgfqpoint{2.216451in}{1.340981in}}{\pgfqpoint{2.217718in}{1.344041in}}{\pgfqpoint{2.217718in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{2.217718in}{1.350420in}}{\pgfqpoint{2.216451in}{1.353480in}}{\pgfqpoint{2.214195in}{1.355736in}}%
\pgfpathcurveto{\pgfqpoint{2.211939in}{1.357991in}}{\pgfqpoint{2.208880in}{1.359259in}}{\pgfqpoint{2.205690in}{1.359259in}}%
\pgfpathcurveto{\pgfqpoint{2.202500in}{1.359259in}}{\pgfqpoint{2.199440in}{1.357991in}}{\pgfqpoint{2.197185in}{1.355736in}}%
\pgfpathcurveto{\pgfqpoint{2.194929in}{1.353480in}}{\pgfqpoint{2.193662in}{1.350420in}}{\pgfqpoint{2.193662in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{2.193662in}{1.344041in}}{\pgfqpoint{2.194929in}{1.340981in}}{\pgfqpoint{2.197185in}{1.338725in}}%
\pgfpathcurveto{\pgfqpoint{2.199440in}{1.336470in}}{\pgfqpoint{2.202500in}{1.335202in}}{\pgfqpoint{2.205690in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{1.335202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902251in}{1.003194in}}%
\pgfpathcurveto{\pgfqpoint{1.905441in}{1.003194in}}{\pgfqpoint{1.908501in}{1.004462in}}{\pgfqpoint{1.910756in}{1.006717in}}%
\pgfpathcurveto{\pgfqpoint{1.913012in}{1.008973in}}{\pgfqpoint{1.914279in}{1.012033in}}{\pgfqpoint{1.914279in}{1.015222in}}%
\pgfpathcurveto{\pgfqpoint{1.914279in}{1.018412in}}{\pgfqpoint{1.913012in}{1.021472in}}{\pgfqpoint{1.910756in}{1.023728in}}%
\pgfpathcurveto{\pgfqpoint{1.908501in}{1.025983in}}{\pgfqpoint{1.905441in}{1.027251in}}{\pgfqpoint{1.902251in}{1.027251in}}%
\pgfpathcurveto{\pgfqpoint{1.899061in}{1.027251in}}{\pgfqpoint{1.896002in}{1.025983in}}{\pgfqpoint{1.893746in}{1.023728in}}%
\pgfpathcurveto{\pgfqpoint{1.891490in}{1.021472in}}{\pgfqpoint{1.890223in}{1.018412in}}{\pgfqpoint{1.890223in}{1.015222in}}%
\pgfpathcurveto{\pgfqpoint{1.890223in}{1.012033in}}{\pgfqpoint{1.891490in}{1.008973in}}{\pgfqpoint{1.893746in}{1.006717in}}%
\pgfpathcurveto{\pgfqpoint{1.896002in}{1.004462in}}{\pgfqpoint{1.899061in}{1.003194in}}{\pgfqpoint{1.902251in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{1.902251in}{1.003194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080676in}{1.316029in}}%
\pgfpathcurveto{\pgfqpoint{2.083866in}{1.316029in}}{\pgfqpoint{2.086925in}{1.317297in}}{\pgfqpoint{2.089181in}{1.319552in}}%
\pgfpathcurveto{\pgfqpoint{2.091436in}{1.321808in}}{\pgfqpoint{2.092704in}{1.324868in}}{\pgfqpoint{2.092704in}{1.328058in}}%
\pgfpathcurveto{\pgfqpoint{2.092704in}{1.331248in}}{\pgfqpoint{2.091436in}{1.334307in}}{\pgfqpoint{2.089181in}{1.336563in}}%
\pgfpathcurveto{\pgfqpoint{2.086925in}{1.338818in}}{\pgfqpoint{2.083866in}{1.340086in}}{\pgfqpoint{2.080676in}{1.340086in}}%
\pgfpathcurveto{\pgfqpoint{2.077486in}{1.340086in}}{\pgfqpoint{2.074426in}{1.338818in}}{\pgfqpoint{2.072170in}{1.336563in}}%
\pgfpathcurveto{\pgfqpoint{2.069915in}{1.334307in}}{\pgfqpoint{2.068648in}{1.331248in}}{\pgfqpoint{2.068648in}{1.328058in}}%
\pgfpathcurveto{\pgfqpoint{2.068648in}{1.324868in}}{\pgfqpoint{2.069915in}{1.321808in}}{\pgfqpoint{2.072170in}{1.319552in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{1.317297in}}{\pgfqpoint{2.077486in}{1.316029in}}{\pgfqpoint{2.080676in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{2.080676in}{1.316029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271282in}{1.571358in}}%
\pgfpathcurveto{\pgfqpoint{2.274472in}{1.571358in}}{\pgfqpoint{2.277532in}{1.572626in}}{\pgfqpoint{2.279788in}{1.574881in}}%
\pgfpathcurveto{\pgfqpoint{2.282043in}{1.577137in}}{\pgfqpoint{2.283311in}{1.580196in}}{\pgfqpoint{2.283311in}{1.583386in}}%
\pgfpathcurveto{\pgfqpoint{2.283311in}{1.586576in}}{\pgfqpoint{2.282043in}{1.589636in}}{\pgfqpoint{2.279788in}{1.591891in}}%
\pgfpathcurveto{\pgfqpoint{2.277532in}{1.594147in}}{\pgfqpoint{2.274472in}{1.595414in}}{\pgfqpoint{2.271282in}{1.595414in}}%
\pgfpathcurveto{\pgfqpoint{2.268093in}{1.595414in}}{\pgfqpoint{2.265033in}{1.594147in}}{\pgfqpoint{2.262777in}{1.591891in}}%
\pgfpathcurveto{\pgfqpoint{2.260522in}{1.589636in}}{\pgfqpoint{2.259254in}{1.586576in}}{\pgfqpoint{2.259254in}{1.583386in}}%
\pgfpathcurveto{\pgfqpoint{2.259254in}{1.580196in}}{\pgfqpoint{2.260522in}{1.577137in}}{\pgfqpoint{2.262777in}{1.574881in}}%
\pgfpathcurveto{\pgfqpoint{2.265033in}{1.572626in}}{\pgfqpoint{2.268093in}{1.571358in}}{\pgfqpoint{2.271282in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{2.271282in}{1.571358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187683in}{1.409102in}}%
\pgfpathcurveto{\pgfqpoint{2.190873in}{1.409102in}}{\pgfqpoint{2.193933in}{1.410370in}}{\pgfqpoint{2.196188in}{1.412625in}}%
\pgfpathcurveto{\pgfqpoint{2.198444in}{1.414881in}}{\pgfqpoint{2.199711in}{1.417941in}}{\pgfqpoint{2.199711in}{1.421131in}}%
\pgfpathcurveto{\pgfqpoint{2.199711in}{1.424321in}}{\pgfqpoint{2.198444in}{1.427380in}}{\pgfqpoint{2.196188in}{1.429636in}}%
\pgfpathcurveto{\pgfqpoint{2.193933in}{1.431891in}}{\pgfqpoint{2.190873in}{1.433159in}}{\pgfqpoint{2.187683in}{1.433159in}}%
\pgfpathcurveto{\pgfqpoint{2.184493in}{1.433159in}}{\pgfqpoint{2.181433in}{1.431891in}}{\pgfqpoint{2.179178in}{1.429636in}}%
\pgfpathcurveto{\pgfqpoint{2.176922in}{1.427380in}}{\pgfqpoint{2.175655in}{1.424321in}}{\pgfqpoint{2.175655in}{1.421131in}}%
\pgfpathcurveto{\pgfqpoint{2.175655in}{1.417941in}}{\pgfqpoint{2.176922in}{1.414881in}}{\pgfqpoint{2.179178in}{1.412625in}}%
\pgfpathcurveto{\pgfqpoint{2.181433in}{1.410370in}}{\pgfqpoint{2.184493in}{1.409102in}}{\pgfqpoint{2.187683in}{1.409102in}}%
\pgfpathlineto{\pgfqpoint{2.187683in}{1.409102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334322in}{1.347728in}}%
\pgfpathcurveto{\pgfqpoint{2.337512in}{1.347728in}}{\pgfqpoint{2.340571in}{1.348995in}}{\pgfqpoint{2.342827in}{1.351251in}}%
\pgfpathcurveto{\pgfqpoint{2.345082in}{1.353506in}}{\pgfqpoint{2.346350in}{1.356566in}}{\pgfqpoint{2.346350in}{1.359756in}}%
\pgfpathcurveto{\pgfqpoint{2.346350in}{1.362946in}}{\pgfqpoint{2.345082in}{1.366006in}}{\pgfqpoint{2.342827in}{1.368261in}}%
\pgfpathcurveto{\pgfqpoint{2.340571in}{1.370517in}}{\pgfqpoint{2.337512in}{1.371784in}}{\pgfqpoint{2.334322in}{1.371784in}}%
\pgfpathcurveto{\pgfqpoint{2.331132in}{1.371784in}}{\pgfqpoint{2.328072in}{1.370517in}}{\pgfqpoint{2.325816in}{1.368261in}}%
\pgfpathcurveto{\pgfqpoint{2.323561in}{1.366006in}}{\pgfqpoint{2.322294in}{1.362946in}}{\pgfqpoint{2.322294in}{1.359756in}}%
\pgfpathcurveto{\pgfqpoint{2.322294in}{1.356566in}}{\pgfqpoint{2.323561in}{1.353506in}}{\pgfqpoint{2.325816in}{1.351251in}}%
\pgfpathcurveto{\pgfqpoint{2.328072in}{1.348995in}}{\pgfqpoint{2.331132in}{1.347728in}}{\pgfqpoint{2.334322in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{2.334322in}{1.347728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423020in}{1.772245in}}%
\pgfpathcurveto{\pgfqpoint{2.426210in}{1.772245in}}{\pgfqpoint{2.429270in}{1.773513in}}{\pgfqpoint{2.431525in}{1.775768in}}%
\pgfpathcurveto{\pgfqpoint{2.433781in}{1.778024in}}{\pgfqpoint{2.435048in}{1.781083in}}{\pgfqpoint{2.435048in}{1.784273in}}%
\pgfpathcurveto{\pgfqpoint{2.435048in}{1.787463in}}{\pgfqpoint{2.433781in}{1.790523in}}{\pgfqpoint{2.431525in}{1.792779in}}%
\pgfpathcurveto{\pgfqpoint{2.429270in}{1.795034in}}{\pgfqpoint{2.426210in}{1.796301in}}{\pgfqpoint{2.423020in}{1.796301in}}%
\pgfpathcurveto{\pgfqpoint{2.419830in}{1.796301in}}{\pgfqpoint{2.416771in}{1.795034in}}{\pgfqpoint{2.414515in}{1.792779in}}%
\pgfpathcurveto{\pgfqpoint{2.412259in}{1.790523in}}{\pgfqpoint{2.410992in}{1.787463in}}{\pgfqpoint{2.410992in}{1.784273in}}%
\pgfpathcurveto{\pgfqpoint{2.410992in}{1.781083in}}{\pgfqpoint{2.412259in}{1.778024in}}{\pgfqpoint{2.414515in}{1.775768in}}%
\pgfpathcurveto{\pgfqpoint{2.416771in}{1.773513in}}{\pgfqpoint{2.419830in}{1.772245in}}{\pgfqpoint{2.423020in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{2.423020in}{1.772245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126557in}{1.149693in}}%
\pgfpathcurveto{\pgfqpoint{2.129747in}{1.149693in}}{\pgfqpoint{2.132806in}{1.150960in}}{\pgfqpoint{2.135062in}{1.153216in}}%
\pgfpathcurveto{\pgfqpoint{2.137317in}{1.155472in}}{\pgfqpoint{2.138585in}{1.158531in}}{\pgfqpoint{2.138585in}{1.161721in}}%
\pgfpathcurveto{\pgfqpoint{2.138585in}{1.164911in}}{\pgfqpoint{2.137317in}{1.167971in}}{\pgfqpoint{2.135062in}{1.170226in}}%
\pgfpathcurveto{\pgfqpoint{2.132806in}{1.172482in}}{\pgfqpoint{2.129747in}{1.173749in}}{\pgfqpoint{2.126557in}{1.173749in}}%
\pgfpathcurveto{\pgfqpoint{2.123367in}{1.173749in}}{\pgfqpoint{2.120307in}{1.172482in}}{\pgfqpoint{2.118051in}{1.170226in}}%
\pgfpathcurveto{\pgfqpoint{2.115796in}{1.167971in}}{\pgfqpoint{2.114528in}{1.164911in}}{\pgfqpoint{2.114528in}{1.161721in}}%
\pgfpathcurveto{\pgfqpoint{2.114528in}{1.158531in}}{\pgfqpoint{2.115796in}{1.155472in}}{\pgfqpoint{2.118051in}{1.153216in}}%
\pgfpathcurveto{\pgfqpoint{2.120307in}{1.150960in}}{\pgfqpoint{2.123367in}{1.149693in}}{\pgfqpoint{2.126557in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{2.126557in}{1.149693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981283in}{1.065566in}}%
\pgfpathcurveto{\pgfqpoint{1.984473in}{1.065566in}}{\pgfqpoint{1.987532in}{1.066833in}}{\pgfqpoint{1.989788in}{1.069089in}}%
\pgfpathcurveto{\pgfqpoint{1.992044in}{1.071344in}}{\pgfqpoint{1.993311in}{1.074404in}}{\pgfqpoint{1.993311in}{1.077594in}}%
\pgfpathcurveto{\pgfqpoint{1.993311in}{1.080784in}}{\pgfqpoint{1.992044in}{1.083843in}}{\pgfqpoint{1.989788in}{1.086099in}}%
\pgfpathcurveto{\pgfqpoint{1.987532in}{1.088355in}}{\pgfqpoint{1.984473in}{1.089622in}}{\pgfqpoint{1.981283in}{1.089622in}}%
\pgfpathcurveto{\pgfqpoint{1.978093in}{1.089622in}}{\pgfqpoint{1.975033in}{1.088355in}}{\pgfqpoint{1.972778in}{1.086099in}}%
\pgfpathcurveto{\pgfqpoint{1.970522in}{1.083843in}}{\pgfqpoint{1.969255in}{1.080784in}}{\pgfqpoint{1.969255in}{1.077594in}}%
\pgfpathcurveto{\pgfqpoint{1.969255in}{1.074404in}}{\pgfqpoint{1.970522in}{1.071344in}}{\pgfqpoint{1.972778in}{1.069089in}}%
\pgfpathcurveto{\pgfqpoint{1.975033in}{1.066833in}}{\pgfqpoint{1.978093in}{1.065566in}}{\pgfqpoint{1.981283in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{1.981283in}{1.065566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534326in}{1.680066in}}%
\pgfpathcurveto{\pgfqpoint{2.537516in}{1.680066in}}{\pgfqpoint{2.540576in}{1.681333in}}{\pgfqpoint{2.542831in}{1.683589in}}%
\pgfpathcurveto{\pgfqpoint{2.545087in}{1.685845in}}{\pgfqpoint{2.546354in}{1.688904in}}{\pgfqpoint{2.546354in}{1.692094in}}%
\pgfpathcurveto{\pgfqpoint{2.546354in}{1.695284in}}{\pgfqpoint{2.545087in}{1.698344in}}{\pgfqpoint{2.542831in}{1.700599in}}%
\pgfpathcurveto{\pgfqpoint{2.540576in}{1.702855in}}{\pgfqpoint{2.537516in}{1.704122in}}{\pgfqpoint{2.534326in}{1.704122in}}%
\pgfpathcurveto{\pgfqpoint{2.531136in}{1.704122in}}{\pgfqpoint{2.528076in}{1.702855in}}{\pgfqpoint{2.525821in}{1.700599in}}%
\pgfpathcurveto{\pgfqpoint{2.523565in}{1.698344in}}{\pgfqpoint{2.522298in}{1.695284in}}{\pgfqpoint{2.522298in}{1.692094in}}%
\pgfpathcurveto{\pgfqpoint{2.522298in}{1.688904in}}{\pgfqpoint{2.523565in}{1.685845in}}{\pgfqpoint{2.525821in}{1.683589in}}%
\pgfpathcurveto{\pgfqpoint{2.528076in}{1.681333in}}{\pgfqpoint{2.531136in}{1.680066in}}{\pgfqpoint{2.534326in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{2.534326in}{1.680066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130932in}{1.429830in}}%
\pgfpathcurveto{\pgfqpoint{2.134122in}{1.429830in}}{\pgfqpoint{2.137182in}{1.431097in}}{\pgfqpoint{2.139437in}{1.433353in}}%
\pgfpathcurveto{\pgfqpoint{2.141693in}{1.435608in}}{\pgfqpoint{2.142960in}{1.438668in}}{\pgfqpoint{2.142960in}{1.441858in}}%
\pgfpathcurveto{\pgfqpoint{2.142960in}{1.445048in}}{\pgfqpoint{2.141693in}{1.448107in}}{\pgfqpoint{2.139437in}{1.450363in}}%
\pgfpathcurveto{\pgfqpoint{2.137182in}{1.452619in}}{\pgfqpoint{2.134122in}{1.453886in}}{\pgfqpoint{2.130932in}{1.453886in}}%
\pgfpathcurveto{\pgfqpoint{2.127742in}{1.453886in}}{\pgfqpoint{2.124683in}{1.452619in}}{\pgfqpoint{2.122427in}{1.450363in}}%
\pgfpathcurveto{\pgfqpoint{2.120171in}{1.448107in}}{\pgfqpoint{2.118904in}{1.445048in}}{\pgfqpoint{2.118904in}{1.441858in}}%
\pgfpathcurveto{\pgfqpoint{2.118904in}{1.438668in}}{\pgfqpoint{2.120171in}{1.435608in}}{\pgfqpoint{2.122427in}{1.433353in}}%
\pgfpathcurveto{\pgfqpoint{2.124683in}{1.431097in}}{\pgfqpoint{2.127742in}{1.429830in}}{\pgfqpoint{2.130932in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{2.130932in}{1.429830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339404in}{1.908792in}}%
\pgfpathcurveto{\pgfqpoint{2.342594in}{1.908792in}}{\pgfqpoint{2.345653in}{1.910059in}}{\pgfqpoint{2.347909in}{1.912315in}}%
\pgfpathcurveto{\pgfqpoint{2.350164in}{1.914570in}}{\pgfqpoint{2.351432in}{1.917630in}}{\pgfqpoint{2.351432in}{1.920820in}}%
\pgfpathcurveto{\pgfqpoint{2.351432in}{1.924010in}}{\pgfqpoint{2.350164in}{1.927070in}}{\pgfqpoint{2.347909in}{1.929325in}}%
\pgfpathcurveto{\pgfqpoint{2.345653in}{1.931581in}}{\pgfqpoint{2.342594in}{1.932848in}}{\pgfqpoint{2.339404in}{1.932848in}}%
\pgfpathcurveto{\pgfqpoint{2.336214in}{1.932848in}}{\pgfqpoint{2.333154in}{1.931581in}}{\pgfqpoint{2.330898in}{1.929325in}}%
\pgfpathcurveto{\pgfqpoint{2.328643in}{1.927070in}}{\pgfqpoint{2.327375in}{1.924010in}}{\pgfqpoint{2.327375in}{1.920820in}}%
\pgfpathcurveto{\pgfqpoint{2.327375in}{1.917630in}}{\pgfqpoint{2.328643in}{1.914570in}}{\pgfqpoint{2.330898in}{1.912315in}}%
\pgfpathcurveto{\pgfqpoint{2.333154in}{1.910059in}}{\pgfqpoint{2.336214in}{1.908792in}}{\pgfqpoint{2.339404in}{1.908792in}}%
\pgfpathlineto{\pgfqpoint{2.339404in}{1.908792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783713in}{0.866212in}}%
\pgfpathcurveto{\pgfqpoint{1.786903in}{0.866212in}}{\pgfqpoint{1.789963in}{0.867480in}}{\pgfqpoint{1.792218in}{0.869735in}}%
\pgfpathcurveto{\pgfqpoint{1.794474in}{0.871991in}}{\pgfqpoint{1.795741in}{0.875050in}}{\pgfqpoint{1.795741in}{0.878240in}}%
\pgfpathcurveto{\pgfqpoint{1.795741in}{0.881430in}}{\pgfqpoint{1.794474in}{0.884490in}}{\pgfqpoint{1.792218in}{0.886745in}}%
\pgfpathcurveto{\pgfqpoint{1.789963in}{0.889001in}}{\pgfqpoint{1.786903in}{0.890268in}}{\pgfqpoint{1.783713in}{0.890268in}}%
\pgfpathcurveto{\pgfqpoint{1.780523in}{0.890268in}}{\pgfqpoint{1.777463in}{0.889001in}}{\pgfqpoint{1.775208in}{0.886745in}}%
\pgfpathcurveto{\pgfqpoint{1.772952in}{0.884490in}}{\pgfqpoint{1.771685in}{0.881430in}}{\pgfqpoint{1.771685in}{0.878240in}}%
\pgfpathcurveto{\pgfqpoint{1.771685in}{0.875050in}}{\pgfqpoint{1.772952in}{0.871991in}}{\pgfqpoint{1.775208in}{0.869735in}}%
\pgfpathcurveto{\pgfqpoint{1.777463in}{0.867480in}}{\pgfqpoint{1.780523in}{0.866212in}}{\pgfqpoint{1.783713in}{0.866212in}}%
\pgfpathlineto{\pgfqpoint{1.783713in}{0.866212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806732in}{1.178330in}}%
\pgfpathcurveto{\pgfqpoint{1.809922in}{1.178330in}}{\pgfqpoint{1.812982in}{1.179597in}}{\pgfqpoint{1.815237in}{1.181853in}}%
\pgfpathcurveto{\pgfqpoint{1.817493in}{1.184108in}}{\pgfqpoint{1.818760in}{1.187168in}}{\pgfqpoint{1.818760in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{1.818760in}{1.193548in}}{\pgfqpoint{1.817493in}{1.196607in}}{\pgfqpoint{1.815237in}{1.198863in}}%
\pgfpathcurveto{\pgfqpoint{1.812982in}{1.201119in}}{\pgfqpoint{1.809922in}{1.202386in}}{\pgfqpoint{1.806732in}{1.202386in}}%
\pgfpathcurveto{\pgfqpoint{1.803542in}{1.202386in}}{\pgfqpoint{1.800483in}{1.201119in}}{\pgfqpoint{1.798227in}{1.198863in}}%
\pgfpathcurveto{\pgfqpoint{1.795971in}{1.196607in}}{\pgfqpoint{1.794704in}{1.193548in}}{\pgfqpoint{1.794704in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{1.794704in}{1.187168in}}{\pgfqpoint{1.795971in}{1.184108in}}{\pgfqpoint{1.798227in}{1.181853in}}%
\pgfpathcurveto{\pgfqpoint{1.800483in}{1.179597in}}{\pgfqpoint{1.803542in}{1.178330in}}{\pgfqpoint{1.806732in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{1.806732in}{1.178330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119217in}{1.373147in}}%
\pgfpathcurveto{\pgfqpoint{2.122407in}{1.373147in}}{\pgfqpoint{2.125467in}{1.374414in}}{\pgfqpoint{2.127722in}{1.376670in}}%
\pgfpathcurveto{\pgfqpoint{2.129978in}{1.378925in}}{\pgfqpoint{2.131245in}{1.381985in}}{\pgfqpoint{2.131245in}{1.385175in}}%
\pgfpathcurveto{\pgfqpoint{2.131245in}{1.388365in}}{\pgfqpoint{2.129978in}{1.391425in}}{\pgfqpoint{2.127722in}{1.393680in}}%
\pgfpathcurveto{\pgfqpoint{2.125467in}{1.395936in}}{\pgfqpoint{2.122407in}{1.397203in}}{\pgfqpoint{2.119217in}{1.397203in}}%
\pgfpathcurveto{\pgfqpoint{2.116027in}{1.397203in}}{\pgfqpoint{2.112968in}{1.395936in}}{\pgfqpoint{2.110712in}{1.393680in}}%
\pgfpathcurveto{\pgfqpoint{2.108456in}{1.391425in}}{\pgfqpoint{2.107189in}{1.388365in}}{\pgfqpoint{2.107189in}{1.385175in}}%
\pgfpathcurveto{\pgfqpoint{2.107189in}{1.381985in}}{\pgfqpoint{2.108456in}{1.378925in}}{\pgfqpoint{2.110712in}{1.376670in}}%
\pgfpathcurveto{\pgfqpoint{2.112968in}{1.374414in}}{\pgfqpoint{2.116027in}{1.373147in}}{\pgfqpoint{2.119217in}{1.373147in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{1.373147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548626in}{2.013970in}}%
\pgfpathcurveto{\pgfqpoint{2.551816in}{2.013970in}}{\pgfqpoint{2.554875in}{2.015237in}}{\pgfqpoint{2.557131in}{2.017493in}}%
\pgfpathcurveto{\pgfqpoint{2.559387in}{2.019748in}}{\pgfqpoint{2.560654in}{2.022808in}}{\pgfqpoint{2.560654in}{2.025998in}}%
\pgfpathcurveto{\pgfqpoint{2.560654in}{2.029188in}}{\pgfqpoint{2.559387in}{2.032247in}}{\pgfqpoint{2.557131in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{2.554875in}{2.036759in}}{\pgfqpoint{2.551816in}{2.038026in}}{\pgfqpoint{2.548626in}{2.038026in}}%
\pgfpathcurveto{\pgfqpoint{2.545436in}{2.038026in}}{\pgfqpoint{2.542376in}{2.036759in}}{\pgfqpoint{2.540121in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{2.537865in}{2.032247in}}{\pgfqpoint{2.536598in}{2.029188in}}{\pgfqpoint{2.536598in}{2.025998in}}%
\pgfpathcurveto{\pgfqpoint{2.536598in}{2.022808in}}{\pgfqpoint{2.537865in}{2.019748in}}{\pgfqpoint{2.540121in}{2.017493in}}%
\pgfpathcurveto{\pgfqpoint{2.542376in}{2.015237in}}{\pgfqpoint{2.545436in}{2.013970in}}{\pgfqpoint{2.548626in}{2.013970in}}%
\pgfpathlineto{\pgfqpoint{2.548626in}{2.013970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321818in}{1.826474in}}%
\pgfpathcurveto{\pgfqpoint{2.325008in}{1.826474in}}{\pgfqpoint{2.328068in}{1.827741in}}{\pgfqpoint{2.330323in}{1.829997in}}%
\pgfpathcurveto{\pgfqpoint{2.332579in}{1.832252in}}{\pgfqpoint{2.333846in}{1.835312in}}{\pgfqpoint{2.333846in}{1.838502in}}%
\pgfpathcurveto{\pgfqpoint{2.333846in}{1.841692in}}{\pgfqpoint{2.332579in}{1.844752in}}{\pgfqpoint{2.330323in}{1.847007in}}%
\pgfpathcurveto{\pgfqpoint{2.328068in}{1.849263in}}{\pgfqpoint{2.325008in}{1.850530in}}{\pgfqpoint{2.321818in}{1.850530in}}%
\pgfpathcurveto{\pgfqpoint{2.318628in}{1.850530in}}{\pgfqpoint{2.315568in}{1.849263in}}{\pgfqpoint{2.313313in}{1.847007in}}%
\pgfpathcurveto{\pgfqpoint{2.311057in}{1.844752in}}{\pgfqpoint{2.309790in}{1.841692in}}{\pgfqpoint{2.309790in}{1.838502in}}%
\pgfpathcurveto{\pgfqpoint{2.309790in}{1.835312in}}{\pgfqpoint{2.311057in}{1.832252in}}{\pgfqpoint{2.313313in}{1.829997in}}%
\pgfpathcurveto{\pgfqpoint{2.315568in}{1.827741in}}{\pgfqpoint{2.318628in}{1.826474in}}{\pgfqpoint{2.321818in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{2.321818in}{1.826474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926515in}{1.060404in}}%
\pgfpathcurveto{\pgfqpoint{1.929705in}{1.060404in}}{\pgfqpoint{1.932765in}{1.061671in}}{\pgfqpoint{1.935020in}{1.063927in}}%
\pgfpathcurveto{\pgfqpoint{1.937276in}{1.066182in}}{\pgfqpoint{1.938543in}{1.069242in}}{\pgfqpoint{1.938543in}{1.072432in}}%
\pgfpathcurveto{\pgfqpoint{1.938543in}{1.075622in}}{\pgfqpoint{1.937276in}{1.078681in}}{\pgfqpoint{1.935020in}{1.080937in}}%
\pgfpathcurveto{\pgfqpoint{1.932765in}{1.083193in}}{\pgfqpoint{1.929705in}{1.084460in}}{\pgfqpoint{1.926515in}{1.084460in}}%
\pgfpathcurveto{\pgfqpoint{1.923325in}{1.084460in}}{\pgfqpoint{1.920265in}{1.083193in}}{\pgfqpoint{1.918010in}{1.080937in}}%
\pgfpathcurveto{\pgfqpoint{1.915754in}{1.078681in}}{\pgfqpoint{1.914487in}{1.075622in}}{\pgfqpoint{1.914487in}{1.072432in}}%
\pgfpathcurveto{\pgfqpoint{1.914487in}{1.069242in}}{\pgfqpoint{1.915754in}{1.066182in}}{\pgfqpoint{1.918010in}{1.063927in}}%
\pgfpathcurveto{\pgfqpoint{1.920265in}{1.061671in}}{\pgfqpoint{1.923325in}{1.060404in}}{\pgfqpoint{1.926515in}{1.060404in}}%
\pgfpathlineto{\pgfqpoint{1.926515in}{1.060404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333631in}{1.434125in}}%
\pgfpathcurveto{\pgfqpoint{2.336821in}{1.434125in}}{\pgfqpoint{2.339880in}{1.435392in}}{\pgfqpoint{2.342136in}{1.437648in}}%
\pgfpathcurveto{\pgfqpoint{2.344391in}{1.439903in}}{\pgfqpoint{2.345659in}{1.442963in}}{\pgfqpoint{2.345659in}{1.446153in}}%
\pgfpathcurveto{\pgfqpoint{2.345659in}{1.449343in}}{\pgfqpoint{2.344391in}{1.452402in}}{\pgfqpoint{2.342136in}{1.454658in}}%
\pgfpathcurveto{\pgfqpoint{2.339880in}{1.456913in}}{\pgfqpoint{2.336821in}{1.458181in}}{\pgfqpoint{2.333631in}{1.458181in}}%
\pgfpathcurveto{\pgfqpoint{2.330441in}{1.458181in}}{\pgfqpoint{2.327381in}{1.456913in}}{\pgfqpoint{2.325126in}{1.454658in}}%
\pgfpathcurveto{\pgfqpoint{2.322870in}{1.452402in}}{\pgfqpoint{2.321603in}{1.449343in}}{\pgfqpoint{2.321603in}{1.446153in}}%
\pgfpathcurveto{\pgfqpoint{2.321603in}{1.442963in}}{\pgfqpoint{2.322870in}{1.439903in}}{\pgfqpoint{2.325126in}{1.437648in}}%
\pgfpathcurveto{\pgfqpoint{2.327381in}{1.435392in}}{\pgfqpoint{2.330441in}{1.434125in}}{\pgfqpoint{2.333631in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{2.333631in}{1.434125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274614in}{1.491397in}}%
\pgfpathcurveto{\pgfqpoint{2.277804in}{1.491397in}}{\pgfqpoint{2.280864in}{1.492664in}}{\pgfqpoint{2.283119in}{1.494920in}}%
\pgfpathcurveto{\pgfqpoint{2.285375in}{1.497175in}}{\pgfqpoint{2.286642in}{1.500235in}}{\pgfqpoint{2.286642in}{1.503425in}}%
\pgfpathcurveto{\pgfqpoint{2.286642in}{1.506615in}}{\pgfqpoint{2.285375in}{1.509674in}}{\pgfqpoint{2.283119in}{1.511930in}}%
\pgfpathcurveto{\pgfqpoint{2.280864in}{1.514186in}}{\pgfqpoint{2.277804in}{1.515453in}}{\pgfqpoint{2.274614in}{1.515453in}}%
\pgfpathcurveto{\pgfqpoint{2.271424in}{1.515453in}}{\pgfqpoint{2.268364in}{1.514186in}}{\pgfqpoint{2.266109in}{1.511930in}}%
\pgfpathcurveto{\pgfqpoint{2.263853in}{1.509674in}}{\pgfqpoint{2.262586in}{1.506615in}}{\pgfqpoint{2.262586in}{1.503425in}}%
\pgfpathcurveto{\pgfqpoint{2.262586in}{1.500235in}}{\pgfqpoint{2.263853in}{1.497175in}}{\pgfqpoint{2.266109in}{1.494920in}}%
\pgfpathcurveto{\pgfqpoint{2.268364in}{1.492664in}}{\pgfqpoint{2.271424in}{1.491397in}}{\pgfqpoint{2.274614in}{1.491397in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{1.491397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288249in}{1.606359in}}%
\pgfpathcurveto{\pgfqpoint{2.291439in}{1.606359in}}{\pgfqpoint{2.294498in}{1.607626in}}{\pgfqpoint{2.296754in}{1.609882in}}%
\pgfpathcurveto{\pgfqpoint{2.299009in}{1.612137in}}{\pgfqpoint{2.300277in}{1.615197in}}{\pgfqpoint{2.300277in}{1.618387in}}%
\pgfpathcurveto{\pgfqpoint{2.300277in}{1.621577in}}{\pgfqpoint{2.299009in}{1.624637in}}{\pgfqpoint{2.296754in}{1.626892in}}%
\pgfpathcurveto{\pgfqpoint{2.294498in}{1.629148in}}{\pgfqpoint{2.291439in}{1.630415in}}{\pgfqpoint{2.288249in}{1.630415in}}%
\pgfpathcurveto{\pgfqpoint{2.285059in}{1.630415in}}{\pgfqpoint{2.281999in}{1.629148in}}{\pgfqpoint{2.279744in}{1.626892in}}%
\pgfpathcurveto{\pgfqpoint{2.277488in}{1.624637in}}{\pgfqpoint{2.276221in}{1.621577in}}{\pgfqpoint{2.276221in}{1.618387in}}%
\pgfpathcurveto{\pgfqpoint{2.276221in}{1.615197in}}{\pgfqpoint{2.277488in}{1.612137in}}{\pgfqpoint{2.279744in}{1.609882in}}%
\pgfpathcurveto{\pgfqpoint{2.281999in}{1.607626in}}{\pgfqpoint{2.285059in}{1.606359in}}{\pgfqpoint{2.288249in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{2.288249in}{1.606359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320966in}{1.515886in}}%
\pgfpathcurveto{\pgfqpoint{2.324156in}{1.515886in}}{\pgfqpoint{2.327216in}{1.517154in}}{\pgfqpoint{2.329472in}{1.519409in}}%
\pgfpathcurveto{\pgfqpoint{2.331727in}{1.521665in}}{\pgfqpoint{2.332995in}{1.524724in}}{\pgfqpoint{2.332995in}{1.527914in}}%
\pgfpathcurveto{\pgfqpoint{2.332995in}{1.531104in}}{\pgfqpoint{2.331727in}{1.534164in}}{\pgfqpoint{2.329472in}{1.536420in}}%
\pgfpathcurveto{\pgfqpoint{2.327216in}{1.538675in}}{\pgfqpoint{2.324156in}{1.539942in}}{\pgfqpoint{2.320966in}{1.539942in}}%
\pgfpathcurveto{\pgfqpoint{2.317777in}{1.539942in}}{\pgfqpoint{2.314717in}{1.538675in}}{\pgfqpoint{2.312461in}{1.536420in}}%
\pgfpathcurveto{\pgfqpoint{2.310206in}{1.534164in}}{\pgfqpoint{2.308938in}{1.531104in}}{\pgfqpoint{2.308938in}{1.527914in}}%
\pgfpathcurveto{\pgfqpoint{2.308938in}{1.524724in}}{\pgfqpoint{2.310206in}{1.521665in}}{\pgfqpoint{2.312461in}{1.519409in}}%
\pgfpathcurveto{\pgfqpoint{2.314717in}{1.517154in}}{\pgfqpoint{2.317777in}{1.515886in}}{\pgfqpoint{2.320966in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{2.320966in}{1.515886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253412in}{1.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.256602in}{1.542196in}}{\pgfqpoint{2.259662in}{1.543464in}}{\pgfqpoint{2.261917in}{1.545719in}}%
\pgfpathcurveto{\pgfqpoint{2.264173in}{1.547975in}}{\pgfqpoint{2.265440in}{1.551034in}}{\pgfqpoint{2.265440in}{1.554224in}}%
\pgfpathcurveto{\pgfqpoint{2.265440in}{1.557414in}}{\pgfqpoint{2.264173in}{1.560474in}}{\pgfqpoint{2.261917in}{1.562729in}}%
\pgfpathcurveto{\pgfqpoint{2.259662in}{1.564985in}}{\pgfqpoint{2.256602in}{1.566252in}}{\pgfqpoint{2.253412in}{1.566252in}}%
\pgfpathcurveto{\pgfqpoint{2.250222in}{1.566252in}}{\pgfqpoint{2.247162in}{1.564985in}}{\pgfqpoint{2.244907in}{1.562729in}}%
\pgfpathcurveto{\pgfqpoint{2.242651in}{1.560474in}}{\pgfqpoint{2.241384in}{1.557414in}}{\pgfqpoint{2.241384in}{1.554224in}}%
\pgfpathcurveto{\pgfqpoint{2.241384in}{1.551034in}}{\pgfqpoint{2.242651in}{1.547975in}}{\pgfqpoint{2.244907in}{1.545719in}}%
\pgfpathcurveto{\pgfqpoint{2.247162in}{1.543464in}}{\pgfqpoint{2.250222in}{1.542196in}}{\pgfqpoint{2.253412in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{2.253412in}{1.542196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163574in}{1.428947in}}%
\pgfpathcurveto{\pgfqpoint{2.166764in}{1.428947in}}{\pgfqpoint{2.169823in}{1.430214in}}{\pgfqpoint{2.172079in}{1.432470in}}%
\pgfpathcurveto{\pgfqpoint{2.174335in}{1.434725in}}{\pgfqpoint{2.175602in}{1.437785in}}{\pgfqpoint{2.175602in}{1.440975in}}%
\pgfpathcurveto{\pgfqpoint{2.175602in}{1.444165in}}{\pgfqpoint{2.174335in}{1.447224in}}{\pgfqpoint{2.172079in}{1.449480in}}%
\pgfpathcurveto{\pgfqpoint{2.169823in}{1.451736in}}{\pgfqpoint{2.166764in}{1.453003in}}{\pgfqpoint{2.163574in}{1.453003in}}%
\pgfpathcurveto{\pgfqpoint{2.160384in}{1.453003in}}{\pgfqpoint{2.157324in}{1.451736in}}{\pgfqpoint{2.155069in}{1.449480in}}%
\pgfpathcurveto{\pgfqpoint{2.152813in}{1.447224in}}{\pgfqpoint{2.151546in}{1.444165in}}{\pgfqpoint{2.151546in}{1.440975in}}%
\pgfpathcurveto{\pgfqpoint{2.151546in}{1.437785in}}{\pgfqpoint{2.152813in}{1.434725in}}{\pgfqpoint{2.155069in}{1.432470in}}%
\pgfpathcurveto{\pgfqpoint{2.157324in}{1.430214in}}{\pgfqpoint{2.160384in}{1.428947in}}{\pgfqpoint{2.163574in}{1.428947in}}%
\pgfpathlineto{\pgfqpoint{2.163574in}{1.428947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486413in}{1.780640in}}%
\pgfpathcurveto{\pgfqpoint{2.489603in}{1.780640in}}{\pgfqpoint{2.492663in}{1.781907in}}{\pgfqpoint{2.494918in}{1.784163in}}%
\pgfpathcurveto{\pgfqpoint{2.497174in}{1.786418in}}{\pgfqpoint{2.498441in}{1.789478in}}{\pgfqpoint{2.498441in}{1.792668in}}%
\pgfpathcurveto{\pgfqpoint{2.498441in}{1.795858in}}{\pgfqpoint{2.497174in}{1.798917in}}{\pgfqpoint{2.494918in}{1.801173in}}%
\pgfpathcurveto{\pgfqpoint{2.492663in}{1.803428in}}{\pgfqpoint{2.489603in}{1.804696in}}{\pgfqpoint{2.486413in}{1.804696in}}%
\pgfpathcurveto{\pgfqpoint{2.483223in}{1.804696in}}{\pgfqpoint{2.480164in}{1.803428in}}{\pgfqpoint{2.477908in}{1.801173in}}%
\pgfpathcurveto{\pgfqpoint{2.475652in}{1.798917in}}{\pgfqpoint{2.474385in}{1.795858in}}{\pgfqpoint{2.474385in}{1.792668in}}%
\pgfpathcurveto{\pgfqpoint{2.474385in}{1.789478in}}{\pgfqpoint{2.475652in}{1.786418in}}{\pgfqpoint{2.477908in}{1.784163in}}%
\pgfpathcurveto{\pgfqpoint{2.480164in}{1.781907in}}{\pgfqpoint{2.483223in}{1.780640in}}{\pgfqpoint{2.486413in}{1.780640in}}%
\pgfpathlineto{\pgfqpoint{2.486413in}{1.780640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194118in}{1.405724in}}%
\pgfpathcurveto{\pgfqpoint{2.197308in}{1.405724in}}{\pgfqpoint{2.200368in}{1.406992in}}{\pgfqpoint{2.202623in}{1.409247in}}%
\pgfpathcurveto{\pgfqpoint{2.204879in}{1.411503in}}{\pgfqpoint{2.206146in}{1.414563in}}{\pgfqpoint{2.206146in}{1.417753in}}%
\pgfpathcurveto{\pgfqpoint{2.206146in}{1.420942in}}{\pgfqpoint{2.204879in}{1.424002in}}{\pgfqpoint{2.202623in}{1.426258in}}%
\pgfpathcurveto{\pgfqpoint{2.200368in}{1.428513in}}{\pgfqpoint{2.197308in}{1.429781in}}{\pgfqpoint{2.194118in}{1.429781in}}%
\pgfpathcurveto{\pgfqpoint{2.190928in}{1.429781in}}{\pgfqpoint{2.187869in}{1.428513in}}{\pgfqpoint{2.185613in}{1.426258in}}%
\pgfpathcurveto{\pgfqpoint{2.183358in}{1.424002in}}{\pgfqpoint{2.182090in}{1.420942in}}{\pgfqpoint{2.182090in}{1.417753in}}%
\pgfpathcurveto{\pgfqpoint{2.182090in}{1.414563in}}{\pgfqpoint{2.183358in}{1.411503in}}{\pgfqpoint{2.185613in}{1.409247in}}%
\pgfpathcurveto{\pgfqpoint{2.187869in}{1.406992in}}{\pgfqpoint{2.190928in}{1.405724in}}{\pgfqpoint{2.194118in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{2.194118in}{1.405724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231855in}{1.365197in}}%
\pgfpathcurveto{\pgfqpoint{2.235045in}{1.365197in}}{\pgfqpoint{2.238105in}{1.366465in}}{\pgfqpoint{2.240360in}{1.368720in}}%
\pgfpathcurveto{\pgfqpoint{2.242616in}{1.370976in}}{\pgfqpoint{2.243883in}{1.374036in}}{\pgfqpoint{2.243883in}{1.377226in}}%
\pgfpathcurveto{\pgfqpoint{2.243883in}{1.380415in}}{\pgfqpoint{2.242616in}{1.383475in}}{\pgfqpoint{2.240360in}{1.385731in}}%
\pgfpathcurveto{\pgfqpoint{2.238105in}{1.387986in}}{\pgfqpoint{2.235045in}{1.389254in}}{\pgfqpoint{2.231855in}{1.389254in}}%
\pgfpathcurveto{\pgfqpoint{2.228665in}{1.389254in}}{\pgfqpoint{2.225606in}{1.387986in}}{\pgfqpoint{2.223350in}{1.385731in}}%
\pgfpathcurveto{\pgfqpoint{2.221094in}{1.383475in}}{\pgfqpoint{2.219827in}{1.380415in}}{\pgfqpoint{2.219827in}{1.377226in}}%
\pgfpathcurveto{\pgfqpoint{2.219827in}{1.374036in}}{\pgfqpoint{2.221094in}{1.370976in}}{\pgfqpoint{2.223350in}{1.368720in}}%
\pgfpathcurveto{\pgfqpoint{2.225606in}{1.366465in}}{\pgfqpoint{2.228665in}{1.365197in}}{\pgfqpoint{2.231855in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{2.231855in}{1.365197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200056in}{1.389818in}}%
\pgfpathcurveto{\pgfqpoint{2.203246in}{1.389818in}}{\pgfqpoint{2.206306in}{1.391085in}}{\pgfqpoint{2.208561in}{1.393341in}}%
\pgfpathcurveto{\pgfqpoint{2.210817in}{1.395596in}}{\pgfqpoint{2.212084in}{1.398656in}}{\pgfqpoint{2.212084in}{1.401846in}}%
\pgfpathcurveto{\pgfqpoint{2.212084in}{1.405036in}}{\pgfqpoint{2.210817in}{1.408095in}}{\pgfqpoint{2.208561in}{1.410351in}}%
\pgfpathcurveto{\pgfqpoint{2.206306in}{1.412607in}}{\pgfqpoint{2.203246in}{1.413874in}}{\pgfqpoint{2.200056in}{1.413874in}}%
\pgfpathcurveto{\pgfqpoint{2.196866in}{1.413874in}}{\pgfqpoint{2.193807in}{1.412607in}}{\pgfqpoint{2.191551in}{1.410351in}}%
\pgfpathcurveto{\pgfqpoint{2.189295in}{1.408095in}}{\pgfqpoint{2.188028in}{1.405036in}}{\pgfqpoint{2.188028in}{1.401846in}}%
\pgfpathcurveto{\pgfqpoint{2.188028in}{1.398656in}}{\pgfqpoint{2.189295in}{1.395596in}}{\pgfqpoint{2.191551in}{1.393341in}}%
\pgfpathcurveto{\pgfqpoint{2.193807in}{1.391085in}}{\pgfqpoint{2.196866in}{1.389818in}}{\pgfqpoint{2.200056in}{1.389818in}}%
\pgfpathlineto{\pgfqpoint{2.200056in}{1.389818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439422in}{1.587944in}}%
\pgfpathcurveto{\pgfqpoint{2.442612in}{1.587944in}}{\pgfqpoint{2.445672in}{1.589212in}}{\pgfqpoint{2.447927in}{1.591467in}}%
\pgfpathcurveto{\pgfqpoint{2.450183in}{1.593723in}}{\pgfqpoint{2.451450in}{1.596783in}}{\pgfqpoint{2.451450in}{1.599972in}}%
\pgfpathcurveto{\pgfqpoint{2.451450in}{1.603162in}}{\pgfqpoint{2.450183in}{1.606222in}}{\pgfqpoint{2.447927in}{1.608478in}}%
\pgfpathcurveto{\pgfqpoint{2.445672in}{1.610733in}}{\pgfqpoint{2.442612in}{1.612001in}}{\pgfqpoint{2.439422in}{1.612001in}}%
\pgfpathcurveto{\pgfqpoint{2.436232in}{1.612001in}}{\pgfqpoint{2.433173in}{1.610733in}}{\pgfqpoint{2.430917in}{1.608478in}}%
\pgfpathcurveto{\pgfqpoint{2.428662in}{1.606222in}}{\pgfqpoint{2.427394in}{1.603162in}}{\pgfqpoint{2.427394in}{1.599972in}}%
\pgfpathcurveto{\pgfqpoint{2.427394in}{1.596783in}}{\pgfqpoint{2.428662in}{1.593723in}}{\pgfqpoint{2.430917in}{1.591467in}}%
\pgfpathcurveto{\pgfqpoint{2.433173in}{1.589212in}}{\pgfqpoint{2.436232in}{1.587944in}}{\pgfqpoint{2.439422in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.439422in}{1.587944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274917in}{1.449093in}}%
\pgfpathcurveto{\pgfqpoint{2.278107in}{1.449093in}}{\pgfqpoint{2.281167in}{1.450361in}}{\pgfqpoint{2.283422in}{1.452616in}}%
\pgfpathcurveto{\pgfqpoint{2.285678in}{1.454872in}}{\pgfqpoint{2.286945in}{1.457932in}}{\pgfqpoint{2.286945in}{1.461121in}}%
\pgfpathcurveto{\pgfqpoint{2.286945in}{1.464311in}}{\pgfqpoint{2.285678in}{1.467371in}}{\pgfqpoint{2.283422in}{1.469627in}}%
\pgfpathcurveto{\pgfqpoint{2.281167in}{1.471882in}}{\pgfqpoint{2.278107in}{1.473150in}}{\pgfqpoint{2.274917in}{1.473150in}}%
\pgfpathcurveto{\pgfqpoint{2.271727in}{1.473150in}}{\pgfqpoint{2.268667in}{1.471882in}}{\pgfqpoint{2.266412in}{1.469627in}}%
\pgfpathcurveto{\pgfqpoint{2.264156in}{1.467371in}}{\pgfqpoint{2.262889in}{1.464311in}}{\pgfqpoint{2.262889in}{1.461121in}}%
\pgfpathcurveto{\pgfqpoint{2.262889in}{1.457932in}}{\pgfqpoint{2.264156in}{1.454872in}}{\pgfqpoint{2.266412in}{1.452616in}}%
\pgfpathcurveto{\pgfqpoint{2.268667in}{1.450361in}}{\pgfqpoint{2.271727in}{1.449093in}}{\pgfqpoint{2.274917in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{2.274917in}{1.449093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828787in}{0.971625in}}%
\pgfpathcurveto{\pgfqpoint{1.831977in}{0.971625in}}{\pgfqpoint{1.835037in}{0.972893in}}{\pgfqpoint{1.837293in}{0.975148in}}%
\pgfpathcurveto{\pgfqpoint{1.839548in}{0.977404in}}{\pgfqpoint{1.840815in}{0.980464in}}{\pgfqpoint{1.840815in}{0.983654in}}%
\pgfpathcurveto{\pgfqpoint{1.840815in}{0.986843in}}{\pgfqpoint{1.839548in}{0.989903in}}{\pgfqpoint{1.837293in}{0.992159in}}%
\pgfpathcurveto{\pgfqpoint{1.835037in}{0.994414in}}{\pgfqpoint{1.831977in}{0.995682in}}{\pgfqpoint{1.828787in}{0.995682in}}%
\pgfpathcurveto{\pgfqpoint{1.825597in}{0.995682in}}{\pgfqpoint{1.822538in}{0.994414in}}{\pgfqpoint{1.820282in}{0.992159in}}%
\pgfpathcurveto{\pgfqpoint{1.818027in}{0.989903in}}{\pgfqpoint{1.816759in}{0.986843in}}{\pgfqpoint{1.816759in}{0.983654in}}%
\pgfpathcurveto{\pgfqpoint{1.816759in}{0.980464in}}{\pgfqpoint{1.818027in}{0.977404in}}{\pgfqpoint{1.820282in}{0.975148in}}%
\pgfpathcurveto{\pgfqpoint{1.822538in}{0.972893in}}{\pgfqpoint{1.825597in}{0.971625in}}{\pgfqpoint{1.828787in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.828787in}{0.971625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286824in}{1.497472in}}%
\pgfpathcurveto{\pgfqpoint{2.290014in}{1.497472in}}{\pgfqpoint{2.293074in}{1.498739in}}{\pgfqpoint{2.295329in}{1.500995in}}%
\pgfpathcurveto{\pgfqpoint{2.297585in}{1.503250in}}{\pgfqpoint{2.298852in}{1.506310in}}{\pgfqpoint{2.298852in}{1.509500in}}%
\pgfpathcurveto{\pgfqpoint{2.298852in}{1.512690in}}{\pgfqpoint{2.297585in}{1.515749in}}{\pgfqpoint{2.295329in}{1.518005in}}%
\pgfpathcurveto{\pgfqpoint{2.293074in}{1.520261in}}{\pgfqpoint{2.290014in}{1.521528in}}{\pgfqpoint{2.286824in}{1.521528in}}%
\pgfpathcurveto{\pgfqpoint{2.283634in}{1.521528in}}{\pgfqpoint{2.280574in}{1.520261in}}{\pgfqpoint{2.278319in}{1.518005in}}%
\pgfpathcurveto{\pgfqpoint{2.276063in}{1.515749in}}{\pgfqpoint{2.274796in}{1.512690in}}{\pgfqpoint{2.274796in}{1.509500in}}%
\pgfpathcurveto{\pgfqpoint{2.274796in}{1.506310in}}{\pgfqpoint{2.276063in}{1.503250in}}{\pgfqpoint{2.278319in}{1.500995in}}%
\pgfpathcurveto{\pgfqpoint{2.280574in}{1.498739in}}{\pgfqpoint{2.283634in}{1.497472in}}{\pgfqpoint{2.286824in}{1.497472in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{1.497472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342344in}{1.373459in}}%
\pgfpathcurveto{\pgfqpoint{2.345534in}{1.373459in}}{\pgfqpoint{2.348593in}{1.374726in}}{\pgfqpoint{2.350849in}{1.376982in}}%
\pgfpathcurveto{\pgfqpoint{2.353105in}{1.379237in}}{\pgfqpoint{2.354372in}{1.382297in}}{\pgfqpoint{2.354372in}{1.385487in}}%
\pgfpathcurveto{\pgfqpoint{2.354372in}{1.388677in}}{\pgfqpoint{2.353105in}{1.391736in}}{\pgfqpoint{2.350849in}{1.393992in}}%
\pgfpathcurveto{\pgfqpoint{2.348593in}{1.396247in}}{\pgfqpoint{2.345534in}{1.397515in}}{\pgfqpoint{2.342344in}{1.397515in}}%
\pgfpathcurveto{\pgfqpoint{2.339154in}{1.397515in}}{\pgfqpoint{2.336094in}{1.396247in}}{\pgfqpoint{2.333839in}{1.393992in}}%
\pgfpathcurveto{\pgfqpoint{2.331583in}{1.391736in}}{\pgfqpoint{2.330316in}{1.388677in}}{\pgfqpoint{2.330316in}{1.385487in}}%
\pgfpathcurveto{\pgfqpoint{2.330316in}{1.382297in}}{\pgfqpoint{2.331583in}{1.379237in}}{\pgfqpoint{2.333839in}{1.376982in}}%
\pgfpathcurveto{\pgfqpoint{2.336094in}{1.374726in}}{\pgfqpoint{2.339154in}{1.373459in}}{\pgfqpoint{2.342344in}{1.373459in}}%
\pgfpathlineto{\pgfqpoint{2.342344in}{1.373459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230369in}{1.420927in}}%
\pgfpathcurveto{\pgfqpoint{2.233559in}{1.420927in}}{\pgfqpoint{2.236618in}{1.422195in}}{\pgfqpoint{2.238874in}{1.424450in}}%
\pgfpathcurveto{\pgfqpoint{2.241129in}{1.426706in}}{\pgfqpoint{2.242397in}{1.429766in}}{\pgfqpoint{2.242397in}{1.432956in}}%
\pgfpathcurveto{\pgfqpoint{2.242397in}{1.436146in}}{\pgfqpoint{2.241129in}{1.439205in}}{\pgfqpoint{2.238874in}{1.441461in}}%
\pgfpathcurveto{\pgfqpoint{2.236618in}{1.443716in}}{\pgfqpoint{2.233559in}{1.444984in}}{\pgfqpoint{2.230369in}{1.444984in}}%
\pgfpathcurveto{\pgfqpoint{2.227179in}{1.444984in}}{\pgfqpoint{2.224119in}{1.443716in}}{\pgfqpoint{2.221864in}{1.441461in}}%
\pgfpathcurveto{\pgfqpoint{2.219608in}{1.439205in}}{\pgfqpoint{2.218341in}{1.436146in}}{\pgfqpoint{2.218341in}{1.432956in}}%
\pgfpathcurveto{\pgfqpoint{2.218341in}{1.429766in}}{\pgfqpoint{2.219608in}{1.426706in}}{\pgfqpoint{2.221864in}{1.424450in}}%
\pgfpathcurveto{\pgfqpoint{2.224119in}{1.422195in}}{\pgfqpoint{2.227179in}{1.420927in}}{\pgfqpoint{2.230369in}{1.420927in}}%
\pgfpathlineto{\pgfqpoint{2.230369in}{1.420927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457772in}{1.448214in}}%
\pgfpathcurveto{\pgfqpoint{2.460962in}{1.448214in}}{\pgfqpoint{2.464021in}{1.449482in}}{\pgfqpoint{2.466277in}{1.451737in}}%
\pgfpathcurveto{\pgfqpoint{2.468533in}{1.453993in}}{\pgfqpoint{2.469800in}{1.457053in}}{\pgfqpoint{2.469800in}{1.460243in}}%
\pgfpathcurveto{\pgfqpoint{2.469800in}{1.463433in}}{\pgfqpoint{2.468533in}{1.466492in}}{\pgfqpoint{2.466277in}{1.468748in}}%
\pgfpathcurveto{\pgfqpoint{2.464021in}{1.471003in}}{\pgfqpoint{2.460962in}{1.472271in}}{\pgfqpoint{2.457772in}{1.472271in}}%
\pgfpathcurveto{\pgfqpoint{2.454582in}{1.472271in}}{\pgfqpoint{2.451522in}{1.471003in}}{\pgfqpoint{2.449267in}{1.468748in}}%
\pgfpathcurveto{\pgfqpoint{2.447011in}{1.466492in}}{\pgfqpoint{2.445744in}{1.463433in}}{\pgfqpoint{2.445744in}{1.460243in}}%
\pgfpathcurveto{\pgfqpoint{2.445744in}{1.457053in}}{\pgfqpoint{2.447011in}{1.453993in}}{\pgfqpoint{2.449267in}{1.451737in}}%
\pgfpathcurveto{\pgfqpoint{2.451522in}{1.449482in}}{\pgfqpoint{2.454582in}{1.448214in}}{\pgfqpoint{2.457772in}{1.448214in}}%
\pgfpathlineto{\pgfqpoint{2.457772in}{1.448214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353223in}{1.222907in}}%
\pgfpathcurveto{\pgfqpoint{2.356413in}{1.222907in}}{\pgfqpoint{2.359473in}{1.224174in}}{\pgfqpoint{2.361728in}{1.226429in}}%
\pgfpathcurveto{\pgfqpoint{2.363984in}{1.228685in}}{\pgfqpoint{2.365251in}{1.231745in}}{\pgfqpoint{2.365251in}{1.234935in}}%
\pgfpathcurveto{\pgfqpoint{2.365251in}{1.238125in}}{\pgfqpoint{2.363984in}{1.241184in}}{\pgfqpoint{2.361728in}{1.243440in}}%
\pgfpathcurveto{\pgfqpoint{2.359473in}{1.245695in}}{\pgfqpoint{2.356413in}{1.246963in}}{\pgfqpoint{2.353223in}{1.246963in}}%
\pgfpathcurveto{\pgfqpoint{2.350033in}{1.246963in}}{\pgfqpoint{2.346974in}{1.245695in}}{\pgfqpoint{2.344718in}{1.243440in}}%
\pgfpathcurveto{\pgfqpoint{2.342462in}{1.241184in}}{\pgfqpoint{2.341195in}{1.238125in}}{\pgfqpoint{2.341195in}{1.234935in}}%
\pgfpathcurveto{\pgfqpoint{2.341195in}{1.231745in}}{\pgfqpoint{2.342462in}{1.228685in}}{\pgfqpoint{2.344718in}{1.226429in}}%
\pgfpathcurveto{\pgfqpoint{2.346974in}{1.224174in}}{\pgfqpoint{2.350033in}{1.222907in}}{\pgfqpoint{2.353223in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{1.222907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143289in}{1.238629in}}%
\pgfpathcurveto{\pgfqpoint{2.146479in}{1.238629in}}{\pgfqpoint{2.149539in}{1.239896in}}{\pgfqpoint{2.151794in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{2.154050in}{1.244407in}}{\pgfqpoint{2.155317in}{1.247467in}}{\pgfqpoint{2.155317in}{1.250657in}}%
\pgfpathcurveto{\pgfqpoint{2.155317in}{1.253847in}}{\pgfqpoint{2.154050in}{1.256907in}}{\pgfqpoint{2.151794in}{1.259162in}}%
\pgfpathcurveto{\pgfqpoint{2.149539in}{1.261418in}}{\pgfqpoint{2.146479in}{1.262685in}}{\pgfqpoint{2.143289in}{1.262685in}}%
\pgfpathcurveto{\pgfqpoint{2.140099in}{1.262685in}}{\pgfqpoint{2.137040in}{1.261418in}}{\pgfqpoint{2.134784in}{1.259162in}}%
\pgfpathcurveto{\pgfqpoint{2.132528in}{1.256907in}}{\pgfqpoint{2.131261in}{1.253847in}}{\pgfqpoint{2.131261in}{1.250657in}}%
\pgfpathcurveto{\pgfqpoint{2.131261in}{1.247467in}}{\pgfqpoint{2.132528in}{1.244407in}}{\pgfqpoint{2.134784in}{1.242152in}}%
\pgfpathcurveto{\pgfqpoint{2.137040in}{1.239896in}}{\pgfqpoint{2.140099in}{1.238629in}}{\pgfqpoint{2.143289in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{1.238629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313056in}{1.631318in}}%
\pgfpathcurveto{\pgfqpoint{2.316246in}{1.631318in}}{\pgfqpoint{2.319306in}{1.632585in}}{\pgfqpoint{2.321561in}{1.634841in}}%
\pgfpathcurveto{\pgfqpoint{2.323817in}{1.637096in}}{\pgfqpoint{2.325084in}{1.640156in}}{\pgfqpoint{2.325084in}{1.643346in}}%
\pgfpathcurveto{\pgfqpoint{2.325084in}{1.646536in}}{\pgfqpoint{2.323817in}{1.649596in}}{\pgfqpoint{2.321561in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{2.319306in}{1.654107in}}{\pgfqpoint{2.316246in}{1.655374in}}{\pgfqpoint{2.313056in}{1.655374in}}%
\pgfpathcurveto{\pgfqpoint{2.309866in}{1.655374in}}{\pgfqpoint{2.306806in}{1.654107in}}{\pgfqpoint{2.304551in}{1.651851in}}%
\pgfpathcurveto{\pgfqpoint{2.302295in}{1.649596in}}{\pgfqpoint{2.301028in}{1.646536in}}{\pgfqpoint{2.301028in}{1.643346in}}%
\pgfpathcurveto{\pgfqpoint{2.301028in}{1.640156in}}{\pgfqpoint{2.302295in}{1.637096in}}{\pgfqpoint{2.304551in}{1.634841in}}%
\pgfpathcurveto{\pgfqpoint{2.306806in}{1.632585in}}{\pgfqpoint{2.309866in}{1.631318in}}{\pgfqpoint{2.313056in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{2.313056in}{1.631318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784918in}{0.986055in}}%
\pgfpathcurveto{\pgfqpoint{1.788108in}{0.986055in}}{\pgfqpoint{1.791168in}{0.987323in}}{\pgfqpoint{1.793423in}{0.989578in}}%
\pgfpathcurveto{\pgfqpoint{1.795679in}{0.991834in}}{\pgfqpoint{1.796946in}{0.994893in}}{\pgfqpoint{1.796946in}{0.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.796946in}{1.001273in}}{\pgfqpoint{1.795679in}{1.004333in}}{\pgfqpoint{1.793423in}{1.006589in}}%
\pgfpathcurveto{\pgfqpoint{1.791168in}{1.008844in}}{\pgfqpoint{1.788108in}{1.010111in}}{\pgfqpoint{1.784918in}{1.010111in}}%
\pgfpathcurveto{\pgfqpoint{1.781728in}{1.010111in}}{\pgfqpoint{1.778669in}{1.008844in}}{\pgfqpoint{1.776413in}{1.006589in}}%
\pgfpathcurveto{\pgfqpoint{1.774157in}{1.004333in}}{\pgfqpoint{1.772890in}{1.001273in}}{\pgfqpoint{1.772890in}{0.998083in}}%
\pgfpathcurveto{\pgfqpoint{1.772890in}{0.994893in}}{\pgfqpoint{1.774157in}{0.991834in}}{\pgfqpoint{1.776413in}{0.989578in}}%
\pgfpathcurveto{\pgfqpoint{1.778669in}{0.987323in}}{\pgfqpoint{1.781728in}{0.986055in}}{\pgfqpoint{1.784918in}{0.986055in}}%
\pgfpathlineto{\pgfqpoint{1.784918in}{0.986055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391190in}{1.366796in}}%
\pgfpathcurveto{\pgfqpoint{2.394380in}{1.366796in}}{\pgfqpoint{2.397440in}{1.368064in}}{\pgfqpoint{2.399695in}{1.370319in}}%
\pgfpathcurveto{\pgfqpoint{2.401951in}{1.372575in}}{\pgfqpoint{2.403218in}{1.375634in}}{\pgfqpoint{2.403218in}{1.378824in}}%
\pgfpathcurveto{\pgfqpoint{2.403218in}{1.382014in}}{\pgfqpoint{2.401951in}{1.385074in}}{\pgfqpoint{2.399695in}{1.387330in}}%
\pgfpathcurveto{\pgfqpoint{2.397440in}{1.389585in}}{\pgfqpoint{2.394380in}{1.390853in}}{\pgfqpoint{2.391190in}{1.390853in}}%
\pgfpathcurveto{\pgfqpoint{2.388000in}{1.390853in}}{\pgfqpoint{2.384941in}{1.389585in}}{\pgfqpoint{2.382685in}{1.387330in}}%
\pgfpathcurveto{\pgfqpoint{2.380429in}{1.385074in}}{\pgfqpoint{2.379162in}{1.382014in}}{\pgfqpoint{2.379162in}{1.378824in}}%
\pgfpathcurveto{\pgfqpoint{2.379162in}{1.375634in}}{\pgfqpoint{2.380429in}{1.372575in}}{\pgfqpoint{2.382685in}{1.370319in}}%
\pgfpathcurveto{\pgfqpoint{2.384941in}{1.368064in}}{\pgfqpoint{2.388000in}{1.366796in}}{\pgfqpoint{2.391190in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{2.391190in}{1.366796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545791in}{1.733463in}}%
\pgfpathcurveto{\pgfqpoint{2.548981in}{1.733463in}}{\pgfqpoint{2.552041in}{1.734731in}}{\pgfqpoint{2.554296in}{1.736986in}}%
\pgfpathcurveto{\pgfqpoint{2.556552in}{1.739242in}}{\pgfqpoint{2.557819in}{1.742301in}}{\pgfqpoint{2.557819in}{1.745491in}}%
\pgfpathcurveto{\pgfqpoint{2.557819in}{1.748681in}}{\pgfqpoint{2.556552in}{1.751741in}}{\pgfqpoint{2.554296in}{1.753996in}}%
\pgfpathcurveto{\pgfqpoint{2.552041in}{1.756252in}}{\pgfqpoint{2.548981in}{1.757519in}}{\pgfqpoint{2.545791in}{1.757519in}}%
\pgfpathcurveto{\pgfqpoint{2.542601in}{1.757519in}}{\pgfqpoint{2.539542in}{1.756252in}}{\pgfqpoint{2.537286in}{1.753996in}}%
\pgfpathcurveto{\pgfqpoint{2.535030in}{1.751741in}}{\pgfqpoint{2.533763in}{1.748681in}}{\pgfqpoint{2.533763in}{1.745491in}}%
\pgfpathcurveto{\pgfqpoint{2.533763in}{1.742301in}}{\pgfqpoint{2.535030in}{1.739242in}}{\pgfqpoint{2.537286in}{1.736986in}}%
\pgfpathcurveto{\pgfqpoint{2.539542in}{1.734731in}}{\pgfqpoint{2.542601in}{1.733463in}}{\pgfqpoint{2.545791in}{1.733463in}}%
\pgfpathlineto{\pgfqpoint{2.545791in}{1.733463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071148in}{1.103584in}}%
\pgfpathcurveto{\pgfqpoint{2.074338in}{1.103584in}}{\pgfqpoint{2.077398in}{1.104851in}}{\pgfqpoint{2.079654in}{1.107107in}}%
\pgfpathcurveto{\pgfqpoint{2.081909in}{1.109362in}}{\pgfqpoint{2.083177in}{1.112422in}}{\pgfqpoint{2.083177in}{1.115612in}}%
\pgfpathcurveto{\pgfqpoint{2.083177in}{1.118802in}}{\pgfqpoint{2.081909in}{1.121861in}}{\pgfqpoint{2.079654in}{1.124117in}}%
\pgfpathcurveto{\pgfqpoint{2.077398in}{1.126373in}}{\pgfqpoint{2.074338in}{1.127640in}}{\pgfqpoint{2.071148in}{1.127640in}}%
\pgfpathcurveto{\pgfqpoint{2.067959in}{1.127640in}}{\pgfqpoint{2.064899in}{1.126373in}}{\pgfqpoint{2.062643in}{1.124117in}}%
\pgfpathcurveto{\pgfqpoint{2.060388in}{1.121861in}}{\pgfqpoint{2.059120in}{1.118802in}}{\pgfqpoint{2.059120in}{1.115612in}}%
\pgfpathcurveto{\pgfqpoint{2.059120in}{1.112422in}}{\pgfqpoint{2.060388in}{1.109362in}}{\pgfqpoint{2.062643in}{1.107107in}}%
\pgfpathcurveto{\pgfqpoint{2.064899in}{1.104851in}}{\pgfqpoint{2.067959in}{1.103584in}}{\pgfqpoint{2.071148in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.071148in}{1.103584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257413in}{1.302318in}}%
\pgfpathcurveto{\pgfqpoint{2.260603in}{1.302318in}}{\pgfqpoint{2.263662in}{1.303585in}}{\pgfqpoint{2.265918in}{1.305841in}}%
\pgfpathcurveto{\pgfqpoint{2.268174in}{1.308097in}}{\pgfqpoint{2.269441in}{1.311156in}}{\pgfqpoint{2.269441in}{1.314346in}}%
\pgfpathcurveto{\pgfqpoint{2.269441in}{1.317536in}}{\pgfqpoint{2.268174in}{1.320596in}}{\pgfqpoint{2.265918in}{1.322851in}}%
\pgfpathcurveto{\pgfqpoint{2.263662in}{1.325107in}}{\pgfqpoint{2.260603in}{1.326374in}}{\pgfqpoint{2.257413in}{1.326374in}}%
\pgfpathcurveto{\pgfqpoint{2.254223in}{1.326374in}}{\pgfqpoint{2.251163in}{1.325107in}}{\pgfqpoint{2.248908in}{1.322851in}}%
\pgfpathcurveto{\pgfqpoint{2.246652in}{1.320596in}}{\pgfqpoint{2.245385in}{1.317536in}}{\pgfqpoint{2.245385in}{1.314346in}}%
\pgfpathcurveto{\pgfqpoint{2.245385in}{1.311156in}}{\pgfqpoint{2.246652in}{1.308097in}}{\pgfqpoint{2.248908in}{1.305841in}}%
\pgfpathcurveto{\pgfqpoint{2.251163in}{1.303585in}}{\pgfqpoint{2.254223in}{1.302318in}}{\pgfqpoint{2.257413in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.302318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740683in}{0.735673in}}%
\pgfpathcurveto{\pgfqpoint{1.743873in}{0.735673in}}{\pgfqpoint{1.746933in}{0.736941in}}{\pgfqpoint{1.749188in}{0.739196in}}%
\pgfpathcurveto{\pgfqpoint{1.751444in}{0.741452in}}{\pgfqpoint{1.752711in}{0.744511in}}{\pgfqpoint{1.752711in}{0.747701in}}%
\pgfpathcurveto{\pgfqpoint{1.752711in}{0.750891in}}{\pgfqpoint{1.751444in}{0.753951in}}{\pgfqpoint{1.749188in}{0.756206in}}%
\pgfpathcurveto{\pgfqpoint{1.746933in}{0.758462in}}{\pgfqpoint{1.743873in}{0.759729in}}{\pgfqpoint{1.740683in}{0.759729in}}%
\pgfpathcurveto{\pgfqpoint{1.737493in}{0.759729in}}{\pgfqpoint{1.734434in}{0.758462in}}{\pgfqpoint{1.732178in}{0.756206in}}%
\pgfpathcurveto{\pgfqpoint{1.729922in}{0.753951in}}{\pgfqpoint{1.728655in}{0.750891in}}{\pgfqpoint{1.728655in}{0.747701in}}%
\pgfpathcurveto{\pgfqpoint{1.728655in}{0.744511in}}{\pgfqpoint{1.729922in}{0.741452in}}{\pgfqpoint{1.732178in}{0.739196in}}%
\pgfpathcurveto{\pgfqpoint{1.734434in}{0.736941in}}{\pgfqpoint{1.737493in}{0.735673in}}{\pgfqpoint{1.740683in}{0.735673in}}%
\pgfpathlineto{\pgfqpoint{1.740683in}{0.735673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233977in}{1.386111in}}%
\pgfpathcurveto{\pgfqpoint{2.237167in}{1.386111in}}{\pgfqpoint{2.240226in}{1.387378in}}{\pgfqpoint{2.242482in}{1.389634in}}%
\pgfpathcurveto{\pgfqpoint{2.244738in}{1.391889in}}{\pgfqpoint{2.246005in}{1.394949in}}{\pgfqpoint{2.246005in}{1.398139in}}%
\pgfpathcurveto{\pgfqpoint{2.246005in}{1.401329in}}{\pgfqpoint{2.244738in}{1.404388in}}{\pgfqpoint{2.242482in}{1.406644in}}%
\pgfpathcurveto{\pgfqpoint{2.240226in}{1.408900in}}{\pgfqpoint{2.237167in}{1.410167in}}{\pgfqpoint{2.233977in}{1.410167in}}%
\pgfpathcurveto{\pgfqpoint{2.230787in}{1.410167in}}{\pgfqpoint{2.227727in}{1.408900in}}{\pgfqpoint{2.225472in}{1.406644in}}%
\pgfpathcurveto{\pgfqpoint{2.223216in}{1.404388in}}{\pgfqpoint{2.221949in}{1.401329in}}{\pgfqpoint{2.221949in}{1.398139in}}%
\pgfpathcurveto{\pgfqpoint{2.221949in}{1.394949in}}{\pgfqpoint{2.223216in}{1.391889in}}{\pgfqpoint{2.225472in}{1.389634in}}%
\pgfpathcurveto{\pgfqpoint{2.227727in}{1.387378in}}{\pgfqpoint{2.230787in}{1.386111in}}{\pgfqpoint{2.233977in}{1.386111in}}%
\pgfpathlineto{\pgfqpoint{2.233977in}{1.386111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334992in}{1.448234in}}%
\pgfpathcurveto{\pgfqpoint{2.338182in}{1.448234in}}{\pgfqpoint{2.341242in}{1.449501in}}{\pgfqpoint{2.343497in}{1.451757in}}%
\pgfpathcurveto{\pgfqpoint{2.345753in}{1.454012in}}{\pgfqpoint{2.347020in}{1.457072in}}{\pgfqpoint{2.347020in}{1.460262in}}%
\pgfpathcurveto{\pgfqpoint{2.347020in}{1.463452in}}{\pgfqpoint{2.345753in}{1.466511in}}{\pgfqpoint{2.343497in}{1.468767in}}%
\pgfpathcurveto{\pgfqpoint{2.341242in}{1.471023in}}{\pgfqpoint{2.338182in}{1.472290in}}{\pgfqpoint{2.334992in}{1.472290in}}%
\pgfpathcurveto{\pgfqpoint{2.331802in}{1.472290in}}{\pgfqpoint{2.328742in}{1.471023in}}{\pgfqpoint{2.326487in}{1.468767in}}%
\pgfpathcurveto{\pgfqpoint{2.324231in}{1.466511in}}{\pgfqpoint{2.322964in}{1.463452in}}{\pgfqpoint{2.322964in}{1.460262in}}%
\pgfpathcurveto{\pgfqpoint{2.322964in}{1.457072in}}{\pgfqpoint{2.324231in}{1.454012in}}{\pgfqpoint{2.326487in}{1.451757in}}%
\pgfpathcurveto{\pgfqpoint{2.328742in}{1.449501in}}{\pgfqpoint{2.331802in}{1.448234in}}{\pgfqpoint{2.334992in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{2.334992in}{1.448234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111314in}{1.142643in}}%
\pgfpathcurveto{\pgfqpoint{2.114504in}{1.142643in}}{\pgfqpoint{2.117564in}{1.143911in}}{\pgfqpoint{2.119819in}{1.146166in}}%
\pgfpathcurveto{\pgfqpoint{2.122075in}{1.148422in}}{\pgfqpoint{2.123342in}{1.151482in}}{\pgfqpoint{2.123342in}{1.154672in}}%
\pgfpathcurveto{\pgfqpoint{2.123342in}{1.157861in}}{\pgfqpoint{2.122075in}{1.160921in}}{\pgfqpoint{2.119819in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{2.117564in}{1.165432in}}{\pgfqpoint{2.114504in}{1.166700in}}{\pgfqpoint{2.111314in}{1.166700in}}%
\pgfpathcurveto{\pgfqpoint{2.108124in}{1.166700in}}{\pgfqpoint{2.105064in}{1.165432in}}{\pgfqpoint{2.102809in}{1.163177in}}%
\pgfpathcurveto{\pgfqpoint{2.100553in}{1.160921in}}{\pgfqpoint{2.099286in}{1.157861in}}{\pgfqpoint{2.099286in}{1.154672in}}%
\pgfpathcurveto{\pgfqpoint{2.099286in}{1.151482in}}{\pgfqpoint{2.100553in}{1.148422in}}{\pgfqpoint{2.102809in}{1.146166in}}%
\pgfpathcurveto{\pgfqpoint{2.105064in}{1.143911in}}{\pgfqpoint{2.108124in}{1.142643in}}{\pgfqpoint{2.111314in}{1.142643in}}%
\pgfpathlineto{\pgfqpoint{2.111314in}{1.142643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312447in}{1.355352in}}%
\pgfpathcurveto{\pgfqpoint{2.315637in}{1.355352in}}{\pgfqpoint{2.318696in}{1.356619in}}{\pgfqpoint{2.320952in}{1.358875in}}%
\pgfpathcurveto{\pgfqpoint{2.323207in}{1.361130in}}{\pgfqpoint{2.324475in}{1.364190in}}{\pgfqpoint{2.324475in}{1.367380in}}%
\pgfpathcurveto{\pgfqpoint{2.324475in}{1.370570in}}{\pgfqpoint{2.323207in}{1.373629in}}{\pgfqpoint{2.320952in}{1.375885in}}%
\pgfpathcurveto{\pgfqpoint{2.318696in}{1.378141in}}{\pgfqpoint{2.315637in}{1.379408in}}{\pgfqpoint{2.312447in}{1.379408in}}%
\pgfpathcurveto{\pgfqpoint{2.309257in}{1.379408in}}{\pgfqpoint{2.306197in}{1.378141in}}{\pgfqpoint{2.303941in}{1.375885in}}%
\pgfpathcurveto{\pgfqpoint{2.301686in}{1.373629in}}{\pgfqpoint{2.300419in}{1.370570in}}{\pgfqpoint{2.300419in}{1.367380in}}%
\pgfpathcurveto{\pgfqpoint{2.300419in}{1.364190in}}{\pgfqpoint{2.301686in}{1.361130in}}{\pgfqpoint{2.303941in}{1.358875in}}%
\pgfpathcurveto{\pgfqpoint{2.306197in}{1.356619in}}{\pgfqpoint{2.309257in}{1.355352in}}{\pgfqpoint{2.312447in}{1.355352in}}%
\pgfpathlineto{\pgfqpoint{2.312447in}{1.355352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223291in}{1.303661in}}%
\pgfpathcurveto{\pgfqpoint{2.226481in}{1.303661in}}{\pgfqpoint{2.229540in}{1.304929in}}{\pgfqpoint{2.231796in}{1.307184in}}%
\pgfpathcurveto{\pgfqpoint{2.234052in}{1.309440in}}{\pgfqpoint{2.235319in}{1.312499in}}{\pgfqpoint{2.235319in}{1.315689in}}%
\pgfpathcurveto{\pgfqpoint{2.235319in}{1.318879in}}{\pgfqpoint{2.234052in}{1.321939in}}{\pgfqpoint{2.231796in}{1.324195in}}%
\pgfpathcurveto{\pgfqpoint{2.229540in}{1.326450in}}{\pgfqpoint{2.226481in}{1.327717in}}{\pgfqpoint{2.223291in}{1.327717in}}%
\pgfpathcurveto{\pgfqpoint{2.220101in}{1.327717in}}{\pgfqpoint{2.217041in}{1.326450in}}{\pgfqpoint{2.214786in}{1.324195in}}%
\pgfpathcurveto{\pgfqpoint{2.212530in}{1.321939in}}{\pgfqpoint{2.211263in}{1.318879in}}{\pgfqpoint{2.211263in}{1.315689in}}%
\pgfpathcurveto{\pgfqpoint{2.211263in}{1.312499in}}{\pgfqpoint{2.212530in}{1.309440in}}{\pgfqpoint{2.214786in}{1.307184in}}%
\pgfpathcurveto{\pgfqpoint{2.217041in}{1.304929in}}{\pgfqpoint{2.220101in}{1.303661in}}{\pgfqpoint{2.223291in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.223291in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323477in}{1.298964in}}%
\pgfpathcurveto{\pgfqpoint{2.326667in}{1.298964in}}{\pgfqpoint{2.329727in}{1.300232in}}{\pgfqpoint{2.331982in}{1.302487in}}%
\pgfpathcurveto{\pgfqpoint{2.334238in}{1.304743in}}{\pgfqpoint{2.335505in}{1.307802in}}{\pgfqpoint{2.335505in}{1.310992in}}%
\pgfpathcurveto{\pgfqpoint{2.335505in}{1.314182in}}{\pgfqpoint{2.334238in}{1.317242in}}{\pgfqpoint{2.331982in}{1.319497in}}%
\pgfpathcurveto{\pgfqpoint{2.329727in}{1.321753in}}{\pgfqpoint{2.326667in}{1.323020in}}{\pgfqpoint{2.323477in}{1.323020in}}%
\pgfpathcurveto{\pgfqpoint{2.320287in}{1.323020in}}{\pgfqpoint{2.317228in}{1.321753in}}{\pgfqpoint{2.314972in}{1.319497in}}%
\pgfpathcurveto{\pgfqpoint{2.312717in}{1.317242in}}{\pgfqpoint{2.311449in}{1.314182in}}{\pgfqpoint{2.311449in}{1.310992in}}%
\pgfpathcurveto{\pgfqpoint{2.311449in}{1.307802in}}{\pgfqpoint{2.312717in}{1.304743in}}{\pgfqpoint{2.314972in}{1.302487in}}%
\pgfpathcurveto{\pgfqpoint{2.317228in}{1.300232in}}{\pgfqpoint{2.320287in}{1.298964in}}{\pgfqpoint{2.323477in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{2.323477in}{1.298964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175945in}{1.140791in}}%
\pgfpathcurveto{\pgfqpoint{2.179135in}{1.140791in}}{\pgfqpoint{2.182194in}{1.142058in}}{\pgfqpoint{2.184450in}{1.144314in}}%
\pgfpathcurveto{\pgfqpoint{2.186705in}{1.146569in}}{\pgfqpoint{2.187973in}{1.149629in}}{\pgfqpoint{2.187973in}{1.152819in}}%
\pgfpathcurveto{\pgfqpoint{2.187973in}{1.156009in}}{\pgfqpoint{2.186705in}{1.159068in}}{\pgfqpoint{2.184450in}{1.161324in}}%
\pgfpathcurveto{\pgfqpoint{2.182194in}{1.163580in}}{\pgfqpoint{2.179135in}{1.164847in}}{\pgfqpoint{2.175945in}{1.164847in}}%
\pgfpathcurveto{\pgfqpoint{2.172755in}{1.164847in}}{\pgfqpoint{2.169695in}{1.163580in}}{\pgfqpoint{2.167439in}{1.161324in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{1.159068in}}{\pgfqpoint{2.163916in}{1.156009in}}{\pgfqpoint{2.163916in}{1.152819in}}%
\pgfpathcurveto{\pgfqpoint{2.163916in}{1.149629in}}{\pgfqpoint{2.165184in}{1.146569in}}{\pgfqpoint{2.167439in}{1.144314in}}%
\pgfpathcurveto{\pgfqpoint{2.169695in}{1.142058in}}{\pgfqpoint{2.172755in}{1.140791in}}{\pgfqpoint{2.175945in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.175945in}{1.140791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276910in}{1.507343in}}%
\pgfpathcurveto{\pgfqpoint{2.280100in}{1.507343in}}{\pgfqpoint{2.283160in}{1.508610in}}{\pgfqpoint{2.285416in}{1.510866in}}%
\pgfpathcurveto{\pgfqpoint{2.287671in}{1.513121in}}{\pgfqpoint{2.288939in}{1.516181in}}{\pgfqpoint{2.288939in}{1.519371in}}%
\pgfpathcurveto{\pgfqpoint{2.288939in}{1.522561in}}{\pgfqpoint{2.287671in}{1.525620in}}{\pgfqpoint{2.285416in}{1.527876in}}%
\pgfpathcurveto{\pgfqpoint{2.283160in}{1.530132in}}{\pgfqpoint{2.280100in}{1.531399in}}{\pgfqpoint{2.276910in}{1.531399in}}%
\pgfpathcurveto{\pgfqpoint{2.273720in}{1.531399in}}{\pgfqpoint{2.270661in}{1.530132in}}{\pgfqpoint{2.268405in}{1.527876in}}%
\pgfpathcurveto{\pgfqpoint{2.266150in}{1.525620in}}{\pgfqpoint{2.264882in}{1.522561in}}{\pgfqpoint{2.264882in}{1.519371in}}%
\pgfpathcurveto{\pgfqpoint{2.264882in}{1.516181in}}{\pgfqpoint{2.266150in}{1.513121in}}{\pgfqpoint{2.268405in}{1.510866in}}%
\pgfpathcurveto{\pgfqpoint{2.270661in}{1.508610in}}{\pgfqpoint{2.273720in}{1.507343in}}{\pgfqpoint{2.276910in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{2.276910in}{1.507343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383158in}{1.392126in}}%
\pgfpathcurveto{\pgfqpoint{2.386348in}{1.392126in}}{\pgfqpoint{2.389408in}{1.393393in}}{\pgfqpoint{2.391663in}{1.395649in}}%
\pgfpathcurveto{\pgfqpoint{2.393919in}{1.397905in}}{\pgfqpoint{2.395186in}{1.400964in}}{\pgfqpoint{2.395186in}{1.404154in}}%
\pgfpathcurveto{\pgfqpoint{2.395186in}{1.407344in}}{\pgfqpoint{2.393919in}{1.410404in}}{\pgfqpoint{2.391663in}{1.412659in}}%
\pgfpathcurveto{\pgfqpoint{2.389408in}{1.414915in}}{\pgfqpoint{2.386348in}{1.416182in}}{\pgfqpoint{2.383158in}{1.416182in}}%
\pgfpathcurveto{\pgfqpoint{2.379968in}{1.416182in}}{\pgfqpoint{2.376909in}{1.414915in}}{\pgfqpoint{2.374653in}{1.412659in}}%
\pgfpathcurveto{\pgfqpoint{2.372397in}{1.410404in}}{\pgfqpoint{2.371130in}{1.407344in}}{\pgfqpoint{2.371130in}{1.404154in}}%
\pgfpathcurveto{\pgfqpoint{2.371130in}{1.400964in}}{\pgfqpoint{2.372397in}{1.397905in}}{\pgfqpoint{2.374653in}{1.395649in}}%
\pgfpathcurveto{\pgfqpoint{2.376909in}{1.393393in}}{\pgfqpoint{2.379968in}{1.392126in}}{\pgfqpoint{2.383158in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{2.383158in}{1.392126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336395in}{1.399833in}}%
\pgfpathcurveto{\pgfqpoint{2.339585in}{1.399833in}}{\pgfqpoint{2.342645in}{1.401100in}}{\pgfqpoint{2.344900in}{1.403355in}}%
\pgfpathcurveto{\pgfqpoint{2.347156in}{1.405611in}}{\pgfqpoint{2.348423in}{1.408671in}}{\pgfqpoint{2.348423in}{1.411861in}}%
\pgfpathcurveto{\pgfqpoint{2.348423in}{1.415051in}}{\pgfqpoint{2.347156in}{1.418110in}}{\pgfqpoint{2.344900in}{1.420366in}}%
\pgfpathcurveto{\pgfqpoint{2.342645in}{1.422621in}}{\pgfqpoint{2.339585in}{1.423889in}}{\pgfqpoint{2.336395in}{1.423889in}}%
\pgfpathcurveto{\pgfqpoint{2.333205in}{1.423889in}}{\pgfqpoint{2.330146in}{1.422621in}}{\pgfqpoint{2.327890in}{1.420366in}}%
\pgfpathcurveto{\pgfqpoint{2.325634in}{1.418110in}}{\pgfqpoint{2.324367in}{1.415051in}}{\pgfqpoint{2.324367in}{1.411861in}}%
\pgfpathcurveto{\pgfqpoint{2.324367in}{1.408671in}}{\pgfqpoint{2.325634in}{1.405611in}}{\pgfqpoint{2.327890in}{1.403355in}}%
\pgfpathcurveto{\pgfqpoint{2.330146in}{1.401100in}}{\pgfqpoint{2.333205in}{1.399833in}}{\pgfqpoint{2.336395in}{1.399833in}}%
\pgfpathlineto{\pgfqpoint{2.336395in}{1.399833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129545in}{1.324781in}}%
\pgfpathcurveto{\pgfqpoint{2.132734in}{1.324781in}}{\pgfqpoint{2.135794in}{1.326048in}}{\pgfqpoint{2.138050in}{1.328304in}}%
\pgfpathcurveto{\pgfqpoint{2.140305in}{1.330559in}}{\pgfqpoint{2.141573in}{1.333619in}}{\pgfqpoint{2.141573in}{1.336809in}}%
\pgfpathcurveto{\pgfqpoint{2.141573in}{1.339999in}}{\pgfqpoint{2.140305in}{1.343058in}}{\pgfqpoint{2.138050in}{1.345314in}}%
\pgfpathcurveto{\pgfqpoint{2.135794in}{1.347570in}}{\pgfqpoint{2.132734in}{1.348837in}}{\pgfqpoint{2.129545in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{2.126355in}{1.348837in}}{\pgfqpoint{2.123295in}{1.347570in}}{\pgfqpoint{2.121039in}{1.345314in}}%
\pgfpathcurveto{\pgfqpoint{2.118784in}{1.343058in}}{\pgfqpoint{2.117516in}{1.339999in}}{\pgfqpoint{2.117516in}{1.336809in}}%
\pgfpathcurveto{\pgfqpoint{2.117516in}{1.333619in}}{\pgfqpoint{2.118784in}{1.330559in}}{\pgfqpoint{2.121039in}{1.328304in}}%
\pgfpathcurveto{\pgfqpoint{2.123295in}{1.326048in}}{\pgfqpoint{2.126355in}{1.324781in}}{\pgfqpoint{2.129545in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{2.129545in}{1.324781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324305in}{1.624341in}}%
\pgfpathcurveto{\pgfqpoint{2.327495in}{1.624341in}}{\pgfqpoint{2.330555in}{1.625608in}}{\pgfqpoint{2.332810in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{2.335066in}{1.630119in}}{\pgfqpoint{2.336333in}{1.633179in}}{\pgfqpoint{2.336333in}{1.636369in}}%
\pgfpathcurveto{\pgfqpoint{2.336333in}{1.639559in}}{\pgfqpoint{2.335066in}{1.642618in}}{\pgfqpoint{2.332810in}{1.644874in}}%
\pgfpathcurveto{\pgfqpoint{2.330555in}{1.647129in}}{\pgfqpoint{2.327495in}{1.648397in}}{\pgfqpoint{2.324305in}{1.648397in}}%
\pgfpathcurveto{\pgfqpoint{2.321115in}{1.648397in}}{\pgfqpoint{2.318056in}{1.647129in}}{\pgfqpoint{2.315800in}{1.644874in}}%
\pgfpathcurveto{\pgfqpoint{2.313544in}{1.642618in}}{\pgfqpoint{2.312277in}{1.639559in}}{\pgfqpoint{2.312277in}{1.636369in}}%
\pgfpathcurveto{\pgfqpoint{2.312277in}{1.633179in}}{\pgfqpoint{2.313544in}{1.630119in}}{\pgfqpoint{2.315800in}{1.627863in}}%
\pgfpathcurveto{\pgfqpoint{2.318056in}{1.625608in}}{\pgfqpoint{2.321115in}{1.624341in}}{\pgfqpoint{2.324305in}{1.624341in}}%
\pgfpathlineto{\pgfqpoint{2.324305in}{1.624341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070321in}{1.124439in}}%
\pgfpathcurveto{\pgfqpoint{2.073511in}{1.124439in}}{\pgfqpoint{2.076571in}{1.125706in}}{\pgfqpoint{2.078826in}{1.127962in}}%
\pgfpathcurveto{\pgfqpoint{2.081082in}{1.130218in}}{\pgfqpoint{2.082349in}{1.133277in}}{\pgfqpoint{2.082349in}{1.136467in}}%
\pgfpathcurveto{\pgfqpoint{2.082349in}{1.139657in}}{\pgfqpoint{2.081082in}{1.142717in}}{\pgfqpoint{2.078826in}{1.144972in}}%
\pgfpathcurveto{\pgfqpoint{2.076571in}{1.147228in}}{\pgfqpoint{2.073511in}{1.148495in}}{\pgfqpoint{2.070321in}{1.148495in}}%
\pgfpathcurveto{\pgfqpoint{2.067131in}{1.148495in}}{\pgfqpoint{2.064072in}{1.147228in}}{\pgfqpoint{2.061816in}{1.144972in}}%
\pgfpathcurveto{\pgfqpoint{2.059560in}{1.142717in}}{\pgfqpoint{2.058293in}{1.139657in}}{\pgfqpoint{2.058293in}{1.136467in}}%
\pgfpathcurveto{\pgfqpoint{2.058293in}{1.133277in}}{\pgfqpoint{2.059560in}{1.130218in}}{\pgfqpoint{2.061816in}{1.127962in}}%
\pgfpathcurveto{\pgfqpoint{2.064072in}{1.125706in}}{\pgfqpoint{2.067131in}{1.124439in}}{\pgfqpoint{2.070321in}{1.124439in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{1.124439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356339in}{1.690829in}}%
\pgfpathcurveto{\pgfqpoint{2.359529in}{1.690829in}}{\pgfqpoint{2.362588in}{1.692096in}}{\pgfqpoint{2.364844in}{1.694352in}}%
\pgfpathcurveto{\pgfqpoint{2.367099in}{1.696608in}}{\pgfqpoint{2.368367in}{1.699667in}}{\pgfqpoint{2.368367in}{1.702857in}}%
\pgfpathcurveto{\pgfqpoint{2.368367in}{1.706047in}}{\pgfqpoint{2.367099in}{1.709107in}}{\pgfqpoint{2.364844in}{1.711362in}}%
\pgfpathcurveto{\pgfqpoint{2.362588in}{1.713618in}}{\pgfqpoint{2.359529in}{1.714885in}}{\pgfqpoint{2.356339in}{1.714885in}}%
\pgfpathcurveto{\pgfqpoint{2.353149in}{1.714885in}}{\pgfqpoint{2.350089in}{1.713618in}}{\pgfqpoint{2.347833in}{1.711362in}}%
\pgfpathcurveto{\pgfqpoint{2.345578in}{1.709107in}}{\pgfqpoint{2.344311in}{1.706047in}}{\pgfqpoint{2.344311in}{1.702857in}}%
\pgfpathcurveto{\pgfqpoint{2.344311in}{1.699667in}}{\pgfqpoint{2.345578in}{1.696608in}}{\pgfqpoint{2.347833in}{1.694352in}}%
\pgfpathcurveto{\pgfqpoint{2.350089in}{1.692096in}}{\pgfqpoint{2.353149in}{1.690829in}}{\pgfqpoint{2.356339in}{1.690829in}}%
\pgfpathlineto{\pgfqpoint{2.356339in}{1.690829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230097in}{1.411371in}}%
\pgfpathcurveto{\pgfqpoint{2.233287in}{1.411371in}}{\pgfqpoint{2.236347in}{1.412638in}}{\pgfqpoint{2.238602in}{1.414894in}}%
\pgfpathcurveto{\pgfqpoint{2.240858in}{1.417150in}}{\pgfqpoint{2.242125in}{1.420209in}}{\pgfqpoint{2.242125in}{1.423399in}}%
\pgfpathcurveto{\pgfqpoint{2.242125in}{1.426589in}}{\pgfqpoint{2.240858in}{1.429649in}}{\pgfqpoint{2.238602in}{1.431904in}}%
\pgfpathcurveto{\pgfqpoint{2.236347in}{1.434160in}}{\pgfqpoint{2.233287in}{1.435427in}}{\pgfqpoint{2.230097in}{1.435427in}}%
\pgfpathcurveto{\pgfqpoint{2.226907in}{1.435427in}}{\pgfqpoint{2.223848in}{1.434160in}}{\pgfqpoint{2.221592in}{1.431904in}}%
\pgfpathcurveto{\pgfqpoint{2.219337in}{1.429649in}}{\pgfqpoint{2.218069in}{1.426589in}}{\pgfqpoint{2.218069in}{1.423399in}}%
\pgfpathcurveto{\pgfqpoint{2.218069in}{1.420209in}}{\pgfqpoint{2.219337in}{1.417150in}}{\pgfqpoint{2.221592in}{1.414894in}}%
\pgfpathcurveto{\pgfqpoint{2.223848in}{1.412638in}}{\pgfqpoint{2.226907in}{1.411371in}}{\pgfqpoint{2.230097in}{1.411371in}}%
\pgfpathlineto{\pgfqpoint{2.230097in}{1.411371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294994in}{1.604441in}}%
\pgfpathcurveto{\pgfqpoint{2.298184in}{1.604441in}}{\pgfqpoint{2.301243in}{1.605709in}}{\pgfqpoint{2.303499in}{1.607964in}}%
\pgfpathcurveto{\pgfqpoint{2.305755in}{1.610220in}}{\pgfqpoint{2.307022in}{1.613280in}}{\pgfqpoint{2.307022in}{1.616469in}}%
\pgfpathcurveto{\pgfqpoint{2.307022in}{1.619659in}}{\pgfqpoint{2.305755in}{1.622719in}}{\pgfqpoint{2.303499in}{1.624975in}}%
\pgfpathcurveto{\pgfqpoint{2.301243in}{1.627230in}}{\pgfqpoint{2.298184in}{1.628498in}}{\pgfqpoint{2.294994in}{1.628498in}}%
\pgfpathcurveto{\pgfqpoint{2.291804in}{1.628498in}}{\pgfqpoint{2.288744in}{1.627230in}}{\pgfqpoint{2.286489in}{1.624975in}}%
\pgfpathcurveto{\pgfqpoint{2.284233in}{1.622719in}}{\pgfqpoint{2.282966in}{1.619659in}}{\pgfqpoint{2.282966in}{1.616469in}}%
\pgfpathcurveto{\pgfqpoint{2.282966in}{1.613280in}}{\pgfqpoint{2.284233in}{1.610220in}}{\pgfqpoint{2.286489in}{1.607964in}}%
\pgfpathcurveto{\pgfqpoint{2.288744in}{1.605709in}}{\pgfqpoint{2.291804in}{1.604441in}}{\pgfqpoint{2.294994in}{1.604441in}}%
\pgfpathlineto{\pgfqpoint{2.294994in}{1.604441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264415in}{1.662593in}}%
\pgfpathcurveto{\pgfqpoint{2.267605in}{1.662593in}}{\pgfqpoint{2.270665in}{1.663860in}}{\pgfqpoint{2.272920in}{1.666116in}}%
\pgfpathcurveto{\pgfqpoint{2.275176in}{1.668371in}}{\pgfqpoint{2.276443in}{1.671431in}}{\pgfqpoint{2.276443in}{1.674621in}}%
\pgfpathcurveto{\pgfqpoint{2.276443in}{1.677811in}}{\pgfqpoint{2.275176in}{1.680870in}}{\pgfqpoint{2.272920in}{1.683126in}}%
\pgfpathcurveto{\pgfqpoint{2.270665in}{1.685381in}}{\pgfqpoint{2.267605in}{1.686649in}}{\pgfqpoint{2.264415in}{1.686649in}}%
\pgfpathcurveto{\pgfqpoint{2.261225in}{1.686649in}}{\pgfqpoint{2.258165in}{1.685381in}}{\pgfqpoint{2.255910in}{1.683126in}}%
\pgfpathcurveto{\pgfqpoint{2.253654in}{1.680870in}}{\pgfqpoint{2.252387in}{1.677811in}}{\pgfqpoint{2.252387in}{1.674621in}}%
\pgfpathcurveto{\pgfqpoint{2.252387in}{1.671431in}}{\pgfqpoint{2.253654in}{1.668371in}}{\pgfqpoint{2.255910in}{1.666116in}}%
\pgfpathcurveto{\pgfqpoint{2.258165in}{1.663860in}}{\pgfqpoint{2.261225in}{1.662593in}}{\pgfqpoint{2.264415in}{1.662593in}}%
\pgfpathlineto{\pgfqpoint{2.264415in}{1.662593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331688in}{1.510411in}}%
\pgfpathcurveto{\pgfqpoint{2.334878in}{1.510411in}}{\pgfqpoint{2.337937in}{1.511679in}}{\pgfqpoint{2.340193in}{1.513934in}}%
\pgfpathcurveto{\pgfqpoint{2.342448in}{1.516190in}}{\pgfqpoint{2.343716in}{1.519249in}}{\pgfqpoint{2.343716in}{1.522439in}}%
\pgfpathcurveto{\pgfqpoint{2.343716in}{1.525629in}}{\pgfqpoint{2.342448in}{1.528689in}}{\pgfqpoint{2.340193in}{1.530945in}}%
\pgfpathcurveto{\pgfqpoint{2.337937in}{1.533200in}}{\pgfqpoint{2.334878in}{1.534468in}}{\pgfqpoint{2.331688in}{1.534468in}}%
\pgfpathcurveto{\pgfqpoint{2.328498in}{1.534468in}}{\pgfqpoint{2.325438in}{1.533200in}}{\pgfqpoint{2.323183in}{1.530945in}}%
\pgfpathcurveto{\pgfqpoint{2.320927in}{1.528689in}}{\pgfqpoint{2.319660in}{1.525629in}}{\pgfqpoint{2.319660in}{1.522439in}}%
\pgfpathcurveto{\pgfqpoint{2.319660in}{1.519249in}}{\pgfqpoint{2.320927in}{1.516190in}}{\pgfqpoint{2.323183in}{1.513934in}}%
\pgfpathcurveto{\pgfqpoint{2.325438in}{1.511679in}}{\pgfqpoint{2.328498in}{1.510411in}}{\pgfqpoint{2.331688in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{1.510411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385371in}{1.573377in}}%
\pgfpathcurveto{\pgfqpoint{2.388560in}{1.573377in}}{\pgfqpoint{2.391620in}{1.574644in}}{\pgfqpoint{2.393876in}{1.576900in}}%
\pgfpathcurveto{\pgfqpoint{2.396131in}{1.579156in}}{\pgfqpoint{2.397399in}{1.582215in}}{\pgfqpoint{2.397399in}{1.585405in}}%
\pgfpathcurveto{\pgfqpoint{2.397399in}{1.588595in}}{\pgfqpoint{2.396131in}{1.591655in}}{\pgfqpoint{2.393876in}{1.593910in}}%
\pgfpathcurveto{\pgfqpoint{2.391620in}{1.596166in}}{\pgfqpoint{2.388560in}{1.597433in}}{\pgfqpoint{2.385371in}{1.597433in}}%
\pgfpathcurveto{\pgfqpoint{2.382181in}{1.597433in}}{\pgfqpoint{2.379121in}{1.596166in}}{\pgfqpoint{2.376865in}{1.593910in}}%
\pgfpathcurveto{\pgfqpoint{2.374610in}{1.591655in}}{\pgfqpoint{2.373342in}{1.588595in}}{\pgfqpoint{2.373342in}{1.585405in}}%
\pgfpathcurveto{\pgfqpoint{2.373342in}{1.582215in}}{\pgfqpoint{2.374610in}{1.579156in}}{\pgfqpoint{2.376865in}{1.576900in}}%
\pgfpathcurveto{\pgfqpoint{2.379121in}{1.574644in}}{\pgfqpoint{2.382181in}{1.573377in}}{\pgfqpoint{2.385371in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.573377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506929in}{1.600111in}}%
\pgfpathcurveto{\pgfqpoint{2.510119in}{1.600111in}}{\pgfqpoint{2.513179in}{1.601378in}}{\pgfqpoint{2.515434in}{1.603634in}}%
\pgfpathcurveto{\pgfqpoint{2.517690in}{1.605889in}}{\pgfqpoint{2.518957in}{1.608949in}}{\pgfqpoint{2.518957in}{1.612139in}}%
\pgfpathcurveto{\pgfqpoint{2.518957in}{1.615329in}}{\pgfqpoint{2.517690in}{1.618388in}}{\pgfqpoint{2.515434in}{1.620644in}}%
\pgfpathcurveto{\pgfqpoint{2.513179in}{1.622900in}}{\pgfqpoint{2.510119in}{1.624167in}}{\pgfqpoint{2.506929in}{1.624167in}}%
\pgfpathcurveto{\pgfqpoint{2.503739in}{1.624167in}}{\pgfqpoint{2.500680in}{1.622900in}}{\pgfqpoint{2.498424in}{1.620644in}}%
\pgfpathcurveto{\pgfqpoint{2.496169in}{1.618388in}}{\pgfqpoint{2.494901in}{1.615329in}}{\pgfqpoint{2.494901in}{1.612139in}}%
\pgfpathcurveto{\pgfqpoint{2.494901in}{1.608949in}}{\pgfqpoint{2.496169in}{1.605889in}}{\pgfqpoint{2.498424in}{1.603634in}}%
\pgfpathcurveto{\pgfqpoint{2.500680in}{1.601378in}}{\pgfqpoint{2.503739in}{1.600111in}}{\pgfqpoint{2.506929in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{2.506929in}{1.600111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340757in}{1.317069in}}%
\pgfpathcurveto{\pgfqpoint{2.343947in}{1.317069in}}{\pgfqpoint{2.347007in}{1.318336in}}{\pgfqpoint{2.349262in}{1.320592in}}%
\pgfpathcurveto{\pgfqpoint{2.351518in}{1.322848in}}{\pgfqpoint{2.352785in}{1.325907in}}{\pgfqpoint{2.352785in}{1.329097in}}%
\pgfpathcurveto{\pgfqpoint{2.352785in}{1.332287in}}{\pgfqpoint{2.351518in}{1.335347in}}{\pgfqpoint{2.349262in}{1.337602in}}%
\pgfpathcurveto{\pgfqpoint{2.347007in}{1.339858in}}{\pgfqpoint{2.343947in}{1.341125in}}{\pgfqpoint{2.340757in}{1.341125in}}%
\pgfpathcurveto{\pgfqpoint{2.337567in}{1.341125in}}{\pgfqpoint{2.334508in}{1.339858in}}{\pgfqpoint{2.332252in}{1.337602in}}%
\pgfpathcurveto{\pgfqpoint{2.329996in}{1.335347in}}{\pgfqpoint{2.328729in}{1.332287in}}{\pgfqpoint{2.328729in}{1.329097in}}%
\pgfpathcurveto{\pgfqpoint{2.328729in}{1.325907in}}{\pgfqpoint{2.329996in}{1.322848in}}{\pgfqpoint{2.332252in}{1.320592in}}%
\pgfpathcurveto{\pgfqpoint{2.334508in}{1.318336in}}{\pgfqpoint{2.337567in}{1.317069in}}{\pgfqpoint{2.340757in}{1.317069in}}%
\pgfpathlineto{\pgfqpoint{2.340757in}{1.317069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{1.656127in}}%
\pgfpathcurveto{\pgfqpoint{2.529596in}{1.656127in}}{\pgfqpoint{2.532656in}{1.657394in}}{\pgfqpoint{2.534911in}{1.659650in}}%
\pgfpathcurveto{\pgfqpoint{2.537167in}{1.661906in}}{\pgfqpoint{2.538434in}{1.664965in}}{\pgfqpoint{2.538434in}{1.668155in}}%
\pgfpathcurveto{\pgfqpoint{2.538434in}{1.671345in}}{\pgfqpoint{2.537167in}{1.674405in}}{\pgfqpoint{2.534911in}{1.676660in}}%
\pgfpathcurveto{\pgfqpoint{2.532656in}{1.678916in}}{\pgfqpoint{2.529596in}{1.680183in}}{\pgfqpoint{2.526406in}{1.680183in}}%
\pgfpathcurveto{\pgfqpoint{2.523216in}{1.680183in}}{\pgfqpoint{2.520157in}{1.678916in}}{\pgfqpoint{2.517901in}{1.676660in}}%
\pgfpathcurveto{\pgfqpoint{2.515645in}{1.674405in}}{\pgfqpoint{2.514378in}{1.671345in}}{\pgfqpoint{2.514378in}{1.668155in}}%
\pgfpathcurveto{\pgfqpoint{2.514378in}{1.664965in}}{\pgfqpoint{2.515645in}{1.661906in}}{\pgfqpoint{2.517901in}{1.659650in}}%
\pgfpathcurveto{\pgfqpoint{2.520157in}{1.657394in}}{\pgfqpoint{2.523216in}{1.656127in}}{\pgfqpoint{2.526406in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{1.656127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278282in}{1.365006in}}%
\pgfpathcurveto{\pgfqpoint{2.281472in}{1.365006in}}{\pgfqpoint{2.284531in}{1.366273in}}{\pgfqpoint{2.286787in}{1.368529in}}%
\pgfpathcurveto{\pgfqpoint{2.289043in}{1.370785in}}{\pgfqpoint{2.290310in}{1.373844in}}{\pgfqpoint{2.290310in}{1.377034in}}%
\pgfpathcurveto{\pgfqpoint{2.290310in}{1.380224in}}{\pgfqpoint{2.289043in}{1.383284in}}{\pgfqpoint{2.286787in}{1.385539in}}%
\pgfpathcurveto{\pgfqpoint{2.284531in}{1.387795in}}{\pgfqpoint{2.281472in}{1.389062in}}{\pgfqpoint{2.278282in}{1.389062in}}%
\pgfpathcurveto{\pgfqpoint{2.275092in}{1.389062in}}{\pgfqpoint{2.272032in}{1.387795in}}{\pgfqpoint{2.269777in}{1.385539in}}%
\pgfpathcurveto{\pgfqpoint{2.267521in}{1.383284in}}{\pgfqpoint{2.266254in}{1.380224in}}{\pgfqpoint{2.266254in}{1.377034in}}%
\pgfpathcurveto{\pgfqpoint{2.266254in}{1.373844in}}{\pgfqpoint{2.267521in}{1.370785in}}{\pgfqpoint{2.269777in}{1.368529in}}%
\pgfpathcurveto{\pgfqpoint{2.272032in}{1.366273in}}{\pgfqpoint{2.275092in}{1.365006in}}{\pgfqpoint{2.278282in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{2.278282in}{1.365006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393558in}{1.391330in}}%
\pgfpathcurveto{\pgfqpoint{2.396748in}{1.391330in}}{\pgfqpoint{2.399807in}{1.392597in}}{\pgfqpoint{2.402063in}{1.394853in}}%
\pgfpathcurveto{\pgfqpoint{2.404319in}{1.397108in}}{\pgfqpoint{2.405586in}{1.400168in}}{\pgfqpoint{2.405586in}{1.403358in}}%
\pgfpathcurveto{\pgfqpoint{2.405586in}{1.406548in}}{\pgfqpoint{2.404319in}{1.409608in}}{\pgfqpoint{2.402063in}{1.411863in}}%
\pgfpathcurveto{\pgfqpoint{2.399807in}{1.414119in}}{\pgfqpoint{2.396748in}{1.415386in}}{\pgfqpoint{2.393558in}{1.415386in}}%
\pgfpathcurveto{\pgfqpoint{2.390368in}{1.415386in}}{\pgfqpoint{2.387308in}{1.414119in}}{\pgfqpoint{2.385053in}{1.411863in}}%
\pgfpathcurveto{\pgfqpoint{2.382797in}{1.409608in}}{\pgfqpoint{2.381530in}{1.406548in}}{\pgfqpoint{2.381530in}{1.403358in}}%
\pgfpathcurveto{\pgfqpoint{2.381530in}{1.400168in}}{\pgfqpoint{2.382797in}{1.397108in}}{\pgfqpoint{2.385053in}{1.394853in}}%
\pgfpathcurveto{\pgfqpoint{2.387308in}{1.392597in}}{\pgfqpoint{2.390368in}{1.391330in}}{\pgfqpoint{2.393558in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{2.393558in}{1.391330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360474in}{1.333165in}}%
\pgfpathcurveto{\pgfqpoint{2.363664in}{1.333165in}}{\pgfqpoint{2.366724in}{1.334433in}}{\pgfqpoint{2.368979in}{1.336688in}}%
\pgfpathcurveto{\pgfqpoint{2.371235in}{1.338944in}}{\pgfqpoint{2.372502in}{1.342004in}}{\pgfqpoint{2.372502in}{1.345194in}}%
\pgfpathcurveto{\pgfqpoint{2.372502in}{1.348383in}}{\pgfqpoint{2.371235in}{1.351443in}}{\pgfqpoint{2.368979in}{1.353699in}}%
\pgfpathcurveto{\pgfqpoint{2.366724in}{1.355954in}}{\pgfqpoint{2.363664in}{1.357222in}}{\pgfqpoint{2.360474in}{1.357222in}}%
\pgfpathcurveto{\pgfqpoint{2.357284in}{1.357222in}}{\pgfqpoint{2.354225in}{1.355954in}}{\pgfqpoint{2.351969in}{1.353699in}}%
\pgfpathcurveto{\pgfqpoint{2.349713in}{1.351443in}}{\pgfqpoint{2.348446in}{1.348383in}}{\pgfqpoint{2.348446in}{1.345194in}}%
\pgfpathcurveto{\pgfqpoint{2.348446in}{1.342004in}}{\pgfqpoint{2.349713in}{1.338944in}}{\pgfqpoint{2.351969in}{1.336688in}}%
\pgfpathcurveto{\pgfqpoint{2.354225in}{1.334433in}}{\pgfqpoint{2.357284in}{1.333165in}}{\pgfqpoint{2.360474in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{2.360474in}{1.333165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750387in}{0.730244in}}%
\pgfpathcurveto{\pgfqpoint{1.753576in}{0.730244in}}{\pgfqpoint{1.756636in}{0.731511in}}{\pgfqpoint{1.758892in}{0.733767in}}%
\pgfpathcurveto{\pgfqpoint{1.761147in}{0.736023in}}{\pgfqpoint{1.762415in}{0.739082in}}{\pgfqpoint{1.762415in}{0.742272in}}%
\pgfpathcurveto{\pgfqpoint{1.762415in}{0.745462in}}{\pgfqpoint{1.761147in}{0.748522in}}{\pgfqpoint{1.758892in}{0.750777in}}%
\pgfpathcurveto{\pgfqpoint{1.756636in}{0.753033in}}{\pgfqpoint{1.753576in}{0.754300in}}{\pgfqpoint{1.750387in}{0.754300in}}%
\pgfpathcurveto{\pgfqpoint{1.747197in}{0.754300in}}{\pgfqpoint{1.744137in}{0.753033in}}{\pgfqpoint{1.741881in}{0.750777in}}%
\pgfpathcurveto{\pgfqpoint{1.739626in}{0.748522in}}{\pgfqpoint{1.738358in}{0.745462in}}{\pgfqpoint{1.738358in}{0.742272in}}%
\pgfpathcurveto{\pgfqpoint{1.738358in}{0.739082in}}{\pgfqpoint{1.739626in}{0.736023in}}{\pgfqpoint{1.741881in}{0.733767in}}%
\pgfpathcurveto{\pgfqpoint{1.744137in}{0.731511in}}{\pgfqpoint{1.747197in}{0.730244in}}{\pgfqpoint{1.750387in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{1.750387in}{0.730244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137236in}{1.298588in}}%
\pgfpathcurveto{\pgfqpoint{2.140426in}{1.298588in}}{\pgfqpoint{2.143486in}{1.299855in}}{\pgfqpoint{2.145741in}{1.302111in}}%
\pgfpathcurveto{\pgfqpoint{2.147997in}{1.304366in}}{\pgfqpoint{2.149264in}{1.307426in}}{\pgfqpoint{2.149264in}{1.310616in}}%
\pgfpathcurveto{\pgfqpoint{2.149264in}{1.313806in}}{\pgfqpoint{2.147997in}{1.316865in}}{\pgfqpoint{2.145741in}{1.319121in}}%
\pgfpathcurveto{\pgfqpoint{2.143486in}{1.321377in}}{\pgfqpoint{2.140426in}{1.322644in}}{\pgfqpoint{2.137236in}{1.322644in}}%
\pgfpathcurveto{\pgfqpoint{2.134046in}{1.322644in}}{\pgfqpoint{2.130986in}{1.321377in}}{\pgfqpoint{2.128731in}{1.319121in}}%
\pgfpathcurveto{\pgfqpoint{2.126475in}{1.316865in}}{\pgfqpoint{2.125208in}{1.313806in}}{\pgfqpoint{2.125208in}{1.310616in}}%
\pgfpathcurveto{\pgfqpoint{2.125208in}{1.307426in}}{\pgfqpoint{2.126475in}{1.304366in}}{\pgfqpoint{2.128731in}{1.302111in}}%
\pgfpathcurveto{\pgfqpoint{2.130986in}{1.299855in}}{\pgfqpoint{2.134046in}{1.298588in}}{\pgfqpoint{2.137236in}{1.298588in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.298588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039161in}{1.004189in}}%
\pgfpathcurveto{\pgfqpoint{2.042351in}{1.004189in}}{\pgfqpoint{2.045411in}{1.005456in}}{\pgfqpoint{2.047667in}{1.007711in}}%
\pgfpathcurveto{\pgfqpoint{2.049922in}{1.009967in}}{\pgfqpoint{2.051190in}{1.013027in}}{\pgfqpoint{2.051190in}{1.016217in}}%
\pgfpathcurveto{\pgfqpoint{2.051190in}{1.019407in}}{\pgfqpoint{2.049922in}{1.022466in}}{\pgfqpoint{2.047667in}{1.024722in}}%
\pgfpathcurveto{\pgfqpoint{2.045411in}{1.026977in}}{\pgfqpoint{2.042351in}{1.028245in}}{\pgfqpoint{2.039161in}{1.028245in}}%
\pgfpathcurveto{\pgfqpoint{2.035971in}{1.028245in}}{\pgfqpoint{2.032912in}{1.026977in}}{\pgfqpoint{2.030656in}{1.024722in}}%
\pgfpathcurveto{\pgfqpoint{2.028401in}{1.022466in}}{\pgfqpoint{2.027133in}{1.019407in}}{\pgfqpoint{2.027133in}{1.016217in}}%
\pgfpathcurveto{\pgfqpoint{2.027133in}{1.013027in}}{\pgfqpoint{2.028401in}{1.009967in}}{\pgfqpoint{2.030656in}{1.007711in}}%
\pgfpathcurveto{\pgfqpoint{2.032912in}{1.005456in}}{\pgfqpoint{2.035971in}{1.004189in}}{\pgfqpoint{2.039161in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{2.039161in}{1.004189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220738in}{1.562783in}}%
\pgfpathcurveto{\pgfqpoint{2.223928in}{1.562783in}}{\pgfqpoint{2.226988in}{1.564050in}}{\pgfqpoint{2.229243in}{1.566306in}}%
\pgfpathcurveto{\pgfqpoint{2.231499in}{1.568562in}}{\pgfqpoint{2.232766in}{1.571621in}}{\pgfqpoint{2.232766in}{1.574811in}}%
\pgfpathcurveto{\pgfqpoint{2.232766in}{1.578001in}}{\pgfqpoint{2.231499in}{1.581061in}}{\pgfqpoint{2.229243in}{1.583316in}}%
\pgfpathcurveto{\pgfqpoint{2.226988in}{1.585572in}}{\pgfqpoint{2.223928in}{1.586839in}}{\pgfqpoint{2.220738in}{1.586839in}}%
\pgfpathcurveto{\pgfqpoint{2.217548in}{1.586839in}}{\pgfqpoint{2.214488in}{1.585572in}}{\pgfqpoint{2.212233in}{1.583316in}}%
\pgfpathcurveto{\pgfqpoint{2.209977in}{1.581061in}}{\pgfqpoint{2.208710in}{1.578001in}}{\pgfqpoint{2.208710in}{1.574811in}}%
\pgfpathcurveto{\pgfqpoint{2.208710in}{1.571621in}}{\pgfqpoint{2.209977in}{1.568562in}}{\pgfqpoint{2.212233in}{1.566306in}}%
\pgfpathcurveto{\pgfqpoint{2.214488in}{1.564050in}}{\pgfqpoint{2.217548in}{1.562783in}}{\pgfqpoint{2.220738in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{2.220738in}{1.562783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429731in}{1.795388in}}%
\pgfpathcurveto{\pgfqpoint{2.432921in}{1.795388in}}{\pgfqpoint{2.435980in}{1.796656in}}{\pgfqpoint{2.438236in}{1.798911in}}%
\pgfpathcurveto{\pgfqpoint{2.440492in}{1.801167in}}{\pgfqpoint{2.441759in}{1.804227in}}{\pgfqpoint{2.441759in}{1.807416in}}%
\pgfpathcurveto{\pgfqpoint{2.441759in}{1.810606in}}{\pgfqpoint{2.440492in}{1.813666in}}{\pgfqpoint{2.438236in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{2.435980in}{1.818177in}}{\pgfqpoint{2.432921in}{1.819445in}}{\pgfqpoint{2.429731in}{1.819445in}}%
\pgfpathcurveto{\pgfqpoint{2.426541in}{1.819445in}}{\pgfqpoint{2.423481in}{1.818177in}}{\pgfqpoint{2.421226in}{1.815922in}}%
\pgfpathcurveto{\pgfqpoint{2.418970in}{1.813666in}}{\pgfqpoint{2.417703in}{1.810606in}}{\pgfqpoint{2.417703in}{1.807416in}}%
\pgfpathcurveto{\pgfqpoint{2.417703in}{1.804227in}}{\pgfqpoint{2.418970in}{1.801167in}}{\pgfqpoint{2.421226in}{1.798911in}}%
\pgfpathcurveto{\pgfqpoint{2.423481in}{1.796656in}}{\pgfqpoint{2.426541in}{1.795388in}}{\pgfqpoint{2.429731in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.429731in}{1.795388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096431in}{1.325643in}}%
\pgfpathcurveto{\pgfqpoint{2.099621in}{1.325643in}}{\pgfqpoint{2.102680in}{1.326911in}}{\pgfqpoint{2.104936in}{1.329166in}}%
\pgfpathcurveto{\pgfqpoint{2.107192in}{1.331422in}}{\pgfqpoint{2.108459in}{1.334481in}}{\pgfqpoint{2.108459in}{1.337671in}}%
\pgfpathcurveto{\pgfqpoint{2.108459in}{1.340861in}}{\pgfqpoint{2.107192in}{1.343921in}}{\pgfqpoint{2.104936in}{1.346177in}}%
\pgfpathcurveto{\pgfqpoint{2.102680in}{1.348432in}}{\pgfqpoint{2.099621in}{1.349699in}}{\pgfqpoint{2.096431in}{1.349699in}}%
\pgfpathcurveto{\pgfqpoint{2.093241in}{1.349699in}}{\pgfqpoint{2.090181in}{1.348432in}}{\pgfqpoint{2.087926in}{1.346177in}}%
\pgfpathcurveto{\pgfqpoint{2.085670in}{1.343921in}}{\pgfqpoint{2.084403in}{1.340861in}}{\pgfqpoint{2.084403in}{1.337671in}}%
\pgfpathcurveto{\pgfqpoint{2.084403in}{1.334481in}}{\pgfqpoint{2.085670in}{1.331422in}}{\pgfqpoint{2.087926in}{1.329166in}}%
\pgfpathcurveto{\pgfqpoint{2.090181in}{1.326911in}}{\pgfqpoint{2.093241in}{1.325643in}}{\pgfqpoint{2.096431in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{1.325643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217209in}{1.289175in}}%
\pgfpathcurveto{\pgfqpoint{2.220398in}{1.289175in}}{\pgfqpoint{2.223458in}{1.290443in}}{\pgfqpoint{2.225714in}{1.292698in}}%
\pgfpathcurveto{\pgfqpoint{2.227969in}{1.294954in}}{\pgfqpoint{2.229237in}{1.298013in}}{\pgfqpoint{2.229237in}{1.301203in}}%
\pgfpathcurveto{\pgfqpoint{2.229237in}{1.304393in}}{\pgfqpoint{2.227969in}{1.307453in}}{\pgfqpoint{2.225714in}{1.309709in}}%
\pgfpathcurveto{\pgfqpoint{2.223458in}{1.311964in}}{\pgfqpoint{2.220398in}{1.313232in}}{\pgfqpoint{2.217209in}{1.313232in}}%
\pgfpathcurveto{\pgfqpoint{2.214019in}{1.313232in}}{\pgfqpoint{2.210959in}{1.311964in}}{\pgfqpoint{2.208703in}{1.309709in}}%
\pgfpathcurveto{\pgfqpoint{2.206448in}{1.307453in}}{\pgfqpoint{2.205180in}{1.304393in}}{\pgfqpoint{2.205180in}{1.301203in}}%
\pgfpathcurveto{\pgfqpoint{2.205180in}{1.298013in}}{\pgfqpoint{2.206448in}{1.294954in}}{\pgfqpoint{2.208703in}{1.292698in}}%
\pgfpathcurveto{\pgfqpoint{2.210959in}{1.290443in}}{\pgfqpoint{2.214019in}{1.289175in}}{\pgfqpoint{2.217209in}{1.289175in}}%
\pgfpathlineto{\pgfqpoint{2.217209in}{1.289175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016946in}{1.294539in}}%
\pgfpathcurveto{\pgfqpoint{2.020136in}{1.294539in}}{\pgfqpoint{2.023195in}{1.295807in}}{\pgfqpoint{2.025451in}{1.298062in}}%
\pgfpathcurveto{\pgfqpoint{2.027706in}{1.300318in}}{\pgfqpoint{2.028974in}{1.303378in}}{\pgfqpoint{2.028974in}{1.306567in}}%
\pgfpathcurveto{\pgfqpoint{2.028974in}{1.309757in}}{\pgfqpoint{2.027706in}{1.312817in}}{\pgfqpoint{2.025451in}{1.315073in}}%
\pgfpathcurveto{\pgfqpoint{2.023195in}{1.317328in}}{\pgfqpoint{2.020136in}{1.318596in}}{\pgfqpoint{2.016946in}{1.318596in}}%
\pgfpathcurveto{\pgfqpoint{2.013756in}{1.318596in}}{\pgfqpoint{2.010696in}{1.317328in}}{\pgfqpoint{2.008440in}{1.315073in}}%
\pgfpathcurveto{\pgfqpoint{2.006185in}{1.312817in}}{\pgfqpoint{2.004917in}{1.309757in}}{\pgfqpoint{2.004917in}{1.306567in}}%
\pgfpathcurveto{\pgfqpoint{2.004917in}{1.303378in}}{\pgfqpoint{2.006185in}{1.300318in}}{\pgfqpoint{2.008440in}{1.298062in}}%
\pgfpathcurveto{\pgfqpoint{2.010696in}{1.295807in}}{\pgfqpoint{2.013756in}{1.294539in}}{\pgfqpoint{2.016946in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{2.016946in}{1.294539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498760in}{1.733381in}}%
\pgfpathcurveto{\pgfqpoint{2.501949in}{1.733381in}}{\pgfqpoint{2.505009in}{1.734649in}}{\pgfqpoint{2.507265in}{1.736904in}}%
\pgfpathcurveto{\pgfqpoint{2.509520in}{1.739160in}}{\pgfqpoint{2.510788in}{1.742219in}}{\pgfqpoint{2.510788in}{1.745409in}}%
\pgfpathcurveto{\pgfqpoint{2.510788in}{1.748599in}}{\pgfqpoint{2.509520in}{1.751659in}}{\pgfqpoint{2.507265in}{1.753915in}}%
\pgfpathcurveto{\pgfqpoint{2.505009in}{1.756170in}}{\pgfqpoint{2.501949in}{1.757438in}}{\pgfqpoint{2.498760in}{1.757438in}}%
\pgfpathcurveto{\pgfqpoint{2.495570in}{1.757438in}}{\pgfqpoint{2.492510in}{1.756170in}}{\pgfqpoint{2.490254in}{1.753915in}}%
\pgfpathcurveto{\pgfqpoint{2.487999in}{1.751659in}}{\pgfqpoint{2.486731in}{1.748599in}}{\pgfqpoint{2.486731in}{1.745409in}}%
\pgfpathcurveto{\pgfqpoint{2.486731in}{1.742219in}}{\pgfqpoint{2.487999in}{1.739160in}}{\pgfqpoint{2.490254in}{1.736904in}}%
\pgfpathcurveto{\pgfqpoint{2.492510in}{1.734649in}}{\pgfqpoint{2.495570in}{1.733381in}}{\pgfqpoint{2.498760in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{1.733381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210477in}{1.236402in}}%
\pgfpathcurveto{\pgfqpoint{2.213667in}{1.236402in}}{\pgfqpoint{2.216727in}{1.237669in}}{\pgfqpoint{2.218983in}{1.239925in}}%
\pgfpathcurveto{\pgfqpoint{2.221238in}{1.242180in}}{\pgfqpoint{2.222506in}{1.245240in}}{\pgfqpoint{2.222506in}{1.248430in}}%
\pgfpathcurveto{\pgfqpoint{2.222506in}{1.251620in}}{\pgfqpoint{2.221238in}{1.254680in}}{\pgfqpoint{2.218983in}{1.256935in}}%
\pgfpathcurveto{\pgfqpoint{2.216727in}{1.259191in}}{\pgfqpoint{2.213667in}{1.260458in}}{\pgfqpoint{2.210477in}{1.260458in}}%
\pgfpathcurveto{\pgfqpoint{2.207288in}{1.260458in}}{\pgfqpoint{2.204228in}{1.259191in}}{\pgfqpoint{2.201972in}{1.256935in}}%
\pgfpathcurveto{\pgfqpoint{2.199717in}{1.254680in}}{\pgfqpoint{2.198449in}{1.251620in}}{\pgfqpoint{2.198449in}{1.248430in}}%
\pgfpathcurveto{\pgfqpoint{2.198449in}{1.245240in}}{\pgfqpoint{2.199717in}{1.242180in}}{\pgfqpoint{2.201972in}{1.239925in}}%
\pgfpathcurveto{\pgfqpoint{2.204228in}{1.237669in}}{\pgfqpoint{2.207288in}{1.236402in}}{\pgfqpoint{2.210477in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{2.210477in}{1.236402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228079in}{1.339924in}}%
\pgfpathcurveto{\pgfqpoint{2.231269in}{1.339924in}}{\pgfqpoint{2.234329in}{1.341192in}}{\pgfqpoint{2.236584in}{1.343447in}}%
\pgfpathcurveto{\pgfqpoint{2.238840in}{1.345703in}}{\pgfqpoint{2.240107in}{1.348763in}}{\pgfqpoint{2.240107in}{1.351953in}}%
\pgfpathcurveto{\pgfqpoint{2.240107in}{1.355142in}}{\pgfqpoint{2.238840in}{1.358202in}}{\pgfqpoint{2.236584in}{1.360458in}}%
\pgfpathcurveto{\pgfqpoint{2.234329in}{1.362713in}}{\pgfqpoint{2.231269in}{1.363981in}}{\pgfqpoint{2.228079in}{1.363981in}}%
\pgfpathcurveto{\pgfqpoint{2.224889in}{1.363981in}}{\pgfqpoint{2.221829in}{1.362713in}}{\pgfqpoint{2.219574in}{1.360458in}}%
\pgfpathcurveto{\pgfqpoint{2.217318in}{1.358202in}}{\pgfqpoint{2.216051in}{1.355142in}}{\pgfqpoint{2.216051in}{1.351953in}}%
\pgfpathcurveto{\pgfqpoint{2.216051in}{1.348763in}}{\pgfqpoint{2.217318in}{1.345703in}}{\pgfqpoint{2.219574in}{1.343447in}}%
\pgfpathcurveto{\pgfqpoint{2.221829in}{1.341192in}}{\pgfqpoint{2.224889in}{1.339924in}}{\pgfqpoint{2.228079in}{1.339924in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.339924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392704in}{1.594106in}}%
\pgfpathcurveto{\pgfqpoint{2.395894in}{1.594106in}}{\pgfqpoint{2.398953in}{1.595374in}}{\pgfqpoint{2.401209in}{1.597629in}}%
\pgfpathcurveto{\pgfqpoint{2.403465in}{1.599885in}}{\pgfqpoint{2.404732in}{1.602945in}}{\pgfqpoint{2.404732in}{1.606135in}}%
\pgfpathcurveto{\pgfqpoint{2.404732in}{1.609324in}}{\pgfqpoint{2.403465in}{1.612384in}}{\pgfqpoint{2.401209in}{1.614640in}}%
\pgfpathcurveto{\pgfqpoint{2.398953in}{1.616895in}}{\pgfqpoint{2.395894in}{1.618163in}}{\pgfqpoint{2.392704in}{1.618163in}}%
\pgfpathcurveto{\pgfqpoint{2.389514in}{1.618163in}}{\pgfqpoint{2.386454in}{1.616895in}}{\pgfqpoint{2.384199in}{1.614640in}}%
\pgfpathcurveto{\pgfqpoint{2.381943in}{1.612384in}}{\pgfqpoint{2.380676in}{1.609324in}}{\pgfqpoint{2.380676in}{1.606135in}}%
\pgfpathcurveto{\pgfqpoint{2.380676in}{1.602945in}}{\pgfqpoint{2.381943in}{1.599885in}}{\pgfqpoint{2.384199in}{1.597629in}}%
\pgfpathcurveto{\pgfqpoint{2.386454in}{1.595374in}}{\pgfqpoint{2.389514in}{1.594106in}}{\pgfqpoint{2.392704in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{1.594106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212161in}{1.502774in}}%
\pgfpathcurveto{\pgfqpoint{2.215350in}{1.502774in}}{\pgfqpoint{2.218410in}{1.504042in}}{\pgfqpoint{2.220666in}{1.506297in}}%
\pgfpathcurveto{\pgfqpoint{2.222921in}{1.508553in}}{\pgfqpoint{2.224189in}{1.511613in}}{\pgfqpoint{2.224189in}{1.514803in}}%
\pgfpathcurveto{\pgfqpoint{2.224189in}{1.517992in}}{\pgfqpoint{2.222921in}{1.521052in}}{\pgfqpoint{2.220666in}{1.523308in}}%
\pgfpathcurveto{\pgfqpoint{2.218410in}{1.525563in}}{\pgfqpoint{2.215350in}{1.526831in}}{\pgfqpoint{2.212161in}{1.526831in}}%
\pgfpathcurveto{\pgfqpoint{2.208971in}{1.526831in}}{\pgfqpoint{2.205911in}{1.525563in}}{\pgfqpoint{2.203655in}{1.523308in}}%
\pgfpathcurveto{\pgfqpoint{2.201400in}{1.521052in}}{\pgfqpoint{2.200132in}{1.517992in}}{\pgfqpoint{2.200132in}{1.514803in}}%
\pgfpathcurveto{\pgfqpoint{2.200132in}{1.511613in}}{\pgfqpoint{2.201400in}{1.508553in}}{\pgfqpoint{2.203655in}{1.506297in}}%
\pgfpathcurveto{\pgfqpoint{2.205911in}{1.504042in}}{\pgfqpoint{2.208971in}{1.502774in}}{\pgfqpoint{2.212161in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{2.212161in}{1.502774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115445in}{1.595146in}}%
\pgfpathcurveto{\pgfqpoint{2.118634in}{1.595146in}}{\pgfqpoint{2.121694in}{1.596413in}}{\pgfqpoint{2.123950in}{1.598669in}}%
\pgfpathcurveto{\pgfqpoint{2.126205in}{1.600924in}}{\pgfqpoint{2.127473in}{1.603984in}}{\pgfqpoint{2.127473in}{1.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.127473in}{1.610364in}}{\pgfqpoint{2.126205in}{1.613423in}}{\pgfqpoint{2.123950in}{1.615679in}}%
\pgfpathcurveto{\pgfqpoint{2.121694in}{1.617935in}}{\pgfqpoint{2.118634in}{1.619202in}}{\pgfqpoint{2.115445in}{1.619202in}}%
\pgfpathcurveto{\pgfqpoint{2.112255in}{1.619202in}}{\pgfqpoint{2.109195in}{1.617935in}}{\pgfqpoint{2.106939in}{1.615679in}}%
\pgfpathcurveto{\pgfqpoint{2.104684in}{1.613423in}}{\pgfqpoint{2.103416in}{1.610364in}}{\pgfqpoint{2.103416in}{1.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{1.603984in}}{\pgfqpoint{2.104684in}{1.600924in}}{\pgfqpoint{2.106939in}{1.598669in}}%
\pgfpathcurveto{\pgfqpoint{2.109195in}{1.596413in}}{\pgfqpoint{2.112255in}{1.595146in}}{\pgfqpoint{2.115445in}{1.595146in}}%
\pgfpathlineto{\pgfqpoint{2.115445in}{1.595146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260111in}{1.729475in}}%
\pgfpathcurveto{\pgfqpoint{2.263301in}{1.729475in}}{\pgfqpoint{2.266361in}{1.730743in}}{\pgfqpoint{2.268616in}{1.732998in}}%
\pgfpathcurveto{\pgfqpoint{2.270872in}{1.735254in}}{\pgfqpoint{2.272139in}{1.738313in}}{\pgfqpoint{2.272139in}{1.741503in}}%
\pgfpathcurveto{\pgfqpoint{2.272139in}{1.744693in}}{\pgfqpoint{2.270872in}{1.747753in}}{\pgfqpoint{2.268616in}{1.750008in}}%
\pgfpathcurveto{\pgfqpoint{2.266361in}{1.752264in}}{\pgfqpoint{2.263301in}{1.753531in}}{\pgfqpoint{2.260111in}{1.753531in}}%
\pgfpathcurveto{\pgfqpoint{2.256921in}{1.753531in}}{\pgfqpoint{2.253862in}{1.752264in}}{\pgfqpoint{2.251606in}{1.750008in}}%
\pgfpathcurveto{\pgfqpoint{2.249350in}{1.747753in}}{\pgfqpoint{2.248083in}{1.744693in}}{\pgfqpoint{2.248083in}{1.741503in}}%
\pgfpathcurveto{\pgfqpoint{2.248083in}{1.738313in}}{\pgfqpoint{2.249350in}{1.735254in}}{\pgfqpoint{2.251606in}{1.732998in}}%
\pgfpathcurveto{\pgfqpoint{2.253862in}{1.730743in}}{\pgfqpoint{2.256921in}{1.729475in}}{\pgfqpoint{2.260111in}{1.729475in}}%
\pgfpathlineto{\pgfqpoint{2.260111in}{1.729475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154283in}{1.206832in}}%
\pgfpathcurveto{\pgfqpoint{2.157473in}{1.206832in}}{\pgfqpoint{2.160532in}{1.208099in}}{\pgfqpoint{2.162788in}{1.210355in}}%
\pgfpathcurveto{\pgfqpoint{2.165043in}{1.212610in}}{\pgfqpoint{2.166311in}{1.215670in}}{\pgfqpoint{2.166311in}{1.218860in}}%
\pgfpathcurveto{\pgfqpoint{2.166311in}{1.222050in}}{\pgfqpoint{2.165043in}{1.225109in}}{\pgfqpoint{2.162788in}{1.227365in}}%
\pgfpathcurveto{\pgfqpoint{2.160532in}{1.229620in}}{\pgfqpoint{2.157473in}{1.230888in}}{\pgfqpoint{2.154283in}{1.230888in}}%
\pgfpathcurveto{\pgfqpoint{2.151093in}{1.230888in}}{\pgfqpoint{2.148033in}{1.229620in}}{\pgfqpoint{2.145777in}{1.227365in}}%
\pgfpathcurveto{\pgfqpoint{2.143522in}{1.225109in}}{\pgfqpoint{2.142255in}{1.222050in}}{\pgfqpoint{2.142255in}{1.218860in}}%
\pgfpathcurveto{\pgfqpoint{2.142255in}{1.215670in}}{\pgfqpoint{2.143522in}{1.212610in}}{\pgfqpoint{2.145777in}{1.210355in}}%
\pgfpathcurveto{\pgfqpoint{2.148033in}{1.208099in}}{\pgfqpoint{2.151093in}{1.206832in}}{\pgfqpoint{2.154283in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{1.206832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239799in}{1.154515in}}%
\pgfpathcurveto{\pgfqpoint{2.242989in}{1.154515in}}{\pgfqpoint{2.246049in}{1.155783in}}{\pgfqpoint{2.248304in}{1.158038in}}%
\pgfpathcurveto{\pgfqpoint{2.250560in}{1.160294in}}{\pgfqpoint{2.251827in}{1.163353in}}{\pgfqpoint{2.251827in}{1.166543in}}%
\pgfpathcurveto{\pgfqpoint{2.251827in}{1.169733in}}{\pgfqpoint{2.250560in}{1.172793in}}{\pgfqpoint{2.248304in}{1.175049in}}%
\pgfpathcurveto{\pgfqpoint{2.246049in}{1.177304in}}{\pgfqpoint{2.242989in}{1.178572in}}{\pgfqpoint{2.239799in}{1.178572in}}%
\pgfpathcurveto{\pgfqpoint{2.236609in}{1.178572in}}{\pgfqpoint{2.233550in}{1.177304in}}{\pgfqpoint{2.231294in}{1.175049in}}%
\pgfpathcurveto{\pgfqpoint{2.229038in}{1.172793in}}{\pgfqpoint{2.227771in}{1.169733in}}{\pgfqpoint{2.227771in}{1.166543in}}%
\pgfpathcurveto{\pgfqpoint{2.227771in}{1.163353in}}{\pgfqpoint{2.229038in}{1.160294in}}{\pgfqpoint{2.231294in}{1.158038in}}%
\pgfpathcurveto{\pgfqpoint{2.233550in}{1.155783in}}{\pgfqpoint{2.236609in}{1.154515in}}{\pgfqpoint{2.239799in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{2.239799in}{1.154515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248499in}{1.407987in}}%
\pgfpathcurveto{\pgfqpoint{2.251689in}{1.407987in}}{\pgfqpoint{2.254749in}{1.409255in}}{\pgfqpoint{2.257005in}{1.411510in}}%
\pgfpathcurveto{\pgfqpoint{2.259260in}{1.413766in}}{\pgfqpoint{2.260528in}{1.416826in}}{\pgfqpoint{2.260528in}{1.420015in}}%
\pgfpathcurveto{\pgfqpoint{2.260528in}{1.423205in}}{\pgfqpoint{2.259260in}{1.426265in}}{\pgfqpoint{2.257005in}{1.428521in}}%
\pgfpathcurveto{\pgfqpoint{2.254749in}{1.430776in}}{\pgfqpoint{2.251689in}{1.432044in}}{\pgfqpoint{2.248499in}{1.432044in}}%
\pgfpathcurveto{\pgfqpoint{2.245310in}{1.432044in}}{\pgfqpoint{2.242250in}{1.430776in}}{\pgfqpoint{2.239994in}{1.428521in}}%
\pgfpathcurveto{\pgfqpoint{2.237739in}{1.426265in}}{\pgfqpoint{2.236471in}{1.423205in}}{\pgfqpoint{2.236471in}{1.420015in}}%
\pgfpathcurveto{\pgfqpoint{2.236471in}{1.416826in}}{\pgfqpoint{2.237739in}{1.413766in}}{\pgfqpoint{2.239994in}{1.411510in}}%
\pgfpathcurveto{\pgfqpoint{2.242250in}{1.409255in}}{\pgfqpoint{2.245310in}{1.407987in}}{\pgfqpoint{2.248499in}{1.407987in}}%
\pgfpathlineto{\pgfqpoint{2.248499in}{1.407987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202865in}{1.481982in}}%
\pgfpathcurveto{\pgfqpoint{2.206055in}{1.481982in}}{\pgfqpoint{2.209114in}{1.483249in}}{\pgfqpoint{2.211370in}{1.485505in}}%
\pgfpathcurveto{\pgfqpoint{2.213626in}{1.487761in}}{\pgfqpoint{2.214893in}{1.490820in}}{\pgfqpoint{2.214893in}{1.494010in}}%
\pgfpathcurveto{\pgfqpoint{2.214893in}{1.497200in}}{\pgfqpoint{2.213626in}{1.500260in}}{\pgfqpoint{2.211370in}{1.502515in}}%
\pgfpathcurveto{\pgfqpoint{2.209114in}{1.504771in}}{\pgfqpoint{2.206055in}{1.506038in}}{\pgfqpoint{2.202865in}{1.506038in}}%
\pgfpathcurveto{\pgfqpoint{2.199675in}{1.506038in}}{\pgfqpoint{2.196615in}{1.504771in}}{\pgfqpoint{2.194360in}{1.502515in}}%
\pgfpathcurveto{\pgfqpoint{2.192104in}{1.500260in}}{\pgfqpoint{2.190837in}{1.497200in}}{\pgfqpoint{2.190837in}{1.494010in}}%
\pgfpathcurveto{\pgfqpoint{2.190837in}{1.490820in}}{\pgfqpoint{2.192104in}{1.487761in}}{\pgfqpoint{2.194360in}{1.485505in}}%
\pgfpathcurveto{\pgfqpoint{2.196615in}{1.483249in}}{\pgfqpoint{2.199675in}{1.481982in}}{\pgfqpoint{2.202865in}{1.481982in}}%
\pgfpathlineto{\pgfqpoint{2.202865in}{1.481982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310273in}{1.565252in}}%
\pgfpathcurveto{\pgfqpoint{2.313463in}{1.565252in}}{\pgfqpoint{2.316522in}{1.566519in}}{\pgfqpoint{2.318778in}{1.568775in}}%
\pgfpathcurveto{\pgfqpoint{2.321033in}{1.571031in}}{\pgfqpoint{2.322301in}{1.574090in}}{\pgfqpoint{2.322301in}{1.577280in}}%
\pgfpathcurveto{\pgfqpoint{2.322301in}{1.580470in}}{\pgfqpoint{2.321033in}{1.583530in}}{\pgfqpoint{2.318778in}{1.585785in}}%
\pgfpathcurveto{\pgfqpoint{2.316522in}{1.588041in}}{\pgfqpoint{2.313463in}{1.589308in}}{\pgfqpoint{2.310273in}{1.589308in}}%
\pgfpathcurveto{\pgfqpoint{2.307083in}{1.589308in}}{\pgfqpoint{2.304023in}{1.588041in}}{\pgfqpoint{2.301767in}{1.585785in}}%
\pgfpathcurveto{\pgfqpoint{2.299512in}{1.583530in}}{\pgfqpoint{2.298245in}{1.580470in}}{\pgfqpoint{2.298245in}{1.577280in}}%
\pgfpathcurveto{\pgfqpoint{2.298245in}{1.574090in}}{\pgfqpoint{2.299512in}{1.571031in}}{\pgfqpoint{2.301767in}{1.568775in}}%
\pgfpathcurveto{\pgfqpoint{2.304023in}{1.566519in}}{\pgfqpoint{2.307083in}{1.565252in}}{\pgfqpoint{2.310273in}{1.565252in}}%
\pgfpathlineto{\pgfqpoint{2.310273in}{1.565252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431024in}{1.732082in}}%
\pgfpathcurveto{\pgfqpoint{2.434214in}{1.732082in}}{\pgfqpoint{2.437274in}{1.733350in}}{\pgfqpoint{2.439530in}{1.735605in}}%
\pgfpathcurveto{\pgfqpoint{2.441785in}{1.737861in}}{\pgfqpoint{2.443053in}{1.740921in}}{\pgfqpoint{2.443053in}{1.744111in}}%
\pgfpathcurveto{\pgfqpoint{2.443053in}{1.747301in}}{\pgfqpoint{2.441785in}{1.750360in}}{\pgfqpoint{2.439530in}{1.752616in}}%
\pgfpathcurveto{\pgfqpoint{2.437274in}{1.754871in}}{\pgfqpoint{2.434214in}{1.756139in}}{\pgfqpoint{2.431024in}{1.756139in}}%
\pgfpathcurveto{\pgfqpoint{2.427835in}{1.756139in}}{\pgfqpoint{2.424775in}{1.754871in}}{\pgfqpoint{2.422519in}{1.752616in}}%
\pgfpathcurveto{\pgfqpoint{2.420264in}{1.750360in}}{\pgfqpoint{2.418996in}{1.747301in}}{\pgfqpoint{2.418996in}{1.744111in}}%
\pgfpathcurveto{\pgfqpoint{2.418996in}{1.740921in}}{\pgfqpoint{2.420264in}{1.737861in}}{\pgfqpoint{2.422519in}{1.735605in}}%
\pgfpathcurveto{\pgfqpoint{2.424775in}{1.733350in}}{\pgfqpoint{2.427835in}{1.732082in}}{\pgfqpoint{2.431024in}{1.732082in}}%
\pgfpathlineto{\pgfqpoint{2.431024in}{1.732082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387083in}{1.434889in}}%
\pgfpathcurveto{\pgfqpoint{2.390273in}{1.434889in}}{\pgfqpoint{2.393333in}{1.436156in}}{\pgfqpoint{2.395588in}{1.438412in}}%
\pgfpathcurveto{\pgfqpoint{2.397844in}{1.440668in}}{\pgfqpoint{2.399111in}{1.443727in}}{\pgfqpoint{2.399111in}{1.446917in}}%
\pgfpathcurveto{\pgfqpoint{2.399111in}{1.450107in}}{\pgfqpoint{2.397844in}{1.453167in}}{\pgfqpoint{2.395588in}{1.455422in}}%
\pgfpathcurveto{\pgfqpoint{2.393333in}{1.457678in}}{\pgfqpoint{2.390273in}{1.458945in}}{\pgfqpoint{2.387083in}{1.458945in}}%
\pgfpathcurveto{\pgfqpoint{2.383893in}{1.458945in}}{\pgfqpoint{2.380834in}{1.457678in}}{\pgfqpoint{2.378578in}{1.455422in}}%
\pgfpathcurveto{\pgfqpoint{2.376322in}{1.453167in}}{\pgfqpoint{2.375055in}{1.450107in}}{\pgfqpoint{2.375055in}{1.446917in}}%
\pgfpathcurveto{\pgfqpoint{2.375055in}{1.443727in}}{\pgfqpoint{2.376322in}{1.440668in}}{\pgfqpoint{2.378578in}{1.438412in}}%
\pgfpathcurveto{\pgfqpoint{2.380834in}{1.436156in}}{\pgfqpoint{2.383893in}{1.434889in}}{\pgfqpoint{2.387083in}{1.434889in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.434889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411609in}{1.572728in}}%
\pgfpathcurveto{\pgfqpoint{2.414798in}{1.572728in}}{\pgfqpoint{2.417858in}{1.573995in}}{\pgfqpoint{2.420114in}{1.576251in}}%
\pgfpathcurveto{\pgfqpoint{2.422369in}{1.578506in}}{\pgfqpoint{2.423637in}{1.581566in}}{\pgfqpoint{2.423637in}{1.584756in}}%
\pgfpathcurveto{\pgfqpoint{2.423637in}{1.587946in}}{\pgfqpoint{2.422369in}{1.591005in}}{\pgfqpoint{2.420114in}{1.593261in}}%
\pgfpathcurveto{\pgfqpoint{2.417858in}{1.595517in}}{\pgfqpoint{2.414798in}{1.596784in}}{\pgfqpoint{2.411609in}{1.596784in}}%
\pgfpathcurveto{\pgfqpoint{2.408419in}{1.596784in}}{\pgfqpoint{2.405359in}{1.595517in}}{\pgfqpoint{2.403103in}{1.593261in}}%
\pgfpathcurveto{\pgfqpoint{2.400848in}{1.591005in}}{\pgfqpoint{2.399580in}{1.587946in}}{\pgfqpoint{2.399580in}{1.584756in}}%
\pgfpathcurveto{\pgfqpoint{2.399580in}{1.581566in}}{\pgfqpoint{2.400848in}{1.578506in}}{\pgfqpoint{2.403103in}{1.576251in}}%
\pgfpathcurveto{\pgfqpoint{2.405359in}{1.573995in}}{\pgfqpoint{2.408419in}{1.572728in}}{\pgfqpoint{2.411609in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{2.411609in}{1.572728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529185in}{1.645941in}}%
\pgfpathcurveto{\pgfqpoint{2.532375in}{1.645941in}}{\pgfqpoint{2.535435in}{1.647208in}}{\pgfqpoint{2.537690in}{1.649464in}}%
\pgfpathcurveto{\pgfqpoint{2.539946in}{1.651719in}}{\pgfqpoint{2.541213in}{1.654779in}}{\pgfqpoint{2.541213in}{1.657969in}}%
\pgfpathcurveto{\pgfqpoint{2.541213in}{1.661159in}}{\pgfqpoint{2.539946in}{1.664219in}}{\pgfqpoint{2.537690in}{1.666474in}}%
\pgfpathcurveto{\pgfqpoint{2.535435in}{1.668730in}}{\pgfqpoint{2.532375in}{1.669997in}}{\pgfqpoint{2.529185in}{1.669997in}}%
\pgfpathcurveto{\pgfqpoint{2.525995in}{1.669997in}}{\pgfqpoint{2.522935in}{1.668730in}}{\pgfqpoint{2.520680in}{1.666474in}}%
\pgfpathcurveto{\pgfqpoint{2.518424in}{1.664219in}}{\pgfqpoint{2.517157in}{1.661159in}}{\pgfqpoint{2.517157in}{1.657969in}}%
\pgfpathcurveto{\pgfqpoint{2.517157in}{1.654779in}}{\pgfqpoint{2.518424in}{1.651719in}}{\pgfqpoint{2.520680in}{1.649464in}}%
\pgfpathcurveto{\pgfqpoint{2.522935in}{1.647208in}}{\pgfqpoint{2.525995in}{1.645941in}}{\pgfqpoint{2.529185in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{2.529185in}{1.645941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250248in}{1.570858in}}%
\pgfpathcurveto{\pgfqpoint{2.253438in}{1.570858in}}{\pgfqpoint{2.256498in}{1.572125in}}{\pgfqpoint{2.258753in}{1.574381in}}%
\pgfpathcurveto{\pgfqpoint{2.261009in}{1.576637in}}{\pgfqpoint{2.262276in}{1.579696in}}{\pgfqpoint{2.262276in}{1.582886in}}%
\pgfpathcurveto{\pgfqpoint{2.262276in}{1.586076in}}{\pgfqpoint{2.261009in}{1.589136in}}{\pgfqpoint{2.258753in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.256498in}{1.593647in}}{\pgfqpoint{2.253438in}{1.594914in}}{\pgfqpoint{2.250248in}{1.594914in}}%
\pgfpathcurveto{\pgfqpoint{2.247058in}{1.594914in}}{\pgfqpoint{2.243999in}{1.593647in}}{\pgfqpoint{2.241743in}{1.591391in}}%
\pgfpathcurveto{\pgfqpoint{2.239487in}{1.589136in}}{\pgfqpoint{2.238220in}{1.586076in}}{\pgfqpoint{2.238220in}{1.582886in}}%
\pgfpathcurveto{\pgfqpoint{2.238220in}{1.579696in}}{\pgfqpoint{2.239487in}{1.576637in}}{\pgfqpoint{2.241743in}{1.574381in}}%
\pgfpathcurveto{\pgfqpoint{2.243999in}{1.572125in}}{\pgfqpoint{2.247058in}{1.570858in}}{\pgfqpoint{2.250248in}{1.570858in}}%
\pgfpathlineto{\pgfqpoint{2.250248in}{1.570858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258824in}{1.533945in}}%
\pgfpathcurveto{\pgfqpoint{2.262013in}{1.533945in}}{\pgfqpoint{2.265073in}{1.535212in}}{\pgfqpoint{2.267329in}{1.537468in}}%
\pgfpathcurveto{\pgfqpoint{2.269584in}{1.539724in}}{\pgfqpoint{2.270852in}{1.542783in}}{\pgfqpoint{2.270852in}{1.545973in}}%
\pgfpathcurveto{\pgfqpoint{2.270852in}{1.549163in}}{\pgfqpoint{2.269584in}{1.552223in}}{\pgfqpoint{2.267329in}{1.554478in}}%
\pgfpathcurveto{\pgfqpoint{2.265073in}{1.556734in}}{\pgfqpoint{2.262013in}{1.558001in}}{\pgfqpoint{2.258824in}{1.558001in}}%
\pgfpathcurveto{\pgfqpoint{2.255634in}{1.558001in}}{\pgfqpoint{2.252574in}{1.556734in}}{\pgfqpoint{2.250318in}{1.554478in}}%
\pgfpathcurveto{\pgfqpoint{2.248063in}{1.552223in}}{\pgfqpoint{2.246795in}{1.549163in}}{\pgfqpoint{2.246795in}{1.545973in}}%
\pgfpathcurveto{\pgfqpoint{2.246795in}{1.542783in}}{\pgfqpoint{2.248063in}{1.539724in}}{\pgfqpoint{2.250318in}{1.537468in}}%
\pgfpathcurveto{\pgfqpoint{2.252574in}{1.535212in}}{\pgfqpoint{2.255634in}{1.533945in}}{\pgfqpoint{2.258824in}{1.533945in}}%
\pgfpathlineto{\pgfqpoint{2.258824in}{1.533945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291220in}{1.413702in}}%
\pgfpathcurveto{\pgfqpoint{2.294410in}{1.413702in}}{\pgfqpoint{2.297469in}{1.414969in}}{\pgfqpoint{2.299725in}{1.417225in}}%
\pgfpathcurveto{\pgfqpoint{2.301981in}{1.419481in}}{\pgfqpoint{2.303248in}{1.422540in}}{\pgfqpoint{2.303248in}{1.425730in}}%
\pgfpathcurveto{\pgfqpoint{2.303248in}{1.428920in}}{\pgfqpoint{2.301981in}{1.431980in}}{\pgfqpoint{2.299725in}{1.434235in}}%
\pgfpathcurveto{\pgfqpoint{2.297469in}{1.436491in}}{\pgfqpoint{2.294410in}{1.437758in}}{\pgfqpoint{2.291220in}{1.437758in}}%
\pgfpathcurveto{\pgfqpoint{2.288030in}{1.437758in}}{\pgfqpoint{2.284970in}{1.436491in}}{\pgfqpoint{2.282715in}{1.434235in}}%
\pgfpathcurveto{\pgfqpoint{2.280459in}{1.431980in}}{\pgfqpoint{2.279192in}{1.428920in}}{\pgfqpoint{2.279192in}{1.425730in}}%
\pgfpathcurveto{\pgfqpoint{2.279192in}{1.422540in}}{\pgfqpoint{2.280459in}{1.419481in}}{\pgfqpoint{2.282715in}{1.417225in}}%
\pgfpathcurveto{\pgfqpoint{2.284970in}{1.414969in}}{\pgfqpoint{2.288030in}{1.413702in}}{\pgfqpoint{2.291220in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.413702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206914in}{1.376244in}}%
\pgfpathcurveto{\pgfqpoint{2.210104in}{1.376244in}}{\pgfqpoint{2.213164in}{1.377511in}}{\pgfqpoint{2.215420in}{1.379766in}}%
\pgfpathcurveto{\pgfqpoint{2.217675in}{1.382022in}}{\pgfqpoint{2.218943in}{1.385082in}}{\pgfqpoint{2.218943in}{1.388272in}}%
\pgfpathcurveto{\pgfqpoint{2.218943in}{1.391462in}}{\pgfqpoint{2.217675in}{1.394521in}}{\pgfqpoint{2.215420in}{1.396777in}}%
\pgfpathcurveto{\pgfqpoint{2.213164in}{1.399032in}}{\pgfqpoint{2.210104in}{1.400300in}}{\pgfqpoint{2.206914in}{1.400300in}}%
\pgfpathcurveto{\pgfqpoint{2.203725in}{1.400300in}}{\pgfqpoint{2.200665in}{1.399032in}}{\pgfqpoint{2.198409in}{1.396777in}}%
\pgfpathcurveto{\pgfqpoint{2.196154in}{1.394521in}}{\pgfqpoint{2.194886in}{1.391462in}}{\pgfqpoint{2.194886in}{1.388272in}}%
\pgfpathcurveto{\pgfqpoint{2.194886in}{1.385082in}}{\pgfqpoint{2.196154in}{1.382022in}}{\pgfqpoint{2.198409in}{1.379766in}}%
\pgfpathcurveto{\pgfqpoint{2.200665in}{1.377511in}}{\pgfqpoint{2.203725in}{1.376244in}}{\pgfqpoint{2.206914in}{1.376244in}}%
\pgfpathlineto{\pgfqpoint{2.206914in}{1.376244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512757in}{1.878265in}}%
\pgfpathcurveto{\pgfqpoint{2.515947in}{1.878265in}}{\pgfqpoint{2.519007in}{1.879532in}}{\pgfqpoint{2.521263in}{1.881788in}}%
\pgfpathcurveto{\pgfqpoint{2.523518in}{1.884043in}}{\pgfqpoint{2.524786in}{1.887103in}}{\pgfqpoint{2.524786in}{1.890293in}}%
\pgfpathcurveto{\pgfqpoint{2.524786in}{1.893483in}}{\pgfqpoint{2.523518in}{1.896542in}}{\pgfqpoint{2.521263in}{1.898798in}}%
\pgfpathcurveto{\pgfqpoint{2.519007in}{1.901054in}}{\pgfqpoint{2.515947in}{1.902321in}}{\pgfqpoint{2.512757in}{1.902321in}}%
\pgfpathcurveto{\pgfqpoint{2.509568in}{1.902321in}}{\pgfqpoint{2.506508in}{1.901054in}}{\pgfqpoint{2.504252in}{1.898798in}}%
\pgfpathcurveto{\pgfqpoint{2.501997in}{1.896542in}}{\pgfqpoint{2.500729in}{1.893483in}}{\pgfqpoint{2.500729in}{1.890293in}}%
\pgfpathcurveto{\pgfqpoint{2.500729in}{1.887103in}}{\pgfqpoint{2.501997in}{1.884043in}}{\pgfqpoint{2.504252in}{1.881788in}}%
\pgfpathcurveto{\pgfqpoint{2.506508in}{1.879532in}}{\pgfqpoint{2.509568in}{1.878265in}}{\pgfqpoint{2.512757in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{2.512757in}{1.878265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389110in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{2.392300in}{1.675987in}}{\pgfqpoint{2.395360in}{1.677254in}}{\pgfqpoint{2.397615in}{1.679510in}}%
\pgfpathcurveto{\pgfqpoint{2.399871in}{1.681765in}}{\pgfqpoint{2.401138in}{1.684825in}}{\pgfqpoint{2.401138in}{1.688015in}}%
\pgfpathcurveto{\pgfqpoint{2.401138in}{1.691205in}}{\pgfqpoint{2.399871in}{1.694265in}}{\pgfqpoint{2.397615in}{1.696520in}}%
\pgfpathcurveto{\pgfqpoint{2.395360in}{1.698776in}}{\pgfqpoint{2.392300in}{1.700043in}}{\pgfqpoint{2.389110in}{1.700043in}}%
\pgfpathcurveto{\pgfqpoint{2.385920in}{1.700043in}}{\pgfqpoint{2.382861in}{1.698776in}}{\pgfqpoint{2.380605in}{1.696520in}}%
\pgfpathcurveto{\pgfqpoint{2.378349in}{1.694265in}}{\pgfqpoint{2.377082in}{1.691205in}}{\pgfqpoint{2.377082in}{1.688015in}}%
\pgfpathcurveto{\pgfqpoint{2.377082in}{1.684825in}}{\pgfqpoint{2.378349in}{1.681765in}}{\pgfqpoint{2.380605in}{1.679510in}}%
\pgfpathcurveto{\pgfqpoint{2.382861in}{1.677254in}}{\pgfqpoint{2.385920in}{1.675987in}}{\pgfqpoint{2.389110in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{2.389110in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375659in}{1.572663in}}%
\pgfpathcurveto{\pgfqpoint{2.378849in}{1.572663in}}{\pgfqpoint{2.381909in}{1.573930in}}{\pgfqpoint{2.384164in}{1.576186in}}%
\pgfpathcurveto{\pgfqpoint{2.386420in}{1.578442in}}{\pgfqpoint{2.387687in}{1.581501in}}{\pgfqpoint{2.387687in}{1.584691in}}%
\pgfpathcurveto{\pgfqpoint{2.387687in}{1.587881in}}{\pgfqpoint{2.386420in}{1.590941in}}{\pgfqpoint{2.384164in}{1.593196in}}%
\pgfpathcurveto{\pgfqpoint{2.381909in}{1.595452in}}{\pgfqpoint{2.378849in}{1.596719in}}{\pgfqpoint{2.375659in}{1.596719in}}%
\pgfpathcurveto{\pgfqpoint{2.372469in}{1.596719in}}{\pgfqpoint{2.369409in}{1.595452in}}{\pgfqpoint{2.367154in}{1.593196in}}%
\pgfpathcurveto{\pgfqpoint{2.364898in}{1.590941in}}{\pgfqpoint{2.363631in}{1.587881in}}{\pgfqpoint{2.363631in}{1.584691in}}%
\pgfpathcurveto{\pgfqpoint{2.363631in}{1.581501in}}{\pgfqpoint{2.364898in}{1.578442in}}{\pgfqpoint{2.367154in}{1.576186in}}%
\pgfpathcurveto{\pgfqpoint{2.369409in}{1.573930in}}{\pgfqpoint{2.372469in}{1.572663in}}{\pgfqpoint{2.375659in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{1.572663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275916in}{1.571908in}}%
\pgfpathcurveto{\pgfqpoint{2.279106in}{1.571908in}}{\pgfqpoint{2.282166in}{1.573175in}}{\pgfqpoint{2.284421in}{1.575431in}}%
\pgfpathcurveto{\pgfqpoint{2.286677in}{1.577687in}}{\pgfqpoint{2.287944in}{1.580746in}}{\pgfqpoint{2.287944in}{1.583936in}}%
\pgfpathcurveto{\pgfqpoint{2.287944in}{1.587126in}}{\pgfqpoint{2.286677in}{1.590186in}}{\pgfqpoint{2.284421in}{1.592441in}}%
\pgfpathcurveto{\pgfqpoint{2.282166in}{1.594697in}}{\pgfqpoint{2.279106in}{1.595964in}}{\pgfqpoint{2.275916in}{1.595964in}}%
\pgfpathcurveto{\pgfqpoint{2.272726in}{1.595964in}}{\pgfqpoint{2.269667in}{1.594697in}}{\pgfqpoint{2.267411in}{1.592441in}}%
\pgfpathcurveto{\pgfqpoint{2.265155in}{1.590186in}}{\pgfqpoint{2.263888in}{1.587126in}}{\pgfqpoint{2.263888in}{1.583936in}}%
\pgfpathcurveto{\pgfqpoint{2.263888in}{1.580746in}}{\pgfqpoint{2.265155in}{1.577687in}}{\pgfqpoint{2.267411in}{1.575431in}}%
\pgfpathcurveto{\pgfqpoint{2.269667in}{1.573175in}}{\pgfqpoint{2.272726in}{1.571908in}}{\pgfqpoint{2.275916in}{1.571908in}}%
\pgfpathlineto{\pgfqpoint{2.275916in}{1.571908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265158in}{1.418035in}}%
\pgfpathcurveto{\pgfqpoint{2.268348in}{1.418035in}}{\pgfqpoint{2.271408in}{1.419302in}}{\pgfqpoint{2.273663in}{1.421558in}}%
\pgfpathcurveto{\pgfqpoint{2.275919in}{1.423813in}}{\pgfqpoint{2.277186in}{1.426873in}}{\pgfqpoint{2.277186in}{1.430063in}}%
\pgfpathcurveto{\pgfqpoint{2.277186in}{1.433253in}}{\pgfqpoint{2.275919in}{1.436312in}}{\pgfqpoint{2.273663in}{1.438568in}}%
\pgfpathcurveto{\pgfqpoint{2.271408in}{1.440824in}}{\pgfqpoint{2.268348in}{1.442091in}}{\pgfqpoint{2.265158in}{1.442091in}}%
\pgfpathcurveto{\pgfqpoint{2.261968in}{1.442091in}}{\pgfqpoint{2.258909in}{1.440824in}}{\pgfqpoint{2.256653in}{1.438568in}}%
\pgfpathcurveto{\pgfqpoint{2.254397in}{1.436312in}}{\pgfqpoint{2.253130in}{1.433253in}}{\pgfqpoint{2.253130in}{1.430063in}}%
\pgfpathcurveto{\pgfqpoint{2.253130in}{1.426873in}}{\pgfqpoint{2.254397in}{1.423813in}}{\pgfqpoint{2.256653in}{1.421558in}}%
\pgfpathcurveto{\pgfqpoint{2.258909in}{1.419302in}}{\pgfqpoint{2.261968in}{1.418035in}}{\pgfqpoint{2.265158in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{2.265158in}{1.418035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459084in}{1.695687in}}%
\pgfpathcurveto{\pgfqpoint{2.462274in}{1.695687in}}{\pgfqpoint{2.465334in}{1.696955in}}{\pgfqpoint{2.467590in}{1.699210in}}%
\pgfpathcurveto{\pgfqpoint{2.469845in}{1.701466in}}{\pgfqpoint{2.471113in}{1.704526in}}{\pgfqpoint{2.471113in}{1.707716in}}%
\pgfpathcurveto{\pgfqpoint{2.471113in}{1.710905in}}{\pgfqpoint{2.469845in}{1.713965in}}{\pgfqpoint{2.467590in}{1.716221in}}%
\pgfpathcurveto{\pgfqpoint{2.465334in}{1.718476in}}{\pgfqpoint{2.462274in}{1.719744in}}{\pgfqpoint{2.459084in}{1.719744in}}%
\pgfpathcurveto{\pgfqpoint{2.455894in}{1.719744in}}{\pgfqpoint{2.452835in}{1.718476in}}{\pgfqpoint{2.450579in}{1.716221in}}%
\pgfpathcurveto{\pgfqpoint{2.448324in}{1.713965in}}{\pgfqpoint{2.447056in}{1.710905in}}{\pgfqpoint{2.447056in}{1.707716in}}%
\pgfpathcurveto{\pgfqpoint{2.447056in}{1.704526in}}{\pgfqpoint{2.448324in}{1.701466in}}{\pgfqpoint{2.450579in}{1.699210in}}%
\pgfpathcurveto{\pgfqpoint{2.452835in}{1.696955in}}{\pgfqpoint{2.455894in}{1.695687in}}{\pgfqpoint{2.459084in}{1.695687in}}%
\pgfpathlineto{\pgfqpoint{2.459084in}{1.695687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956067in}{0.988560in}}%
\pgfpathcurveto{\pgfqpoint{1.959257in}{0.988560in}}{\pgfqpoint{1.962317in}{0.989827in}}{\pgfqpoint{1.964572in}{0.992083in}}%
\pgfpathcurveto{\pgfqpoint{1.966828in}{0.994338in}}{\pgfqpoint{1.968095in}{0.997398in}}{\pgfqpoint{1.968095in}{1.000588in}}%
\pgfpathcurveto{\pgfqpoint{1.968095in}{1.003778in}}{\pgfqpoint{1.966828in}{1.006838in}}{\pgfqpoint{1.964572in}{1.009093in}}%
\pgfpathcurveto{\pgfqpoint{1.962317in}{1.011349in}}{\pgfqpoint{1.959257in}{1.012616in}}{\pgfqpoint{1.956067in}{1.012616in}}%
\pgfpathcurveto{\pgfqpoint{1.952877in}{1.012616in}}{\pgfqpoint{1.949818in}{1.011349in}}{\pgfqpoint{1.947562in}{1.009093in}}%
\pgfpathcurveto{\pgfqpoint{1.945306in}{1.006838in}}{\pgfqpoint{1.944039in}{1.003778in}}{\pgfqpoint{1.944039in}{1.000588in}}%
\pgfpathcurveto{\pgfqpoint{1.944039in}{0.997398in}}{\pgfqpoint{1.945306in}{0.994338in}}{\pgfqpoint{1.947562in}{0.992083in}}%
\pgfpathcurveto{\pgfqpoint{1.949818in}{0.989827in}}{\pgfqpoint{1.952877in}{0.988560in}}{\pgfqpoint{1.956067in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{1.956067in}{0.988560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714430in}{0.767564in}}%
\pgfpathcurveto{\pgfqpoint{1.717620in}{0.767564in}}{\pgfqpoint{1.720680in}{0.768831in}}{\pgfqpoint{1.722936in}{0.771087in}}%
\pgfpathcurveto{\pgfqpoint{1.725191in}{0.773342in}}{\pgfqpoint{1.726459in}{0.776402in}}{\pgfqpoint{1.726459in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{1.726459in}{0.782782in}}{\pgfqpoint{1.725191in}{0.785842in}}{\pgfqpoint{1.722936in}{0.788097in}}%
\pgfpathcurveto{\pgfqpoint{1.720680in}{0.790353in}}{\pgfqpoint{1.717620in}{0.791620in}}{\pgfqpoint{1.714430in}{0.791620in}}%
\pgfpathcurveto{\pgfqpoint{1.711241in}{0.791620in}}{\pgfqpoint{1.708181in}{0.790353in}}{\pgfqpoint{1.705925in}{0.788097in}}%
\pgfpathcurveto{\pgfqpoint{1.703670in}{0.785842in}}{\pgfqpoint{1.702402in}{0.782782in}}{\pgfqpoint{1.702402in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{1.702402in}{0.776402in}}{\pgfqpoint{1.703670in}{0.773342in}}{\pgfqpoint{1.705925in}{0.771087in}}%
\pgfpathcurveto{\pgfqpoint{1.708181in}{0.768831in}}{\pgfqpoint{1.711241in}{0.767564in}}{\pgfqpoint{1.714430in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{1.714430in}{0.767564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.397218in}}%
\pgfpathcurveto{\pgfqpoint{2.218076in}{1.397218in}}{\pgfqpoint{2.221136in}{1.398486in}}{\pgfqpoint{2.223391in}{1.400741in}}%
\pgfpathcurveto{\pgfqpoint{2.225647in}{1.402997in}}{\pgfqpoint{2.226914in}{1.406056in}}{\pgfqpoint{2.226914in}{1.409246in}}%
\pgfpathcurveto{\pgfqpoint{2.226914in}{1.412436in}}{\pgfqpoint{2.225647in}{1.415496in}}{\pgfqpoint{2.223391in}{1.417752in}}%
\pgfpathcurveto{\pgfqpoint{2.221136in}{1.420007in}}{\pgfqpoint{2.218076in}{1.421274in}}{\pgfqpoint{2.214886in}{1.421274in}}%
\pgfpathcurveto{\pgfqpoint{2.211696in}{1.421274in}}{\pgfqpoint{2.208637in}{1.420007in}}{\pgfqpoint{2.206381in}{1.417752in}}%
\pgfpathcurveto{\pgfqpoint{2.204126in}{1.415496in}}{\pgfqpoint{2.202858in}{1.412436in}}{\pgfqpoint{2.202858in}{1.409246in}}%
\pgfpathcurveto{\pgfqpoint{2.202858in}{1.406056in}}{\pgfqpoint{2.204126in}{1.402997in}}{\pgfqpoint{2.206381in}{1.400741in}}%
\pgfpathcurveto{\pgfqpoint{2.208637in}{1.398486in}}{\pgfqpoint{2.211696in}{1.397218in}}{\pgfqpoint{2.214886in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.397218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066370in}{1.158840in}}%
\pgfpathcurveto{\pgfqpoint{2.069560in}{1.158840in}}{\pgfqpoint{2.072620in}{1.160107in}}{\pgfqpoint{2.074876in}{1.162363in}}%
\pgfpathcurveto{\pgfqpoint{2.077131in}{1.164618in}}{\pgfqpoint{2.078398in}{1.167678in}}{\pgfqpoint{2.078398in}{1.170868in}}%
\pgfpathcurveto{\pgfqpoint{2.078398in}{1.174058in}}{\pgfqpoint{2.077131in}{1.177117in}}{\pgfqpoint{2.074876in}{1.179373in}}%
\pgfpathcurveto{\pgfqpoint{2.072620in}{1.181628in}}{\pgfqpoint{2.069560in}{1.182896in}}{\pgfqpoint{2.066370in}{1.182896in}}%
\pgfpathcurveto{\pgfqpoint{2.063180in}{1.182896in}}{\pgfqpoint{2.060121in}{1.181628in}}{\pgfqpoint{2.057865in}{1.179373in}}%
\pgfpathcurveto{\pgfqpoint{2.055610in}{1.177117in}}{\pgfqpoint{2.054342in}{1.174058in}}{\pgfqpoint{2.054342in}{1.170868in}}%
\pgfpathcurveto{\pgfqpoint{2.054342in}{1.167678in}}{\pgfqpoint{2.055610in}{1.164618in}}{\pgfqpoint{2.057865in}{1.162363in}}%
\pgfpathcurveto{\pgfqpoint{2.060121in}{1.160107in}}{\pgfqpoint{2.063180in}{1.158840in}}{\pgfqpoint{2.066370in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.066370in}{1.158840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151104in}{1.422747in}}%
\pgfpathcurveto{\pgfqpoint{2.154294in}{1.422747in}}{\pgfqpoint{2.157354in}{1.424015in}}{\pgfqpoint{2.159609in}{1.426270in}}%
\pgfpathcurveto{\pgfqpoint{2.161865in}{1.428526in}}{\pgfqpoint{2.163132in}{1.431585in}}{\pgfqpoint{2.163132in}{1.434775in}}%
\pgfpathcurveto{\pgfqpoint{2.163132in}{1.437965in}}{\pgfqpoint{2.161865in}{1.441025in}}{\pgfqpoint{2.159609in}{1.443280in}}%
\pgfpathcurveto{\pgfqpoint{2.157354in}{1.445536in}}{\pgfqpoint{2.154294in}{1.446803in}}{\pgfqpoint{2.151104in}{1.446803in}}%
\pgfpathcurveto{\pgfqpoint{2.147914in}{1.446803in}}{\pgfqpoint{2.144854in}{1.445536in}}{\pgfqpoint{2.142599in}{1.443280in}}%
\pgfpathcurveto{\pgfqpoint{2.140343in}{1.441025in}}{\pgfqpoint{2.139076in}{1.437965in}}{\pgfqpoint{2.139076in}{1.434775in}}%
\pgfpathcurveto{\pgfqpoint{2.139076in}{1.431585in}}{\pgfqpoint{2.140343in}{1.428526in}}{\pgfqpoint{2.142599in}{1.426270in}}%
\pgfpathcurveto{\pgfqpoint{2.144854in}{1.424015in}}{\pgfqpoint{2.147914in}{1.422747in}}{\pgfqpoint{2.151104in}{1.422747in}}%
\pgfpathlineto{\pgfqpoint{2.151104in}{1.422747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546099in}{1.762132in}}%
\pgfpathcurveto{\pgfqpoint{2.549289in}{1.762132in}}{\pgfqpoint{2.552348in}{1.763400in}}{\pgfqpoint{2.554604in}{1.765655in}}%
\pgfpathcurveto{\pgfqpoint{2.556860in}{1.767911in}}{\pgfqpoint{2.558127in}{1.770971in}}{\pgfqpoint{2.558127in}{1.774161in}}%
\pgfpathcurveto{\pgfqpoint{2.558127in}{1.777350in}}{\pgfqpoint{2.556860in}{1.780410in}}{\pgfqpoint{2.554604in}{1.782666in}}%
\pgfpathcurveto{\pgfqpoint{2.552348in}{1.784921in}}{\pgfqpoint{2.549289in}{1.786189in}}{\pgfqpoint{2.546099in}{1.786189in}}%
\pgfpathcurveto{\pgfqpoint{2.542909in}{1.786189in}}{\pgfqpoint{2.539849in}{1.784921in}}{\pgfqpoint{2.537594in}{1.782666in}}%
\pgfpathcurveto{\pgfqpoint{2.535338in}{1.780410in}}{\pgfqpoint{2.534071in}{1.777350in}}{\pgfqpoint{2.534071in}{1.774161in}}%
\pgfpathcurveto{\pgfqpoint{2.534071in}{1.770971in}}{\pgfqpoint{2.535338in}{1.767911in}}{\pgfqpoint{2.537594in}{1.765655in}}%
\pgfpathcurveto{\pgfqpoint{2.539849in}{1.763400in}}{\pgfqpoint{2.542909in}{1.762132in}}{\pgfqpoint{2.546099in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{2.546099in}{1.762132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072142in}{1.077086in}}%
\pgfpathcurveto{\pgfqpoint{2.075332in}{1.077086in}}{\pgfqpoint{2.078392in}{1.078353in}}{\pgfqpoint{2.080647in}{1.080609in}}%
\pgfpathcurveto{\pgfqpoint{2.082903in}{1.082864in}}{\pgfqpoint{2.084170in}{1.085924in}}{\pgfqpoint{2.084170in}{1.089114in}}%
\pgfpathcurveto{\pgfqpoint{2.084170in}{1.092304in}}{\pgfqpoint{2.082903in}{1.095363in}}{\pgfqpoint{2.080647in}{1.097619in}}%
\pgfpathcurveto{\pgfqpoint{2.078392in}{1.099875in}}{\pgfqpoint{2.075332in}{1.101142in}}{\pgfqpoint{2.072142in}{1.101142in}}%
\pgfpathcurveto{\pgfqpoint{2.068952in}{1.101142in}}{\pgfqpoint{2.065893in}{1.099875in}}{\pgfqpoint{2.063637in}{1.097619in}}%
\pgfpathcurveto{\pgfqpoint{2.061381in}{1.095363in}}{\pgfqpoint{2.060114in}{1.092304in}}{\pgfqpoint{2.060114in}{1.089114in}}%
\pgfpathcurveto{\pgfqpoint{2.060114in}{1.085924in}}{\pgfqpoint{2.061381in}{1.082864in}}{\pgfqpoint{2.063637in}{1.080609in}}%
\pgfpathcurveto{\pgfqpoint{2.065893in}{1.078353in}}{\pgfqpoint{2.068952in}{1.077086in}}{\pgfqpoint{2.072142in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{2.072142in}{1.077086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254582in}{1.322224in}}%
\pgfpathcurveto{\pgfqpoint{2.257772in}{1.322224in}}{\pgfqpoint{2.260832in}{1.323491in}}{\pgfqpoint{2.263087in}{1.325747in}}%
\pgfpathcurveto{\pgfqpoint{2.265343in}{1.328002in}}{\pgfqpoint{2.266610in}{1.331062in}}{\pgfqpoint{2.266610in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{2.266610in}{1.337442in}}{\pgfqpoint{2.265343in}{1.340502in}}{\pgfqpoint{2.263087in}{1.342757in}}%
\pgfpathcurveto{\pgfqpoint{2.260832in}{1.345013in}}{\pgfqpoint{2.257772in}{1.346280in}}{\pgfqpoint{2.254582in}{1.346280in}}%
\pgfpathcurveto{\pgfqpoint{2.251392in}{1.346280in}}{\pgfqpoint{2.248333in}{1.345013in}}{\pgfqpoint{2.246077in}{1.342757in}}%
\pgfpathcurveto{\pgfqpoint{2.243821in}{1.340502in}}{\pgfqpoint{2.242554in}{1.337442in}}{\pgfqpoint{2.242554in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{2.242554in}{1.331062in}}{\pgfqpoint{2.243821in}{1.328002in}}{\pgfqpoint{2.246077in}{1.325747in}}%
\pgfpathcurveto{\pgfqpoint{2.248333in}{1.323491in}}{\pgfqpoint{2.251392in}{1.322224in}}{\pgfqpoint{2.254582in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{2.254582in}{1.322224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879469in}{0.882686in}}%
\pgfpathcurveto{\pgfqpoint{1.882659in}{0.882686in}}{\pgfqpoint{1.885719in}{0.883954in}}{\pgfqpoint{1.887974in}{0.886209in}}%
\pgfpathcurveto{\pgfqpoint{1.890230in}{0.888465in}}{\pgfqpoint{1.891497in}{0.891525in}}{\pgfqpoint{1.891497in}{0.894715in}}%
\pgfpathcurveto{\pgfqpoint{1.891497in}{0.897904in}}{\pgfqpoint{1.890230in}{0.900964in}}{\pgfqpoint{1.887974in}{0.903220in}}%
\pgfpathcurveto{\pgfqpoint{1.885719in}{0.905475in}}{\pgfqpoint{1.882659in}{0.906743in}}{\pgfqpoint{1.879469in}{0.906743in}}%
\pgfpathcurveto{\pgfqpoint{1.876279in}{0.906743in}}{\pgfqpoint{1.873220in}{0.905475in}}{\pgfqpoint{1.870964in}{0.903220in}}%
\pgfpathcurveto{\pgfqpoint{1.868708in}{0.900964in}}{\pgfqpoint{1.867441in}{0.897904in}}{\pgfqpoint{1.867441in}{0.894715in}}%
\pgfpathcurveto{\pgfqpoint{1.867441in}{0.891525in}}{\pgfqpoint{1.868708in}{0.888465in}}{\pgfqpoint{1.870964in}{0.886209in}}%
\pgfpathcurveto{\pgfqpoint{1.873220in}{0.883954in}}{\pgfqpoint{1.876279in}{0.882686in}}{\pgfqpoint{1.879469in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{1.879469in}{0.882686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057943in}{1.333801in}}%
\pgfpathcurveto{\pgfqpoint{2.061133in}{1.333801in}}{\pgfqpoint{2.064193in}{1.335069in}}{\pgfqpoint{2.066449in}{1.337324in}}%
\pgfpathcurveto{\pgfqpoint{2.068704in}{1.339580in}}{\pgfqpoint{2.069972in}{1.342640in}}{\pgfqpoint{2.069972in}{1.345830in}}%
\pgfpathcurveto{\pgfqpoint{2.069972in}{1.349019in}}{\pgfqpoint{2.068704in}{1.352079in}}{\pgfqpoint{2.066449in}{1.354335in}}%
\pgfpathcurveto{\pgfqpoint{2.064193in}{1.356590in}}{\pgfqpoint{2.061133in}{1.357858in}}{\pgfqpoint{2.057943in}{1.357858in}}%
\pgfpathcurveto{\pgfqpoint{2.054754in}{1.357858in}}{\pgfqpoint{2.051694in}{1.356590in}}{\pgfqpoint{2.049438in}{1.354335in}}%
\pgfpathcurveto{\pgfqpoint{2.047183in}{1.352079in}}{\pgfqpoint{2.045915in}{1.349019in}}{\pgfqpoint{2.045915in}{1.345830in}}%
\pgfpathcurveto{\pgfqpoint{2.045915in}{1.342640in}}{\pgfqpoint{2.047183in}{1.339580in}}{\pgfqpoint{2.049438in}{1.337324in}}%
\pgfpathcurveto{\pgfqpoint{2.051694in}{1.335069in}}{\pgfqpoint{2.054754in}{1.333801in}}{\pgfqpoint{2.057943in}{1.333801in}}%
\pgfpathlineto{\pgfqpoint{2.057943in}{1.333801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065555in}{1.379746in}}%
\pgfpathcurveto{\pgfqpoint{2.068745in}{1.379746in}}{\pgfqpoint{2.071805in}{1.381013in}}{\pgfqpoint{2.074061in}{1.383269in}}%
\pgfpathcurveto{\pgfqpoint{2.076316in}{1.385525in}}{\pgfqpoint{2.077584in}{1.388584in}}{\pgfqpoint{2.077584in}{1.391774in}}%
\pgfpathcurveto{\pgfqpoint{2.077584in}{1.394964in}}{\pgfqpoint{2.076316in}{1.398024in}}{\pgfqpoint{2.074061in}{1.400279in}}%
\pgfpathcurveto{\pgfqpoint{2.071805in}{1.402535in}}{\pgfqpoint{2.068745in}{1.403802in}}{\pgfqpoint{2.065555in}{1.403802in}}%
\pgfpathcurveto{\pgfqpoint{2.062365in}{1.403802in}}{\pgfqpoint{2.059306in}{1.402535in}}{\pgfqpoint{2.057050in}{1.400279in}}%
\pgfpathcurveto{\pgfqpoint{2.054795in}{1.398024in}}{\pgfqpoint{2.053527in}{1.394964in}}{\pgfqpoint{2.053527in}{1.391774in}}%
\pgfpathcurveto{\pgfqpoint{2.053527in}{1.388584in}}{\pgfqpoint{2.054795in}{1.385525in}}{\pgfqpoint{2.057050in}{1.383269in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{1.381013in}}{\pgfqpoint{2.062365in}{1.379746in}}{\pgfqpoint{2.065555in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{2.065555in}{1.379746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339217in}{1.569844in}}%
\pgfpathcurveto{\pgfqpoint{2.342407in}{1.569844in}}{\pgfqpoint{2.345467in}{1.571112in}}{\pgfqpoint{2.347723in}{1.573367in}}%
\pgfpathcurveto{\pgfqpoint{2.349978in}{1.575623in}}{\pgfqpoint{2.351245in}{1.578683in}}{\pgfqpoint{2.351245in}{1.581872in}}%
\pgfpathcurveto{\pgfqpoint{2.351245in}{1.585062in}}{\pgfqpoint{2.349978in}{1.588122in}}{\pgfqpoint{2.347723in}{1.590378in}}%
\pgfpathcurveto{\pgfqpoint{2.345467in}{1.592633in}}{\pgfqpoint{2.342407in}{1.593901in}}{\pgfqpoint{2.339217in}{1.593901in}}%
\pgfpathcurveto{\pgfqpoint{2.336027in}{1.593901in}}{\pgfqpoint{2.332968in}{1.592633in}}{\pgfqpoint{2.330712in}{1.590378in}}%
\pgfpathcurveto{\pgfqpoint{2.328457in}{1.588122in}}{\pgfqpoint{2.327189in}{1.585062in}}{\pgfqpoint{2.327189in}{1.581872in}}%
\pgfpathcurveto{\pgfqpoint{2.327189in}{1.578683in}}{\pgfqpoint{2.328457in}{1.575623in}}{\pgfqpoint{2.330712in}{1.573367in}}%
\pgfpathcurveto{\pgfqpoint{2.332968in}{1.571112in}}{\pgfqpoint{2.336027in}{1.569844in}}{\pgfqpoint{2.339217in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{2.339217in}{1.569844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773099in}{1.156207in}}%
\pgfpathcurveto{\pgfqpoint{1.776289in}{1.156207in}}{\pgfqpoint{1.779348in}{1.157474in}}{\pgfqpoint{1.781604in}{1.159730in}}%
\pgfpathcurveto{\pgfqpoint{1.783859in}{1.161986in}}{\pgfqpoint{1.785127in}{1.165045in}}{\pgfqpoint{1.785127in}{1.168235in}}%
\pgfpathcurveto{\pgfqpoint{1.785127in}{1.171425in}}{\pgfqpoint{1.783859in}{1.174485in}}{\pgfqpoint{1.781604in}{1.176740in}}%
\pgfpathcurveto{\pgfqpoint{1.779348in}{1.178996in}}{\pgfqpoint{1.776289in}{1.180263in}}{\pgfqpoint{1.773099in}{1.180263in}}%
\pgfpathcurveto{\pgfqpoint{1.769909in}{1.180263in}}{\pgfqpoint{1.766849in}{1.178996in}}{\pgfqpoint{1.764594in}{1.176740in}}%
\pgfpathcurveto{\pgfqpoint{1.762338in}{1.174485in}}{\pgfqpoint{1.761071in}{1.171425in}}{\pgfqpoint{1.761071in}{1.168235in}}%
\pgfpathcurveto{\pgfqpoint{1.761071in}{1.165045in}}{\pgfqpoint{1.762338in}{1.161986in}}{\pgfqpoint{1.764594in}{1.159730in}}%
\pgfpathcurveto{\pgfqpoint{1.766849in}{1.157474in}}{\pgfqpoint{1.769909in}{1.156207in}}{\pgfqpoint{1.773099in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{1.773099in}{1.156207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476895in}{1.857892in}}%
\pgfpathcurveto{\pgfqpoint{2.480085in}{1.857892in}}{\pgfqpoint{2.483144in}{1.859160in}}{\pgfqpoint{2.485400in}{1.861415in}}%
\pgfpathcurveto{\pgfqpoint{2.487655in}{1.863671in}}{\pgfqpoint{2.488923in}{1.866731in}}{\pgfqpoint{2.488923in}{1.869920in}}%
\pgfpathcurveto{\pgfqpoint{2.488923in}{1.873110in}}{\pgfqpoint{2.487655in}{1.876170in}}{\pgfqpoint{2.485400in}{1.878426in}}%
\pgfpathcurveto{\pgfqpoint{2.483144in}{1.880681in}}{\pgfqpoint{2.480085in}{1.881949in}}{\pgfqpoint{2.476895in}{1.881949in}}%
\pgfpathcurveto{\pgfqpoint{2.473705in}{1.881949in}}{\pgfqpoint{2.470645in}{1.880681in}}{\pgfqpoint{2.468390in}{1.878426in}}%
\pgfpathcurveto{\pgfqpoint{2.466134in}{1.876170in}}{\pgfqpoint{2.464867in}{1.873110in}}{\pgfqpoint{2.464867in}{1.869920in}}%
\pgfpathcurveto{\pgfqpoint{2.464867in}{1.866731in}}{\pgfqpoint{2.466134in}{1.863671in}}{\pgfqpoint{2.468390in}{1.861415in}}%
\pgfpathcurveto{\pgfqpoint{2.470645in}{1.859160in}}{\pgfqpoint{2.473705in}{1.857892in}}{\pgfqpoint{2.476895in}{1.857892in}}%
\pgfpathlineto{\pgfqpoint{2.476895in}{1.857892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212775in}{1.518268in}}%
\pgfpathcurveto{\pgfqpoint{2.215965in}{1.518268in}}{\pgfqpoint{2.219025in}{1.519535in}}{\pgfqpoint{2.221281in}{1.521791in}}%
\pgfpathcurveto{\pgfqpoint{2.223536in}{1.524047in}}{\pgfqpoint{2.224804in}{1.527106in}}{\pgfqpoint{2.224804in}{1.530296in}}%
\pgfpathcurveto{\pgfqpoint{2.224804in}{1.533486in}}{\pgfqpoint{2.223536in}{1.536546in}}{\pgfqpoint{2.221281in}{1.538801in}}%
\pgfpathcurveto{\pgfqpoint{2.219025in}{1.541057in}}{\pgfqpoint{2.215965in}{1.542324in}}{\pgfqpoint{2.212775in}{1.542324in}}%
\pgfpathcurveto{\pgfqpoint{2.209585in}{1.542324in}}{\pgfqpoint{2.206526in}{1.541057in}}{\pgfqpoint{2.204270in}{1.538801in}}%
\pgfpathcurveto{\pgfqpoint{2.202015in}{1.536546in}}{\pgfqpoint{2.200747in}{1.533486in}}{\pgfqpoint{2.200747in}{1.530296in}}%
\pgfpathcurveto{\pgfqpoint{2.200747in}{1.527106in}}{\pgfqpoint{2.202015in}{1.524047in}}{\pgfqpoint{2.204270in}{1.521791in}}%
\pgfpathcurveto{\pgfqpoint{2.206526in}{1.519535in}}{\pgfqpoint{2.209585in}{1.518268in}}{\pgfqpoint{2.212775in}{1.518268in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.518268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002891in}{0.990685in}}%
\pgfpathcurveto{\pgfqpoint{2.006081in}{0.990685in}}{\pgfqpoint{2.009141in}{0.991952in}}{\pgfqpoint{2.011396in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{2.013652in}{0.996463in}}{\pgfqpoint{2.014919in}{0.999523in}}{\pgfqpoint{2.014919in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{2.014919in}{1.005903in}}{\pgfqpoint{2.013652in}{1.008963in}}{\pgfqpoint{2.011396in}{1.011218in}}%
\pgfpathcurveto{\pgfqpoint{2.009141in}{1.013474in}}{\pgfqpoint{2.006081in}{1.014741in}}{\pgfqpoint{2.002891in}{1.014741in}}%
\pgfpathcurveto{\pgfqpoint{1.999701in}{1.014741in}}{\pgfqpoint{1.996642in}{1.013474in}}{\pgfqpoint{1.994386in}{1.011218in}}%
\pgfpathcurveto{\pgfqpoint{1.992130in}{1.008963in}}{\pgfqpoint{1.990863in}{1.005903in}}{\pgfqpoint{1.990863in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{1.990863in}{0.999523in}}{\pgfqpoint{1.992130in}{0.996463in}}{\pgfqpoint{1.994386in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{1.996642in}{0.991952in}}{\pgfqpoint{1.999701in}{0.990685in}}{\pgfqpoint{2.002891in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{2.002891in}{0.990685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240607in}{1.239214in}}%
\pgfpathcurveto{\pgfqpoint{2.243797in}{1.239214in}}{\pgfqpoint{2.246857in}{1.240481in}}{\pgfqpoint{2.249112in}{1.242737in}}%
\pgfpathcurveto{\pgfqpoint{2.251368in}{1.244993in}}{\pgfqpoint{2.252635in}{1.248052in}}{\pgfqpoint{2.252635in}{1.251242in}}%
\pgfpathcurveto{\pgfqpoint{2.252635in}{1.254432in}}{\pgfqpoint{2.251368in}{1.257492in}}{\pgfqpoint{2.249112in}{1.259747in}}%
\pgfpathcurveto{\pgfqpoint{2.246857in}{1.262003in}}{\pgfqpoint{2.243797in}{1.263270in}}{\pgfqpoint{2.240607in}{1.263270in}}%
\pgfpathcurveto{\pgfqpoint{2.237417in}{1.263270in}}{\pgfqpoint{2.234357in}{1.262003in}}{\pgfqpoint{2.232102in}{1.259747in}}%
\pgfpathcurveto{\pgfqpoint{2.229846in}{1.257492in}}{\pgfqpoint{2.228579in}{1.254432in}}{\pgfqpoint{2.228579in}{1.251242in}}%
\pgfpathcurveto{\pgfqpoint{2.228579in}{1.248052in}}{\pgfqpoint{2.229846in}{1.244993in}}{\pgfqpoint{2.232102in}{1.242737in}}%
\pgfpathcurveto{\pgfqpoint{2.234357in}{1.240481in}}{\pgfqpoint{2.237417in}{1.239214in}}{\pgfqpoint{2.240607in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{2.240607in}{1.239214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927331in}{1.167980in}}%
\pgfpathcurveto{\pgfqpoint{1.930521in}{1.167980in}}{\pgfqpoint{1.933581in}{1.169247in}}{\pgfqpoint{1.935836in}{1.171503in}}%
\pgfpathcurveto{\pgfqpoint{1.938092in}{1.173758in}}{\pgfqpoint{1.939359in}{1.176818in}}{\pgfqpoint{1.939359in}{1.180008in}}%
\pgfpathcurveto{\pgfqpoint{1.939359in}{1.183198in}}{\pgfqpoint{1.938092in}{1.186258in}}{\pgfqpoint{1.935836in}{1.188513in}}%
\pgfpathcurveto{\pgfqpoint{1.933581in}{1.190769in}}{\pgfqpoint{1.930521in}{1.192036in}}{\pgfqpoint{1.927331in}{1.192036in}}%
\pgfpathcurveto{\pgfqpoint{1.924141in}{1.192036in}}{\pgfqpoint{1.921082in}{1.190769in}}{\pgfqpoint{1.918826in}{1.188513in}}%
\pgfpathcurveto{\pgfqpoint{1.916571in}{1.186258in}}{\pgfqpoint{1.915303in}{1.183198in}}{\pgfqpoint{1.915303in}{1.180008in}}%
\pgfpathcurveto{\pgfqpoint{1.915303in}{1.176818in}}{\pgfqpoint{1.916571in}{1.173758in}}{\pgfqpoint{1.918826in}{1.171503in}}%
\pgfpathcurveto{\pgfqpoint{1.921082in}{1.169247in}}{\pgfqpoint{1.924141in}{1.167980in}}{\pgfqpoint{1.927331in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{1.167980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859988in}{0.718894in}}%
\pgfpathcurveto{\pgfqpoint{1.863178in}{0.718894in}}{\pgfqpoint{1.866238in}{0.720162in}}{\pgfqpoint{1.868494in}{0.722417in}}%
\pgfpathcurveto{\pgfqpoint{1.870749in}{0.724673in}}{\pgfqpoint{1.872016in}{0.727733in}}{\pgfqpoint{1.872016in}{0.730922in}}%
\pgfpathcurveto{\pgfqpoint{1.872016in}{0.734112in}}{\pgfqpoint{1.870749in}{0.737172in}}{\pgfqpoint{1.868494in}{0.739428in}}%
\pgfpathcurveto{\pgfqpoint{1.866238in}{0.741683in}}{\pgfqpoint{1.863178in}{0.742951in}}{\pgfqpoint{1.859988in}{0.742951in}}%
\pgfpathcurveto{\pgfqpoint{1.856798in}{0.742951in}}{\pgfqpoint{1.853739in}{0.741683in}}{\pgfqpoint{1.851483in}{0.739428in}}%
\pgfpathcurveto{\pgfqpoint{1.849228in}{0.737172in}}{\pgfqpoint{1.847960in}{0.734112in}}{\pgfqpoint{1.847960in}{0.730922in}}%
\pgfpathcurveto{\pgfqpoint{1.847960in}{0.727733in}}{\pgfqpoint{1.849228in}{0.724673in}}{\pgfqpoint{1.851483in}{0.722417in}}%
\pgfpathcurveto{\pgfqpoint{1.853739in}{0.720162in}}{\pgfqpoint{1.856798in}{0.718894in}}{\pgfqpoint{1.859988in}{0.718894in}}%
\pgfpathlineto{\pgfqpoint{1.859988in}{0.718894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463875in}{1.938742in}}%
\pgfpathcurveto{\pgfqpoint{2.467065in}{1.938742in}}{\pgfqpoint{2.470124in}{1.940010in}}{\pgfqpoint{2.472380in}{1.942265in}}%
\pgfpathcurveto{\pgfqpoint{2.474635in}{1.944521in}}{\pgfqpoint{2.475903in}{1.947581in}}{\pgfqpoint{2.475903in}{1.950771in}}%
\pgfpathcurveto{\pgfqpoint{2.475903in}{1.953960in}}{\pgfqpoint{2.474635in}{1.957020in}}{\pgfqpoint{2.472380in}{1.959276in}}%
\pgfpathcurveto{\pgfqpoint{2.470124in}{1.961531in}}{\pgfqpoint{2.467065in}{1.962799in}}{\pgfqpoint{2.463875in}{1.962799in}}%
\pgfpathcurveto{\pgfqpoint{2.460685in}{1.962799in}}{\pgfqpoint{2.457625in}{1.961531in}}{\pgfqpoint{2.455369in}{1.959276in}}%
\pgfpathcurveto{\pgfqpoint{2.453114in}{1.957020in}}{\pgfqpoint{2.451846in}{1.953960in}}{\pgfqpoint{2.451846in}{1.950771in}}%
\pgfpathcurveto{\pgfqpoint{2.451846in}{1.947581in}}{\pgfqpoint{2.453114in}{1.944521in}}{\pgfqpoint{2.455369in}{1.942265in}}%
\pgfpathcurveto{\pgfqpoint{2.457625in}{1.940010in}}{\pgfqpoint{2.460685in}{1.938742in}}{\pgfqpoint{2.463875in}{1.938742in}}%
\pgfpathlineto{\pgfqpoint{2.463875in}{1.938742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319071in}{1.313017in}}%
\pgfpathcurveto{\pgfqpoint{2.322261in}{1.313017in}}{\pgfqpoint{2.325320in}{1.314285in}}{\pgfqpoint{2.327576in}{1.316540in}}%
\pgfpathcurveto{\pgfqpoint{2.329832in}{1.318796in}}{\pgfqpoint{2.331099in}{1.321856in}}{\pgfqpoint{2.331099in}{1.325045in}}%
\pgfpathcurveto{\pgfqpoint{2.331099in}{1.328235in}}{\pgfqpoint{2.329832in}{1.331295in}}{\pgfqpoint{2.327576in}{1.333551in}}%
\pgfpathcurveto{\pgfqpoint{2.325320in}{1.335806in}}{\pgfqpoint{2.322261in}{1.337074in}}{\pgfqpoint{2.319071in}{1.337074in}}%
\pgfpathcurveto{\pgfqpoint{2.315881in}{1.337074in}}{\pgfqpoint{2.312821in}{1.335806in}}{\pgfqpoint{2.310566in}{1.333551in}}%
\pgfpathcurveto{\pgfqpoint{2.308310in}{1.331295in}}{\pgfqpoint{2.307043in}{1.328235in}}{\pgfqpoint{2.307043in}{1.325045in}}%
\pgfpathcurveto{\pgfqpoint{2.307043in}{1.321856in}}{\pgfqpoint{2.308310in}{1.318796in}}{\pgfqpoint{2.310566in}{1.316540in}}%
\pgfpathcurveto{\pgfqpoint{2.312821in}{1.314285in}}{\pgfqpoint{2.315881in}{1.313017in}}{\pgfqpoint{2.319071in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{2.319071in}{1.313017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707512in}{0.817840in}}%
\pgfpathcurveto{\pgfqpoint{1.710702in}{0.817840in}}{\pgfqpoint{1.713762in}{0.819107in}}{\pgfqpoint{1.716017in}{0.821363in}}%
\pgfpathcurveto{\pgfqpoint{1.718273in}{0.823618in}}{\pgfqpoint{1.719540in}{0.826678in}}{\pgfqpoint{1.719540in}{0.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.719540in}{0.833058in}}{\pgfqpoint{1.718273in}{0.836117in}}{\pgfqpoint{1.716017in}{0.838373in}}%
\pgfpathcurveto{\pgfqpoint{1.713762in}{0.840628in}}{\pgfqpoint{1.710702in}{0.841896in}}{\pgfqpoint{1.707512in}{0.841896in}}%
\pgfpathcurveto{\pgfqpoint{1.704322in}{0.841896in}}{\pgfqpoint{1.701263in}{0.840628in}}{\pgfqpoint{1.699007in}{0.838373in}}%
\pgfpathcurveto{\pgfqpoint{1.696751in}{0.836117in}}{\pgfqpoint{1.695484in}{0.833058in}}{\pgfqpoint{1.695484in}{0.829868in}}%
\pgfpathcurveto{\pgfqpoint{1.695484in}{0.826678in}}{\pgfqpoint{1.696751in}{0.823618in}}{\pgfqpoint{1.699007in}{0.821363in}}%
\pgfpathcurveto{\pgfqpoint{1.701263in}{0.819107in}}{\pgfqpoint{1.704322in}{0.817840in}}{\pgfqpoint{1.707512in}{0.817840in}}%
\pgfpathlineto{\pgfqpoint{1.707512in}{0.817840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090669in}{1.343729in}}%
\pgfpathcurveto{\pgfqpoint{2.093859in}{1.343729in}}{\pgfqpoint{2.096919in}{1.344996in}}{\pgfqpoint{2.099175in}{1.347252in}}%
\pgfpathcurveto{\pgfqpoint{2.101430in}{1.349508in}}{\pgfqpoint{2.102697in}{1.352567in}}{\pgfqpoint{2.102697in}{1.355757in}}%
\pgfpathcurveto{\pgfqpoint{2.102697in}{1.358947in}}{\pgfqpoint{2.101430in}{1.362007in}}{\pgfqpoint{2.099175in}{1.364262in}}%
\pgfpathcurveto{\pgfqpoint{2.096919in}{1.366518in}}{\pgfqpoint{2.093859in}{1.367785in}}{\pgfqpoint{2.090669in}{1.367785in}}%
\pgfpathcurveto{\pgfqpoint{2.087479in}{1.367785in}}{\pgfqpoint{2.084420in}{1.366518in}}{\pgfqpoint{2.082164in}{1.364262in}}%
\pgfpathcurveto{\pgfqpoint{2.079909in}{1.362007in}}{\pgfqpoint{2.078641in}{1.358947in}}{\pgfqpoint{2.078641in}{1.355757in}}%
\pgfpathcurveto{\pgfqpoint{2.078641in}{1.352567in}}{\pgfqpoint{2.079909in}{1.349508in}}{\pgfqpoint{2.082164in}{1.347252in}}%
\pgfpathcurveto{\pgfqpoint{2.084420in}{1.344996in}}{\pgfqpoint{2.087479in}{1.343729in}}{\pgfqpoint{2.090669in}{1.343729in}}%
\pgfpathlineto{\pgfqpoint{2.090669in}{1.343729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904563in}{1.132396in}}%
\pgfpathcurveto{\pgfqpoint{1.907753in}{1.132396in}}{\pgfqpoint{1.910812in}{1.133663in}}{\pgfqpoint{1.913068in}{1.135919in}}%
\pgfpathcurveto{\pgfqpoint{1.915324in}{1.138174in}}{\pgfqpoint{1.916591in}{1.141234in}}{\pgfqpoint{1.916591in}{1.144424in}}%
\pgfpathcurveto{\pgfqpoint{1.916591in}{1.147614in}}{\pgfqpoint{1.915324in}{1.150673in}}{\pgfqpoint{1.913068in}{1.152929in}}%
\pgfpathcurveto{\pgfqpoint{1.910812in}{1.155185in}}{\pgfqpoint{1.907753in}{1.156452in}}{\pgfqpoint{1.904563in}{1.156452in}}%
\pgfpathcurveto{\pgfqpoint{1.901373in}{1.156452in}}{\pgfqpoint{1.898313in}{1.155185in}}{\pgfqpoint{1.896058in}{1.152929in}}%
\pgfpathcurveto{\pgfqpoint{1.893802in}{1.150673in}}{\pgfqpoint{1.892535in}{1.147614in}}{\pgfqpoint{1.892535in}{1.144424in}}%
\pgfpathcurveto{\pgfqpoint{1.892535in}{1.141234in}}{\pgfqpoint{1.893802in}{1.138174in}}{\pgfqpoint{1.896058in}{1.135919in}}%
\pgfpathcurveto{\pgfqpoint{1.898313in}{1.133663in}}{\pgfqpoint{1.901373in}{1.132396in}}{\pgfqpoint{1.904563in}{1.132396in}}%
\pgfpathlineto{\pgfqpoint{1.904563in}{1.132396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439589in}{1.832290in}}%
\pgfpathcurveto{\pgfqpoint{2.442779in}{1.832290in}}{\pgfqpoint{2.445839in}{1.833557in}}{\pgfqpoint{2.448094in}{1.835813in}}%
\pgfpathcurveto{\pgfqpoint{2.450350in}{1.838068in}}{\pgfqpoint{2.451617in}{1.841128in}}{\pgfqpoint{2.451617in}{1.844318in}}%
\pgfpathcurveto{\pgfqpoint{2.451617in}{1.847508in}}{\pgfqpoint{2.450350in}{1.850568in}}{\pgfqpoint{2.448094in}{1.852823in}}%
\pgfpathcurveto{\pgfqpoint{2.445839in}{1.855079in}}{\pgfqpoint{2.442779in}{1.856346in}}{\pgfqpoint{2.439589in}{1.856346in}}%
\pgfpathcurveto{\pgfqpoint{2.436399in}{1.856346in}}{\pgfqpoint{2.433340in}{1.855079in}}{\pgfqpoint{2.431084in}{1.852823in}}%
\pgfpathcurveto{\pgfqpoint{2.428828in}{1.850568in}}{\pgfqpoint{2.427561in}{1.847508in}}{\pgfqpoint{2.427561in}{1.844318in}}%
\pgfpathcurveto{\pgfqpoint{2.427561in}{1.841128in}}{\pgfqpoint{2.428828in}{1.838068in}}{\pgfqpoint{2.431084in}{1.835813in}}%
\pgfpathcurveto{\pgfqpoint{2.433340in}{1.833557in}}{\pgfqpoint{2.436399in}{1.832290in}}{\pgfqpoint{2.439589in}{1.832290in}}%
\pgfpathlineto{\pgfqpoint{2.439589in}{1.832290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343178in}{1.545347in}}%
\pgfpathcurveto{\pgfqpoint{2.346368in}{1.545347in}}{\pgfqpoint{2.349428in}{1.546614in}}{\pgfqpoint{2.351683in}{1.548870in}}%
\pgfpathcurveto{\pgfqpoint{2.353939in}{1.551125in}}{\pgfqpoint{2.355206in}{1.554185in}}{\pgfqpoint{2.355206in}{1.557375in}}%
\pgfpathcurveto{\pgfqpoint{2.355206in}{1.560565in}}{\pgfqpoint{2.353939in}{1.563624in}}{\pgfqpoint{2.351683in}{1.565880in}}%
\pgfpathcurveto{\pgfqpoint{2.349428in}{1.568136in}}{\pgfqpoint{2.346368in}{1.569403in}}{\pgfqpoint{2.343178in}{1.569403in}}%
\pgfpathcurveto{\pgfqpoint{2.339988in}{1.569403in}}{\pgfqpoint{2.336928in}{1.568136in}}{\pgfqpoint{2.334673in}{1.565880in}}%
\pgfpathcurveto{\pgfqpoint{2.332417in}{1.563624in}}{\pgfqpoint{2.331150in}{1.560565in}}{\pgfqpoint{2.331150in}{1.557375in}}%
\pgfpathcurveto{\pgfqpoint{2.331150in}{1.554185in}}{\pgfqpoint{2.332417in}{1.551125in}}{\pgfqpoint{2.334673in}{1.548870in}}%
\pgfpathcurveto{\pgfqpoint{2.336928in}{1.546614in}}{\pgfqpoint{2.339988in}{1.545347in}}{\pgfqpoint{2.343178in}{1.545347in}}%
\pgfpathlineto{\pgfqpoint{2.343178in}{1.545347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440689in}{1.507359in}}%
\pgfpathcurveto{\pgfqpoint{2.443879in}{1.507359in}}{\pgfqpoint{2.446938in}{1.508626in}}{\pgfqpoint{2.449194in}{1.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.451449in}{1.513137in}}{\pgfqpoint{2.452717in}{1.516197in}}{\pgfqpoint{2.452717in}{1.519387in}}%
\pgfpathcurveto{\pgfqpoint{2.452717in}{1.522577in}}{\pgfqpoint{2.451449in}{1.525636in}}{\pgfqpoint{2.449194in}{1.527892in}}%
\pgfpathcurveto{\pgfqpoint{2.446938in}{1.530148in}}{\pgfqpoint{2.443879in}{1.531415in}}{\pgfqpoint{2.440689in}{1.531415in}}%
\pgfpathcurveto{\pgfqpoint{2.437499in}{1.531415in}}{\pgfqpoint{2.434439in}{1.530148in}}{\pgfqpoint{2.432183in}{1.527892in}}%
\pgfpathcurveto{\pgfqpoint{2.429928in}{1.525636in}}{\pgfqpoint{2.428660in}{1.522577in}}{\pgfqpoint{2.428660in}{1.519387in}}%
\pgfpathcurveto{\pgfqpoint{2.428660in}{1.516197in}}{\pgfqpoint{2.429928in}{1.513137in}}{\pgfqpoint{2.432183in}{1.510882in}}%
\pgfpathcurveto{\pgfqpoint{2.434439in}{1.508626in}}{\pgfqpoint{2.437499in}{1.507359in}}{\pgfqpoint{2.440689in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.440689in}{1.507359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419886in}{1.353729in}}%
\pgfpathcurveto{\pgfqpoint{2.423076in}{1.353729in}}{\pgfqpoint{2.426136in}{1.354997in}}{\pgfqpoint{2.428392in}{1.357252in}}%
\pgfpathcurveto{\pgfqpoint{2.430647in}{1.359508in}}{\pgfqpoint{2.431915in}{1.362568in}}{\pgfqpoint{2.431915in}{1.365758in}}%
\pgfpathcurveto{\pgfqpoint{2.431915in}{1.368947in}}{\pgfqpoint{2.430647in}{1.372007in}}{\pgfqpoint{2.428392in}{1.374263in}}%
\pgfpathcurveto{\pgfqpoint{2.426136in}{1.376518in}}{\pgfqpoint{2.423076in}{1.377786in}}{\pgfqpoint{2.419886in}{1.377786in}}%
\pgfpathcurveto{\pgfqpoint{2.416697in}{1.377786in}}{\pgfqpoint{2.413637in}{1.376518in}}{\pgfqpoint{2.411381in}{1.374263in}}%
\pgfpathcurveto{\pgfqpoint{2.409126in}{1.372007in}}{\pgfqpoint{2.407858in}{1.368947in}}{\pgfqpoint{2.407858in}{1.365758in}}%
\pgfpathcurveto{\pgfqpoint{2.407858in}{1.362568in}}{\pgfqpoint{2.409126in}{1.359508in}}{\pgfqpoint{2.411381in}{1.357252in}}%
\pgfpathcurveto{\pgfqpoint{2.413637in}{1.354997in}}{\pgfqpoint{2.416697in}{1.353729in}}{\pgfqpoint{2.419886in}{1.353729in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{1.353729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118286in}{1.156541in}}%
\pgfpathcurveto{\pgfqpoint{2.121476in}{1.156541in}}{\pgfqpoint{2.124535in}{1.157809in}}{\pgfqpoint{2.126791in}{1.160064in}}%
\pgfpathcurveto{\pgfqpoint{2.129046in}{1.162320in}}{\pgfqpoint{2.130314in}{1.165379in}}{\pgfqpoint{2.130314in}{1.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.130314in}{1.171759in}}{\pgfqpoint{2.129046in}{1.174819in}}{\pgfqpoint{2.126791in}{1.177075in}}%
\pgfpathcurveto{\pgfqpoint{2.124535in}{1.179330in}}{\pgfqpoint{2.121476in}{1.180597in}}{\pgfqpoint{2.118286in}{1.180597in}}%
\pgfpathcurveto{\pgfqpoint{2.115096in}{1.180597in}}{\pgfqpoint{2.112036in}{1.179330in}}{\pgfqpoint{2.109781in}{1.177075in}}%
\pgfpathcurveto{\pgfqpoint{2.107525in}{1.174819in}}{\pgfqpoint{2.106258in}{1.171759in}}{\pgfqpoint{2.106258in}{1.168569in}}%
\pgfpathcurveto{\pgfqpoint{2.106258in}{1.165379in}}{\pgfqpoint{2.107525in}{1.162320in}}{\pgfqpoint{2.109781in}{1.160064in}}%
\pgfpathcurveto{\pgfqpoint{2.112036in}{1.157809in}}{\pgfqpoint{2.115096in}{1.156541in}}{\pgfqpoint{2.118286in}{1.156541in}}%
\pgfpathlineto{\pgfqpoint{2.118286in}{1.156541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321073in}{1.546905in}}%
\pgfpathcurveto{\pgfqpoint{2.324263in}{1.546905in}}{\pgfqpoint{2.327323in}{1.548173in}}{\pgfqpoint{2.329579in}{1.550428in}}%
\pgfpathcurveto{\pgfqpoint{2.331834in}{1.552684in}}{\pgfqpoint{2.333102in}{1.555743in}}{\pgfqpoint{2.333102in}{1.558933in}}%
\pgfpathcurveto{\pgfqpoint{2.333102in}{1.562123in}}{\pgfqpoint{2.331834in}{1.565183in}}{\pgfqpoint{2.329579in}{1.567439in}}%
\pgfpathcurveto{\pgfqpoint{2.327323in}{1.569694in}}{\pgfqpoint{2.324263in}{1.570961in}}{\pgfqpoint{2.321073in}{1.570961in}}%
\pgfpathcurveto{\pgfqpoint{2.317884in}{1.570961in}}{\pgfqpoint{2.314824in}{1.569694in}}{\pgfqpoint{2.312568in}{1.567439in}}%
\pgfpathcurveto{\pgfqpoint{2.310313in}{1.565183in}}{\pgfqpoint{2.309045in}{1.562123in}}{\pgfqpoint{2.309045in}{1.558933in}}%
\pgfpathcurveto{\pgfqpoint{2.309045in}{1.555743in}}{\pgfqpoint{2.310313in}{1.552684in}}{\pgfqpoint{2.312568in}{1.550428in}}%
\pgfpathcurveto{\pgfqpoint{2.314824in}{1.548173in}}{\pgfqpoint{2.317884in}{1.546905in}}{\pgfqpoint{2.321073in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.321073in}{1.546905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069338in}{1.410429in}}%
\pgfpathcurveto{\pgfqpoint{2.072528in}{1.410429in}}{\pgfqpoint{2.075588in}{1.411697in}}{\pgfqpoint{2.077843in}{1.413952in}}%
\pgfpathcurveto{\pgfqpoint{2.080099in}{1.416208in}}{\pgfqpoint{2.081366in}{1.419267in}}{\pgfqpoint{2.081366in}{1.422457in}}%
\pgfpathcurveto{\pgfqpoint{2.081366in}{1.425647in}}{\pgfqpoint{2.080099in}{1.428707in}}{\pgfqpoint{2.077843in}{1.430962in}}%
\pgfpathcurveto{\pgfqpoint{2.075588in}{1.433218in}}{\pgfqpoint{2.072528in}{1.434485in}}{\pgfqpoint{2.069338in}{1.434485in}}%
\pgfpathcurveto{\pgfqpoint{2.066148in}{1.434485in}}{\pgfqpoint{2.063089in}{1.433218in}}{\pgfqpoint{2.060833in}{1.430962in}}%
\pgfpathcurveto{\pgfqpoint{2.058577in}{1.428707in}}{\pgfqpoint{2.057310in}{1.425647in}}{\pgfqpoint{2.057310in}{1.422457in}}%
\pgfpathcurveto{\pgfqpoint{2.057310in}{1.419267in}}{\pgfqpoint{2.058577in}{1.416208in}}{\pgfqpoint{2.060833in}{1.413952in}}%
\pgfpathcurveto{\pgfqpoint{2.063089in}{1.411697in}}{\pgfqpoint{2.066148in}{1.410429in}}{\pgfqpoint{2.069338in}{1.410429in}}%
\pgfpathlineto{\pgfqpoint{2.069338in}{1.410429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537204in}{1.702095in}}%
\pgfpathcurveto{\pgfqpoint{2.540394in}{1.702095in}}{\pgfqpoint{2.543453in}{1.703363in}}{\pgfqpoint{2.545709in}{1.705618in}}%
\pgfpathcurveto{\pgfqpoint{2.547964in}{1.707874in}}{\pgfqpoint{2.549232in}{1.710934in}}{\pgfqpoint{2.549232in}{1.714124in}}%
\pgfpathcurveto{\pgfqpoint{2.549232in}{1.717313in}}{\pgfqpoint{2.547964in}{1.720373in}}{\pgfqpoint{2.545709in}{1.722629in}}%
\pgfpathcurveto{\pgfqpoint{2.543453in}{1.724884in}}{\pgfqpoint{2.540394in}{1.726152in}}{\pgfqpoint{2.537204in}{1.726152in}}%
\pgfpathcurveto{\pgfqpoint{2.534014in}{1.726152in}}{\pgfqpoint{2.530954in}{1.724884in}}{\pgfqpoint{2.528698in}{1.722629in}}%
\pgfpathcurveto{\pgfqpoint{2.526443in}{1.720373in}}{\pgfqpoint{2.525175in}{1.717313in}}{\pgfqpoint{2.525175in}{1.714124in}}%
\pgfpathcurveto{\pgfqpoint{2.525175in}{1.710934in}}{\pgfqpoint{2.526443in}{1.707874in}}{\pgfqpoint{2.528698in}{1.705618in}}%
\pgfpathcurveto{\pgfqpoint{2.530954in}{1.703363in}}{\pgfqpoint{2.534014in}{1.702095in}}{\pgfqpoint{2.537204in}{1.702095in}}%
\pgfpathlineto{\pgfqpoint{2.537204in}{1.702095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436966in}{1.697414in}}%
\pgfpathcurveto{\pgfqpoint{2.440156in}{1.697414in}}{\pgfqpoint{2.443216in}{1.698681in}}{\pgfqpoint{2.445471in}{1.700937in}}%
\pgfpathcurveto{\pgfqpoint{2.447727in}{1.703192in}}{\pgfqpoint{2.448994in}{1.706252in}}{\pgfqpoint{2.448994in}{1.709442in}}%
\pgfpathcurveto{\pgfqpoint{2.448994in}{1.712632in}}{\pgfqpoint{2.447727in}{1.715692in}}{\pgfqpoint{2.445471in}{1.717947in}}%
\pgfpathcurveto{\pgfqpoint{2.443216in}{1.720203in}}{\pgfqpoint{2.440156in}{1.721470in}}{\pgfqpoint{2.436966in}{1.721470in}}%
\pgfpathcurveto{\pgfqpoint{2.433776in}{1.721470in}}{\pgfqpoint{2.430716in}{1.720203in}}{\pgfqpoint{2.428461in}{1.717947in}}%
\pgfpathcurveto{\pgfqpoint{2.426205in}{1.715692in}}{\pgfqpoint{2.424938in}{1.712632in}}{\pgfqpoint{2.424938in}{1.709442in}}%
\pgfpathcurveto{\pgfqpoint{2.424938in}{1.706252in}}{\pgfqpoint{2.426205in}{1.703192in}}{\pgfqpoint{2.428461in}{1.700937in}}%
\pgfpathcurveto{\pgfqpoint{2.430716in}{1.698681in}}{\pgfqpoint{2.433776in}{1.697414in}}{\pgfqpoint{2.436966in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{1.697414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488784in}{1.546754in}}%
\pgfpathcurveto{\pgfqpoint{2.491974in}{1.546754in}}{\pgfqpoint{2.495033in}{1.548021in}}{\pgfqpoint{2.497289in}{1.550277in}}%
\pgfpathcurveto{\pgfqpoint{2.499544in}{1.552532in}}{\pgfqpoint{2.500812in}{1.555592in}}{\pgfqpoint{2.500812in}{1.558782in}}%
\pgfpathcurveto{\pgfqpoint{2.500812in}{1.561972in}}{\pgfqpoint{2.499544in}{1.565032in}}{\pgfqpoint{2.497289in}{1.567287in}}%
\pgfpathcurveto{\pgfqpoint{2.495033in}{1.569543in}}{\pgfqpoint{2.491974in}{1.570810in}}{\pgfqpoint{2.488784in}{1.570810in}}%
\pgfpathcurveto{\pgfqpoint{2.485594in}{1.570810in}}{\pgfqpoint{2.482534in}{1.569543in}}{\pgfqpoint{2.480278in}{1.567287in}}%
\pgfpathcurveto{\pgfqpoint{2.478023in}{1.565032in}}{\pgfqpoint{2.476755in}{1.561972in}}{\pgfqpoint{2.476755in}{1.558782in}}%
\pgfpathcurveto{\pgfqpoint{2.476755in}{1.555592in}}{\pgfqpoint{2.478023in}{1.552532in}}{\pgfqpoint{2.480278in}{1.550277in}}%
\pgfpathcurveto{\pgfqpoint{2.482534in}{1.548021in}}{\pgfqpoint{2.485594in}{1.546754in}}{\pgfqpoint{2.488784in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{2.488784in}{1.546754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084236in}{1.182914in}}%
\pgfpathcurveto{\pgfqpoint{2.087426in}{1.182914in}}{\pgfqpoint{2.090485in}{1.184182in}}{\pgfqpoint{2.092741in}{1.186437in}}%
\pgfpathcurveto{\pgfqpoint{2.094997in}{1.188693in}}{\pgfqpoint{2.096264in}{1.191753in}}{\pgfqpoint{2.096264in}{1.194943in}}%
\pgfpathcurveto{\pgfqpoint{2.096264in}{1.198132in}}{\pgfqpoint{2.094997in}{1.201192in}}{\pgfqpoint{2.092741in}{1.203448in}}%
\pgfpathcurveto{\pgfqpoint{2.090485in}{1.205703in}}{\pgfqpoint{2.087426in}{1.206971in}}{\pgfqpoint{2.084236in}{1.206971in}}%
\pgfpathcurveto{\pgfqpoint{2.081046in}{1.206971in}}{\pgfqpoint{2.077986in}{1.205703in}}{\pgfqpoint{2.075731in}{1.203448in}}%
\pgfpathcurveto{\pgfqpoint{2.073475in}{1.201192in}}{\pgfqpoint{2.072208in}{1.198132in}}{\pgfqpoint{2.072208in}{1.194943in}}%
\pgfpathcurveto{\pgfqpoint{2.072208in}{1.191753in}}{\pgfqpoint{2.073475in}{1.188693in}}{\pgfqpoint{2.075731in}{1.186437in}}%
\pgfpathcurveto{\pgfqpoint{2.077986in}{1.184182in}}{\pgfqpoint{2.081046in}{1.182914in}}{\pgfqpoint{2.084236in}{1.182914in}}%
\pgfpathlineto{\pgfqpoint{2.084236in}{1.182914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248075in}{1.368974in}}%
\pgfpathcurveto{\pgfqpoint{2.251265in}{1.368974in}}{\pgfqpoint{2.254324in}{1.370241in}}{\pgfqpoint{2.256580in}{1.372497in}}%
\pgfpathcurveto{\pgfqpoint{2.258836in}{1.374752in}}{\pgfqpoint{2.260103in}{1.377812in}}{\pgfqpoint{2.260103in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{2.260103in}{1.384192in}}{\pgfqpoint{2.258836in}{1.387251in}}{\pgfqpoint{2.256580in}{1.389507in}}%
\pgfpathcurveto{\pgfqpoint{2.254324in}{1.391763in}}{\pgfqpoint{2.251265in}{1.393030in}}{\pgfqpoint{2.248075in}{1.393030in}}%
\pgfpathcurveto{\pgfqpoint{2.244885in}{1.393030in}}{\pgfqpoint{2.241825in}{1.391763in}}{\pgfqpoint{2.239570in}{1.389507in}}%
\pgfpathcurveto{\pgfqpoint{2.237314in}{1.387251in}}{\pgfqpoint{2.236047in}{1.384192in}}{\pgfqpoint{2.236047in}{1.381002in}}%
\pgfpathcurveto{\pgfqpoint{2.236047in}{1.377812in}}{\pgfqpoint{2.237314in}{1.374752in}}{\pgfqpoint{2.239570in}{1.372497in}}%
\pgfpathcurveto{\pgfqpoint{2.241825in}{1.370241in}}{\pgfqpoint{2.244885in}{1.368974in}}{\pgfqpoint{2.248075in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{2.248075in}{1.368974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471710in}{1.808035in}}%
\pgfpathcurveto{\pgfqpoint{2.474900in}{1.808035in}}{\pgfqpoint{2.477959in}{1.809302in}}{\pgfqpoint{2.480215in}{1.811558in}}%
\pgfpathcurveto{\pgfqpoint{2.482470in}{1.813813in}}{\pgfqpoint{2.483738in}{1.816873in}}{\pgfqpoint{2.483738in}{1.820063in}}%
\pgfpathcurveto{\pgfqpoint{2.483738in}{1.823253in}}{\pgfqpoint{2.482470in}{1.826313in}}{\pgfqpoint{2.480215in}{1.828568in}}%
\pgfpathcurveto{\pgfqpoint{2.477959in}{1.830824in}}{\pgfqpoint{2.474900in}{1.832091in}}{\pgfqpoint{2.471710in}{1.832091in}}%
\pgfpathcurveto{\pgfqpoint{2.468520in}{1.832091in}}{\pgfqpoint{2.465460in}{1.830824in}}{\pgfqpoint{2.463205in}{1.828568in}}%
\pgfpathcurveto{\pgfqpoint{2.460949in}{1.826313in}}{\pgfqpoint{2.459682in}{1.823253in}}{\pgfqpoint{2.459682in}{1.820063in}}%
\pgfpathcurveto{\pgfqpoint{2.459682in}{1.816873in}}{\pgfqpoint{2.460949in}{1.813813in}}{\pgfqpoint{2.463205in}{1.811558in}}%
\pgfpathcurveto{\pgfqpoint{2.465460in}{1.809302in}}{\pgfqpoint{2.468520in}{1.808035in}}{\pgfqpoint{2.471710in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{2.471710in}{1.808035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384247in}{1.597759in}}%
\pgfpathcurveto{\pgfqpoint{2.387437in}{1.597759in}}{\pgfqpoint{2.390496in}{1.599026in}}{\pgfqpoint{2.392752in}{1.601282in}}%
\pgfpathcurveto{\pgfqpoint{2.395007in}{1.603537in}}{\pgfqpoint{2.396275in}{1.606597in}}{\pgfqpoint{2.396275in}{1.609787in}}%
\pgfpathcurveto{\pgfqpoint{2.396275in}{1.612977in}}{\pgfqpoint{2.395007in}{1.616036in}}{\pgfqpoint{2.392752in}{1.618292in}}%
\pgfpathcurveto{\pgfqpoint{2.390496in}{1.620547in}}{\pgfqpoint{2.387437in}{1.621815in}}{\pgfqpoint{2.384247in}{1.621815in}}%
\pgfpathcurveto{\pgfqpoint{2.381057in}{1.621815in}}{\pgfqpoint{2.377997in}{1.620547in}}{\pgfqpoint{2.375741in}{1.618292in}}%
\pgfpathcurveto{\pgfqpoint{2.373486in}{1.616036in}}{\pgfqpoint{2.372219in}{1.612977in}}{\pgfqpoint{2.372219in}{1.609787in}}%
\pgfpathcurveto{\pgfqpoint{2.372219in}{1.606597in}}{\pgfqpoint{2.373486in}{1.603537in}}{\pgfqpoint{2.375741in}{1.601282in}}%
\pgfpathcurveto{\pgfqpoint{2.377997in}{1.599026in}}{\pgfqpoint{2.381057in}{1.597759in}}{\pgfqpoint{2.384247in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{2.384247in}{1.597759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071648in}{1.201720in}}%
\pgfpathcurveto{\pgfqpoint{2.074838in}{1.201720in}}{\pgfqpoint{2.077897in}{1.202987in}}{\pgfqpoint{2.080153in}{1.205243in}}%
\pgfpathcurveto{\pgfqpoint{2.082408in}{1.207498in}}{\pgfqpoint{2.083676in}{1.210558in}}{\pgfqpoint{2.083676in}{1.213748in}}%
\pgfpathcurveto{\pgfqpoint{2.083676in}{1.216938in}}{\pgfqpoint{2.082408in}{1.219997in}}{\pgfqpoint{2.080153in}{1.222253in}}%
\pgfpathcurveto{\pgfqpoint{2.077897in}{1.224508in}}{\pgfqpoint{2.074838in}{1.225776in}}{\pgfqpoint{2.071648in}{1.225776in}}%
\pgfpathcurveto{\pgfqpoint{2.068458in}{1.225776in}}{\pgfqpoint{2.065398in}{1.224508in}}{\pgfqpoint{2.063142in}{1.222253in}}%
\pgfpathcurveto{\pgfqpoint{2.060887in}{1.219997in}}{\pgfqpoint{2.059619in}{1.216938in}}{\pgfqpoint{2.059619in}{1.213748in}}%
\pgfpathcurveto{\pgfqpoint{2.059619in}{1.210558in}}{\pgfqpoint{2.060887in}{1.207498in}}{\pgfqpoint{2.063142in}{1.205243in}}%
\pgfpathcurveto{\pgfqpoint{2.065398in}{1.202987in}}{\pgfqpoint{2.068458in}{1.201720in}}{\pgfqpoint{2.071648in}{1.201720in}}%
\pgfpathlineto{\pgfqpoint{2.071648in}{1.201720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278794in}{1.374607in}}%
\pgfpathcurveto{\pgfqpoint{2.281984in}{1.374607in}}{\pgfqpoint{2.285043in}{1.375874in}}{\pgfqpoint{2.287299in}{1.378130in}}%
\pgfpathcurveto{\pgfqpoint{2.289555in}{1.380386in}}{\pgfqpoint{2.290822in}{1.383445in}}{\pgfqpoint{2.290822in}{1.386635in}}%
\pgfpathcurveto{\pgfqpoint{2.290822in}{1.389825in}}{\pgfqpoint{2.289555in}{1.392885in}}{\pgfqpoint{2.287299in}{1.395140in}}%
\pgfpathcurveto{\pgfqpoint{2.285043in}{1.397396in}}{\pgfqpoint{2.281984in}{1.398663in}}{\pgfqpoint{2.278794in}{1.398663in}}%
\pgfpathcurveto{\pgfqpoint{2.275604in}{1.398663in}}{\pgfqpoint{2.272544in}{1.397396in}}{\pgfqpoint{2.270289in}{1.395140in}}%
\pgfpathcurveto{\pgfqpoint{2.268033in}{1.392885in}}{\pgfqpoint{2.266766in}{1.389825in}}{\pgfqpoint{2.266766in}{1.386635in}}%
\pgfpathcurveto{\pgfqpoint{2.266766in}{1.383445in}}{\pgfqpoint{2.268033in}{1.380386in}}{\pgfqpoint{2.270289in}{1.378130in}}%
\pgfpathcurveto{\pgfqpoint{2.272544in}{1.375874in}}{\pgfqpoint{2.275604in}{1.374607in}}{\pgfqpoint{2.278794in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{2.278794in}{1.374607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322551in}{1.501604in}}%
\pgfpathcurveto{\pgfqpoint{2.325741in}{1.501604in}}{\pgfqpoint{2.328800in}{1.502871in}}{\pgfqpoint{2.331056in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{2.333312in}{1.507383in}}{\pgfqpoint{2.334579in}{1.510442in}}{\pgfqpoint{2.334579in}{1.513632in}}%
\pgfpathcurveto{\pgfqpoint{2.334579in}{1.516822in}}{\pgfqpoint{2.333312in}{1.519882in}}{\pgfqpoint{2.331056in}{1.522137in}}%
\pgfpathcurveto{\pgfqpoint{2.328800in}{1.524393in}}{\pgfqpoint{2.325741in}{1.525660in}}{\pgfqpoint{2.322551in}{1.525660in}}%
\pgfpathcurveto{\pgfqpoint{2.319361in}{1.525660in}}{\pgfqpoint{2.316301in}{1.524393in}}{\pgfqpoint{2.314046in}{1.522137in}}%
\pgfpathcurveto{\pgfqpoint{2.311790in}{1.519882in}}{\pgfqpoint{2.310523in}{1.516822in}}{\pgfqpoint{2.310523in}{1.513632in}}%
\pgfpathcurveto{\pgfqpoint{2.310523in}{1.510442in}}{\pgfqpoint{2.311790in}{1.507383in}}{\pgfqpoint{2.314046in}{1.505127in}}%
\pgfpathcurveto{\pgfqpoint{2.316301in}{1.502871in}}{\pgfqpoint{2.319361in}{1.501604in}}{\pgfqpoint{2.322551in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{2.322551in}{1.501604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796682in}{0.823094in}}%
\pgfpathcurveto{\pgfqpoint{1.799872in}{0.823094in}}{\pgfqpoint{1.802932in}{0.824361in}}{\pgfqpoint{1.805187in}{0.826617in}}%
\pgfpathcurveto{\pgfqpoint{1.807443in}{0.828872in}}{\pgfqpoint{1.808710in}{0.831932in}}{\pgfqpoint{1.808710in}{0.835122in}}%
\pgfpathcurveto{\pgfqpoint{1.808710in}{0.838312in}}{\pgfqpoint{1.807443in}{0.841371in}}{\pgfqpoint{1.805187in}{0.843627in}}%
\pgfpathcurveto{\pgfqpoint{1.802932in}{0.845882in}}{\pgfqpoint{1.799872in}{0.847150in}}{\pgfqpoint{1.796682in}{0.847150in}}%
\pgfpathcurveto{\pgfqpoint{1.793492in}{0.847150in}}{\pgfqpoint{1.790433in}{0.845882in}}{\pgfqpoint{1.788177in}{0.843627in}}%
\pgfpathcurveto{\pgfqpoint{1.785921in}{0.841371in}}{\pgfqpoint{1.784654in}{0.838312in}}{\pgfqpoint{1.784654in}{0.835122in}}%
\pgfpathcurveto{\pgfqpoint{1.784654in}{0.831932in}}{\pgfqpoint{1.785921in}{0.828872in}}{\pgfqpoint{1.788177in}{0.826617in}}%
\pgfpathcurveto{\pgfqpoint{1.790433in}{0.824361in}}{\pgfqpoint{1.793492in}{0.823094in}}{\pgfqpoint{1.796682in}{0.823094in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{0.823094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468586in}{1.345172in}}%
\pgfpathcurveto{\pgfqpoint{2.471775in}{1.345172in}}{\pgfqpoint{2.474835in}{1.346439in}}{\pgfqpoint{2.477091in}{1.348695in}}%
\pgfpathcurveto{\pgfqpoint{2.479346in}{1.350950in}}{\pgfqpoint{2.480614in}{1.354010in}}{\pgfqpoint{2.480614in}{1.357200in}}%
\pgfpathcurveto{\pgfqpoint{2.480614in}{1.360390in}}{\pgfqpoint{2.479346in}{1.363449in}}{\pgfqpoint{2.477091in}{1.365705in}}%
\pgfpathcurveto{\pgfqpoint{2.474835in}{1.367961in}}{\pgfqpoint{2.471775in}{1.369228in}}{\pgfqpoint{2.468586in}{1.369228in}}%
\pgfpathcurveto{\pgfqpoint{2.465396in}{1.369228in}}{\pgfqpoint{2.462336in}{1.367961in}}{\pgfqpoint{2.460080in}{1.365705in}}%
\pgfpathcurveto{\pgfqpoint{2.457825in}{1.363449in}}{\pgfqpoint{2.456557in}{1.360390in}}{\pgfqpoint{2.456557in}{1.357200in}}%
\pgfpathcurveto{\pgfqpoint{2.456557in}{1.354010in}}{\pgfqpoint{2.457825in}{1.350950in}}{\pgfqpoint{2.460080in}{1.348695in}}%
\pgfpathcurveto{\pgfqpoint{2.462336in}{1.346439in}}{\pgfqpoint{2.465396in}{1.345172in}}{\pgfqpoint{2.468586in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{2.468586in}{1.345172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916234in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916234in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450905in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450905in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985577in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985577in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520249in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520249in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488496in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595431in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702365in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809299in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023168in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130102in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237037in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343971in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557840in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664774in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771708in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878643in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092511in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199446in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306380in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413314in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627183in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734117in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841052in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666245in,y=0.145000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full-width W2 distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.877076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.829590in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.411747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.364262in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.946419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.898934in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.481091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=2.433605in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.449338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.556273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.663207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.770141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{0.984010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.090944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.197879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.304813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.518682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.625616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.732550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{1.839485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.053353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.160288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.267222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.374156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.588025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.694959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413325in}{2.801894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=1.627087in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Truncated W2 distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413325in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.413325in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{2.919166in}{2.880008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413325in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{0.413325in}{2.880008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413325in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{2.919166in}{0.374167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666245in,y=2.963341in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 64$   ($\rho_s = 0.80$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376913in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{5.882754in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{5.882754in}{2.880008in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.880008in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{0.374167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372166in}{1.976947in}}%
\pgfpathcurveto{\pgfqpoint{5.375356in}{1.976947in}}{\pgfqpoint{5.378415in}{1.978215in}}{\pgfqpoint{5.380671in}{1.980470in}}%
\pgfpathcurveto{\pgfqpoint{5.382926in}{1.982726in}}{\pgfqpoint{5.384194in}{1.985785in}}{\pgfqpoint{5.384194in}{1.988975in}}%
\pgfpathcurveto{\pgfqpoint{5.384194in}{1.992165in}}{\pgfqpoint{5.382926in}{1.995225in}}{\pgfqpoint{5.380671in}{1.997480in}}%
\pgfpathcurveto{\pgfqpoint{5.378415in}{1.999736in}}{\pgfqpoint{5.375356in}{2.001003in}}{\pgfqpoint{5.372166in}{2.001003in}}%
\pgfpathcurveto{\pgfqpoint{5.368976in}{2.001003in}}{\pgfqpoint{5.365916in}{1.999736in}}{\pgfqpoint{5.363660in}{1.997480in}}%
\pgfpathcurveto{\pgfqpoint{5.361405in}{1.995225in}}{\pgfqpoint{5.360138in}{1.992165in}}{\pgfqpoint{5.360138in}{1.988975in}}%
\pgfpathcurveto{\pgfqpoint{5.360138in}{1.985785in}}{\pgfqpoint{5.361405in}{1.982726in}}{\pgfqpoint{5.363660in}{1.980470in}}%
\pgfpathcurveto{\pgfqpoint{5.365916in}{1.978215in}}{\pgfqpoint{5.368976in}{1.976947in}}{\pgfqpoint{5.372166in}{1.976947in}}%
\pgfpathlineto{\pgfqpoint{5.372166in}{1.976947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347140in}{2.038818in}}%
\pgfpathcurveto{\pgfqpoint{5.350330in}{2.038818in}}{\pgfqpoint{5.353390in}{2.040086in}}{\pgfqpoint{5.355645in}{2.042341in}}%
\pgfpathcurveto{\pgfqpoint{5.357901in}{2.044597in}}{\pgfqpoint{5.359168in}{2.047656in}}{\pgfqpoint{5.359168in}{2.050846in}}%
\pgfpathcurveto{\pgfqpoint{5.359168in}{2.054036in}}{\pgfqpoint{5.357901in}{2.057096in}}{\pgfqpoint{5.355645in}{2.059351in}}%
\pgfpathcurveto{\pgfqpoint{5.353390in}{2.061607in}}{\pgfqpoint{5.350330in}{2.062874in}}{\pgfqpoint{5.347140in}{2.062874in}}%
\pgfpathcurveto{\pgfqpoint{5.343950in}{2.062874in}}{\pgfqpoint{5.340890in}{2.061607in}}{\pgfqpoint{5.338635in}{2.059351in}}%
\pgfpathcurveto{\pgfqpoint{5.336379in}{2.057096in}}{\pgfqpoint{5.335112in}{2.054036in}}{\pgfqpoint{5.335112in}{2.050846in}}%
\pgfpathcurveto{\pgfqpoint{5.335112in}{2.047656in}}{\pgfqpoint{5.336379in}{2.044597in}}{\pgfqpoint{5.338635in}{2.042341in}}%
\pgfpathcurveto{\pgfqpoint{5.340890in}{2.040086in}}{\pgfqpoint{5.343950in}{2.038818in}}{\pgfqpoint{5.347140in}{2.038818in}}%
\pgfpathlineto{\pgfqpoint{5.347140in}{2.038818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337403in}{2.098136in}}%
\pgfpathcurveto{\pgfqpoint{5.340593in}{2.098136in}}{\pgfqpoint{5.343653in}{2.099403in}}{\pgfqpoint{5.345908in}{2.101659in}}%
\pgfpathcurveto{\pgfqpoint{5.348164in}{2.103915in}}{\pgfqpoint{5.349431in}{2.106974in}}{\pgfqpoint{5.349431in}{2.110164in}}%
\pgfpathcurveto{\pgfqpoint{5.349431in}{2.113354in}}{\pgfqpoint{5.348164in}{2.116414in}}{\pgfqpoint{5.345908in}{2.118669in}}%
\pgfpathcurveto{\pgfqpoint{5.343653in}{2.120925in}}{\pgfqpoint{5.340593in}{2.122192in}}{\pgfqpoint{5.337403in}{2.122192in}}%
\pgfpathcurveto{\pgfqpoint{5.334213in}{2.122192in}}{\pgfqpoint{5.331154in}{2.120925in}}{\pgfqpoint{5.328898in}{2.118669in}}%
\pgfpathcurveto{\pgfqpoint{5.326643in}{2.116414in}}{\pgfqpoint{5.325375in}{2.113354in}}{\pgfqpoint{5.325375in}{2.110164in}}%
\pgfpathcurveto{\pgfqpoint{5.325375in}{2.106974in}}{\pgfqpoint{5.326643in}{2.103915in}}{\pgfqpoint{5.328898in}{2.101659in}}%
\pgfpathcurveto{\pgfqpoint{5.331154in}{2.099403in}}{\pgfqpoint{5.334213in}{2.098136in}}{\pgfqpoint{5.337403in}{2.098136in}}%
\pgfpathlineto{\pgfqpoint{5.337403in}{2.098136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308582in}{2.056671in}}%
\pgfpathcurveto{\pgfqpoint{5.311772in}{2.056671in}}{\pgfqpoint{5.314831in}{2.057938in}}{\pgfqpoint{5.317087in}{2.060194in}}%
\pgfpathcurveto{\pgfqpoint{5.319343in}{2.062450in}}{\pgfqpoint{5.320610in}{2.065509in}}{\pgfqpoint{5.320610in}{2.068699in}}%
\pgfpathcurveto{\pgfqpoint{5.320610in}{2.071889in}}{\pgfqpoint{5.319343in}{2.074949in}}{\pgfqpoint{5.317087in}{2.077204in}}%
\pgfpathcurveto{\pgfqpoint{5.314831in}{2.079460in}}{\pgfqpoint{5.311772in}{2.080727in}}{\pgfqpoint{5.308582in}{2.080727in}}%
\pgfpathcurveto{\pgfqpoint{5.305392in}{2.080727in}}{\pgfqpoint{5.302332in}{2.079460in}}{\pgfqpoint{5.300077in}{2.077204in}}%
\pgfpathcurveto{\pgfqpoint{5.297821in}{2.074949in}}{\pgfqpoint{5.296554in}{2.071889in}}{\pgfqpoint{5.296554in}{2.068699in}}%
\pgfpathcurveto{\pgfqpoint{5.296554in}{2.065509in}}{\pgfqpoint{5.297821in}{2.062450in}}{\pgfqpoint{5.300077in}{2.060194in}}%
\pgfpathcurveto{\pgfqpoint{5.302332in}{2.057938in}}{\pgfqpoint{5.305392in}{2.056671in}}{\pgfqpoint{5.308582in}{2.056671in}}%
\pgfpathlineto{\pgfqpoint{5.308582in}{2.056671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378078in}{2.019645in}}%
\pgfpathcurveto{\pgfqpoint{5.381267in}{2.019645in}}{\pgfqpoint{5.384327in}{2.020912in}}{\pgfqpoint{5.386583in}{2.023168in}}%
\pgfpathcurveto{\pgfqpoint{5.388838in}{2.025423in}}{\pgfqpoint{5.390106in}{2.028483in}}{\pgfqpoint{5.390106in}{2.031673in}}%
\pgfpathcurveto{\pgfqpoint{5.390106in}{2.034863in}}{\pgfqpoint{5.388838in}{2.037923in}}{\pgfqpoint{5.386583in}{2.040178in}}%
\pgfpathcurveto{\pgfqpoint{5.384327in}{2.042434in}}{\pgfqpoint{5.381267in}{2.043701in}}{\pgfqpoint{5.378078in}{2.043701in}}%
\pgfpathcurveto{\pgfqpoint{5.374888in}{2.043701in}}{\pgfqpoint{5.371828in}{2.042434in}}{\pgfqpoint{5.369572in}{2.040178in}}%
\pgfpathcurveto{\pgfqpoint{5.367317in}{2.037923in}}{\pgfqpoint{5.366049in}{2.034863in}}{\pgfqpoint{5.366049in}{2.031673in}}%
\pgfpathcurveto{\pgfqpoint{5.366049in}{2.028483in}}{\pgfqpoint{5.367317in}{2.025423in}}{\pgfqpoint{5.369572in}{2.023168in}}%
\pgfpathcurveto{\pgfqpoint{5.371828in}{2.020912in}}{\pgfqpoint{5.374888in}{2.019645in}}{\pgfqpoint{5.378078in}{2.019645in}}%
\pgfpathlineto{\pgfqpoint{5.378078in}{2.019645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372908in}{1.994570in}}%
\pgfpathcurveto{\pgfqpoint{5.376098in}{1.994570in}}{\pgfqpoint{5.379157in}{1.995837in}}{\pgfqpoint{5.381413in}{1.998093in}}%
\pgfpathcurveto{\pgfqpoint{5.383668in}{2.000348in}}{\pgfqpoint{5.384936in}{2.003408in}}{\pgfqpoint{5.384936in}{2.006598in}}%
\pgfpathcurveto{\pgfqpoint{5.384936in}{2.009788in}}{\pgfqpoint{5.383668in}{2.012847in}}{\pgfqpoint{5.381413in}{2.015103in}}%
\pgfpathcurveto{\pgfqpoint{5.379157in}{2.017359in}}{\pgfqpoint{5.376098in}{2.018626in}}{\pgfqpoint{5.372908in}{2.018626in}}%
\pgfpathcurveto{\pgfqpoint{5.369718in}{2.018626in}}{\pgfqpoint{5.366658in}{2.017359in}}{\pgfqpoint{5.364402in}{2.015103in}}%
\pgfpathcurveto{\pgfqpoint{5.362147in}{2.012847in}}{\pgfqpoint{5.360880in}{2.009788in}}{\pgfqpoint{5.360880in}{2.006598in}}%
\pgfpathcurveto{\pgfqpoint{5.360880in}{2.003408in}}{\pgfqpoint{5.362147in}{2.000348in}}{\pgfqpoint{5.364402in}{1.998093in}}%
\pgfpathcurveto{\pgfqpoint{5.366658in}{1.995837in}}{\pgfqpoint{5.369718in}{1.994570in}}{\pgfqpoint{5.372908in}{1.994570in}}%
\pgfpathlineto{\pgfqpoint{5.372908in}{1.994570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296763in}{1.982173in}}%
\pgfpathcurveto{\pgfqpoint{5.299952in}{1.982173in}}{\pgfqpoint{5.303012in}{1.983441in}}{\pgfqpoint{5.305268in}{1.985696in}}%
\pgfpathcurveto{\pgfqpoint{5.307523in}{1.987952in}}{\pgfqpoint{5.308791in}{1.991011in}}{\pgfqpoint{5.308791in}{1.994201in}}%
\pgfpathcurveto{\pgfqpoint{5.308791in}{1.997391in}}{\pgfqpoint{5.307523in}{2.000451in}}{\pgfqpoint{5.305268in}{2.002706in}}%
\pgfpathcurveto{\pgfqpoint{5.303012in}{2.004962in}}{\pgfqpoint{5.299952in}{2.006229in}}{\pgfqpoint{5.296763in}{2.006229in}}%
\pgfpathcurveto{\pgfqpoint{5.293573in}{2.006229in}}{\pgfqpoint{5.290513in}{2.004962in}}{\pgfqpoint{5.288257in}{2.002706in}}%
\pgfpathcurveto{\pgfqpoint{5.286002in}{2.000451in}}{\pgfqpoint{5.284734in}{1.997391in}}{\pgfqpoint{5.284734in}{1.994201in}}%
\pgfpathcurveto{\pgfqpoint{5.284734in}{1.991011in}}{\pgfqpoint{5.286002in}{1.987952in}}{\pgfqpoint{5.288257in}{1.985696in}}%
\pgfpathcurveto{\pgfqpoint{5.290513in}{1.983441in}}{\pgfqpoint{5.293573in}{1.982173in}}{\pgfqpoint{5.296763in}{1.982173in}}%
\pgfpathlineto{\pgfqpoint{5.296763in}{1.982173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465874in}{2.188648in}}%
\pgfpathcurveto{\pgfqpoint{5.469064in}{2.188648in}}{\pgfqpoint{5.472123in}{2.189915in}}{\pgfqpoint{5.474379in}{2.192171in}}%
\pgfpathcurveto{\pgfqpoint{5.476635in}{2.194427in}}{\pgfqpoint{5.477902in}{2.197486in}}{\pgfqpoint{5.477902in}{2.200676in}}%
\pgfpathcurveto{\pgfqpoint{5.477902in}{2.203866in}}{\pgfqpoint{5.476635in}{2.206926in}}{\pgfqpoint{5.474379in}{2.209181in}}%
\pgfpathcurveto{\pgfqpoint{5.472123in}{2.211437in}}{\pgfqpoint{5.469064in}{2.212704in}}{\pgfqpoint{5.465874in}{2.212704in}}%
\pgfpathcurveto{\pgfqpoint{5.462684in}{2.212704in}}{\pgfqpoint{5.459624in}{2.211437in}}{\pgfqpoint{5.457369in}{2.209181in}}%
\pgfpathcurveto{\pgfqpoint{5.455113in}{2.206926in}}{\pgfqpoint{5.453846in}{2.203866in}}{\pgfqpoint{5.453846in}{2.200676in}}%
\pgfpathcurveto{\pgfqpoint{5.453846in}{2.197486in}}{\pgfqpoint{5.455113in}{2.194427in}}{\pgfqpoint{5.457369in}{2.192171in}}%
\pgfpathcurveto{\pgfqpoint{5.459624in}{2.189915in}}{\pgfqpoint{5.462684in}{2.188648in}}{\pgfqpoint{5.465874in}{2.188648in}}%
\pgfpathlineto{\pgfqpoint{5.465874in}{2.188648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490849in}{2.133523in}}%
\pgfpathcurveto{\pgfqpoint{5.494039in}{2.133523in}}{\pgfqpoint{5.497099in}{2.134790in}}{\pgfqpoint{5.499355in}{2.137046in}}%
\pgfpathcurveto{\pgfqpoint{5.501610in}{2.139302in}}{\pgfqpoint{5.502877in}{2.142361in}}{\pgfqpoint{5.502877in}{2.145551in}}%
\pgfpathcurveto{\pgfqpoint{5.502877in}{2.148741in}}{\pgfqpoint{5.501610in}{2.151801in}}{\pgfqpoint{5.499355in}{2.154056in}}%
\pgfpathcurveto{\pgfqpoint{5.497099in}{2.156312in}}{\pgfqpoint{5.494039in}{2.157579in}}{\pgfqpoint{5.490849in}{2.157579in}}%
\pgfpathcurveto{\pgfqpoint{5.487659in}{2.157579in}}{\pgfqpoint{5.484600in}{2.156312in}}{\pgfqpoint{5.482344in}{2.154056in}}%
\pgfpathcurveto{\pgfqpoint{5.480089in}{2.151801in}}{\pgfqpoint{5.478821in}{2.148741in}}{\pgfqpoint{5.478821in}{2.145551in}}%
\pgfpathcurveto{\pgfqpoint{5.478821in}{2.142361in}}{\pgfqpoint{5.480089in}{2.139302in}}{\pgfqpoint{5.482344in}{2.137046in}}%
\pgfpathcurveto{\pgfqpoint{5.484600in}{2.134790in}}{\pgfqpoint{5.487659in}{2.133523in}}{\pgfqpoint{5.490849in}{2.133523in}}%
\pgfpathlineto{\pgfqpoint{5.490849in}{2.133523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521659in}{2.198839in}}%
\pgfpathcurveto{\pgfqpoint{5.524849in}{2.198839in}}{\pgfqpoint{5.527908in}{2.200106in}}{\pgfqpoint{5.530164in}{2.202362in}}%
\pgfpathcurveto{\pgfqpoint{5.532420in}{2.204617in}}{\pgfqpoint{5.533687in}{2.207677in}}{\pgfqpoint{5.533687in}{2.210867in}}%
\pgfpathcurveto{\pgfqpoint{5.533687in}{2.214057in}}{\pgfqpoint{5.532420in}{2.217116in}}{\pgfqpoint{5.530164in}{2.219372in}}%
\pgfpathcurveto{\pgfqpoint{5.527908in}{2.221628in}}{\pgfqpoint{5.524849in}{2.222895in}}{\pgfqpoint{5.521659in}{2.222895in}}%
\pgfpathcurveto{\pgfqpoint{5.518469in}{2.222895in}}{\pgfqpoint{5.515409in}{2.221628in}}{\pgfqpoint{5.513154in}{2.219372in}}%
\pgfpathcurveto{\pgfqpoint{5.510898in}{2.217116in}}{\pgfqpoint{5.509631in}{2.214057in}}{\pgfqpoint{5.509631in}{2.210867in}}%
\pgfpathcurveto{\pgfqpoint{5.509631in}{2.207677in}}{\pgfqpoint{5.510898in}{2.204617in}}{\pgfqpoint{5.513154in}{2.202362in}}%
\pgfpathcurveto{\pgfqpoint{5.515409in}{2.200106in}}{\pgfqpoint{5.518469in}{2.198839in}}{\pgfqpoint{5.521659in}{2.198839in}}%
\pgfpathlineto{\pgfqpoint{5.521659in}{2.198839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439746in}{2.033465in}}%
\pgfpathcurveto{\pgfqpoint{5.442936in}{2.033465in}}{\pgfqpoint{5.445996in}{2.034732in}}{\pgfqpoint{5.448251in}{2.036988in}}%
\pgfpathcurveto{\pgfqpoint{5.450507in}{2.039243in}}{\pgfqpoint{5.451774in}{2.042303in}}{\pgfqpoint{5.451774in}{2.045493in}}%
\pgfpathcurveto{\pgfqpoint{5.451774in}{2.048683in}}{\pgfqpoint{5.450507in}{2.051743in}}{\pgfqpoint{5.448251in}{2.053998in}}%
\pgfpathcurveto{\pgfqpoint{5.445996in}{2.056254in}}{\pgfqpoint{5.442936in}{2.057521in}}{\pgfqpoint{5.439746in}{2.057521in}}%
\pgfpathcurveto{\pgfqpoint{5.436556in}{2.057521in}}{\pgfqpoint{5.433496in}{2.056254in}}{\pgfqpoint{5.431241in}{2.053998in}}%
\pgfpathcurveto{\pgfqpoint{5.428985in}{2.051743in}}{\pgfqpoint{5.427718in}{2.048683in}}{\pgfqpoint{5.427718in}{2.045493in}}%
\pgfpathcurveto{\pgfqpoint{5.427718in}{2.042303in}}{\pgfqpoint{5.428985in}{2.039243in}}{\pgfqpoint{5.431241in}{2.036988in}}%
\pgfpathcurveto{\pgfqpoint{5.433496in}{2.034732in}}{\pgfqpoint{5.436556in}{2.033465in}}{\pgfqpoint{5.439746in}{2.033465in}}%
\pgfpathlineto{\pgfqpoint{5.439746in}{2.033465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324946in}{1.947683in}}%
\pgfpathcurveto{\pgfqpoint{5.328136in}{1.947683in}}{\pgfqpoint{5.331195in}{1.948950in}}{\pgfqpoint{5.333451in}{1.951206in}}%
\pgfpathcurveto{\pgfqpoint{5.335706in}{1.953462in}}{\pgfqpoint{5.336974in}{1.956521in}}{\pgfqpoint{5.336974in}{1.959711in}}%
\pgfpathcurveto{\pgfqpoint{5.336974in}{1.962901in}}{\pgfqpoint{5.335706in}{1.965961in}}{\pgfqpoint{5.333451in}{1.968216in}}%
\pgfpathcurveto{\pgfqpoint{5.331195in}{1.970472in}}{\pgfqpoint{5.328136in}{1.971739in}}{\pgfqpoint{5.324946in}{1.971739in}}%
\pgfpathcurveto{\pgfqpoint{5.321756in}{1.971739in}}{\pgfqpoint{5.318696in}{1.970472in}}{\pgfqpoint{5.316441in}{1.968216in}}%
\pgfpathcurveto{\pgfqpoint{5.314185in}{1.965961in}}{\pgfqpoint{5.312918in}{1.962901in}}{\pgfqpoint{5.312918in}{1.959711in}}%
\pgfpathcurveto{\pgfqpoint{5.312918in}{1.956521in}}{\pgfqpoint{5.314185in}{1.953462in}}{\pgfqpoint{5.316441in}{1.951206in}}%
\pgfpathcurveto{\pgfqpoint{5.318696in}{1.948950in}}{\pgfqpoint{5.321756in}{1.947683in}}{\pgfqpoint{5.324946in}{1.947683in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{1.947683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215517in}{1.809116in}}%
\pgfpathcurveto{\pgfqpoint{5.218707in}{1.809116in}}{\pgfqpoint{5.221767in}{1.810383in}}{\pgfqpoint{5.224022in}{1.812639in}}%
\pgfpathcurveto{\pgfqpoint{5.226278in}{1.814894in}}{\pgfqpoint{5.227545in}{1.817954in}}{\pgfqpoint{5.227545in}{1.821144in}}%
\pgfpathcurveto{\pgfqpoint{5.227545in}{1.824334in}}{\pgfqpoint{5.226278in}{1.827393in}}{\pgfqpoint{5.224022in}{1.829649in}}%
\pgfpathcurveto{\pgfqpoint{5.221767in}{1.831904in}}{\pgfqpoint{5.218707in}{1.833172in}}{\pgfqpoint{5.215517in}{1.833172in}}%
\pgfpathcurveto{\pgfqpoint{5.212327in}{1.833172in}}{\pgfqpoint{5.209267in}{1.831904in}}{\pgfqpoint{5.207012in}{1.829649in}}%
\pgfpathcurveto{\pgfqpoint{5.204756in}{1.827393in}}{\pgfqpoint{5.203489in}{1.824334in}}{\pgfqpoint{5.203489in}{1.821144in}}%
\pgfpathcurveto{\pgfqpoint{5.203489in}{1.817954in}}{\pgfqpoint{5.204756in}{1.814894in}}{\pgfqpoint{5.207012in}{1.812639in}}%
\pgfpathcurveto{\pgfqpoint{5.209267in}{1.810383in}}{\pgfqpoint{5.212327in}{1.809116in}}{\pgfqpoint{5.215517in}{1.809116in}}%
\pgfpathlineto{\pgfqpoint{5.215517in}{1.809116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384264in}{2.018865in}}%
\pgfpathcurveto{\pgfqpoint{5.387454in}{2.018865in}}{\pgfqpoint{5.390514in}{2.020133in}}{\pgfqpoint{5.392769in}{2.022388in}}%
\pgfpathcurveto{\pgfqpoint{5.395025in}{2.024644in}}{\pgfqpoint{5.396292in}{2.027704in}}{\pgfqpoint{5.396292in}{2.030893in}}%
\pgfpathcurveto{\pgfqpoint{5.396292in}{2.034083in}}{\pgfqpoint{5.395025in}{2.037143in}}{\pgfqpoint{5.392769in}{2.039399in}}%
\pgfpathcurveto{\pgfqpoint{5.390514in}{2.041654in}}{\pgfqpoint{5.387454in}{2.042922in}}{\pgfqpoint{5.384264in}{2.042922in}}%
\pgfpathcurveto{\pgfqpoint{5.381074in}{2.042922in}}{\pgfqpoint{5.378014in}{2.041654in}}{\pgfqpoint{5.375759in}{2.039399in}}%
\pgfpathcurveto{\pgfqpoint{5.373503in}{2.037143in}}{\pgfqpoint{5.372236in}{2.034083in}}{\pgfqpoint{5.372236in}{2.030893in}}%
\pgfpathcurveto{\pgfqpoint{5.372236in}{2.027704in}}{\pgfqpoint{5.373503in}{2.024644in}}{\pgfqpoint{5.375759in}{2.022388in}}%
\pgfpathcurveto{\pgfqpoint{5.378014in}{2.020133in}}{\pgfqpoint{5.381074in}{2.018865in}}{\pgfqpoint{5.384264in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{5.384264in}{2.018865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347132in}{2.046228in}}%
\pgfpathcurveto{\pgfqpoint{5.350322in}{2.046228in}}{\pgfqpoint{5.353382in}{2.047496in}}{\pgfqpoint{5.355637in}{2.049751in}}%
\pgfpathcurveto{\pgfqpoint{5.357893in}{2.052007in}}{\pgfqpoint{5.359160in}{2.055066in}}{\pgfqpoint{5.359160in}{2.058256in}}%
\pgfpathcurveto{\pgfqpoint{5.359160in}{2.061446in}}{\pgfqpoint{5.357893in}{2.064506in}}{\pgfqpoint{5.355637in}{2.066761in}}%
\pgfpathcurveto{\pgfqpoint{5.353382in}{2.069017in}}{\pgfqpoint{5.350322in}{2.070284in}}{\pgfqpoint{5.347132in}{2.070284in}}%
\pgfpathcurveto{\pgfqpoint{5.343942in}{2.070284in}}{\pgfqpoint{5.340883in}{2.069017in}}{\pgfqpoint{5.338627in}{2.066761in}}%
\pgfpathcurveto{\pgfqpoint{5.336371in}{2.064506in}}{\pgfqpoint{5.335104in}{2.061446in}}{\pgfqpoint{5.335104in}{2.058256in}}%
\pgfpathcurveto{\pgfqpoint{5.335104in}{2.055066in}}{\pgfqpoint{5.336371in}{2.052007in}}{\pgfqpoint{5.338627in}{2.049751in}}%
\pgfpathcurveto{\pgfqpoint{5.340883in}{2.047496in}}{\pgfqpoint{5.343942in}{2.046228in}}{\pgfqpoint{5.347132in}{2.046228in}}%
\pgfpathlineto{\pgfqpoint{5.347132in}{2.046228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153177in}{1.832135in}}%
\pgfpathcurveto{\pgfqpoint{5.156367in}{1.832135in}}{\pgfqpoint{5.159427in}{1.833402in}}{\pgfqpoint{5.161682in}{1.835658in}}%
\pgfpathcurveto{\pgfqpoint{5.163938in}{1.837913in}}{\pgfqpoint{5.165205in}{1.840973in}}{\pgfqpoint{5.165205in}{1.844163in}}%
\pgfpathcurveto{\pgfqpoint{5.165205in}{1.847353in}}{\pgfqpoint{5.163938in}{1.850413in}}{\pgfqpoint{5.161682in}{1.852668in}}%
\pgfpathcurveto{\pgfqpoint{5.159427in}{1.854924in}}{\pgfqpoint{5.156367in}{1.856191in}}{\pgfqpoint{5.153177in}{1.856191in}}%
\pgfpathcurveto{\pgfqpoint{5.149987in}{1.856191in}}{\pgfqpoint{5.146927in}{1.854924in}}{\pgfqpoint{5.144672in}{1.852668in}}%
\pgfpathcurveto{\pgfqpoint{5.142416in}{1.850413in}}{\pgfqpoint{5.141149in}{1.847353in}}{\pgfqpoint{5.141149in}{1.844163in}}%
\pgfpathcurveto{\pgfqpoint{5.141149in}{1.840973in}}{\pgfqpoint{5.142416in}{1.837913in}}{\pgfqpoint{5.144672in}{1.835658in}}%
\pgfpathcurveto{\pgfqpoint{5.146927in}{1.833402in}}{\pgfqpoint{5.149987in}{1.832135in}}{\pgfqpoint{5.153177in}{1.832135in}}%
\pgfpathlineto{\pgfqpoint{5.153177in}{1.832135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320573in}{1.970373in}}%
\pgfpathcurveto{\pgfqpoint{5.323763in}{1.970373in}}{\pgfqpoint{5.326823in}{1.971640in}}{\pgfqpoint{5.329079in}{1.973896in}}%
\pgfpathcurveto{\pgfqpoint{5.331334in}{1.976151in}}{\pgfqpoint{5.332602in}{1.979211in}}{\pgfqpoint{5.332602in}{1.982401in}}%
\pgfpathcurveto{\pgfqpoint{5.332602in}{1.985591in}}{\pgfqpoint{5.331334in}{1.988650in}}{\pgfqpoint{5.329079in}{1.990906in}}%
\pgfpathcurveto{\pgfqpoint{5.326823in}{1.993162in}}{\pgfqpoint{5.323763in}{1.994429in}}{\pgfqpoint{5.320573in}{1.994429in}}%
\pgfpathcurveto{\pgfqpoint{5.317383in}{1.994429in}}{\pgfqpoint{5.314324in}{1.993162in}}{\pgfqpoint{5.312068in}{1.990906in}}%
\pgfpathcurveto{\pgfqpoint{5.309813in}{1.988650in}}{\pgfqpoint{5.308545in}{1.985591in}}{\pgfqpoint{5.308545in}{1.982401in}}%
\pgfpathcurveto{\pgfqpoint{5.308545in}{1.979211in}}{\pgfqpoint{5.309813in}{1.976151in}}{\pgfqpoint{5.312068in}{1.973896in}}%
\pgfpathcurveto{\pgfqpoint{5.314324in}{1.971640in}}{\pgfqpoint{5.317383in}{1.970373in}}{\pgfqpoint{5.320573in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{5.320573in}{1.970373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404901in}{2.039701in}}%
\pgfpathcurveto{\pgfqpoint{5.408091in}{2.039701in}}{\pgfqpoint{5.411151in}{2.040969in}}{\pgfqpoint{5.413406in}{2.043224in}}%
\pgfpathcurveto{\pgfqpoint{5.415662in}{2.045480in}}{\pgfqpoint{5.416929in}{2.048540in}}{\pgfqpoint{5.416929in}{2.051730in}}%
\pgfpathcurveto{\pgfqpoint{5.416929in}{2.054919in}}{\pgfqpoint{5.415662in}{2.057979in}}{\pgfqpoint{5.413406in}{2.060235in}}%
\pgfpathcurveto{\pgfqpoint{5.411151in}{2.062490in}}{\pgfqpoint{5.408091in}{2.063758in}}{\pgfqpoint{5.404901in}{2.063758in}}%
\pgfpathcurveto{\pgfqpoint{5.401711in}{2.063758in}}{\pgfqpoint{5.398652in}{2.062490in}}{\pgfqpoint{5.396396in}{2.060235in}}%
\pgfpathcurveto{\pgfqpoint{5.394140in}{2.057979in}}{\pgfqpoint{5.392873in}{2.054919in}}{\pgfqpoint{5.392873in}{2.051730in}}%
\pgfpathcurveto{\pgfqpoint{5.392873in}{2.048540in}}{\pgfqpoint{5.394140in}{2.045480in}}{\pgfqpoint{5.396396in}{2.043224in}}%
\pgfpathcurveto{\pgfqpoint{5.398652in}{2.040969in}}{\pgfqpoint{5.401711in}{2.039701in}}{\pgfqpoint{5.404901in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{5.404901in}{2.039701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363746in}{2.097802in}}%
\pgfpathcurveto{\pgfqpoint{5.366936in}{2.097802in}}{\pgfqpoint{5.369995in}{2.099069in}}{\pgfqpoint{5.372251in}{2.101325in}}%
\pgfpathcurveto{\pgfqpoint{5.374507in}{2.103580in}}{\pgfqpoint{5.375774in}{2.106640in}}{\pgfqpoint{5.375774in}{2.109830in}}%
\pgfpathcurveto{\pgfqpoint{5.375774in}{2.113020in}}{\pgfqpoint{5.374507in}{2.116079in}}{\pgfqpoint{5.372251in}{2.118335in}}%
\pgfpathcurveto{\pgfqpoint{5.369995in}{2.120591in}}{\pgfqpoint{5.366936in}{2.121858in}}{\pgfqpoint{5.363746in}{2.121858in}}%
\pgfpathcurveto{\pgfqpoint{5.360556in}{2.121858in}}{\pgfqpoint{5.357496in}{2.120591in}}{\pgfqpoint{5.355241in}{2.118335in}}%
\pgfpathcurveto{\pgfqpoint{5.352985in}{2.116079in}}{\pgfqpoint{5.351718in}{2.113020in}}{\pgfqpoint{5.351718in}{2.109830in}}%
\pgfpathcurveto{\pgfqpoint{5.351718in}{2.106640in}}{\pgfqpoint{5.352985in}{2.103580in}}{\pgfqpoint{5.355241in}{2.101325in}}%
\pgfpathcurveto{\pgfqpoint{5.357496in}{2.099069in}}{\pgfqpoint{5.360556in}{2.097802in}}{\pgfqpoint{5.363746in}{2.097802in}}%
\pgfpathlineto{\pgfqpoint{5.363746in}{2.097802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151562in}{1.830605in}}%
\pgfpathcurveto{\pgfqpoint{5.154752in}{1.830605in}}{\pgfqpoint{5.157811in}{1.831873in}}{\pgfqpoint{5.160067in}{1.834128in}}%
\pgfpathcurveto{\pgfqpoint{5.162323in}{1.836384in}}{\pgfqpoint{5.163590in}{1.839444in}}{\pgfqpoint{5.163590in}{1.842633in}}%
\pgfpathcurveto{\pgfqpoint{5.163590in}{1.845823in}}{\pgfqpoint{5.162323in}{1.848883in}}{\pgfqpoint{5.160067in}{1.851139in}}%
\pgfpathcurveto{\pgfqpoint{5.157811in}{1.853394in}}{\pgfqpoint{5.154752in}{1.854662in}}{\pgfqpoint{5.151562in}{1.854662in}}%
\pgfpathcurveto{\pgfqpoint{5.148372in}{1.854662in}}{\pgfqpoint{5.145312in}{1.853394in}}{\pgfqpoint{5.143057in}{1.851139in}}%
\pgfpathcurveto{\pgfqpoint{5.140801in}{1.848883in}}{\pgfqpoint{5.139534in}{1.845823in}}{\pgfqpoint{5.139534in}{1.842633in}}%
\pgfpathcurveto{\pgfqpoint{5.139534in}{1.839444in}}{\pgfqpoint{5.140801in}{1.836384in}}{\pgfqpoint{5.143057in}{1.834128in}}%
\pgfpathcurveto{\pgfqpoint{5.145312in}{1.831873in}}{\pgfqpoint{5.148372in}{1.830605in}}{\pgfqpoint{5.151562in}{1.830605in}}%
\pgfpathlineto{\pgfqpoint{5.151562in}{1.830605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436590in}{2.123933in}}%
\pgfpathcurveto{\pgfqpoint{5.439780in}{2.123933in}}{\pgfqpoint{5.442839in}{2.125200in}}{\pgfqpoint{5.445095in}{2.127456in}}%
\pgfpathcurveto{\pgfqpoint{5.447351in}{2.129711in}}{\pgfqpoint{5.448618in}{2.132771in}}{\pgfqpoint{5.448618in}{2.135961in}}%
\pgfpathcurveto{\pgfqpoint{5.448618in}{2.139151in}}{\pgfqpoint{5.447351in}{2.142210in}}{\pgfqpoint{5.445095in}{2.144466in}}%
\pgfpathcurveto{\pgfqpoint{5.442839in}{2.146721in}}{\pgfqpoint{5.439780in}{2.147989in}}{\pgfqpoint{5.436590in}{2.147989in}}%
\pgfpathcurveto{\pgfqpoint{5.433400in}{2.147989in}}{\pgfqpoint{5.430340in}{2.146721in}}{\pgfqpoint{5.428085in}{2.144466in}}%
\pgfpathcurveto{\pgfqpoint{5.425829in}{2.142210in}}{\pgfqpoint{5.424562in}{2.139151in}}{\pgfqpoint{5.424562in}{2.135961in}}%
\pgfpathcurveto{\pgfqpoint{5.424562in}{2.132771in}}{\pgfqpoint{5.425829in}{2.129711in}}{\pgfqpoint{5.428085in}{2.127456in}}%
\pgfpathcurveto{\pgfqpoint{5.430340in}{2.125200in}}{\pgfqpoint{5.433400in}{2.123933in}}{\pgfqpoint{5.436590in}{2.123933in}}%
\pgfpathlineto{\pgfqpoint{5.436590in}{2.123933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482871in}{2.186389in}}%
\pgfpathcurveto{\pgfqpoint{5.486061in}{2.186389in}}{\pgfqpoint{5.489121in}{2.187657in}}{\pgfqpoint{5.491376in}{2.189912in}}%
\pgfpathcurveto{\pgfqpoint{5.493632in}{2.192168in}}{\pgfqpoint{5.494899in}{2.195228in}}{\pgfqpoint{5.494899in}{2.198417in}}%
\pgfpathcurveto{\pgfqpoint{5.494899in}{2.201607in}}{\pgfqpoint{5.493632in}{2.204667in}}{\pgfqpoint{5.491376in}{2.206923in}}%
\pgfpathcurveto{\pgfqpoint{5.489121in}{2.209178in}}{\pgfqpoint{5.486061in}{2.210446in}}{\pgfqpoint{5.482871in}{2.210446in}}%
\pgfpathcurveto{\pgfqpoint{5.479681in}{2.210446in}}{\pgfqpoint{5.476622in}{2.209178in}}{\pgfqpoint{5.474366in}{2.206923in}}%
\pgfpathcurveto{\pgfqpoint{5.472110in}{2.204667in}}{\pgfqpoint{5.470843in}{2.201607in}}{\pgfqpoint{5.470843in}{2.198417in}}%
\pgfpathcurveto{\pgfqpoint{5.470843in}{2.195228in}}{\pgfqpoint{5.472110in}{2.192168in}}{\pgfqpoint{5.474366in}{2.189912in}}%
\pgfpathcurveto{\pgfqpoint{5.476622in}{2.187657in}}{\pgfqpoint{5.479681in}{2.186389in}}{\pgfqpoint{5.482871in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{5.482871in}{2.186389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337194in}{2.006102in}}%
\pgfpathcurveto{\pgfqpoint{5.340384in}{2.006102in}}{\pgfqpoint{5.343444in}{2.007369in}}{\pgfqpoint{5.345699in}{2.009625in}}%
\pgfpathcurveto{\pgfqpoint{5.347955in}{2.011880in}}{\pgfqpoint{5.349222in}{2.014940in}}{\pgfqpoint{5.349222in}{2.018130in}}%
\pgfpathcurveto{\pgfqpoint{5.349222in}{2.021320in}}{\pgfqpoint{5.347955in}{2.024379in}}{\pgfqpoint{5.345699in}{2.026635in}}%
\pgfpathcurveto{\pgfqpoint{5.343444in}{2.028891in}}{\pgfqpoint{5.340384in}{2.030158in}}{\pgfqpoint{5.337194in}{2.030158in}}%
\pgfpathcurveto{\pgfqpoint{5.334004in}{2.030158in}}{\pgfqpoint{5.330945in}{2.028891in}}{\pgfqpoint{5.328689in}{2.026635in}}%
\pgfpathcurveto{\pgfqpoint{5.326434in}{2.024379in}}{\pgfqpoint{5.325166in}{2.021320in}}{\pgfqpoint{5.325166in}{2.018130in}}%
\pgfpathcurveto{\pgfqpoint{5.325166in}{2.014940in}}{\pgfqpoint{5.326434in}{2.011880in}}{\pgfqpoint{5.328689in}{2.009625in}}%
\pgfpathcurveto{\pgfqpoint{5.330945in}{2.007369in}}{\pgfqpoint{5.334004in}{2.006102in}}{\pgfqpoint{5.337194in}{2.006102in}}%
\pgfpathlineto{\pgfqpoint{5.337194in}{2.006102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355590in}{2.029261in}}%
\pgfpathcurveto{\pgfqpoint{5.358780in}{2.029261in}}{\pgfqpoint{5.361839in}{2.030529in}}{\pgfqpoint{5.364095in}{2.032784in}}%
\pgfpathcurveto{\pgfqpoint{5.366351in}{2.035040in}}{\pgfqpoint{5.367618in}{2.038099in}}{\pgfqpoint{5.367618in}{2.041289in}}%
\pgfpathcurveto{\pgfqpoint{5.367618in}{2.044479in}}{\pgfqpoint{5.366351in}{2.047539in}}{\pgfqpoint{5.364095in}{2.049795in}}%
\pgfpathcurveto{\pgfqpoint{5.361839in}{2.052050in}}{\pgfqpoint{5.358780in}{2.053317in}}{\pgfqpoint{5.355590in}{2.053317in}}%
\pgfpathcurveto{\pgfqpoint{5.352400in}{2.053317in}}{\pgfqpoint{5.349340in}{2.052050in}}{\pgfqpoint{5.347085in}{2.049795in}}%
\pgfpathcurveto{\pgfqpoint{5.344829in}{2.047539in}}{\pgfqpoint{5.343562in}{2.044479in}}{\pgfqpoint{5.343562in}{2.041289in}}%
\pgfpathcurveto{\pgfqpoint{5.343562in}{2.038099in}}{\pgfqpoint{5.344829in}{2.035040in}}{\pgfqpoint{5.347085in}{2.032784in}}%
\pgfpathcurveto{\pgfqpoint{5.349340in}{2.030529in}}{\pgfqpoint{5.352400in}{2.029261in}}{\pgfqpoint{5.355590in}{2.029261in}}%
\pgfpathlineto{\pgfqpoint{5.355590in}{2.029261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342771in}{2.008533in}}%
\pgfpathcurveto{\pgfqpoint{5.345961in}{2.008533in}}{\pgfqpoint{5.349021in}{2.009800in}}{\pgfqpoint{5.351276in}{2.012056in}}%
\pgfpathcurveto{\pgfqpoint{5.353532in}{2.014312in}}{\pgfqpoint{5.354799in}{2.017371in}}{\pgfqpoint{5.354799in}{2.020561in}}%
\pgfpathcurveto{\pgfqpoint{5.354799in}{2.023751in}}{\pgfqpoint{5.353532in}{2.026811in}}{\pgfqpoint{5.351276in}{2.029066in}}%
\pgfpathcurveto{\pgfqpoint{5.349021in}{2.031322in}}{\pgfqpoint{5.345961in}{2.032589in}}{\pgfqpoint{5.342771in}{2.032589in}}%
\pgfpathcurveto{\pgfqpoint{5.339581in}{2.032589in}}{\pgfqpoint{5.336522in}{2.031322in}}{\pgfqpoint{5.334266in}{2.029066in}}%
\pgfpathcurveto{\pgfqpoint{5.332010in}{2.026811in}}{\pgfqpoint{5.330743in}{2.023751in}}{\pgfqpoint{5.330743in}{2.020561in}}%
\pgfpathcurveto{\pgfqpoint{5.330743in}{2.017371in}}{\pgfqpoint{5.332010in}{2.014312in}}{\pgfqpoint{5.334266in}{2.012056in}}%
\pgfpathcurveto{\pgfqpoint{5.336522in}{2.009800in}}{\pgfqpoint{5.339581in}{2.008533in}}{\pgfqpoint{5.342771in}{2.008533in}}%
\pgfpathlineto{\pgfqpoint{5.342771in}{2.008533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215352in}{1.888521in}}%
\pgfpathcurveto{\pgfqpoint{5.218542in}{1.888521in}}{\pgfqpoint{5.221602in}{1.889788in}}{\pgfqpoint{5.223858in}{1.892044in}}%
\pgfpathcurveto{\pgfqpoint{5.226113in}{1.894300in}}{\pgfqpoint{5.227381in}{1.897359in}}{\pgfqpoint{5.227381in}{1.900549in}}%
\pgfpathcurveto{\pgfqpoint{5.227381in}{1.903739in}}{\pgfqpoint{5.226113in}{1.906799in}}{\pgfqpoint{5.223858in}{1.909054in}}%
\pgfpathcurveto{\pgfqpoint{5.221602in}{1.911310in}}{\pgfqpoint{5.218542in}{1.912577in}}{\pgfqpoint{5.215352in}{1.912577in}}%
\pgfpathcurveto{\pgfqpoint{5.212163in}{1.912577in}}{\pgfqpoint{5.209103in}{1.911310in}}{\pgfqpoint{5.206847in}{1.909054in}}%
\pgfpathcurveto{\pgfqpoint{5.204592in}{1.906799in}}{\pgfqpoint{5.203324in}{1.903739in}}{\pgfqpoint{5.203324in}{1.900549in}}%
\pgfpathcurveto{\pgfqpoint{5.203324in}{1.897359in}}{\pgfqpoint{5.204592in}{1.894300in}}{\pgfqpoint{5.206847in}{1.892044in}}%
\pgfpathcurveto{\pgfqpoint{5.209103in}{1.889788in}}{\pgfqpoint{5.212163in}{1.888521in}}{\pgfqpoint{5.215352in}{1.888521in}}%
\pgfpathlineto{\pgfqpoint{5.215352in}{1.888521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272251in}{1.981280in}}%
\pgfpathcurveto{\pgfqpoint{5.275441in}{1.981280in}}{\pgfqpoint{5.278500in}{1.982547in}}{\pgfqpoint{5.280756in}{1.984803in}}%
\pgfpathcurveto{\pgfqpoint{5.283011in}{1.987059in}}{\pgfqpoint{5.284279in}{1.990118in}}{\pgfqpoint{5.284279in}{1.993308in}}%
\pgfpathcurveto{\pgfqpoint{5.284279in}{1.996498in}}{\pgfqpoint{5.283011in}{1.999558in}}{\pgfqpoint{5.280756in}{2.001813in}}%
\pgfpathcurveto{\pgfqpoint{5.278500in}{2.004069in}}{\pgfqpoint{5.275441in}{2.005336in}}{\pgfqpoint{5.272251in}{2.005336in}}%
\pgfpathcurveto{\pgfqpoint{5.269061in}{2.005336in}}{\pgfqpoint{5.266001in}{2.004069in}}{\pgfqpoint{5.263746in}{2.001813in}}%
\pgfpathcurveto{\pgfqpoint{5.261490in}{1.999558in}}{\pgfqpoint{5.260223in}{1.996498in}}{\pgfqpoint{5.260223in}{1.993308in}}%
\pgfpathcurveto{\pgfqpoint{5.260223in}{1.990118in}}{\pgfqpoint{5.261490in}{1.987059in}}{\pgfqpoint{5.263746in}{1.984803in}}%
\pgfpathcurveto{\pgfqpoint{5.266001in}{1.982547in}}{\pgfqpoint{5.269061in}{1.981280in}}{\pgfqpoint{5.272251in}{1.981280in}}%
\pgfpathlineto{\pgfqpoint{5.272251in}{1.981280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396432in}{2.047975in}}%
\pgfpathcurveto{\pgfqpoint{5.399622in}{2.047975in}}{\pgfqpoint{5.402681in}{2.049243in}}{\pgfqpoint{5.404937in}{2.051498in}}%
\pgfpathcurveto{\pgfqpoint{5.407193in}{2.053754in}}{\pgfqpoint{5.408460in}{2.056814in}}{\pgfqpoint{5.408460in}{2.060003in}}%
\pgfpathcurveto{\pgfqpoint{5.408460in}{2.063193in}}{\pgfqpoint{5.407193in}{2.066253in}}{\pgfqpoint{5.404937in}{2.068509in}}%
\pgfpathcurveto{\pgfqpoint{5.402681in}{2.070764in}}{\pgfqpoint{5.399622in}{2.072032in}}{\pgfqpoint{5.396432in}{2.072032in}}%
\pgfpathcurveto{\pgfqpoint{5.393242in}{2.072032in}}{\pgfqpoint{5.390182in}{2.070764in}}{\pgfqpoint{5.387927in}{2.068509in}}%
\pgfpathcurveto{\pgfqpoint{5.385671in}{2.066253in}}{\pgfqpoint{5.384404in}{2.063193in}}{\pgfqpoint{5.384404in}{2.060003in}}%
\pgfpathcurveto{\pgfqpoint{5.384404in}{2.056814in}}{\pgfqpoint{5.385671in}{2.053754in}}{\pgfqpoint{5.387927in}{2.051498in}}%
\pgfpathcurveto{\pgfqpoint{5.390182in}{2.049243in}}{\pgfqpoint{5.393242in}{2.047975in}}{\pgfqpoint{5.396432in}{2.047975in}}%
\pgfpathlineto{\pgfqpoint{5.396432in}{2.047975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298125in}{1.886841in}}%
\pgfpathcurveto{\pgfqpoint{5.301315in}{1.886841in}}{\pgfqpoint{5.304375in}{1.888108in}}{\pgfqpoint{5.306630in}{1.890364in}}%
\pgfpathcurveto{\pgfqpoint{5.308886in}{1.892620in}}{\pgfqpoint{5.310153in}{1.895679in}}{\pgfqpoint{5.310153in}{1.898869in}}%
\pgfpathcurveto{\pgfqpoint{5.310153in}{1.902059in}}{\pgfqpoint{5.308886in}{1.905119in}}{\pgfqpoint{5.306630in}{1.907374in}}%
\pgfpathcurveto{\pgfqpoint{5.304375in}{1.909630in}}{\pgfqpoint{5.301315in}{1.910897in}}{\pgfqpoint{5.298125in}{1.910897in}}%
\pgfpathcurveto{\pgfqpoint{5.294935in}{1.910897in}}{\pgfqpoint{5.291876in}{1.909630in}}{\pgfqpoint{5.289620in}{1.907374in}}%
\pgfpathcurveto{\pgfqpoint{5.287364in}{1.905119in}}{\pgfqpoint{5.286097in}{1.902059in}}{\pgfqpoint{5.286097in}{1.898869in}}%
\pgfpathcurveto{\pgfqpoint{5.286097in}{1.895679in}}{\pgfqpoint{5.287364in}{1.892620in}}{\pgfqpoint{5.289620in}{1.890364in}}%
\pgfpathcurveto{\pgfqpoint{5.291876in}{1.888108in}}{\pgfqpoint{5.294935in}{1.886841in}}{\pgfqpoint{5.298125in}{1.886841in}}%
\pgfpathlineto{\pgfqpoint{5.298125in}{1.886841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247925in}{1.865180in}}%
\pgfpathcurveto{\pgfqpoint{5.251115in}{1.865180in}}{\pgfqpoint{5.254175in}{1.866448in}}{\pgfqpoint{5.256430in}{1.868703in}}%
\pgfpathcurveto{\pgfqpoint{5.258686in}{1.870959in}}{\pgfqpoint{5.259953in}{1.874019in}}{\pgfqpoint{5.259953in}{1.877209in}}%
\pgfpathcurveto{\pgfqpoint{5.259953in}{1.880398in}}{\pgfqpoint{5.258686in}{1.883458in}}{\pgfqpoint{5.256430in}{1.885714in}}%
\pgfpathcurveto{\pgfqpoint{5.254175in}{1.887969in}}{\pgfqpoint{5.251115in}{1.889237in}}{\pgfqpoint{5.247925in}{1.889237in}}%
\pgfpathcurveto{\pgfqpoint{5.244735in}{1.889237in}}{\pgfqpoint{5.241676in}{1.887969in}}{\pgfqpoint{5.239420in}{1.885714in}}%
\pgfpathcurveto{\pgfqpoint{5.237164in}{1.883458in}}{\pgfqpoint{5.235897in}{1.880398in}}{\pgfqpoint{5.235897in}{1.877209in}}%
\pgfpathcurveto{\pgfqpoint{5.235897in}{1.874019in}}{\pgfqpoint{5.237164in}{1.870959in}}{\pgfqpoint{5.239420in}{1.868703in}}%
\pgfpathcurveto{\pgfqpoint{5.241676in}{1.866448in}}{\pgfqpoint{5.244735in}{1.865180in}}{\pgfqpoint{5.247925in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{5.247925in}{1.865180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286337in}{1.952716in}}%
\pgfpathcurveto{\pgfqpoint{5.289527in}{1.952716in}}{\pgfqpoint{5.292586in}{1.953983in}}{\pgfqpoint{5.294842in}{1.956239in}}%
\pgfpathcurveto{\pgfqpoint{5.297098in}{1.958494in}}{\pgfqpoint{5.298365in}{1.961554in}}{\pgfqpoint{5.298365in}{1.964744in}}%
\pgfpathcurveto{\pgfqpoint{5.298365in}{1.967934in}}{\pgfqpoint{5.297098in}{1.970993in}}{\pgfqpoint{5.294842in}{1.973249in}}%
\pgfpathcurveto{\pgfqpoint{5.292586in}{1.975505in}}{\pgfqpoint{5.289527in}{1.976772in}}{\pgfqpoint{5.286337in}{1.976772in}}%
\pgfpathcurveto{\pgfqpoint{5.283147in}{1.976772in}}{\pgfqpoint{5.280087in}{1.975505in}}{\pgfqpoint{5.277832in}{1.973249in}}%
\pgfpathcurveto{\pgfqpoint{5.275576in}{1.970993in}}{\pgfqpoint{5.274309in}{1.967934in}}{\pgfqpoint{5.274309in}{1.964744in}}%
\pgfpathcurveto{\pgfqpoint{5.274309in}{1.961554in}}{\pgfqpoint{5.275576in}{1.958494in}}{\pgfqpoint{5.277832in}{1.956239in}}%
\pgfpathcurveto{\pgfqpoint{5.280087in}{1.953983in}}{\pgfqpoint{5.283147in}{1.952716in}}{\pgfqpoint{5.286337in}{1.952716in}}%
\pgfpathlineto{\pgfqpoint{5.286337in}{1.952716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911906in}{1.750882in}}%
\pgfpathcurveto{\pgfqpoint{4.915096in}{1.750882in}}{\pgfqpoint{4.918155in}{1.752149in}}{\pgfqpoint{4.920411in}{1.754405in}}%
\pgfpathcurveto{\pgfqpoint{4.922667in}{1.756660in}}{\pgfqpoint{4.923934in}{1.759720in}}{\pgfqpoint{4.923934in}{1.762910in}}%
\pgfpathcurveto{\pgfqpoint{4.923934in}{1.766100in}}{\pgfqpoint{4.922667in}{1.769159in}}{\pgfqpoint{4.920411in}{1.771415in}}%
\pgfpathcurveto{\pgfqpoint{4.918155in}{1.773671in}}{\pgfqpoint{4.915096in}{1.774938in}}{\pgfqpoint{4.911906in}{1.774938in}}%
\pgfpathcurveto{\pgfqpoint{4.908716in}{1.774938in}}{\pgfqpoint{4.905656in}{1.773671in}}{\pgfqpoint{4.903401in}{1.771415in}}%
\pgfpathcurveto{\pgfqpoint{4.901145in}{1.769159in}}{\pgfqpoint{4.899878in}{1.766100in}}{\pgfqpoint{4.899878in}{1.762910in}}%
\pgfpathcurveto{\pgfqpoint{4.899878in}{1.759720in}}{\pgfqpoint{4.901145in}{1.756660in}}{\pgfqpoint{4.903401in}{1.754405in}}%
\pgfpathcurveto{\pgfqpoint{4.905656in}{1.752149in}}{\pgfqpoint{4.908716in}{1.750882in}}{\pgfqpoint{4.911906in}{1.750882in}}%
\pgfpathlineto{\pgfqpoint{4.911906in}{1.750882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700494in}{2.362309in}}%
\pgfpathcurveto{\pgfqpoint{5.703684in}{2.362309in}}{\pgfqpoint{5.706744in}{2.363576in}}{\pgfqpoint{5.709000in}{2.365832in}}%
\pgfpathcurveto{\pgfqpoint{5.711255in}{2.368087in}}{\pgfqpoint{5.712523in}{2.371147in}}{\pgfqpoint{5.712523in}{2.374337in}}%
\pgfpathcurveto{\pgfqpoint{5.712523in}{2.377527in}}{\pgfqpoint{5.711255in}{2.380587in}}{\pgfqpoint{5.709000in}{2.382842in}}%
\pgfpathcurveto{\pgfqpoint{5.706744in}{2.385098in}}{\pgfqpoint{5.703684in}{2.386365in}}{\pgfqpoint{5.700494in}{2.386365in}}%
\pgfpathcurveto{\pgfqpoint{5.697305in}{2.386365in}}{\pgfqpoint{5.694245in}{2.385098in}}{\pgfqpoint{5.691989in}{2.382842in}}%
\pgfpathcurveto{\pgfqpoint{5.689734in}{2.380587in}}{\pgfqpoint{5.688466in}{2.377527in}}{\pgfqpoint{5.688466in}{2.374337in}}%
\pgfpathcurveto{\pgfqpoint{5.688466in}{2.371147in}}{\pgfqpoint{5.689734in}{2.368087in}}{\pgfqpoint{5.691989in}{2.365832in}}%
\pgfpathcurveto{\pgfqpoint{5.694245in}{2.363576in}}{\pgfqpoint{5.697305in}{2.362309in}}{\pgfqpoint{5.700494in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{5.700494in}{2.362309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061302in}{1.793889in}}%
\pgfpathcurveto{\pgfqpoint{5.064491in}{1.793889in}}{\pgfqpoint{5.067551in}{1.795156in}}{\pgfqpoint{5.069807in}{1.797412in}}%
\pgfpathcurveto{\pgfqpoint{5.072062in}{1.799667in}}{\pgfqpoint{5.073330in}{1.802727in}}{\pgfqpoint{5.073330in}{1.805917in}}%
\pgfpathcurveto{\pgfqpoint{5.073330in}{1.809107in}}{\pgfqpoint{5.072062in}{1.812166in}}{\pgfqpoint{5.069807in}{1.814422in}}%
\pgfpathcurveto{\pgfqpoint{5.067551in}{1.816678in}}{\pgfqpoint{5.064491in}{1.817945in}}{\pgfqpoint{5.061302in}{1.817945in}}%
\pgfpathcurveto{\pgfqpoint{5.058112in}{1.817945in}}{\pgfqpoint{5.055052in}{1.816678in}}{\pgfqpoint{5.052796in}{1.814422in}}%
\pgfpathcurveto{\pgfqpoint{5.050541in}{1.812166in}}{\pgfqpoint{5.049273in}{1.809107in}}{\pgfqpoint{5.049273in}{1.805917in}}%
\pgfpathcurveto{\pgfqpoint{5.049273in}{1.802727in}}{\pgfqpoint{5.050541in}{1.799667in}}{\pgfqpoint{5.052796in}{1.797412in}}%
\pgfpathcurveto{\pgfqpoint{5.055052in}{1.795156in}}{\pgfqpoint{5.058112in}{1.793889in}}{\pgfqpoint{5.061302in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{5.061302in}{1.793889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137430in}{1.957886in}}%
\pgfpathcurveto{\pgfqpoint{5.140620in}{1.957886in}}{\pgfqpoint{5.143679in}{1.959153in}}{\pgfqpoint{5.145935in}{1.961409in}}%
\pgfpathcurveto{\pgfqpoint{5.148190in}{1.963665in}}{\pgfqpoint{5.149458in}{1.966724in}}{\pgfqpoint{5.149458in}{1.969914in}}%
\pgfpathcurveto{\pgfqpoint{5.149458in}{1.973104in}}{\pgfqpoint{5.148190in}{1.976164in}}{\pgfqpoint{5.145935in}{1.978419in}}%
\pgfpathcurveto{\pgfqpoint{5.143679in}{1.980675in}}{\pgfqpoint{5.140620in}{1.981942in}}{\pgfqpoint{5.137430in}{1.981942in}}%
\pgfpathcurveto{\pgfqpoint{5.134240in}{1.981942in}}{\pgfqpoint{5.131180in}{1.980675in}}{\pgfqpoint{5.128925in}{1.978419in}}%
\pgfpathcurveto{\pgfqpoint{5.126669in}{1.976164in}}{\pgfqpoint{5.125402in}{1.973104in}}{\pgfqpoint{5.125402in}{1.969914in}}%
\pgfpathcurveto{\pgfqpoint{5.125402in}{1.966724in}}{\pgfqpoint{5.126669in}{1.963665in}}{\pgfqpoint{5.128925in}{1.961409in}}%
\pgfpathcurveto{\pgfqpoint{5.131180in}{1.959153in}}{\pgfqpoint{5.134240in}{1.957886in}}{\pgfqpoint{5.137430in}{1.957886in}}%
\pgfpathlineto{\pgfqpoint{5.137430in}{1.957886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800616in}{1.585572in}}%
\pgfpathcurveto{\pgfqpoint{4.803806in}{1.585572in}}{\pgfqpoint{4.806866in}{1.586839in}}{\pgfqpoint{4.809121in}{1.589095in}}%
\pgfpathcurveto{\pgfqpoint{4.811377in}{1.591350in}}{\pgfqpoint{4.812644in}{1.594410in}}{\pgfqpoint{4.812644in}{1.597600in}}%
\pgfpathcurveto{\pgfqpoint{4.812644in}{1.600790in}}{\pgfqpoint{4.811377in}{1.603849in}}{\pgfqpoint{4.809121in}{1.606105in}}%
\pgfpathcurveto{\pgfqpoint{4.806866in}{1.608361in}}{\pgfqpoint{4.803806in}{1.609628in}}{\pgfqpoint{4.800616in}{1.609628in}}%
\pgfpathcurveto{\pgfqpoint{4.797426in}{1.609628in}}{\pgfqpoint{4.794367in}{1.608361in}}{\pgfqpoint{4.792111in}{1.606105in}}%
\pgfpathcurveto{\pgfqpoint{4.789855in}{1.603849in}}{\pgfqpoint{4.788588in}{1.600790in}}{\pgfqpoint{4.788588in}{1.597600in}}%
\pgfpathcurveto{\pgfqpoint{4.788588in}{1.594410in}}{\pgfqpoint{4.789855in}{1.591350in}}{\pgfqpoint{4.792111in}{1.589095in}}%
\pgfpathcurveto{\pgfqpoint{4.794367in}{1.586839in}}{\pgfqpoint{4.797426in}{1.585572in}}{\pgfqpoint{4.800616in}{1.585572in}}%
\pgfpathlineto{\pgfqpoint{4.800616in}{1.585572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144449in}{1.912082in}}%
\pgfpathcurveto{\pgfqpoint{5.147639in}{1.912082in}}{\pgfqpoint{5.150699in}{1.913349in}}{\pgfqpoint{5.152954in}{1.915605in}}%
\pgfpathcurveto{\pgfqpoint{5.155210in}{1.917860in}}{\pgfqpoint{5.156477in}{1.920920in}}{\pgfqpoint{5.156477in}{1.924110in}}%
\pgfpathcurveto{\pgfqpoint{5.156477in}{1.927300in}}{\pgfqpoint{5.155210in}{1.930359in}}{\pgfqpoint{5.152954in}{1.932615in}}%
\pgfpathcurveto{\pgfqpoint{5.150699in}{1.934871in}}{\pgfqpoint{5.147639in}{1.936138in}}{\pgfqpoint{5.144449in}{1.936138in}}%
\pgfpathcurveto{\pgfqpoint{5.141259in}{1.936138in}}{\pgfqpoint{5.138199in}{1.934871in}}{\pgfqpoint{5.135944in}{1.932615in}}%
\pgfpathcurveto{\pgfqpoint{5.133688in}{1.930359in}}{\pgfqpoint{5.132421in}{1.927300in}}{\pgfqpoint{5.132421in}{1.924110in}}%
\pgfpathcurveto{\pgfqpoint{5.132421in}{1.920920in}}{\pgfqpoint{5.133688in}{1.917860in}}{\pgfqpoint{5.135944in}{1.915605in}}%
\pgfpathcurveto{\pgfqpoint{5.138199in}{1.913349in}}{\pgfqpoint{5.141259in}{1.912082in}}{\pgfqpoint{5.144449in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{1.912082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020276in}{1.729654in}}%
\pgfpathcurveto{\pgfqpoint{5.023466in}{1.729654in}}{\pgfqpoint{5.026526in}{1.730921in}}{\pgfqpoint{5.028781in}{1.733177in}}%
\pgfpathcurveto{\pgfqpoint{5.031037in}{1.735432in}}{\pgfqpoint{5.032304in}{1.738492in}}{\pgfqpoint{5.032304in}{1.741682in}}%
\pgfpathcurveto{\pgfqpoint{5.032304in}{1.744872in}}{\pgfqpoint{5.031037in}{1.747931in}}{\pgfqpoint{5.028781in}{1.750187in}}%
\pgfpathcurveto{\pgfqpoint{5.026526in}{1.752443in}}{\pgfqpoint{5.023466in}{1.753710in}}{\pgfqpoint{5.020276in}{1.753710in}}%
\pgfpathcurveto{\pgfqpoint{5.017086in}{1.753710in}}{\pgfqpoint{5.014027in}{1.752443in}}{\pgfqpoint{5.011771in}{1.750187in}}%
\pgfpathcurveto{\pgfqpoint{5.009515in}{1.747931in}}{\pgfqpoint{5.008248in}{1.744872in}}{\pgfqpoint{5.008248in}{1.741682in}}%
\pgfpathcurveto{\pgfqpoint{5.008248in}{1.738492in}}{\pgfqpoint{5.009515in}{1.735432in}}{\pgfqpoint{5.011771in}{1.733177in}}%
\pgfpathcurveto{\pgfqpoint{5.014027in}{1.730921in}}{\pgfqpoint{5.017086in}{1.729654in}}{\pgfqpoint{5.020276in}{1.729654in}}%
\pgfpathlineto{\pgfqpoint{5.020276in}{1.729654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217181in}{2.058474in}}%
\pgfpathcurveto{\pgfqpoint{5.220371in}{2.058474in}}{\pgfqpoint{5.223430in}{2.059741in}}{\pgfqpoint{5.225686in}{2.061997in}}%
\pgfpathcurveto{\pgfqpoint{5.227942in}{2.064252in}}{\pgfqpoint{5.229209in}{2.067312in}}{\pgfqpoint{5.229209in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{5.229209in}{2.073692in}}{\pgfqpoint{5.227942in}{2.076751in}}{\pgfqpoint{5.225686in}{2.079007in}}%
\pgfpathcurveto{\pgfqpoint{5.223430in}{2.081263in}}{\pgfqpoint{5.220371in}{2.082530in}}{\pgfqpoint{5.217181in}{2.082530in}}%
\pgfpathcurveto{\pgfqpoint{5.213991in}{2.082530in}}{\pgfqpoint{5.210931in}{2.081263in}}{\pgfqpoint{5.208676in}{2.079007in}}%
\pgfpathcurveto{\pgfqpoint{5.206420in}{2.076751in}}{\pgfqpoint{5.205153in}{2.073692in}}{\pgfqpoint{5.205153in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{5.205153in}{2.067312in}}{\pgfqpoint{5.206420in}{2.064252in}}{\pgfqpoint{5.208676in}{2.061997in}}%
\pgfpathcurveto{\pgfqpoint{5.210931in}{2.059741in}}{\pgfqpoint{5.213991in}{2.058474in}}{\pgfqpoint{5.217181in}{2.058474in}}%
\pgfpathlineto{\pgfqpoint{5.217181in}{2.058474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125330in}{1.844399in}}%
\pgfpathcurveto{\pgfqpoint{5.128520in}{1.844399in}}{\pgfqpoint{5.131580in}{1.845666in}}{\pgfqpoint{5.133835in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{5.136091in}{1.850178in}}{\pgfqpoint{5.137358in}{1.853237in}}{\pgfqpoint{5.137358in}{1.856427in}}%
\pgfpathcurveto{\pgfqpoint{5.137358in}{1.859617in}}{\pgfqpoint{5.136091in}{1.862677in}}{\pgfqpoint{5.133835in}{1.864932in}}%
\pgfpathcurveto{\pgfqpoint{5.131580in}{1.867188in}}{\pgfqpoint{5.128520in}{1.868455in}}{\pgfqpoint{5.125330in}{1.868455in}}%
\pgfpathcurveto{\pgfqpoint{5.122140in}{1.868455in}}{\pgfqpoint{5.119081in}{1.867188in}}{\pgfqpoint{5.116825in}{1.864932in}}%
\pgfpathcurveto{\pgfqpoint{5.114569in}{1.862677in}}{\pgfqpoint{5.113302in}{1.859617in}}{\pgfqpoint{5.113302in}{1.856427in}}%
\pgfpathcurveto{\pgfqpoint{5.113302in}{1.853237in}}{\pgfqpoint{5.114569in}{1.850178in}}{\pgfqpoint{5.116825in}{1.847922in}}%
\pgfpathcurveto{\pgfqpoint{5.119081in}{1.845666in}}{\pgfqpoint{5.122140in}{1.844399in}}{\pgfqpoint{5.125330in}{1.844399in}}%
\pgfpathlineto{\pgfqpoint{5.125330in}{1.844399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155668in}{1.944680in}}%
\pgfpathcurveto{\pgfqpoint{5.158858in}{1.944680in}}{\pgfqpoint{5.161917in}{1.945947in}}{\pgfqpoint{5.164173in}{1.948203in}}%
\pgfpathcurveto{\pgfqpoint{5.166429in}{1.950459in}}{\pgfqpoint{5.167696in}{1.953518in}}{\pgfqpoint{5.167696in}{1.956708in}}%
\pgfpathcurveto{\pgfqpoint{5.167696in}{1.959898in}}{\pgfqpoint{5.166429in}{1.962958in}}{\pgfqpoint{5.164173in}{1.965213in}}%
\pgfpathcurveto{\pgfqpoint{5.161917in}{1.967469in}}{\pgfqpoint{5.158858in}{1.968736in}}{\pgfqpoint{5.155668in}{1.968736in}}%
\pgfpathcurveto{\pgfqpoint{5.152478in}{1.968736in}}{\pgfqpoint{5.149418in}{1.967469in}}{\pgfqpoint{5.147163in}{1.965213in}}%
\pgfpathcurveto{\pgfqpoint{5.144907in}{1.962958in}}{\pgfqpoint{5.143640in}{1.959898in}}{\pgfqpoint{5.143640in}{1.956708in}}%
\pgfpathcurveto{\pgfqpoint{5.143640in}{1.953518in}}{\pgfqpoint{5.144907in}{1.950459in}}{\pgfqpoint{5.147163in}{1.948203in}}%
\pgfpathcurveto{\pgfqpoint{5.149418in}{1.945947in}}{\pgfqpoint{5.152478in}{1.944680in}}{\pgfqpoint{5.155668in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{5.155668in}{1.944680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088610in}{2.021191in}}%
\pgfpathcurveto{\pgfqpoint{5.091800in}{2.021191in}}{\pgfqpoint{5.094860in}{2.022458in}}{\pgfqpoint{5.097115in}{2.024714in}}%
\pgfpathcurveto{\pgfqpoint{5.099371in}{2.026969in}}{\pgfqpoint{5.100638in}{2.030029in}}{\pgfqpoint{5.100638in}{2.033219in}}%
\pgfpathcurveto{\pgfqpoint{5.100638in}{2.036409in}}{\pgfqpoint{5.099371in}{2.039469in}}{\pgfqpoint{5.097115in}{2.041724in}}%
\pgfpathcurveto{\pgfqpoint{5.094860in}{2.043980in}}{\pgfqpoint{5.091800in}{2.045247in}}{\pgfqpoint{5.088610in}{2.045247in}}%
\pgfpathcurveto{\pgfqpoint{5.085420in}{2.045247in}}{\pgfqpoint{5.082360in}{2.043980in}}{\pgfqpoint{5.080105in}{2.041724in}}%
\pgfpathcurveto{\pgfqpoint{5.077849in}{2.039469in}}{\pgfqpoint{5.076582in}{2.036409in}}{\pgfqpoint{5.076582in}{2.033219in}}%
\pgfpathcurveto{\pgfqpoint{5.076582in}{2.030029in}}{\pgfqpoint{5.077849in}{2.026969in}}{\pgfqpoint{5.080105in}{2.024714in}}%
\pgfpathcurveto{\pgfqpoint{5.082360in}{2.022458in}}{\pgfqpoint{5.085420in}{2.021191in}}{\pgfqpoint{5.088610in}{2.021191in}}%
\pgfpathlineto{\pgfqpoint{5.088610in}{2.021191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210167in}{2.003421in}}%
\pgfpathcurveto{\pgfqpoint{5.213357in}{2.003421in}}{\pgfqpoint{5.216416in}{2.004688in}}{\pgfqpoint{5.218672in}{2.006944in}}%
\pgfpathcurveto{\pgfqpoint{5.220928in}{2.009199in}}{\pgfqpoint{5.222195in}{2.012259in}}{\pgfqpoint{5.222195in}{2.015449in}}%
\pgfpathcurveto{\pgfqpoint{5.222195in}{2.018639in}}{\pgfqpoint{5.220928in}{2.021698in}}{\pgfqpoint{5.218672in}{2.023954in}}%
\pgfpathcurveto{\pgfqpoint{5.216416in}{2.026209in}}{\pgfqpoint{5.213357in}{2.027477in}}{\pgfqpoint{5.210167in}{2.027477in}}%
\pgfpathcurveto{\pgfqpoint{5.206977in}{2.027477in}}{\pgfqpoint{5.203917in}{2.026209in}}{\pgfqpoint{5.201662in}{2.023954in}}%
\pgfpathcurveto{\pgfqpoint{5.199406in}{2.021698in}}{\pgfqpoint{5.198139in}{2.018639in}}{\pgfqpoint{5.198139in}{2.015449in}}%
\pgfpathcurveto{\pgfqpoint{5.198139in}{2.012259in}}{\pgfqpoint{5.199406in}{2.009199in}}{\pgfqpoint{5.201662in}{2.006944in}}%
\pgfpathcurveto{\pgfqpoint{5.203917in}{2.004688in}}{\pgfqpoint{5.206977in}{2.003421in}}{\pgfqpoint{5.210167in}{2.003421in}}%
\pgfpathlineto{\pgfqpoint{5.210167in}{2.003421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192652in}{1.972006in}}%
\pgfpathcurveto{\pgfqpoint{5.195841in}{1.972006in}}{\pgfqpoint{5.198901in}{1.973273in}}{\pgfqpoint{5.201157in}{1.975529in}}%
\pgfpathcurveto{\pgfqpoint{5.203412in}{1.977785in}}{\pgfqpoint{5.204680in}{1.980844in}}{\pgfqpoint{5.204680in}{1.984034in}}%
\pgfpathcurveto{\pgfqpoint{5.204680in}{1.987224in}}{\pgfqpoint{5.203412in}{1.990284in}}{\pgfqpoint{5.201157in}{1.992539in}}%
\pgfpathcurveto{\pgfqpoint{5.198901in}{1.994795in}}{\pgfqpoint{5.195841in}{1.996062in}}{\pgfqpoint{5.192652in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{5.189462in}{1.996062in}}{\pgfqpoint{5.186402in}{1.994795in}}{\pgfqpoint{5.184146in}{1.992539in}}%
\pgfpathcurveto{\pgfqpoint{5.181891in}{1.990284in}}{\pgfqpoint{5.180623in}{1.987224in}}{\pgfqpoint{5.180623in}{1.984034in}}%
\pgfpathcurveto{\pgfqpoint{5.180623in}{1.980844in}}{\pgfqpoint{5.181891in}{1.977785in}}{\pgfqpoint{5.184146in}{1.975529in}}%
\pgfpathcurveto{\pgfqpoint{5.186402in}{1.973273in}}{\pgfqpoint{5.189462in}{1.972006in}}{\pgfqpoint{5.192652in}{1.972006in}}%
\pgfpathlineto{\pgfqpoint{5.192652in}{1.972006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111647in}{1.802375in}}%
\pgfpathcurveto{\pgfqpoint{5.114837in}{1.802375in}}{\pgfqpoint{5.117897in}{1.803642in}}{\pgfqpoint{5.120152in}{1.805897in}}%
\pgfpathcurveto{\pgfqpoint{5.122408in}{1.808153in}}{\pgfqpoint{5.123675in}{1.811213in}}{\pgfqpoint{5.123675in}{1.814403in}}%
\pgfpathcurveto{\pgfqpoint{5.123675in}{1.817593in}}{\pgfqpoint{5.122408in}{1.820652in}}{\pgfqpoint{5.120152in}{1.822908in}}%
\pgfpathcurveto{\pgfqpoint{5.117897in}{1.825163in}}{\pgfqpoint{5.114837in}{1.826431in}}{\pgfqpoint{5.111647in}{1.826431in}}%
\pgfpathcurveto{\pgfqpoint{5.108457in}{1.826431in}}{\pgfqpoint{5.105397in}{1.825163in}}{\pgfqpoint{5.103142in}{1.822908in}}%
\pgfpathcurveto{\pgfqpoint{5.100886in}{1.820652in}}{\pgfqpoint{5.099619in}{1.817593in}}{\pgfqpoint{5.099619in}{1.814403in}}%
\pgfpathcurveto{\pgfqpoint{5.099619in}{1.811213in}}{\pgfqpoint{5.100886in}{1.808153in}}{\pgfqpoint{5.103142in}{1.805897in}}%
\pgfpathcurveto{\pgfqpoint{5.105397in}{1.803642in}}{\pgfqpoint{5.108457in}{1.802375in}}{\pgfqpoint{5.111647in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{5.111647in}{1.802375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885702in}{1.689375in}}%
\pgfpathcurveto{\pgfqpoint{4.888892in}{1.689375in}}{\pgfqpoint{4.891951in}{1.690642in}}{\pgfqpoint{4.894207in}{1.692898in}}%
\pgfpathcurveto{\pgfqpoint{4.896463in}{1.695153in}}{\pgfqpoint{4.897730in}{1.698213in}}{\pgfqpoint{4.897730in}{1.701403in}}%
\pgfpathcurveto{\pgfqpoint{4.897730in}{1.704593in}}{\pgfqpoint{4.896463in}{1.707653in}}{\pgfqpoint{4.894207in}{1.709908in}}%
\pgfpathcurveto{\pgfqpoint{4.891951in}{1.712164in}}{\pgfqpoint{4.888892in}{1.713431in}}{\pgfqpoint{4.885702in}{1.713431in}}%
\pgfpathcurveto{\pgfqpoint{4.882512in}{1.713431in}}{\pgfqpoint{4.879452in}{1.712164in}}{\pgfqpoint{4.877197in}{1.709908in}}%
\pgfpathcurveto{\pgfqpoint{4.874941in}{1.707653in}}{\pgfqpoint{4.873674in}{1.704593in}}{\pgfqpoint{4.873674in}{1.701403in}}%
\pgfpathcurveto{\pgfqpoint{4.873674in}{1.698213in}}{\pgfqpoint{4.874941in}{1.695153in}}{\pgfqpoint{4.877197in}{1.692898in}}%
\pgfpathcurveto{\pgfqpoint{4.879452in}{1.690642in}}{\pgfqpoint{4.882512in}{1.689375in}}{\pgfqpoint{4.885702in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{4.885702in}{1.689375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939250in}{1.713444in}}%
\pgfpathcurveto{\pgfqpoint{4.942440in}{1.713444in}}{\pgfqpoint{4.945499in}{1.714711in}}{\pgfqpoint{4.947755in}{1.716967in}}%
\pgfpathcurveto{\pgfqpoint{4.950011in}{1.719222in}}{\pgfqpoint{4.951278in}{1.722282in}}{\pgfqpoint{4.951278in}{1.725472in}}%
\pgfpathcurveto{\pgfqpoint{4.951278in}{1.728662in}}{\pgfqpoint{4.950011in}{1.731721in}}{\pgfqpoint{4.947755in}{1.733977in}}%
\pgfpathcurveto{\pgfqpoint{4.945499in}{1.736233in}}{\pgfqpoint{4.942440in}{1.737500in}}{\pgfqpoint{4.939250in}{1.737500in}}%
\pgfpathcurveto{\pgfqpoint{4.936060in}{1.737500in}}{\pgfqpoint{4.933000in}{1.736233in}}{\pgfqpoint{4.930745in}{1.733977in}}%
\pgfpathcurveto{\pgfqpoint{4.928489in}{1.731721in}}{\pgfqpoint{4.927222in}{1.728662in}}{\pgfqpoint{4.927222in}{1.725472in}}%
\pgfpathcurveto{\pgfqpoint{4.927222in}{1.722282in}}{\pgfqpoint{4.928489in}{1.719222in}}{\pgfqpoint{4.930745in}{1.716967in}}%
\pgfpathcurveto{\pgfqpoint{4.933000in}{1.714711in}}{\pgfqpoint{4.936060in}{1.713444in}}{\pgfqpoint{4.939250in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{4.939250in}{1.713444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135194in}{1.966633in}}%
\pgfpathcurveto{\pgfqpoint{5.138383in}{1.966633in}}{\pgfqpoint{5.141443in}{1.967900in}}{\pgfqpoint{5.143699in}{1.970156in}}%
\pgfpathcurveto{\pgfqpoint{5.145954in}{1.972411in}}{\pgfqpoint{5.147222in}{1.975471in}}{\pgfqpoint{5.147222in}{1.978661in}}%
\pgfpathcurveto{\pgfqpoint{5.147222in}{1.981851in}}{\pgfqpoint{5.145954in}{1.984910in}}{\pgfqpoint{5.143699in}{1.987166in}}%
\pgfpathcurveto{\pgfqpoint{5.141443in}{1.989422in}}{\pgfqpoint{5.138383in}{1.990689in}}{\pgfqpoint{5.135194in}{1.990689in}}%
\pgfpathcurveto{\pgfqpoint{5.132004in}{1.990689in}}{\pgfqpoint{5.128944in}{1.989422in}}{\pgfqpoint{5.126688in}{1.987166in}}%
\pgfpathcurveto{\pgfqpoint{5.124433in}{1.984910in}}{\pgfqpoint{5.123165in}{1.981851in}}{\pgfqpoint{5.123165in}{1.978661in}}%
\pgfpathcurveto{\pgfqpoint{5.123165in}{1.975471in}}{\pgfqpoint{5.124433in}{1.972411in}}{\pgfqpoint{5.126688in}{1.970156in}}%
\pgfpathcurveto{\pgfqpoint{5.128944in}{1.967900in}}{\pgfqpoint{5.132004in}{1.966633in}}{\pgfqpoint{5.135194in}{1.966633in}}%
\pgfpathlineto{\pgfqpoint{5.135194in}{1.966633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182735in}{1.936095in}}%
\pgfpathcurveto{\pgfqpoint{5.185924in}{1.936095in}}{\pgfqpoint{5.188984in}{1.937363in}}{\pgfqpoint{5.191240in}{1.939618in}}%
\pgfpathcurveto{\pgfqpoint{5.193495in}{1.941874in}}{\pgfqpoint{5.194763in}{1.944933in}}{\pgfqpoint{5.194763in}{1.948123in}}%
\pgfpathcurveto{\pgfqpoint{5.194763in}{1.951313in}}{\pgfqpoint{5.193495in}{1.954373in}}{\pgfqpoint{5.191240in}{1.956628in}}%
\pgfpathcurveto{\pgfqpoint{5.188984in}{1.958884in}}{\pgfqpoint{5.185924in}{1.960151in}}{\pgfqpoint{5.182735in}{1.960151in}}%
\pgfpathcurveto{\pgfqpoint{5.179545in}{1.960151in}}{\pgfqpoint{5.176485in}{1.958884in}}{\pgfqpoint{5.174229in}{1.956628in}}%
\pgfpathcurveto{\pgfqpoint{5.171974in}{1.954373in}}{\pgfqpoint{5.170706in}{1.951313in}}{\pgfqpoint{5.170706in}{1.948123in}}%
\pgfpathcurveto{\pgfqpoint{5.170706in}{1.944933in}}{\pgfqpoint{5.171974in}{1.941874in}}{\pgfqpoint{5.174229in}{1.939618in}}%
\pgfpathcurveto{\pgfqpoint{5.176485in}{1.937363in}}{\pgfqpoint{5.179545in}{1.936095in}}{\pgfqpoint{5.182735in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{5.182735in}{1.936095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118242in}{1.829515in}}%
\pgfpathcurveto{\pgfqpoint{5.121432in}{1.829515in}}{\pgfqpoint{5.124491in}{1.830783in}}{\pgfqpoint{5.126747in}{1.833038in}}%
\pgfpathcurveto{\pgfqpoint{5.129003in}{1.835294in}}{\pgfqpoint{5.130270in}{1.838354in}}{\pgfqpoint{5.130270in}{1.841543in}}%
\pgfpathcurveto{\pgfqpoint{5.130270in}{1.844733in}}{\pgfqpoint{5.129003in}{1.847793in}}{\pgfqpoint{5.126747in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{5.124491in}{1.852304in}}{\pgfqpoint{5.121432in}{1.853572in}}{\pgfqpoint{5.118242in}{1.853572in}}%
\pgfpathcurveto{\pgfqpoint{5.115052in}{1.853572in}}{\pgfqpoint{5.111992in}{1.852304in}}{\pgfqpoint{5.109737in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{5.107481in}{1.847793in}}{\pgfqpoint{5.106214in}{1.844733in}}{\pgfqpoint{5.106214in}{1.841543in}}%
\pgfpathcurveto{\pgfqpoint{5.106214in}{1.838354in}}{\pgfqpoint{5.107481in}{1.835294in}}{\pgfqpoint{5.109737in}{1.833038in}}%
\pgfpathcurveto{\pgfqpoint{5.111992in}{1.830783in}}{\pgfqpoint{5.115052in}{1.829515in}}{\pgfqpoint{5.118242in}{1.829515in}}%
\pgfpathlineto{\pgfqpoint{5.118242in}{1.829515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229994in}{1.988190in}}%
\pgfpathcurveto{\pgfqpoint{5.233184in}{1.988190in}}{\pgfqpoint{5.236243in}{1.989458in}}{\pgfqpoint{5.238499in}{1.991713in}}%
\pgfpathcurveto{\pgfqpoint{5.240754in}{1.993969in}}{\pgfqpoint{5.242022in}{1.997029in}}{\pgfqpoint{5.242022in}{2.000218in}}%
\pgfpathcurveto{\pgfqpoint{5.242022in}{2.003408in}}{\pgfqpoint{5.240754in}{2.006468in}}{\pgfqpoint{5.238499in}{2.008724in}}%
\pgfpathcurveto{\pgfqpoint{5.236243in}{2.010979in}}{\pgfqpoint{5.233184in}{2.012247in}}{\pgfqpoint{5.229994in}{2.012247in}}%
\pgfpathcurveto{\pgfqpoint{5.226804in}{2.012247in}}{\pgfqpoint{5.223744in}{2.010979in}}{\pgfqpoint{5.221488in}{2.008724in}}%
\pgfpathcurveto{\pgfqpoint{5.219233in}{2.006468in}}{\pgfqpoint{5.217966in}{2.003408in}}{\pgfqpoint{5.217966in}{2.000218in}}%
\pgfpathcurveto{\pgfqpoint{5.217966in}{1.997029in}}{\pgfqpoint{5.219233in}{1.993969in}}{\pgfqpoint{5.221488in}{1.991713in}}%
\pgfpathcurveto{\pgfqpoint{5.223744in}{1.989458in}}{\pgfqpoint{5.226804in}{1.988190in}}{\pgfqpoint{5.229994in}{1.988190in}}%
\pgfpathlineto{\pgfqpoint{5.229994in}{1.988190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246359in}{1.926713in}}%
\pgfpathcurveto{\pgfqpoint{5.249549in}{1.926713in}}{\pgfqpoint{5.252608in}{1.927980in}}{\pgfqpoint{5.254864in}{1.930236in}}%
\pgfpathcurveto{\pgfqpoint{5.257119in}{1.932491in}}{\pgfqpoint{5.258387in}{1.935551in}}{\pgfqpoint{5.258387in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{5.258387in}{1.941931in}}{\pgfqpoint{5.257119in}{1.944991in}}{\pgfqpoint{5.254864in}{1.947246in}}%
\pgfpathcurveto{\pgfqpoint{5.252608in}{1.949502in}}{\pgfqpoint{5.249549in}{1.950769in}}{\pgfqpoint{5.246359in}{1.950769in}}%
\pgfpathcurveto{\pgfqpoint{5.243169in}{1.950769in}}{\pgfqpoint{5.240109in}{1.949502in}}{\pgfqpoint{5.237854in}{1.947246in}}%
\pgfpathcurveto{\pgfqpoint{5.235598in}{1.944991in}}{\pgfqpoint{5.234331in}{1.941931in}}{\pgfqpoint{5.234331in}{1.938741in}}%
\pgfpathcurveto{\pgfqpoint{5.234331in}{1.935551in}}{\pgfqpoint{5.235598in}{1.932491in}}{\pgfqpoint{5.237854in}{1.930236in}}%
\pgfpathcurveto{\pgfqpoint{5.240109in}{1.927980in}}{\pgfqpoint{5.243169in}{1.926713in}}{\pgfqpoint{5.246359in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{5.246359in}{1.926713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988225in}{1.828784in}}%
\pgfpathcurveto{\pgfqpoint{4.991415in}{1.828784in}}{\pgfqpoint{4.994474in}{1.830052in}}{\pgfqpoint{4.996730in}{1.832307in}}%
\pgfpathcurveto{\pgfqpoint{4.998986in}{1.834563in}}{\pgfqpoint{5.000253in}{1.837623in}}{\pgfqpoint{5.000253in}{1.840812in}}%
\pgfpathcurveto{\pgfqpoint{5.000253in}{1.844002in}}{\pgfqpoint{4.998986in}{1.847062in}}{\pgfqpoint{4.996730in}{1.849318in}}%
\pgfpathcurveto{\pgfqpoint{4.994474in}{1.851573in}}{\pgfqpoint{4.991415in}{1.852841in}}{\pgfqpoint{4.988225in}{1.852841in}}%
\pgfpathcurveto{\pgfqpoint{4.985035in}{1.852841in}}{\pgfqpoint{4.981975in}{1.851573in}}{\pgfqpoint{4.979720in}{1.849318in}}%
\pgfpathcurveto{\pgfqpoint{4.977464in}{1.847062in}}{\pgfqpoint{4.976197in}{1.844002in}}{\pgfqpoint{4.976197in}{1.840812in}}%
\pgfpathcurveto{\pgfqpoint{4.976197in}{1.837623in}}{\pgfqpoint{4.977464in}{1.834563in}}{\pgfqpoint{4.979720in}{1.832307in}}%
\pgfpathcurveto{\pgfqpoint{4.981975in}{1.830052in}}{\pgfqpoint{4.985035in}{1.828784in}}{\pgfqpoint{4.988225in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{4.988225in}{1.828784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135647in}{1.863704in}}%
\pgfpathcurveto{\pgfqpoint{5.138837in}{1.863704in}}{\pgfqpoint{5.141897in}{1.864971in}}{\pgfqpoint{5.144153in}{1.867227in}}%
\pgfpathcurveto{\pgfqpoint{5.146408in}{1.869482in}}{\pgfqpoint{5.147676in}{1.872542in}}{\pgfqpoint{5.147676in}{1.875732in}}%
\pgfpathcurveto{\pgfqpoint{5.147676in}{1.878922in}}{\pgfqpoint{5.146408in}{1.881982in}}{\pgfqpoint{5.144153in}{1.884237in}}%
\pgfpathcurveto{\pgfqpoint{5.141897in}{1.886493in}}{\pgfqpoint{5.138837in}{1.887760in}}{\pgfqpoint{5.135647in}{1.887760in}}%
\pgfpathcurveto{\pgfqpoint{5.132457in}{1.887760in}}{\pgfqpoint{5.129398in}{1.886493in}}{\pgfqpoint{5.127142in}{1.884237in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{1.881982in}}{\pgfqpoint{5.123619in}{1.878922in}}{\pgfqpoint{5.123619in}{1.875732in}}%
\pgfpathcurveto{\pgfqpoint{5.123619in}{1.872542in}}{\pgfqpoint{5.124887in}{1.869482in}}{\pgfqpoint{5.127142in}{1.867227in}}%
\pgfpathcurveto{\pgfqpoint{5.129398in}{1.864971in}}{\pgfqpoint{5.132457in}{1.863704in}}{\pgfqpoint{5.135647in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{5.135647in}{1.863704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079989in}{1.829707in}}%
\pgfpathcurveto{\pgfqpoint{5.083179in}{1.829707in}}{\pgfqpoint{5.086239in}{1.830975in}}{\pgfqpoint{5.088494in}{1.833230in}}%
\pgfpathcurveto{\pgfqpoint{5.090750in}{1.835486in}}{\pgfqpoint{5.092017in}{1.838546in}}{\pgfqpoint{5.092017in}{1.841736in}}%
\pgfpathcurveto{\pgfqpoint{5.092017in}{1.844925in}}{\pgfqpoint{5.090750in}{1.847985in}}{\pgfqpoint{5.088494in}{1.850241in}}%
\pgfpathcurveto{\pgfqpoint{5.086239in}{1.852496in}}{\pgfqpoint{5.083179in}{1.853764in}}{\pgfqpoint{5.079989in}{1.853764in}}%
\pgfpathcurveto{\pgfqpoint{5.076799in}{1.853764in}}{\pgfqpoint{5.073739in}{1.852496in}}{\pgfqpoint{5.071484in}{1.850241in}}%
\pgfpathcurveto{\pgfqpoint{5.069228in}{1.847985in}}{\pgfqpoint{5.067961in}{1.844925in}}{\pgfqpoint{5.067961in}{1.841736in}}%
\pgfpathcurveto{\pgfqpoint{5.067961in}{1.838546in}}{\pgfqpoint{5.069228in}{1.835486in}}{\pgfqpoint{5.071484in}{1.833230in}}%
\pgfpathcurveto{\pgfqpoint{5.073739in}{1.830975in}}{\pgfqpoint{5.076799in}{1.829707in}}{\pgfqpoint{5.079989in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{5.079989in}{1.829707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069329in}{1.916285in}}%
\pgfpathcurveto{\pgfqpoint{5.072519in}{1.916285in}}{\pgfqpoint{5.075578in}{1.917553in}}{\pgfqpoint{5.077834in}{1.919808in}}%
\pgfpathcurveto{\pgfqpoint{5.080089in}{1.922064in}}{\pgfqpoint{5.081357in}{1.925123in}}{\pgfqpoint{5.081357in}{1.928313in}}%
\pgfpathcurveto{\pgfqpoint{5.081357in}{1.931503in}}{\pgfqpoint{5.080089in}{1.934563in}}{\pgfqpoint{5.077834in}{1.936818in}}%
\pgfpathcurveto{\pgfqpoint{5.075578in}{1.939074in}}{\pgfqpoint{5.072519in}{1.940341in}}{\pgfqpoint{5.069329in}{1.940341in}}%
\pgfpathcurveto{\pgfqpoint{5.066139in}{1.940341in}}{\pgfqpoint{5.063079in}{1.939074in}}{\pgfqpoint{5.060823in}{1.936818in}}%
\pgfpathcurveto{\pgfqpoint{5.058568in}{1.934563in}}{\pgfqpoint{5.057300in}{1.931503in}}{\pgfqpoint{5.057300in}{1.928313in}}%
\pgfpathcurveto{\pgfqpoint{5.057300in}{1.925123in}}{\pgfqpoint{5.058568in}{1.922064in}}{\pgfqpoint{5.060823in}{1.919808in}}%
\pgfpathcurveto{\pgfqpoint{5.063079in}{1.917553in}}{\pgfqpoint{5.066139in}{1.916285in}}{\pgfqpoint{5.069329in}{1.916285in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{1.916285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784879in}{1.506436in}}%
\pgfpathcurveto{\pgfqpoint{4.788069in}{1.506436in}}{\pgfqpoint{4.791128in}{1.507703in}}{\pgfqpoint{4.793384in}{1.509959in}}%
\pgfpathcurveto{\pgfqpoint{4.795640in}{1.512214in}}{\pgfqpoint{4.796907in}{1.515274in}}{\pgfqpoint{4.796907in}{1.518464in}}%
\pgfpathcurveto{\pgfqpoint{4.796907in}{1.521654in}}{\pgfqpoint{4.795640in}{1.524714in}}{\pgfqpoint{4.793384in}{1.526969in}}%
\pgfpathcurveto{\pgfqpoint{4.791128in}{1.529225in}}{\pgfqpoint{4.788069in}{1.530492in}}{\pgfqpoint{4.784879in}{1.530492in}}%
\pgfpathcurveto{\pgfqpoint{4.781689in}{1.530492in}}{\pgfqpoint{4.778629in}{1.529225in}}{\pgfqpoint{4.776374in}{1.526969in}}%
\pgfpathcurveto{\pgfqpoint{4.774118in}{1.524714in}}{\pgfqpoint{4.772851in}{1.521654in}}{\pgfqpoint{4.772851in}{1.518464in}}%
\pgfpathcurveto{\pgfqpoint{4.772851in}{1.515274in}}{\pgfqpoint{4.774118in}{1.512214in}}{\pgfqpoint{4.776374in}{1.509959in}}%
\pgfpathcurveto{\pgfqpoint{4.778629in}{1.507703in}}{\pgfqpoint{4.781689in}{1.506436in}}{\pgfqpoint{4.784879in}{1.506436in}}%
\pgfpathlineto{\pgfqpoint{4.784879in}{1.506436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866326in}{1.631028in}}%
\pgfpathcurveto{\pgfqpoint{4.869515in}{1.631028in}}{\pgfqpoint{4.872575in}{1.632296in}}{\pgfqpoint{4.874831in}{1.634551in}}%
\pgfpathcurveto{\pgfqpoint{4.877086in}{1.636807in}}{\pgfqpoint{4.878354in}{1.639866in}}{\pgfqpoint{4.878354in}{1.643056in}}%
\pgfpathcurveto{\pgfqpoint{4.878354in}{1.646246in}}{\pgfqpoint{4.877086in}{1.649306in}}{\pgfqpoint{4.874831in}{1.651562in}}%
\pgfpathcurveto{\pgfqpoint{4.872575in}{1.653817in}}{\pgfqpoint{4.869515in}{1.655084in}}{\pgfqpoint{4.866326in}{1.655084in}}%
\pgfpathcurveto{\pgfqpoint{4.863136in}{1.655084in}}{\pgfqpoint{4.860076in}{1.653817in}}{\pgfqpoint{4.857820in}{1.651562in}}%
\pgfpathcurveto{\pgfqpoint{4.855565in}{1.649306in}}{\pgfqpoint{4.854297in}{1.646246in}}{\pgfqpoint{4.854297in}{1.643056in}}%
\pgfpathcurveto{\pgfqpoint{4.854297in}{1.639866in}}{\pgfqpoint{4.855565in}{1.636807in}}{\pgfqpoint{4.857820in}{1.634551in}}%
\pgfpathcurveto{\pgfqpoint{4.860076in}{1.632296in}}{\pgfqpoint{4.863136in}{1.631028in}}{\pgfqpoint{4.866326in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{4.866326in}{1.631028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140702in}{1.889651in}}%
\pgfpathcurveto{\pgfqpoint{5.143892in}{1.889651in}}{\pgfqpoint{5.146952in}{1.890919in}}{\pgfqpoint{5.149208in}{1.893174in}}%
\pgfpathcurveto{\pgfqpoint{5.151463in}{1.895430in}}{\pgfqpoint{5.152730in}{1.898490in}}{\pgfqpoint{5.152730in}{1.901679in}}%
\pgfpathcurveto{\pgfqpoint{5.152730in}{1.904869in}}{\pgfqpoint{5.151463in}{1.907929in}}{\pgfqpoint{5.149208in}{1.910185in}}%
\pgfpathcurveto{\pgfqpoint{5.146952in}{1.912440in}}{\pgfqpoint{5.143892in}{1.913708in}}{\pgfqpoint{5.140702in}{1.913708in}}%
\pgfpathcurveto{\pgfqpoint{5.137512in}{1.913708in}}{\pgfqpoint{5.134453in}{1.912440in}}{\pgfqpoint{5.132197in}{1.910185in}}%
\pgfpathcurveto{\pgfqpoint{5.129942in}{1.907929in}}{\pgfqpoint{5.128674in}{1.904869in}}{\pgfqpoint{5.128674in}{1.901679in}}%
\pgfpathcurveto{\pgfqpoint{5.128674in}{1.898490in}}{\pgfqpoint{5.129942in}{1.895430in}}{\pgfqpoint{5.132197in}{1.893174in}}%
\pgfpathcurveto{\pgfqpoint{5.134453in}{1.890919in}}{\pgfqpoint{5.137512in}{1.889651in}}{\pgfqpoint{5.140702in}{1.889651in}}%
\pgfpathlineto{\pgfqpoint{5.140702in}{1.889651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294302in}{2.047359in}}%
\pgfpathcurveto{\pgfqpoint{5.297492in}{2.047359in}}{\pgfqpoint{5.300551in}{2.048627in}}{\pgfqpoint{5.302807in}{2.050882in}}%
\pgfpathcurveto{\pgfqpoint{5.305063in}{2.053138in}}{\pgfqpoint{5.306330in}{2.056198in}}{\pgfqpoint{5.306330in}{2.059388in}}%
\pgfpathcurveto{\pgfqpoint{5.306330in}{2.062578in}}{\pgfqpoint{5.305063in}{2.065637in}}{\pgfqpoint{5.302807in}{2.067893in}}%
\pgfpathcurveto{\pgfqpoint{5.300551in}{2.070148in}}{\pgfqpoint{5.297492in}{2.071416in}}{\pgfqpoint{5.294302in}{2.071416in}}%
\pgfpathcurveto{\pgfqpoint{5.291112in}{2.071416in}}{\pgfqpoint{5.288052in}{2.070148in}}{\pgfqpoint{5.285797in}{2.067893in}}%
\pgfpathcurveto{\pgfqpoint{5.283541in}{2.065637in}}{\pgfqpoint{5.282274in}{2.062578in}}{\pgfqpoint{5.282274in}{2.059388in}}%
\pgfpathcurveto{\pgfqpoint{5.282274in}{2.056198in}}{\pgfqpoint{5.283541in}{2.053138in}}{\pgfqpoint{5.285797in}{2.050882in}}%
\pgfpathcurveto{\pgfqpoint{5.288052in}{2.048627in}}{\pgfqpoint{5.291112in}{2.047359in}}{\pgfqpoint{5.294302in}{2.047359in}}%
\pgfpathlineto{\pgfqpoint{5.294302in}{2.047359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723411in}{1.467498in}}%
\pgfpathcurveto{\pgfqpoint{4.726600in}{1.467498in}}{\pgfqpoint{4.729660in}{1.468765in}}{\pgfqpoint{4.731916in}{1.471021in}}%
\pgfpathcurveto{\pgfqpoint{4.734171in}{1.473276in}}{\pgfqpoint{4.735439in}{1.476336in}}{\pgfqpoint{4.735439in}{1.479526in}}%
\pgfpathcurveto{\pgfqpoint{4.735439in}{1.482716in}}{\pgfqpoint{4.734171in}{1.485776in}}{\pgfqpoint{4.731916in}{1.488031in}}%
\pgfpathcurveto{\pgfqpoint{4.729660in}{1.490287in}}{\pgfqpoint{4.726600in}{1.491554in}}{\pgfqpoint{4.723411in}{1.491554in}}%
\pgfpathcurveto{\pgfqpoint{4.720221in}{1.491554in}}{\pgfqpoint{4.717161in}{1.490287in}}{\pgfqpoint{4.714905in}{1.488031in}}%
\pgfpathcurveto{\pgfqpoint{4.712650in}{1.485776in}}{\pgfqpoint{4.711382in}{1.482716in}}{\pgfqpoint{4.711382in}{1.479526in}}%
\pgfpathcurveto{\pgfqpoint{4.711382in}{1.476336in}}{\pgfqpoint{4.712650in}{1.473276in}}{\pgfqpoint{4.714905in}{1.471021in}}%
\pgfpathcurveto{\pgfqpoint{4.717161in}{1.468765in}}{\pgfqpoint{4.720221in}{1.467498in}}{\pgfqpoint{4.723411in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{4.723411in}{1.467498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255522in}{1.937016in}}%
\pgfpathcurveto{\pgfqpoint{5.258711in}{1.937016in}}{\pgfqpoint{5.261771in}{1.938283in}}{\pgfqpoint{5.264027in}{1.940539in}}%
\pgfpathcurveto{\pgfqpoint{5.266282in}{1.942795in}}{\pgfqpoint{5.267550in}{1.945854in}}{\pgfqpoint{5.267550in}{1.949044in}}%
\pgfpathcurveto{\pgfqpoint{5.267550in}{1.952234in}}{\pgfqpoint{5.266282in}{1.955294in}}{\pgfqpoint{5.264027in}{1.957549in}}%
\pgfpathcurveto{\pgfqpoint{5.261771in}{1.959805in}}{\pgfqpoint{5.258711in}{1.961072in}}{\pgfqpoint{5.255522in}{1.961072in}}%
\pgfpathcurveto{\pgfqpoint{5.252332in}{1.961072in}}{\pgfqpoint{5.249272in}{1.959805in}}{\pgfqpoint{5.247016in}{1.957549in}}%
\pgfpathcurveto{\pgfqpoint{5.244761in}{1.955294in}}{\pgfqpoint{5.243493in}{1.952234in}}{\pgfqpoint{5.243493in}{1.949044in}}%
\pgfpathcurveto{\pgfqpoint{5.243493in}{1.945854in}}{\pgfqpoint{5.244761in}{1.942795in}}{\pgfqpoint{5.247016in}{1.940539in}}%
\pgfpathcurveto{\pgfqpoint{5.249272in}{1.938283in}}{\pgfqpoint{5.252332in}{1.937016in}}{\pgfqpoint{5.255522in}{1.937016in}}%
\pgfpathlineto{\pgfqpoint{5.255522in}{1.937016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271920in}{1.944612in}}%
\pgfpathcurveto{\pgfqpoint{5.275110in}{1.944612in}}{\pgfqpoint{5.278169in}{1.945879in}}{\pgfqpoint{5.280425in}{1.948135in}}%
\pgfpathcurveto{\pgfqpoint{5.282680in}{1.950390in}}{\pgfqpoint{5.283948in}{1.953450in}}{\pgfqpoint{5.283948in}{1.956640in}}%
\pgfpathcurveto{\pgfqpoint{5.283948in}{1.959830in}}{\pgfqpoint{5.282680in}{1.962890in}}{\pgfqpoint{5.280425in}{1.965145in}}%
\pgfpathcurveto{\pgfqpoint{5.278169in}{1.967401in}}{\pgfqpoint{5.275110in}{1.968668in}}{\pgfqpoint{5.271920in}{1.968668in}}%
\pgfpathcurveto{\pgfqpoint{5.268730in}{1.968668in}}{\pgfqpoint{5.265670in}{1.967401in}}{\pgfqpoint{5.263415in}{1.965145in}}%
\pgfpathcurveto{\pgfqpoint{5.261159in}{1.962890in}}{\pgfqpoint{5.259892in}{1.959830in}}{\pgfqpoint{5.259892in}{1.956640in}}%
\pgfpathcurveto{\pgfqpoint{5.259892in}{1.953450in}}{\pgfqpoint{5.261159in}{1.950390in}}{\pgfqpoint{5.263415in}{1.948135in}}%
\pgfpathcurveto{\pgfqpoint{5.265670in}{1.945879in}}{\pgfqpoint{5.268730in}{1.944612in}}{\pgfqpoint{5.271920in}{1.944612in}}%
\pgfpathlineto{\pgfqpoint{5.271920in}{1.944612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839281in}{1.521254in}}%
\pgfpathcurveto{\pgfqpoint{4.842471in}{1.521254in}}{\pgfqpoint{4.845531in}{1.522521in}}{\pgfqpoint{4.847787in}{1.524777in}}%
\pgfpathcurveto{\pgfqpoint{4.850042in}{1.527033in}}{\pgfqpoint{4.851310in}{1.530092in}}{\pgfqpoint{4.851310in}{1.533282in}}%
\pgfpathcurveto{\pgfqpoint{4.851310in}{1.536472in}}{\pgfqpoint{4.850042in}{1.539532in}}{\pgfqpoint{4.847787in}{1.541787in}}%
\pgfpathcurveto{\pgfqpoint{4.845531in}{1.544043in}}{\pgfqpoint{4.842471in}{1.545310in}}{\pgfqpoint{4.839281in}{1.545310in}}%
\pgfpathcurveto{\pgfqpoint{4.836092in}{1.545310in}}{\pgfqpoint{4.833032in}{1.544043in}}{\pgfqpoint{4.830776in}{1.541787in}}%
\pgfpathcurveto{\pgfqpoint{4.828521in}{1.539532in}}{\pgfqpoint{4.827253in}{1.536472in}}{\pgfqpoint{4.827253in}{1.533282in}}%
\pgfpathcurveto{\pgfqpoint{4.827253in}{1.530092in}}{\pgfqpoint{4.828521in}{1.527033in}}{\pgfqpoint{4.830776in}{1.524777in}}%
\pgfpathcurveto{\pgfqpoint{4.833032in}{1.522521in}}{\pgfqpoint{4.836092in}{1.521254in}}{\pgfqpoint{4.839281in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{4.839281in}{1.521254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906350in}{1.653920in}}%
\pgfpathcurveto{\pgfqpoint{4.909540in}{1.653920in}}{\pgfqpoint{4.912600in}{1.655187in}}{\pgfqpoint{4.914855in}{1.657443in}}%
\pgfpathcurveto{\pgfqpoint{4.917111in}{1.659699in}}{\pgfqpoint{4.918378in}{1.662758in}}{\pgfqpoint{4.918378in}{1.665948in}}%
\pgfpathcurveto{\pgfqpoint{4.918378in}{1.669138in}}{\pgfqpoint{4.917111in}{1.672198in}}{\pgfqpoint{4.914855in}{1.674453in}}%
\pgfpathcurveto{\pgfqpoint{4.912600in}{1.676709in}}{\pgfqpoint{4.909540in}{1.677976in}}{\pgfqpoint{4.906350in}{1.677976in}}%
\pgfpathcurveto{\pgfqpoint{4.903160in}{1.677976in}}{\pgfqpoint{4.900101in}{1.676709in}}{\pgfqpoint{4.897845in}{1.674453in}}%
\pgfpathcurveto{\pgfqpoint{4.895590in}{1.672198in}}{\pgfqpoint{4.894322in}{1.669138in}}{\pgfqpoint{4.894322in}{1.665948in}}%
\pgfpathcurveto{\pgfqpoint{4.894322in}{1.662758in}}{\pgfqpoint{4.895590in}{1.659699in}}{\pgfqpoint{4.897845in}{1.657443in}}%
\pgfpathcurveto{\pgfqpoint{4.900101in}{1.655187in}}{\pgfqpoint{4.903160in}{1.653920in}}{\pgfqpoint{4.906350in}{1.653920in}}%
\pgfpathlineto{\pgfqpoint{4.906350in}{1.653920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059112in}{1.812604in}}%
\pgfpathcurveto{\pgfqpoint{5.062302in}{1.812604in}}{\pgfqpoint{5.065361in}{1.813872in}}{\pgfqpoint{5.067617in}{1.816127in}}%
\pgfpathcurveto{\pgfqpoint{5.069873in}{1.818383in}}{\pgfqpoint{5.071140in}{1.821443in}}{\pgfqpoint{5.071140in}{1.824633in}}%
\pgfpathcurveto{\pgfqpoint{5.071140in}{1.827822in}}{\pgfqpoint{5.069873in}{1.830882in}}{\pgfqpoint{5.067617in}{1.833138in}}%
\pgfpathcurveto{\pgfqpoint{5.065361in}{1.835393in}}{\pgfqpoint{5.062302in}{1.836661in}}{\pgfqpoint{5.059112in}{1.836661in}}%
\pgfpathcurveto{\pgfqpoint{5.055922in}{1.836661in}}{\pgfqpoint{5.052862in}{1.835393in}}{\pgfqpoint{5.050607in}{1.833138in}}%
\pgfpathcurveto{\pgfqpoint{5.048351in}{1.830882in}}{\pgfqpoint{5.047084in}{1.827822in}}{\pgfqpoint{5.047084in}{1.824633in}}%
\pgfpathcurveto{\pgfqpoint{5.047084in}{1.821443in}}{\pgfqpoint{5.048351in}{1.818383in}}{\pgfqpoint{5.050607in}{1.816127in}}%
\pgfpathcurveto{\pgfqpoint{5.052862in}{1.813872in}}{\pgfqpoint{5.055922in}{1.812604in}}{\pgfqpoint{5.059112in}{1.812604in}}%
\pgfpathlineto{\pgfqpoint{5.059112in}{1.812604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899522in}{1.590590in}}%
\pgfpathcurveto{\pgfqpoint{4.902711in}{1.590590in}}{\pgfqpoint{4.905771in}{1.591858in}}{\pgfqpoint{4.908027in}{1.594113in}}%
\pgfpathcurveto{\pgfqpoint{4.910282in}{1.596369in}}{\pgfqpoint{4.911550in}{1.599429in}}{\pgfqpoint{4.911550in}{1.602619in}}%
\pgfpathcurveto{\pgfqpoint{4.911550in}{1.605808in}}{\pgfqpoint{4.910282in}{1.608868in}}{\pgfqpoint{4.908027in}{1.611124in}}%
\pgfpathcurveto{\pgfqpoint{4.905771in}{1.613379in}}{\pgfqpoint{4.902711in}{1.614647in}}{\pgfqpoint{4.899522in}{1.614647in}}%
\pgfpathcurveto{\pgfqpoint{4.896332in}{1.614647in}}{\pgfqpoint{4.893272in}{1.613379in}}{\pgfqpoint{4.891016in}{1.611124in}}%
\pgfpathcurveto{\pgfqpoint{4.888761in}{1.608868in}}{\pgfqpoint{4.887493in}{1.605808in}}{\pgfqpoint{4.887493in}{1.602619in}}%
\pgfpathcurveto{\pgfqpoint{4.887493in}{1.599429in}}{\pgfqpoint{4.888761in}{1.596369in}}{\pgfqpoint{4.891016in}{1.594113in}}%
\pgfpathcurveto{\pgfqpoint{4.893272in}{1.591858in}}{\pgfqpoint{4.896332in}{1.590590in}}{\pgfqpoint{4.899522in}{1.590590in}}%
\pgfpathlineto{\pgfqpoint{4.899522in}{1.590590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109675in}{1.775318in}}%
\pgfpathcurveto{\pgfqpoint{5.112865in}{1.775318in}}{\pgfqpoint{5.115924in}{1.776586in}}{\pgfqpoint{5.118180in}{1.778841in}}%
\pgfpathcurveto{\pgfqpoint{5.120436in}{1.781097in}}{\pgfqpoint{5.121703in}{1.784157in}}{\pgfqpoint{5.121703in}{1.787346in}}%
\pgfpathcurveto{\pgfqpoint{5.121703in}{1.790536in}}{\pgfqpoint{5.120436in}{1.793596in}}{\pgfqpoint{5.118180in}{1.795852in}}%
\pgfpathcurveto{\pgfqpoint{5.115924in}{1.798107in}}{\pgfqpoint{5.112865in}{1.799375in}}{\pgfqpoint{5.109675in}{1.799375in}}%
\pgfpathcurveto{\pgfqpoint{5.106485in}{1.799375in}}{\pgfqpoint{5.103425in}{1.798107in}}{\pgfqpoint{5.101170in}{1.795852in}}%
\pgfpathcurveto{\pgfqpoint{5.098914in}{1.793596in}}{\pgfqpoint{5.097647in}{1.790536in}}{\pgfqpoint{5.097647in}{1.787346in}}%
\pgfpathcurveto{\pgfqpoint{5.097647in}{1.784157in}}{\pgfqpoint{5.098914in}{1.781097in}}{\pgfqpoint{5.101170in}{1.778841in}}%
\pgfpathcurveto{\pgfqpoint{5.103425in}{1.776586in}}{\pgfqpoint{5.106485in}{1.775318in}}{\pgfqpoint{5.109675in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{5.109675in}{1.775318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059966in}{1.759653in}}%
\pgfpathcurveto{\pgfqpoint{5.063156in}{1.759653in}}{\pgfqpoint{5.066216in}{1.760920in}}{\pgfqpoint{5.068471in}{1.763176in}}%
\pgfpathcurveto{\pgfqpoint{5.070727in}{1.765431in}}{\pgfqpoint{5.071994in}{1.768491in}}{\pgfqpoint{5.071994in}{1.771681in}}%
\pgfpathcurveto{\pgfqpoint{5.071994in}{1.774871in}}{\pgfqpoint{5.070727in}{1.777931in}}{\pgfqpoint{5.068471in}{1.780186in}}%
\pgfpathcurveto{\pgfqpoint{5.066216in}{1.782442in}}{\pgfqpoint{5.063156in}{1.783709in}}{\pgfqpoint{5.059966in}{1.783709in}}%
\pgfpathcurveto{\pgfqpoint{5.056776in}{1.783709in}}{\pgfqpoint{5.053716in}{1.782442in}}{\pgfqpoint{5.051461in}{1.780186in}}%
\pgfpathcurveto{\pgfqpoint{5.049205in}{1.777931in}}{\pgfqpoint{5.047938in}{1.774871in}}{\pgfqpoint{5.047938in}{1.771681in}}%
\pgfpathcurveto{\pgfqpoint{5.047938in}{1.768491in}}{\pgfqpoint{5.049205in}{1.765431in}}{\pgfqpoint{5.051461in}{1.763176in}}%
\pgfpathcurveto{\pgfqpoint{5.053716in}{1.760920in}}{\pgfqpoint{5.056776in}{1.759653in}}{\pgfqpoint{5.059966in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{5.059966in}{1.759653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747553in}{1.487118in}}%
\pgfpathcurveto{\pgfqpoint{4.750743in}{1.487118in}}{\pgfqpoint{4.753803in}{1.488386in}}{\pgfqpoint{4.756058in}{1.490641in}}%
\pgfpathcurveto{\pgfqpoint{4.758314in}{1.492897in}}{\pgfqpoint{4.759581in}{1.495957in}}{\pgfqpoint{4.759581in}{1.499147in}}%
\pgfpathcurveto{\pgfqpoint{4.759581in}{1.502337in}}{\pgfqpoint{4.758314in}{1.505396in}}{\pgfqpoint{4.756058in}{1.507652in}}%
\pgfpathcurveto{\pgfqpoint{4.753803in}{1.509907in}}{\pgfqpoint{4.750743in}{1.511175in}}{\pgfqpoint{4.747553in}{1.511175in}}%
\pgfpathcurveto{\pgfqpoint{4.744363in}{1.511175in}}{\pgfqpoint{4.741304in}{1.509907in}}{\pgfqpoint{4.739048in}{1.507652in}}%
\pgfpathcurveto{\pgfqpoint{4.736792in}{1.505396in}}{\pgfqpoint{4.735525in}{1.502337in}}{\pgfqpoint{4.735525in}{1.499147in}}%
\pgfpathcurveto{\pgfqpoint{4.735525in}{1.495957in}}{\pgfqpoint{4.736792in}{1.492897in}}{\pgfqpoint{4.739048in}{1.490641in}}%
\pgfpathcurveto{\pgfqpoint{4.741304in}{1.488386in}}{\pgfqpoint{4.744363in}{1.487118in}}{\pgfqpoint{4.747553in}{1.487118in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{1.487118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198261in}{1.825764in}}%
\pgfpathcurveto{\pgfqpoint{5.201451in}{1.825764in}}{\pgfqpoint{5.204511in}{1.827032in}}{\pgfqpoint{5.206766in}{1.829287in}}%
\pgfpathcurveto{\pgfqpoint{5.209022in}{1.831543in}}{\pgfqpoint{5.210289in}{1.834603in}}{\pgfqpoint{5.210289in}{1.837792in}}%
\pgfpathcurveto{\pgfqpoint{5.210289in}{1.840982in}}{\pgfqpoint{5.209022in}{1.844042in}}{\pgfqpoint{5.206766in}{1.846298in}}%
\pgfpathcurveto{\pgfqpoint{5.204511in}{1.848553in}}{\pgfqpoint{5.201451in}{1.849821in}}{\pgfqpoint{5.198261in}{1.849821in}}%
\pgfpathcurveto{\pgfqpoint{5.195071in}{1.849821in}}{\pgfqpoint{5.192012in}{1.848553in}}{\pgfqpoint{5.189756in}{1.846298in}}%
\pgfpathcurveto{\pgfqpoint{5.187500in}{1.844042in}}{\pgfqpoint{5.186233in}{1.840982in}}{\pgfqpoint{5.186233in}{1.837792in}}%
\pgfpathcurveto{\pgfqpoint{5.186233in}{1.834603in}}{\pgfqpoint{5.187500in}{1.831543in}}{\pgfqpoint{5.189756in}{1.829287in}}%
\pgfpathcurveto{\pgfqpoint{5.192012in}{1.827032in}}{\pgfqpoint{5.195071in}{1.825764in}}{\pgfqpoint{5.198261in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{5.198261in}{1.825764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890072in}{1.629358in}}%
\pgfpathcurveto{\pgfqpoint{4.893262in}{1.629358in}}{\pgfqpoint{4.896322in}{1.630625in}}{\pgfqpoint{4.898578in}{1.632881in}}%
\pgfpathcurveto{\pgfqpoint{4.900833in}{1.635136in}}{\pgfqpoint{4.902101in}{1.638196in}}{\pgfqpoint{4.902101in}{1.641386in}}%
\pgfpathcurveto{\pgfqpoint{4.902101in}{1.644576in}}{\pgfqpoint{4.900833in}{1.647636in}}{\pgfqpoint{4.898578in}{1.649891in}}%
\pgfpathcurveto{\pgfqpoint{4.896322in}{1.652147in}}{\pgfqpoint{4.893262in}{1.653414in}}{\pgfqpoint{4.890072in}{1.653414in}}%
\pgfpathcurveto{\pgfqpoint{4.886883in}{1.653414in}}{\pgfqpoint{4.883823in}{1.652147in}}{\pgfqpoint{4.881567in}{1.649891in}}%
\pgfpathcurveto{\pgfqpoint{4.879312in}{1.647636in}}{\pgfqpoint{4.878044in}{1.644576in}}{\pgfqpoint{4.878044in}{1.641386in}}%
\pgfpathcurveto{\pgfqpoint{4.878044in}{1.638196in}}{\pgfqpoint{4.879312in}{1.635136in}}{\pgfqpoint{4.881567in}{1.632881in}}%
\pgfpathcurveto{\pgfqpoint{4.883823in}{1.630625in}}{\pgfqpoint{4.886883in}{1.629358in}}{\pgfqpoint{4.890072in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{4.890072in}{1.629358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475436in}{2.233171in}}%
\pgfpathcurveto{\pgfqpoint{5.478626in}{2.233171in}}{\pgfqpoint{5.481686in}{2.234438in}}{\pgfqpoint{5.483942in}{2.236693in}}%
\pgfpathcurveto{\pgfqpoint{5.486197in}{2.238949in}}{\pgfqpoint{5.487465in}{2.242009in}}{\pgfqpoint{5.487465in}{2.245199in}}%
\pgfpathcurveto{\pgfqpoint{5.487465in}{2.248389in}}{\pgfqpoint{5.486197in}{2.251448in}}{\pgfqpoint{5.483942in}{2.253704in}}%
\pgfpathcurveto{\pgfqpoint{5.481686in}{2.255959in}}{\pgfqpoint{5.478626in}{2.257227in}}{\pgfqpoint{5.475436in}{2.257227in}}%
\pgfpathcurveto{\pgfqpoint{5.472247in}{2.257227in}}{\pgfqpoint{5.469187in}{2.255959in}}{\pgfqpoint{5.466931in}{2.253704in}}%
\pgfpathcurveto{\pgfqpoint{5.464676in}{2.251448in}}{\pgfqpoint{5.463408in}{2.248389in}}{\pgfqpoint{5.463408in}{2.245199in}}%
\pgfpathcurveto{\pgfqpoint{5.463408in}{2.242009in}}{\pgfqpoint{5.464676in}{2.238949in}}{\pgfqpoint{5.466931in}{2.236693in}}%
\pgfpathcurveto{\pgfqpoint{5.469187in}{2.234438in}}{\pgfqpoint{5.472247in}{2.233171in}}{\pgfqpoint{5.475436in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{5.475436in}{2.233171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825356in}{1.562910in}}%
\pgfpathcurveto{\pgfqpoint{4.828546in}{1.562910in}}{\pgfqpoint{4.831606in}{1.564177in}}{\pgfqpoint{4.833861in}{1.566433in}}%
\pgfpathcurveto{\pgfqpoint{4.836117in}{1.568688in}}{\pgfqpoint{4.837384in}{1.571748in}}{\pgfqpoint{4.837384in}{1.574938in}}%
\pgfpathcurveto{\pgfqpoint{4.837384in}{1.578128in}}{\pgfqpoint{4.836117in}{1.581187in}}{\pgfqpoint{4.833861in}{1.583443in}}%
\pgfpathcurveto{\pgfqpoint{4.831606in}{1.585698in}}{\pgfqpoint{4.828546in}{1.586966in}}{\pgfqpoint{4.825356in}{1.586966in}}%
\pgfpathcurveto{\pgfqpoint{4.822166in}{1.586966in}}{\pgfqpoint{4.819106in}{1.585698in}}{\pgfqpoint{4.816851in}{1.583443in}}%
\pgfpathcurveto{\pgfqpoint{4.814595in}{1.581187in}}{\pgfqpoint{4.813328in}{1.578128in}}{\pgfqpoint{4.813328in}{1.574938in}}%
\pgfpathcurveto{\pgfqpoint{4.813328in}{1.571748in}}{\pgfqpoint{4.814595in}{1.568688in}}{\pgfqpoint{4.816851in}{1.566433in}}%
\pgfpathcurveto{\pgfqpoint{4.819106in}{1.564177in}}{\pgfqpoint{4.822166in}{1.562910in}}{\pgfqpoint{4.825356in}{1.562910in}}%
\pgfpathlineto{\pgfqpoint{4.825356in}{1.562910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337710in}{2.030392in}}%
\pgfpathcurveto{\pgfqpoint{5.340900in}{2.030392in}}{\pgfqpoint{5.343960in}{2.031659in}}{\pgfqpoint{5.346215in}{2.033915in}}%
\pgfpathcurveto{\pgfqpoint{5.348471in}{2.036170in}}{\pgfqpoint{5.349738in}{2.039230in}}{\pgfqpoint{5.349738in}{2.042420in}}%
\pgfpathcurveto{\pgfqpoint{5.349738in}{2.045610in}}{\pgfqpoint{5.348471in}{2.048670in}}{\pgfqpoint{5.346215in}{2.050925in}}%
\pgfpathcurveto{\pgfqpoint{5.343960in}{2.053181in}}{\pgfqpoint{5.340900in}{2.054448in}}{\pgfqpoint{5.337710in}{2.054448in}}%
\pgfpathcurveto{\pgfqpoint{5.334520in}{2.054448in}}{\pgfqpoint{5.331461in}{2.053181in}}{\pgfqpoint{5.329205in}{2.050925in}}%
\pgfpathcurveto{\pgfqpoint{5.326949in}{2.048670in}}{\pgfqpoint{5.325682in}{2.045610in}}{\pgfqpoint{5.325682in}{2.042420in}}%
\pgfpathcurveto{\pgfqpoint{5.325682in}{2.039230in}}{\pgfqpoint{5.326949in}{2.036170in}}{\pgfqpoint{5.329205in}{2.033915in}}%
\pgfpathcurveto{\pgfqpoint{5.331461in}{2.031659in}}{\pgfqpoint{5.334520in}{2.030392in}}{\pgfqpoint{5.337710in}{2.030392in}}%
\pgfpathlineto{\pgfqpoint{5.337710in}{2.030392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873328in}{1.574582in}}%
\pgfpathcurveto{\pgfqpoint{4.876518in}{1.574582in}}{\pgfqpoint{4.879577in}{1.575850in}}{\pgfqpoint{4.881833in}{1.578105in}}%
\pgfpathcurveto{\pgfqpoint{4.884089in}{1.580361in}}{\pgfqpoint{4.885356in}{1.583420in}}{\pgfqpoint{4.885356in}{1.586610in}}%
\pgfpathcurveto{\pgfqpoint{4.885356in}{1.589800in}}{\pgfqpoint{4.884089in}{1.592860in}}{\pgfqpoint{4.881833in}{1.595115in}}%
\pgfpathcurveto{\pgfqpoint{4.879577in}{1.597371in}}{\pgfqpoint{4.876518in}{1.598638in}}{\pgfqpoint{4.873328in}{1.598638in}}%
\pgfpathcurveto{\pgfqpoint{4.870138in}{1.598638in}}{\pgfqpoint{4.867078in}{1.597371in}}{\pgfqpoint{4.864823in}{1.595115in}}%
\pgfpathcurveto{\pgfqpoint{4.862567in}{1.592860in}}{\pgfqpoint{4.861300in}{1.589800in}}{\pgfqpoint{4.861300in}{1.586610in}}%
\pgfpathcurveto{\pgfqpoint{4.861300in}{1.583420in}}{\pgfqpoint{4.862567in}{1.580361in}}{\pgfqpoint{4.864823in}{1.578105in}}%
\pgfpathcurveto{\pgfqpoint{4.867078in}{1.575850in}}{\pgfqpoint{4.870138in}{1.574582in}}{\pgfqpoint{4.873328in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{1.574582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673850in}{1.445845in}}%
\pgfpathcurveto{\pgfqpoint{4.677040in}{1.445845in}}{\pgfqpoint{4.680099in}{1.447113in}}{\pgfqpoint{4.682355in}{1.449368in}}%
\pgfpathcurveto{\pgfqpoint{4.684611in}{1.451624in}}{\pgfqpoint{4.685878in}{1.454684in}}{\pgfqpoint{4.685878in}{1.457873in}}%
\pgfpathcurveto{\pgfqpoint{4.685878in}{1.461063in}}{\pgfqpoint{4.684611in}{1.464123in}}{\pgfqpoint{4.682355in}{1.466379in}}%
\pgfpathcurveto{\pgfqpoint{4.680099in}{1.468634in}}{\pgfqpoint{4.677040in}{1.469902in}}{\pgfqpoint{4.673850in}{1.469902in}}%
\pgfpathcurveto{\pgfqpoint{4.670660in}{1.469902in}}{\pgfqpoint{4.667600in}{1.468634in}}{\pgfqpoint{4.665345in}{1.466379in}}%
\pgfpathcurveto{\pgfqpoint{4.663089in}{1.464123in}}{\pgfqpoint{4.661822in}{1.461063in}}{\pgfqpoint{4.661822in}{1.457873in}}%
\pgfpathcurveto{\pgfqpoint{4.661822in}{1.454684in}}{\pgfqpoint{4.663089in}{1.451624in}}{\pgfqpoint{4.665345in}{1.449368in}}%
\pgfpathcurveto{\pgfqpoint{4.667600in}{1.447113in}}{\pgfqpoint{4.670660in}{1.445845in}}{\pgfqpoint{4.673850in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{4.673850in}{1.445845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008355in}{1.660640in}}%
\pgfpathcurveto{\pgfqpoint{5.011545in}{1.660640in}}{\pgfqpoint{5.014604in}{1.661908in}}{\pgfqpoint{5.016860in}{1.664163in}}%
\pgfpathcurveto{\pgfqpoint{5.019115in}{1.666419in}}{\pgfqpoint{5.020383in}{1.669478in}}{\pgfqpoint{5.020383in}{1.672668in}}%
\pgfpathcurveto{\pgfqpoint{5.020383in}{1.675858in}}{\pgfqpoint{5.019115in}{1.678918in}}{\pgfqpoint{5.016860in}{1.681174in}}%
\pgfpathcurveto{\pgfqpoint{5.014604in}{1.683429in}}{\pgfqpoint{5.011545in}{1.684696in}}{\pgfqpoint{5.008355in}{1.684696in}}%
\pgfpathcurveto{\pgfqpoint{5.005165in}{1.684696in}}{\pgfqpoint{5.002105in}{1.683429in}}{\pgfqpoint{4.999850in}{1.681174in}}%
\pgfpathcurveto{\pgfqpoint{4.997594in}{1.678918in}}{\pgfqpoint{4.996327in}{1.675858in}}{\pgfqpoint{4.996327in}{1.672668in}}%
\pgfpathcurveto{\pgfqpoint{4.996327in}{1.669478in}}{\pgfqpoint{4.997594in}{1.666419in}}{\pgfqpoint{4.999850in}{1.664163in}}%
\pgfpathcurveto{\pgfqpoint{5.002105in}{1.661908in}}{\pgfqpoint{5.005165in}{1.660640in}}{\pgfqpoint{5.008355in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{5.008355in}{1.660640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391155in}{2.054614in}}%
\pgfpathcurveto{\pgfqpoint{5.394345in}{2.054614in}}{\pgfqpoint{5.397405in}{2.055881in}}{\pgfqpoint{5.399660in}{2.058137in}}%
\pgfpathcurveto{\pgfqpoint{5.401916in}{2.060392in}}{\pgfqpoint{5.403183in}{2.063452in}}{\pgfqpoint{5.403183in}{2.066642in}}%
\pgfpathcurveto{\pgfqpoint{5.403183in}{2.069832in}}{\pgfqpoint{5.401916in}{2.072891in}}{\pgfqpoint{5.399660in}{2.075147in}}%
\pgfpathcurveto{\pgfqpoint{5.397405in}{2.077403in}}{\pgfqpoint{5.394345in}{2.078670in}}{\pgfqpoint{5.391155in}{2.078670in}}%
\pgfpathcurveto{\pgfqpoint{5.387965in}{2.078670in}}{\pgfqpoint{5.384905in}{2.077403in}}{\pgfqpoint{5.382650in}{2.075147in}}%
\pgfpathcurveto{\pgfqpoint{5.380394in}{2.072891in}}{\pgfqpoint{5.379127in}{2.069832in}}{\pgfqpoint{5.379127in}{2.066642in}}%
\pgfpathcurveto{\pgfqpoint{5.379127in}{2.063452in}}{\pgfqpoint{5.380394in}{2.060392in}}{\pgfqpoint{5.382650in}{2.058137in}}%
\pgfpathcurveto{\pgfqpoint{5.384905in}{2.055881in}}{\pgfqpoint{5.387965in}{2.054614in}}{\pgfqpoint{5.391155in}{2.054614in}}%
\pgfpathlineto{\pgfqpoint{5.391155in}{2.054614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475960in}{2.098369in}}%
\pgfpathcurveto{\pgfqpoint{5.479150in}{2.098369in}}{\pgfqpoint{5.482210in}{2.099636in}}{\pgfqpoint{5.484466in}{2.101892in}}%
\pgfpathcurveto{\pgfqpoint{5.486721in}{2.104147in}}{\pgfqpoint{5.487989in}{2.107207in}}{\pgfqpoint{5.487989in}{2.110397in}}%
\pgfpathcurveto{\pgfqpoint{5.487989in}{2.113587in}}{\pgfqpoint{5.486721in}{2.116647in}}{\pgfqpoint{5.484466in}{2.118902in}}%
\pgfpathcurveto{\pgfqpoint{5.482210in}{2.121158in}}{\pgfqpoint{5.479150in}{2.122425in}}{\pgfqpoint{5.475960in}{2.122425in}}%
\pgfpathcurveto{\pgfqpoint{5.472770in}{2.122425in}}{\pgfqpoint{5.469711in}{2.121158in}}{\pgfqpoint{5.467455in}{2.118902in}}%
\pgfpathcurveto{\pgfqpoint{5.465200in}{2.116647in}}{\pgfqpoint{5.463932in}{2.113587in}}{\pgfqpoint{5.463932in}{2.110397in}}%
\pgfpathcurveto{\pgfqpoint{5.463932in}{2.107207in}}{\pgfqpoint{5.465200in}{2.104147in}}{\pgfqpoint{5.467455in}{2.101892in}}%
\pgfpathcurveto{\pgfqpoint{5.469711in}{2.099636in}}{\pgfqpoint{5.472770in}{2.098369in}}{\pgfqpoint{5.475960in}{2.098369in}}%
\pgfpathlineto{\pgfqpoint{5.475960in}{2.098369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238957in}{1.844683in}}%
\pgfpathcurveto{\pgfqpoint{5.242147in}{1.844683in}}{\pgfqpoint{5.245207in}{1.845950in}}{\pgfqpoint{5.247463in}{1.848206in}}%
\pgfpathcurveto{\pgfqpoint{5.249718in}{1.850461in}}{\pgfqpoint{5.250986in}{1.853521in}}{\pgfqpoint{5.250986in}{1.856711in}}%
\pgfpathcurveto{\pgfqpoint{5.250986in}{1.859901in}}{\pgfqpoint{5.249718in}{1.862961in}}{\pgfqpoint{5.247463in}{1.865216in}}%
\pgfpathcurveto{\pgfqpoint{5.245207in}{1.867472in}}{\pgfqpoint{5.242147in}{1.868739in}}{\pgfqpoint{5.238957in}{1.868739in}}%
\pgfpathcurveto{\pgfqpoint{5.235768in}{1.868739in}}{\pgfqpoint{5.232708in}{1.867472in}}{\pgfqpoint{5.230452in}{1.865216in}}%
\pgfpathcurveto{\pgfqpoint{5.228197in}{1.862961in}}{\pgfqpoint{5.226929in}{1.859901in}}{\pgfqpoint{5.226929in}{1.856711in}}%
\pgfpathcurveto{\pgfqpoint{5.226929in}{1.853521in}}{\pgfqpoint{5.228197in}{1.850461in}}{\pgfqpoint{5.230452in}{1.848206in}}%
\pgfpathcurveto{\pgfqpoint{5.232708in}{1.845950in}}{\pgfqpoint{5.235768in}{1.844683in}}{\pgfqpoint{5.238957in}{1.844683in}}%
\pgfpathlineto{\pgfqpoint{5.238957in}{1.844683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166124in}{1.975301in}}%
\pgfpathcurveto{\pgfqpoint{5.169314in}{1.975301in}}{\pgfqpoint{5.172373in}{1.976569in}}{\pgfqpoint{5.174629in}{1.978824in}}%
\pgfpathcurveto{\pgfqpoint{5.176885in}{1.981080in}}{\pgfqpoint{5.178152in}{1.984140in}}{\pgfqpoint{5.178152in}{1.987330in}}%
\pgfpathcurveto{\pgfqpoint{5.178152in}{1.990519in}}{\pgfqpoint{5.176885in}{1.993579in}}{\pgfqpoint{5.174629in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{5.172373in}{1.998090in}}{\pgfqpoint{5.169314in}{1.999358in}}{\pgfqpoint{5.166124in}{1.999358in}}%
\pgfpathcurveto{\pgfqpoint{5.162934in}{1.999358in}}{\pgfqpoint{5.159874in}{1.998090in}}{\pgfqpoint{5.157619in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{5.155363in}{1.993579in}}{\pgfqpoint{5.154096in}{1.990519in}}{\pgfqpoint{5.154096in}{1.987330in}}%
\pgfpathcurveto{\pgfqpoint{5.154096in}{1.984140in}}{\pgfqpoint{5.155363in}{1.981080in}}{\pgfqpoint{5.157619in}{1.978824in}}%
\pgfpathcurveto{\pgfqpoint{5.159874in}{1.976569in}}{\pgfqpoint{5.162934in}{1.975301in}}{\pgfqpoint{5.166124in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{5.166124in}{1.975301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313270in}{1.972142in}}%
\pgfpathcurveto{\pgfqpoint{5.316460in}{1.972142in}}{\pgfqpoint{5.319519in}{1.973409in}}{\pgfqpoint{5.321775in}{1.975665in}}%
\pgfpathcurveto{\pgfqpoint{5.324031in}{1.977921in}}{\pgfqpoint{5.325298in}{1.980980in}}{\pgfqpoint{5.325298in}{1.984170in}}%
\pgfpathcurveto{\pgfqpoint{5.325298in}{1.987360in}}{\pgfqpoint{5.324031in}{1.990420in}}{\pgfqpoint{5.321775in}{1.992675in}}%
\pgfpathcurveto{\pgfqpoint{5.319519in}{1.994931in}}{\pgfqpoint{5.316460in}{1.996198in}}{\pgfqpoint{5.313270in}{1.996198in}}%
\pgfpathcurveto{\pgfqpoint{5.310080in}{1.996198in}}{\pgfqpoint{5.307020in}{1.994931in}}{\pgfqpoint{5.304765in}{1.992675in}}%
\pgfpathcurveto{\pgfqpoint{5.302509in}{1.990420in}}{\pgfqpoint{5.301242in}{1.987360in}}{\pgfqpoint{5.301242in}{1.984170in}}%
\pgfpathcurveto{\pgfqpoint{5.301242in}{1.980980in}}{\pgfqpoint{5.302509in}{1.977921in}}{\pgfqpoint{5.304765in}{1.975665in}}%
\pgfpathcurveto{\pgfqpoint{5.307020in}{1.973409in}}{\pgfqpoint{5.310080in}{1.972142in}}{\pgfqpoint{5.313270in}{1.972142in}}%
\pgfpathlineto{\pgfqpoint{5.313270in}{1.972142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822053in}{1.498899in}}%
\pgfpathcurveto{\pgfqpoint{4.825242in}{1.498899in}}{\pgfqpoint{4.828302in}{1.500166in}}{\pgfqpoint{4.830558in}{1.502422in}}%
\pgfpathcurveto{\pgfqpoint{4.832813in}{1.504678in}}{\pgfqpoint{4.834081in}{1.507737in}}{\pgfqpoint{4.834081in}{1.510927in}}%
\pgfpathcurveto{\pgfqpoint{4.834081in}{1.514117in}}{\pgfqpoint{4.832813in}{1.517177in}}{\pgfqpoint{4.830558in}{1.519432in}}%
\pgfpathcurveto{\pgfqpoint{4.828302in}{1.521688in}}{\pgfqpoint{4.825242in}{1.522955in}}{\pgfqpoint{4.822053in}{1.522955in}}%
\pgfpathcurveto{\pgfqpoint{4.818863in}{1.522955in}}{\pgfqpoint{4.815803in}{1.521688in}}{\pgfqpoint{4.813547in}{1.519432in}}%
\pgfpathcurveto{\pgfqpoint{4.811292in}{1.517177in}}{\pgfqpoint{4.810024in}{1.514117in}}{\pgfqpoint{4.810024in}{1.510927in}}%
\pgfpathcurveto{\pgfqpoint{4.810024in}{1.507737in}}{\pgfqpoint{4.811292in}{1.504678in}}{\pgfqpoint{4.813547in}{1.502422in}}%
\pgfpathcurveto{\pgfqpoint{4.815803in}{1.500166in}}{\pgfqpoint{4.818863in}{1.498899in}}{\pgfqpoint{4.822053in}{1.498899in}}%
\pgfpathlineto{\pgfqpoint{4.822053in}{1.498899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144641in}{1.813900in}}%
\pgfpathcurveto{\pgfqpoint{5.147831in}{1.813900in}}{\pgfqpoint{5.150891in}{1.815168in}}{\pgfqpoint{5.153146in}{1.817423in}}%
\pgfpathcurveto{\pgfqpoint{5.155402in}{1.819679in}}{\pgfqpoint{5.156669in}{1.822739in}}{\pgfqpoint{5.156669in}{1.825929in}}%
\pgfpathcurveto{\pgfqpoint{5.156669in}{1.829119in}}{\pgfqpoint{5.155402in}{1.832178in}}{\pgfqpoint{5.153146in}{1.834434in}}%
\pgfpathcurveto{\pgfqpoint{5.150891in}{1.836689in}}{\pgfqpoint{5.147831in}{1.837957in}}{\pgfqpoint{5.144641in}{1.837957in}}%
\pgfpathcurveto{\pgfqpoint{5.141451in}{1.837957in}}{\pgfqpoint{5.138391in}{1.836689in}}{\pgfqpoint{5.136136in}{1.834434in}}%
\pgfpathcurveto{\pgfqpoint{5.133880in}{1.832178in}}{\pgfqpoint{5.132613in}{1.829119in}}{\pgfqpoint{5.132613in}{1.825929in}}%
\pgfpathcurveto{\pgfqpoint{5.132613in}{1.822739in}}{\pgfqpoint{5.133880in}{1.819679in}}{\pgfqpoint{5.136136in}{1.817423in}}%
\pgfpathcurveto{\pgfqpoint{5.138391in}{1.815168in}}{\pgfqpoint{5.141451in}{1.813900in}}{\pgfqpoint{5.144641in}{1.813900in}}%
\pgfpathlineto{\pgfqpoint{5.144641in}{1.813900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112880in}{1.741926in}}%
\pgfpathcurveto{\pgfqpoint{5.116070in}{1.741926in}}{\pgfqpoint{5.119130in}{1.743193in}}{\pgfqpoint{5.121385in}{1.745449in}}%
\pgfpathcurveto{\pgfqpoint{5.123641in}{1.747704in}}{\pgfqpoint{5.124908in}{1.750764in}}{\pgfqpoint{5.124908in}{1.753954in}}%
\pgfpathcurveto{\pgfqpoint{5.124908in}{1.757144in}}{\pgfqpoint{5.123641in}{1.760203in}}{\pgfqpoint{5.121385in}{1.762459in}}%
\pgfpathcurveto{\pgfqpoint{5.119130in}{1.764715in}}{\pgfqpoint{5.116070in}{1.765982in}}{\pgfqpoint{5.112880in}{1.765982in}}%
\pgfpathcurveto{\pgfqpoint{5.109690in}{1.765982in}}{\pgfqpoint{5.106631in}{1.764715in}}{\pgfqpoint{5.104375in}{1.762459in}}%
\pgfpathcurveto{\pgfqpoint{5.102119in}{1.760203in}}{\pgfqpoint{5.100852in}{1.757144in}}{\pgfqpoint{5.100852in}{1.753954in}}%
\pgfpathcurveto{\pgfqpoint{5.100852in}{1.750764in}}{\pgfqpoint{5.102119in}{1.747704in}}{\pgfqpoint{5.104375in}{1.745449in}}%
\pgfpathcurveto{\pgfqpoint{5.106631in}{1.743193in}}{\pgfqpoint{5.109690in}{1.741926in}}{\pgfqpoint{5.112880in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.741926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264372in}{2.022699in}}%
\pgfpathcurveto{\pgfqpoint{5.267561in}{2.022699in}}{\pgfqpoint{5.270621in}{2.023967in}}{\pgfqpoint{5.272877in}{2.026222in}}%
\pgfpathcurveto{\pgfqpoint{5.275132in}{2.028478in}}{\pgfqpoint{5.276400in}{2.031538in}}{\pgfqpoint{5.276400in}{2.034727in}}%
\pgfpathcurveto{\pgfqpoint{5.276400in}{2.037917in}}{\pgfqpoint{5.275132in}{2.040977in}}{\pgfqpoint{5.272877in}{2.043233in}}%
\pgfpathcurveto{\pgfqpoint{5.270621in}{2.045488in}}{\pgfqpoint{5.267561in}{2.046756in}}{\pgfqpoint{5.264372in}{2.046756in}}%
\pgfpathcurveto{\pgfqpoint{5.261182in}{2.046756in}}{\pgfqpoint{5.258122in}{2.045488in}}{\pgfqpoint{5.255866in}{2.043233in}}%
\pgfpathcurveto{\pgfqpoint{5.253611in}{2.040977in}}{\pgfqpoint{5.252343in}{2.037917in}}{\pgfqpoint{5.252343in}{2.034727in}}%
\pgfpathcurveto{\pgfqpoint{5.252343in}{2.031538in}}{\pgfqpoint{5.253611in}{2.028478in}}{\pgfqpoint{5.255866in}{2.026222in}}%
\pgfpathcurveto{\pgfqpoint{5.258122in}{2.023967in}}{\pgfqpoint{5.261182in}{2.022699in}}{\pgfqpoint{5.264372in}{2.022699in}}%
\pgfpathlineto{\pgfqpoint{5.264372in}{2.022699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109950in}{1.847907in}}%
\pgfpathcurveto{\pgfqpoint{5.113140in}{1.847907in}}{\pgfqpoint{5.116200in}{1.849175in}}{\pgfqpoint{5.118456in}{1.851430in}}%
\pgfpathcurveto{\pgfqpoint{5.120711in}{1.853686in}}{\pgfqpoint{5.121979in}{1.856746in}}{\pgfqpoint{5.121979in}{1.859936in}}%
\pgfpathcurveto{\pgfqpoint{5.121979in}{1.863125in}}{\pgfqpoint{5.120711in}{1.866185in}}{\pgfqpoint{5.118456in}{1.868441in}}%
\pgfpathcurveto{\pgfqpoint{5.116200in}{1.870696in}}{\pgfqpoint{5.113140in}{1.871964in}}{\pgfqpoint{5.109950in}{1.871964in}}%
\pgfpathcurveto{\pgfqpoint{5.106761in}{1.871964in}}{\pgfqpoint{5.103701in}{1.870696in}}{\pgfqpoint{5.101445in}{1.868441in}}%
\pgfpathcurveto{\pgfqpoint{5.099190in}{1.866185in}}{\pgfqpoint{5.097922in}{1.863125in}}{\pgfqpoint{5.097922in}{1.859936in}}%
\pgfpathcurveto{\pgfqpoint{5.097922in}{1.856746in}}{\pgfqpoint{5.099190in}{1.853686in}}{\pgfqpoint{5.101445in}{1.851430in}}%
\pgfpathcurveto{\pgfqpoint{5.103701in}{1.849175in}}{\pgfqpoint{5.106761in}{1.847907in}}{\pgfqpoint{5.109950in}{1.847907in}}%
\pgfpathlineto{\pgfqpoint{5.109950in}{1.847907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163248in}{1.880359in}}%
\pgfpathcurveto{\pgfqpoint{5.166438in}{1.880359in}}{\pgfqpoint{5.169498in}{1.881626in}}{\pgfqpoint{5.171753in}{1.883882in}}%
\pgfpathcurveto{\pgfqpoint{5.174009in}{1.886137in}}{\pgfqpoint{5.175276in}{1.889197in}}{\pgfqpoint{5.175276in}{1.892387in}}%
\pgfpathcurveto{\pgfqpoint{5.175276in}{1.895577in}}{\pgfqpoint{5.174009in}{1.898636in}}{\pgfqpoint{5.171753in}{1.900892in}}%
\pgfpathcurveto{\pgfqpoint{5.169498in}{1.903148in}}{\pgfqpoint{5.166438in}{1.904415in}}{\pgfqpoint{5.163248in}{1.904415in}}%
\pgfpathcurveto{\pgfqpoint{5.160058in}{1.904415in}}{\pgfqpoint{5.156998in}{1.903148in}}{\pgfqpoint{5.154743in}{1.900892in}}%
\pgfpathcurveto{\pgfqpoint{5.152487in}{1.898636in}}{\pgfqpoint{5.151220in}{1.895577in}}{\pgfqpoint{5.151220in}{1.892387in}}%
\pgfpathcurveto{\pgfqpoint{5.151220in}{1.889197in}}{\pgfqpoint{5.152487in}{1.886137in}}{\pgfqpoint{5.154743in}{1.883882in}}%
\pgfpathcurveto{\pgfqpoint{5.156998in}{1.881626in}}{\pgfqpoint{5.160058in}{1.880359in}}{\pgfqpoint{5.163248in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{5.163248in}{1.880359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086662in}{1.820951in}}%
\pgfpathcurveto{\pgfqpoint{5.089852in}{1.820951in}}{\pgfqpoint{5.092911in}{1.822218in}}{\pgfqpoint{5.095167in}{1.824474in}}%
\pgfpathcurveto{\pgfqpoint{5.097423in}{1.826730in}}{\pgfqpoint{5.098690in}{1.829789in}}{\pgfqpoint{5.098690in}{1.832979in}}%
\pgfpathcurveto{\pgfqpoint{5.098690in}{1.836169in}}{\pgfqpoint{5.097423in}{1.839229in}}{\pgfqpoint{5.095167in}{1.841484in}}%
\pgfpathcurveto{\pgfqpoint{5.092911in}{1.843740in}}{\pgfqpoint{5.089852in}{1.845007in}}{\pgfqpoint{5.086662in}{1.845007in}}%
\pgfpathcurveto{\pgfqpoint{5.083472in}{1.845007in}}{\pgfqpoint{5.080412in}{1.843740in}}{\pgfqpoint{5.078157in}{1.841484in}}%
\pgfpathcurveto{\pgfqpoint{5.075901in}{1.839229in}}{\pgfqpoint{5.074634in}{1.836169in}}{\pgfqpoint{5.074634in}{1.832979in}}%
\pgfpathcurveto{\pgfqpoint{5.074634in}{1.829789in}}{\pgfqpoint{5.075901in}{1.826730in}}{\pgfqpoint{5.078157in}{1.824474in}}%
\pgfpathcurveto{\pgfqpoint{5.080412in}{1.822218in}}{\pgfqpoint{5.083472in}{1.820951in}}{\pgfqpoint{5.086662in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{5.086662in}{1.820951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094304in}{1.813774in}}%
\pgfpathcurveto{\pgfqpoint{5.097494in}{1.813774in}}{\pgfqpoint{5.100554in}{1.815042in}}{\pgfqpoint{5.102809in}{1.817297in}}%
\pgfpathcurveto{\pgfqpoint{5.105065in}{1.819553in}}{\pgfqpoint{5.106332in}{1.822613in}}{\pgfqpoint{5.106332in}{1.825803in}}%
\pgfpathcurveto{\pgfqpoint{5.106332in}{1.828992in}}{\pgfqpoint{5.105065in}{1.832052in}}{\pgfqpoint{5.102809in}{1.834308in}}%
\pgfpathcurveto{\pgfqpoint{5.100554in}{1.836563in}}{\pgfqpoint{5.097494in}{1.837831in}}{\pgfqpoint{5.094304in}{1.837831in}}%
\pgfpathcurveto{\pgfqpoint{5.091114in}{1.837831in}}{\pgfqpoint{5.088054in}{1.836563in}}{\pgfqpoint{5.085799in}{1.834308in}}%
\pgfpathcurveto{\pgfqpoint{5.083543in}{1.832052in}}{\pgfqpoint{5.082276in}{1.828992in}}{\pgfqpoint{5.082276in}{1.825803in}}%
\pgfpathcurveto{\pgfqpoint{5.082276in}{1.822613in}}{\pgfqpoint{5.083543in}{1.819553in}}{\pgfqpoint{5.085799in}{1.817297in}}%
\pgfpathcurveto{\pgfqpoint{5.088054in}{1.815042in}}{\pgfqpoint{5.091114in}{1.813774in}}{\pgfqpoint{5.094304in}{1.813774in}}%
\pgfpathlineto{\pgfqpoint{5.094304in}{1.813774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312476in}{1.950697in}}%
\pgfpathcurveto{\pgfqpoint{5.315665in}{1.950697in}}{\pgfqpoint{5.318725in}{1.951965in}}{\pgfqpoint{5.320981in}{1.954220in}}%
\pgfpathcurveto{\pgfqpoint{5.323236in}{1.956476in}}{\pgfqpoint{5.324504in}{1.959535in}}{\pgfqpoint{5.324504in}{1.962725in}}%
\pgfpathcurveto{\pgfqpoint{5.324504in}{1.965915in}}{\pgfqpoint{5.323236in}{1.968975in}}{\pgfqpoint{5.320981in}{1.971230in}}%
\pgfpathcurveto{\pgfqpoint{5.318725in}{1.973486in}}{\pgfqpoint{5.315665in}{1.974753in}}{\pgfqpoint{5.312476in}{1.974753in}}%
\pgfpathcurveto{\pgfqpoint{5.309286in}{1.974753in}}{\pgfqpoint{5.306226in}{1.973486in}}{\pgfqpoint{5.303970in}{1.971230in}}%
\pgfpathcurveto{\pgfqpoint{5.301715in}{1.968975in}}{\pgfqpoint{5.300447in}{1.965915in}}{\pgfqpoint{5.300447in}{1.962725in}}%
\pgfpathcurveto{\pgfqpoint{5.300447in}{1.959535in}}{\pgfqpoint{5.301715in}{1.956476in}}{\pgfqpoint{5.303970in}{1.954220in}}%
\pgfpathcurveto{\pgfqpoint{5.306226in}{1.951965in}}{\pgfqpoint{5.309286in}{1.950697in}}{\pgfqpoint{5.312476in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{5.312476in}{1.950697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186690in}{1.935288in}}%
\pgfpathcurveto{\pgfqpoint{5.189880in}{1.935288in}}{\pgfqpoint{5.192939in}{1.936555in}}{\pgfqpoint{5.195195in}{1.938811in}}%
\pgfpathcurveto{\pgfqpoint{5.197451in}{1.941066in}}{\pgfqpoint{5.198718in}{1.944126in}}{\pgfqpoint{5.198718in}{1.947316in}}%
\pgfpathcurveto{\pgfqpoint{5.198718in}{1.950506in}}{\pgfqpoint{5.197451in}{1.953565in}}{\pgfqpoint{5.195195in}{1.955821in}}%
\pgfpathcurveto{\pgfqpoint{5.192939in}{1.958077in}}{\pgfqpoint{5.189880in}{1.959344in}}{\pgfqpoint{5.186690in}{1.959344in}}%
\pgfpathcurveto{\pgfqpoint{5.183500in}{1.959344in}}{\pgfqpoint{5.180440in}{1.958077in}}{\pgfqpoint{5.178185in}{1.955821in}}%
\pgfpathcurveto{\pgfqpoint{5.175929in}{1.953565in}}{\pgfqpoint{5.174662in}{1.950506in}}{\pgfqpoint{5.174662in}{1.947316in}}%
\pgfpathcurveto{\pgfqpoint{5.174662in}{1.944126in}}{\pgfqpoint{5.175929in}{1.941066in}}{\pgfqpoint{5.178185in}{1.938811in}}%
\pgfpathcurveto{\pgfqpoint{5.180440in}{1.936555in}}{\pgfqpoint{5.183500in}{1.935288in}}{\pgfqpoint{5.186690in}{1.935288in}}%
\pgfpathlineto{\pgfqpoint{5.186690in}{1.935288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940325in}{1.694527in}}%
\pgfpathcurveto{\pgfqpoint{4.943515in}{1.694527in}}{\pgfqpoint{4.946574in}{1.695795in}}{\pgfqpoint{4.948830in}{1.698050in}}%
\pgfpathcurveto{\pgfqpoint{4.951085in}{1.700306in}}{\pgfqpoint{4.952353in}{1.703366in}}{\pgfqpoint{4.952353in}{1.706556in}}%
\pgfpathcurveto{\pgfqpoint{4.952353in}{1.709745in}}{\pgfqpoint{4.951085in}{1.712805in}}{\pgfqpoint{4.948830in}{1.715061in}}%
\pgfpathcurveto{\pgfqpoint{4.946574in}{1.717316in}}{\pgfqpoint{4.943515in}{1.718584in}}{\pgfqpoint{4.940325in}{1.718584in}}%
\pgfpathcurveto{\pgfqpoint{4.937135in}{1.718584in}}{\pgfqpoint{4.934075in}{1.717316in}}{\pgfqpoint{4.931819in}{1.715061in}}%
\pgfpathcurveto{\pgfqpoint{4.929564in}{1.712805in}}{\pgfqpoint{4.928297in}{1.709745in}}{\pgfqpoint{4.928297in}{1.706556in}}%
\pgfpathcurveto{\pgfqpoint{4.928297in}{1.703366in}}{\pgfqpoint{4.929564in}{1.700306in}}{\pgfqpoint{4.931819in}{1.698050in}}%
\pgfpathcurveto{\pgfqpoint{4.934075in}{1.695795in}}{\pgfqpoint{4.937135in}{1.694527in}}{\pgfqpoint{4.940325in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{4.940325in}{1.694527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254765in}{1.940356in}}%
\pgfpathcurveto{\pgfqpoint{5.257955in}{1.940356in}}{\pgfqpoint{5.261015in}{1.941623in}}{\pgfqpoint{5.263270in}{1.943879in}}%
\pgfpathcurveto{\pgfqpoint{5.265526in}{1.946134in}}{\pgfqpoint{5.266793in}{1.949194in}}{\pgfqpoint{5.266793in}{1.952384in}}%
\pgfpathcurveto{\pgfqpoint{5.266793in}{1.955574in}}{\pgfqpoint{5.265526in}{1.958634in}}{\pgfqpoint{5.263270in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{5.261015in}{1.963145in}}{\pgfqpoint{5.257955in}{1.964412in}}{\pgfqpoint{5.254765in}{1.964412in}}%
\pgfpathcurveto{\pgfqpoint{5.251575in}{1.964412in}}{\pgfqpoint{5.248516in}{1.963145in}}{\pgfqpoint{5.246260in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{5.244004in}{1.958634in}}{\pgfqpoint{5.242737in}{1.955574in}}{\pgfqpoint{5.242737in}{1.952384in}}%
\pgfpathcurveto{\pgfqpoint{5.242737in}{1.949194in}}{\pgfqpoint{5.244004in}{1.946134in}}{\pgfqpoint{5.246260in}{1.943879in}}%
\pgfpathcurveto{\pgfqpoint{5.248516in}{1.941623in}}{\pgfqpoint{5.251575in}{1.940356in}}{\pgfqpoint{5.254765in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{5.254765in}{1.940356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069296in}{1.803681in}}%
\pgfpathcurveto{\pgfqpoint{5.072486in}{1.803681in}}{\pgfqpoint{5.075546in}{1.804948in}}{\pgfqpoint{5.077801in}{1.807204in}}%
\pgfpathcurveto{\pgfqpoint{5.080057in}{1.809459in}}{\pgfqpoint{5.081324in}{1.812519in}}{\pgfqpoint{5.081324in}{1.815709in}}%
\pgfpathcurveto{\pgfqpoint{5.081324in}{1.818899in}}{\pgfqpoint{5.080057in}{1.821959in}}{\pgfqpoint{5.077801in}{1.824214in}}%
\pgfpathcurveto{\pgfqpoint{5.075546in}{1.826470in}}{\pgfqpoint{5.072486in}{1.827737in}}{\pgfqpoint{5.069296in}{1.827737in}}%
\pgfpathcurveto{\pgfqpoint{5.066106in}{1.827737in}}{\pgfqpoint{5.063046in}{1.826470in}}{\pgfqpoint{5.060791in}{1.824214in}}%
\pgfpathcurveto{\pgfqpoint{5.058535in}{1.821959in}}{\pgfqpoint{5.057268in}{1.818899in}}{\pgfqpoint{5.057268in}{1.815709in}}%
\pgfpathcurveto{\pgfqpoint{5.057268in}{1.812519in}}{\pgfqpoint{5.058535in}{1.809459in}}{\pgfqpoint{5.060791in}{1.807204in}}%
\pgfpathcurveto{\pgfqpoint{5.063046in}{1.804948in}}{\pgfqpoint{5.066106in}{1.803681in}}{\pgfqpoint{5.069296in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{5.069296in}{1.803681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237865in}{1.923045in}}%
\pgfpathcurveto{\pgfqpoint{5.241055in}{1.923045in}}{\pgfqpoint{5.244114in}{1.924312in}}{\pgfqpoint{5.246370in}{1.926568in}}%
\pgfpathcurveto{\pgfqpoint{5.248625in}{1.928824in}}{\pgfqpoint{5.249893in}{1.931883in}}{\pgfqpoint{5.249893in}{1.935073in}}%
\pgfpathcurveto{\pgfqpoint{5.249893in}{1.938263in}}{\pgfqpoint{5.248625in}{1.941323in}}{\pgfqpoint{5.246370in}{1.943578in}}%
\pgfpathcurveto{\pgfqpoint{5.244114in}{1.945834in}}{\pgfqpoint{5.241055in}{1.947101in}}{\pgfqpoint{5.237865in}{1.947101in}}%
\pgfpathcurveto{\pgfqpoint{5.234675in}{1.947101in}}{\pgfqpoint{5.231615in}{1.945834in}}{\pgfqpoint{5.229360in}{1.943578in}}%
\pgfpathcurveto{\pgfqpoint{5.227104in}{1.941323in}}{\pgfqpoint{5.225837in}{1.938263in}}{\pgfqpoint{5.225837in}{1.935073in}}%
\pgfpathcurveto{\pgfqpoint{5.225837in}{1.931883in}}{\pgfqpoint{5.227104in}{1.928824in}}{\pgfqpoint{5.229360in}{1.926568in}}%
\pgfpathcurveto{\pgfqpoint{5.231615in}{1.924312in}}{\pgfqpoint{5.234675in}{1.923045in}}{\pgfqpoint{5.237865in}{1.923045in}}%
\pgfpathlineto{\pgfqpoint{5.237865in}{1.923045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507134in}{2.219586in}}%
\pgfpathcurveto{\pgfqpoint{5.510324in}{2.219586in}}{\pgfqpoint{5.513384in}{2.220854in}}{\pgfqpoint{5.515640in}{2.223109in}}%
\pgfpathcurveto{\pgfqpoint{5.517895in}{2.225365in}}{\pgfqpoint{5.519163in}{2.228424in}}{\pgfqpoint{5.519163in}{2.231614in}}%
\pgfpathcurveto{\pgfqpoint{5.519163in}{2.234804in}}{\pgfqpoint{5.517895in}{2.237864in}}{\pgfqpoint{5.515640in}{2.240119in}}%
\pgfpathcurveto{\pgfqpoint{5.513384in}{2.242375in}}{\pgfqpoint{5.510324in}{2.243642in}}{\pgfqpoint{5.507134in}{2.243642in}}%
\pgfpathcurveto{\pgfqpoint{5.503945in}{2.243642in}}{\pgfqpoint{5.500885in}{2.242375in}}{\pgfqpoint{5.498629in}{2.240119in}}%
\pgfpathcurveto{\pgfqpoint{5.496374in}{2.237864in}}{\pgfqpoint{5.495106in}{2.234804in}}{\pgfqpoint{5.495106in}{2.231614in}}%
\pgfpathcurveto{\pgfqpoint{5.495106in}{2.228424in}}{\pgfqpoint{5.496374in}{2.225365in}}{\pgfqpoint{5.498629in}{2.223109in}}%
\pgfpathcurveto{\pgfqpoint{5.500885in}{2.220854in}}{\pgfqpoint{5.503945in}{2.219586in}}{\pgfqpoint{5.507134in}{2.219586in}}%
\pgfpathlineto{\pgfqpoint{5.507134in}{2.219586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216695in}{1.968062in}}%
\pgfpathcurveto{\pgfqpoint{5.219885in}{1.968062in}}{\pgfqpoint{5.222945in}{1.969329in}}{\pgfqpoint{5.225200in}{1.971585in}}%
\pgfpathcurveto{\pgfqpoint{5.227456in}{1.973841in}}{\pgfqpoint{5.228723in}{1.976900in}}{\pgfqpoint{5.228723in}{1.980090in}}%
\pgfpathcurveto{\pgfqpoint{5.228723in}{1.983280in}}{\pgfqpoint{5.227456in}{1.986340in}}{\pgfqpoint{5.225200in}{1.988595in}}%
\pgfpathcurveto{\pgfqpoint{5.222945in}{1.990851in}}{\pgfqpoint{5.219885in}{1.992118in}}{\pgfqpoint{5.216695in}{1.992118in}}%
\pgfpathcurveto{\pgfqpoint{5.213505in}{1.992118in}}{\pgfqpoint{5.210446in}{1.990851in}}{\pgfqpoint{5.208190in}{1.988595in}}%
\pgfpathcurveto{\pgfqpoint{5.205934in}{1.986340in}}{\pgfqpoint{5.204667in}{1.983280in}}{\pgfqpoint{5.204667in}{1.980090in}}%
\pgfpathcurveto{\pgfqpoint{5.204667in}{1.976900in}}{\pgfqpoint{5.205934in}{1.973841in}}{\pgfqpoint{5.208190in}{1.971585in}}%
\pgfpathcurveto{\pgfqpoint{5.210446in}{1.969329in}}{\pgfqpoint{5.213505in}{1.968062in}}{\pgfqpoint{5.216695in}{1.968062in}}%
\pgfpathlineto{\pgfqpoint{5.216695in}{1.968062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124347in}{1.866267in}}%
\pgfpathcurveto{\pgfqpoint{5.127537in}{1.866267in}}{\pgfqpoint{5.130597in}{1.867535in}}{\pgfqpoint{5.132852in}{1.869790in}}%
\pgfpathcurveto{\pgfqpoint{5.135108in}{1.872046in}}{\pgfqpoint{5.136375in}{1.875106in}}{\pgfqpoint{5.136375in}{1.878296in}}%
\pgfpathcurveto{\pgfqpoint{5.136375in}{1.881485in}}{\pgfqpoint{5.135108in}{1.884545in}}{\pgfqpoint{5.132852in}{1.886801in}}%
\pgfpathcurveto{\pgfqpoint{5.130597in}{1.889056in}}{\pgfqpoint{5.127537in}{1.890324in}}{\pgfqpoint{5.124347in}{1.890324in}}%
\pgfpathcurveto{\pgfqpoint{5.121157in}{1.890324in}}{\pgfqpoint{5.118098in}{1.889056in}}{\pgfqpoint{5.115842in}{1.886801in}}%
\pgfpathcurveto{\pgfqpoint{5.113587in}{1.884545in}}{\pgfqpoint{5.112319in}{1.881485in}}{\pgfqpoint{5.112319in}{1.878296in}}%
\pgfpathcurveto{\pgfqpoint{5.112319in}{1.875106in}}{\pgfqpoint{5.113587in}{1.872046in}}{\pgfqpoint{5.115842in}{1.869790in}}%
\pgfpathcurveto{\pgfqpoint{5.118098in}{1.867535in}}{\pgfqpoint{5.121157in}{1.866267in}}{\pgfqpoint{5.124347in}{1.866267in}}%
\pgfpathlineto{\pgfqpoint{5.124347in}{1.866267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107284in}{1.857765in}}%
\pgfpathcurveto{\pgfqpoint{5.110474in}{1.857765in}}{\pgfqpoint{5.113534in}{1.859033in}}{\pgfqpoint{5.115789in}{1.861288in}}%
\pgfpathcurveto{\pgfqpoint{5.118045in}{1.863544in}}{\pgfqpoint{5.119312in}{1.866604in}}{\pgfqpoint{5.119312in}{1.869794in}}%
\pgfpathcurveto{\pgfqpoint{5.119312in}{1.872983in}}{\pgfqpoint{5.118045in}{1.876043in}}{\pgfqpoint{5.115789in}{1.878299in}}%
\pgfpathcurveto{\pgfqpoint{5.113534in}{1.880554in}}{\pgfqpoint{5.110474in}{1.881822in}}{\pgfqpoint{5.107284in}{1.881822in}}%
\pgfpathcurveto{\pgfqpoint{5.104094in}{1.881822in}}{\pgfqpoint{5.101035in}{1.880554in}}{\pgfqpoint{5.098779in}{1.878299in}}%
\pgfpathcurveto{\pgfqpoint{5.096523in}{1.876043in}}{\pgfqpoint{5.095256in}{1.872983in}}{\pgfqpoint{5.095256in}{1.869794in}}%
\pgfpathcurveto{\pgfqpoint{5.095256in}{1.866604in}}{\pgfqpoint{5.096523in}{1.863544in}}{\pgfqpoint{5.098779in}{1.861288in}}%
\pgfpathcurveto{\pgfqpoint{5.101035in}{1.859033in}}{\pgfqpoint{5.104094in}{1.857765in}}{\pgfqpoint{5.107284in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{5.107284in}{1.857765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637846in}{1.359020in}}%
\pgfpathcurveto{\pgfqpoint{4.641036in}{1.359020in}}{\pgfqpoint{4.644095in}{1.360287in}}{\pgfqpoint{4.646351in}{1.362543in}}%
\pgfpathcurveto{\pgfqpoint{4.648606in}{1.364799in}}{\pgfqpoint{4.649874in}{1.367858in}}{\pgfqpoint{4.649874in}{1.371048in}}%
\pgfpathcurveto{\pgfqpoint{4.649874in}{1.374238in}}{\pgfqpoint{4.648606in}{1.377298in}}{\pgfqpoint{4.646351in}{1.379553in}}%
\pgfpathcurveto{\pgfqpoint{4.644095in}{1.381809in}}{\pgfqpoint{4.641036in}{1.383076in}}{\pgfqpoint{4.637846in}{1.383076in}}%
\pgfpathcurveto{\pgfqpoint{4.634656in}{1.383076in}}{\pgfqpoint{4.631596in}{1.381809in}}{\pgfqpoint{4.629340in}{1.379553in}}%
\pgfpathcurveto{\pgfqpoint{4.627085in}{1.377298in}}{\pgfqpoint{4.625818in}{1.374238in}}{\pgfqpoint{4.625818in}{1.371048in}}%
\pgfpathcurveto{\pgfqpoint{4.625818in}{1.367858in}}{\pgfqpoint{4.627085in}{1.364799in}}{\pgfqpoint{4.629340in}{1.362543in}}%
\pgfpathcurveto{\pgfqpoint{4.631596in}{1.360287in}}{\pgfqpoint{4.634656in}{1.359020in}}{\pgfqpoint{4.637846in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{4.637846in}{1.359020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343445in}{2.014062in}}%
\pgfpathcurveto{\pgfqpoint{5.346635in}{2.014062in}}{\pgfqpoint{5.349695in}{2.015329in}}{\pgfqpoint{5.351951in}{2.017585in}}%
\pgfpathcurveto{\pgfqpoint{5.354206in}{2.019840in}}{\pgfqpoint{5.355473in}{2.022900in}}{\pgfqpoint{5.355473in}{2.026090in}}%
\pgfpathcurveto{\pgfqpoint{5.355473in}{2.029280in}}{\pgfqpoint{5.354206in}{2.032340in}}{\pgfqpoint{5.351951in}{2.034595in}}%
\pgfpathcurveto{\pgfqpoint{5.349695in}{2.036851in}}{\pgfqpoint{5.346635in}{2.038118in}}{\pgfqpoint{5.343445in}{2.038118in}}%
\pgfpathcurveto{\pgfqpoint{5.340255in}{2.038118in}}{\pgfqpoint{5.337196in}{2.036851in}}{\pgfqpoint{5.334940in}{2.034595in}}%
\pgfpathcurveto{\pgfqpoint{5.332685in}{2.032340in}}{\pgfqpoint{5.331417in}{2.029280in}}{\pgfqpoint{5.331417in}{2.026090in}}%
\pgfpathcurveto{\pgfqpoint{5.331417in}{2.022900in}}{\pgfqpoint{5.332685in}{2.019840in}}{\pgfqpoint{5.334940in}{2.017585in}}%
\pgfpathcurveto{\pgfqpoint{5.337196in}{2.015329in}}{\pgfqpoint{5.340255in}{2.014062in}}{\pgfqpoint{5.343445in}{2.014062in}}%
\pgfpathlineto{\pgfqpoint{5.343445in}{2.014062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285155in}{2.015382in}}%
\pgfpathcurveto{\pgfqpoint{5.288345in}{2.015382in}}{\pgfqpoint{5.291404in}{2.016649in}}{\pgfqpoint{5.293660in}{2.018905in}}%
\pgfpathcurveto{\pgfqpoint{5.295916in}{2.021160in}}{\pgfqpoint{5.297183in}{2.024220in}}{\pgfqpoint{5.297183in}{2.027410in}}%
\pgfpathcurveto{\pgfqpoint{5.297183in}{2.030600in}}{\pgfqpoint{5.295916in}{2.033659in}}{\pgfqpoint{5.293660in}{2.035915in}}%
\pgfpathcurveto{\pgfqpoint{5.291404in}{2.038171in}}{\pgfqpoint{5.288345in}{2.039438in}}{\pgfqpoint{5.285155in}{2.039438in}}%
\pgfpathcurveto{\pgfqpoint{5.281965in}{2.039438in}}{\pgfqpoint{5.278905in}{2.038171in}}{\pgfqpoint{5.276650in}{2.035915in}}%
\pgfpathcurveto{\pgfqpoint{5.274394in}{2.033659in}}{\pgfqpoint{5.273127in}{2.030600in}}{\pgfqpoint{5.273127in}{2.027410in}}%
\pgfpathcurveto{\pgfqpoint{5.273127in}{2.024220in}}{\pgfqpoint{5.274394in}{2.021160in}}{\pgfqpoint{5.276650in}{2.018905in}}%
\pgfpathcurveto{\pgfqpoint{5.278905in}{2.016649in}}{\pgfqpoint{5.281965in}{2.015382in}}{\pgfqpoint{5.285155in}{2.015382in}}%
\pgfpathlineto{\pgfqpoint{5.285155in}{2.015382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027763in}{1.734738in}}%
\pgfpathcurveto{\pgfqpoint{5.030953in}{1.734738in}}{\pgfqpoint{5.034012in}{1.736005in}}{\pgfqpoint{5.036268in}{1.738261in}}%
\pgfpathcurveto{\pgfqpoint{5.038524in}{1.740516in}}{\pgfqpoint{5.039791in}{1.743576in}}{\pgfqpoint{5.039791in}{1.746766in}}%
\pgfpathcurveto{\pgfqpoint{5.039791in}{1.749956in}}{\pgfqpoint{5.038524in}{1.753016in}}{\pgfqpoint{5.036268in}{1.755271in}}%
\pgfpathcurveto{\pgfqpoint{5.034012in}{1.757527in}}{\pgfqpoint{5.030953in}{1.758794in}}{\pgfqpoint{5.027763in}{1.758794in}}%
\pgfpathcurveto{\pgfqpoint{5.024573in}{1.758794in}}{\pgfqpoint{5.021513in}{1.757527in}}{\pgfqpoint{5.019258in}{1.755271in}}%
\pgfpathcurveto{\pgfqpoint{5.017002in}{1.753016in}}{\pgfqpoint{5.015735in}{1.749956in}}{\pgfqpoint{5.015735in}{1.746766in}}%
\pgfpathcurveto{\pgfqpoint{5.015735in}{1.743576in}}{\pgfqpoint{5.017002in}{1.740516in}}{\pgfqpoint{5.019258in}{1.738261in}}%
\pgfpathcurveto{\pgfqpoint{5.021513in}{1.736005in}}{\pgfqpoint{5.024573in}{1.734738in}}{\pgfqpoint{5.027763in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{5.027763in}{1.734738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004529in}{1.810980in}}%
\pgfpathcurveto{\pgfqpoint{5.007719in}{1.810980in}}{\pgfqpoint{5.010779in}{1.812248in}}{\pgfqpoint{5.013034in}{1.814503in}}%
\pgfpathcurveto{\pgfqpoint{5.015290in}{1.816759in}}{\pgfqpoint{5.016557in}{1.819818in}}{\pgfqpoint{5.016557in}{1.823008in}}%
\pgfpathcurveto{\pgfqpoint{5.016557in}{1.826198in}}{\pgfqpoint{5.015290in}{1.829258in}}{\pgfqpoint{5.013034in}{1.831513in}}%
\pgfpathcurveto{\pgfqpoint{5.010779in}{1.833769in}}{\pgfqpoint{5.007719in}{1.835036in}}{\pgfqpoint{5.004529in}{1.835036in}}%
\pgfpathcurveto{\pgfqpoint{5.001339in}{1.835036in}}{\pgfqpoint{4.998280in}{1.833769in}}{\pgfqpoint{4.996024in}{1.831513in}}%
\pgfpathcurveto{\pgfqpoint{4.993769in}{1.829258in}}{\pgfqpoint{4.992501in}{1.826198in}}{\pgfqpoint{4.992501in}{1.823008in}}%
\pgfpathcurveto{\pgfqpoint{4.992501in}{1.819818in}}{\pgfqpoint{4.993769in}{1.816759in}}{\pgfqpoint{4.996024in}{1.814503in}}%
\pgfpathcurveto{\pgfqpoint{4.998280in}{1.812248in}}{\pgfqpoint{5.001339in}{1.810980in}}{\pgfqpoint{5.004529in}{1.810980in}}%
\pgfpathlineto{\pgfqpoint{5.004529in}{1.810980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375515in}{2.086817in}}%
\pgfpathcurveto{\pgfqpoint{5.378705in}{2.086817in}}{\pgfqpoint{5.381765in}{2.088085in}}{\pgfqpoint{5.384020in}{2.090340in}}%
\pgfpathcurveto{\pgfqpoint{5.386276in}{2.092596in}}{\pgfqpoint{5.387543in}{2.095656in}}{\pgfqpoint{5.387543in}{2.098846in}}%
\pgfpathcurveto{\pgfqpoint{5.387543in}{2.102035in}}{\pgfqpoint{5.386276in}{2.105095in}}{\pgfqpoint{5.384020in}{2.107351in}}%
\pgfpathcurveto{\pgfqpoint{5.381765in}{2.109606in}}{\pgfqpoint{5.378705in}{2.110874in}}{\pgfqpoint{5.375515in}{2.110874in}}%
\pgfpathcurveto{\pgfqpoint{5.372325in}{2.110874in}}{\pgfqpoint{5.369266in}{2.109606in}}{\pgfqpoint{5.367010in}{2.107351in}}%
\pgfpathcurveto{\pgfqpoint{5.364754in}{2.105095in}}{\pgfqpoint{5.363487in}{2.102035in}}{\pgfqpoint{5.363487in}{2.098846in}}%
\pgfpathcurveto{\pgfqpoint{5.363487in}{2.095656in}}{\pgfqpoint{5.364754in}{2.092596in}}{\pgfqpoint{5.367010in}{2.090340in}}%
\pgfpathcurveto{\pgfqpoint{5.369266in}{2.088085in}}{\pgfqpoint{5.372325in}{2.086817in}}{\pgfqpoint{5.375515in}{2.086817in}}%
\pgfpathlineto{\pgfqpoint{5.375515in}{2.086817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114720in}{1.788552in}}%
\pgfpathcurveto{\pgfqpoint{5.117910in}{1.788552in}}{\pgfqpoint{5.120970in}{1.789819in}}{\pgfqpoint{5.123225in}{1.792075in}}%
\pgfpathcurveto{\pgfqpoint{5.125481in}{1.794330in}}{\pgfqpoint{5.126748in}{1.797390in}}{\pgfqpoint{5.126748in}{1.800580in}}%
\pgfpathcurveto{\pgfqpoint{5.126748in}{1.803770in}}{\pgfqpoint{5.125481in}{1.806829in}}{\pgfqpoint{5.123225in}{1.809085in}}%
\pgfpathcurveto{\pgfqpoint{5.120970in}{1.811341in}}{\pgfqpoint{5.117910in}{1.812608in}}{\pgfqpoint{5.114720in}{1.812608in}}%
\pgfpathcurveto{\pgfqpoint{5.111530in}{1.812608in}}{\pgfqpoint{5.108470in}{1.811341in}}{\pgfqpoint{5.106215in}{1.809085in}}%
\pgfpathcurveto{\pgfqpoint{5.103959in}{1.806829in}}{\pgfqpoint{5.102692in}{1.803770in}}{\pgfqpoint{5.102692in}{1.800580in}}%
\pgfpathcurveto{\pgfqpoint{5.102692in}{1.797390in}}{\pgfqpoint{5.103959in}{1.794330in}}{\pgfqpoint{5.106215in}{1.792075in}}%
\pgfpathcurveto{\pgfqpoint{5.108470in}{1.789819in}}{\pgfqpoint{5.111530in}{1.788552in}}{\pgfqpoint{5.114720in}{1.788552in}}%
\pgfpathlineto{\pgfqpoint{5.114720in}{1.788552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058235in}{1.713737in}}%
\pgfpathcurveto{\pgfqpoint{5.061425in}{1.713737in}}{\pgfqpoint{5.064485in}{1.715004in}}{\pgfqpoint{5.066741in}{1.717260in}}%
\pgfpathcurveto{\pgfqpoint{5.068996in}{1.719515in}}{\pgfqpoint{5.070264in}{1.722575in}}{\pgfqpoint{5.070264in}{1.725765in}}%
\pgfpathcurveto{\pgfqpoint{5.070264in}{1.728955in}}{\pgfqpoint{5.068996in}{1.732015in}}{\pgfqpoint{5.066741in}{1.734270in}}%
\pgfpathcurveto{\pgfqpoint{5.064485in}{1.736526in}}{\pgfqpoint{5.061425in}{1.737793in}}{\pgfqpoint{5.058235in}{1.737793in}}%
\pgfpathcurveto{\pgfqpoint{5.055046in}{1.737793in}}{\pgfqpoint{5.051986in}{1.736526in}}{\pgfqpoint{5.049730in}{1.734270in}}%
\pgfpathcurveto{\pgfqpoint{5.047475in}{1.732015in}}{\pgfqpoint{5.046207in}{1.728955in}}{\pgfqpoint{5.046207in}{1.725765in}}%
\pgfpathcurveto{\pgfqpoint{5.046207in}{1.722575in}}{\pgfqpoint{5.047475in}{1.719515in}}{\pgfqpoint{5.049730in}{1.717260in}}%
\pgfpathcurveto{\pgfqpoint{5.051986in}{1.715004in}}{\pgfqpoint{5.055046in}{1.713737in}}{\pgfqpoint{5.058235in}{1.713737in}}%
\pgfpathlineto{\pgfqpoint{5.058235in}{1.713737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098158in}{1.744266in}}%
\pgfpathcurveto{\pgfqpoint{5.101348in}{1.744266in}}{\pgfqpoint{5.104408in}{1.745534in}}{\pgfqpoint{5.106664in}{1.747789in}}%
\pgfpathcurveto{\pgfqpoint{5.108919in}{1.750045in}}{\pgfqpoint{5.110186in}{1.753105in}}{\pgfqpoint{5.110186in}{1.756295in}}%
\pgfpathcurveto{\pgfqpoint{5.110186in}{1.759484in}}{\pgfqpoint{5.108919in}{1.762544in}}{\pgfqpoint{5.106664in}{1.764800in}}%
\pgfpathcurveto{\pgfqpoint{5.104408in}{1.767055in}}{\pgfqpoint{5.101348in}{1.768323in}}{\pgfqpoint{5.098158in}{1.768323in}}%
\pgfpathcurveto{\pgfqpoint{5.094968in}{1.768323in}}{\pgfqpoint{5.091909in}{1.767055in}}{\pgfqpoint{5.089653in}{1.764800in}}%
\pgfpathcurveto{\pgfqpoint{5.087398in}{1.762544in}}{\pgfqpoint{5.086130in}{1.759484in}}{\pgfqpoint{5.086130in}{1.756295in}}%
\pgfpathcurveto{\pgfqpoint{5.086130in}{1.753105in}}{\pgfqpoint{5.087398in}{1.750045in}}{\pgfqpoint{5.089653in}{1.747789in}}%
\pgfpathcurveto{\pgfqpoint{5.091909in}{1.745534in}}{\pgfqpoint{5.094968in}{1.744266in}}{\pgfqpoint{5.098158in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{5.098158in}{1.744266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000706in}{1.721242in}}%
\pgfpathcurveto{\pgfqpoint{5.003896in}{1.721242in}}{\pgfqpoint{5.006955in}{1.722509in}}{\pgfqpoint{5.009211in}{1.724765in}}%
\pgfpathcurveto{\pgfqpoint{5.011466in}{1.727020in}}{\pgfqpoint{5.012734in}{1.730080in}}{\pgfqpoint{5.012734in}{1.733270in}}%
\pgfpathcurveto{\pgfqpoint{5.012734in}{1.736460in}}{\pgfqpoint{5.011466in}{1.739520in}}{\pgfqpoint{5.009211in}{1.741775in}}%
\pgfpathcurveto{\pgfqpoint{5.006955in}{1.744031in}}{\pgfqpoint{5.003896in}{1.745298in}}{\pgfqpoint{5.000706in}{1.745298in}}%
\pgfpathcurveto{\pgfqpoint{4.997516in}{1.745298in}}{\pgfqpoint{4.994456in}{1.744031in}}{\pgfqpoint{4.992201in}{1.741775in}}%
\pgfpathcurveto{\pgfqpoint{4.989945in}{1.739520in}}{\pgfqpoint{4.988678in}{1.736460in}}{\pgfqpoint{4.988678in}{1.733270in}}%
\pgfpathcurveto{\pgfqpoint{4.988678in}{1.730080in}}{\pgfqpoint{4.989945in}{1.727020in}}{\pgfqpoint{4.992201in}{1.724765in}}%
\pgfpathcurveto{\pgfqpoint{4.994456in}{1.722509in}}{\pgfqpoint{4.997516in}{1.721242in}}{\pgfqpoint{5.000706in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{5.000706in}{1.721242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113847in}{1.821502in}}%
\pgfpathcurveto{\pgfqpoint{5.117037in}{1.821502in}}{\pgfqpoint{5.120096in}{1.822769in}}{\pgfqpoint{5.122352in}{1.825025in}}%
\pgfpathcurveto{\pgfqpoint{5.124608in}{1.827280in}}{\pgfqpoint{5.125875in}{1.830340in}}{\pgfqpoint{5.125875in}{1.833530in}}%
\pgfpathcurveto{\pgfqpoint{5.125875in}{1.836720in}}{\pgfqpoint{5.124608in}{1.839779in}}{\pgfqpoint{5.122352in}{1.842035in}}%
\pgfpathcurveto{\pgfqpoint{5.120096in}{1.844291in}}{\pgfqpoint{5.117037in}{1.845558in}}{\pgfqpoint{5.113847in}{1.845558in}}%
\pgfpathcurveto{\pgfqpoint{5.110657in}{1.845558in}}{\pgfqpoint{5.107597in}{1.844291in}}{\pgfqpoint{5.105342in}{1.842035in}}%
\pgfpathcurveto{\pgfqpoint{5.103086in}{1.839779in}}{\pgfqpoint{5.101819in}{1.836720in}}{\pgfqpoint{5.101819in}{1.833530in}}%
\pgfpathcurveto{\pgfqpoint{5.101819in}{1.830340in}}{\pgfqpoint{5.103086in}{1.827280in}}{\pgfqpoint{5.105342in}{1.825025in}}%
\pgfpathcurveto{\pgfqpoint{5.107597in}{1.822769in}}{\pgfqpoint{5.110657in}{1.821502in}}{\pgfqpoint{5.113847in}{1.821502in}}%
\pgfpathlineto{\pgfqpoint{5.113847in}{1.821502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777835in}{2.429350in}}%
\pgfpathcurveto{\pgfqpoint{5.781025in}{2.429350in}}{\pgfqpoint{5.784085in}{2.430618in}}{\pgfqpoint{5.786340in}{2.432873in}}%
\pgfpathcurveto{\pgfqpoint{5.788596in}{2.435129in}}{\pgfqpoint{5.789863in}{2.438188in}}{\pgfqpoint{5.789863in}{2.441378in}}%
\pgfpathcurveto{\pgfqpoint{5.789863in}{2.444568in}}{\pgfqpoint{5.788596in}{2.447628in}}{\pgfqpoint{5.786340in}{2.449883in}}%
\pgfpathcurveto{\pgfqpoint{5.784085in}{2.452139in}}{\pgfqpoint{5.781025in}{2.453406in}}{\pgfqpoint{5.777835in}{2.453406in}}%
\pgfpathcurveto{\pgfqpoint{5.774645in}{2.453406in}}{\pgfqpoint{5.771585in}{2.452139in}}{\pgfqpoint{5.769330in}{2.449883in}}%
\pgfpathcurveto{\pgfqpoint{5.767074in}{2.447628in}}{\pgfqpoint{5.765807in}{2.444568in}}{\pgfqpoint{5.765807in}{2.441378in}}%
\pgfpathcurveto{\pgfqpoint{5.765807in}{2.438188in}}{\pgfqpoint{5.767074in}{2.435129in}}{\pgfqpoint{5.769330in}{2.432873in}}%
\pgfpathcurveto{\pgfqpoint{5.771585in}{2.430618in}}{\pgfqpoint{5.774645in}{2.429350in}}{\pgfqpoint{5.777835in}{2.429350in}}%
\pgfpathlineto{\pgfqpoint{5.777835in}{2.429350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336576in}{2.134967in}}%
\pgfpathcurveto{\pgfqpoint{5.339766in}{2.134967in}}{\pgfqpoint{5.342826in}{2.136235in}}{\pgfqpoint{5.345081in}{2.138490in}}%
\pgfpathcurveto{\pgfqpoint{5.347337in}{2.140746in}}{\pgfqpoint{5.348604in}{2.143806in}}{\pgfqpoint{5.348604in}{2.146995in}}%
\pgfpathcurveto{\pgfqpoint{5.348604in}{2.150185in}}{\pgfqpoint{5.347337in}{2.153245in}}{\pgfqpoint{5.345081in}{2.155501in}}%
\pgfpathcurveto{\pgfqpoint{5.342826in}{2.157756in}}{\pgfqpoint{5.339766in}{2.159024in}}{\pgfqpoint{5.336576in}{2.159024in}}%
\pgfpathcurveto{\pgfqpoint{5.333386in}{2.159024in}}{\pgfqpoint{5.330326in}{2.157756in}}{\pgfqpoint{5.328071in}{2.155501in}}%
\pgfpathcurveto{\pgfqpoint{5.325815in}{2.153245in}}{\pgfqpoint{5.324548in}{2.150185in}}{\pgfqpoint{5.324548in}{2.146995in}}%
\pgfpathcurveto{\pgfqpoint{5.324548in}{2.143806in}}{\pgfqpoint{5.325815in}{2.140746in}}{\pgfqpoint{5.328071in}{2.138490in}}%
\pgfpathcurveto{\pgfqpoint{5.330326in}{2.136235in}}{\pgfqpoint{5.333386in}{2.134967in}}{\pgfqpoint{5.336576in}{2.134967in}}%
\pgfpathlineto{\pgfqpoint{5.336576in}{2.134967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404990in}{2.120901in}}%
\pgfpathcurveto{\pgfqpoint{5.408180in}{2.120901in}}{\pgfqpoint{5.411240in}{2.122168in}}{\pgfqpoint{5.413495in}{2.124424in}}%
\pgfpathcurveto{\pgfqpoint{5.415751in}{2.126679in}}{\pgfqpoint{5.417018in}{2.129739in}}{\pgfqpoint{5.417018in}{2.132929in}}%
\pgfpathcurveto{\pgfqpoint{5.417018in}{2.136119in}}{\pgfqpoint{5.415751in}{2.139179in}}{\pgfqpoint{5.413495in}{2.141434in}}%
\pgfpathcurveto{\pgfqpoint{5.411240in}{2.143690in}}{\pgfqpoint{5.408180in}{2.144957in}}{\pgfqpoint{5.404990in}{2.144957in}}%
\pgfpathcurveto{\pgfqpoint{5.401800in}{2.144957in}}{\pgfqpoint{5.398740in}{2.143690in}}{\pgfqpoint{5.396485in}{2.141434in}}%
\pgfpathcurveto{\pgfqpoint{5.394229in}{2.139179in}}{\pgfqpoint{5.392962in}{2.136119in}}{\pgfqpoint{5.392962in}{2.132929in}}%
\pgfpathcurveto{\pgfqpoint{5.392962in}{2.129739in}}{\pgfqpoint{5.394229in}{2.126679in}}{\pgfqpoint{5.396485in}{2.124424in}}%
\pgfpathcurveto{\pgfqpoint{5.398740in}{2.122168in}}{\pgfqpoint{5.401800in}{2.120901in}}{\pgfqpoint{5.404990in}{2.120901in}}%
\pgfpathlineto{\pgfqpoint{5.404990in}{2.120901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346090in}{2.085553in}}%
\pgfpathcurveto{\pgfqpoint{5.349280in}{2.085553in}}{\pgfqpoint{5.352340in}{2.086820in}}{\pgfqpoint{5.354595in}{2.089076in}}%
\pgfpathcurveto{\pgfqpoint{5.356851in}{2.091332in}}{\pgfqpoint{5.358118in}{2.094391in}}{\pgfqpoint{5.358118in}{2.097581in}}%
\pgfpathcurveto{\pgfqpoint{5.358118in}{2.100771in}}{\pgfqpoint{5.356851in}{2.103831in}}{\pgfqpoint{5.354595in}{2.106086in}}%
\pgfpathcurveto{\pgfqpoint{5.352340in}{2.108342in}}{\pgfqpoint{5.349280in}{2.109609in}}{\pgfqpoint{5.346090in}{2.109609in}}%
\pgfpathcurveto{\pgfqpoint{5.342900in}{2.109609in}}{\pgfqpoint{5.339841in}{2.108342in}}{\pgfqpoint{5.337585in}{2.106086in}}%
\pgfpathcurveto{\pgfqpoint{5.335329in}{2.103831in}}{\pgfqpoint{5.334062in}{2.100771in}}{\pgfqpoint{5.334062in}{2.097581in}}%
\pgfpathcurveto{\pgfqpoint{5.334062in}{2.094391in}}{\pgfqpoint{5.335329in}{2.091332in}}{\pgfqpoint{5.337585in}{2.089076in}}%
\pgfpathcurveto{\pgfqpoint{5.339841in}{2.086820in}}{\pgfqpoint{5.342900in}{2.085553in}}{\pgfqpoint{5.346090in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{5.346090in}{2.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154134in}{1.894467in}}%
\pgfpathcurveto{\pgfqpoint{5.157324in}{1.894467in}}{\pgfqpoint{5.160384in}{1.895734in}}{\pgfqpoint{5.162639in}{1.897990in}}%
\pgfpathcurveto{\pgfqpoint{5.164895in}{1.900246in}}{\pgfqpoint{5.166162in}{1.903305in}}{\pgfqpoint{5.166162in}{1.906495in}}%
\pgfpathcurveto{\pgfqpoint{5.166162in}{1.909685in}}{\pgfqpoint{5.164895in}{1.912745in}}{\pgfqpoint{5.162639in}{1.915000in}}%
\pgfpathcurveto{\pgfqpoint{5.160384in}{1.917256in}}{\pgfqpoint{5.157324in}{1.918523in}}{\pgfqpoint{5.154134in}{1.918523in}}%
\pgfpathcurveto{\pgfqpoint{5.150944in}{1.918523in}}{\pgfqpoint{5.147885in}{1.917256in}}{\pgfqpoint{5.145629in}{1.915000in}}%
\pgfpathcurveto{\pgfqpoint{5.143373in}{1.912745in}}{\pgfqpoint{5.142106in}{1.909685in}}{\pgfqpoint{5.142106in}{1.906495in}}%
\pgfpathcurveto{\pgfqpoint{5.142106in}{1.903305in}}{\pgfqpoint{5.143373in}{1.900246in}}{\pgfqpoint{5.145629in}{1.897990in}}%
\pgfpathcurveto{\pgfqpoint{5.147885in}{1.895734in}}{\pgfqpoint{5.150944in}{1.894467in}}{\pgfqpoint{5.154134in}{1.894467in}}%
\pgfpathlineto{\pgfqpoint{5.154134in}{1.894467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256664in}{1.887656in}}%
\pgfpathcurveto{\pgfqpoint{5.259854in}{1.887656in}}{\pgfqpoint{5.262914in}{1.888924in}}{\pgfqpoint{5.265169in}{1.891179in}}%
\pgfpathcurveto{\pgfqpoint{5.267425in}{1.893435in}}{\pgfqpoint{5.268692in}{1.896494in}}{\pgfqpoint{5.268692in}{1.899684in}}%
\pgfpathcurveto{\pgfqpoint{5.268692in}{1.902874in}}{\pgfqpoint{5.267425in}{1.905934in}}{\pgfqpoint{5.265169in}{1.908189in}}%
\pgfpathcurveto{\pgfqpoint{5.262914in}{1.910445in}}{\pgfqpoint{5.259854in}{1.911712in}}{\pgfqpoint{5.256664in}{1.911712in}}%
\pgfpathcurveto{\pgfqpoint{5.253474in}{1.911712in}}{\pgfqpoint{5.250415in}{1.910445in}}{\pgfqpoint{5.248159in}{1.908189in}}%
\pgfpathcurveto{\pgfqpoint{5.245904in}{1.905934in}}{\pgfqpoint{5.244636in}{1.902874in}}{\pgfqpoint{5.244636in}{1.899684in}}%
\pgfpathcurveto{\pgfqpoint{5.244636in}{1.896494in}}{\pgfqpoint{5.245904in}{1.893435in}}{\pgfqpoint{5.248159in}{1.891179in}}%
\pgfpathcurveto{\pgfqpoint{5.250415in}{1.888924in}}{\pgfqpoint{5.253474in}{1.887656in}}{\pgfqpoint{5.256664in}{1.887656in}}%
\pgfpathlineto{\pgfqpoint{5.256664in}{1.887656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206297in}{1.904186in}}%
\pgfpathcurveto{\pgfqpoint{5.209487in}{1.904186in}}{\pgfqpoint{5.212546in}{1.905453in}}{\pgfqpoint{5.214802in}{1.907709in}}%
\pgfpathcurveto{\pgfqpoint{5.217058in}{1.909964in}}{\pgfqpoint{5.218325in}{1.913024in}}{\pgfqpoint{5.218325in}{1.916214in}}%
\pgfpathcurveto{\pgfqpoint{5.218325in}{1.919404in}}{\pgfqpoint{5.217058in}{1.922463in}}{\pgfqpoint{5.214802in}{1.924719in}}%
\pgfpathcurveto{\pgfqpoint{5.212546in}{1.926975in}}{\pgfqpoint{5.209487in}{1.928242in}}{\pgfqpoint{5.206297in}{1.928242in}}%
\pgfpathcurveto{\pgfqpoint{5.203107in}{1.928242in}}{\pgfqpoint{5.200047in}{1.926975in}}{\pgfqpoint{5.197792in}{1.924719in}}%
\pgfpathcurveto{\pgfqpoint{5.195536in}{1.922463in}}{\pgfqpoint{5.194269in}{1.919404in}}{\pgfqpoint{5.194269in}{1.916214in}}%
\pgfpathcurveto{\pgfqpoint{5.194269in}{1.913024in}}{\pgfqpoint{5.195536in}{1.909964in}}{\pgfqpoint{5.197792in}{1.907709in}}%
\pgfpathcurveto{\pgfqpoint{5.200047in}{1.905453in}}{\pgfqpoint{5.203107in}{1.904186in}}{\pgfqpoint{5.206297in}{1.904186in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{1.904186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513914in}{2.275673in}}%
\pgfpathcurveto{\pgfqpoint{5.517104in}{2.275673in}}{\pgfqpoint{5.520164in}{2.276940in}}{\pgfqpoint{5.522419in}{2.279196in}}%
\pgfpathcurveto{\pgfqpoint{5.524675in}{2.281451in}}{\pgfqpoint{5.525942in}{2.284511in}}{\pgfqpoint{5.525942in}{2.287701in}}%
\pgfpathcurveto{\pgfqpoint{5.525942in}{2.290891in}}{\pgfqpoint{5.524675in}{2.293951in}}{\pgfqpoint{5.522419in}{2.296206in}}%
\pgfpathcurveto{\pgfqpoint{5.520164in}{2.298462in}}{\pgfqpoint{5.517104in}{2.299729in}}{\pgfqpoint{5.513914in}{2.299729in}}%
\pgfpathcurveto{\pgfqpoint{5.510724in}{2.299729in}}{\pgfqpoint{5.507665in}{2.298462in}}{\pgfqpoint{5.505409in}{2.296206in}}%
\pgfpathcurveto{\pgfqpoint{5.503153in}{2.293951in}}{\pgfqpoint{5.501886in}{2.290891in}}{\pgfqpoint{5.501886in}{2.287701in}}%
\pgfpathcurveto{\pgfqpoint{5.501886in}{2.284511in}}{\pgfqpoint{5.503153in}{2.281451in}}{\pgfqpoint{5.505409in}{2.279196in}}%
\pgfpathcurveto{\pgfqpoint{5.507665in}{2.276940in}}{\pgfqpoint{5.510724in}{2.275673in}}{\pgfqpoint{5.513914in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{5.513914in}{2.275673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371343in}{2.149344in}}%
\pgfpathcurveto{\pgfqpoint{5.374533in}{2.149344in}}{\pgfqpoint{5.377593in}{2.150612in}}{\pgfqpoint{5.379849in}{2.152867in}}%
\pgfpathcurveto{\pgfqpoint{5.382104in}{2.155123in}}{\pgfqpoint{5.383371in}{2.158182in}}{\pgfqpoint{5.383371in}{2.161372in}}%
\pgfpathcurveto{\pgfqpoint{5.383371in}{2.164562in}}{\pgfqpoint{5.382104in}{2.167622in}}{\pgfqpoint{5.379849in}{2.169877in}}%
\pgfpathcurveto{\pgfqpoint{5.377593in}{2.172133in}}{\pgfqpoint{5.374533in}{2.173400in}}{\pgfqpoint{5.371343in}{2.173400in}}%
\pgfpathcurveto{\pgfqpoint{5.368153in}{2.173400in}}{\pgfqpoint{5.365094in}{2.172133in}}{\pgfqpoint{5.362838in}{2.169877in}}%
\pgfpathcurveto{\pgfqpoint{5.360583in}{2.167622in}}{\pgfqpoint{5.359315in}{2.164562in}}{\pgfqpoint{5.359315in}{2.161372in}}%
\pgfpathcurveto{\pgfqpoint{5.359315in}{2.158182in}}{\pgfqpoint{5.360583in}{2.155123in}}{\pgfqpoint{5.362838in}{2.152867in}}%
\pgfpathcurveto{\pgfqpoint{5.365094in}{2.150612in}}{\pgfqpoint{5.368153in}{2.149344in}}{\pgfqpoint{5.371343in}{2.149344in}}%
\pgfpathlineto{\pgfqpoint{5.371343in}{2.149344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259315in}{1.952955in}}%
\pgfpathcurveto{\pgfqpoint{5.262505in}{1.952955in}}{\pgfqpoint{5.265565in}{1.954222in}}{\pgfqpoint{5.267820in}{1.956478in}}%
\pgfpathcurveto{\pgfqpoint{5.270076in}{1.958733in}}{\pgfqpoint{5.271343in}{1.961793in}}{\pgfqpoint{5.271343in}{1.964983in}}%
\pgfpathcurveto{\pgfqpoint{5.271343in}{1.968173in}}{\pgfqpoint{5.270076in}{1.971232in}}{\pgfqpoint{5.267820in}{1.973488in}}%
\pgfpathcurveto{\pgfqpoint{5.265565in}{1.975743in}}{\pgfqpoint{5.262505in}{1.977011in}}{\pgfqpoint{5.259315in}{1.977011in}}%
\pgfpathcurveto{\pgfqpoint{5.256125in}{1.977011in}}{\pgfqpoint{5.253066in}{1.975743in}}{\pgfqpoint{5.250810in}{1.973488in}}%
\pgfpathcurveto{\pgfqpoint{5.248554in}{1.971232in}}{\pgfqpoint{5.247287in}{1.968173in}}{\pgfqpoint{5.247287in}{1.964983in}}%
\pgfpathcurveto{\pgfqpoint{5.247287in}{1.961793in}}{\pgfqpoint{5.248554in}{1.958733in}}{\pgfqpoint{5.250810in}{1.956478in}}%
\pgfpathcurveto{\pgfqpoint{5.253066in}{1.954222in}}{\pgfqpoint{5.256125in}{1.952955in}}{\pgfqpoint{5.259315in}{1.952955in}}%
\pgfpathlineto{\pgfqpoint{5.259315in}{1.952955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375275in}{2.081657in}}%
\pgfpathcurveto{\pgfqpoint{5.378465in}{2.081657in}}{\pgfqpoint{5.381525in}{2.082924in}}{\pgfqpoint{5.383781in}{2.085180in}}%
\pgfpathcurveto{\pgfqpoint{5.386036in}{2.087436in}}{\pgfqpoint{5.387303in}{2.090495in}}{\pgfqpoint{5.387303in}{2.093685in}}%
\pgfpathcurveto{\pgfqpoint{5.387303in}{2.096875in}}{\pgfqpoint{5.386036in}{2.099935in}}{\pgfqpoint{5.383781in}{2.102190in}}%
\pgfpathcurveto{\pgfqpoint{5.381525in}{2.104446in}}{\pgfqpoint{5.378465in}{2.105713in}}{\pgfqpoint{5.375275in}{2.105713in}}%
\pgfpathcurveto{\pgfqpoint{5.372085in}{2.105713in}}{\pgfqpoint{5.369026in}{2.104446in}}{\pgfqpoint{5.366770in}{2.102190in}}%
\pgfpathcurveto{\pgfqpoint{5.364515in}{2.099935in}}{\pgfqpoint{5.363247in}{2.096875in}}{\pgfqpoint{5.363247in}{2.093685in}}%
\pgfpathcurveto{\pgfqpoint{5.363247in}{2.090495in}}{\pgfqpoint{5.364515in}{2.087436in}}{\pgfqpoint{5.366770in}{2.085180in}}%
\pgfpathcurveto{\pgfqpoint{5.369026in}{2.082924in}}{\pgfqpoint{5.372085in}{2.081657in}}{\pgfqpoint{5.375275in}{2.081657in}}%
\pgfpathlineto{\pgfqpoint{5.375275in}{2.081657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278838in}{2.031715in}}%
\pgfpathcurveto{\pgfqpoint{5.282028in}{2.031715in}}{\pgfqpoint{5.285087in}{2.032982in}}{\pgfqpoint{5.287343in}{2.035237in}}%
\pgfpathcurveto{\pgfqpoint{5.289598in}{2.037493in}}{\pgfqpoint{5.290866in}{2.040553in}}{\pgfqpoint{5.290866in}{2.043743in}}%
\pgfpathcurveto{\pgfqpoint{5.290866in}{2.046933in}}{\pgfqpoint{5.289598in}{2.049992in}}{\pgfqpoint{5.287343in}{2.052248in}}%
\pgfpathcurveto{\pgfqpoint{5.285087in}{2.054503in}}{\pgfqpoint{5.282028in}{2.055771in}}{\pgfqpoint{5.278838in}{2.055771in}}%
\pgfpathcurveto{\pgfqpoint{5.275648in}{2.055771in}}{\pgfqpoint{5.272588in}{2.054503in}}{\pgfqpoint{5.270333in}{2.052248in}}%
\pgfpathcurveto{\pgfqpoint{5.268077in}{2.049992in}}{\pgfqpoint{5.266810in}{2.046933in}}{\pgfqpoint{5.266810in}{2.043743in}}%
\pgfpathcurveto{\pgfqpoint{5.266810in}{2.040553in}}{\pgfqpoint{5.268077in}{2.037493in}}{\pgfqpoint{5.270333in}{2.035237in}}%
\pgfpathcurveto{\pgfqpoint{5.272588in}{2.032982in}}{\pgfqpoint{5.275648in}{2.031715in}}{\pgfqpoint{5.278838in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{5.278838in}{2.031715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213049in}{1.921791in}}%
\pgfpathcurveto{\pgfqpoint{5.216239in}{1.921791in}}{\pgfqpoint{5.219299in}{1.923058in}}{\pgfqpoint{5.221554in}{1.925314in}}%
\pgfpathcurveto{\pgfqpoint{5.223810in}{1.927569in}}{\pgfqpoint{5.225077in}{1.930629in}}{\pgfqpoint{5.225077in}{1.933819in}}%
\pgfpathcurveto{\pgfqpoint{5.225077in}{1.937009in}}{\pgfqpoint{5.223810in}{1.940068in}}{\pgfqpoint{5.221554in}{1.942324in}}%
\pgfpathcurveto{\pgfqpoint{5.219299in}{1.944580in}}{\pgfqpoint{5.216239in}{1.945847in}}{\pgfqpoint{5.213049in}{1.945847in}}%
\pgfpathcurveto{\pgfqpoint{5.209859in}{1.945847in}}{\pgfqpoint{5.206799in}{1.944580in}}{\pgfqpoint{5.204544in}{1.942324in}}%
\pgfpathcurveto{\pgfqpoint{5.202288in}{1.940068in}}{\pgfqpoint{5.201021in}{1.937009in}}{\pgfqpoint{5.201021in}{1.933819in}}%
\pgfpathcurveto{\pgfqpoint{5.201021in}{1.930629in}}{\pgfqpoint{5.202288in}{1.927569in}}{\pgfqpoint{5.204544in}{1.925314in}}%
\pgfpathcurveto{\pgfqpoint{5.206799in}{1.923058in}}{\pgfqpoint{5.209859in}{1.921791in}}{\pgfqpoint{5.213049in}{1.921791in}}%
\pgfpathlineto{\pgfqpoint{5.213049in}{1.921791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130662in}{1.867057in}}%
\pgfpathcurveto{\pgfqpoint{5.133852in}{1.867057in}}{\pgfqpoint{5.136912in}{1.868324in}}{\pgfqpoint{5.139167in}{1.870580in}}%
\pgfpathcurveto{\pgfqpoint{5.141423in}{1.872835in}}{\pgfqpoint{5.142690in}{1.875895in}}{\pgfqpoint{5.142690in}{1.879085in}}%
\pgfpathcurveto{\pgfqpoint{5.142690in}{1.882275in}}{\pgfqpoint{5.141423in}{1.885334in}}{\pgfqpoint{5.139167in}{1.887590in}}%
\pgfpathcurveto{\pgfqpoint{5.136912in}{1.889845in}}{\pgfqpoint{5.133852in}{1.891113in}}{\pgfqpoint{5.130662in}{1.891113in}}%
\pgfpathcurveto{\pgfqpoint{5.127472in}{1.891113in}}{\pgfqpoint{5.124412in}{1.889845in}}{\pgfqpoint{5.122157in}{1.887590in}}%
\pgfpathcurveto{\pgfqpoint{5.119901in}{1.885334in}}{\pgfqpoint{5.118634in}{1.882275in}}{\pgfqpoint{5.118634in}{1.879085in}}%
\pgfpathcurveto{\pgfqpoint{5.118634in}{1.875895in}}{\pgfqpoint{5.119901in}{1.872835in}}{\pgfqpoint{5.122157in}{1.870580in}}%
\pgfpathcurveto{\pgfqpoint{5.124412in}{1.868324in}}{\pgfqpoint{5.127472in}{1.867057in}}{\pgfqpoint{5.130662in}{1.867057in}}%
\pgfpathlineto{\pgfqpoint{5.130662in}{1.867057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858867in}{1.586406in}}%
\pgfpathcurveto{\pgfqpoint{4.862057in}{1.586406in}}{\pgfqpoint{4.865116in}{1.587673in}}{\pgfqpoint{4.867372in}{1.589929in}}%
\pgfpathcurveto{\pgfqpoint{4.869628in}{1.592184in}}{\pgfqpoint{4.870895in}{1.595244in}}{\pgfqpoint{4.870895in}{1.598434in}}%
\pgfpathcurveto{\pgfqpoint{4.870895in}{1.601624in}}{\pgfqpoint{4.869628in}{1.604684in}}{\pgfqpoint{4.867372in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{4.865116in}{1.609195in}}{\pgfqpoint{4.862057in}{1.610462in}}{\pgfqpoint{4.858867in}{1.610462in}}%
\pgfpathcurveto{\pgfqpoint{4.855677in}{1.610462in}}{\pgfqpoint{4.852617in}{1.609195in}}{\pgfqpoint{4.850362in}{1.606939in}}%
\pgfpathcurveto{\pgfqpoint{4.848106in}{1.604684in}}{\pgfqpoint{4.846839in}{1.601624in}}{\pgfqpoint{4.846839in}{1.598434in}}%
\pgfpathcurveto{\pgfqpoint{4.846839in}{1.595244in}}{\pgfqpoint{4.848106in}{1.592184in}}{\pgfqpoint{4.850362in}{1.589929in}}%
\pgfpathcurveto{\pgfqpoint{4.852617in}{1.587673in}}{\pgfqpoint{4.855677in}{1.586406in}}{\pgfqpoint{4.858867in}{1.586406in}}%
\pgfpathlineto{\pgfqpoint{4.858867in}{1.586406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829547in}{1.595841in}}%
\pgfpathcurveto{\pgfqpoint{4.832737in}{1.595841in}}{\pgfqpoint{4.835797in}{1.597109in}}{\pgfqpoint{4.838053in}{1.599364in}}%
\pgfpathcurveto{\pgfqpoint{4.840308in}{1.601620in}}{\pgfqpoint{4.841576in}{1.604680in}}{\pgfqpoint{4.841576in}{1.607869in}}%
\pgfpathcurveto{\pgfqpoint{4.841576in}{1.611059in}}{\pgfqpoint{4.840308in}{1.614119in}}{\pgfqpoint{4.838053in}{1.616375in}}%
\pgfpathcurveto{\pgfqpoint{4.835797in}{1.618630in}}{\pgfqpoint{4.832737in}{1.619898in}}{\pgfqpoint{4.829547in}{1.619898in}}%
\pgfpathcurveto{\pgfqpoint{4.826358in}{1.619898in}}{\pgfqpoint{4.823298in}{1.618630in}}{\pgfqpoint{4.821042in}{1.616375in}}%
\pgfpathcurveto{\pgfqpoint{4.818787in}{1.614119in}}{\pgfqpoint{4.817519in}{1.611059in}}{\pgfqpoint{4.817519in}{1.607869in}}%
\pgfpathcurveto{\pgfqpoint{4.817519in}{1.604680in}}{\pgfqpoint{4.818787in}{1.601620in}}{\pgfqpoint{4.821042in}{1.599364in}}%
\pgfpathcurveto{\pgfqpoint{4.823298in}{1.597109in}}{\pgfqpoint{4.826358in}{1.595841in}}{\pgfqpoint{4.829547in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{4.829547in}{1.595841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172170in}{1.909448in}}%
\pgfpathcurveto{\pgfqpoint{5.175360in}{1.909448in}}{\pgfqpoint{5.178419in}{1.910715in}}{\pgfqpoint{5.180675in}{1.912971in}}%
\pgfpathcurveto{\pgfqpoint{5.182931in}{1.915227in}}{\pgfqpoint{5.184198in}{1.918286in}}{\pgfqpoint{5.184198in}{1.921476in}}%
\pgfpathcurveto{\pgfqpoint{5.184198in}{1.924666in}}{\pgfqpoint{5.182931in}{1.927726in}}{\pgfqpoint{5.180675in}{1.929981in}}%
\pgfpathcurveto{\pgfqpoint{5.178419in}{1.932237in}}{\pgfqpoint{5.175360in}{1.933504in}}{\pgfqpoint{5.172170in}{1.933504in}}%
\pgfpathcurveto{\pgfqpoint{5.168980in}{1.933504in}}{\pgfqpoint{5.165920in}{1.932237in}}{\pgfqpoint{5.163665in}{1.929981in}}%
\pgfpathcurveto{\pgfqpoint{5.161409in}{1.927726in}}{\pgfqpoint{5.160142in}{1.924666in}}{\pgfqpoint{5.160142in}{1.921476in}}%
\pgfpathcurveto{\pgfqpoint{5.160142in}{1.918286in}}{\pgfqpoint{5.161409in}{1.915227in}}{\pgfqpoint{5.163665in}{1.912971in}}%
\pgfpathcurveto{\pgfqpoint{5.165920in}{1.910715in}}{\pgfqpoint{5.168980in}{1.909448in}}{\pgfqpoint{5.172170in}{1.909448in}}%
\pgfpathlineto{\pgfqpoint{5.172170in}{1.909448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242280in}{2.041060in}}%
\pgfpathcurveto{\pgfqpoint{5.245470in}{2.041060in}}{\pgfqpoint{5.248530in}{2.042328in}}{\pgfqpoint{5.250786in}{2.044583in}}%
\pgfpathcurveto{\pgfqpoint{5.253041in}{2.046839in}}{\pgfqpoint{5.254309in}{2.049899in}}{\pgfqpoint{5.254309in}{2.053089in}}%
\pgfpathcurveto{\pgfqpoint{5.254309in}{2.056279in}}{\pgfqpoint{5.253041in}{2.059338in}}{\pgfqpoint{5.250786in}{2.061594in}}%
\pgfpathcurveto{\pgfqpoint{5.248530in}{2.063849in}}{\pgfqpoint{5.245470in}{2.065117in}}{\pgfqpoint{5.242280in}{2.065117in}}%
\pgfpathcurveto{\pgfqpoint{5.239091in}{2.065117in}}{\pgfqpoint{5.236031in}{2.063849in}}{\pgfqpoint{5.233775in}{2.061594in}}%
\pgfpathcurveto{\pgfqpoint{5.231520in}{2.059338in}}{\pgfqpoint{5.230252in}{2.056279in}}{\pgfqpoint{5.230252in}{2.053089in}}%
\pgfpathcurveto{\pgfqpoint{5.230252in}{2.049899in}}{\pgfqpoint{5.231520in}{2.046839in}}{\pgfqpoint{5.233775in}{2.044583in}}%
\pgfpathcurveto{\pgfqpoint{5.236031in}{2.042328in}}{\pgfqpoint{5.239091in}{2.041060in}}{\pgfqpoint{5.242280in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{5.242280in}{2.041060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943120in}{1.695744in}}%
\pgfpathcurveto{\pgfqpoint{4.946310in}{1.695744in}}{\pgfqpoint{4.949370in}{1.697011in}}{\pgfqpoint{4.951625in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{4.953881in}{1.701522in}}{\pgfqpoint{4.955148in}{1.704582in}}{\pgfqpoint{4.955148in}{1.707772in}}%
\pgfpathcurveto{\pgfqpoint{4.955148in}{1.710962in}}{\pgfqpoint{4.953881in}{1.714021in}}{\pgfqpoint{4.951625in}{1.716277in}}%
\pgfpathcurveto{\pgfqpoint{4.949370in}{1.718533in}}{\pgfqpoint{4.946310in}{1.719800in}}{\pgfqpoint{4.943120in}{1.719800in}}%
\pgfpathcurveto{\pgfqpoint{4.939930in}{1.719800in}}{\pgfqpoint{4.936871in}{1.718533in}}{\pgfqpoint{4.934615in}{1.716277in}}%
\pgfpathcurveto{\pgfqpoint{4.932359in}{1.714021in}}{\pgfqpoint{4.931092in}{1.710962in}}{\pgfqpoint{4.931092in}{1.707772in}}%
\pgfpathcurveto{\pgfqpoint{4.931092in}{1.704582in}}{\pgfqpoint{4.932359in}{1.701522in}}{\pgfqpoint{4.934615in}{1.699267in}}%
\pgfpathcurveto{\pgfqpoint{4.936871in}{1.697011in}}{\pgfqpoint{4.939930in}{1.695744in}}{\pgfqpoint{4.943120in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{4.943120in}{1.695744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442179in}{2.162582in}}%
\pgfpathcurveto{\pgfqpoint{5.445369in}{2.162582in}}{\pgfqpoint{5.448428in}{2.163849in}}{\pgfqpoint{5.450684in}{2.166105in}}%
\pgfpathcurveto{\pgfqpoint{5.452939in}{2.168360in}}{\pgfqpoint{5.454207in}{2.171420in}}{\pgfqpoint{5.454207in}{2.174610in}}%
\pgfpathcurveto{\pgfqpoint{5.454207in}{2.177800in}}{\pgfqpoint{5.452939in}{2.180860in}}{\pgfqpoint{5.450684in}{2.183115in}}%
\pgfpathcurveto{\pgfqpoint{5.448428in}{2.185371in}}{\pgfqpoint{5.445369in}{2.186638in}}{\pgfqpoint{5.442179in}{2.186638in}}%
\pgfpathcurveto{\pgfqpoint{5.438989in}{2.186638in}}{\pgfqpoint{5.435929in}{2.185371in}}{\pgfqpoint{5.433673in}{2.183115in}}%
\pgfpathcurveto{\pgfqpoint{5.431418in}{2.180860in}}{\pgfqpoint{5.430151in}{2.177800in}}{\pgfqpoint{5.430151in}{2.174610in}}%
\pgfpathcurveto{\pgfqpoint{5.430151in}{2.171420in}}{\pgfqpoint{5.431418in}{2.168360in}}{\pgfqpoint{5.433673in}{2.166105in}}%
\pgfpathcurveto{\pgfqpoint{5.435929in}{2.163849in}}{\pgfqpoint{5.438989in}{2.162582in}}{\pgfqpoint{5.442179in}{2.162582in}}%
\pgfpathlineto{\pgfqpoint{5.442179in}{2.162582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922167in}{1.708803in}}%
\pgfpathcurveto{\pgfqpoint{4.925357in}{1.708803in}}{\pgfqpoint{4.928417in}{1.710070in}}{\pgfqpoint{4.930672in}{1.712326in}}%
\pgfpathcurveto{\pgfqpoint{4.932928in}{1.714581in}}{\pgfqpoint{4.934195in}{1.717641in}}{\pgfqpoint{4.934195in}{1.720831in}}%
\pgfpathcurveto{\pgfqpoint{4.934195in}{1.724021in}}{\pgfqpoint{4.932928in}{1.727081in}}{\pgfqpoint{4.930672in}{1.729336in}}%
\pgfpathcurveto{\pgfqpoint{4.928417in}{1.731592in}}{\pgfqpoint{4.925357in}{1.732859in}}{\pgfqpoint{4.922167in}{1.732859in}}%
\pgfpathcurveto{\pgfqpoint{4.918977in}{1.732859in}}{\pgfqpoint{4.915918in}{1.731592in}}{\pgfqpoint{4.913662in}{1.729336in}}%
\pgfpathcurveto{\pgfqpoint{4.911407in}{1.727081in}}{\pgfqpoint{4.910139in}{1.724021in}}{\pgfqpoint{4.910139in}{1.720831in}}%
\pgfpathcurveto{\pgfqpoint{4.910139in}{1.717641in}}{\pgfqpoint{4.911407in}{1.714581in}}{\pgfqpoint{4.913662in}{1.712326in}}%
\pgfpathcurveto{\pgfqpoint{4.915918in}{1.710070in}}{\pgfqpoint{4.918977in}{1.708803in}}{\pgfqpoint{4.922167in}{1.708803in}}%
\pgfpathlineto{\pgfqpoint{4.922167in}{1.708803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044526in}{1.783347in}}%
\pgfpathcurveto{\pgfqpoint{5.047715in}{1.783347in}}{\pgfqpoint{5.050775in}{1.784615in}}{\pgfqpoint{5.053031in}{1.786870in}}%
\pgfpathcurveto{\pgfqpoint{5.055286in}{1.789126in}}{\pgfqpoint{5.056554in}{1.792185in}}{\pgfqpoint{5.056554in}{1.795375in}}%
\pgfpathcurveto{\pgfqpoint{5.056554in}{1.798565in}}{\pgfqpoint{5.055286in}{1.801625in}}{\pgfqpoint{5.053031in}{1.803881in}}%
\pgfpathcurveto{\pgfqpoint{5.050775in}{1.806136in}}{\pgfqpoint{5.047715in}{1.807404in}}{\pgfqpoint{5.044526in}{1.807404in}}%
\pgfpathcurveto{\pgfqpoint{5.041336in}{1.807404in}}{\pgfqpoint{5.038276in}{1.806136in}}{\pgfqpoint{5.036020in}{1.803881in}}%
\pgfpathcurveto{\pgfqpoint{5.033765in}{1.801625in}}{\pgfqpoint{5.032497in}{1.798565in}}{\pgfqpoint{5.032497in}{1.795375in}}%
\pgfpathcurveto{\pgfqpoint{5.032497in}{1.792185in}}{\pgfqpoint{5.033765in}{1.789126in}}{\pgfqpoint{5.036020in}{1.786870in}}%
\pgfpathcurveto{\pgfqpoint{5.038276in}{1.784615in}}{\pgfqpoint{5.041336in}{1.783347in}}{\pgfqpoint{5.044526in}{1.783347in}}%
\pgfpathlineto{\pgfqpoint{5.044526in}{1.783347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241083in}{1.917126in}}%
\pgfpathcurveto{\pgfqpoint{5.244273in}{1.917126in}}{\pgfqpoint{5.247332in}{1.918394in}}{\pgfqpoint{5.249588in}{1.920649in}}%
\pgfpathcurveto{\pgfqpoint{5.251844in}{1.922905in}}{\pgfqpoint{5.253111in}{1.925965in}}{\pgfqpoint{5.253111in}{1.929155in}}%
\pgfpathcurveto{\pgfqpoint{5.253111in}{1.932344in}}{\pgfqpoint{5.251844in}{1.935404in}}{\pgfqpoint{5.249588in}{1.937660in}}%
\pgfpathcurveto{\pgfqpoint{5.247332in}{1.939915in}}{\pgfqpoint{5.244273in}{1.941183in}}{\pgfqpoint{5.241083in}{1.941183in}}%
\pgfpathcurveto{\pgfqpoint{5.237893in}{1.941183in}}{\pgfqpoint{5.234833in}{1.939915in}}{\pgfqpoint{5.232578in}{1.937660in}}%
\pgfpathcurveto{\pgfqpoint{5.230322in}{1.935404in}}{\pgfqpoint{5.229055in}{1.932344in}}{\pgfqpoint{5.229055in}{1.929155in}}%
\pgfpathcurveto{\pgfqpoint{5.229055in}{1.925965in}}{\pgfqpoint{5.230322in}{1.922905in}}{\pgfqpoint{5.232578in}{1.920649in}}%
\pgfpathcurveto{\pgfqpoint{5.234833in}{1.918394in}}{\pgfqpoint{5.237893in}{1.917126in}}{\pgfqpoint{5.241083in}{1.917126in}}%
\pgfpathlineto{\pgfqpoint{5.241083in}{1.917126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168804in}{1.886771in}}%
\pgfpathcurveto{\pgfqpoint{5.171994in}{1.886771in}}{\pgfqpoint{5.175054in}{1.888038in}}{\pgfqpoint{5.177309in}{1.890294in}}%
\pgfpathcurveto{\pgfqpoint{5.179565in}{1.892550in}}{\pgfqpoint{5.180832in}{1.895609in}}{\pgfqpoint{5.180832in}{1.898799in}}%
\pgfpathcurveto{\pgfqpoint{5.180832in}{1.901989in}}{\pgfqpoint{5.179565in}{1.905049in}}{\pgfqpoint{5.177309in}{1.907304in}}%
\pgfpathcurveto{\pgfqpoint{5.175054in}{1.909560in}}{\pgfqpoint{5.171994in}{1.910827in}}{\pgfqpoint{5.168804in}{1.910827in}}%
\pgfpathcurveto{\pgfqpoint{5.165614in}{1.910827in}}{\pgfqpoint{5.162554in}{1.909560in}}{\pgfqpoint{5.160299in}{1.907304in}}%
\pgfpathcurveto{\pgfqpoint{5.158043in}{1.905049in}}{\pgfqpoint{5.156776in}{1.901989in}}{\pgfqpoint{5.156776in}{1.898799in}}%
\pgfpathcurveto{\pgfqpoint{5.156776in}{1.895609in}}{\pgfqpoint{5.158043in}{1.892550in}}{\pgfqpoint{5.160299in}{1.890294in}}%
\pgfpathcurveto{\pgfqpoint{5.162554in}{1.888038in}}{\pgfqpoint{5.165614in}{1.886771in}}{\pgfqpoint{5.168804in}{1.886771in}}%
\pgfpathlineto{\pgfqpoint{5.168804in}{1.886771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253298in}{2.035492in}}%
\pgfpathcurveto{\pgfqpoint{5.256488in}{2.035492in}}{\pgfqpoint{5.259548in}{2.036759in}}{\pgfqpoint{5.261803in}{2.039015in}}%
\pgfpathcurveto{\pgfqpoint{5.264059in}{2.041271in}}{\pgfqpoint{5.265326in}{2.044330in}}{\pgfqpoint{5.265326in}{2.047520in}}%
\pgfpathcurveto{\pgfqpoint{5.265326in}{2.050710in}}{\pgfqpoint{5.264059in}{2.053770in}}{\pgfqpoint{5.261803in}{2.056025in}}%
\pgfpathcurveto{\pgfqpoint{5.259548in}{2.058281in}}{\pgfqpoint{5.256488in}{2.059548in}}{\pgfqpoint{5.253298in}{2.059548in}}%
\pgfpathcurveto{\pgfqpoint{5.250108in}{2.059548in}}{\pgfqpoint{5.247049in}{2.058281in}}{\pgfqpoint{5.244793in}{2.056025in}}%
\pgfpathcurveto{\pgfqpoint{5.242538in}{2.053770in}}{\pgfqpoint{5.241270in}{2.050710in}}{\pgfqpoint{5.241270in}{2.047520in}}%
\pgfpathcurveto{\pgfqpoint{5.241270in}{2.044330in}}{\pgfqpoint{5.242538in}{2.041271in}}{\pgfqpoint{5.244793in}{2.039015in}}%
\pgfpathcurveto{\pgfqpoint{5.247049in}{2.036759in}}{\pgfqpoint{5.250108in}{2.035492in}}{\pgfqpoint{5.253298in}{2.035492in}}%
\pgfpathlineto{\pgfqpoint{5.253298in}{2.035492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187169in}{1.938041in}}%
\pgfpathcurveto{\pgfqpoint{5.190359in}{1.938041in}}{\pgfqpoint{5.193419in}{1.939308in}}{\pgfqpoint{5.195675in}{1.941564in}}%
\pgfpathcurveto{\pgfqpoint{5.197930in}{1.943819in}}{\pgfqpoint{5.199198in}{1.946879in}}{\pgfqpoint{5.199198in}{1.950069in}}%
\pgfpathcurveto{\pgfqpoint{5.199198in}{1.953259in}}{\pgfqpoint{5.197930in}{1.956319in}}{\pgfqpoint{5.195675in}{1.958574in}}%
\pgfpathcurveto{\pgfqpoint{5.193419in}{1.960830in}}{\pgfqpoint{5.190359in}{1.962097in}}{\pgfqpoint{5.187169in}{1.962097in}}%
\pgfpathcurveto{\pgfqpoint{5.183979in}{1.962097in}}{\pgfqpoint{5.180920in}{1.960830in}}{\pgfqpoint{5.178664in}{1.958574in}}%
\pgfpathcurveto{\pgfqpoint{5.176409in}{1.956319in}}{\pgfqpoint{5.175141in}{1.953259in}}{\pgfqpoint{5.175141in}{1.950069in}}%
\pgfpathcurveto{\pgfqpoint{5.175141in}{1.946879in}}{\pgfqpoint{5.176409in}{1.943819in}}{\pgfqpoint{5.178664in}{1.941564in}}%
\pgfpathcurveto{\pgfqpoint{5.180920in}{1.939308in}}{\pgfqpoint{5.183979in}{1.938041in}}{\pgfqpoint{5.187169in}{1.938041in}}%
\pgfpathlineto{\pgfqpoint{5.187169in}{1.938041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423047in}{2.187871in}}%
\pgfpathcurveto{\pgfqpoint{5.426237in}{2.187871in}}{\pgfqpoint{5.429297in}{2.189138in}}{\pgfqpoint{5.431552in}{2.191394in}}%
\pgfpathcurveto{\pgfqpoint{5.433808in}{2.193649in}}{\pgfqpoint{5.435075in}{2.196709in}}{\pgfqpoint{5.435075in}{2.199899in}}%
\pgfpathcurveto{\pgfqpoint{5.435075in}{2.203089in}}{\pgfqpoint{5.433808in}{2.206148in}}{\pgfqpoint{5.431552in}{2.208404in}}%
\pgfpathcurveto{\pgfqpoint{5.429297in}{2.210660in}}{\pgfqpoint{5.426237in}{2.211927in}}{\pgfqpoint{5.423047in}{2.211927in}}%
\pgfpathcurveto{\pgfqpoint{5.419857in}{2.211927in}}{\pgfqpoint{5.416798in}{2.210660in}}{\pgfqpoint{5.414542in}{2.208404in}}%
\pgfpathcurveto{\pgfqpoint{5.412286in}{2.206148in}}{\pgfqpoint{5.411019in}{2.203089in}}{\pgfqpoint{5.411019in}{2.199899in}}%
\pgfpathcurveto{\pgfqpoint{5.411019in}{2.196709in}}{\pgfqpoint{5.412286in}{2.193649in}}{\pgfqpoint{5.414542in}{2.191394in}}%
\pgfpathcurveto{\pgfqpoint{5.416798in}{2.189138in}}{\pgfqpoint{5.419857in}{2.187871in}}{\pgfqpoint{5.423047in}{2.187871in}}%
\pgfpathlineto{\pgfqpoint{5.423047in}{2.187871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327573in}{2.053975in}}%
\pgfpathcurveto{\pgfqpoint{5.330762in}{2.053975in}}{\pgfqpoint{5.333822in}{2.055242in}}{\pgfqpoint{5.336078in}{2.057498in}}%
\pgfpathcurveto{\pgfqpoint{5.338333in}{2.059753in}}{\pgfqpoint{5.339601in}{2.062813in}}{\pgfqpoint{5.339601in}{2.066003in}}%
\pgfpathcurveto{\pgfqpoint{5.339601in}{2.069193in}}{\pgfqpoint{5.338333in}{2.072252in}}{\pgfqpoint{5.336078in}{2.074508in}}%
\pgfpathcurveto{\pgfqpoint{5.333822in}{2.076764in}}{\pgfqpoint{5.330762in}{2.078031in}}{\pgfqpoint{5.327573in}{2.078031in}}%
\pgfpathcurveto{\pgfqpoint{5.324383in}{2.078031in}}{\pgfqpoint{5.321323in}{2.076764in}}{\pgfqpoint{5.319067in}{2.074508in}}%
\pgfpathcurveto{\pgfqpoint{5.316812in}{2.072252in}}{\pgfqpoint{5.315544in}{2.069193in}}{\pgfqpoint{5.315544in}{2.066003in}}%
\pgfpathcurveto{\pgfqpoint{5.315544in}{2.062813in}}{\pgfqpoint{5.316812in}{2.059753in}}{\pgfqpoint{5.319067in}{2.057498in}}%
\pgfpathcurveto{\pgfqpoint{5.321323in}{2.055242in}}{\pgfqpoint{5.324383in}{2.053975in}}{\pgfqpoint{5.327573in}{2.053975in}}%
\pgfpathlineto{\pgfqpoint{5.327573in}{2.053975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201794in}{1.879678in}}%
\pgfpathcurveto{\pgfqpoint{5.204984in}{1.879678in}}{\pgfqpoint{5.208044in}{1.880945in}}{\pgfqpoint{5.210299in}{1.883201in}}%
\pgfpathcurveto{\pgfqpoint{5.212555in}{1.885456in}}{\pgfqpoint{5.213822in}{1.888516in}}{\pgfqpoint{5.213822in}{1.891706in}}%
\pgfpathcurveto{\pgfqpoint{5.213822in}{1.894896in}}{\pgfqpoint{5.212555in}{1.897955in}}{\pgfqpoint{5.210299in}{1.900211in}}%
\pgfpathcurveto{\pgfqpoint{5.208044in}{1.902467in}}{\pgfqpoint{5.204984in}{1.903734in}}{\pgfqpoint{5.201794in}{1.903734in}}%
\pgfpathcurveto{\pgfqpoint{5.198604in}{1.903734in}}{\pgfqpoint{5.195545in}{1.902467in}}{\pgfqpoint{5.193289in}{1.900211in}}%
\pgfpathcurveto{\pgfqpoint{5.191033in}{1.897955in}}{\pgfqpoint{5.189766in}{1.894896in}}{\pgfqpoint{5.189766in}{1.891706in}}%
\pgfpathcurveto{\pgfqpoint{5.189766in}{1.888516in}}{\pgfqpoint{5.191033in}{1.885456in}}{\pgfqpoint{5.193289in}{1.883201in}}%
\pgfpathcurveto{\pgfqpoint{5.195545in}{1.880945in}}{\pgfqpoint{5.198604in}{1.879678in}}{\pgfqpoint{5.201794in}{1.879678in}}%
\pgfpathlineto{\pgfqpoint{5.201794in}{1.879678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243429in}{1.849536in}}%
\pgfpathcurveto{\pgfqpoint{5.246619in}{1.849536in}}{\pgfqpoint{5.249679in}{1.850803in}}{\pgfqpoint{5.251934in}{1.853059in}}%
\pgfpathcurveto{\pgfqpoint{5.254190in}{1.855315in}}{\pgfqpoint{5.255457in}{1.858374in}}{\pgfqpoint{5.255457in}{1.861564in}}%
\pgfpathcurveto{\pgfqpoint{5.255457in}{1.864754in}}{\pgfqpoint{5.254190in}{1.867814in}}{\pgfqpoint{5.251934in}{1.870069in}}%
\pgfpathcurveto{\pgfqpoint{5.249679in}{1.872325in}}{\pgfqpoint{5.246619in}{1.873592in}}{\pgfqpoint{5.243429in}{1.873592in}}%
\pgfpathcurveto{\pgfqpoint{5.240239in}{1.873592in}}{\pgfqpoint{5.237180in}{1.872325in}}{\pgfqpoint{5.234924in}{1.870069in}}%
\pgfpathcurveto{\pgfqpoint{5.232669in}{1.867814in}}{\pgfqpoint{5.231401in}{1.864754in}}{\pgfqpoint{5.231401in}{1.861564in}}%
\pgfpathcurveto{\pgfqpoint{5.231401in}{1.858374in}}{\pgfqpoint{5.232669in}{1.855315in}}{\pgfqpoint{5.234924in}{1.853059in}}%
\pgfpathcurveto{\pgfqpoint{5.237180in}{1.850803in}}{\pgfqpoint{5.240239in}{1.849536in}}{\pgfqpoint{5.243429in}{1.849536in}}%
\pgfpathlineto{\pgfqpoint{5.243429in}{1.849536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983488in}{1.560841in}}%
\pgfpathcurveto{\pgfqpoint{4.986678in}{1.560841in}}{\pgfqpoint{4.989738in}{1.562108in}}{\pgfqpoint{4.991994in}{1.564364in}}%
\pgfpathcurveto{\pgfqpoint{4.994249in}{1.566619in}}{\pgfqpoint{4.995517in}{1.569679in}}{\pgfqpoint{4.995517in}{1.572869in}}%
\pgfpathcurveto{\pgfqpoint{4.995517in}{1.576059in}}{\pgfqpoint{4.994249in}{1.579118in}}{\pgfqpoint{4.991994in}{1.581374in}}%
\pgfpathcurveto{\pgfqpoint{4.989738in}{1.583630in}}{\pgfqpoint{4.986678in}{1.584897in}}{\pgfqpoint{4.983488in}{1.584897in}}%
\pgfpathcurveto{\pgfqpoint{4.980298in}{1.584897in}}{\pgfqpoint{4.977239in}{1.583630in}}{\pgfqpoint{4.974983in}{1.581374in}}%
\pgfpathcurveto{\pgfqpoint{4.972728in}{1.579118in}}{\pgfqpoint{4.971460in}{1.576059in}}{\pgfqpoint{4.971460in}{1.572869in}}%
\pgfpathcurveto{\pgfqpoint{4.971460in}{1.569679in}}{\pgfqpoint{4.972728in}{1.566619in}}{\pgfqpoint{4.974983in}{1.564364in}}%
\pgfpathcurveto{\pgfqpoint{4.977239in}{1.562108in}}{\pgfqpoint{4.980298in}{1.560841in}}{\pgfqpoint{4.983488in}{1.560841in}}%
\pgfpathlineto{\pgfqpoint{4.983488in}{1.560841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197866in}{1.861465in}}%
\pgfpathcurveto{\pgfqpoint{5.201056in}{1.861465in}}{\pgfqpoint{5.204115in}{1.862732in}}{\pgfqpoint{5.206371in}{1.864988in}}%
\pgfpathcurveto{\pgfqpoint{5.208627in}{1.867243in}}{\pgfqpoint{5.209894in}{1.870303in}}{\pgfqpoint{5.209894in}{1.873493in}}%
\pgfpathcurveto{\pgfqpoint{5.209894in}{1.876683in}}{\pgfqpoint{5.208627in}{1.879742in}}{\pgfqpoint{5.206371in}{1.881998in}}%
\pgfpathcurveto{\pgfqpoint{5.204115in}{1.884254in}}{\pgfqpoint{5.201056in}{1.885521in}}{\pgfqpoint{5.197866in}{1.885521in}}%
\pgfpathcurveto{\pgfqpoint{5.194676in}{1.885521in}}{\pgfqpoint{5.191616in}{1.884254in}}{\pgfqpoint{5.189361in}{1.881998in}}%
\pgfpathcurveto{\pgfqpoint{5.187105in}{1.879742in}}{\pgfqpoint{5.185838in}{1.876683in}}{\pgfqpoint{5.185838in}{1.873493in}}%
\pgfpathcurveto{\pgfqpoint{5.185838in}{1.870303in}}{\pgfqpoint{5.187105in}{1.867243in}}{\pgfqpoint{5.189361in}{1.864988in}}%
\pgfpathcurveto{\pgfqpoint{5.191616in}{1.862732in}}{\pgfqpoint{5.194676in}{1.861465in}}{\pgfqpoint{5.197866in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{5.197866in}{1.861465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374117in}{2.018915in}}%
\pgfpathcurveto{\pgfqpoint{5.377307in}{2.018915in}}{\pgfqpoint{5.380367in}{2.020183in}}{\pgfqpoint{5.382622in}{2.022438in}}%
\pgfpathcurveto{\pgfqpoint{5.384878in}{2.024694in}}{\pgfqpoint{5.386145in}{2.027753in}}{\pgfqpoint{5.386145in}{2.030943in}}%
\pgfpathcurveto{\pgfqpoint{5.386145in}{2.034133in}}{\pgfqpoint{5.384878in}{2.037193in}}{\pgfqpoint{5.382622in}{2.039448in}}%
\pgfpathcurveto{\pgfqpoint{5.380367in}{2.041704in}}{\pgfqpoint{5.377307in}{2.042971in}}{\pgfqpoint{5.374117in}{2.042971in}}%
\pgfpathcurveto{\pgfqpoint{5.370927in}{2.042971in}}{\pgfqpoint{5.367868in}{2.041704in}}{\pgfqpoint{5.365612in}{2.039448in}}%
\pgfpathcurveto{\pgfqpoint{5.363356in}{2.037193in}}{\pgfqpoint{5.362089in}{2.034133in}}{\pgfqpoint{5.362089in}{2.030943in}}%
\pgfpathcurveto{\pgfqpoint{5.362089in}{2.027753in}}{\pgfqpoint{5.363356in}{2.024694in}}{\pgfqpoint{5.365612in}{2.022438in}}%
\pgfpathcurveto{\pgfqpoint{5.367868in}{2.020183in}}{\pgfqpoint{5.370927in}{2.018915in}}{\pgfqpoint{5.374117in}{2.018915in}}%
\pgfpathlineto{\pgfqpoint{5.374117in}{2.018915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387630in}{1.095724in}}%
\pgfpathcurveto{\pgfqpoint{4.390819in}{1.095724in}}{\pgfqpoint{4.393879in}{1.096992in}}{\pgfqpoint{4.396135in}{1.099247in}}%
\pgfpathcurveto{\pgfqpoint{4.398390in}{1.101503in}}{\pgfqpoint{4.399658in}{1.104563in}}{\pgfqpoint{4.399658in}{1.107752in}}%
\pgfpathcurveto{\pgfqpoint{4.399658in}{1.110942in}}{\pgfqpoint{4.398390in}{1.114002in}}{\pgfqpoint{4.396135in}{1.116258in}}%
\pgfpathcurveto{\pgfqpoint{4.393879in}{1.118513in}}{\pgfqpoint{4.390819in}{1.119781in}}{\pgfqpoint{4.387630in}{1.119781in}}%
\pgfpathcurveto{\pgfqpoint{4.384440in}{1.119781in}}{\pgfqpoint{4.381380in}{1.118513in}}{\pgfqpoint{4.379124in}{1.116258in}}%
\pgfpathcurveto{\pgfqpoint{4.376869in}{1.114002in}}{\pgfqpoint{4.375601in}{1.110942in}}{\pgfqpoint{4.375601in}{1.107752in}}%
\pgfpathcurveto{\pgfqpoint{4.375601in}{1.104563in}}{\pgfqpoint{4.376869in}{1.101503in}}{\pgfqpoint{4.379124in}{1.099247in}}%
\pgfpathcurveto{\pgfqpoint{4.381380in}{1.096992in}}{\pgfqpoint{4.384440in}{1.095724in}}{\pgfqpoint{4.387630in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{4.387630in}{1.095724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152459in}{1.880945in}}%
\pgfpathcurveto{\pgfqpoint{5.155649in}{1.880945in}}{\pgfqpoint{5.158709in}{1.882213in}}{\pgfqpoint{5.160964in}{1.884468in}}%
\pgfpathcurveto{\pgfqpoint{5.163220in}{1.886724in}}{\pgfqpoint{5.164487in}{1.889784in}}{\pgfqpoint{5.164487in}{1.892973in}}%
\pgfpathcurveto{\pgfqpoint{5.164487in}{1.896163in}}{\pgfqpoint{5.163220in}{1.899223in}}{\pgfqpoint{5.160964in}{1.901479in}}%
\pgfpathcurveto{\pgfqpoint{5.158709in}{1.903734in}}{\pgfqpoint{5.155649in}{1.905002in}}{\pgfqpoint{5.152459in}{1.905002in}}%
\pgfpathcurveto{\pgfqpoint{5.149269in}{1.905002in}}{\pgfqpoint{5.146210in}{1.903734in}}{\pgfqpoint{5.143954in}{1.901479in}}%
\pgfpathcurveto{\pgfqpoint{5.141698in}{1.899223in}}{\pgfqpoint{5.140431in}{1.896163in}}{\pgfqpoint{5.140431in}{1.892973in}}%
\pgfpathcurveto{\pgfqpoint{5.140431in}{1.889784in}}{\pgfqpoint{5.141698in}{1.886724in}}{\pgfqpoint{5.143954in}{1.884468in}}%
\pgfpathcurveto{\pgfqpoint{5.146210in}{1.882213in}}{\pgfqpoint{5.149269in}{1.880945in}}{\pgfqpoint{5.152459in}{1.880945in}}%
\pgfpathlineto{\pgfqpoint{5.152459in}{1.880945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211072in}{1.913136in}}%
\pgfpathcurveto{\pgfqpoint{5.214262in}{1.913136in}}{\pgfqpoint{5.217321in}{1.914403in}}{\pgfqpoint{5.219577in}{1.916659in}}%
\pgfpathcurveto{\pgfqpoint{5.221833in}{1.918914in}}{\pgfqpoint{5.223100in}{1.921974in}}{\pgfqpoint{5.223100in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{5.223100in}{1.928354in}}{\pgfqpoint{5.221833in}{1.931414in}}{\pgfqpoint{5.219577in}{1.933669in}}%
\pgfpathcurveto{\pgfqpoint{5.217321in}{1.935925in}}{\pgfqpoint{5.214262in}{1.937192in}}{\pgfqpoint{5.211072in}{1.937192in}}%
\pgfpathcurveto{\pgfqpoint{5.207882in}{1.937192in}}{\pgfqpoint{5.204822in}{1.935925in}}{\pgfqpoint{5.202567in}{1.933669in}}%
\pgfpathcurveto{\pgfqpoint{5.200311in}{1.931414in}}{\pgfqpoint{5.199044in}{1.928354in}}{\pgfqpoint{5.199044in}{1.925164in}}%
\pgfpathcurveto{\pgfqpoint{5.199044in}{1.921974in}}{\pgfqpoint{5.200311in}{1.918914in}}{\pgfqpoint{5.202567in}{1.916659in}}%
\pgfpathcurveto{\pgfqpoint{5.204822in}{1.914403in}}{\pgfqpoint{5.207882in}{1.913136in}}{\pgfqpoint{5.211072in}{1.913136in}}%
\pgfpathlineto{\pgfqpoint{5.211072in}{1.913136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319816in}{2.060505in}}%
\pgfpathcurveto{\pgfqpoint{5.323006in}{2.060505in}}{\pgfqpoint{5.326066in}{2.061772in}}{\pgfqpoint{5.328321in}{2.064028in}}%
\pgfpathcurveto{\pgfqpoint{5.330577in}{2.066284in}}{\pgfqpoint{5.331844in}{2.069343in}}{\pgfqpoint{5.331844in}{2.072533in}}%
\pgfpathcurveto{\pgfqpoint{5.331844in}{2.075723in}}{\pgfqpoint{5.330577in}{2.078783in}}{\pgfqpoint{5.328321in}{2.081038in}}%
\pgfpathcurveto{\pgfqpoint{5.326066in}{2.083294in}}{\pgfqpoint{5.323006in}{2.084561in}}{\pgfqpoint{5.319816in}{2.084561in}}%
\pgfpathcurveto{\pgfqpoint{5.316626in}{2.084561in}}{\pgfqpoint{5.313567in}{2.083294in}}{\pgfqpoint{5.311311in}{2.081038in}}%
\pgfpathcurveto{\pgfqpoint{5.309055in}{2.078783in}}{\pgfqpoint{5.307788in}{2.075723in}}{\pgfqpoint{5.307788in}{2.072533in}}%
\pgfpathcurveto{\pgfqpoint{5.307788in}{2.069343in}}{\pgfqpoint{5.309055in}{2.066284in}}{\pgfqpoint{5.311311in}{2.064028in}}%
\pgfpathcurveto{\pgfqpoint{5.313567in}{2.061772in}}{\pgfqpoint{5.316626in}{2.060505in}}{\pgfqpoint{5.319816in}{2.060505in}}%
\pgfpathlineto{\pgfqpoint{5.319816in}{2.060505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393634in}{2.089260in}}%
\pgfpathcurveto{\pgfqpoint{5.396824in}{2.089260in}}{\pgfqpoint{5.399884in}{2.090528in}}{\pgfqpoint{5.402140in}{2.092783in}}%
\pgfpathcurveto{\pgfqpoint{5.404395in}{2.095039in}}{\pgfqpoint{5.405663in}{2.098099in}}{\pgfqpoint{5.405663in}{2.101288in}}%
\pgfpathcurveto{\pgfqpoint{5.405663in}{2.104478in}}{\pgfqpoint{5.404395in}{2.107538in}}{\pgfqpoint{5.402140in}{2.109794in}}%
\pgfpathcurveto{\pgfqpoint{5.399884in}{2.112049in}}{\pgfqpoint{5.396824in}{2.113317in}}{\pgfqpoint{5.393634in}{2.113317in}}%
\pgfpathcurveto{\pgfqpoint{5.390445in}{2.113317in}}{\pgfqpoint{5.387385in}{2.112049in}}{\pgfqpoint{5.385129in}{2.109794in}}%
\pgfpathcurveto{\pgfqpoint{5.382874in}{2.107538in}}{\pgfqpoint{5.381606in}{2.104478in}}{\pgfqpoint{5.381606in}{2.101288in}}%
\pgfpathcurveto{\pgfqpoint{5.381606in}{2.098099in}}{\pgfqpoint{5.382874in}{2.095039in}}{\pgfqpoint{5.385129in}{2.092783in}}%
\pgfpathcurveto{\pgfqpoint{5.387385in}{2.090528in}}{\pgfqpoint{5.390445in}{2.089260in}}{\pgfqpoint{5.393634in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{5.393634in}{2.089260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466246in}{2.142297in}}%
\pgfpathcurveto{\pgfqpoint{5.469436in}{2.142297in}}{\pgfqpoint{5.472496in}{2.143565in}}{\pgfqpoint{5.474751in}{2.145820in}}%
\pgfpathcurveto{\pgfqpoint{5.477007in}{2.148076in}}{\pgfqpoint{5.478274in}{2.151136in}}{\pgfqpoint{5.478274in}{2.154326in}}%
\pgfpathcurveto{\pgfqpoint{5.478274in}{2.157515in}}{\pgfqpoint{5.477007in}{2.160575in}}{\pgfqpoint{5.474751in}{2.162831in}}%
\pgfpathcurveto{\pgfqpoint{5.472496in}{2.165086in}}{\pgfqpoint{5.469436in}{2.166354in}}{\pgfqpoint{5.466246in}{2.166354in}}%
\pgfpathcurveto{\pgfqpoint{5.463056in}{2.166354in}}{\pgfqpoint{5.459996in}{2.165086in}}{\pgfqpoint{5.457741in}{2.162831in}}%
\pgfpathcurveto{\pgfqpoint{5.455485in}{2.160575in}}{\pgfqpoint{5.454218in}{2.157515in}}{\pgfqpoint{5.454218in}{2.154326in}}%
\pgfpathcurveto{\pgfqpoint{5.454218in}{2.151136in}}{\pgfqpoint{5.455485in}{2.148076in}}{\pgfqpoint{5.457741in}{2.145820in}}%
\pgfpathcurveto{\pgfqpoint{5.459996in}{2.143565in}}{\pgfqpoint{5.463056in}{2.142297in}}{\pgfqpoint{5.466246in}{2.142297in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.142297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235100in}{1.924712in}}%
\pgfpathcurveto{\pgfqpoint{5.238290in}{1.924712in}}{\pgfqpoint{5.241350in}{1.925979in}}{\pgfqpoint{5.243606in}{1.928235in}}%
\pgfpathcurveto{\pgfqpoint{5.245861in}{1.930490in}}{\pgfqpoint{5.247129in}{1.933550in}}{\pgfqpoint{5.247129in}{1.936740in}}%
\pgfpathcurveto{\pgfqpoint{5.247129in}{1.939930in}}{\pgfqpoint{5.245861in}{1.942990in}}{\pgfqpoint{5.243606in}{1.945245in}}%
\pgfpathcurveto{\pgfqpoint{5.241350in}{1.947501in}}{\pgfqpoint{5.238290in}{1.948768in}}{\pgfqpoint{5.235100in}{1.948768in}}%
\pgfpathcurveto{\pgfqpoint{5.231911in}{1.948768in}}{\pgfqpoint{5.228851in}{1.947501in}}{\pgfqpoint{5.226595in}{1.945245in}}%
\pgfpathcurveto{\pgfqpoint{5.224340in}{1.942990in}}{\pgfqpoint{5.223072in}{1.939930in}}{\pgfqpoint{5.223072in}{1.936740in}}%
\pgfpathcurveto{\pgfqpoint{5.223072in}{1.933550in}}{\pgfqpoint{5.224340in}{1.930490in}}{\pgfqpoint{5.226595in}{1.928235in}}%
\pgfpathcurveto{\pgfqpoint{5.228851in}{1.925979in}}{\pgfqpoint{5.231911in}{1.924712in}}{\pgfqpoint{5.235100in}{1.924712in}}%
\pgfpathlineto{\pgfqpoint{5.235100in}{1.924712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299651in}{2.002256in}}%
\pgfpathcurveto{\pgfqpoint{5.302841in}{2.002256in}}{\pgfqpoint{5.305901in}{2.003523in}}{\pgfqpoint{5.308157in}{2.005779in}}%
\pgfpathcurveto{\pgfqpoint{5.310412in}{2.008035in}}{\pgfqpoint{5.311679in}{2.011094in}}{\pgfqpoint{5.311679in}{2.014284in}}%
\pgfpathcurveto{\pgfqpoint{5.311679in}{2.017474in}}{\pgfqpoint{5.310412in}{2.020534in}}{\pgfqpoint{5.308157in}{2.022789in}}%
\pgfpathcurveto{\pgfqpoint{5.305901in}{2.025045in}}{\pgfqpoint{5.302841in}{2.026312in}}{\pgfqpoint{5.299651in}{2.026312in}}%
\pgfpathcurveto{\pgfqpoint{5.296461in}{2.026312in}}{\pgfqpoint{5.293402in}{2.025045in}}{\pgfqpoint{5.291146in}{2.022789in}}%
\pgfpathcurveto{\pgfqpoint{5.288891in}{2.020534in}}{\pgfqpoint{5.287623in}{2.017474in}}{\pgfqpoint{5.287623in}{2.014284in}}%
\pgfpathcurveto{\pgfqpoint{5.287623in}{2.011094in}}{\pgfqpoint{5.288891in}{2.008035in}}{\pgfqpoint{5.291146in}{2.005779in}}%
\pgfpathcurveto{\pgfqpoint{5.293402in}{2.003523in}}{\pgfqpoint{5.296461in}{2.002256in}}{\pgfqpoint{5.299651in}{2.002256in}}%
\pgfpathlineto{\pgfqpoint{5.299651in}{2.002256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175082in}{1.945532in}}%
\pgfpathcurveto{\pgfqpoint{5.178272in}{1.945532in}}{\pgfqpoint{5.181331in}{1.946800in}}{\pgfqpoint{5.183587in}{1.949055in}}%
\pgfpathcurveto{\pgfqpoint{5.185843in}{1.951311in}}{\pgfqpoint{5.187110in}{1.954371in}}{\pgfqpoint{5.187110in}{1.957560in}}%
\pgfpathcurveto{\pgfqpoint{5.187110in}{1.960750in}}{\pgfqpoint{5.185843in}{1.963810in}}{\pgfqpoint{5.183587in}{1.966066in}}%
\pgfpathcurveto{\pgfqpoint{5.181331in}{1.968321in}}{\pgfqpoint{5.178272in}{1.969589in}}{\pgfqpoint{5.175082in}{1.969589in}}%
\pgfpathcurveto{\pgfqpoint{5.171892in}{1.969589in}}{\pgfqpoint{5.168832in}{1.968321in}}{\pgfqpoint{5.166577in}{1.966066in}}%
\pgfpathcurveto{\pgfqpoint{5.164321in}{1.963810in}}{\pgfqpoint{5.163054in}{1.960750in}}{\pgfqpoint{5.163054in}{1.957560in}}%
\pgfpathcurveto{\pgfqpoint{5.163054in}{1.954371in}}{\pgfqpoint{5.164321in}{1.951311in}}{\pgfqpoint{5.166577in}{1.949055in}}%
\pgfpathcurveto{\pgfqpoint{5.168832in}{1.946800in}}{\pgfqpoint{5.171892in}{1.945532in}}{\pgfqpoint{5.175082in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{5.175082in}{1.945532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402931in}{2.091076in}}%
\pgfpathcurveto{\pgfqpoint{5.406121in}{2.091076in}}{\pgfqpoint{5.409180in}{2.092343in}}{\pgfqpoint{5.411436in}{2.094599in}}%
\pgfpathcurveto{\pgfqpoint{5.413691in}{2.096855in}}{\pgfqpoint{5.414959in}{2.099914in}}{\pgfqpoint{5.414959in}{2.103104in}}%
\pgfpathcurveto{\pgfqpoint{5.414959in}{2.106294in}}{\pgfqpoint{5.413691in}{2.109354in}}{\pgfqpoint{5.411436in}{2.111609in}}%
\pgfpathcurveto{\pgfqpoint{5.409180in}{2.113865in}}{\pgfqpoint{5.406121in}{2.115132in}}{\pgfqpoint{5.402931in}{2.115132in}}%
\pgfpathcurveto{\pgfqpoint{5.399741in}{2.115132in}}{\pgfqpoint{5.396681in}{2.113865in}}{\pgfqpoint{5.394425in}{2.111609in}}%
\pgfpathcurveto{\pgfqpoint{5.392170in}{2.109354in}}{\pgfqpoint{5.390903in}{2.106294in}}{\pgfqpoint{5.390903in}{2.103104in}}%
\pgfpathcurveto{\pgfqpoint{5.390903in}{2.099914in}}{\pgfqpoint{5.392170in}{2.096855in}}{\pgfqpoint{5.394425in}{2.094599in}}%
\pgfpathcurveto{\pgfqpoint{5.396681in}{2.092343in}}{\pgfqpoint{5.399741in}{2.091076in}}{\pgfqpoint{5.402931in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{5.402931in}{2.091076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374742in}{2.147442in}}%
\pgfpathcurveto{\pgfqpoint{5.377932in}{2.147442in}}{\pgfqpoint{5.380991in}{2.148709in}}{\pgfqpoint{5.383247in}{2.150965in}}%
\pgfpathcurveto{\pgfqpoint{5.385503in}{2.153220in}}{\pgfqpoint{5.386770in}{2.156280in}}{\pgfqpoint{5.386770in}{2.159470in}}%
\pgfpathcurveto{\pgfqpoint{5.386770in}{2.162660in}}{\pgfqpoint{5.385503in}{2.165720in}}{\pgfqpoint{5.383247in}{2.167975in}}%
\pgfpathcurveto{\pgfqpoint{5.380991in}{2.170231in}}{\pgfqpoint{5.377932in}{2.171498in}}{\pgfqpoint{5.374742in}{2.171498in}}%
\pgfpathcurveto{\pgfqpoint{5.371552in}{2.171498in}}{\pgfqpoint{5.368492in}{2.170231in}}{\pgfqpoint{5.366237in}{2.167975in}}%
\pgfpathcurveto{\pgfqpoint{5.363981in}{2.165720in}}{\pgfqpoint{5.362714in}{2.162660in}}{\pgfqpoint{5.362714in}{2.159470in}}%
\pgfpathcurveto{\pgfqpoint{5.362714in}{2.156280in}}{\pgfqpoint{5.363981in}{2.153220in}}{\pgfqpoint{5.366237in}{2.150965in}}%
\pgfpathcurveto{\pgfqpoint{5.368492in}{2.148709in}}{\pgfqpoint{5.371552in}{2.147442in}}{\pgfqpoint{5.374742in}{2.147442in}}%
\pgfpathlineto{\pgfqpoint{5.374742in}{2.147442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245061in}{1.953784in}}%
\pgfpathcurveto{\pgfqpoint{5.248251in}{1.953784in}}{\pgfqpoint{5.251311in}{1.955052in}}{\pgfqpoint{5.253566in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{5.255822in}{1.959563in}}{\pgfqpoint{5.257089in}{1.962623in}}{\pgfqpoint{5.257089in}{1.965812in}}%
\pgfpathcurveto{\pgfqpoint{5.257089in}{1.969002in}}{\pgfqpoint{5.255822in}{1.972062in}}{\pgfqpoint{5.253566in}{1.974318in}}%
\pgfpathcurveto{\pgfqpoint{5.251311in}{1.976573in}}{\pgfqpoint{5.248251in}{1.977841in}}{\pgfqpoint{5.245061in}{1.977841in}}%
\pgfpathcurveto{\pgfqpoint{5.241871in}{1.977841in}}{\pgfqpoint{5.238811in}{1.976573in}}{\pgfqpoint{5.236556in}{1.974318in}}%
\pgfpathcurveto{\pgfqpoint{5.234300in}{1.972062in}}{\pgfqpoint{5.233033in}{1.969002in}}{\pgfqpoint{5.233033in}{1.965812in}}%
\pgfpathcurveto{\pgfqpoint{5.233033in}{1.962623in}}{\pgfqpoint{5.234300in}{1.959563in}}{\pgfqpoint{5.236556in}{1.957307in}}%
\pgfpathcurveto{\pgfqpoint{5.238811in}{1.955052in}}{\pgfqpoint{5.241871in}{1.953784in}}{\pgfqpoint{5.245061in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{5.245061in}{1.953784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272704in}{1.955268in}}%
\pgfpathcurveto{\pgfqpoint{5.275894in}{1.955268in}}{\pgfqpoint{5.278954in}{1.956535in}}{\pgfqpoint{5.281210in}{1.958791in}}%
\pgfpathcurveto{\pgfqpoint{5.283465in}{1.961046in}}{\pgfqpoint{5.284733in}{1.964106in}}{\pgfqpoint{5.284733in}{1.967296in}}%
\pgfpathcurveto{\pgfqpoint{5.284733in}{1.970486in}}{\pgfqpoint{5.283465in}{1.973545in}}{\pgfqpoint{5.281210in}{1.975801in}}%
\pgfpathcurveto{\pgfqpoint{5.278954in}{1.978057in}}{\pgfqpoint{5.275894in}{1.979324in}}{\pgfqpoint{5.272704in}{1.979324in}}%
\pgfpathcurveto{\pgfqpoint{5.269515in}{1.979324in}}{\pgfqpoint{5.266455in}{1.978057in}}{\pgfqpoint{5.264199in}{1.975801in}}%
\pgfpathcurveto{\pgfqpoint{5.261944in}{1.973545in}}{\pgfqpoint{5.260676in}{1.970486in}}{\pgfqpoint{5.260676in}{1.967296in}}%
\pgfpathcurveto{\pgfqpoint{5.260676in}{1.964106in}}{\pgfqpoint{5.261944in}{1.961046in}}{\pgfqpoint{5.264199in}{1.958791in}}%
\pgfpathcurveto{\pgfqpoint{5.266455in}{1.956535in}}{\pgfqpoint{5.269515in}{1.955268in}}{\pgfqpoint{5.272704in}{1.955268in}}%
\pgfpathlineto{\pgfqpoint{5.272704in}{1.955268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396775in}{2.123231in}}%
\pgfpathcurveto{\pgfqpoint{5.399965in}{2.123231in}}{\pgfqpoint{5.403025in}{2.124498in}}{\pgfqpoint{5.405281in}{2.126754in}}%
\pgfpathcurveto{\pgfqpoint{5.407536in}{2.129009in}}{\pgfqpoint{5.408804in}{2.132069in}}{\pgfqpoint{5.408804in}{2.135259in}}%
\pgfpathcurveto{\pgfqpoint{5.408804in}{2.138449in}}{\pgfqpoint{5.407536in}{2.141508in}}{\pgfqpoint{5.405281in}{2.143764in}}%
\pgfpathcurveto{\pgfqpoint{5.403025in}{2.146019in}}{\pgfqpoint{5.399965in}{2.147287in}}{\pgfqpoint{5.396775in}{2.147287in}}%
\pgfpathcurveto{\pgfqpoint{5.393586in}{2.147287in}}{\pgfqpoint{5.390526in}{2.146019in}}{\pgfqpoint{5.388270in}{2.143764in}}%
\pgfpathcurveto{\pgfqpoint{5.386015in}{2.141508in}}{\pgfqpoint{5.384747in}{2.138449in}}{\pgfqpoint{5.384747in}{2.135259in}}%
\pgfpathcurveto{\pgfqpoint{5.384747in}{2.132069in}}{\pgfqpoint{5.386015in}{2.129009in}}{\pgfqpoint{5.388270in}{2.126754in}}%
\pgfpathcurveto{\pgfqpoint{5.390526in}{2.124498in}}{\pgfqpoint{5.393586in}{2.123231in}}{\pgfqpoint{5.396775in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{5.396775in}{2.123231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154967in}{1.830344in}}%
\pgfpathcurveto{\pgfqpoint{5.158157in}{1.830344in}}{\pgfqpoint{5.161216in}{1.831612in}}{\pgfqpoint{5.163472in}{1.833867in}}%
\pgfpathcurveto{\pgfqpoint{5.165728in}{1.836123in}}{\pgfqpoint{5.166995in}{1.839182in}}{\pgfqpoint{5.166995in}{1.842372in}}%
\pgfpathcurveto{\pgfqpoint{5.166995in}{1.845562in}}{\pgfqpoint{5.165728in}{1.848622in}}{\pgfqpoint{5.163472in}{1.850877in}}%
\pgfpathcurveto{\pgfqpoint{5.161216in}{1.853133in}}{\pgfqpoint{5.158157in}{1.854400in}}{\pgfqpoint{5.154967in}{1.854400in}}%
\pgfpathcurveto{\pgfqpoint{5.151777in}{1.854400in}}{\pgfqpoint{5.148717in}{1.853133in}}{\pgfqpoint{5.146462in}{1.850877in}}%
\pgfpathcurveto{\pgfqpoint{5.144206in}{1.848622in}}{\pgfqpoint{5.142939in}{1.845562in}}{\pgfqpoint{5.142939in}{1.842372in}}%
\pgfpathcurveto{\pgfqpoint{5.142939in}{1.839182in}}{\pgfqpoint{5.144206in}{1.836123in}}{\pgfqpoint{5.146462in}{1.833867in}}%
\pgfpathcurveto{\pgfqpoint{5.148717in}{1.831612in}}{\pgfqpoint{5.151777in}{1.830344in}}{\pgfqpoint{5.154967in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{5.154967in}{1.830344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217492in}{1.825268in}}%
\pgfpathcurveto{\pgfqpoint{5.220682in}{1.825268in}}{\pgfqpoint{5.223742in}{1.826536in}}{\pgfqpoint{5.225997in}{1.828791in}}%
\pgfpathcurveto{\pgfqpoint{5.228253in}{1.831047in}}{\pgfqpoint{5.229520in}{1.834107in}}{\pgfqpoint{5.229520in}{1.837296in}}%
\pgfpathcurveto{\pgfqpoint{5.229520in}{1.840486in}}{\pgfqpoint{5.228253in}{1.843546in}}{\pgfqpoint{5.225997in}{1.845802in}}%
\pgfpathcurveto{\pgfqpoint{5.223742in}{1.848057in}}{\pgfqpoint{5.220682in}{1.849325in}}{\pgfqpoint{5.217492in}{1.849325in}}%
\pgfpathcurveto{\pgfqpoint{5.214302in}{1.849325in}}{\pgfqpoint{5.211243in}{1.848057in}}{\pgfqpoint{5.208987in}{1.845802in}}%
\pgfpathcurveto{\pgfqpoint{5.206731in}{1.843546in}}{\pgfqpoint{5.205464in}{1.840486in}}{\pgfqpoint{5.205464in}{1.837296in}}%
\pgfpathcurveto{\pgfqpoint{5.205464in}{1.834107in}}{\pgfqpoint{5.206731in}{1.831047in}}{\pgfqpoint{5.208987in}{1.828791in}}%
\pgfpathcurveto{\pgfqpoint{5.211243in}{1.826536in}}{\pgfqpoint{5.214302in}{1.825268in}}{\pgfqpoint{5.217492in}{1.825268in}}%
\pgfpathlineto{\pgfqpoint{5.217492in}{1.825268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339179in}{1.873264in}}%
\pgfpathcurveto{\pgfqpoint{5.342369in}{1.873264in}}{\pgfqpoint{5.345428in}{1.874531in}}{\pgfqpoint{5.347684in}{1.876786in}}%
\pgfpathcurveto{\pgfqpoint{5.349939in}{1.879042in}}{\pgfqpoint{5.351207in}{1.882102in}}{\pgfqpoint{5.351207in}{1.885292in}}%
\pgfpathcurveto{\pgfqpoint{5.351207in}{1.888482in}}{\pgfqpoint{5.349939in}{1.891541in}}{\pgfqpoint{5.347684in}{1.893797in}}%
\pgfpathcurveto{\pgfqpoint{5.345428in}{1.896052in}}{\pgfqpoint{5.342369in}{1.897320in}}{\pgfqpoint{5.339179in}{1.897320in}}%
\pgfpathcurveto{\pgfqpoint{5.335989in}{1.897320in}}{\pgfqpoint{5.332929in}{1.896052in}}{\pgfqpoint{5.330674in}{1.893797in}}%
\pgfpathcurveto{\pgfqpoint{5.328418in}{1.891541in}}{\pgfqpoint{5.327151in}{1.888482in}}{\pgfqpoint{5.327151in}{1.885292in}}%
\pgfpathcurveto{\pgfqpoint{5.327151in}{1.882102in}}{\pgfqpoint{5.328418in}{1.879042in}}{\pgfqpoint{5.330674in}{1.876786in}}%
\pgfpathcurveto{\pgfqpoint{5.332929in}{1.874531in}}{\pgfqpoint{5.335989in}{1.873264in}}{\pgfqpoint{5.339179in}{1.873264in}}%
\pgfpathlineto{\pgfqpoint{5.339179in}{1.873264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214032in}{1.852413in}}%
\pgfpathcurveto{\pgfqpoint{5.217221in}{1.852413in}}{\pgfqpoint{5.220281in}{1.853681in}}{\pgfqpoint{5.222537in}{1.855936in}}%
\pgfpathcurveto{\pgfqpoint{5.224792in}{1.858192in}}{\pgfqpoint{5.226060in}{1.861252in}}{\pgfqpoint{5.226060in}{1.864442in}}%
\pgfpathcurveto{\pgfqpoint{5.226060in}{1.867631in}}{\pgfqpoint{5.224792in}{1.870691in}}{\pgfqpoint{5.222537in}{1.872947in}}%
\pgfpathcurveto{\pgfqpoint{5.220281in}{1.875202in}}{\pgfqpoint{5.217221in}{1.876470in}}{\pgfqpoint{5.214032in}{1.876470in}}%
\pgfpathcurveto{\pgfqpoint{5.210842in}{1.876470in}}{\pgfqpoint{5.207782in}{1.875202in}}{\pgfqpoint{5.205526in}{1.872947in}}%
\pgfpathcurveto{\pgfqpoint{5.203271in}{1.870691in}}{\pgfqpoint{5.202003in}{1.867631in}}{\pgfqpoint{5.202003in}{1.864442in}}%
\pgfpathcurveto{\pgfqpoint{5.202003in}{1.861252in}}{\pgfqpoint{5.203271in}{1.858192in}}{\pgfqpoint{5.205526in}{1.855936in}}%
\pgfpathcurveto{\pgfqpoint{5.207782in}{1.853681in}}{\pgfqpoint{5.210842in}{1.852413in}}{\pgfqpoint{5.214032in}{1.852413in}}%
\pgfpathlineto{\pgfqpoint{5.214032in}{1.852413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989871in}{1.675173in}}%
\pgfpathcurveto{\pgfqpoint{4.993060in}{1.675173in}}{\pgfqpoint{4.996120in}{1.676440in}}{\pgfqpoint{4.998376in}{1.678696in}}%
\pgfpathcurveto{\pgfqpoint{5.000631in}{1.680952in}}{\pgfqpoint{5.001899in}{1.684011in}}{\pgfqpoint{5.001899in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{5.001899in}{1.690391in}}{\pgfqpoint{5.000631in}{1.693451in}}{\pgfqpoint{4.998376in}{1.695706in}}%
\pgfpathcurveto{\pgfqpoint{4.996120in}{1.697962in}}{\pgfqpoint{4.993060in}{1.699229in}}{\pgfqpoint{4.989871in}{1.699229in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{1.699229in}}{\pgfqpoint{4.983621in}{1.697962in}}{\pgfqpoint{4.981365in}{1.695706in}}%
\pgfpathcurveto{\pgfqpoint{4.979110in}{1.693451in}}{\pgfqpoint{4.977842in}{1.690391in}}{\pgfqpoint{4.977842in}{1.687201in}}%
\pgfpathcurveto{\pgfqpoint{4.977842in}{1.684011in}}{\pgfqpoint{4.979110in}{1.680952in}}{\pgfqpoint{4.981365in}{1.678696in}}%
\pgfpathcurveto{\pgfqpoint{4.983621in}{1.676440in}}{\pgfqpoint{4.986681in}{1.675173in}}{\pgfqpoint{4.989871in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{4.989871in}{1.675173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027233in}{1.693158in}}%
\pgfpathcurveto{\pgfqpoint{5.030423in}{1.693158in}}{\pgfqpoint{5.033482in}{1.694425in}}{\pgfqpoint{5.035738in}{1.696680in}}%
\pgfpathcurveto{\pgfqpoint{5.037993in}{1.698936in}}{\pgfqpoint{5.039261in}{1.701996in}}{\pgfqpoint{5.039261in}{1.705186in}}%
\pgfpathcurveto{\pgfqpoint{5.039261in}{1.708376in}}{\pgfqpoint{5.037993in}{1.711435in}}{\pgfqpoint{5.035738in}{1.713691in}}%
\pgfpathcurveto{\pgfqpoint{5.033482in}{1.715946in}}{\pgfqpoint{5.030423in}{1.717214in}}{\pgfqpoint{5.027233in}{1.717214in}}%
\pgfpathcurveto{\pgfqpoint{5.024043in}{1.717214in}}{\pgfqpoint{5.020983in}{1.715946in}}{\pgfqpoint{5.018727in}{1.713691in}}%
\pgfpathcurveto{\pgfqpoint{5.016472in}{1.711435in}}{\pgfqpoint{5.015205in}{1.708376in}}{\pgfqpoint{5.015205in}{1.705186in}}%
\pgfpathcurveto{\pgfqpoint{5.015205in}{1.701996in}}{\pgfqpoint{5.016472in}{1.698936in}}{\pgfqpoint{5.018727in}{1.696680in}}%
\pgfpathcurveto{\pgfqpoint{5.020983in}{1.694425in}}{\pgfqpoint{5.024043in}{1.693158in}}{\pgfqpoint{5.027233in}{1.693158in}}%
\pgfpathlineto{\pgfqpoint{5.027233in}{1.693158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905139in}{1.700337in}}%
\pgfpathcurveto{\pgfqpoint{4.908328in}{1.700337in}}{\pgfqpoint{4.911388in}{1.701604in}}{\pgfqpoint{4.913644in}{1.703860in}}%
\pgfpathcurveto{\pgfqpoint{4.915899in}{1.706115in}}{\pgfqpoint{4.917167in}{1.709175in}}{\pgfqpoint{4.917167in}{1.712365in}}%
\pgfpathcurveto{\pgfqpoint{4.917167in}{1.715555in}}{\pgfqpoint{4.915899in}{1.718614in}}{\pgfqpoint{4.913644in}{1.720870in}}%
\pgfpathcurveto{\pgfqpoint{4.911388in}{1.723126in}}{\pgfqpoint{4.908328in}{1.724393in}}{\pgfqpoint{4.905139in}{1.724393in}}%
\pgfpathcurveto{\pgfqpoint{4.901949in}{1.724393in}}{\pgfqpoint{4.898889in}{1.723126in}}{\pgfqpoint{4.896633in}{1.720870in}}%
\pgfpathcurveto{\pgfqpoint{4.894378in}{1.718614in}}{\pgfqpoint{4.893110in}{1.715555in}}{\pgfqpoint{4.893110in}{1.712365in}}%
\pgfpathcurveto{\pgfqpoint{4.893110in}{1.709175in}}{\pgfqpoint{4.894378in}{1.706115in}}{\pgfqpoint{4.896633in}{1.703860in}}%
\pgfpathcurveto{\pgfqpoint{4.898889in}{1.701604in}}{\pgfqpoint{4.901949in}{1.700337in}}{\pgfqpoint{4.905139in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{4.905139in}{1.700337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365430in}{2.073769in}}%
\pgfpathcurveto{\pgfqpoint{5.368620in}{2.073769in}}{\pgfqpoint{5.371680in}{2.075036in}}{\pgfqpoint{5.373936in}{2.077292in}}%
\pgfpathcurveto{\pgfqpoint{5.376191in}{2.079548in}}{\pgfqpoint{5.377458in}{2.082607in}}{\pgfqpoint{5.377458in}{2.085797in}}%
\pgfpathcurveto{\pgfqpoint{5.377458in}{2.088987in}}{\pgfqpoint{5.376191in}{2.092047in}}{\pgfqpoint{5.373936in}{2.094302in}}%
\pgfpathcurveto{\pgfqpoint{5.371680in}{2.096558in}}{\pgfqpoint{5.368620in}{2.097825in}}{\pgfqpoint{5.365430in}{2.097825in}}%
\pgfpathcurveto{\pgfqpoint{5.362240in}{2.097825in}}{\pgfqpoint{5.359181in}{2.096558in}}{\pgfqpoint{5.356925in}{2.094302in}}%
\pgfpathcurveto{\pgfqpoint{5.354670in}{2.092047in}}{\pgfqpoint{5.353402in}{2.088987in}}{\pgfqpoint{5.353402in}{2.085797in}}%
\pgfpathcurveto{\pgfqpoint{5.353402in}{2.082607in}}{\pgfqpoint{5.354670in}{2.079548in}}{\pgfqpoint{5.356925in}{2.077292in}}%
\pgfpathcurveto{\pgfqpoint{5.359181in}{2.075036in}}{\pgfqpoint{5.362240in}{2.073769in}}{\pgfqpoint{5.365430in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{5.365430in}{2.073769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283877in}{2.055270in}}%
\pgfpathcurveto{\pgfqpoint{5.287067in}{2.055270in}}{\pgfqpoint{5.290127in}{2.056538in}}{\pgfqpoint{5.292382in}{2.058793in}}%
\pgfpathcurveto{\pgfqpoint{5.294638in}{2.061049in}}{\pgfqpoint{5.295905in}{2.064109in}}{\pgfqpoint{5.295905in}{2.067298in}}%
\pgfpathcurveto{\pgfqpoint{5.295905in}{2.070488in}}{\pgfqpoint{5.294638in}{2.073548in}}{\pgfqpoint{5.292382in}{2.075804in}}%
\pgfpathcurveto{\pgfqpoint{5.290127in}{2.078059in}}{\pgfqpoint{5.287067in}{2.079327in}}{\pgfqpoint{5.283877in}{2.079327in}}%
\pgfpathcurveto{\pgfqpoint{5.280687in}{2.079327in}}{\pgfqpoint{5.277627in}{2.078059in}}{\pgfqpoint{5.275372in}{2.075804in}}%
\pgfpathcurveto{\pgfqpoint{5.273116in}{2.073548in}}{\pgfqpoint{5.271849in}{2.070488in}}{\pgfqpoint{5.271849in}{2.067298in}}%
\pgfpathcurveto{\pgfqpoint{5.271849in}{2.064109in}}{\pgfqpoint{5.273116in}{2.061049in}}{\pgfqpoint{5.275372in}{2.058793in}}%
\pgfpathcurveto{\pgfqpoint{5.277627in}{2.056538in}}{\pgfqpoint{5.280687in}{2.055270in}}{\pgfqpoint{5.283877in}{2.055270in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{2.055270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867521in}{1.669660in}}%
\pgfpathcurveto{\pgfqpoint{4.870711in}{1.669660in}}{\pgfqpoint{4.873771in}{1.670928in}}{\pgfqpoint{4.876026in}{1.673183in}}%
\pgfpathcurveto{\pgfqpoint{4.878282in}{1.675439in}}{\pgfqpoint{4.879549in}{1.678499in}}{\pgfqpoint{4.879549in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.879549in}{1.684878in}}{\pgfqpoint{4.878282in}{1.687938in}}{\pgfqpoint{4.876026in}{1.690194in}}%
\pgfpathcurveto{\pgfqpoint{4.873771in}{1.692449in}}{\pgfqpoint{4.870711in}{1.693717in}}{\pgfqpoint{4.867521in}{1.693717in}}%
\pgfpathcurveto{\pgfqpoint{4.864331in}{1.693717in}}{\pgfqpoint{4.861272in}{1.692449in}}{\pgfqpoint{4.859016in}{1.690194in}}%
\pgfpathcurveto{\pgfqpoint{4.856760in}{1.687938in}}{\pgfqpoint{4.855493in}{1.684878in}}{\pgfqpoint{4.855493in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.855493in}{1.678499in}}{\pgfqpoint{4.856760in}{1.675439in}}{\pgfqpoint{4.859016in}{1.673183in}}%
\pgfpathcurveto{\pgfqpoint{4.861272in}{1.670928in}}{\pgfqpoint{4.864331in}{1.669660in}}{\pgfqpoint{4.867521in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{4.867521in}{1.669660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306028in}{2.121623in}}%
\pgfpathcurveto{\pgfqpoint{5.309218in}{2.121623in}}{\pgfqpoint{5.312278in}{2.122890in}}{\pgfqpoint{5.314534in}{2.125146in}}%
\pgfpathcurveto{\pgfqpoint{5.316789in}{2.127402in}}{\pgfqpoint{5.318057in}{2.130461in}}{\pgfqpoint{5.318057in}{2.133651in}}%
\pgfpathcurveto{\pgfqpoint{5.318057in}{2.136841in}}{\pgfqpoint{5.316789in}{2.139901in}}{\pgfqpoint{5.314534in}{2.142156in}}%
\pgfpathcurveto{\pgfqpoint{5.312278in}{2.144412in}}{\pgfqpoint{5.309218in}{2.145679in}}{\pgfqpoint{5.306028in}{2.145679in}}%
\pgfpathcurveto{\pgfqpoint{5.302838in}{2.145679in}}{\pgfqpoint{5.299779in}{2.144412in}}{\pgfqpoint{5.297523in}{2.142156in}}%
\pgfpathcurveto{\pgfqpoint{5.295268in}{2.139901in}}{\pgfqpoint{5.294000in}{2.136841in}}{\pgfqpoint{5.294000in}{2.133651in}}%
\pgfpathcurveto{\pgfqpoint{5.294000in}{2.130461in}}{\pgfqpoint{5.295268in}{2.127402in}}{\pgfqpoint{5.297523in}{2.125146in}}%
\pgfpathcurveto{\pgfqpoint{5.299779in}{2.122890in}}{\pgfqpoint{5.302838in}{2.121623in}}{\pgfqpoint{5.306028in}{2.121623in}}%
\pgfpathlineto{\pgfqpoint{5.306028in}{2.121623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207654in}{1.891304in}}%
\pgfpathcurveto{\pgfqpoint{5.210844in}{1.891304in}}{\pgfqpoint{5.213903in}{1.892571in}}{\pgfqpoint{5.216159in}{1.894827in}}%
\pgfpathcurveto{\pgfqpoint{5.218415in}{1.897083in}}{\pgfqpoint{5.219682in}{1.900142in}}{\pgfqpoint{5.219682in}{1.903332in}}%
\pgfpathcurveto{\pgfqpoint{5.219682in}{1.906522in}}{\pgfqpoint{5.218415in}{1.909582in}}{\pgfqpoint{5.216159in}{1.911837in}}%
\pgfpathcurveto{\pgfqpoint{5.213903in}{1.914093in}}{\pgfqpoint{5.210844in}{1.915360in}}{\pgfqpoint{5.207654in}{1.915360in}}%
\pgfpathcurveto{\pgfqpoint{5.204464in}{1.915360in}}{\pgfqpoint{5.201404in}{1.914093in}}{\pgfqpoint{5.199149in}{1.911837in}}%
\pgfpathcurveto{\pgfqpoint{5.196893in}{1.909582in}}{\pgfqpoint{5.195626in}{1.906522in}}{\pgfqpoint{5.195626in}{1.903332in}}%
\pgfpathcurveto{\pgfqpoint{5.195626in}{1.900142in}}{\pgfqpoint{5.196893in}{1.897083in}}{\pgfqpoint{5.199149in}{1.894827in}}%
\pgfpathcurveto{\pgfqpoint{5.201404in}{1.892571in}}{\pgfqpoint{5.204464in}{1.891304in}}{\pgfqpoint{5.207654in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{5.207654in}{1.891304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156238in}{1.841705in}}%
\pgfpathcurveto{\pgfqpoint{5.159428in}{1.841705in}}{\pgfqpoint{5.162488in}{1.842973in}}{\pgfqpoint{5.164743in}{1.845228in}}%
\pgfpathcurveto{\pgfqpoint{5.166999in}{1.847484in}}{\pgfqpoint{5.168266in}{1.850544in}}{\pgfqpoint{5.168266in}{1.853733in}}%
\pgfpathcurveto{\pgfqpoint{5.168266in}{1.856923in}}{\pgfqpoint{5.166999in}{1.859983in}}{\pgfqpoint{5.164743in}{1.862239in}}%
\pgfpathcurveto{\pgfqpoint{5.162488in}{1.864494in}}{\pgfqpoint{5.159428in}{1.865762in}}{\pgfqpoint{5.156238in}{1.865762in}}%
\pgfpathcurveto{\pgfqpoint{5.153048in}{1.865762in}}{\pgfqpoint{5.149988in}{1.864494in}}{\pgfqpoint{5.147733in}{1.862239in}}%
\pgfpathcurveto{\pgfqpoint{5.145477in}{1.859983in}}{\pgfqpoint{5.144210in}{1.856923in}}{\pgfqpoint{5.144210in}{1.853733in}}%
\pgfpathcurveto{\pgfqpoint{5.144210in}{1.850544in}}{\pgfqpoint{5.145477in}{1.847484in}}{\pgfqpoint{5.147733in}{1.845228in}}%
\pgfpathcurveto{\pgfqpoint{5.149988in}{1.842973in}}{\pgfqpoint{5.153048in}{1.841705in}}{\pgfqpoint{5.156238in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{5.156238in}{1.841705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175316in}{1.909931in}}%
\pgfpathcurveto{\pgfqpoint{5.178506in}{1.909931in}}{\pgfqpoint{5.181565in}{1.911199in}}{\pgfqpoint{5.183821in}{1.913454in}}%
\pgfpathcurveto{\pgfqpoint{5.186076in}{1.915710in}}{\pgfqpoint{5.187344in}{1.918770in}}{\pgfqpoint{5.187344in}{1.921959in}}%
\pgfpathcurveto{\pgfqpoint{5.187344in}{1.925149in}}{\pgfqpoint{5.186076in}{1.928209in}}{\pgfqpoint{5.183821in}{1.930465in}}%
\pgfpathcurveto{\pgfqpoint{5.181565in}{1.932720in}}{\pgfqpoint{5.178506in}{1.933988in}}{\pgfqpoint{5.175316in}{1.933988in}}%
\pgfpathcurveto{\pgfqpoint{5.172126in}{1.933988in}}{\pgfqpoint{5.169066in}{1.932720in}}{\pgfqpoint{5.166811in}{1.930465in}}%
\pgfpathcurveto{\pgfqpoint{5.164555in}{1.928209in}}{\pgfqpoint{5.163288in}{1.925149in}}{\pgfqpoint{5.163288in}{1.921959in}}%
\pgfpathcurveto{\pgfqpoint{5.163288in}{1.918770in}}{\pgfqpoint{5.164555in}{1.915710in}}{\pgfqpoint{5.166811in}{1.913454in}}%
\pgfpathcurveto{\pgfqpoint{5.169066in}{1.911199in}}{\pgfqpoint{5.172126in}{1.909931in}}{\pgfqpoint{5.175316in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{5.175316in}{1.909931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926432in}{1.577023in}}%
\pgfpathcurveto{\pgfqpoint{4.929622in}{1.577023in}}{\pgfqpoint{4.932682in}{1.578290in}}{\pgfqpoint{4.934937in}{1.580546in}}%
\pgfpathcurveto{\pgfqpoint{4.937193in}{1.582802in}}{\pgfqpoint{4.938460in}{1.585861in}}{\pgfqpoint{4.938460in}{1.589051in}}%
\pgfpathcurveto{\pgfqpoint{4.938460in}{1.592241in}}{\pgfqpoint{4.937193in}{1.595301in}}{\pgfqpoint{4.934937in}{1.597556in}}%
\pgfpathcurveto{\pgfqpoint{4.932682in}{1.599812in}}{\pgfqpoint{4.929622in}{1.601079in}}{\pgfqpoint{4.926432in}{1.601079in}}%
\pgfpathcurveto{\pgfqpoint{4.923242in}{1.601079in}}{\pgfqpoint{4.920183in}{1.599812in}}{\pgfqpoint{4.917927in}{1.597556in}}%
\pgfpathcurveto{\pgfqpoint{4.915671in}{1.595301in}}{\pgfqpoint{4.914404in}{1.592241in}}{\pgfqpoint{4.914404in}{1.589051in}}%
\pgfpathcurveto{\pgfqpoint{4.914404in}{1.585861in}}{\pgfqpoint{4.915671in}{1.582802in}}{\pgfqpoint{4.917927in}{1.580546in}}%
\pgfpathcurveto{\pgfqpoint{4.920183in}{1.578290in}}{\pgfqpoint{4.923242in}{1.577023in}}{\pgfqpoint{4.926432in}{1.577023in}}%
\pgfpathlineto{\pgfqpoint{4.926432in}{1.577023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245247in}{1.892173in}}%
\pgfpathcurveto{\pgfqpoint{5.248437in}{1.892173in}}{\pgfqpoint{5.251496in}{1.893440in}}{\pgfqpoint{5.253752in}{1.895696in}}%
\pgfpathcurveto{\pgfqpoint{5.256008in}{1.897951in}}{\pgfqpoint{5.257275in}{1.901011in}}{\pgfqpoint{5.257275in}{1.904201in}}%
\pgfpathcurveto{\pgfqpoint{5.257275in}{1.907391in}}{\pgfqpoint{5.256008in}{1.910450in}}{\pgfqpoint{5.253752in}{1.912706in}}%
\pgfpathcurveto{\pgfqpoint{5.251496in}{1.914962in}}{\pgfqpoint{5.248437in}{1.916229in}}{\pgfqpoint{5.245247in}{1.916229in}}%
\pgfpathcurveto{\pgfqpoint{5.242057in}{1.916229in}}{\pgfqpoint{5.238997in}{1.914962in}}{\pgfqpoint{5.236742in}{1.912706in}}%
\pgfpathcurveto{\pgfqpoint{5.234486in}{1.910450in}}{\pgfqpoint{5.233219in}{1.907391in}}{\pgfqpoint{5.233219in}{1.904201in}}%
\pgfpathcurveto{\pgfqpoint{5.233219in}{1.901011in}}{\pgfqpoint{5.234486in}{1.897951in}}{\pgfqpoint{5.236742in}{1.895696in}}%
\pgfpathcurveto{\pgfqpoint{5.238997in}{1.893440in}}{\pgfqpoint{5.242057in}{1.892173in}}{\pgfqpoint{5.245247in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.245247in}{1.892173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928145in}{1.719199in}}%
\pgfpathcurveto{\pgfqpoint{4.931334in}{1.719199in}}{\pgfqpoint{4.934394in}{1.720466in}}{\pgfqpoint{4.936650in}{1.722722in}}%
\pgfpathcurveto{\pgfqpoint{4.938905in}{1.724977in}}{\pgfqpoint{4.940173in}{1.728037in}}{\pgfqpoint{4.940173in}{1.731227in}}%
\pgfpathcurveto{\pgfqpoint{4.940173in}{1.734417in}}{\pgfqpoint{4.938905in}{1.737476in}}{\pgfqpoint{4.936650in}{1.739732in}}%
\pgfpathcurveto{\pgfqpoint{4.934394in}{1.741988in}}{\pgfqpoint{4.931334in}{1.743255in}}{\pgfqpoint{4.928145in}{1.743255in}}%
\pgfpathcurveto{\pgfqpoint{4.924955in}{1.743255in}}{\pgfqpoint{4.921895in}{1.741988in}}{\pgfqpoint{4.919639in}{1.739732in}}%
\pgfpathcurveto{\pgfqpoint{4.917384in}{1.737476in}}{\pgfqpoint{4.916116in}{1.734417in}}{\pgfqpoint{4.916116in}{1.731227in}}%
\pgfpathcurveto{\pgfqpoint{4.916116in}{1.728037in}}{\pgfqpoint{4.917384in}{1.724977in}}{\pgfqpoint{4.919639in}{1.722722in}}%
\pgfpathcurveto{\pgfqpoint{4.921895in}{1.720466in}}{\pgfqpoint{4.924955in}{1.719199in}}{\pgfqpoint{4.928145in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{4.928145in}{1.719199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170039in}{1.843687in}}%
\pgfpathcurveto{\pgfqpoint{5.173229in}{1.843687in}}{\pgfqpoint{5.176289in}{1.844954in}}{\pgfqpoint{5.178544in}{1.847210in}}%
\pgfpathcurveto{\pgfqpoint{5.180800in}{1.849465in}}{\pgfqpoint{5.182067in}{1.852525in}}{\pgfqpoint{5.182067in}{1.855715in}}%
\pgfpathcurveto{\pgfqpoint{5.182067in}{1.858905in}}{\pgfqpoint{5.180800in}{1.861965in}}{\pgfqpoint{5.178544in}{1.864220in}}%
\pgfpathcurveto{\pgfqpoint{5.176289in}{1.866476in}}{\pgfqpoint{5.173229in}{1.867743in}}{\pgfqpoint{5.170039in}{1.867743in}}%
\pgfpathcurveto{\pgfqpoint{5.166849in}{1.867743in}}{\pgfqpoint{5.163790in}{1.866476in}}{\pgfqpoint{5.161534in}{1.864220in}}%
\pgfpathcurveto{\pgfqpoint{5.159278in}{1.861965in}}{\pgfqpoint{5.158011in}{1.858905in}}{\pgfqpoint{5.158011in}{1.855715in}}%
\pgfpathcurveto{\pgfqpoint{5.158011in}{1.852525in}}{\pgfqpoint{5.159278in}{1.849465in}}{\pgfqpoint{5.161534in}{1.847210in}}%
\pgfpathcurveto{\pgfqpoint{5.163790in}{1.844954in}}{\pgfqpoint{5.166849in}{1.843687in}}{\pgfqpoint{5.170039in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{5.170039in}{1.843687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034277in}{1.721127in}}%
\pgfpathcurveto{\pgfqpoint{5.037467in}{1.721127in}}{\pgfqpoint{5.040527in}{1.722394in}}{\pgfqpoint{5.042782in}{1.724650in}}%
\pgfpathcurveto{\pgfqpoint{5.045038in}{1.726905in}}{\pgfqpoint{5.046305in}{1.729965in}}{\pgfqpoint{5.046305in}{1.733155in}}%
\pgfpathcurveto{\pgfqpoint{5.046305in}{1.736345in}}{\pgfqpoint{5.045038in}{1.739404in}}{\pgfqpoint{5.042782in}{1.741660in}}%
\pgfpathcurveto{\pgfqpoint{5.040527in}{1.743916in}}{\pgfqpoint{5.037467in}{1.745183in}}{\pgfqpoint{5.034277in}{1.745183in}}%
\pgfpathcurveto{\pgfqpoint{5.031087in}{1.745183in}}{\pgfqpoint{5.028028in}{1.743916in}}{\pgfqpoint{5.025772in}{1.741660in}}%
\pgfpathcurveto{\pgfqpoint{5.023516in}{1.739404in}}{\pgfqpoint{5.022249in}{1.736345in}}{\pgfqpoint{5.022249in}{1.733155in}}%
\pgfpathcurveto{\pgfqpoint{5.022249in}{1.729965in}}{\pgfqpoint{5.023516in}{1.726905in}}{\pgfqpoint{5.025772in}{1.724650in}}%
\pgfpathcurveto{\pgfqpoint{5.028028in}{1.722394in}}{\pgfqpoint{5.031087in}{1.721127in}}{\pgfqpoint{5.034277in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{5.034277in}{1.721127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644109in}{1.411493in}}%
\pgfpathcurveto{\pgfqpoint{4.647299in}{1.411493in}}{\pgfqpoint{4.650359in}{1.412761in}}{\pgfqpoint{4.652615in}{1.415016in}}%
\pgfpathcurveto{\pgfqpoint{4.654870in}{1.417272in}}{\pgfqpoint{4.656138in}{1.420332in}}{\pgfqpoint{4.656138in}{1.423521in}}%
\pgfpathcurveto{\pgfqpoint{4.656138in}{1.426711in}}{\pgfqpoint{4.654870in}{1.429771in}}{\pgfqpoint{4.652615in}{1.432027in}}%
\pgfpathcurveto{\pgfqpoint{4.650359in}{1.434282in}}{\pgfqpoint{4.647299in}{1.435550in}}{\pgfqpoint{4.644109in}{1.435550in}}%
\pgfpathcurveto{\pgfqpoint{4.640919in}{1.435550in}}{\pgfqpoint{4.637860in}{1.434282in}}{\pgfqpoint{4.635604in}{1.432027in}}%
\pgfpathcurveto{\pgfqpoint{4.633349in}{1.429771in}}{\pgfqpoint{4.632081in}{1.426711in}}{\pgfqpoint{4.632081in}{1.423521in}}%
\pgfpathcurveto{\pgfqpoint{4.632081in}{1.420332in}}{\pgfqpoint{4.633349in}{1.417272in}}{\pgfqpoint{4.635604in}{1.415016in}}%
\pgfpathcurveto{\pgfqpoint{4.637860in}{1.412761in}}{\pgfqpoint{4.640919in}{1.411493in}}{\pgfqpoint{4.644109in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{4.644109in}{1.411493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020484in}{1.858797in}}%
\pgfpathcurveto{\pgfqpoint{5.023674in}{1.858797in}}{\pgfqpoint{5.026733in}{1.860064in}}{\pgfqpoint{5.028989in}{1.862320in}}%
\pgfpathcurveto{\pgfqpoint{5.031245in}{1.864575in}}{\pgfqpoint{5.032512in}{1.867635in}}{\pgfqpoint{5.032512in}{1.870825in}}%
\pgfpathcurveto{\pgfqpoint{5.032512in}{1.874015in}}{\pgfqpoint{5.031245in}{1.877075in}}{\pgfqpoint{5.028989in}{1.879330in}}%
\pgfpathcurveto{\pgfqpoint{5.026733in}{1.881586in}}{\pgfqpoint{5.023674in}{1.882853in}}{\pgfqpoint{5.020484in}{1.882853in}}%
\pgfpathcurveto{\pgfqpoint{5.017294in}{1.882853in}}{\pgfqpoint{5.014234in}{1.881586in}}{\pgfqpoint{5.011979in}{1.879330in}}%
\pgfpathcurveto{\pgfqpoint{5.009723in}{1.877075in}}{\pgfqpoint{5.008456in}{1.874015in}}{\pgfqpoint{5.008456in}{1.870825in}}%
\pgfpathcurveto{\pgfqpoint{5.008456in}{1.867635in}}{\pgfqpoint{5.009723in}{1.864575in}}{\pgfqpoint{5.011979in}{1.862320in}}%
\pgfpathcurveto{\pgfqpoint{5.014234in}{1.860064in}}{\pgfqpoint{5.017294in}{1.858797in}}{\pgfqpoint{5.020484in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{5.020484in}{1.858797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295594in}{2.083471in}}%
\pgfpathcurveto{\pgfqpoint{5.298784in}{2.083471in}}{\pgfqpoint{5.301844in}{2.084738in}}{\pgfqpoint{5.304100in}{2.086994in}}%
\pgfpathcurveto{\pgfqpoint{5.306355in}{2.089249in}}{\pgfqpoint{5.307623in}{2.092309in}}{\pgfqpoint{5.307623in}{2.095499in}}%
\pgfpathcurveto{\pgfqpoint{5.307623in}{2.098689in}}{\pgfqpoint{5.306355in}{2.101749in}}{\pgfqpoint{5.304100in}{2.104004in}}%
\pgfpathcurveto{\pgfqpoint{5.301844in}{2.106260in}}{\pgfqpoint{5.298784in}{2.107527in}}{\pgfqpoint{5.295594in}{2.107527in}}%
\pgfpathcurveto{\pgfqpoint{5.292405in}{2.107527in}}{\pgfqpoint{5.289345in}{2.106260in}}{\pgfqpoint{5.287089in}{2.104004in}}%
\pgfpathcurveto{\pgfqpoint{5.284834in}{2.101749in}}{\pgfqpoint{5.283566in}{2.098689in}}{\pgfqpoint{5.283566in}{2.095499in}}%
\pgfpathcurveto{\pgfqpoint{5.283566in}{2.092309in}}{\pgfqpoint{5.284834in}{2.089249in}}{\pgfqpoint{5.287089in}{2.086994in}}%
\pgfpathcurveto{\pgfqpoint{5.289345in}{2.084738in}}{\pgfqpoint{5.292405in}{2.083471in}}{\pgfqpoint{5.295594in}{2.083471in}}%
\pgfpathlineto{\pgfqpoint{5.295594in}{2.083471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944474in}{1.658013in}}%
\pgfpathcurveto{\pgfqpoint{4.947664in}{1.658013in}}{\pgfqpoint{4.950724in}{1.659281in}}{\pgfqpoint{4.952980in}{1.661536in}}%
\pgfpathcurveto{\pgfqpoint{4.955235in}{1.663792in}}{\pgfqpoint{4.956503in}{1.666852in}}{\pgfqpoint{4.956503in}{1.670042in}}%
\pgfpathcurveto{\pgfqpoint{4.956503in}{1.673231in}}{\pgfqpoint{4.955235in}{1.676291in}}{\pgfqpoint{4.952980in}{1.678547in}}%
\pgfpathcurveto{\pgfqpoint{4.950724in}{1.680802in}}{\pgfqpoint{4.947664in}{1.682070in}}{\pgfqpoint{4.944474in}{1.682070in}}%
\pgfpathcurveto{\pgfqpoint{4.941285in}{1.682070in}}{\pgfqpoint{4.938225in}{1.680802in}}{\pgfqpoint{4.935969in}{1.678547in}}%
\pgfpathcurveto{\pgfqpoint{4.933714in}{1.676291in}}{\pgfqpoint{4.932446in}{1.673231in}}{\pgfqpoint{4.932446in}{1.670042in}}%
\pgfpathcurveto{\pgfqpoint{4.932446in}{1.666852in}}{\pgfqpoint{4.933714in}{1.663792in}}{\pgfqpoint{4.935969in}{1.661536in}}%
\pgfpathcurveto{\pgfqpoint{4.938225in}{1.659281in}}{\pgfqpoint{4.941285in}{1.658013in}}{\pgfqpoint{4.944474in}{1.658013in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.658013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953298in}{1.667148in}}%
\pgfpathcurveto{\pgfqpoint{4.956488in}{1.667148in}}{\pgfqpoint{4.959547in}{1.668415in}}{\pgfqpoint{4.961803in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{4.964058in}{1.672926in}}{\pgfqpoint{4.965326in}{1.675986in}}{\pgfqpoint{4.965326in}{1.679176in}}%
\pgfpathcurveto{\pgfqpoint{4.965326in}{1.682366in}}{\pgfqpoint{4.964058in}{1.685425in}}{\pgfqpoint{4.961803in}{1.687681in}}%
\pgfpathcurveto{\pgfqpoint{4.959547in}{1.689936in}}{\pgfqpoint{4.956488in}{1.691204in}}{\pgfqpoint{4.953298in}{1.691204in}}%
\pgfpathcurveto{\pgfqpoint{4.950108in}{1.691204in}}{\pgfqpoint{4.947048in}{1.689936in}}{\pgfqpoint{4.944792in}{1.687681in}}%
\pgfpathcurveto{\pgfqpoint{4.942537in}{1.685425in}}{\pgfqpoint{4.941270in}{1.682366in}}{\pgfqpoint{4.941270in}{1.679176in}}%
\pgfpathcurveto{\pgfqpoint{4.941270in}{1.675986in}}{\pgfqpoint{4.942537in}{1.672926in}}{\pgfqpoint{4.944792in}{1.670670in}}%
\pgfpathcurveto{\pgfqpoint{4.947048in}{1.668415in}}{\pgfqpoint{4.950108in}{1.667148in}}{\pgfqpoint{4.953298in}{1.667148in}}%
\pgfpathlineto{\pgfqpoint{4.953298in}{1.667148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959753in}{1.791067in}}%
\pgfpathcurveto{\pgfqpoint{4.962942in}{1.791067in}}{\pgfqpoint{4.966002in}{1.792334in}}{\pgfqpoint{4.968258in}{1.794590in}}%
\pgfpathcurveto{\pgfqpoint{4.970513in}{1.796846in}}{\pgfqpoint{4.971781in}{1.799905in}}{\pgfqpoint{4.971781in}{1.803095in}}%
\pgfpathcurveto{\pgfqpoint{4.971781in}{1.806285in}}{\pgfqpoint{4.970513in}{1.809345in}}{\pgfqpoint{4.968258in}{1.811600in}}%
\pgfpathcurveto{\pgfqpoint{4.966002in}{1.813856in}}{\pgfqpoint{4.962942in}{1.815123in}}{\pgfqpoint{4.959753in}{1.815123in}}%
\pgfpathcurveto{\pgfqpoint{4.956563in}{1.815123in}}{\pgfqpoint{4.953503in}{1.813856in}}{\pgfqpoint{4.951247in}{1.811600in}}%
\pgfpathcurveto{\pgfqpoint{4.948992in}{1.809345in}}{\pgfqpoint{4.947724in}{1.806285in}}{\pgfqpoint{4.947724in}{1.803095in}}%
\pgfpathcurveto{\pgfqpoint{4.947724in}{1.799905in}}{\pgfqpoint{4.948992in}{1.796846in}}{\pgfqpoint{4.951247in}{1.794590in}}%
\pgfpathcurveto{\pgfqpoint{4.953503in}{1.792334in}}{\pgfqpoint{4.956563in}{1.791067in}}{\pgfqpoint{4.959753in}{1.791067in}}%
\pgfpathlineto{\pgfqpoint{4.959753in}{1.791067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883753in}{1.597155in}}%
\pgfpathcurveto{\pgfqpoint{4.886943in}{1.597155in}}{\pgfqpoint{4.890002in}{1.598422in}}{\pgfqpoint{4.892258in}{1.600678in}}%
\pgfpathcurveto{\pgfqpoint{4.894514in}{1.602933in}}{\pgfqpoint{4.895781in}{1.605993in}}{\pgfqpoint{4.895781in}{1.609183in}}%
\pgfpathcurveto{\pgfqpoint{4.895781in}{1.612373in}}{\pgfqpoint{4.894514in}{1.615432in}}{\pgfqpoint{4.892258in}{1.617688in}}%
\pgfpathcurveto{\pgfqpoint{4.890002in}{1.619944in}}{\pgfqpoint{4.886943in}{1.621211in}}{\pgfqpoint{4.883753in}{1.621211in}}%
\pgfpathcurveto{\pgfqpoint{4.880563in}{1.621211in}}{\pgfqpoint{4.877503in}{1.619944in}}{\pgfqpoint{4.875248in}{1.617688in}}%
\pgfpathcurveto{\pgfqpoint{4.872992in}{1.615432in}}{\pgfqpoint{4.871725in}{1.612373in}}{\pgfqpoint{4.871725in}{1.609183in}}%
\pgfpathcurveto{\pgfqpoint{4.871725in}{1.605993in}}{\pgfqpoint{4.872992in}{1.602933in}}{\pgfqpoint{4.875248in}{1.600678in}}%
\pgfpathcurveto{\pgfqpoint{4.877503in}{1.598422in}}{\pgfqpoint{4.880563in}{1.597155in}}{\pgfqpoint{4.883753in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{4.883753in}{1.597155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419836in}{2.143922in}}%
\pgfpathcurveto{\pgfqpoint{5.423026in}{2.143922in}}{\pgfqpoint{5.426086in}{2.145190in}}{\pgfqpoint{5.428341in}{2.147445in}}%
\pgfpathcurveto{\pgfqpoint{5.430597in}{2.149701in}}{\pgfqpoint{5.431864in}{2.152761in}}{\pgfqpoint{5.431864in}{2.155951in}}%
\pgfpathcurveto{\pgfqpoint{5.431864in}{2.159140in}}{\pgfqpoint{5.430597in}{2.162200in}}{\pgfqpoint{5.428341in}{2.164456in}}%
\pgfpathcurveto{\pgfqpoint{5.426086in}{2.166711in}}{\pgfqpoint{5.423026in}{2.167979in}}{\pgfqpoint{5.419836in}{2.167979in}}%
\pgfpathcurveto{\pgfqpoint{5.416646in}{2.167979in}}{\pgfqpoint{5.413587in}{2.166711in}}{\pgfqpoint{5.411331in}{2.164456in}}%
\pgfpathcurveto{\pgfqpoint{5.409075in}{2.162200in}}{\pgfqpoint{5.407808in}{2.159140in}}{\pgfqpoint{5.407808in}{2.155951in}}%
\pgfpathcurveto{\pgfqpoint{5.407808in}{2.152761in}}{\pgfqpoint{5.409075in}{2.149701in}}{\pgfqpoint{5.411331in}{2.147445in}}%
\pgfpathcurveto{\pgfqpoint{5.413587in}{2.145190in}}{\pgfqpoint{5.416646in}{2.143922in}}{\pgfqpoint{5.419836in}{2.143922in}}%
\pgfpathlineto{\pgfqpoint{5.419836in}{2.143922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042879in}{1.709859in}}%
\pgfpathcurveto{\pgfqpoint{5.046069in}{1.709859in}}{\pgfqpoint{5.049129in}{1.711126in}}{\pgfqpoint{5.051384in}{1.713382in}}%
\pgfpathcurveto{\pgfqpoint{5.053640in}{1.715637in}}{\pgfqpoint{5.054907in}{1.718697in}}{\pgfqpoint{5.054907in}{1.721887in}}%
\pgfpathcurveto{\pgfqpoint{5.054907in}{1.725077in}}{\pgfqpoint{5.053640in}{1.728136in}}{\pgfqpoint{5.051384in}{1.730392in}}%
\pgfpathcurveto{\pgfqpoint{5.049129in}{1.732647in}}{\pgfqpoint{5.046069in}{1.733915in}}{\pgfqpoint{5.042879in}{1.733915in}}%
\pgfpathcurveto{\pgfqpoint{5.039689in}{1.733915in}}{\pgfqpoint{5.036630in}{1.732647in}}{\pgfqpoint{5.034374in}{1.730392in}}%
\pgfpathcurveto{\pgfqpoint{5.032118in}{1.728136in}}{\pgfqpoint{5.030851in}{1.725077in}}{\pgfqpoint{5.030851in}{1.721887in}}%
\pgfpathcurveto{\pgfqpoint{5.030851in}{1.718697in}}{\pgfqpoint{5.032118in}{1.715637in}}{\pgfqpoint{5.034374in}{1.713382in}}%
\pgfpathcurveto{\pgfqpoint{5.036630in}{1.711126in}}{\pgfqpoint{5.039689in}{1.709859in}}{\pgfqpoint{5.042879in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{1.709859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619703in}{2.128766in}}%
\pgfpathcurveto{\pgfqpoint{5.622893in}{2.128766in}}{\pgfqpoint{5.625953in}{2.130034in}}{\pgfqpoint{5.628208in}{2.132289in}}%
\pgfpathcurveto{\pgfqpoint{5.630464in}{2.134545in}}{\pgfqpoint{5.631731in}{2.137605in}}{\pgfqpoint{5.631731in}{2.140795in}}%
\pgfpathcurveto{\pgfqpoint{5.631731in}{2.143984in}}{\pgfqpoint{5.630464in}{2.147044in}}{\pgfqpoint{5.628208in}{2.149300in}}%
\pgfpathcurveto{\pgfqpoint{5.625953in}{2.151555in}}{\pgfqpoint{5.622893in}{2.152823in}}{\pgfqpoint{5.619703in}{2.152823in}}%
\pgfpathcurveto{\pgfqpoint{5.616513in}{2.152823in}}{\pgfqpoint{5.613454in}{2.151555in}}{\pgfqpoint{5.611198in}{2.149300in}}%
\pgfpathcurveto{\pgfqpoint{5.608942in}{2.147044in}}{\pgfqpoint{5.607675in}{2.143984in}}{\pgfqpoint{5.607675in}{2.140795in}}%
\pgfpathcurveto{\pgfqpoint{5.607675in}{2.137605in}}{\pgfqpoint{5.608942in}{2.134545in}}{\pgfqpoint{5.611198in}{2.132289in}}%
\pgfpathcurveto{\pgfqpoint{5.613454in}{2.130034in}}{\pgfqpoint{5.616513in}{2.128766in}}{\pgfqpoint{5.619703in}{2.128766in}}%
\pgfpathlineto{\pgfqpoint{5.619703in}{2.128766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034363in}{1.721284in}}%
\pgfpathcurveto{\pgfqpoint{5.037553in}{1.721284in}}{\pgfqpoint{5.040612in}{1.722552in}}{\pgfqpoint{5.042868in}{1.724807in}}%
\pgfpathcurveto{\pgfqpoint{5.045123in}{1.727063in}}{\pgfqpoint{5.046391in}{1.730123in}}{\pgfqpoint{5.046391in}{1.733312in}}%
\pgfpathcurveto{\pgfqpoint{5.046391in}{1.736502in}}{\pgfqpoint{5.045123in}{1.739562in}}{\pgfqpoint{5.042868in}{1.741818in}}%
\pgfpathcurveto{\pgfqpoint{5.040612in}{1.744073in}}{\pgfqpoint{5.037553in}{1.745341in}}{\pgfqpoint{5.034363in}{1.745341in}}%
\pgfpathcurveto{\pgfqpoint{5.031173in}{1.745341in}}{\pgfqpoint{5.028113in}{1.744073in}}{\pgfqpoint{5.025857in}{1.741818in}}%
\pgfpathcurveto{\pgfqpoint{5.023602in}{1.739562in}}{\pgfqpoint{5.022334in}{1.736502in}}{\pgfqpoint{5.022334in}{1.733312in}}%
\pgfpathcurveto{\pgfqpoint{5.022334in}{1.730123in}}{\pgfqpoint{5.023602in}{1.727063in}}{\pgfqpoint{5.025857in}{1.724807in}}%
\pgfpathcurveto{\pgfqpoint{5.028113in}{1.722552in}}{\pgfqpoint{5.031173in}{1.721284in}}{\pgfqpoint{5.034363in}{1.721284in}}%
\pgfpathlineto{\pgfqpoint{5.034363in}{1.721284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172424in}{1.863001in}}%
\pgfpathcurveto{\pgfqpoint{5.175614in}{1.863001in}}{\pgfqpoint{5.178674in}{1.864269in}}{\pgfqpoint{5.180930in}{1.866524in}}%
\pgfpathcurveto{\pgfqpoint{5.183185in}{1.868780in}}{\pgfqpoint{5.184453in}{1.871839in}}{\pgfqpoint{5.184453in}{1.875029in}}%
\pgfpathcurveto{\pgfqpoint{5.184453in}{1.878219in}}{\pgfqpoint{5.183185in}{1.881279in}}{\pgfqpoint{5.180930in}{1.883534in}}%
\pgfpathcurveto{\pgfqpoint{5.178674in}{1.885790in}}{\pgfqpoint{5.175614in}{1.887057in}}{\pgfqpoint{5.172424in}{1.887057in}}%
\pgfpathcurveto{\pgfqpoint{5.169235in}{1.887057in}}{\pgfqpoint{5.166175in}{1.885790in}}{\pgfqpoint{5.163919in}{1.883534in}}%
\pgfpathcurveto{\pgfqpoint{5.161664in}{1.881279in}}{\pgfqpoint{5.160396in}{1.878219in}}{\pgfqpoint{5.160396in}{1.875029in}}%
\pgfpathcurveto{\pgfqpoint{5.160396in}{1.871839in}}{\pgfqpoint{5.161664in}{1.868780in}}{\pgfqpoint{5.163919in}{1.866524in}}%
\pgfpathcurveto{\pgfqpoint{5.166175in}{1.864269in}}{\pgfqpoint{5.169235in}{1.863001in}}{\pgfqpoint{5.172424in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{5.172424in}{1.863001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033619in}{1.688721in}}%
\pgfpathcurveto{\pgfqpoint{5.036809in}{1.688721in}}{\pgfqpoint{5.039869in}{1.689989in}}{\pgfqpoint{5.042124in}{1.692244in}}%
\pgfpathcurveto{\pgfqpoint{5.044380in}{1.694500in}}{\pgfqpoint{5.045647in}{1.697560in}}{\pgfqpoint{5.045647in}{1.700750in}}%
\pgfpathcurveto{\pgfqpoint{5.045647in}{1.703939in}}{\pgfqpoint{5.044380in}{1.706999in}}{\pgfqpoint{5.042124in}{1.709255in}}%
\pgfpathcurveto{\pgfqpoint{5.039869in}{1.711510in}}{\pgfqpoint{5.036809in}{1.712778in}}{\pgfqpoint{5.033619in}{1.712778in}}%
\pgfpathcurveto{\pgfqpoint{5.030429in}{1.712778in}}{\pgfqpoint{5.027370in}{1.711510in}}{\pgfqpoint{5.025114in}{1.709255in}}%
\pgfpathcurveto{\pgfqpoint{5.022858in}{1.706999in}}{\pgfqpoint{5.021591in}{1.703939in}}{\pgfqpoint{5.021591in}{1.700750in}}%
\pgfpathcurveto{\pgfqpoint{5.021591in}{1.697560in}}{\pgfqpoint{5.022858in}{1.694500in}}{\pgfqpoint{5.025114in}{1.692244in}}%
\pgfpathcurveto{\pgfqpoint{5.027370in}{1.689989in}}{\pgfqpoint{5.030429in}{1.688721in}}{\pgfqpoint{5.033619in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{5.033619in}{1.688721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917588in}{1.610146in}}%
\pgfpathcurveto{\pgfqpoint{4.920778in}{1.610146in}}{\pgfqpoint{4.923838in}{1.611414in}}{\pgfqpoint{4.926093in}{1.613669in}}%
\pgfpathcurveto{\pgfqpoint{4.928349in}{1.615925in}}{\pgfqpoint{4.929616in}{1.618985in}}{\pgfqpoint{4.929616in}{1.622175in}}%
\pgfpathcurveto{\pgfqpoint{4.929616in}{1.625364in}}{\pgfqpoint{4.928349in}{1.628424in}}{\pgfqpoint{4.926093in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{4.923838in}{1.632935in}}{\pgfqpoint{4.920778in}{1.634203in}}{\pgfqpoint{4.917588in}{1.634203in}}%
\pgfpathcurveto{\pgfqpoint{4.914398in}{1.634203in}}{\pgfqpoint{4.911338in}{1.632935in}}{\pgfqpoint{4.909083in}{1.630680in}}%
\pgfpathcurveto{\pgfqpoint{4.906827in}{1.628424in}}{\pgfqpoint{4.905560in}{1.625364in}}{\pgfqpoint{4.905560in}{1.622175in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.618985in}}{\pgfqpoint{4.906827in}{1.615925in}}{\pgfqpoint{4.909083in}{1.613669in}}%
\pgfpathcurveto{\pgfqpoint{4.911338in}{1.611414in}}{\pgfqpoint{4.914398in}{1.610146in}}{\pgfqpoint{4.917588in}{1.610146in}}%
\pgfpathlineto{\pgfqpoint{4.917588in}{1.610146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070487in}{1.754174in}}%
\pgfpathcurveto{\pgfqpoint{5.073677in}{1.754174in}}{\pgfqpoint{5.076737in}{1.755442in}}{\pgfqpoint{5.078992in}{1.757697in}}%
\pgfpathcurveto{\pgfqpoint{5.081248in}{1.759953in}}{\pgfqpoint{5.082515in}{1.763013in}}{\pgfqpoint{5.082515in}{1.766202in}}%
\pgfpathcurveto{\pgfqpoint{5.082515in}{1.769392in}}{\pgfqpoint{5.081248in}{1.772452in}}{\pgfqpoint{5.078992in}{1.774708in}}%
\pgfpathcurveto{\pgfqpoint{5.076737in}{1.776963in}}{\pgfqpoint{5.073677in}{1.778231in}}{\pgfqpoint{5.070487in}{1.778231in}}%
\pgfpathcurveto{\pgfqpoint{5.067297in}{1.778231in}}{\pgfqpoint{5.064237in}{1.776963in}}{\pgfqpoint{5.061982in}{1.774708in}}%
\pgfpathcurveto{\pgfqpoint{5.059726in}{1.772452in}}{\pgfqpoint{5.058459in}{1.769392in}}{\pgfqpoint{5.058459in}{1.766202in}}%
\pgfpathcurveto{\pgfqpoint{5.058459in}{1.763013in}}{\pgfqpoint{5.059726in}{1.759953in}}{\pgfqpoint{5.061982in}{1.757697in}}%
\pgfpathcurveto{\pgfqpoint{5.064237in}{1.755442in}}{\pgfqpoint{5.067297in}{1.754174in}}{\pgfqpoint{5.070487in}{1.754174in}}%
\pgfpathlineto{\pgfqpoint{5.070487in}{1.754174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119769in}{1.839092in}}%
\pgfpathcurveto{\pgfqpoint{5.122958in}{1.839092in}}{\pgfqpoint{5.126018in}{1.840360in}}{\pgfqpoint{5.128274in}{1.842615in}}%
\pgfpathcurveto{\pgfqpoint{5.130529in}{1.844871in}}{\pgfqpoint{5.131797in}{1.847931in}}{\pgfqpoint{5.131797in}{1.851121in}}%
\pgfpathcurveto{\pgfqpoint{5.131797in}{1.854310in}}{\pgfqpoint{5.130529in}{1.857370in}}{\pgfqpoint{5.128274in}{1.859626in}}%
\pgfpathcurveto{\pgfqpoint{5.126018in}{1.861881in}}{\pgfqpoint{5.122958in}{1.863149in}}{\pgfqpoint{5.119769in}{1.863149in}}%
\pgfpathcurveto{\pgfqpoint{5.116579in}{1.863149in}}{\pgfqpoint{5.113519in}{1.861881in}}{\pgfqpoint{5.111263in}{1.859626in}}%
\pgfpathcurveto{\pgfqpoint{5.109008in}{1.857370in}}{\pgfqpoint{5.107740in}{1.854310in}}{\pgfqpoint{5.107740in}{1.851121in}}%
\pgfpathcurveto{\pgfqpoint{5.107740in}{1.847931in}}{\pgfqpoint{5.109008in}{1.844871in}}{\pgfqpoint{5.111263in}{1.842615in}}%
\pgfpathcurveto{\pgfqpoint{5.113519in}{1.840360in}}{\pgfqpoint{5.116579in}{1.839092in}}{\pgfqpoint{5.119769in}{1.839092in}}%
\pgfpathlineto{\pgfqpoint{5.119769in}{1.839092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263324in}{1.877968in}}%
\pgfpathcurveto{\pgfqpoint{5.266514in}{1.877968in}}{\pgfqpoint{5.269573in}{1.879235in}}{\pgfqpoint{5.271829in}{1.881491in}}%
\pgfpathcurveto{\pgfqpoint{5.274085in}{1.883746in}}{\pgfqpoint{5.275352in}{1.886806in}}{\pgfqpoint{5.275352in}{1.889996in}}%
\pgfpathcurveto{\pgfqpoint{5.275352in}{1.893186in}}{\pgfqpoint{5.274085in}{1.896245in}}{\pgfqpoint{5.271829in}{1.898501in}}%
\pgfpathcurveto{\pgfqpoint{5.269573in}{1.900757in}}{\pgfqpoint{5.266514in}{1.902024in}}{\pgfqpoint{5.263324in}{1.902024in}}%
\pgfpathcurveto{\pgfqpoint{5.260134in}{1.902024in}}{\pgfqpoint{5.257074in}{1.900757in}}{\pgfqpoint{5.254819in}{1.898501in}}%
\pgfpathcurveto{\pgfqpoint{5.252563in}{1.896245in}}{\pgfqpoint{5.251296in}{1.893186in}}{\pgfqpoint{5.251296in}{1.889996in}}%
\pgfpathcurveto{\pgfqpoint{5.251296in}{1.886806in}}{\pgfqpoint{5.252563in}{1.883746in}}{\pgfqpoint{5.254819in}{1.881491in}}%
\pgfpathcurveto{\pgfqpoint{5.257074in}{1.879235in}}{\pgfqpoint{5.260134in}{1.877968in}}{\pgfqpoint{5.263324in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{5.263324in}{1.877968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052819in}{1.814073in}}%
\pgfpathcurveto{\pgfqpoint{5.056009in}{1.814073in}}{\pgfqpoint{5.059068in}{1.815341in}}{\pgfqpoint{5.061324in}{1.817596in}}%
\pgfpathcurveto{\pgfqpoint{5.063579in}{1.819852in}}{\pgfqpoint{5.064847in}{1.822912in}}{\pgfqpoint{5.064847in}{1.826102in}}%
\pgfpathcurveto{\pgfqpoint{5.064847in}{1.829291in}}{\pgfqpoint{5.063579in}{1.832351in}}{\pgfqpoint{5.061324in}{1.834607in}}%
\pgfpathcurveto{\pgfqpoint{5.059068in}{1.836862in}}{\pgfqpoint{5.056009in}{1.838130in}}{\pgfqpoint{5.052819in}{1.838130in}}%
\pgfpathcurveto{\pgfqpoint{5.049629in}{1.838130in}}{\pgfqpoint{5.046569in}{1.836862in}}{\pgfqpoint{5.044313in}{1.834607in}}%
\pgfpathcurveto{\pgfqpoint{5.042058in}{1.832351in}}{\pgfqpoint{5.040790in}{1.829291in}}{\pgfqpoint{5.040790in}{1.826102in}}%
\pgfpathcurveto{\pgfqpoint{5.040790in}{1.822912in}}{\pgfqpoint{5.042058in}{1.819852in}}{\pgfqpoint{5.044313in}{1.817596in}}%
\pgfpathcurveto{\pgfqpoint{5.046569in}{1.815341in}}{\pgfqpoint{5.049629in}{1.814073in}}{\pgfqpoint{5.052819in}{1.814073in}}%
\pgfpathlineto{\pgfqpoint{5.052819in}{1.814073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071102in}{1.769998in}}%
\pgfpathcurveto{\pgfqpoint{5.074291in}{1.769998in}}{\pgfqpoint{5.077351in}{1.771265in}}{\pgfqpoint{5.079607in}{1.773521in}}%
\pgfpathcurveto{\pgfqpoint{5.081862in}{1.775777in}}{\pgfqpoint{5.083130in}{1.778836in}}{\pgfqpoint{5.083130in}{1.782026in}}%
\pgfpathcurveto{\pgfqpoint{5.083130in}{1.785216in}}{\pgfqpoint{5.081862in}{1.788276in}}{\pgfqpoint{5.079607in}{1.790531in}}%
\pgfpathcurveto{\pgfqpoint{5.077351in}{1.792787in}}{\pgfqpoint{5.074291in}{1.794054in}}{\pgfqpoint{5.071102in}{1.794054in}}%
\pgfpathcurveto{\pgfqpoint{5.067912in}{1.794054in}}{\pgfqpoint{5.064852in}{1.792787in}}{\pgfqpoint{5.062596in}{1.790531in}}%
\pgfpathcurveto{\pgfqpoint{5.060341in}{1.788276in}}{\pgfqpoint{5.059073in}{1.785216in}}{\pgfqpoint{5.059073in}{1.782026in}}%
\pgfpathcurveto{\pgfqpoint{5.059073in}{1.778836in}}{\pgfqpoint{5.060341in}{1.775777in}}{\pgfqpoint{5.062596in}{1.773521in}}%
\pgfpathcurveto{\pgfqpoint{5.064852in}{1.771265in}}{\pgfqpoint{5.067912in}{1.769998in}}{\pgfqpoint{5.071102in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{5.071102in}{1.769998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927110in}{1.641049in}}%
\pgfpathcurveto{\pgfqpoint{4.930300in}{1.641049in}}{\pgfqpoint{4.933360in}{1.642316in}}{\pgfqpoint{4.935615in}{1.644572in}}%
\pgfpathcurveto{\pgfqpoint{4.937871in}{1.646828in}}{\pgfqpoint{4.939138in}{1.649887in}}{\pgfqpoint{4.939138in}{1.653077in}}%
\pgfpathcurveto{\pgfqpoint{4.939138in}{1.656267in}}{\pgfqpoint{4.937871in}{1.659327in}}{\pgfqpoint{4.935615in}{1.661582in}}%
\pgfpathcurveto{\pgfqpoint{4.933360in}{1.663838in}}{\pgfqpoint{4.930300in}{1.665105in}}{\pgfqpoint{4.927110in}{1.665105in}}%
\pgfpathcurveto{\pgfqpoint{4.923920in}{1.665105in}}{\pgfqpoint{4.920861in}{1.663838in}}{\pgfqpoint{4.918605in}{1.661582in}}%
\pgfpathcurveto{\pgfqpoint{4.916349in}{1.659327in}}{\pgfqpoint{4.915082in}{1.656267in}}{\pgfqpoint{4.915082in}{1.653077in}}%
\pgfpathcurveto{\pgfqpoint{4.915082in}{1.649887in}}{\pgfqpoint{4.916349in}{1.646828in}}{\pgfqpoint{4.918605in}{1.644572in}}%
\pgfpathcurveto{\pgfqpoint{4.920861in}{1.642316in}}{\pgfqpoint{4.923920in}{1.641049in}}{\pgfqpoint{4.927110in}{1.641049in}}%
\pgfpathlineto{\pgfqpoint{4.927110in}{1.641049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925562in}{1.557937in}}%
\pgfpathcurveto{\pgfqpoint{4.928752in}{1.557937in}}{\pgfqpoint{4.931811in}{1.559205in}}{\pgfqpoint{4.934067in}{1.561460in}}%
\pgfpathcurveto{\pgfqpoint{4.936323in}{1.563716in}}{\pgfqpoint{4.937590in}{1.566775in}}{\pgfqpoint{4.937590in}{1.569965in}}%
\pgfpathcurveto{\pgfqpoint{4.937590in}{1.573155in}}{\pgfqpoint{4.936323in}{1.576215in}}{\pgfqpoint{4.934067in}{1.578470in}}%
\pgfpathcurveto{\pgfqpoint{4.931811in}{1.580726in}}{\pgfqpoint{4.928752in}{1.581993in}}{\pgfqpoint{4.925562in}{1.581993in}}%
\pgfpathcurveto{\pgfqpoint{4.922372in}{1.581993in}}{\pgfqpoint{4.919312in}{1.580726in}}{\pgfqpoint{4.917057in}{1.578470in}}%
\pgfpathcurveto{\pgfqpoint{4.914801in}{1.576215in}}{\pgfqpoint{4.913534in}{1.573155in}}{\pgfqpoint{4.913534in}{1.569965in}}%
\pgfpathcurveto{\pgfqpoint{4.913534in}{1.566775in}}{\pgfqpoint{4.914801in}{1.563716in}}{\pgfqpoint{4.917057in}{1.561460in}}%
\pgfpathcurveto{\pgfqpoint{4.919312in}{1.559205in}}{\pgfqpoint{4.922372in}{1.557937in}}{\pgfqpoint{4.925562in}{1.557937in}}%
\pgfpathlineto{\pgfqpoint{4.925562in}{1.557937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356429in}{2.048384in}}%
\pgfpathcurveto{\pgfqpoint{5.359619in}{2.048384in}}{\pgfqpoint{5.362679in}{2.049652in}}{\pgfqpoint{5.364934in}{2.051907in}}%
\pgfpathcurveto{\pgfqpoint{5.367190in}{2.054163in}}{\pgfqpoint{5.368457in}{2.057223in}}{\pgfqpoint{5.368457in}{2.060413in}}%
\pgfpathcurveto{\pgfqpoint{5.368457in}{2.063602in}}{\pgfqpoint{5.367190in}{2.066662in}}{\pgfqpoint{5.364934in}{2.068918in}}%
\pgfpathcurveto{\pgfqpoint{5.362679in}{2.071173in}}{\pgfqpoint{5.359619in}{2.072441in}}{\pgfqpoint{5.356429in}{2.072441in}}%
\pgfpathcurveto{\pgfqpoint{5.353239in}{2.072441in}}{\pgfqpoint{5.350180in}{2.071173in}}{\pgfqpoint{5.347924in}{2.068918in}}%
\pgfpathcurveto{\pgfqpoint{5.345668in}{2.066662in}}{\pgfqpoint{5.344401in}{2.063602in}}{\pgfqpoint{5.344401in}{2.060413in}}%
\pgfpathcurveto{\pgfqpoint{5.344401in}{2.057223in}}{\pgfqpoint{5.345668in}{2.054163in}}{\pgfqpoint{5.347924in}{2.051907in}}%
\pgfpathcurveto{\pgfqpoint{5.350180in}{2.049652in}}{\pgfqpoint{5.353239in}{2.048384in}}{\pgfqpoint{5.356429in}{2.048384in}}%
\pgfpathlineto{\pgfqpoint{5.356429in}{2.048384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098251in}{1.768184in}}%
\pgfpathcurveto{\pgfqpoint{5.101441in}{1.768184in}}{\pgfqpoint{5.104501in}{1.769451in}}{\pgfqpoint{5.106756in}{1.771706in}}%
\pgfpathcurveto{\pgfqpoint{5.109012in}{1.773962in}}{\pgfqpoint{5.110279in}{1.777022in}}{\pgfqpoint{5.110279in}{1.780212in}}%
\pgfpathcurveto{\pgfqpoint{5.110279in}{1.783402in}}{\pgfqpoint{5.109012in}{1.786461in}}{\pgfqpoint{5.106756in}{1.788717in}}%
\pgfpathcurveto{\pgfqpoint{5.104501in}{1.790972in}}{\pgfqpoint{5.101441in}{1.792240in}}{\pgfqpoint{5.098251in}{1.792240in}}%
\pgfpathcurveto{\pgfqpoint{5.095061in}{1.792240in}}{\pgfqpoint{5.092001in}{1.790972in}}{\pgfqpoint{5.089746in}{1.788717in}}%
\pgfpathcurveto{\pgfqpoint{5.087490in}{1.786461in}}{\pgfqpoint{5.086223in}{1.783402in}}{\pgfqpoint{5.086223in}{1.780212in}}%
\pgfpathcurveto{\pgfqpoint{5.086223in}{1.777022in}}{\pgfqpoint{5.087490in}{1.773962in}}{\pgfqpoint{5.089746in}{1.771706in}}%
\pgfpathcurveto{\pgfqpoint{5.092001in}{1.769451in}}{\pgfqpoint{5.095061in}{1.768184in}}{\pgfqpoint{5.098251in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{5.098251in}{1.768184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017793in}{1.788473in}}%
\pgfpathcurveto{\pgfqpoint{5.020983in}{1.788473in}}{\pgfqpoint{5.024043in}{1.789740in}}{\pgfqpoint{5.026298in}{1.791996in}}%
\pgfpathcurveto{\pgfqpoint{5.028554in}{1.794251in}}{\pgfqpoint{5.029821in}{1.797311in}}{\pgfqpoint{5.029821in}{1.800501in}}%
\pgfpathcurveto{\pgfqpoint{5.029821in}{1.803691in}}{\pgfqpoint{5.028554in}{1.806750in}}{\pgfqpoint{5.026298in}{1.809006in}}%
\pgfpathcurveto{\pgfqpoint{5.024043in}{1.811262in}}{\pgfqpoint{5.020983in}{1.812529in}}{\pgfqpoint{5.017793in}{1.812529in}}%
\pgfpathcurveto{\pgfqpoint{5.014603in}{1.812529in}}{\pgfqpoint{5.011544in}{1.811262in}}{\pgfqpoint{5.009288in}{1.809006in}}%
\pgfpathcurveto{\pgfqpoint{5.007032in}{1.806750in}}{\pgfqpoint{5.005765in}{1.803691in}}{\pgfqpoint{5.005765in}{1.800501in}}%
\pgfpathcurveto{\pgfqpoint{5.005765in}{1.797311in}}{\pgfqpoint{5.007032in}{1.794251in}}{\pgfqpoint{5.009288in}{1.791996in}}%
\pgfpathcurveto{\pgfqpoint{5.011544in}{1.789740in}}{\pgfqpoint{5.014603in}{1.788473in}}{\pgfqpoint{5.017793in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{5.017793in}{1.788473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185416in}{1.813315in}}%
\pgfpathcurveto{\pgfqpoint{5.188606in}{1.813315in}}{\pgfqpoint{5.191666in}{1.814583in}}{\pgfqpoint{5.193921in}{1.816838in}}%
\pgfpathcurveto{\pgfqpoint{5.196177in}{1.819094in}}{\pgfqpoint{5.197444in}{1.822153in}}{\pgfqpoint{5.197444in}{1.825343in}}%
\pgfpathcurveto{\pgfqpoint{5.197444in}{1.828533in}}{\pgfqpoint{5.196177in}{1.831593in}}{\pgfqpoint{5.193921in}{1.833849in}}%
\pgfpathcurveto{\pgfqpoint{5.191666in}{1.836104in}}{\pgfqpoint{5.188606in}{1.837371in}}{\pgfqpoint{5.185416in}{1.837371in}}%
\pgfpathcurveto{\pgfqpoint{5.182226in}{1.837371in}}{\pgfqpoint{5.179167in}{1.836104in}}{\pgfqpoint{5.176911in}{1.833849in}}%
\pgfpathcurveto{\pgfqpoint{5.174655in}{1.831593in}}{\pgfqpoint{5.173388in}{1.828533in}}{\pgfqpoint{5.173388in}{1.825343in}}%
\pgfpathcurveto{\pgfqpoint{5.173388in}{1.822153in}}{\pgfqpoint{5.174655in}{1.819094in}}{\pgfqpoint{5.176911in}{1.816838in}}%
\pgfpathcurveto{\pgfqpoint{5.179167in}{1.814583in}}{\pgfqpoint{5.182226in}{1.813315in}}{\pgfqpoint{5.185416in}{1.813315in}}%
\pgfpathlineto{\pgfqpoint{5.185416in}{1.813315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213115in}{1.825859in}}%
\pgfpathcurveto{\pgfqpoint{5.216305in}{1.825859in}}{\pgfqpoint{5.219365in}{1.827126in}}{\pgfqpoint{5.221620in}{1.829382in}}%
\pgfpathcurveto{\pgfqpoint{5.223876in}{1.831637in}}{\pgfqpoint{5.225143in}{1.834697in}}{\pgfqpoint{5.225143in}{1.837887in}}%
\pgfpathcurveto{\pgfqpoint{5.225143in}{1.841077in}}{\pgfqpoint{5.223876in}{1.844136in}}{\pgfqpoint{5.221620in}{1.846392in}}%
\pgfpathcurveto{\pgfqpoint{5.219365in}{1.848647in}}{\pgfqpoint{5.216305in}{1.849915in}}{\pgfqpoint{5.213115in}{1.849915in}}%
\pgfpathcurveto{\pgfqpoint{5.209925in}{1.849915in}}{\pgfqpoint{5.206866in}{1.848647in}}{\pgfqpoint{5.204610in}{1.846392in}}%
\pgfpathcurveto{\pgfqpoint{5.202354in}{1.844136in}}{\pgfqpoint{5.201087in}{1.841077in}}{\pgfqpoint{5.201087in}{1.837887in}}%
\pgfpathcurveto{\pgfqpoint{5.201087in}{1.834697in}}{\pgfqpoint{5.202354in}{1.831637in}}{\pgfqpoint{5.204610in}{1.829382in}}%
\pgfpathcurveto{\pgfqpoint{5.206866in}{1.827126in}}{\pgfqpoint{5.209925in}{1.825859in}}{\pgfqpoint{5.213115in}{1.825859in}}%
\pgfpathlineto{\pgfqpoint{5.213115in}{1.825859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207855in}{1.902264in}}%
\pgfpathcurveto{\pgfqpoint{5.211045in}{1.902264in}}{\pgfqpoint{5.214104in}{1.903532in}}{\pgfqpoint{5.216360in}{1.905787in}}%
\pgfpathcurveto{\pgfqpoint{5.218616in}{1.908043in}}{\pgfqpoint{5.219883in}{1.911103in}}{\pgfqpoint{5.219883in}{1.914293in}}%
\pgfpathcurveto{\pgfqpoint{5.219883in}{1.917482in}}{\pgfqpoint{5.218616in}{1.920542in}}{\pgfqpoint{5.216360in}{1.922798in}}%
\pgfpathcurveto{\pgfqpoint{5.214104in}{1.925053in}}{\pgfqpoint{5.211045in}{1.926321in}}{\pgfqpoint{5.207855in}{1.926321in}}%
\pgfpathcurveto{\pgfqpoint{5.204665in}{1.926321in}}{\pgfqpoint{5.201605in}{1.925053in}}{\pgfqpoint{5.199350in}{1.922798in}}%
\pgfpathcurveto{\pgfqpoint{5.197094in}{1.920542in}}{\pgfqpoint{5.195827in}{1.917482in}}{\pgfqpoint{5.195827in}{1.914293in}}%
\pgfpathcurveto{\pgfqpoint{5.195827in}{1.911103in}}{\pgfqpoint{5.197094in}{1.908043in}}{\pgfqpoint{5.199350in}{1.905787in}}%
\pgfpathcurveto{\pgfqpoint{5.201605in}{1.903532in}}{\pgfqpoint{5.204665in}{1.902264in}}{\pgfqpoint{5.207855in}{1.902264in}}%
\pgfpathlineto{\pgfqpoint{5.207855in}{1.902264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825930in}{1.536813in}}%
\pgfpathcurveto{\pgfqpoint{4.829120in}{1.536813in}}{\pgfqpoint{4.832180in}{1.538081in}}{\pgfqpoint{4.834435in}{1.540336in}}%
\pgfpathcurveto{\pgfqpoint{4.836691in}{1.542592in}}{\pgfqpoint{4.837958in}{1.545652in}}{\pgfqpoint{4.837958in}{1.548841in}}%
\pgfpathcurveto{\pgfqpoint{4.837958in}{1.552031in}}{\pgfqpoint{4.836691in}{1.555091in}}{\pgfqpoint{4.834435in}{1.557347in}}%
\pgfpathcurveto{\pgfqpoint{4.832180in}{1.559602in}}{\pgfqpoint{4.829120in}{1.560870in}}{\pgfqpoint{4.825930in}{1.560870in}}%
\pgfpathcurveto{\pgfqpoint{4.822740in}{1.560870in}}{\pgfqpoint{4.819680in}{1.559602in}}{\pgfqpoint{4.817425in}{1.557347in}}%
\pgfpathcurveto{\pgfqpoint{4.815169in}{1.555091in}}{\pgfqpoint{4.813902in}{1.552031in}}{\pgfqpoint{4.813902in}{1.548841in}}%
\pgfpathcurveto{\pgfqpoint{4.813902in}{1.545652in}}{\pgfqpoint{4.815169in}{1.542592in}}{\pgfqpoint{4.817425in}{1.540336in}}%
\pgfpathcurveto{\pgfqpoint{4.819680in}{1.538081in}}{\pgfqpoint{4.822740in}{1.536813in}}{\pgfqpoint{4.825930in}{1.536813in}}%
\pgfpathlineto{\pgfqpoint{4.825930in}{1.536813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126804in}{1.775684in}}%
\pgfpathcurveto{\pgfqpoint{5.129994in}{1.775684in}}{\pgfqpoint{5.133054in}{1.776952in}}{\pgfqpoint{5.135309in}{1.779207in}}%
\pgfpathcurveto{\pgfqpoint{5.137565in}{1.781463in}}{\pgfqpoint{5.138832in}{1.784523in}}{\pgfqpoint{5.138832in}{1.787713in}}%
\pgfpathcurveto{\pgfqpoint{5.138832in}{1.790903in}}{\pgfqpoint{5.137565in}{1.793962in}}{\pgfqpoint{5.135309in}{1.796218in}}%
\pgfpathcurveto{\pgfqpoint{5.133054in}{1.798473in}}{\pgfqpoint{5.129994in}{1.799741in}}{\pgfqpoint{5.126804in}{1.799741in}}%
\pgfpathcurveto{\pgfqpoint{5.123614in}{1.799741in}}{\pgfqpoint{5.120554in}{1.798473in}}{\pgfqpoint{5.118299in}{1.796218in}}%
\pgfpathcurveto{\pgfqpoint{5.116043in}{1.793962in}}{\pgfqpoint{5.114776in}{1.790903in}}{\pgfqpoint{5.114776in}{1.787713in}}%
\pgfpathcurveto{\pgfqpoint{5.114776in}{1.784523in}}{\pgfqpoint{5.116043in}{1.781463in}}{\pgfqpoint{5.118299in}{1.779207in}}%
\pgfpathcurveto{\pgfqpoint{5.120554in}{1.776952in}}{\pgfqpoint{5.123614in}{1.775684in}}{\pgfqpoint{5.126804in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{5.126804in}{1.775684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173032in}{1.805279in}}%
\pgfpathcurveto{\pgfqpoint{5.176222in}{1.805279in}}{\pgfqpoint{5.179281in}{1.806547in}}{\pgfqpoint{5.181537in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{5.183793in}{1.811058in}}{\pgfqpoint{5.185060in}{1.814118in}}{\pgfqpoint{5.185060in}{1.817308in}}%
\pgfpathcurveto{\pgfqpoint{5.185060in}{1.820498in}}{\pgfqpoint{5.183793in}{1.823557in}}{\pgfqpoint{5.181537in}{1.825813in}}%
\pgfpathcurveto{\pgfqpoint{5.179281in}{1.828068in}}{\pgfqpoint{5.176222in}{1.829336in}}{\pgfqpoint{5.173032in}{1.829336in}}%
\pgfpathcurveto{\pgfqpoint{5.169842in}{1.829336in}}{\pgfqpoint{5.166782in}{1.828068in}}{\pgfqpoint{5.164527in}{1.825813in}}%
\pgfpathcurveto{\pgfqpoint{5.162271in}{1.823557in}}{\pgfqpoint{5.161004in}{1.820498in}}{\pgfqpoint{5.161004in}{1.817308in}}%
\pgfpathcurveto{\pgfqpoint{5.161004in}{1.814118in}}{\pgfqpoint{5.162271in}{1.811058in}}{\pgfqpoint{5.164527in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{5.166782in}{1.806547in}}{\pgfqpoint{5.169842in}{1.805279in}}{\pgfqpoint{5.173032in}{1.805279in}}%
\pgfpathlineto{\pgfqpoint{5.173032in}{1.805279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130977in}{1.784449in}}%
\pgfpathcurveto{\pgfqpoint{5.134167in}{1.784449in}}{\pgfqpoint{5.137227in}{1.785716in}}{\pgfqpoint{5.139483in}{1.787972in}}%
\pgfpathcurveto{\pgfqpoint{5.141738in}{1.790227in}}{\pgfqpoint{5.143006in}{1.793287in}}{\pgfqpoint{5.143006in}{1.796477in}}%
\pgfpathcurveto{\pgfqpoint{5.143006in}{1.799667in}}{\pgfqpoint{5.141738in}{1.802727in}}{\pgfqpoint{5.139483in}{1.804982in}}%
\pgfpathcurveto{\pgfqpoint{5.137227in}{1.807238in}}{\pgfqpoint{5.134167in}{1.808505in}}{\pgfqpoint{5.130977in}{1.808505in}}%
\pgfpathcurveto{\pgfqpoint{5.127788in}{1.808505in}}{\pgfqpoint{5.124728in}{1.807238in}}{\pgfqpoint{5.122472in}{1.804982in}}%
\pgfpathcurveto{\pgfqpoint{5.120217in}{1.802727in}}{\pgfqpoint{5.118949in}{1.799667in}}{\pgfqpoint{5.118949in}{1.796477in}}%
\pgfpathcurveto{\pgfqpoint{5.118949in}{1.793287in}}{\pgfqpoint{5.120217in}{1.790227in}}{\pgfqpoint{5.122472in}{1.787972in}}%
\pgfpathcurveto{\pgfqpoint{5.124728in}{1.785716in}}{\pgfqpoint{5.127788in}{1.784449in}}{\pgfqpoint{5.130977in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{5.130977in}{1.784449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924192in}{1.559592in}}%
\pgfpathcurveto{\pgfqpoint{4.927382in}{1.559592in}}{\pgfqpoint{4.930442in}{1.560859in}}{\pgfqpoint{4.932697in}{1.563115in}}%
\pgfpathcurveto{\pgfqpoint{4.934953in}{1.565370in}}{\pgfqpoint{4.936220in}{1.568430in}}{\pgfqpoint{4.936220in}{1.571620in}}%
\pgfpathcurveto{\pgfqpoint{4.936220in}{1.574810in}}{\pgfqpoint{4.934953in}{1.577870in}}{\pgfqpoint{4.932697in}{1.580125in}}%
\pgfpathcurveto{\pgfqpoint{4.930442in}{1.582381in}}{\pgfqpoint{4.927382in}{1.583648in}}{\pgfqpoint{4.924192in}{1.583648in}}%
\pgfpathcurveto{\pgfqpoint{4.921002in}{1.583648in}}{\pgfqpoint{4.917943in}{1.582381in}}{\pgfqpoint{4.915687in}{1.580125in}}%
\pgfpathcurveto{\pgfqpoint{4.913431in}{1.577870in}}{\pgfqpoint{4.912164in}{1.574810in}}{\pgfqpoint{4.912164in}{1.571620in}}%
\pgfpathcurveto{\pgfqpoint{4.912164in}{1.568430in}}{\pgfqpoint{4.913431in}{1.565370in}}{\pgfqpoint{4.915687in}{1.563115in}}%
\pgfpathcurveto{\pgfqpoint{4.917943in}{1.560859in}}{\pgfqpoint{4.921002in}{1.559592in}}{\pgfqpoint{4.924192in}{1.559592in}}%
\pgfpathlineto{\pgfqpoint{4.924192in}{1.559592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171015in}{1.947017in}}%
\pgfpathcurveto{\pgfqpoint{5.174205in}{1.947017in}}{\pgfqpoint{5.177264in}{1.948284in}}{\pgfqpoint{5.179520in}{1.950540in}}%
\pgfpathcurveto{\pgfqpoint{5.181775in}{1.952796in}}{\pgfqpoint{5.183043in}{1.955855in}}{\pgfqpoint{5.183043in}{1.959045in}}%
\pgfpathcurveto{\pgfqpoint{5.183043in}{1.962235in}}{\pgfqpoint{5.181775in}{1.965295in}}{\pgfqpoint{5.179520in}{1.967550in}}%
\pgfpathcurveto{\pgfqpoint{5.177264in}{1.969806in}}{\pgfqpoint{5.174205in}{1.971073in}}{\pgfqpoint{5.171015in}{1.971073in}}%
\pgfpathcurveto{\pgfqpoint{5.167825in}{1.971073in}}{\pgfqpoint{5.164765in}{1.969806in}}{\pgfqpoint{5.162510in}{1.967550in}}%
\pgfpathcurveto{\pgfqpoint{5.160254in}{1.965295in}}{\pgfqpoint{5.158987in}{1.962235in}}{\pgfqpoint{5.158987in}{1.959045in}}%
\pgfpathcurveto{\pgfqpoint{5.158987in}{1.955855in}}{\pgfqpoint{5.160254in}{1.952796in}}{\pgfqpoint{5.162510in}{1.950540in}}%
\pgfpathcurveto{\pgfqpoint{5.164765in}{1.948284in}}{\pgfqpoint{5.167825in}{1.947017in}}{\pgfqpoint{5.171015in}{1.947017in}}%
\pgfpathlineto{\pgfqpoint{5.171015in}{1.947017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423528in}{2.179481in}}%
\pgfpathcurveto{\pgfqpoint{5.426718in}{2.179481in}}{\pgfqpoint{5.429778in}{2.180748in}}{\pgfqpoint{5.432033in}{2.183004in}}%
\pgfpathcurveto{\pgfqpoint{5.434289in}{2.185259in}}{\pgfqpoint{5.435556in}{2.188319in}}{\pgfqpoint{5.435556in}{2.191509in}}%
\pgfpathcurveto{\pgfqpoint{5.435556in}{2.194699in}}{\pgfqpoint{5.434289in}{2.197758in}}{\pgfqpoint{5.432033in}{2.200014in}}%
\pgfpathcurveto{\pgfqpoint{5.429778in}{2.202270in}}{\pgfqpoint{5.426718in}{2.203537in}}{\pgfqpoint{5.423528in}{2.203537in}}%
\pgfpathcurveto{\pgfqpoint{5.420338in}{2.203537in}}{\pgfqpoint{5.417278in}{2.202270in}}{\pgfqpoint{5.415023in}{2.200014in}}%
\pgfpathcurveto{\pgfqpoint{5.412767in}{2.197758in}}{\pgfqpoint{5.411500in}{2.194699in}}{\pgfqpoint{5.411500in}{2.191509in}}%
\pgfpathcurveto{\pgfqpoint{5.411500in}{2.188319in}}{\pgfqpoint{5.412767in}{2.185259in}}{\pgfqpoint{5.415023in}{2.183004in}}%
\pgfpathcurveto{\pgfqpoint{5.417278in}{2.180748in}}{\pgfqpoint{5.420338in}{2.179481in}}{\pgfqpoint{5.423528in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{5.423528in}{2.179481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987740in}{1.734296in}}%
\pgfpathcurveto{\pgfqpoint{4.990930in}{1.734296in}}{\pgfqpoint{4.993990in}{1.735563in}}{\pgfqpoint{4.996245in}{1.737819in}}%
\pgfpathcurveto{\pgfqpoint{4.998501in}{1.740074in}}{\pgfqpoint{4.999768in}{1.743134in}}{\pgfqpoint{4.999768in}{1.746324in}}%
\pgfpathcurveto{\pgfqpoint{4.999768in}{1.749514in}}{\pgfqpoint{4.998501in}{1.752574in}}{\pgfqpoint{4.996245in}{1.754829in}}%
\pgfpathcurveto{\pgfqpoint{4.993990in}{1.757085in}}{\pgfqpoint{4.990930in}{1.758352in}}{\pgfqpoint{4.987740in}{1.758352in}}%
\pgfpathcurveto{\pgfqpoint{4.984550in}{1.758352in}}{\pgfqpoint{4.981491in}{1.757085in}}{\pgfqpoint{4.979235in}{1.754829in}}%
\pgfpathcurveto{\pgfqpoint{4.976980in}{1.752574in}}{\pgfqpoint{4.975712in}{1.749514in}}{\pgfqpoint{4.975712in}{1.746324in}}%
\pgfpathcurveto{\pgfqpoint{4.975712in}{1.743134in}}{\pgfqpoint{4.976980in}{1.740074in}}{\pgfqpoint{4.979235in}{1.737819in}}%
\pgfpathcurveto{\pgfqpoint{4.981491in}{1.735563in}}{\pgfqpoint{4.984550in}{1.734296in}}{\pgfqpoint{4.987740in}{1.734296in}}%
\pgfpathlineto{\pgfqpoint{4.987740in}{1.734296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173157in}{1.861814in}}%
\pgfpathcurveto{\pgfqpoint{5.176346in}{1.861814in}}{\pgfqpoint{5.179406in}{1.863081in}}{\pgfqpoint{5.181662in}{1.865337in}}%
\pgfpathcurveto{\pgfqpoint{5.183917in}{1.867593in}}{\pgfqpoint{5.185185in}{1.870652in}}{\pgfqpoint{5.185185in}{1.873842in}}%
\pgfpathcurveto{\pgfqpoint{5.185185in}{1.877032in}}{\pgfqpoint{5.183917in}{1.880092in}}{\pgfqpoint{5.181662in}{1.882347in}}%
\pgfpathcurveto{\pgfqpoint{5.179406in}{1.884603in}}{\pgfqpoint{5.176346in}{1.885870in}}{\pgfqpoint{5.173157in}{1.885870in}}%
\pgfpathcurveto{\pgfqpoint{5.169967in}{1.885870in}}{\pgfqpoint{5.166907in}{1.884603in}}{\pgfqpoint{5.164651in}{1.882347in}}%
\pgfpathcurveto{\pgfqpoint{5.162396in}{1.880092in}}{\pgfqpoint{5.161128in}{1.877032in}}{\pgfqpoint{5.161128in}{1.873842in}}%
\pgfpathcurveto{\pgfqpoint{5.161128in}{1.870652in}}{\pgfqpoint{5.162396in}{1.867593in}}{\pgfqpoint{5.164651in}{1.865337in}}%
\pgfpathcurveto{\pgfqpoint{5.166907in}{1.863081in}}{\pgfqpoint{5.169967in}{1.861814in}}{\pgfqpoint{5.173157in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{5.173157in}{1.861814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976147in}{1.691194in}}%
\pgfpathcurveto{\pgfqpoint{4.979336in}{1.691194in}}{\pgfqpoint{4.982396in}{1.692461in}}{\pgfqpoint{4.984652in}{1.694717in}}%
\pgfpathcurveto{\pgfqpoint{4.986907in}{1.696973in}}{\pgfqpoint{4.988175in}{1.700032in}}{\pgfqpoint{4.988175in}{1.703222in}}%
\pgfpathcurveto{\pgfqpoint{4.988175in}{1.706412in}}{\pgfqpoint{4.986907in}{1.709472in}}{\pgfqpoint{4.984652in}{1.711727in}}%
\pgfpathcurveto{\pgfqpoint{4.982396in}{1.713983in}}{\pgfqpoint{4.979336in}{1.715250in}}{\pgfqpoint{4.976147in}{1.715250in}}%
\pgfpathcurveto{\pgfqpoint{4.972957in}{1.715250in}}{\pgfqpoint{4.969897in}{1.713983in}}{\pgfqpoint{4.967641in}{1.711727in}}%
\pgfpathcurveto{\pgfqpoint{4.965386in}{1.709472in}}{\pgfqpoint{4.964118in}{1.706412in}}{\pgfqpoint{4.964118in}{1.703222in}}%
\pgfpathcurveto{\pgfqpoint{4.964118in}{1.700032in}}{\pgfqpoint{4.965386in}{1.696973in}}{\pgfqpoint{4.967641in}{1.694717in}}%
\pgfpathcurveto{\pgfqpoint{4.969897in}{1.692461in}}{\pgfqpoint{4.972957in}{1.691194in}}{\pgfqpoint{4.976147in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{4.976147in}{1.691194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103897in}{1.699667in}}%
\pgfpathcurveto{\pgfqpoint{5.107087in}{1.699667in}}{\pgfqpoint{5.110147in}{1.700935in}}{\pgfqpoint{5.112402in}{1.703190in}}%
\pgfpathcurveto{\pgfqpoint{5.114658in}{1.705446in}}{\pgfqpoint{5.115925in}{1.708505in}}{\pgfqpoint{5.115925in}{1.711695in}}%
\pgfpathcurveto{\pgfqpoint{5.115925in}{1.714885in}}{\pgfqpoint{5.114658in}{1.717945in}}{\pgfqpoint{5.112402in}{1.720201in}}%
\pgfpathcurveto{\pgfqpoint{5.110147in}{1.722456in}}{\pgfqpoint{5.107087in}{1.723724in}}{\pgfqpoint{5.103897in}{1.723724in}}%
\pgfpathcurveto{\pgfqpoint{5.100707in}{1.723724in}}{\pgfqpoint{5.097647in}{1.722456in}}{\pgfqpoint{5.095392in}{1.720201in}}%
\pgfpathcurveto{\pgfqpoint{5.093136in}{1.717945in}}{\pgfqpoint{5.091869in}{1.714885in}}{\pgfqpoint{5.091869in}{1.711695in}}%
\pgfpathcurveto{\pgfqpoint{5.091869in}{1.708505in}}{\pgfqpoint{5.093136in}{1.705446in}}{\pgfqpoint{5.095392in}{1.703190in}}%
\pgfpathcurveto{\pgfqpoint{5.097647in}{1.700935in}}{\pgfqpoint{5.100707in}{1.699667in}}{\pgfqpoint{5.103897in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{5.103897in}{1.699667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125111in}{1.786430in}}%
\pgfpathcurveto{\pgfqpoint{5.128301in}{1.786430in}}{\pgfqpoint{5.131361in}{1.787698in}}{\pgfqpoint{5.133616in}{1.789953in}}%
\pgfpathcurveto{\pgfqpoint{5.135872in}{1.792209in}}{\pgfqpoint{5.137139in}{1.795269in}}{\pgfqpoint{5.137139in}{1.798458in}}%
\pgfpathcurveto{\pgfqpoint{5.137139in}{1.801648in}}{\pgfqpoint{5.135872in}{1.804708in}}{\pgfqpoint{5.133616in}{1.806964in}}%
\pgfpathcurveto{\pgfqpoint{5.131361in}{1.809219in}}{\pgfqpoint{5.128301in}{1.810487in}}{\pgfqpoint{5.125111in}{1.810487in}}%
\pgfpathcurveto{\pgfqpoint{5.121921in}{1.810487in}}{\pgfqpoint{5.118861in}{1.809219in}}{\pgfqpoint{5.116606in}{1.806964in}}%
\pgfpathcurveto{\pgfqpoint{5.114350in}{1.804708in}}{\pgfqpoint{5.113083in}{1.801648in}}{\pgfqpoint{5.113083in}{1.798458in}}%
\pgfpathcurveto{\pgfqpoint{5.113083in}{1.795269in}}{\pgfqpoint{5.114350in}{1.792209in}}{\pgfqpoint{5.116606in}{1.789953in}}%
\pgfpathcurveto{\pgfqpoint{5.118861in}{1.787698in}}{\pgfqpoint{5.121921in}{1.786430in}}{\pgfqpoint{5.125111in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{5.125111in}{1.786430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094367in}{1.750323in}}%
\pgfpathcurveto{\pgfqpoint{5.097557in}{1.750323in}}{\pgfqpoint{5.100616in}{1.751590in}}{\pgfqpoint{5.102872in}{1.753845in}}%
\pgfpathcurveto{\pgfqpoint{5.105127in}{1.756101in}}{\pgfqpoint{5.106395in}{1.759161in}}{\pgfqpoint{5.106395in}{1.762351in}}%
\pgfpathcurveto{\pgfqpoint{5.106395in}{1.765541in}}{\pgfqpoint{5.105127in}{1.768600in}}{\pgfqpoint{5.102872in}{1.770856in}}%
\pgfpathcurveto{\pgfqpoint{5.100616in}{1.773111in}}{\pgfqpoint{5.097557in}{1.774379in}}{\pgfqpoint{5.094367in}{1.774379in}}%
\pgfpathcurveto{\pgfqpoint{5.091177in}{1.774379in}}{\pgfqpoint{5.088117in}{1.773111in}}{\pgfqpoint{5.085861in}{1.770856in}}%
\pgfpathcurveto{\pgfqpoint{5.083606in}{1.768600in}}{\pgfqpoint{5.082338in}{1.765541in}}{\pgfqpoint{5.082338in}{1.762351in}}%
\pgfpathcurveto{\pgfqpoint{5.082338in}{1.759161in}}{\pgfqpoint{5.083606in}{1.756101in}}{\pgfqpoint{5.085861in}{1.753845in}}%
\pgfpathcurveto{\pgfqpoint{5.088117in}{1.751590in}}{\pgfqpoint{5.091177in}{1.750323in}}{\pgfqpoint{5.094367in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{5.094367in}{1.750323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998142in}{1.684822in}}%
\pgfpathcurveto{\pgfqpoint{5.001332in}{1.684822in}}{\pgfqpoint{5.004392in}{1.686090in}}{\pgfqpoint{5.006647in}{1.688345in}}%
\pgfpathcurveto{\pgfqpoint{5.008903in}{1.690601in}}{\pgfqpoint{5.010170in}{1.693661in}}{\pgfqpoint{5.010170in}{1.696850in}}%
\pgfpathcurveto{\pgfqpoint{5.010170in}{1.700040in}}{\pgfqpoint{5.008903in}{1.703100in}}{\pgfqpoint{5.006647in}{1.705356in}}%
\pgfpathcurveto{\pgfqpoint{5.004392in}{1.707611in}}{\pgfqpoint{5.001332in}{1.708879in}}{\pgfqpoint{4.998142in}{1.708879in}}%
\pgfpathcurveto{\pgfqpoint{4.994952in}{1.708879in}}{\pgfqpoint{4.991892in}{1.707611in}}{\pgfqpoint{4.989637in}{1.705356in}}%
\pgfpathcurveto{\pgfqpoint{4.987381in}{1.703100in}}{\pgfqpoint{4.986114in}{1.700040in}}{\pgfqpoint{4.986114in}{1.696850in}}%
\pgfpathcurveto{\pgfqpoint{4.986114in}{1.693661in}}{\pgfqpoint{4.987381in}{1.690601in}}{\pgfqpoint{4.989637in}{1.688345in}}%
\pgfpathcurveto{\pgfqpoint{4.991892in}{1.686090in}}{\pgfqpoint{4.994952in}{1.684822in}}{\pgfqpoint{4.998142in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{4.998142in}{1.684822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072894in}{1.730848in}}%
\pgfpathcurveto{\pgfqpoint{5.076084in}{1.730848in}}{\pgfqpoint{5.079144in}{1.732115in}}{\pgfqpoint{5.081400in}{1.734371in}}%
\pgfpathcurveto{\pgfqpoint{5.083655in}{1.736626in}}{\pgfqpoint{5.084922in}{1.739686in}}{\pgfqpoint{5.084922in}{1.742876in}}%
\pgfpathcurveto{\pgfqpoint{5.084922in}{1.746066in}}{\pgfqpoint{5.083655in}{1.749126in}}{\pgfqpoint{5.081400in}{1.751381in}}%
\pgfpathcurveto{\pgfqpoint{5.079144in}{1.753637in}}{\pgfqpoint{5.076084in}{1.754904in}}{\pgfqpoint{5.072894in}{1.754904in}}%
\pgfpathcurveto{\pgfqpoint{5.069704in}{1.754904in}}{\pgfqpoint{5.066645in}{1.753637in}}{\pgfqpoint{5.064389in}{1.751381in}}%
\pgfpathcurveto{\pgfqpoint{5.062134in}{1.749126in}}{\pgfqpoint{5.060866in}{1.746066in}}{\pgfqpoint{5.060866in}{1.742876in}}%
\pgfpathcurveto{\pgfqpoint{5.060866in}{1.739686in}}{\pgfqpoint{5.062134in}{1.736626in}}{\pgfqpoint{5.064389in}{1.734371in}}%
\pgfpathcurveto{\pgfqpoint{5.066645in}{1.732115in}}{\pgfqpoint{5.069704in}{1.730848in}}{\pgfqpoint{5.072894in}{1.730848in}}%
\pgfpathlineto{\pgfqpoint{5.072894in}{1.730848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322980in}{1.969115in}}%
\pgfpathcurveto{\pgfqpoint{5.326170in}{1.969115in}}{\pgfqpoint{5.329229in}{1.970383in}}{\pgfqpoint{5.331485in}{1.972638in}}%
\pgfpathcurveto{\pgfqpoint{5.333741in}{1.974894in}}{\pgfqpoint{5.335008in}{1.977954in}}{\pgfqpoint{5.335008in}{1.981143in}}%
\pgfpathcurveto{\pgfqpoint{5.335008in}{1.984333in}}{\pgfqpoint{5.333741in}{1.987393in}}{\pgfqpoint{5.331485in}{1.989649in}}%
\pgfpathcurveto{\pgfqpoint{5.329229in}{1.991904in}}{\pgfqpoint{5.326170in}{1.993172in}}{\pgfqpoint{5.322980in}{1.993172in}}%
\pgfpathcurveto{\pgfqpoint{5.319790in}{1.993172in}}{\pgfqpoint{5.316730in}{1.991904in}}{\pgfqpoint{5.314475in}{1.989649in}}%
\pgfpathcurveto{\pgfqpoint{5.312219in}{1.987393in}}{\pgfqpoint{5.310952in}{1.984333in}}{\pgfqpoint{5.310952in}{1.981143in}}%
\pgfpathcurveto{\pgfqpoint{5.310952in}{1.977954in}}{\pgfqpoint{5.312219in}{1.974894in}}{\pgfqpoint{5.314475in}{1.972638in}}%
\pgfpathcurveto{\pgfqpoint{5.316730in}{1.970383in}}{\pgfqpoint{5.319790in}{1.969115in}}{\pgfqpoint{5.322980in}{1.969115in}}%
\pgfpathlineto{\pgfqpoint{5.322980in}{1.969115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920782in}{1.530173in}}%
\pgfpathcurveto{\pgfqpoint{4.923972in}{1.530173in}}{\pgfqpoint{4.927032in}{1.531440in}}{\pgfqpoint{4.929287in}{1.533696in}}%
\pgfpathcurveto{\pgfqpoint{4.931543in}{1.535952in}}{\pgfqpoint{4.932810in}{1.539011in}}{\pgfqpoint{4.932810in}{1.542201in}}%
\pgfpathcurveto{\pgfqpoint{4.932810in}{1.545391in}}{\pgfqpoint{4.931543in}{1.548451in}}{\pgfqpoint{4.929287in}{1.550706in}}%
\pgfpathcurveto{\pgfqpoint{4.927032in}{1.552962in}}{\pgfqpoint{4.923972in}{1.554229in}}{\pgfqpoint{4.920782in}{1.554229in}}%
\pgfpathcurveto{\pgfqpoint{4.917592in}{1.554229in}}{\pgfqpoint{4.914533in}{1.552962in}}{\pgfqpoint{4.912277in}{1.550706in}}%
\pgfpathcurveto{\pgfqpoint{4.910022in}{1.548451in}}{\pgfqpoint{4.908754in}{1.545391in}}{\pgfqpoint{4.908754in}{1.542201in}}%
\pgfpathcurveto{\pgfqpoint{4.908754in}{1.539011in}}{\pgfqpoint{4.910022in}{1.535952in}}{\pgfqpoint{4.912277in}{1.533696in}}%
\pgfpathcurveto{\pgfqpoint{4.914533in}{1.531440in}}{\pgfqpoint{4.917592in}{1.530173in}}{\pgfqpoint{4.920782in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.920782in}{1.530173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910517in}{1.560923in}}%
\pgfpathcurveto{\pgfqpoint{4.913707in}{1.560923in}}{\pgfqpoint{4.916767in}{1.562190in}}{\pgfqpoint{4.919023in}{1.564446in}}%
\pgfpathcurveto{\pgfqpoint{4.921278in}{1.566701in}}{\pgfqpoint{4.922545in}{1.569761in}}{\pgfqpoint{4.922545in}{1.572951in}}%
\pgfpathcurveto{\pgfqpoint{4.922545in}{1.576141in}}{\pgfqpoint{4.921278in}{1.579200in}}{\pgfqpoint{4.919023in}{1.581456in}}%
\pgfpathcurveto{\pgfqpoint{4.916767in}{1.583712in}}{\pgfqpoint{4.913707in}{1.584979in}}{\pgfqpoint{4.910517in}{1.584979in}}%
\pgfpathcurveto{\pgfqpoint{4.907327in}{1.584979in}}{\pgfqpoint{4.904268in}{1.583712in}}{\pgfqpoint{4.902012in}{1.581456in}}%
\pgfpathcurveto{\pgfqpoint{4.899757in}{1.579200in}}{\pgfqpoint{4.898489in}{1.576141in}}{\pgfqpoint{4.898489in}{1.572951in}}%
\pgfpathcurveto{\pgfqpoint{4.898489in}{1.569761in}}{\pgfqpoint{4.899757in}{1.566701in}}{\pgfqpoint{4.902012in}{1.564446in}}%
\pgfpathcurveto{\pgfqpoint{4.904268in}{1.562190in}}{\pgfqpoint{4.907327in}{1.560923in}}{\pgfqpoint{4.910517in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{4.910517in}{1.560923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072907in}{1.859623in}}%
\pgfpathcurveto{\pgfqpoint{5.076097in}{1.859623in}}{\pgfqpoint{5.079157in}{1.860891in}}{\pgfqpoint{5.081413in}{1.863146in}}%
\pgfpathcurveto{\pgfqpoint{5.083668in}{1.865402in}}{\pgfqpoint{5.084936in}{1.868462in}}{\pgfqpoint{5.084936in}{1.871652in}}%
\pgfpathcurveto{\pgfqpoint{5.084936in}{1.874841in}}{\pgfqpoint{5.083668in}{1.877901in}}{\pgfqpoint{5.081413in}{1.880157in}}%
\pgfpathcurveto{\pgfqpoint{5.079157in}{1.882412in}}{\pgfqpoint{5.076097in}{1.883680in}}{\pgfqpoint{5.072907in}{1.883680in}}%
\pgfpathcurveto{\pgfqpoint{5.069718in}{1.883680in}}{\pgfqpoint{5.066658in}{1.882412in}}{\pgfqpoint{5.064402in}{1.880157in}}%
\pgfpathcurveto{\pgfqpoint{5.062147in}{1.877901in}}{\pgfqpoint{5.060879in}{1.874841in}}{\pgfqpoint{5.060879in}{1.871652in}}%
\pgfpathcurveto{\pgfqpoint{5.060879in}{1.868462in}}{\pgfqpoint{5.062147in}{1.865402in}}{\pgfqpoint{5.064402in}{1.863146in}}%
\pgfpathcurveto{\pgfqpoint{5.066658in}{1.860891in}}{\pgfqpoint{5.069718in}{1.859623in}}{\pgfqpoint{5.072907in}{1.859623in}}%
\pgfpathlineto{\pgfqpoint{5.072907in}{1.859623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964833in}{1.688165in}}%
\pgfpathcurveto{\pgfqpoint{4.968023in}{1.688165in}}{\pgfqpoint{4.971082in}{1.689432in}}{\pgfqpoint{4.973338in}{1.691688in}}%
\pgfpathcurveto{\pgfqpoint{4.975593in}{1.693943in}}{\pgfqpoint{4.976861in}{1.697003in}}{\pgfqpoint{4.976861in}{1.700193in}}%
\pgfpathcurveto{\pgfqpoint{4.976861in}{1.703383in}}{\pgfqpoint{4.975593in}{1.706443in}}{\pgfqpoint{4.973338in}{1.708698in}}%
\pgfpathcurveto{\pgfqpoint{4.971082in}{1.710954in}}{\pgfqpoint{4.968023in}{1.712221in}}{\pgfqpoint{4.964833in}{1.712221in}}%
\pgfpathcurveto{\pgfqpoint{4.961643in}{1.712221in}}{\pgfqpoint{4.958583in}{1.710954in}}{\pgfqpoint{4.956327in}{1.708698in}}%
\pgfpathcurveto{\pgfqpoint{4.954072in}{1.706443in}}{\pgfqpoint{4.952804in}{1.703383in}}{\pgfqpoint{4.952804in}{1.700193in}}%
\pgfpathcurveto{\pgfqpoint{4.952804in}{1.697003in}}{\pgfqpoint{4.954072in}{1.693943in}}{\pgfqpoint{4.956327in}{1.691688in}}%
\pgfpathcurveto{\pgfqpoint{4.958583in}{1.689432in}}{\pgfqpoint{4.961643in}{1.688165in}}{\pgfqpoint{4.964833in}{1.688165in}}%
\pgfpathlineto{\pgfqpoint{4.964833in}{1.688165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990612in}{1.630087in}}%
\pgfpathcurveto{\pgfqpoint{4.993802in}{1.630087in}}{\pgfqpoint{4.996861in}{1.631354in}}{\pgfqpoint{4.999117in}{1.633610in}}%
\pgfpathcurveto{\pgfqpoint{5.001372in}{1.635865in}}{\pgfqpoint{5.002640in}{1.638925in}}{\pgfqpoint{5.002640in}{1.642115in}}%
\pgfpathcurveto{\pgfqpoint{5.002640in}{1.645305in}}{\pgfqpoint{5.001372in}{1.648365in}}{\pgfqpoint{4.999117in}{1.650620in}}%
\pgfpathcurveto{\pgfqpoint{4.996861in}{1.652876in}}{\pgfqpoint{4.993802in}{1.654143in}}{\pgfqpoint{4.990612in}{1.654143in}}%
\pgfpathcurveto{\pgfqpoint{4.987422in}{1.654143in}}{\pgfqpoint{4.984362in}{1.652876in}}{\pgfqpoint{4.982107in}{1.650620in}}%
\pgfpathcurveto{\pgfqpoint{4.979851in}{1.648365in}}{\pgfqpoint{4.978584in}{1.645305in}}{\pgfqpoint{4.978584in}{1.642115in}}%
\pgfpathcurveto{\pgfqpoint{4.978584in}{1.638925in}}{\pgfqpoint{4.979851in}{1.635865in}}{\pgfqpoint{4.982107in}{1.633610in}}%
\pgfpathcurveto{\pgfqpoint{4.984362in}{1.631354in}}{\pgfqpoint{4.987422in}{1.630087in}}{\pgfqpoint{4.990612in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{4.990612in}{1.630087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894973in}{1.680443in}}%
\pgfpathcurveto{\pgfqpoint{4.898163in}{1.680443in}}{\pgfqpoint{4.901222in}{1.681710in}}{\pgfqpoint{4.903478in}{1.683966in}}%
\pgfpathcurveto{\pgfqpoint{4.905734in}{1.686221in}}{\pgfqpoint{4.907001in}{1.689281in}}{\pgfqpoint{4.907001in}{1.692471in}}%
\pgfpathcurveto{\pgfqpoint{4.907001in}{1.695661in}}{\pgfqpoint{4.905734in}{1.698720in}}{\pgfqpoint{4.903478in}{1.700976in}}%
\pgfpathcurveto{\pgfqpoint{4.901222in}{1.703232in}}{\pgfqpoint{4.898163in}{1.704499in}}{\pgfqpoint{4.894973in}{1.704499in}}%
\pgfpathcurveto{\pgfqpoint{4.891783in}{1.704499in}}{\pgfqpoint{4.888723in}{1.703232in}}{\pgfqpoint{4.886468in}{1.700976in}}%
\pgfpathcurveto{\pgfqpoint{4.884212in}{1.698720in}}{\pgfqpoint{4.882945in}{1.695661in}}{\pgfqpoint{4.882945in}{1.692471in}}%
\pgfpathcurveto{\pgfqpoint{4.882945in}{1.689281in}}{\pgfqpoint{4.884212in}{1.686221in}}{\pgfqpoint{4.886468in}{1.683966in}}%
\pgfpathcurveto{\pgfqpoint{4.888723in}{1.681710in}}{\pgfqpoint{4.891783in}{1.680443in}}{\pgfqpoint{4.894973in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{4.894973in}{1.680443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955427in}{1.642491in}}%
\pgfpathcurveto{\pgfqpoint{4.958617in}{1.642491in}}{\pgfqpoint{4.961676in}{1.643758in}}{\pgfqpoint{4.963932in}{1.646014in}}%
\pgfpathcurveto{\pgfqpoint{4.966188in}{1.648269in}}{\pgfqpoint{4.967455in}{1.651329in}}{\pgfqpoint{4.967455in}{1.654519in}}%
\pgfpathcurveto{\pgfqpoint{4.967455in}{1.657709in}}{\pgfqpoint{4.966188in}{1.660768in}}{\pgfqpoint{4.963932in}{1.663024in}}%
\pgfpathcurveto{\pgfqpoint{4.961676in}{1.665280in}}{\pgfqpoint{4.958617in}{1.666547in}}{\pgfqpoint{4.955427in}{1.666547in}}%
\pgfpathcurveto{\pgfqpoint{4.952237in}{1.666547in}}{\pgfqpoint{4.949177in}{1.665280in}}{\pgfqpoint{4.946922in}{1.663024in}}%
\pgfpathcurveto{\pgfqpoint{4.944666in}{1.660768in}}{\pgfqpoint{4.943399in}{1.657709in}}{\pgfqpoint{4.943399in}{1.654519in}}%
\pgfpathcurveto{\pgfqpoint{4.943399in}{1.651329in}}{\pgfqpoint{4.944666in}{1.648269in}}{\pgfqpoint{4.946922in}{1.646014in}}%
\pgfpathcurveto{\pgfqpoint{4.949177in}{1.643758in}}{\pgfqpoint{4.952237in}{1.642491in}}{\pgfqpoint{4.955427in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{4.955427in}{1.642491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723557in}{1.480072in}}%
\pgfpathcurveto{\pgfqpoint{4.726747in}{1.480072in}}{\pgfqpoint{4.729807in}{1.481340in}}{\pgfqpoint{4.732063in}{1.483595in}}%
\pgfpathcurveto{\pgfqpoint{4.734318in}{1.485851in}}{\pgfqpoint{4.735586in}{1.488911in}}{\pgfqpoint{4.735586in}{1.492101in}}%
\pgfpathcurveto{\pgfqpoint{4.735586in}{1.495291in}}{\pgfqpoint{4.734318in}{1.498350in}}{\pgfqpoint{4.732063in}{1.500606in}}%
\pgfpathcurveto{\pgfqpoint{4.729807in}{1.502861in}}{\pgfqpoint{4.726747in}{1.504129in}}{\pgfqpoint{4.723557in}{1.504129in}}%
\pgfpathcurveto{\pgfqpoint{4.720368in}{1.504129in}}{\pgfqpoint{4.717308in}{1.502861in}}{\pgfqpoint{4.715052in}{1.500606in}}%
\pgfpathcurveto{\pgfqpoint{4.712797in}{1.498350in}}{\pgfqpoint{4.711529in}{1.495291in}}{\pgfqpoint{4.711529in}{1.492101in}}%
\pgfpathcurveto{\pgfqpoint{4.711529in}{1.488911in}}{\pgfqpoint{4.712797in}{1.485851in}}{\pgfqpoint{4.715052in}{1.483595in}}%
\pgfpathcurveto{\pgfqpoint{4.717308in}{1.481340in}}{\pgfqpoint{4.720368in}{1.480072in}}{\pgfqpoint{4.723557in}{1.480072in}}%
\pgfpathlineto{\pgfqpoint{4.723557in}{1.480072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179458in}{1.937750in}}%
\pgfpathcurveto{\pgfqpoint{5.182648in}{1.937750in}}{\pgfqpoint{5.185708in}{1.939017in}}{\pgfqpoint{5.187964in}{1.941273in}}%
\pgfpathcurveto{\pgfqpoint{5.190219in}{1.943528in}}{\pgfqpoint{5.191487in}{1.946588in}}{\pgfqpoint{5.191487in}{1.949778in}}%
\pgfpathcurveto{\pgfqpoint{5.191487in}{1.952968in}}{\pgfqpoint{5.190219in}{1.956028in}}{\pgfqpoint{5.187964in}{1.958283in}}%
\pgfpathcurveto{\pgfqpoint{5.185708in}{1.960539in}}{\pgfqpoint{5.182648in}{1.961806in}}{\pgfqpoint{5.179458in}{1.961806in}}%
\pgfpathcurveto{\pgfqpoint{5.176269in}{1.961806in}}{\pgfqpoint{5.173209in}{1.960539in}}{\pgfqpoint{5.170953in}{1.958283in}}%
\pgfpathcurveto{\pgfqpoint{5.168698in}{1.956028in}}{\pgfqpoint{5.167430in}{1.952968in}}{\pgfqpoint{5.167430in}{1.949778in}}%
\pgfpathcurveto{\pgfqpoint{5.167430in}{1.946588in}}{\pgfqpoint{5.168698in}{1.943528in}}{\pgfqpoint{5.170953in}{1.941273in}}%
\pgfpathcurveto{\pgfqpoint{5.173209in}{1.939017in}}{\pgfqpoint{5.176269in}{1.937750in}}{\pgfqpoint{5.179458in}{1.937750in}}%
\pgfpathlineto{\pgfqpoint{5.179458in}{1.937750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397759in}{2.249347in}}%
\pgfpathcurveto{\pgfqpoint{5.400949in}{2.249347in}}{\pgfqpoint{5.404008in}{2.250614in}}{\pgfqpoint{5.406264in}{2.252870in}}%
\pgfpathcurveto{\pgfqpoint{5.408520in}{2.255125in}}{\pgfqpoint{5.409787in}{2.258185in}}{\pgfqpoint{5.409787in}{2.261375in}}%
\pgfpathcurveto{\pgfqpoint{5.409787in}{2.264565in}}{\pgfqpoint{5.408520in}{2.267624in}}{\pgfqpoint{5.406264in}{2.269880in}}%
\pgfpathcurveto{\pgfqpoint{5.404008in}{2.272135in}}{\pgfqpoint{5.400949in}{2.273403in}}{\pgfqpoint{5.397759in}{2.273403in}}%
\pgfpathcurveto{\pgfqpoint{5.394569in}{2.273403in}}{\pgfqpoint{5.391509in}{2.272135in}}{\pgfqpoint{5.389254in}{2.269880in}}%
\pgfpathcurveto{\pgfqpoint{5.386998in}{2.267624in}}{\pgfqpoint{5.385731in}{2.264565in}}{\pgfqpoint{5.385731in}{2.261375in}}%
\pgfpathcurveto{\pgfqpoint{5.385731in}{2.258185in}}{\pgfqpoint{5.386998in}{2.255125in}}{\pgfqpoint{5.389254in}{2.252870in}}%
\pgfpathcurveto{\pgfqpoint{5.391509in}{2.250614in}}{\pgfqpoint{5.394569in}{2.249347in}}{\pgfqpoint{5.397759in}{2.249347in}}%
\pgfpathlineto{\pgfqpoint{5.397759in}{2.249347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886381in}{1.604408in}}%
\pgfpathcurveto{\pgfqpoint{4.889570in}{1.604408in}}{\pgfqpoint{4.892630in}{1.605676in}}{\pgfqpoint{4.894886in}{1.607931in}}%
\pgfpathcurveto{\pgfqpoint{4.897141in}{1.610187in}}{\pgfqpoint{4.898409in}{1.613247in}}{\pgfqpoint{4.898409in}{1.616437in}}%
\pgfpathcurveto{\pgfqpoint{4.898409in}{1.619626in}}{\pgfqpoint{4.897141in}{1.622686in}}{\pgfqpoint{4.894886in}{1.624942in}}%
\pgfpathcurveto{\pgfqpoint{4.892630in}{1.627197in}}{\pgfqpoint{4.889570in}{1.628465in}}{\pgfqpoint{4.886381in}{1.628465in}}%
\pgfpathcurveto{\pgfqpoint{4.883191in}{1.628465in}}{\pgfqpoint{4.880131in}{1.627197in}}{\pgfqpoint{4.877875in}{1.624942in}}%
\pgfpathcurveto{\pgfqpoint{4.875620in}{1.622686in}}{\pgfqpoint{4.874352in}{1.619626in}}{\pgfqpoint{4.874352in}{1.616437in}}%
\pgfpathcurveto{\pgfqpoint{4.874352in}{1.613247in}}{\pgfqpoint{4.875620in}{1.610187in}}{\pgfqpoint{4.877875in}{1.607931in}}%
\pgfpathcurveto{\pgfqpoint{4.880131in}{1.605676in}}{\pgfqpoint{4.883191in}{1.604408in}}{\pgfqpoint{4.886381in}{1.604408in}}%
\pgfpathlineto{\pgfqpoint{4.886381in}{1.604408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086969in}{1.832282in}}%
\pgfpathcurveto{\pgfqpoint{5.090158in}{1.832282in}}{\pgfqpoint{5.093218in}{1.833549in}}{\pgfqpoint{5.095474in}{1.835805in}}%
\pgfpathcurveto{\pgfqpoint{5.097729in}{1.838061in}}{\pgfqpoint{5.098997in}{1.841120in}}{\pgfqpoint{5.098997in}{1.844310in}}%
\pgfpathcurveto{\pgfqpoint{5.098997in}{1.847500in}}{\pgfqpoint{5.097729in}{1.850560in}}{\pgfqpoint{5.095474in}{1.852815in}}%
\pgfpathcurveto{\pgfqpoint{5.093218in}{1.855071in}}{\pgfqpoint{5.090158in}{1.856338in}}{\pgfqpoint{5.086969in}{1.856338in}}%
\pgfpathcurveto{\pgfqpoint{5.083779in}{1.856338in}}{\pgfqpoint{5.080719in}{1.855071in}}{\pgfqpoint{5.078463in}{1.852815in}}%
\pgfpathcurveto{\pgfqpoint{5.076208in}{1.850560in}}{\pgfqpoint{5.074940in}{1.847500in}}{\pgfqpoint{5.074940in}{1.844310in}}%
\pgfpathcurveto{\pgfqpoint{5.074940in}{1.841120in}}{\pgfqpoint{5.076208in}{1.838061in}}{\pgfqpoint{5.078463in}{1.835805in}}%
\pgfpathcurveto{\pgfqpoint{5.080719in}{1.833549in}}{\pgfqpoint{5.083779in}{1.832282in}}{\pgfqpoint{5.086969in}{1.832282in}}%
\pgfpathlineto{\pgfqpoint{5.086969in}{1.832282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166439in}{1.900628in}}%
\pgfpathcurveto{\pgfqpoint{5.169629in}{1.900628in}}{\pgfqpoint{5.172689in}{1.901895in}}{\pgfqpoint{5.174944in}{1.904151in}}%
\pgfpathcurveto{\pgfqpoint{5.177200in}{1.906406in}}{\pgfqpoint{5.178467in}{1.909466in}}{\pgfqpoint{5.178467in}{1.912656in}}%
\pgfpathcurveto{\pgfqpoint{5.178467in}{1.915846in}}{\pgfqpoint{5.177200in}{1.918906in}}{\pgfqpoint{5.174944in}{1.921161in}}%
\pgfpathcurveto{\pgfqpoint{5.172689in}{1.923417in}}{\pgfqpoint{5.169629in}{1.924684in}}{\pgfqpoint{5.166439in}{1.924684in}}%
\pgfpathcurveto{\pgfqpoint{5.163249in}{1.924684in}}{\pgfqpoint{5.160190in}{1.923417in}}{\pgfqpoint{5.157934in}{1.921161in}}%
\pgfpathcurveto{\pgfqpoint{5.155678in}{1.918906in}}{\pgfqpoint{5.154411in}{1.915846in}}{\pgfqpoint{5.154411in}{1.912656in}}%
\pgfpathcurveto{\pgfqpoint{5.154411in}{1.909466in}}{\pgfqpoint{5.155678in}{1.906406in}}{\pgfqpoint{5.157934in}{1.904151in}}%
\pgfpathcurveto{\pgfqpoint{5.160190in}{1.901895in}}{\pgfqpoint{5.163249in}{1.900628in}}{\pgfqpoint{5.166439in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{5.166439in}{1.900628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951560in}{1.696322in}}%
\pgfpathcurveto{\pgfqpoint{4.954750in}{1.696322in}}{\pgfqpoint{4.957809in}{1.697590in}}{\pgfqpoint{4.960065in}{1.699845in}}%
\pgfpathcurveto{\pgfqpoint{4.962321in}{1.702101in}}{\pgfqpoint{4.963588in}{1.705161in}}{\pgfqpoint{4.963588in}{1.708351in}}%
\pgfpathcurveto{\pgfqpoint{4.963588in}{1.711540in}}{\pgfqpoint{4.962321in}{1.714600in}}{\pgfqpoint{4.960065in}{1.716856in}}%
\pgfpathcurveto{\pgfqpoint{4.957809in}{1.719111in}}{\pgfqpoint{4.954750in}{1.720379in}}{\pgfqpoint{4.951560in}{1.720379in}}%
\pgfpathcurveto{\pgfqpoint{4.948370in}{1.720379in}}{\pgfqpoint{4.945310in}{1.719111in}}{\pgfqpoint{4.943055in}{1.716856in}}%
\pgfpathcurveto{\pgfqpoint{4.940799in}{1.714600in}}{\pgfqpoint{4.939532in}{1.711540in}}{\pgfqpoint{4.939532in}{1.708351in}}%
\pgfpathcurveto{\pgfqpoint{4.939532in}{1.705161in}}{\pgfqpoint{4.940799in}{1.702101in}}{\pgfqpoint{4.943055in}{1.699845in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{1.697590in}}{\pgfqpoint{4.948370in}{1.696322in}}{\pgfqpoint{4.951560in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{4.951560in}{1.696322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231857in}{2.039139in}}%
\pgfpathcurveto{\pgfqpoint{5.235047in}{2.039139in}}{\pgfqpoint{5.238106in}{2.040406in}}{\pgfqpoint{5.240362in}{2.042662in}}%
\pgfpathcurveto{\pgfqpoint{5.242617in}{2.044917in}}{\pgfqpoint{5.243885in}{2.047977in}}{\pgfqpoint{5.243885in}{2.051167in}}%
\pgfpathcurveto{\pgfqpoint{5.243885in}{2.054357in}}{\pgfqpoint{5.242617in}{2.057416in}}{\pgfqpoint{5.240362in}{2.059672in}}%
\pgfpathcurveto{\pgfqpoint{5.238106in}{2.061927in}}{\pgfqpoint{5.235047in}{2.063195in}}{\pgfqpoint{5.231857in}{2.063195in}}%
\pgfpathcurveto{\pgfqpoint{5.228667in}{2.063195in}}{\pgfqpoint{5.225607in}{2.061927in}}{\pgfqpoint{5.223352in}{2.059672in}}%
\pgfpathcurveto{\pgfqpoint{5.221096in}{2.057416in}}{\pgfqpoint{5.219829in}{2.054357in}}{\pgfqpoint{5.219829in}{2.051167in}}%
\pgfpathcurveto{\pgfqpoint{5.219829in}{2.047977in}}{\pgfqpoint{5.221096in}{2.044917in}}{\pgfqpoint{5.223352in}{2.042662in}}%
\pgfpathcurveto{\pgfqpoint{5.225607in}{2.040406in}}{\pgfqpoint{5.228667in}{2.039139in}}{\pgfqpoint{5.231857in}{2.039139in}}%
\pgfpathlineto{\pgfqpoint{5.231857in}{2.039139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128975in}{1.759099in}}%
\pgfpathcurveto{\pgfqpoint{5.132165in}{1.759099in}}{\pgfqpoint{5.135224in}{1.760366in}}{\pgfqpoint{5.137480in}{1.762622in}}%
\pgfpathcurveto{\pgfqpoint{5.139735in}{1.764877in}}{\pgfqpoint{5.141003in}{1.767937in}}{\pgfqpoint{5.141003in}{1.771127in}}%
\pgfpathcurveto{\pgfqpoint{5.141003in}{1.774317in}}{\pgfqpoint{5.139735in}{1.777377in}}{\pgfqpoint{5.137480in}{1.779632in}}%
\pgfpathcurveto{\pgfqpoint{5.135224in}{1.781888in}}{\pgfqpoint{5.132165in}{1.783155in}}{\pgfqpoint{5.128975in}{1.783155in}}%
\pgfpathcurveto{\pgfqpoint{5.125785in}{1.783155in}}{\pgfqpoint{5.122725in}{1.781888in}}{\pgfqpoint{5.120469in}{1.779632in}}%
\pgfpathcurveto{\pgfqpoint{5.118214in}{1.777377in}}{\pgfqpoint{5.116946in}{1.774317in}}{\pgfqpoint{5.116946in}{1.771127in}}%
\pgfpathcurveto{\pgfqpoint{5.116946in}{1.767937in}}{\pgfqpoint{5.118214in}{1.764877in}}{\pgfqpoint{5.120469in}{1.762622in}}%
\pgfpathcurveto{\pgfqpoint{5.122725in}{1.760366in}}{\pgfqpoint{5.125785in}{1.759099in}}{\pgfqpoint{5.128975in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{5.128975in}{1.759099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202655in}{1.908916in}}%
\pgfpathcurveto{\pgfqpoint{5.205845in}{1.908916in}}{\pgfqpoint{5.208905in}{1.910183in}}{\pgfqpoint{5.211160in}{1.912439in}}%
\pgfpathcurveto{\pgfqpoint{5.213416in}{1.914694in}}{\pgfqpoint{5.214683in}{1.917754in}}{\pgfqpoint{5.214683in}{1.920944in}}%
\pgfpathcurveto{\pgfqpoint{5.214683in}{1.924134in}}{\pgfqpoint{5.213416in}{1.927193in}}{\pgfqpoint{5.211160in}{1.929449in}}%
\pgfpathcurveto{\pgfqpoint{5.208905in}{1.931705in}}{\pgfqpoint{5.205845in}{1.932972in}}{\pgfqpoint{5.202655in}{1.932972in}}%
\pgfpathcurveto{\pgfqpoint{5.199465in}{1.932972in}}{\pgfqpoint{5.196406in}{1.931705in}}{\pgfqpoint{5.194150in}{1.929449in}}%
\pgfpathcurveto{\pgfqpoint{5.191895in}{1.927193in}}{\pgfqpoint{5.190627in}{1.924134in}}{\pgfqpoint{5.190627in}{1.920944in}}%
\pgfpathcurveto{\pgfqpoint{5.190627in}{1.917754in}}{\pgfqpoint{5.191895in}{1.914694in}}{\pgfqpoint{5.194150in}{1.912439in}}%
\pgfpathcurveto{\pgfqpoint{5.196406in}{1.910183in}}{\pgfqpoint{5.199465in}{1.908916in}}{\pgfqpoint{5.202655in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{5.202655in}{1.908916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032944in}{1.779026in}}%
\pgfpathcurveto{\pgfqpoint{5.036134in}{1.779026in}}{\pgfqpoint{5.039194in}{1.780294in}}{\pgfqpoint{5.041450in}{1.782549in}}%
\pgfpathcurveto{\pgfqpoint{5.043705in}{1.784805in}}{\pgfqpoint{5.044973in}{1.787865in}}{\pgfqpoint{5.044973in}{1.791054in}}%
\pgfpathcurveto{\pgfqpoint{5.044973in}{1.794244in}}{\pgfqpoint{5.043705in}{1.797304in}}{\pgfqpoint{5.041450in}{1.799560in}}%
\pgfpathcurveto{\pgfqpoint{5.039194in}{1.801815in}}{\pgfqpoint{5.036134in}{1.803083in}}{\pgfqpoint{5.032944in}{1.803083in}}%
\pgfpathcurveto{\pgfqpoint{5.029755in}{1.803083in}}{\pgfqpoint{5.026695in}{1.801815in}}{\pgfqpoint{5.024439in}{1.799560in}}%
\pgfpathcurveto{\pgfqpoint{5.022184in}{1.797304in}}{\pgfqpoint{5.020916in}{1.794244in}}{\pgfqpoint{5.020916in}{1.791054in}}%
\pgfpathcurveto{\pgfqpoint{5.020916in}{1.787865in}}{\pgfqpoint{5.022184in}{1.784805in}}{\pgfqpoint{5.024439in}{1.782549in}}%
\pgfpathcurveto{\pgfqpoint{5.026695in}{1.780294in}}{\pgfqpoint{5.029755in}{1.779026in}}{\pgfqpoint{5.032944in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{5.032944in}{1.779026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339317in}{2.065110in}}%
\pgfpathcurveto{\pgfqpoint{5.342507in}{2.065110in}}{\pgfqpoint{5.345567in}{2.066378in}}{\pgfqpoint{5.347822in}{2.068633in}}%
\pgfpathcurveto{\pgfqpoint{5.350078in}{2.070889in}}{\pgfqpoint{5.351345in}{2.073949in}}{\pgfqpoint{5.351345in}{2.077138in}}%
\pgfpathcurveto{\pgfqpoint{5.351345in}{2.080328in}}{\pgfqpoint{5.350078in}{2.083388in}}{\pgfqpoint{5.347822in}{2.085644in}}%
\pgfpathcurveto{\pgfqpoint{5.345567in}{2.087899in}}{\pgfqpoint{5.342507in}{2.089167in}}{\pgfqpoint{5.339317in}{2.089167in}}%
\pgfpathcurveto{\pgfqpoint{5.336127in}{2.089167in}}{\pgfqpoint{5.333067in}{2.087899in}}{\pgfqpoint{5.330812in}{2.085644in}}%
\pgfpathcurveto{\pgfqpoint{5.328556in}{2.083388in}}{\pgfqpoint{5.327289in}{2.080328in}}{\pgfqpoint{5.327289in}{2.077138in}}%
\pgfpathcurveto{\pgfqpoint{5.327289in}{2.073949in}}{\pgfqpoint{5.328556in}{2.070889in}}{\pgfqpoint{5.330812in}{2.068633in}}%
\pgfpathcurveto{\pgfqpoint{5.333067in}{2.066378in}}{\pgfqpoint{5.336127in}{2.065110in}}{\pgfqpoint{5.339317in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{5.339317in}{2.065110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067443in}{1.837030in}}%
\pgfpathcurveto{\pgfqpoint{5.070633in}{1.837030in}}{\pgfqpoint{5.073693in}{1.838297in}}{\pgfqpoint{5.075948in}{1.840552in}}%
\pgfpathcurveto{\pgfqpoint{5.078204in}{1.842808in}}{\pgfqpoint{5.079471in}{1.845868in}}{\pgfqpoint{5.079471in}{1.849058in}}%
\pgfpathcurveto{\pgfqpoint{5.079471in}{1.852248in}}{\pgfqpoint{5.078204in}{1.855307in}}{\pgfqpoint{5.075948in}{1.857563in}}%
\pgfpathcurveto{\pgfqpoint{5.073693in}{1.859818in}}{\pgfqpoint{5.070633in}{1.861086in}}{\pgfqpoint{5.067443in}{1.861086in}}%
\pgfpathcurveto{\pgfqpoint{5.064253in}{1.861086in}}{\pgfqpoint{5.061193in}{1.859818in}}{\pgfqpoint{5.058938in}{1.857563in}}%
\pgfpathcurveto{\pgfqpoint{5.056682in}{1.855307in}}{\pgfqpoint{5.055415in}{1.852248in}}{\pgfqpoint{5.055415in}{1.849058in}}%
\pgfpathcurveto{\pgfqpoint{5.055415in}{1.845868in}}{\pgfqpoint{5.056682in}{1.842808in}}{\pgfqpoint{5.058938in}{1.840552in}}%
\pgfpathcurveto{\pgfqpoint{5.061193in}{1.838297in}}{\pgfqpoint{5.064253in}{1.837030in}}{\pgfqpoint{5.067443in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{5.067443in}{1.837030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121384in}{1.829964in}}%
\pgfpathcurveto{\pgfqpoint{5.124573in}{1.829964in}}{\pgfqpoint{5.127633in}{1.831231in}}{\pgfqpoint{5.129889in}{1.833487in}}%
\pgfpathcurveto{\pgfqpoint{5.132144in}{1.835742in}}{\pgfqpoint{5.133412in}{1.838802in}}{\pgfqpoint{5.133412in}{1.841992in}}%
\pgfpathcurveto{\pgfqpoint{5.133412in}{1.845182in}}{\pgfqpoint{5.132144in}{1.848242in}}{\pgfqpoint{5.129889in}{1.850497in}}%
\pgfpathcurveto{\pgfqpoint{5.127633in}{1.852753in}}{\pgfqpoint{5.124573in}{1.854020in}}{\pgfqpoint{5.121384in}{1.854020in}}%
\pgfpathcurveto{\pgfqpoint{5.118194in}{1.854020in}}{\pgfqpoint{5.115134in}{1.852753in}}{\pgfqpoint{5.112878in}{1.850497in}}%
\pgfpathcurveto{\pgfqpoint{5.110623in}{1.848242in}}{\pgfqpoint{5.109355in}{1.845182in}}{\pgfqpoint{5.109355in}{1.841992in}}%
\pgfpathcurveto{\pgfqpoint{5.109355in}{1.838802in}}{\pgfqpoint{5.110623in}{1.835742in}}{\pgfqpoint{5.112878in}{1.833487in}}%
\pgfpathcurveto{\pgfqpoint{5.115134in}{1.831231in}}{\pgfqpoint{5.118194in}{1.829964in}}{\pgfqpoint{5.121384in}{1.829964in}}%
\pgfpathlineto{\pgfqpoint{5.121384in}{1.829964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873475in}{1.575985in}}%
\pgfpathcurveto{\pgfqpoint{4.876665in}{1.575985in}}{\pgfqpoint{4.879724in}{1.577253in}}{\pgfqpoint{4.881980in}{1.579508in}}%
\pgfpathcurveto{\pgfqpoint{4.884235in}{1.581764in}}{\pgfqpoint{4.885503in}{1.584824in}}{\pgfqpoint{4.885503in}{1.588014in}}%
\pgfpathcurveto{\pgfqpoint{4.885503in}{1.591204in}}{\pgfqpoint{4.884235in}{1.594263in}}{\pgfqpoint{4.881980in}{1.596519in}}%
\pgfpathcurveto{\pgfqpoint{4.879724in}{1.598774in}}{\pgfqpoint{4.876665in}{1.600042in}}{\pgfqpoint{4.873475in}{1.600042in}}%
\pgfpathcurveto{\pgfqpoint{4.870285in}{1.600042in}}{\pgfqpoint{4.867225in}{1.598774in}}{\pgfqpoint{4.864969in}{1.596519in}}%
\pgfpathcurveto{\pgfqpoint{4.862714in}{1.594263in}}{\pgfqpoint{4.861446in}{1.591204in}}{\pgfqpoint{4.861446in}{1.588014in}}%
\pgfpathcurveto{\pgfqpoint{4.861446in}{1.584824in}}{\pgfqpoint{4.862714in}{1.581764in}}{\pgfqpoint{4.864969in}{1.579508in}}%
\pgfpathcurveto{\pgfqpoint{4.867225in}{1.577253in}}{\pgfqpoint{4.870285in}{1.575985in}}{\pgfqpoint{4.873475in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.873475in}{1.575985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255885in}{1.950202in}}%
\pgfpathcurveto{\pgfqpoint{5.259074in}{1.950202in}}{\pgfqpoint{5.262134in}{1.951469in}}{\pgfqpoint{5.264390in}{1.953725in}}%
\pgfpathcurveto{\pgfqpoint{5.266645in}{1.955980in}}{\pgfqpoint{5.267913in}{1.959040in}}{\pgfqpoint{5.267913in}{1.962230in}}%
\pgfpathcurveto{\pgfqpoint{5.267913in}{1.965420in}}{\pgfqpoint{5.266645in}{1.968479in}}{\pgfqpoint{5.264390in}{1.970735in}}%
\pgfpathcurveto{\pgfqpoint{5.262134in}{1.972991in}}{\pgfqpoint{5.259074in}{1.974258in}}{\pgfqpoint{5.255885in}{1.974258in}}%
\pgfpathcurveto{\pgfqpoint{5.252695in}{1.974258in}}{\pgfqpoint{5.249635in}{1.972991in}}{\pgfqpoint{5.247379in}{1.970735in}}%
\pgfpathcurveto{\pgfqpoint{5.245124in}{1.968479in}}{\pgfqpoint{5.243856in}{1.965420in}}{\pgfqpoint{5.243856in}{1.962230in}}%
\pgfpathcurveto{\pgfqpoint{5.243856in}{1.959040in}}{\pgfqpoint{5.245124in}{1.955980in}}{\pgfqpoint{5.247379in}{1.953725in}}%
\pgfpathcurveto{\pgfqpoint{5.249635in}{1.951469in}}{\pgfqpoint{5.252695in}{1.950202in}}{\pgfqpoint{5.255885in}{1.950202in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.950202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407024in}{1.151970in}}%
\pgfpathcurveto{\pgfqpoint{4.410214in}{1.151970in}}{\pgfqpoint{4.413273in}{1.153238in}}{\pgfqpoint{4.415529in}{1.155493in}}%
\pgfpathcurveto{\pgfqpoint{4.417784in}{1.157749in}}{\pgfqpoint{4.419052in}{1.160809in}}{\pgfqpoint{4.419052in}{1.163998in}}%
\pgfpathcurveto{\pgfqpoint{4.419052in}{1.167188in}}{\pgfqpoint{4.417784in}{1.170248in}}{\pgfqpoint{4.415529in}{1.172504in}}%
\pgfpathcurveto{\pgfqpoint{4.413273in}{1.174759in}}{\pgfqpoint{4.410214in}{1.176027in}}{\pgfqpoint{4.407024in}{1.176027in}}%
\pgfpathcurveto{\pgfqpoint{4.403834in}{1.176027in}}{\pgfqpoint{4.400774in}{1.174759in}}{\pgfqpoint{4.398518in}{1.172504in}}%
\pgfpathcurveto{\pgfqpoint{4.396263in}{1.170248in}}{\pgfqpoint{4.394996in}{1.167188in}}{\pgfqpoint{4.394996in}{1.163998in}}%
\pgfpathcurveto{\pgfqpoint{4.394996in}{1.160809in}}{\pgfqpoint{4.396263in}{1.157749in}}{\pgfqpoint{4.398518in}{1.155493in}}%
\pgfpathcurveto{\pgfqpoint{4.400774in}{1.153238in}}{\pgfqpoint{4.403834in}{1.151970in}}{\pgfqpoint{4.407024in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{4.407024in}{1.151970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170045in}{1.954122in}}%
\pgfpathcurveto{\pgfqpoint{5.173234in}{1.954122in}}{\pgfqpoint{5.176294in}{1.955390in}}{\pgfqpoint{5.178550in}{1.957645in}}%
\pgfpathcurveto{\pgfqpoint{5.180805in}{1.959901in}}{\pgfqpoint{5.182073in}{1.962960in}}{\pgfqpoint{5.182073in}{1.966150in}}%
\pgfpathcurveto{\pgfqpoint{5.182073in}{1.969340in}}{\pgfqpoint{5.180805in}{1.972400in}}{\pgfqpoint{5.178550in}{1.974655in}}%
\pgfpathcurveto{\pgfqpoint{5.176294in}{1.976911in}}{\pgfqpoint{5.173234in}{1.978178in}}{\pgfqpoint{5.170045in}{1.978178in}}%
\pgfpathcurveto{\pgfqpoint{5.166855in}{1.978178in}}{\pgfqpoint{5.163795in}{1.976911in}}{\pgfqpoint{5.161539in}{1.974655in}}%
\pgfpathcurveto{\pgfqpoint{5.159284in}{1.972400in}}{\pgfqpoint{5.158016in}{1.969340in}}{\pgfqpoint{5.158016in}{1.966150in}}%
\pgfpathcurveto{\pgfqpoint{5.158016in}{1.962960in}}{\pgfqpoint{5.159284in}{1.959901in}}{\pgfqpoint{5.161539in}{1.957645in}}%
\pgfpathcurveto{\pgfqpoint{5.163795in}{1.955390in}}{\pgfqpoint{5.166855in}{1.954122in}}{\pgfqpoint{5.170045in}{1.954122in}}%
\pgfpathlineto{\pgfqpoint{5.170045in}{1.954122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314201in}{2.015797in}}%
\pgfpathcurveto{\pgfqpoint{5.317390in}{2.015797in}}{\pgfqpoint{5.320450in}{2.017064in}}{\pgfqpoint{5.322706in}{2.019320in}}%
\pgfpathcurveto{\pgfqpoint{5.324961in}{2.021575in}}{\pgfqpoint{5.326229in}{2.024635in}}{\pgfqpoint{5.326229in}{2.027825in}}%
\pgfpathcurveto{\pgfqpoint{5.326229in}{2.031015in}}{\pgfqpoint{5.324961in}{2.034074in}}{\pgfqpoint{5.322706in}{2.036330in}}%
\pgfpathcurveto{\pgfqpoint{5.320450in}{2.038585in}}{\pgfqpoint{5.317390in}{2.039853in}}{\pgfqpoint{5.314201in}{2.039853in}}%
\pgfpathcurveto{\pgfqpoint{5.311011in}{2.039853in}}{\pgfqpoint{5.307951in}{2.038585in}}{\pgfqpoint{5.305695in}{2.036330in}}%
\pgfpathcurveto{\pgfqpoint{5.303440in}{2.034074in}}{\pgfqpoint{5.302172in}{2.031015in}}{\pgfqpoint{5.302172in}{2.027825in}}%
\pgfpathcurveto{\pgfqpoint{5.302172in}{2.024635in}}{\pgfqpoint{5.303440in}{2.021575in}}{\pgfqpoint{5.305695in}{2.019320in}}%
\pgfpathcurveto{\pgfqpoint{5.307951in}{2.017064in}}{\pgfqpoint{5.311011in}{2.015797in}}{\pgfqpoint{5.314201in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{5.314201in}{2.015797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724618in}{1.476547in}}%
\pgfpathcurveto{\pgfqpoint{4.727808in}{1.476547in}}{\pgfqpoint{4.730868in}{1.477814in}}{\pgfqpoint{4.733123in}{1.480070in}}%
\pgfpathcurveto{\pgfqpoint{4.735379in}{1.482326in}}{\pgfqpoint{4.736646in}{1.485385in}}{\pgfqpoint{4.736646in}{1.488575in}}%
\pgfpathcurveto{\pgfqpoint{4.736646in}{1.491765in}}{\pgfqpoint{4.735379in}{1.494825in}}{\pgfqpoint{4.733123in}{1.497080in}}%
\pgfpathcurveto{\pgfqpoint{4.730868in}{1.499336in}}{\pgfqpoint{4.727808in}{1.500603in}}{\pgfqpoint{4.724618in}{1.500603in}}%
\pgfpathcurveto{\pgfqpoint{4.721428in}{1.500603in}}{\pgfqpoint{4.718369in}{1.499336in}}{\pgfqpoint{4.716113in}{1.497080in}}%
\pgfpathcurveto{\pgfqpoint{4.713857in}{1.494825in}}{\pgfqpoint{4.712590in}{1.491765in}}{\pgfqpoint{4.712590in}{1.488575in}}%
\pgfpathcurveto{\pgfqpoint{4.712590in}{1.485385in}}{\pgfqpoint{4.713857in}{1.482326in}}{\pgfqpoint{4.716113in}{1.480070in}}%
\pgfpathcurveto{\pgfqpoint{4.718369in}{1.477814in}}{\pgfqpoint{4.721428in}{1.476547in}}{\pgfqpoint{4.724618in}{1.476547in}}%
\pgfpathlineto{\pgfqpoint{4.724618in}{1.476547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201955in}{2.119111in}}%
\pgfpathcurveto{\pgfqpoint{5.205145in}{2.119111in}}{\pgfqpoint{5.208205in}{2.120378in}}{\pgfqpoint{5.210460in}{2.122634in}}%
\pgfpathcurveto{\pgfqpoint{5.212716in}{2.124889in}}{\pgfqpoint{5.213983in}{2.127949in}}{\pgfqpoint{5.213983in}{2.131139in}}%
\pgfpathcurveto{\pgfqpoint{5.213983in}{2.134329in}}{\pgfqpoint{5.212716in}{2.137388in}}{\pgfqpoint{5.210460in}{2.139644in}}%
\pgfpathcurveto{\pgfqpoint{5.208205in}{2.141900in}}{\pgfqpoint{5.205145in}{2.143167in}}{\pgfqpoint{5.201955in}{2.143167in}}%
\pgfpathcurveto{\pgfqpoint{5.198765in}{2.143167in}}{\pgfqpoint{5.195706in}{2.141900in}}{\pgfqpoint{5.193450in}{2.139644in}}%
\pgfpathcurveto{\pgfqpoint{5.191194in}{2.137388in}}{\pgfqpoint{5.189927in}{2.134329in}}{\pgfqpoint{5.189927in}{2.131139in}}%
\pgfpathcurveto{\pgfqpoint{5.189927in}{2.127949in}}{\pgfqpoint{5.191194in}{2.124889in}}{\pgfqpoint{5.193450in}{2.122634in}}%
\pgfpathcurveto{\pgfqpoint{5.195706in}{2.120378in}}{\pgfqpoint{5.198765in}{2.119111in}}{\pgfqpoint{5.201955in}{2.119111in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{2.119111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830922in}{1.549892in}}%
\pgfpathcurveto{\pgfqpoint{4.834112in}{1.549892in}}{\pgfqpoint{4.837172in}{1.551159in}}{\pgfqpoint{4.839428in}{1.553414in}}%
\pgfpathcurveto{\pgfqpoint{4.841683in}{1.555670in}}{\pgfqpoint{4.842951in}{1.558730in}}{\pgfqpoint{4.842951in}{1.561920in}}%
\pgfpathcurveto{\pgfqpoint{4.842951in}{1.565110in}}{\pgfqpoint{4.841683in}{1.568169in}}{\pgfqpoint{4.839428in}{1.570425in}}%
\pgfpathcurveto{\pgfqpoint{4.837172in}{1.572680in}}{\pgfqpoint{4.834112in}{1.573948in}}{\pgfqpoint{4.830922in}{1.573948in}}%
\pgfpathcurveto{\pgfqpoint{4.827732in}{1.573948in}}{\pgfqpoint{4.824673in}{1.572680in}}{\pgfqpoint{4.822417in}{1.570425in}}%
\pgfpathcurveto{\pgfqpoint{4.820162in}{1.568169in}}{\pgfqpoint{4.818894in}{1.565110in}}{\pgfqpoint{4.818894in}{1.561920in}}%
\pgfpathcurveto{\pgfqpoint{4.818894in}{1.558730in}}{\pgfqpoint{4.820162in}{1.555670in}}{\pgfqpoint{4.822417in}{1.553414in}}%
\pgfpathcurveto{\pgfqpoint{4.824673in}{1.551159in}}{\pgfqpoint{4.827732in}{1.549892in}}{\pgfqpoint{4.830922in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{4.830922in}{1.549892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069372in}{1.861838in}}%
\pgfpathcurveto{\pgfqpoint{5.072562in}{1.861838in}}{\pgfqpoint{5.075621in}{1.863105in}}{\pgfqpoint{5.077877in}{1.865361in}}%
\pgfpathcurveto{\pgfqpoint{5.080133in}{1.867616in}}{\pgfqpoint{5.081400in}{1.870676in}}{\pgfqpoint{5.081400in}{1.873866in}}%
\pgfpathcurveto{\pgfqpoint{5.081400in}{1.877056in}}{\pgfqpoint{5.080133in}{1.880115in}}{\pgfqpoint{5.077877in}{1.882371in}}%
\pgfpathcurveto{\pgfqpoint{5.075621in}{1.884627in}}{\pgfqpoint{5.072562in}{1.885894in}}{\pgfqpoint{5.069372in}{1.885894in}}%
\pgfpathcurveto{\pgfqpoint{5.066182in}{1.885894in}}{\pgfqpoint{5.063122in}{1.884627in}}{\pgfqpoint{5.060867in}{1.882371in}}%
\pgfpathcurveto{\pgfqpoint{5.058611in}{1.880115in}}{\pgfqpoint{5.057344in}{1.877056in}}{\pgfqpoint{5.057344in}{1.873866in}}%
\pgfpathcurveto{\pgfqpoint{5.057344in}{1.870676in}}{\pgfqpoint{5.058611in}{1.867616in}}{\pgfqpoint{5.060867in}{1.865361in}}%
\pgfpathcurveto{\pgfqpoint{5.063122in}{1.863105in}}{\pgfqpoint{5.066182in}{1.861838in}}{\pgfqpoint{5.069372in}{1.861838in}}%
\pgfpathlineto{\pgfqpoint{5.069372in}{1.861838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145080in}{1.891448in}}%
\pgfpathcurveto{\pgfqpoint{5.148269in}{1.891448in}}{\pgfqpoint{5.151329in}{1.892716in}}{\pgfqpoint{5.153585in}{1.894971in}}%
\pgfpathcurveto{\pgfqpoint{5.155840in}{1.897227in}}{\pgfqpoint{5.157108in}{1.900286in}}{\pgfqpoint{5.157108in}{1.903476in}}%
\pgfpathcurveto{\pgfqpoint{5.157108in}{1.906666in}}{\pgfqpoint{5.155840in}{1.909726in}}{\pgfqpoint{5.153585in}{1.911981in}}%
\pgfpathcurveto{\pgfqpoint{5.151329in}{1.914237in}}{\pgfqpoint{5.148269in}{1.915504in}}{\pgfqpoint{5.145080in}{1.915504in}}%
\pgfpathcurveto{\pgfqpoint{5.141890in}{1.915504in}}{\pgfqpoint{5.138830in}{1.914237in}}{\pgfqpoint{5.136574in}{1.911981in}}%
\pgfpathcurveto{\pgfqpoint{5.134319in}{1.909726in}}{\pgfqpoint{5.133051in}{1.906666in}}{\pgfqpoint{5.133051in}{1.903476in}}%
\pgfpathcurveto{\pgfqpoint{5.133051in}{1.900286in}}{\pgfqpoint{5.134319in}{1.897227in}}{\pgfqpoint{5.136574in}{1.894971in}}%
\pgfpathcurveto{\pgfqpoint{5.138830in}{1.892716in}}{\pgfqpoint{5.141890in}{1.891448in}}{\pgfqpoint{5.145080in}{1.891448in}}%
\pgfpathlineto{\pgfqpoint{5.145080in}{1.891448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837513in}{1.574489in}}%
\pgfpathcurveto{\pgfqpoint{4.840703in}{1.574489in}}{\pgfqpoint{4.843762in}{1.575756in}}{\pgfqpoint{4.846018in}{1.578012in}}%
\pgfpathcurveto{\pgfqpoint{4.848273in}{1.580267in}}{\pgfqpoint{4.849541in}{1.583327in}}{\pgfqpoint{4.849541in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{4.849541in}{1.589707in}}{\pgfqpoint{4.848273in}{1.592767in}}{\pgfqpoint{4.846018in}{1.595022in}}%
\pgfpathcurveto{\pgfqpoint{4.843762in}{1.597278in}}{\pgfqpoint{4.840703in}{1.598545in}}{\pgfqpoint{4.837513in}{1.598545in}}%
\pgfpathcurveto{\pgfqpoint{4.834323in}{1.598545in}}{\pgfqpoint{4.831263in}{1.597278in}}{\pgfqpoint{4.829007in}{1.595022in}}%
\pgfpathcurveto{\pgfqpoint{4.826752in}{1.592767in}}{\pgfqpoint{4.825484in}{1.589707in}}{\pgfqpoint{4.825484in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{4.825484in}{1.583327in}}{\pgfqpoint{4.826752in}{1.580267in}}{\pgfqpoint{4.829007in}{1.578012in}}%
\pgfpathcurveto{\pgfqpoint{4.831263in}{1.575756in}}{\pgfqpoint{4.834323in}{1.574489in}}{\pgfqpoint{4.837513in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{4.837513in}{1.574489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213351in}{1.952595in}}%
\pgfpathcurveto{\pgfqpoint{5.216541in}{1.952595in}}{\pgfqpoint{5.219600in}{1.953862in}}{\pgfqpoint{5.221856in}{1.956117in}}%
\pgfpathcurveto{\pgfqpoint{5.224112in}{1.958373in}}{\pgfqpoint{5.225379in}{1.961433in}}{\pgfqpoint{5.225379in}{1.964623in}}%
\pgfpathcurveto{\pgfqpoint{5.225379in}{1.967813in}}{\pgfqpoint{5.224112in}{1.970872in}}{\pgfqpoint{5.221856in}{1.973128in}}%
\pgfpathcurveto{\pgfqpoint{5.219600in}{1.975383in}}{\pgfqpoint{5.216541in}{1.976651in}}{\pgfqpoint{5.213351in}{1.976651in}}%
\pgfpathcurveto{\pgfqpoint{5.210161in}{1.976651in}}{\pgfqpoint{5.207101in}{1.975383in}}{\pgfqpoint{5.204846in}{1.973128in}}%
\pgfpathcurveto{\pgfqpoint{5.202590in}{1.970872in}}{\pgfqpoint{5.201323in}{1.967813in}}{\pgfqpoint{5.201323in}{1.964623in}}%
\pgfpathcurveto{\pgfqpoint{5.201323in}{1.961433in}}{\pgfqpoint{5.202590in}{1.958373in}}{\pgfqpoint{5.204846in}{1.956117in}}%
\pgfpathcurveto{\pgfqpoint{5.207101in}{1.953862in}}{\pgfqpoint{5.210161in}{1.952595in}}{\pgfqpoint{5.213351in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{5.213351in}{1.952595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352199in}{2.135081in}}%
\pgfpathcurveto{\pgfqpoint{5.355389in}{2.135081in}}{\pgfqpoint{5.358449in}{2.136348in}}{\pgfqpoint{5.360705in}{2.138604in}}%
\pgfpathcurveto{\pgfqpoint{5.362960in}{2.140859in}}{\pgfqpoint{5.364228in}{2.143919in}}{\pgfqpoint{5.364228in}{2.147109in}}%
\pgfpathcurveto{\pgfqpoint{5.364228in}{2.150299in}}{\pgfqpoint{5.362960in}{2.153358in}}{\pgfqpoint{5.360705in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{5.358449in}{2.157870in}}{\pgfqpoint{5.355389in}{2.159137in}}{\pgfqpoint{5.352199in}{2.159137in}}%
\pgfpathcurveto{\pgfqpoint{5.349010in}{2.159137in}}{\pgfqpoint{5.345950in}{2.157870in}}{\pgfqpoint{5.343694in}{2.155614in}}%
\pgfpathcurveto{\pgfqpoint{5.341439in}{2.153358in}}{\pgfqpoint{5.340171in}{2.150299in}}{\pgfqpoint{5.340171in}{2.147109in}}%
\pgfpathcurveto{\pgfqpoint{5.340171in}{2.143919in}}{\pgfqpoint{5.341439in}{2.140859in}}{\pgfqpoint{5.343694in}{2.138604in}}%
\pgfpathcurveto{\pgfqpoint{5.345950in}{2.136348in}}{\pgfqpoint{5.349010in}{2.135081in}}{\pgfqpoint{5.352199in}{2.135081in}}%
\pgfpathlineto{\pgfqpoint{5.352199in}{2.135081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333764in}{2.094241in}}%
\pgfpathcurveto{\pgfqpoint{5.336954in}{2.094241in}}{\pgfqpoint{5.340014in}{2.095508in}}{\pgfqpoint{5.342269in}{2.097764in}}%
\pgfpathcurveto{\pgfqpoint{5.344525in}{2.100020in}}{\pgfqpoint{5.345792in}{2.103079in}}{\pgfqpoint{5.345792in}{2.106269in}}%
\pgfpathcurveto{\pgfqpoint{5.345792in}{2.109459in}}{\pgfqpoint{5.344525in}{2.112519in}}{\pgfqpoint{5.342269in}{2.114774in}}%
\pgfpathcurveto{\pgfqpoint{5.340014in}{2.117030in}}{\pgfqpoint{5.336954in}{2.118297in}}{\pgfqpoint{5.333764in}{2.118297in}}%
\pgfpathcurveto{\pgfqpoint{5.330574in}{2.118297in}}{\pgfqpoint{5.327515in}{2.117030in}}{\pgfqpoint{5.325259in}{2.114774in}}%
\pgfpathcurveto{\pgfqpoint{5.323003in}{2.112519in}}{\pgfqpoint{5.321736in}{2.109459in}}{\pgfqpoint{5.321736in}{2.106269in}}%
\pgfpathcurveto{\pgfqpoint{5.321736in}{2.103079in}}{\pgfqpoint{5.323003in}{2.100020in}}{\pgfqpoint{5.325259in}{2.097764in}}%
\pgfpathcurveto{\pgfqpoint{5.327515in}{2.095508in}}{\pgfqpoint{5.330574in}{2.094241in}}{\pgfqpoint{5.333764in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{5.333764in}{2.094241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865433in}{1.629574in}}%
\pgfpathcurveto{\pgfqpoint{4.868623in}{1.629574in}}{\pgfqpoint{4.871683in}{1.630842in}}{\pgfqpoint{4.873938in}{1.633097in}}%
\pgfpathcurveto{\pgfqpoint{4.876194in}{1.635353in}}{\pgfqpoint{4.877461in}{1.638412in}}{\pgfqpoint{4.877461in}{1.641602in}}%
\pgfpathcurveto{\pgfqpoint{4.877461in}{1.644792in}}{\pgfqpoint{4.876194in}{1.647852in}}{\pgfqpoint{4.873938in}{1.650108in}}%
\pgfpathcurveto{\pgfqpoint{4.871683in}{1.652363in}}{\pgfqpoint{4.868623in}{1.653631in}}{\pgfqpoint{4.865433in}{1.653631in}}%
\pgfpathcurveto{\pgfqpoint{4.862243in}{1.653631in}}{\pgfqpoint{4.859184in}{1.652363in}}{\pgfqpoint{4.856928in}{1.650108in}}%
\pgfpathcurveto{\pgfqpoint{4.854672in}{1.647852in}}{\pgfqpoint{4.853405in}{1.644792in}}{\pgfqpoint{4.853405in}{1.641602in}}%
\pgfpathcurveto{\pgfqpoint{4.853405in}{1.638412in}}{\pgfqpoint{4.854672in}{1.635353in}}{\pgfqpoint{4.856928in}{1.633097in}}%
\pgfpathcurveto{\pgfqpoint{4.859184in}{1.630842in}}{\pgfqpoint{4.862243in}{1.629574in}}{\pgfqpoint{4.865433in}{1.629574in}}%
\pgfpathlineto{\pgfqpoint{4.865433in}{1.629574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849643in}{1.687745in}}%
\pgfpathcurveto{\pgfqpoint{4.852833in}{1.687745in}}{\pgfqpoint{4.855893in}{1.689012in}}{\pgfqpoint{4.858148in}{1.691268in}}%
\pgfpathcurveto{\pgfqpoint{4.860404in}{1.693523in}}{\pgfqpoint{4.861671in}{1.696583in}}{\pgfqpoint{4.861671in}{1.699773in}}%
\pgfpathcurveto{\pgfqpoint{4.861671in}{1.702963in}}{\pgfqpoint{4.860404in}{1.706022in}}{\pgfqpoint{4.858148in}{1.708278in}}%
\pgfpathcurveto{\pgfqpoint{4.855893in}{1.710533in}}{\pgfqpoint{4.852833in}{1.711801in}}{\pgfqpoint{4.849643in}{1.711801in}}%
\pgfpathcurveto{\pgfqpoint{4.846453in}{1.711801in}}{\pgfqpoint{4.843394in}{1.710533in}}{\pgfqpoint{4.841138in}{1.708278in}}%
\pgfpathcurveto{\pgfqpoint{4.838882in}{1.706022in}}{\pgfqpoint{4.837615in}{1.702963in}}{\pgfqpoint{4.837615in}{1.699773in}}%
\pgfpathcurveto{\pgfqpoint{4.837615in}{1.696583in}}{\pgfqpoint{4.838882in}{1.693523in}}{\pgfqpoint{4.841138in}{1.691268in}}%
\pgfpathcurveto{\pgfqpoint{4.843394in}{1.689012in}}{\pgfqpoint{4.846453in}{1.687745in}}{\pgfqpoint{4.849643in}{1.687745in}}%
\pgfpathlineto{\pgfqpoint{4.849643in}{1.687745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294012in}{1.936833in}}%
\pgfpathcurveto{\pgfqpoint{5.297202in}{1.936833in}}{\pgfqpoint{5.300261in}{1.938100in}}{\pgfqpoint{5.302517in}{1.940356in}}%
\pgfpathcurveto{\pgfqpoint{5.304772in}{1.942611in}}{\pgfqpoint{5.306040in}{1.945671in}}{\pgfqpoint{5.306040in}{1.948861in}}%
\pgfpathcurveto{\pgfqpoint{5.306040in}{1.952051in}}{\pgfqpoint{5.304772in}{1.955111in}}{\pgfqpoint{5.302517in}{1.957366in}}%
\pgfpathcurveto{\pgfqpoint{5.300261in}{1.959622in}}{\pgfqpoint{5.297202in}{1.960889in}}{\pgfqpoint{5.294012in}{1.960889in}}%
\pgfpathcurveto{\pgfqpoint{5.290822in}{1.960889in}}{\pgfqpoint{5.287762in}{1.959622in}}{\pgfqpoint{5.285507in}{1.957366in}}%
\pgfpathcurveto{\pgfqpoint{5.283251in}{1.955111in}}{\pgfqpoint{5.281984in}{1.952051in}}{\pgfqpoint{5.281984in}{1.948861in}}%
\pgfpathcurveto{\pgfqpoint{5.281984in}{1.945671in}}{\pgfqpoint{5.283251in}{1.942611in}}{\pgfqpoint{5.285507in}{1.940356in}}%
\pgfpathcurveto{\pgfqpoint{5.287762in}{1.938100in}}{\pgfqpoint{5.290822in}{1.936833in}}{\pgfqpoint{5.294012in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{5.294012in}{1.936833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265567in}{2.001450in}}%
\pgfpathcurveto{\pgfqpoint{5.268757in}{2.001450in}}{\pgfqpoint{5.271817in}{2.002717in}}{\pgfqpoint{5.274073in}{2.004973in}}%
\pgfpathcurveto{\pgfqpoint{5.276328in}{2.007228in}}{\pgfqpoint{5.277596in}{2.010288in}}{\pgfqpoint{5.277596in}{2.013478in}}%
\pgfpathcurveto{\pgfqpoint{5.277596in}{2.016668in}}{\pgfqpoint{5.276328in}{2.019727in}}{\pgfqpoint{5.274073in}{2.021983in}}%
\pgfpathcurveto{\pgfqpoint{5.271817in}{2.024238in}}{\pgfqpoint{5.268757in}{2.025506in}}{\pgfqpoint{5.265567in}{2.025506in}}%
\pgfpathcurveto{\pgfqpoint{5.262378in}{2.025506in}}{\pgfqpoint{5.259318in}{2.024238in}}{\pgfqpoint{5.257062in}{2.021983in}}%
\pgfpathcurveto{\pgfqpoint{5.254807in}{2.019727in}}{\pgfqpoint{5.253539in}{2.016668in}}{\pgfqpoint{5.253539in}{2.013478in}}%
\pgfpathcurveto{\pgfqpoint{5.253539in}{2.010288in}}{\pgfqpoint{5.254807in}{2.007228in}}{\pgfqpoint{5.257062in}{2.004973in}}%
\pgfpathcurveto{\pgfqpoint{5.259318in}{2.002717in}}{\pgfqpoint{5.262378in}{2.001450in}}{\pgfqpoint{5.265567in}{2.001450in}}%
\pgfpathlineto{\pgfqpoint{5.265567in}{2.001450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107948in}{1.742517in}}%
\pgfpathcurveto{\pgfqpoint{5.111138in}{1.742517in}}{\pgfqpoint{5.114198in}{1.743784in}}{\pgfqpoint{5.116453in}{1.746040in}}%
\pgfpathcurveto{\pgfqpoint{5.118709in}{1.748295in}}{\pgfqpoint{5.119976in}{1.751355in}}{\pgfqpoint{5.119976in}{1.754545in}}%
\pgfpathcurveto{\pgfqpoint{5.119976in}{1.757735in}}{\pgfqpoint{5.118709in}{1.760795in}}{\pgfqpoint{5.116453in}{1.763050in}}%
\pgfpathcurveto{\pgfqpoint{5.114198in}{1.765306in}}{\pgfqpoint{5.111138in}{1.766573in}}{\pgfqpoint{5.107948in}{1.766573in}}%
\pgfpathcurveto{\pgfqpoint{5.104758in}{1.766573in}}{\pgfqpoint{5.101699in}{1.765306in}}{\pgfqpoint{5.099443in}{1.763050in}}%
\pgfpathcurveto{\pgfqpoint{5.097187in}{1.760795in}}{\pgfqpoint{5.095920in}{1.757735in}}{\pgfqpoint{5.095920in}{1.754545in}}%
\pgfpathcurveto{\pgfqpoint{5.095920in}{1.751355in}}{\pgfqpoint{5.097187in}{1.748295in}}{\pgfqpoint{5.099443in}{1.746040in}}%
\pgfpathcurveto{\pgfqpoint{5.101699in}{1.743784in}}{\pgfqpoint{5.104758in}{1.742517in}}{\pgfqpoint{5.107948in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{5.107948in}{1.742517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832922in}{1.538820in}}%
\pgfpathcurveto{\pgfqpoint{4.836112in}{1.538820in}}{\pgfqpoint{4.839172in}{1.540087in}}{\pgfqpoint{4.841428in}{1.542343in}}%
\pgfpathcurveto{\pgfqpoint{4.843683in}{1.544598in}}{\pgfqpoint{4.844951in}{1.547658in}}{\pgfqpoint{4.844951in}{1.550848in}}%
\pgfpathcurveto{\pgfqpoint{4.844951in}{1.554038in}}{\pgfqpoint{4.843683in}{1.557098in}}{\pgfqpoint{4.841428in}{1.559353in}}%
\pgfpathcurveto{\pgfqpoint{4.839172in}{1.561609in}}{\pgfqpoint{4.836112in}{1.562876in}}{\pgfqpoint{4.832922in}{1.562876in}}%
\pgfpathcurveto{\pgfqpoint{4.829733in}{1.562876in}}{\pgfqpoint{4.826673in}{1.561609in}}{\pgfqpoint{4.824417in}{1.559353in}}%
\pgfpathcurveto{\pgfqpoint{4.822162in}{1.557098in}}{\pgfqpoint{4.820894in}{1.554038in}}{\pgfqpoint{4.820894in}{1.550848in}}%
\pgfpathcurveto{\pgfqpoint{4.820894in}{1.547658in}}{\pgfqpoint{4.822162in}{1.544598in}}{\pgfqpoint{4.824417in}{1.542343in}}%
\pgfpathcurveto{\pgfqpoint{4.826673in}{1.540087in}}{\pgfqpoint{4.829733in}{1.538820in}}{\pgfqpoint{4.832922in}{1.538820in}}%
\pgfpathlineto{\pgfqpoint{4.832922in}{1.538820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395948in}{2.084178in}}%
\pgfpathcurveto{\pgfqpoint{5.399138in}{2.084178in}}{\pgfqpoint{5.402197in}{2.085445in}}{\pgfqpoint{5.404453in}{2.087701in}}%
\pgfpathcurveto{\pgfqpoint{5.406708in}{2.089957in}}{\pgfqpoint{5.407976in}{2.093016in}}{\pgfqpoint{5.407976in}{2.096206in}}%
\pgfpathcurveto{\pgfqpoint{5.407976in}{2.099396in}}{\pgfqpoint{5.406708in}{2.102456in}}{\pgfqpoint{5.404453in}{2.104711in}}%
\pgfpathcurveto{\pgfqpoint{5.402197in}{2.106967in}}{\pgfqpoint{5.399138in}{2.108234in}}{\pgfqpoint{5.395948in}{2.108234in}}%
\pgfpathcurveto{\pgfqpoint{5.392758in}{2.108234in}}{\pgfqpoint{5.389698in}{2.106967in}}{\pgfqpoint{5.387442in}{2.104711in}}%
\pgfpathcurveto{\pgfqpoint{5.385187in}{2.102456in}}{\pgfqpoint{5.383919in}{2.099396in}}{\pgfqpoint{5.383919in}{2.096206in}}%
\pgfpathcurveto{\pgfqpoint{5.383919in}{2.093016in}}{\pgfqpoint{5.385187in}{2.089957in}}{\pgfqpoint{5.387442in}{2.087701in}}%
\pgfpathcurveto{\pgfqpoint{5.389698in}{2.085445in}}{\pgfqpoint{5.392758in}{2.084178in}}{\pgfqpoint{5.395948in}{2.084178in}}%
\pgfpathlineto{\pgfqpoint{5.395948in}{2.084178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096530in}{1.830517in}}%
\pgfpathcurveto{\pgfqpoint{5.099720in}{1.830517in}}{\pgfqpoint{5.102780in}{1.831784in}}{\pgfqpoint{5.105035in}{1.834040in}}%
\pgfpathcurveto{\pgfqpoint{5.107291in}{1.836296in}}{\pgfqpoint{5.108558in}{1.839355in}}{\pgfqpoint{5.108558in}{1.842545in}}%
\pgfpathcurveto{\pgfqpoint{5.108558in}{1.845735in}}{\pgfqpoint{5.107291in}{1.848795in}}{\pgfqpoint{5.105035in}{1.851050in}}%
\pgfpathcurveto{\pgfqpoint{5.102780in}{1.853306in}}{\pgfqpoint{5.099720in}{1.854573in}}{\pgfqpoint{5.096530in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.093340in}{1.854573in}}{\pgfqpoint{5.090280in}{1.853306in}}{\pgfqpoint{5.088025in}{1.851050in}}%
\pgfpathcurveto{\pgfqpoint{5.085769in}{1.848795in}}{\pgfqpoint{5.084502in}{1.845735in}}{\pgfqpoint{5.084502in}{1.842545in}}%
\pgfpathcurveto{\pgfqpoint{5.084502in}{1.839355in}}{\pgfqpoint{5.085769in}{1.836296in}}{\pgfqpoint{5.088025in}{1.834040in}}%
\pgfpathcurveto{\pgfqpoint{5.090280in}{1.831784in}}{\pgfqpoint{5.093340in}{1.830517in}}{\pgfqpoint{5.096530in}{1.830517in}}%
\pgfpathlineto{\pgfqpoint{5.096530in}{1.830517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165726in}{1.852104in}}%
\pgfpathcurveto{\pgfqpoint{5.168916in}{1.852104in}}{\pgfqpoint{5.171975in}{1.853371in}}{\pgfqpoint{5.174231in}{1.855627in}}%
\pgfpathcurveto{\pgfqpoint{5.176487in}{1.857883in}}{\pgfqpoint{5.177754in}{1.860942in}}{\pgfqpoint{5.177754in}{1.864132in}}%
\pgfpathcurveto{\pgfqpoint{5.177754in}{1.867322in}}{\pgfqpoint{5.176487in}{1.870382in}}{\pgfqpoint{5.174231in}{1.872637in}}%
\pgfpathcurveto{\pgfqpoint{5.171975in}{1.874893in}}{\pgfqpoint{5.168916in}{1.876160in}}{\pgfqpoint{5.165726in}{1.876160in}}%
\pgfpathcurveto{\pgfqpoint{5.162536in}{1.876160in}}{\pgfqpoint{5.159476in}{1.874893in}}{\pgfqpoint{5.157221in}{1.872637in}}%
\pgfpathcurveto{\pgfqpoint{5.154965in}{1.870382in}}{\pgfqpoint{5.153698in}{1.867322in}}{\pgfqpoint{5.153698in}{1.864132in}}%
\pgfpathcurveto{\pgfqpoint{5.153698in}{1.860942in}}{\pgfqpoint{5.154965in}{1.857883in}}{\pgfqpoint{5.157221in}{1.855627in}}%
\pgfpathcurveto{\pgfqpoint{5.159476in}{1.853371in}}{\pgfqpoint{5.162536in}{1.852104in}}{\pgfqpoint{5.165726in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{5.165726in}{1.852104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835491in}{1.553115in}}%
\pgfpathcurveto{\pgfqpoint{4.838681in}{1.553115in}}{\pgfqpoint{4.841741in}{1.554382in}}{\pgfqpoint{4.843997in}{1.556638in}}%
\pgfpathcurveto{\pgfqpoint{4.846252in}{1.558893in}}{\pgfqpoint{4.847519in}{1.561953in}}{\pgfqpoint{4.847519in}{1.565143in}}%
\pgfpathcurveto{\pgfqpoint{4.847519in}{1.568333in}}{\pgfqpoint{4.846252in}{1.571393in}}{\pgfqpoint{4.843997in}{1.573648in}}%
\pgfpathcurveto{\pgfqpoint{4.841741in}{1.575904in}}{\pgfqpoint{4.838681in}{1.577171in}}{\pgfqpoint{4.835491in}{1.577171in}}%
\pgfpathcurveto{\pgfqpoint{4.832301in}{1.577171in}}{\pgfqpoint{4.829242in}{1.575904in}}{\pgfqpoint{4.826986in}{1.573648in}}%
\pgfpathcurveto{\pgfqpoint{4.824731in}{1.571393in}}{\pgfqpoint{4.823463in}{1.568333in}}{\pgfqpoint{4.823463in}{1.565143in}}%
\pgfpathcurveto{\pgfqpoint{4.823463in}{1.561953in}}{\pgfqpoint{4.824731in}{1.558893in}}{\pgfqpoint{4.826986in}{1.556638in}}%
\pgfpathcurveto{\pgfqpoint{4.829242in}{1.554382in}}{\pgfqpoint{4.832301in}{1.553115in}}{\pgfqpoint{4.835491in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{4.835491in}{1.553115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128156in}{1.837080in}}%
\pgfpathcurveto{\pgfqpoint{5.131346in}{1.837080in}}{\pgfqpoint{5.134405in}{1.838347in}}{\pgfqpoint{5.136661in}{1.840603in}}%
\pgfpathcurveto{\pgfqpoint{5.138916in}{1.842859in}}{\pgfqpoint{5.140184in}{1.845918in}}{\pgfqpoint{5.140184in}{1.849108in}}%
\pgfpathcurveto{\pgfqpoint{5.140184in}{1.852298in}}{\pgfqpoint{5.138916in}{1.855358in}}{\pgfqpoint{5.136661in}{1.857613in}}%
\pgfpathcurveto{\pgfqpoint{5.134405in}{1.859869in}}{\pgfqpoint{5.131346in}{1.861136in}}{\pgfqpoint{5.128156in}{1.861136in}}%
\pgfpathcurveto{\pgfqpoint{5.124966in}{1.861136in}}{\pgfqpoint{5.121906in}{1.859869in}}{\pgfqpoint{5.119650in}{1.857613in}}%
\pgfpathcurveto{\pgfqpoint{5.117395in}{1.855358in}}{\pgfqpoint{5.116128in}{1.852298in}}{\pgfqpoint{5.116128in}{1.849108in}}%
\pgfpathcurveto{\pgfqpoint{5.116128in}{1.845918in}}{\pgfqpoint{5.117395in}{1.842859in}}{\pgfqpoint{5.119650in}{1.840603in}}%
\pgfpathcurveto{\pgfqpoint{5.121906in}{1.838347in}}{\pgfqpoint{5.124966in}{1.837080in}}{\pgfqpoint{5.128156in}{1.837080in}}%
\pgfpathlineto{\pgfqpoint{5.128156in}{1.837080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256599in}{2.037282in}}%
\pgfpathcurveto{\pgfqpoint{5.259789in}{2.037282in}}{\pgfqpoint{5.262849in}{2.038550in}}{\pgfqpoint{5.265104in}{2.040805in}}%
\pgfpathcurveto{\pgfqpoint{5.267360in}{2.043061in}}{\pgfqpoint{5.268627in}{2.046120in}}{\pgfqpoint{5.268627in}{2.049310in}}%
\pgfpathcurveto{\pgfqpoint{5.268627in}{2.052500in}}{\pgfqpoint{5.267360in}{2.055560in}}{\pgfqpoint{5.265104in}{2.057816in}}%
\pgfpathcurveto{\pgfqpoint{5.262849in}{2.060071in}}{\pgfqpoint{5.259789in}{2.061339in}}{\pgfqpoint{5.256599in}{2.061339in}}%
\pgfpathcurveto{\pgfqpoint{5.253409in}{2.061339in}}{\pgfqpoint{5.250350in}{2.060071in}}{\pgfqpoint{5.248094in}{2.057816in}}%
\pgfpathcurveto{\pgfqpoint{5.245839in}{2.055560in}}{\pgfqpoint{5.244571in}{2.052500in}}{\pgfqpoint{5.244571in}{2.049310in}}%
\pgfpathcurveto{\pgfqpoint{5.244571in}{2.046120in}}{\pgfqpoint{5.245839in}{2.043061in}}{\pgfqpoint{5.248094in}{2.040805in}}%
\pgfpathcurveto{\pgfqpoint{5.250350in}{2.038550in}}{\pgfqpoint{5.253409in}{2.037282in}}{\pgfqpoint{5.256599in}{2.037282in}}%
\pgfpathlineto{\pgfqpoint{5.256599in}{2.037282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487114in}{2.248515in}}%
\pgfpathcurveto{\pgfqpoint{5.490304in}{2.248515in}}{\pgfqpoint{5.493363in}{2.249783in}}{\pgfqpoint{5.495619in}{2.252038in}}%
\pgfpathcurveto{\pgfqpoint{5.497875in}{2.254294in}}{\pgfqpoint{5.499142in}{2.257354in}}{\pgfqpoint{5.499142in}{2.260543in}}%
\pgfpathcurveto{\pgfqpoint{5.499142in}{2.263733in}}{\pgfqpoint{5.497875in}{2.266793in}}{\pgfqpoint{5.495619in}{2.269049in}}%
\pgfpathcurveto{\pgfqpoint{5.493363in}{2.271304in}}{\pgfqpoint{5.490304in}{2.272572in}}{\pgfqpoint{5.487114in}{2.272572in}}%
\pgfpathcurveto{\pgfqpoint{5.483924in}{2.272572in}}{\pgfqpoint{5.480864in}{2.271304in}}{\pgfqpoint{5.478609in}{2.269049in}}%
\pgfpathcurveto{\pgfqpoint{5.476353in}{2.266793in}}{\pgfqpoint{5.475086in}{2.263733in}}{\pgfqpoint{5.475086in}{2.260543in}}%
\pgfpathcurveto{\pgfqpoint{5.475086in}{2.257354in}}{\pgfqpoint{5.476353in}{2.254294in}}{\pgfqpoint{5.478609in}{2.252038in}}%
\pgfpathcurveto{\pgfqpoint{5.480864in}{2.249783in}}{\pgfqpoint{5.483924in}{2.248515in}}{\pgfqpoint{5.487114in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{5.487114in}{2.248515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285168in}{1.992287in}}%
\pgfpathcurveto{\pgfqpoint{5.288358in}{1.992287in}}{\pgfqpoint{5.291417in}{1.993555in}}{\pgfqpoint{5.293673in}{1.995810in}}%
\pgfpathcurveto{\pgfqpoint{5.295929in}{1.998066in}}{\pgfqpoint{5.297196in}{2.001126in}}{\pgfqpoint{5.297196in}{2.004316in}}%
\pgfpathcurveto{\pgfqpoint{5.297196in}{2.007505in}}{\pgfqpoint{5.295929in}{2.010565in}}{\pgfqpoint{5.293673in}{2.012821in}}%
\pgfpathcurveto{\pgfqpoint{5.291417in}{2.015076in}}{\pgfqpoint{5.288358in}{2.016344in}}{\pgfqpoint{5.285168in}{2.016344in}}%
\pgfpathcurveto{\pgfqpoint{5.281978in}{2.016344in}}{\pgfqpoint{5.278918in}{2.015076in}}{\pgfqpoint{5.276663in}{2.012821in}}%
\pgfpathcurveto{\pgfqpoint{5.274407in}{2.010565in}}{\pgfqpoint{5.273140in}{2.007505in}}{\pgfqpoint{5.273140in}{2.004316in}}%
\pgfpathcurveto{\pgfqpoint{5.273140in}{2.001126in}}{\pgfqpoint{5.274407in}{1.998066in}}{\pgfqpoint{5.276663in}{1.995810in}}%
\pgfpathcurveto{\pgfqpoint{5.278918in}{1.993555in}}{\pgfqpoint{5.281978in}{1.992287in}}{\pgfqpoint{5.285168in}{1.992287in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{1.992287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377939in}{2.045769in}}%
\pgfpathcurveto{\pgfqpoint{5.381129in}{2.045769in}}{\pgfqpoint{5.384189in}{2.047036in}}{\pgfqpoint{5.386444in}{2.049292in}}%
\pgfpathcurveto{\pgfqpoint{5.388700in}{2.051547in}}{\pgfqpoint{5.389967in}{2.054607in}}{\pgfqpoint{5.389967in}{2.057797in}}%
\pgfpathcurveto{\pgfqpoint{5.389967in}{2.060987in}}{\pgfqpoint{5.388700in}{2.064046in}}{\pgfqpoint{5.386444in}{2.066302in}}%
\pgfpathcurveto{\pgfqpoint{5.384189in}{2.068558in}}{\pgfqpoint{5.381129in}{2.069825in}}{\pgfqpoint{5.377939in}{2.069825in}}%
\pgfpathcurveto{\pgfqpoint{5.374749in}{2.069825in}}{\pgfqpoint{5.371690in}{2.068558in}}{\pgfqpoint{5.369434in}{2.066302in}}%
\pgfpathcurveto{\pgfqpoint{5.367178in}{2.064046in}}{\pgfqpoint{5.365911in}{2.060987in}}{\pgfqpoint{5.365911in}{2.057797in}}%
\pgfpathcurveto{\pgfqpoint{5.365911in}{2.054607in}}{\pgfqpoint{5.367178in}{2.051547in}}{\pgfqpoint{5.369434in}{2.049292in}}%
\pgfpathcurveto{\pgfqpoint{5.371690in}{2.047036in}}{\pgfqpoint{5.374749in}{2.045769in}}{\pgfqpoint{5.377939in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{5.377939in}{2.045769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151425in}{1.830365in}}%
\pgfpathcurveto{\pgfqpoint{5.154615in}{1.830365in}}{\pgfqpoint{5.157675in}{1.831632in}}{\pgfqpoint{5.159930in}{1.833887in}}%
\pgfpathcurveto{\pgfqpoint{5.162186in}{1.836143in}}{\pgfqpoint{5.163453in}{1.839203in}}{\pgfqpoint{5.163453in}{1.842393in}}%
\pgfpathcurveto{\pgfqpoint{5.163453in}{1.845583in}}{\pgfqpoint{5.162186in}{1.848642in}}{\pgfqpoint{5.159930in}{1.850898in}}%
\pgfpathcurveto{\pgfqpoint{5.157675in}{1.853153in}}{\pgfqpoint{5.154615in}{1.854421in}}{\pgfqpoint{5.151425in}{1.854421in}}%
\pgfpathcurveto{\pgfqpoint{5.148235in}{1.854421in}}{\pgfqpoint{5.145176in}{1.853153in}}{\pgfqpoint{5.142920in}{1.850898in}}%
\pgfpathcurveto{\pgfqpoint{5.140664in}{1.848642in}}{\pgfqpoint{5.139397in}{1.845583in}}{\pgfqpoint{5.139397in}{1.842393in}}%
\pgfpathcurveto{\pgfqpoint{5.139397in}{1.839203in}}{\pgfqpoint{5.140664in}{1.836143in}}{\pgfqpoint{5.142920in}{1.833887in}}%
\pgfpathcurveto{\pgfqpoint{5.145176in}{1.831632in}}{\pgfqpoint{5.148235in}{1.830365in}}{\pgfqpoint{5.151425in}{1.830365in}}%
\pgfpathlineto{\pgfqpoint{5.151425in}{1.830365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210412in}{1.949079in}}%
\pgfpathcurveto{\pgfqpoint{5.213602in}{1.949079in}}{\pgfqpoint{5.216661in}{1.950346in}}{\pgfqpoint{5.218917in}{1.952602in}}%
\pgfpathcurveto{\pgfqpoint{5.221172in}{1.954858in}}{\pgfqpoint{5.222440in}{1.957917in}}{\pgfqpoint{5.222440in}{1.961107in}}%
\pgfpathcurveto{\pgfqpoint{5.222440in}{1.964297in}}{\pgfqpoint{5.221172in}{1.967357in}}{\pgfqpoint{5.218917in}{1.969612in}}%
\pgfpathcurveto{\pgfqpoint{5.216661in}{1.971868in}}{\pgfqpoint{5.213602in}{1.973135in}}{\pgfqpoint{5.210412in}{1.973135in}}%
\pgfpathcurveto{\pgfqpoint{5.207222in}{1.973135in}}{\pgfqpoint{5.204162in}{1.971868in}}{\pgfqpoint{5.201906in}{1.969612in}}%
\pgfpathcurveto{\pgfqpoint{5.199651in}{1.967357in}}{\pgfqpoint{5.198383in}{1.964297in}}{\pgfqpoint{5.198383in}{1.961107in}}%
\pgfpathcurveto{\pgfqpoint{5.198383in}{1.957917in}}{\pgfqpoint{5.199651in}{1.954858in}}{\pgfqpoint{5.201906in}{1.952602in}}%
\pgfpathcurveto{\pgfqpoint{5.204162in}{1.950346in}}{\pgfqpoint{5.207222in}{1.949079in}}{\pgfqpoint{5.210412in}{1.949079in}}%
\pgfpathlineto{\pgfqpoint{5.210412in}{1.949079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299634in}{2.046302in}}%
\pgfpathcurveto{\pgfqpoint{5.302824in}{2.046302in}}{\pgfqpoint{5.305883in}{2.047570in}}{\pgfqpoint{5.308139in}{2.049825in}}%
\pgfpathcurveto{\pgfqpoint{5.310395in}{2.052081in}}{\pgfqpoint{5.311662in}{2.055141in}}{\pgfqpoint{5.311662in}{2.058330in}}%
\pgfpathcurveto{\pgfqpoint{5.311662in}{2.061520in}}{\pgfqpoint{5.310395in}{2.064580in}}{\pgfqpoint{5.308139in}{2.066836in}}%
\pgfpathcurveto{\pgfqpoint{5.305883in}{2.069091in}}{\pgfqpoint{5.302824in}{2.070359in}}{\pgfqpoint{5.299634in}{2.070359in}}%
\pgfpathcurveto{\pgfqpoint{5.296444in}{2.070359in}}{\pgfqpoint{5.293384in}{2.069091in}}{\pgfqpoint{5.291129in}{2.066836in}}%
\pgfpathcurveto{\pgfqpoint{5.288873in}{2.064580in}}{\pgfqpoint{5.287606in}{2.061520in}}{\pgfqpoint{5.287606in}{2.058330in}}%
\pgfpathcurveto{\pgfqpoint{5.287606in}{2.055141in}}{\pgfqpoint{5.288873in}{2.052081in}}{\pgfqpoint{5.291129in}{2.049825in}}%
\pgfpathcurveto{\pgfqpoint{5.293384in}{2.047570in}}{\pgfqpoint{5.296444in}{2.046302in}}{\pgfqpoint{5.299634in}{2.046302in}}%
\pgfpathlineto{\pgfqpoint{5.299634in}{2.046302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262190in}{1.951787in}}%
\pgfpathcurveto{\pgfqpoint{5.265379in}{1.951787in}}{\pgfqpoint{5.268439in}{1.953054in}}{\pgfqpoint{5.270695in}{1.955310in}}%
\pgfpathcurveto{\pgfqpoint{5.272950in}{1.957566in}}{\pgfqpoint{5.274218in}{1.960625in}}{\pgfqpoint{5.274218in}{1.963815in}}%
\pgfpathcurveto{\pgfqpoint{5.274218in}{1.967005in}}{\pgfqpoint{5.272950in}{1.970065in}}{\pgfqpoint{5.270695in}{1.972320in}}%
\pgfpathcurveto{\pgfqpoint{5.268439in}{1.974576in}}{\pgfqpoint{5.265379in}{1.975843in}}{\pgfqpoint{5.262190in}{1.975843in}}%
\pgfpathcurveto{\pgfqpoint{5.259000in}{1.975843in}}{\pgfqpoint{5.255940in}{1.974576in}}{\pgfqpoint{5.253684in}{1.972320in}}%
\pgfpathcurveto{\pgfqpoint{5.251429in}{1.970065in}}{\pgfqpoint{5.250161in}{1.967005in}}{\pgfqpoint{5.250161in}{1.963815in}}%
\pgfpathcurveto{\pgfqpoint{5.250161in}{1.960625in}}{\pgfqpoint{5.251429in}{1.957566in}}{\pgfqpoint{5.253684in}{1.955310in}}%
\pgfpathcurveto{\pgfqpoint{5.255940in}{1.953054in}}{\pgfqpoint{5.259000in}{1.951787in}}{\pgfqpoint{5.262190in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{5.262190in}{1.951787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126045in}{1.823572in}}%
\pgfpathcurveto{\pgfqpoint{5.129235in}{1.823572in}}{\pgfqpoint{5.132295in}{1.824839in}}{\pgfqpoint{5.134551in}{1.827095in}}%
\pgfpathcurveto{\pgfqpoint{5.136806in}{1.829350in}}{\pgfqpoint{5.138074in}{1.832410in}}{\pgfqpoint{5.138074in}{1.835600in}}%
\pgfpathcurveto{\pgfqpoint{5.138074in}{1.838790in}}{\pgfqpoint{5.136806in}{1.841849in}}{\pgfqpoint{5.134551in}{1.844105in}}%
\pgfpathcurveto{\pgfqpoint{5.132295in}{1.846361in}}{\pgfqpoint{5.129235in}{1.847628in}}{\pgfqpoint{5.126045in}{1.847628in}}%
\pgfpathcurveto{\pgfqpoint{5.122856in}{1.847628in}}{\pgfqpoint{5.119796in}{1.846361in}}{\pgfqpoint{5.117540in}{1.844105in}}%
\pgfpathcurveto{\pgfqpoint{5.115285in}{1.841849in}}{\pgfqpoint{5.114017in}{1.838790in}}{\pgfqpoint{5.114017in}{1.835600in}}%
\pgfpathcurveto{\pgfqpoint{5.114017in}{1.832410in}}{\pgfqpoint{5.115285in}{1.829350in}}{\pgfqpoint{5.117540in}{1.827095in}}%
\pgfpathcurveto{\pgfqpoint{5.119796in}{1.824839in}}{\pgfqpoint{5.122856in}{1.823572in}}{\pgfqpoint{5.126045in}{1.823572in}}%
\pgfpathlineto{\pgfqpoint{5.126045in}{1.823572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403806in}{2.202990in}}%
\pgfpathcurveto{\pgfqpoint{5.406995in}{2.202990in}}{\pgfqpoint{5.410055in}{2.204257in}}{\pgfqpoint{5.412311in}{2.206513in}}%
\pgfpathcurveto{\pgfqpoint{5.414566in}{2.208768in}}{\pgfqpoint{5.415834in}{2.211828in}}{\pgfqpoint{5.415834in}{2.215018in}}%
\pgfpathcurveto{\pgfqpoint{5.415834in}{2.218208in}}{\pgfqpoint{5.414566in}{2.221267in}}{\pgfqpoint{5.412311in}{2.223523in}}%
\pgfpathcurveto{\pgfqpoint{5.410055in}{2.225779in}}{\pgfqpoint{5.406995in}{2.227046in}}{\pgfqpoint{5.403806in}{2.227046in}}%
\pgfpathcurveto{\pgfqpoint{5.400616in}{2.227046in}}{\pgfqpoint{5.397556in}{2.225779in}}{\pgfqpoint{5.395300in}{2.223523in}}%
\pgfpathcurveto{\pgfqpoint{5.393045in}{2.221267in}}{\pgfqpoint{5.391777in}{2.218208in}}{\pgfqpoint{5.391777in}{2.215018in}}%
\pgfpathcurveto{\pgfqpoint{5.391777in}{2.211828in}}{\pgfqpoint{5.393045in}{2.208768in}}{\pgfqpoint{5.395300in}{2.206513in}}%
\pgfpathcurveto{\pgfqpoint{5.397556in}{2.204257in}}{\pgfqpoint{5.400616in}{2.202990in}}{\pgfqpoint{5.403806in}{2.202990in}}%
\pgfpathlineto{\pgfqpoint{5.403806in}{2.202990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058402in}{1.829578in}}%
\pgfpathcurveto{\pgfqpoint{5.061592in}{1.829578in}}{\pgfqpoint{5.064652in}{1.830845in}}{\pgfqpoint{5.066907in}{1.833101in}}%
\pgfpathcurveto{\pgfqpoint{5.069163in}{1.835356in}}{\pgfqpoint{5.070430in}{1.838416in}}{\pgfqpoint{5.070430in}{1.841606in}}%
\pgfpathcurveto{\pgfqpoint{5.070430in}{1.844796in}}{\pgfqpoint{5.069163in}{1.847855in}}{\pgfqpoint{5.066907in}{1.850111in}}%
\pgfpathcurveto{\pgfqpoint{5.064652in}{1.852367in}}{\pgfqpoint{5.061592in}{1.853634in}}{\pgfqpoint{5.058402in}{1.853634in}}%
\pgfpathcurveto{\pgfqpoint{5.055212in}{1.853634in}}{\pgfqpoint{5.052152in}{1.852367in}}{\pgfqpoint{5.049897in}{1.850111in}}%
\pgfpathcurveto{\pgfqpoint{5.047641in}{1.847855in}}{\pgfqpoint{5.046374in}{1.844796in}}{\pgfqpoint{5.046374in}{1.841606in}}%
\pgfpathcurveto{\pgfqpoint{5.046374in}{1.838416in}}{\pgfqpoint{5.047641in}{1.835356in}}{\pgfqpoint{5.049897in}{1.833101in}}%
\pgfpathcurveto{\pgfqpoint{5.052152in}{1.830845in}}{\pgfqpoint{5.055212in}{1.829578in}}{\pgfqpoint{5.058402in}{1.829578in}}%
\pgfpathlineto{\pgfqpoint{5.058402in}{1.829578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798920in}{1.504405in}}%
\pgfpathcurveto{\pgfqpoint{4.802109in}{1.504405in}}{\pgfqpoint{4.805169in}{1.505672in}}{\pgfqpoint{4.807425in}{1.507928in}}%
\pgfpathcurveto{\pgfqpoint{4.809680in}{1.510183in}}{\pgfqpoint{4.810948in}{1.513243in}}{\pgfqpoint{4.810948in}{1.516433in}}%
\pgfpathcurveto{\pgfqpoint{4.810948in}{1.519623in}}{\pgfqpoint{4.809680in}{1.522683in}}{\pgfqpoint{4.807425in}{1.524938in}}%
\pgfpathcurveto{\pgfqpoint{4.805169in}{1.527194in}}{\pgfqpoint{4.802109in}{1.528461in}}{\pgfqpoint{4.798920in}{1.528461in}}%
\pgfpathcurveto{\pgfqpoint{4.795730in}{1.528461in}}{\pgfqpoint{4.792670in}{1.527194in}}{\pgfqpoint{4.790414in}{1.524938in}}%
\pgfpathcurveto{\pgfqpoint{4.788159in}{1.522683in}}{\pgfqpoint{4.786891in}{1.519623in}}{\pgfqpoint{4.786891in}{1.516433in}}%
\pgfpathcurveto{\pgfqpoint{4.786891in}{1.513243in}}{\pgfqpoint{4.788159in}{1.510183in}}{\pgfqpoint{4.790414in}{1.507928in}}%
\pgfpathcurveto{\pgfqpoint{4.792670in}{1.505672in}}{\pgfqpoint{4.795730in}{1.504405in}}{\pgfqpoint{4.798920in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{4.798920in}{1.504405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327786in}{1.979972in}}%
\pgfpathcurveto{\pgfqpoint{5.330976in}{1.979972in}}{\pgfqpoint{5.334035in}{1.981240in}}{\pgfqpoint{5.336291in}{1.983495in}}%
\pgfpathcurveto{\pgfqpoint{5.338547in}{1.985751in}}{\pgfqpoint{5.339814in}{1.988811in}}{\pgfqpoint{5.339814in}{1.992000in}}%
\pgfpathcurveto{\pgfqpoint{5.339814in}{1.995190in}}{\pgfqpoint{5.338547in}{1.998250in}}{\pgfqpoint{5.336291in}{2.000506in}}%
\pgfpathcurveto{\pgfqpoint{5.334035in}{2.002761in}}{\pgfqpoint{5.330976in}{2.004029in}}{\pgfqpoint{5.327786in}{2.004029in}}%
\pgfpathcurveto{\pgfqpoint{5.324596in}{2.004029in}}{\pgfqpoint{5.321536in}{2.002761in}}{\pgfqpoint{5.319281in}{2.000506in}}%
\pgfpathcurveto{\pgfqpoint{5.317025in}{1.998250in}}{\pgfqpoint{5.315758in}{1.995190in}}{\pgfqpoint{5.315758in}{1.992000in}}%
\pgfpathcurveto{\pgfqpoint{5.315758in}{1.988811in}}{\pgfqpoint{5.317025in}{1.985751in}}{\pgfqpoint{5.319281in}{1.983495in}}%
\pgfpathcurveto{\pgfqpoint{5.321536in}{1.981240in}}{\pgfqpoint{5.324596in}{1.979972in}}{\pgfqpoint{5.327786in}{1.979972in}}%
\pgfpathlineto{\pgfqpoint{5.327786in}{1.979972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409684in}{2.130433in}}%
\pgfpathcurveto{\pgfqpoint{5.412874in}{2.130433in}}{\pgfqpoint{5.415934in}{2.131700in}}{\pgfqpoint{5.418189in}{2.133956in}}%
\pgfpathcurveto{\pgfqpoint{5.420445in}{2.136211in}}{\pgfqpoint{5.421712in}{2.139271in}}{\pgfqpoint{5.421712in}{2.142461in}}%
\pgfpathcurveto{\pgfqpoint{5.421712in}{2.145651in}}{\pgfqpoint{5.420445in}{2.148710in}}{\pgfqpoint{5.418189in}{2.150966in}}%
\pgfpathcurveto{\pgfqpoint{5.415934in}{2.153222in}}{\pgfqpoint{5.412874in}{2.154489in}}{\pgfqpoint{5.409684in}{2.154489in}}%
\pgfpathcurveto{\pgfqpoint{5.406494in}{2.154489in}}{\pgfqpoint{5.403435in}{2.153222in}}{\pgfqpoint{5.401179in}{2.150966in}}%
\pgfpathcurveto{\pgfqpoint{5.398923in}{2.148710in}}{\pgfqpoint{5.397656in}{2.145651in}}{\pgfqpoint{5.397656in}{2.142461in}}%
\pgfpathcurveto{\pgfqpoint{5.397656in}{2.139271in}}{\pgfqpoint{5.398923in}{2.136211in}}{\pgfqpoint{5.401179in}{2.133956in}}%
\pgfpathcurveto{\pgfqpoint{5.403435in}{2.131700in}}{\pgfqpoint{5.406494in}{2.130433in}}{\pgfqpoint{5.409684in}{2.130433in}}%
\pgfpathlineto{\pgfqpoint{5.409684in}{2.130433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221114in}{1.942879in}}%
\pgfpathcurveto{\pgfqpoint{5.224304in}{1.942879in}}{\pgfqpoint{5.227363in}{1.944146in}}{\pgfqpoint{5.229619in}{1.946402in}}%
\pgfpathcurveto{\pgfqpoint{5.231875in}{1.948658in}}{\pgfqpoint{5.233142in}{1.951717in}}{\pgfqpoint{5.233142in}{1.954907in}}%
\pgfpathcurveto{\pgfqpoint{5.233142in}{1.958097in}}{\pgfqpoint{5.231875in}{1.961157in}}{\pgfqpoint{5.229619in}{1.963412in}}%
\pgfpathcurveto{\pgfqpoint{5.227363in}{1.965668in}}{\pgfqpoint{5.224304in}{1.966935in}}{\pgfqpoint{5.221114in}{1.966935in}}%
\pgfpathcurveto{\pgfqpoint{5.217924in}{1.966935in}}{\pgfqpoint{5.214864in}{1.965668in}}{\pgfqpoint{5.212609in}{1.963412in}}%
\pgfpathcurveto{\pgfqpoint{5.210353in}{1.961157in}}{\pgfqpoint{5.209086in}{1.958097in}}{\pgfqpoint{5.209086in}{1.954907in}}%
\pgfpathcurveto{\pgfqpoint{5.209086in}{1.951717in}}{\pgfqpoint{5.210353in}{1.948658in}}{\pgfqpoint{5.212609in}{1.946402in}}%
\pgfpathcurveto{\pgfqpoint{5.214864in}{1.944146in}}{\pgfqpoint{5.217924in}{1.942879in}}{\pgfqpoint{5.221114in}{1.942879in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{1.942879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236110in}{2.012767in}}%
\pgfpathcurveto{\pgfqpoint{5.239300in}{2.012767in}}{\pgfqpoint{5.242360in}{2.014034in}}{\pgfqpoint{5.244615in}{2.016290in}}%
\pgfpathcurveto{\pgfqpoint{5.246871in}{2.018545in}}{\pgfqpoint{5.248138in}{2.021605in}}{\pgfqpoint{5.248138in}{2.024795in}}%
\pgfpathcurveto{\pgfqpoint{5.248138in}{2.027985in}}{\pgfqpoint{5.246871in}{2.031045in}}{\pgfqpoint{5.244615in}{2.033300in}}%
\pgfpathcurveto{\pgfqpoint{5.242360in}{2.035556in}}{\pgfqpoint{5.239300in}{2.036823in}}{\pgfqpoint{5.236110in}{2.036823in}}%
\pgfpathcurveto{\pgfqpoint{5.232920in}{2.036823in}}{\pgfqpoint{5.229861in}{2.035556in}}{\pgfqpoint{5.227605in}{2.033300in}}%
\pgfpathcurveto{\pgfqpoint{5.225349in}{2.031045in}}{\pgfqpoint{5.224082in}{2.027985in}}{\pgfqpoint{5.224082in}{2.024795in}}%
\pgfpathcurveto{\pgfqpoint{5.224082in}{2.021605in}}{\pgfqpoint{5.225349in}{2.018545in}}{\pgfqpoint{5.227605in}{2.016290in}}%
\pgfpathcurveto{\pgfqpoint{5.229861in}{2.014034in}}{\pgfqpoint{5.232920in}{2.012767in}}{\pgfqpoint{5.236110in}{2.012767in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{2.012767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161695in}{1.868334in}}%
\pgfpathcurveto{\pgfqpoint{5.164885in}{1.868334in}}{\pgfqpoint{5.167944in}{1.869601in}}{\pgfqpoint{5.170200in}{1.871857in}}%
\pgfpathcurveto{\pgfqpoint{5.172456in}{1.874112in}}{\pgfqpoint{5.173723in}{1.877172in}}{\pgfqpoint{5.173723in}{1.880362in}}%
\pgfpathcurveto{\pgfqpoint{5.173723in}{1.883552in}}{\pgfqpoint{5.172456in}{1.886611in}}{\pgfqpoint{5.170200in}{1.888867in}}%
\pgfpathcurveto{\pgfqpoint{5.167944in}{1.891123in}}{\pgfqpoint{5.164885in}{1.892390in}}{\pgfqpoint{5.161695in}{1.892390in}}%
\pgfpathcurveto{\pgfqpoint{5.158505in}{1.892390in}}{\pgfqpoint{5.155445in}{1.891123in}}{\pgfqpoint{5.153190in}{1.888867in}}%
\pgfpathcurveto{\pgfqpoint{5.150934in}{1.886611in}}{\pgfqpoint{5.149667in}{1.883552in}}{\pgfqpoint{5.149667in}{1.880362in}}%
\pgfpathcurveto{\pgfqpoint{5.149667in}{1.877172in}}{\pgfqpoint{5.150934in}{1.874112in}}{\pgfqpoint{5.153190in}{1.871857in}}%
\pgfpathcurveto{\pgfqpoint{5.155445in}{1.869601in}}{\pgfqpoint{5.158505in}{1.868334in}}{\pgfqpoint{5.161695in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{5.161695in}{1.868334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287273in}{1.884086in}}%
\pgfpathcurveto{\pgfqpoint{5.290463in}{1.884086in}}{\pgfqpoint{5.293523in}{1.885354in}}{\pgfqpoint{5.295778in}{1.887609in}}%
\pgfpathcurveto{\pgfqpoint{5.298034in}{1.889865in}}{\pgfqpoint{5.299301in}{1.892925in}}{\pgfqpoint{5.299301in}{1.896115in}}%
\pgfpathcurveto{\pgfqpoint{5.299301in}{1.899304in}}{\pgfqpoint{5.298034in}{1.902364in}}{\pgfqpoint{5.295778in}{1.904620in}}%
\pgfpathcurveto{\pgfqpoint{5.293523in}{1.906875in}}{\pgfqpoint{5.290463in}{1.908143in}}{\pgfqpoint{5.287273in}{1.908143in}}%
\pgfpathcurveto{\pgfqpoint{5.284083in}{1.908143in}}{\pgfqpoint{5.281024in}{1.906875in}}{\pgfqpoint{5.278768in}{1.904620in}}%
\pgfpathcurveto{\pgfqpoint{5.276513in}{1.902364in}}{\pgfqpoint{5.275245in}{1.899304in}}{\pgfqpoint{5.275245in}{1.896115in}}%
\pgfpathcurveto{\pgfqpoint{5.275245in}{1.892925in}}{\pgfqpoint{5.276513in}{1.889865in}}{\pgfqpoint{5.278768in}{1.887609in}}%
\pgfpathcurveto{\pgfqpoint{5.281024in}{1.885354in}}{\pgfqpoint{5.284083in}{1.884086in}}{\pgfqpoint{5.287273in}{1.884086in}}%
\pgfpathlineto{\pgfqpoint{5.287273in}{1.884086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154904in}{1.880829in}}%
\pgfpathcurveto{\pgfqpoint{5.158094in}{1.880829in}}{\pgfqpoint{5.161154in}{1.882096in}}{\pgfqpoint{5.163409in}{1.884352in}}%
\pgfpathcurveto{\pgfqpoint{5.165665in}{1.886608in}}{\pgfqpoint{5.166932in}{1.889667in}}{\pgfqpoint{5.166932in}{1.892857in}}%
\pgfpathcurveto{\pgfqpoint{5.166932in}{1.896047in}}{\pgfqpoint{5.165665in}{1.899107in}}{\pgfqpoint{5.163409in}{1.901362in}}%
\pgfpathcurveto{\pgfqpoint{5.161154in}{1.903618in}}{\pgfqpoint{5.158094in}{1.904885in}}{\pgfqpoint{5.154904in}{1.904885in}}%
\pgfpathcurveto{\pgfqpoint{5.151714in}{1.904885in}}{\pgfqpoint{5.148655in}{1.903618in}}{\pgfqpoint{5.146399in}{1.901362in}}%
\pgfpathcurveto{\pgfqpoint{5.144143in}{1.899107in}}{\pgfqpoint{5.142876in}{1.896047in}}{\pgfqpoint{5.142876in}{1.892857in}}%
\pgfpathcurveto{\pgfqpoint{5.142876in}{1.889667in}}{\pgfqpoint{5.144143in}{1.886608in}}{\pgfqpoint{5.146399in}{1.884352in}}%
\pgfpathcurveto{\pgfqpoint{5.148655in}{1.882096in}}{\pgfqpoint{5.151714in}{1.880829in}}{\pgfqpoint{5.154904in}{1.880829in}}%
\pgfpathlineto{\pgfqpoint{5.154904in}{1.880829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270804in}{1.937058in}}%
\pgfpathcurveto{\pgfqpoint{5.273994in}{1.937058in}}{\pgfqpoint{5.277054in}{1.938325in}}{\pgfqpoint{5.279309in}{1.940581in}}%
\pgfpathcurveto{\pgfqpoint{5.281565in}{1.942836in}}{\pgfqpoint{5.282832in}{1.945896in}}{\pgfqpoint{5.282832in}{1.949086in}}%
\pgfpathcurveto{\pgfqpoint{5.282832in}{1.952276in}}{\pgfqpoint{5.281565in}{1.955335in}}{\pgfqpoint{5.279309in}{1.957591in}}%
\pgfpathcurveto{\pgfqpoint{5.277054in}{1.959847in}}{\pgfqpoint{5.273994in}{1.961114in}}{\pgfqpoint{5.270804in}{1.961114in}}%
\pgfpathcurveto{\pgfqpoint{5.267614in}{1.961114in}}{\pgfqpoint{5.264555in}{1.959847in}}{\pgfqpoint{5.262299in}{1.957591in}}%
\pgfpathcurveto{\pgfqpoint{5.260043in}{1.955335in}}{\pgfqpoint{5.258776in}{1.952276in}}{\pgfqpoint{5.258776in}{1.949086in}}%
\pgfpathcurveto{\pgfqpoint{5.258776in}{1.945896in}}{\pgfqpoint{5.260043in}{1.942836in}}{\pgfqpoint{5.262299in}{1.940581in}}%
\pgfpathcurveto{\pgfqpoint{5.264555in}{1.938325in}}{\pgfqpoint{5.267614in}{1.937058in}}{\pgfqpoint{5.270804in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{5.270804in}{1.937058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311903in}{2.128496in}}%
\pgfpathcurveto{\pgfqpoint{5.315093in}{2.128496in}}{\pgfqpoint{5.318153in}{2.129763in}}{\pgfqpoint{5.320408in}{2.132019in}}%
\pgfpathcurveto{\pgfqpoint{5.322664in}{2.134275in}}{\pgfqpoint{5.323931in}{2.137334in}}{\pgfqpoint{5.323931in}{2.140524in}}%
\pgfpathcurveto{\pgfqpoint{5.323931in}{2.143714in}}{\pgfqpoint{5.322664in}{2.146774in}}{\pgfqpoint{5.320408in}{2.149029in}}%
\pgfpathcurveto{\pgfqpoint{5.318153in}{2.151285in}}{\pgfqpoint{5.315093in}{2.152552in}}{\pgfqpoint{5.311903in}{2.152552in}}%
\pgfpathcurveto{\pgfqpoint{5.308713in}{2.152552in}}{\pgfqpoint{5.305654in}{2.151285in}}{\pgfqpoint{5.303398in}{2.149029in}}%
\pgfpathcurveto{\pgfqpoint{5.301142in}{2.146774in}}{\pgfqpoint{5.299875in}{2.143714in}}{\pgfqpoint{5.299875in}{2.140524in}}%
\pgfpathcurveto{\pgfqpoint{5.299875in}{2.137334in}}{\pgfqpoint{5.301142in}{2.134275in}}{\pgfqpoint{5.303398in}{2.132019in}}%
\pgfpathcurveto{\pgfqpoint{5.305654in}{2.129763in}}{\pgfqpoint{5.308713in}{2.128496in}}{\pgfqpoint{5.311903in}{2.128496in}}%
\pgfpathlineto{\pgfqpoint{5.311903in}{2.128496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305928in}{2.037277in}}%
\pgfpathcurveto{\pgfqpoint{5.309118in}{2.037277in}}{\pgfqpoint{5.312178in}{2.038544in}}{\pgfqpoint{5.314433in}{2.040800in}}%
\pgfpathcurveto{\pgfqpoint{5.316689in}{2.043055in}}{\pgfqpoint{5.317956in}{2.046115in}}{\pgfqpoint{5.317956in}{2.049305in}}%
\pgfpathcurveto{\pgfqpoint{5.317956in}{2.052495in}}{\pgfqpoint{5.316689in}{2.055554in}}{\pgfqpoint{5.314433in}{2.057810in}}%
\pgfpathcurveto{\pgfqpoint{5.312178in}{2.060066in}}{\pgfqpoint{5.309118in}{2.061333in}}{\pgfqpoint{5.305928in}{2.061333in}}%
\pgfpathcurveto{\pgfqpoint{5.302738in}{2.061333in}}{\pgfqpoint{5.299678in}{2.060066in}}{\pgfqpoint{5.297423in}{2.057810in}}%
\pgfpathcurveto{\pgfqpoint{5.295167in}{2.055554in}}{\pgfqpoint{5.293900in}{2.052495in}}{\pgfqpoint{5.293900in}{2.049305in}}%
\pgfpathcurveto{\pgfqpoint{5.293900in}{2.046115in}}{\pgfqpoint{5.295167in}{2.043055in}}{\pgfqpoint{5.297423in}{2.040800in}}%
\pgfpathcurveto{\pgfqpoint{5.299678in}{2.038544in}}{\pgfqpoint{5.302738in}{2.037277in}}{\pgfqpoint{5.305928in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{5.305928in}{2.037277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065712in}{1.825455in}}%
\pgfpathcurveto{\pgfqpoint{5.068902in}{1.825455in}}{\pgfqpoint{5.071962in}{1.826723in}}{\pgfqpoint{5.074217in}{1.828978in}}%
\pgfpathcurveto{\pgfqpoint{5.076473in}{1.831234in}}{\pgfqpoint{5.077740in}{1.834294in}}{\pgfqpoint{5.077740in}{1.837483in}}%
\pgfpathcurveto{\pgfqpoint{5.077740in}{1.840673in}}{\pgfqpoint{5.076473in}{1.843733in}}{\pgfqpoint{5.074217in}{1.845989in}}%
\pgfpathcurveto{\pgfqpoint{5.071962in}{1.848244in}}{\pgfqpoint{5.068902in}{1.849512in}}{\pgfqpoint{5.065712in}{1.849512in}}%
\pgfpathcurveto{\pgfqpoint{5.062522in}{1.849512in}}{\pgfqpoint{5.059462in}{1.848244in}}{\pgfqpoint{5.057207in}{1.845989in}}%
\pgfpathcurveto{\pgfqpoint{5.054951in}{1.843733in}}{\pgfqpoint{5.053684in}{1.840673in}}{\pgfqpoint{5.053684in}{1.837483in}}%
\pgfpathcurveto{\pgfqpoint{5.053684in}{1.834294in}}{\pgfqpoint{5.054951in}{1.831234in}}{\pgfqpoint{5.057207in}{1.828978in}}%
\pgfpathcurveto{\pgfqpoint{5.059462in}{1.826723in}}{\pgfqpoint{5.062522in}{1.825455in}}{\pgfqpoint{5.065712in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{5.065712in}{1.825455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959566in}{1.646085in}}%
\pgfpathcurveto{\pgfqpoint{4.962756in}{1.646085in}}{\pgfqpoint{4.965816in}{1.647352in}}{\pgfqpoint{4.968072in}{1.649608in}}%
\pgfpathcurveto{\pgfqpoint{4.970327in}{1.651864in}}{\pgfqpoint{4.971595in}{1.654923in}}{\pgfqpoint{4.971595in}{1.658113in}}%
\pgfpathcurveto{\pgfqpoint{4.971595in}{1.661303in}}{\pgfqpoint{4.970327in}{1.664363in}}{\pgfqpoint{4.968072in}{1.666618in}}%
\pgfpathcurveto{\pgfqpoint{4.965816in}{1.668874in}}{\pgfqpoint{4.962756in}{1.670141in}}{\pgfqpoint{4.959566in}{1.670141in}}%
\pgfpathcurveto{\pgfqpoint{4.956377in}{1.670141in}}{\pgfqpoint{4.953317in}{1.668874in}}{\pgfqpoint{4.951061in}{1.666618in}}%
\pgfpathcurveto{\pgfqpoint{4.948806in}{1.664363in}}{\pgfqpoint{4.947538in}{1.661303in}}{\pgfqpoint{4.947538in}{1.658113in}}%
\pgfpathcurveto{\pgfqpoint{4.947538in}{1.654923in}}{\pgfqpoint{4.948806in}{1.651864in}}{\pgfqpoint{4.951061in}{1.649608in}}%
\pgfpathcurveto{\pgfqpoint{4.953317in}{1.647352in}}{\pgfqpoint{4.956377in}{1.646085in}}{\pgfqpoint{4.959566in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{4.959566in}{1.646085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471081in}{2.132070in}}%
\pgfpathcurveto{\pgfqpoint{5.474271in}{2.132070in}}{\pgfqpoint{5.477331in}{2.133337in}}{\pgfqpoint{5.479586in}{2.135593in}}%
\pgfpathcurveto{\pgfqpoint{5.481842in}{2.137848in}}{\pgfqpoint{5.483109in}{2.140908in}}{\pgfqpoint{5.483109in}{2.144098in}}%
\pgfpathcurveto{\pgfqpoint{5.483109in}{2.147288in}}{\pgfqpoint{5.481842in}{2.150348in}}{\pgfqpoint{5.479586in}{2.152603in}}%
\pgfpathcurveto{\pgfqpoint{5.477331in}{2.154859in}}{\pgfqpoint{5.474271in}{2.156126in}}{\pgfqpoint{5.471081in}{2.156126in}}%
\pgfpathcurveto{\pgfqpoint{5.467891in}{2.156126in}}{\pgfqpoint{5.464832in}{2.154859in}}{\pgfqpoint{5.462576in}{2.152603in}}%
\pgfpathcurveto{\pgfqpoint{5.460320in}{2.150348in}}{\pgfqpoint{5.459053in}{2.147288in}}{\pgfqpoint{5.459053in}{2.144098in}}%
\pgfpathcurveto{\pgfqpoint{5.459053in}{2.140908in}}{\pgfqpoint{5.460320in}{2.137848in}}{\pgfqpoint{5.462576in}{2.135593in}}%
\pgfpathcurveto{\pgfqpoint{5.464832in}{2.133337in}}{\pgfqpoint{5.467891in}{2.132070in}}{\pgfqpoint{5.471081in}{2.132070in}}%
\pgfpathlineto{\pgfqpoint{5.471081in}{2.132070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128552in}{1.757714in}}%
\pgfpathcurveto{\pgfqpoint{5.131742in}{1.757714in}}{\pgfqpoint{5.134802in}{1.758981in}}{\pgfqpoint{5.137057in}{1.761237in}}%
\pgfpathcurveto{\pgfqpoint{5.139313in}{1.763492in}}{\pgfqpoint{5.140580in}{1.766552in}}{\pgfqpoint{5.140580in}{1.769742in}}%
\pgfpathcurveto{\pgfqpoint{5.140580in}{1.772932in}}{\pgfqpoint{5.139313in}{1.775992in}}{\pgfqpoint{5.137057in}{1.778247in}}%
\pgfpathcurveto{\pgfqpoint{5.134802in}{1.780503in}}{\pgfqpoint{5.131742in}{1.781770in}}{\pgfqpoint{5.128552in}{1.781770in}}%
\pgfpathcurveto{\pgfqpoint{5.125362in}{1.781770in}}{\pgfqpoint{5.122302in}{1.780503in}}{\pgfqpoint{5.120047in}{1.778247in}}%
\pgfpathcurveto{\pgfqpoint{5.117791in}{1.775992in}}{\pgfqpoint{5.116524in}{1.772932in}}{\pgfqpoint{5.116524in}{1.769742in}}%
\pgfpathcurveto{\pgfqpoint{5.116524in}{1.766552in}}{\pgfqpoint{5.117791in}{1.763492in}}{\pgfqpoint{5.120047in}{1.761237in}}%
\pgfpathcurveto{\pgfqpoint{5.122302in}{1.758981in}}{\pgfqpoint{5.125362in}{1.757714in}}{\pgfqpoint{5.128552in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{5.128552in}{1.757714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272769in}{1.912954in}}%
\pgfpathcurveto{\pgfqpoint{5.275959in}{1.912954in}}{\pgfqpoint{5.279018in}{1.914222in}}{\pgfqpoint{5.281274in}{1.916477in}}%
\pgfpathcurveto{\pgfqpoint{5.283529in}{1.918733in}}{\pgfqpoint{5.284797in}{1.921792in}}{\pgfqpoint{5.284797in}{1.924982in}}%
\pgfpathcurveto{\pgfqpoint{5.284797in}{1.928172in}}{\pgfqpoint{5.283529in}{1.931232in}}{\pgfqpoint{5.281274in}{1.933488in}}%
\pgfpathcurveto{\pgfqpoint{5.279018in}{1.935743in}}{\pgfqpoint{5.275959in}{1.937011in}}{\pgfqpoint{5.272769in}{1.937011in}}%
\pgfpathcurveto{\pgfqpoint{5.269579in}{1.937011in}}{\pgfqpoint{5.266519in}{1.935743in}}{\pgfqpoint{5.264263in}{1.933488in}}%
\pgfpathcurveto{\pgfqpoint{5.262008in}{1.931232in}}{\pgfqpoint{5.260740in}{1.928172in}}{\pgfqpoint{5.260740in}{1.924982in}}%
\pgfpathcurveto{\pgfqpoint{5.260740in}{1.921792in}}{\pgfqpoint{5.262008in}{1.918733in}}{\pgfqpoint{5.264263in}{1.916477in}}%
\pgfpathcurveto{\pgfqpoint{5.266519in}{1.914222in}}{\pgfqpoint{5.269579in}{1.912954in}}{\pgfqpoint{5.272769in}{1.912954in}}%
\pgfpathlineto{\pgfqpoint{5.272769in}{1.912954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221489in}{1.880166in}}%
\pgfpathcurveto{\pgfqpoint{5.224679in}{1.880166in}}{\pgfqpoint{5.227738in}{1.881433in}}{\pgfqpoint{5.229994in}{1.883689in}}%
\pgfpathcurveto{\pgfqpoint{5.232250in}{1.885944in}}{\pgfqpoint{5.233517in}{1.889004in}}{\pgfqpoint{5.233517in}{1.892194in}}%
\pgfpathcurveto{\pgfqpoint{5.233517in}{1.895384in}}{\pgfqpoint{5.232250in}{1.898444in}}{\pgfqpoint{5.229994in}{1.900699in}}%
\pgfpathcurveto{\pgfqpoint{5.227738in}{1.902955in}}{\pgfqpoint{5.224679in}{1.904222in}}{\pgfqpoint{5.221489in}{1.904222in}}%
\pgfpathcurveto{\pgfqpoint{5.218299in}{1.904222in}}{\pgfqpoint{5.215239in}{1.902955in}}{\pgfqpoint{5.212984in}{1.900699in}}%
\pgfpathcurveto{\pgfqpoint{5.210728in}{1.898444in}}{\pgfqpoint{5.209461in}{1.895384in}}{\pgfqpoint{5.209461in}{1.892194in}}%
\pgfpathcurveto{\pgfqpoint{5.209461in}{1.889004in}}{\pgfqpoint{5.210728in}{1.885944in}}{\pgfqpoint{5.212984in}{1.883689in}}%
\pgfpathcurveto{\pgfqpoint{5.215239in}{1.881433in}}{\pgfqpoint{5.218299in}{1.880166in}}{\pgfqpoint{5.221489in}{1.880166in}}%
\pgfpathlineto{\pgfqpoint{5.221489in}{1.880166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307486in}{1.878420in}}%
\pgfpathcurveto{\pgfqpoint{5.310676in}{1.878420in}}{\pgfqpoint{5.313736in}{1.879687in}}{\pgfqpoint{5.315992in}{1.881943in}}%
\pgfpathcurveto{\pgfqpoint{5.318247in}{1.884199in}}{\pgfqpoint{5.319515in}{1.887258in}}{\pgfqpoint{5.319515in}{1.890448in}}%
\pgfpathcurveto{\pgfqpoint{5.319515in}{1.893638in}}{\pgfqpoint{5.318247in}{1.896698in}}{\pgfqpoint{5.315992in}{1.898953in}}%
\pgfpathcurveto{\pgfqpoint{5.313736in}{1.901209in}}{\pgfqpoint{5.310676in}{1.902476in}}{\pgfqpoint{5.307486in}{1.902476in}}%
\pgfpathcurveto{\pgfqpoint{5.304297in}{1.902476in}}{\pgfqpoint{5.301237in}{1.901209in}}{\pgfqpoint{5.298981in}{1.898953in}}%
\pgfpathcurveto{\pgfqpoint{5.296726in}{1.896698in}}{\pgfqpoint{5.295458in}{1.893638in}}{\pgfqpoint{5.295458in}{1.890448in}}%
\pgfpathcurveto{\pgfqpoint{5.295458in}{1.887258in}}{\pgfqpoint{5.296726in}{1.884199in}}{\pgfqpoint{5.298981in}{1.881943in}}%
\pgfpathcurveto{\pgfqpoint{5.301237in}{1.879687in}}{\pgfqpoint{5.304297in}{1.878420in}}{\pgfqpoint{5.307486in}{1.878420in}}%
\pgfpathlineto{\pgfqpoint{5.307486in}{1.878420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295671in}{1.996673in}}%
\pgfpathcurveto{\pgfqpoint{5.298861in}{1.996673in}}{\pgfqpoint{5.301920in}{1.997940in}}{\pgfqpoint{5.304176in}{2.000196in}}%
\pgfpathcurveto{\pgfqpoint{5.306432in}{2.002451in}}{\pgfqpoint{5.307699in}{2.005511in}}{\pgfqpoint{5.307699in}{2.008701in}}%
\pgfpathcurveto{\pgfqpoint{5.307699in}{2.011891in}}{\pgfqpoint{5.306432in}{2.014950in}}{\pgfqpoint{5.304176in}{2.017206in}}%
\pgfpathcurveto{\pgfqpoint{5.301920in}{2.019462in}}{\pgfqpoint{5.298861in}{2.020729in}}{\pgfqpoint{5.295671in}{2.020729in}}%
\pgfpathcurveto{\pgfqpoint{5.292481in}{2.020729in}}{\pgfqpoint{5.289421in}{2.019462in}}{\pgfqpoint{5.287166in}{2.017206in}}%
\pgfpathcurveto{\pgfqpoint{5.284910in}{2.014950in}}{\pgfqpoint{5.283643in}{2.011891in}}{\pgfqpoint{5.283643in}{2.008701in}}%
\pgfpathcurveto{\pgfqpoint{5.283643in}{2.005511in}}{\pgfqpoint{5.284910in}{2.002451in}}{\pgfqpoint{5.287166in}{2.000196in}}%
\pgfpathcurveto{\pgfqpoint{5.289421in}{1.997940in}}{\pgfqpoint{5.292481in}{1.996673in}}{\pgfqpoint{5.295671in}{1.996673in}}%
\pgfpathlineto{\pgfqpoint{5.295671in}{1.996673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232203in}{1.891143in}}%
\pgfpathcurveto{\pgfqpoint{5.235393in}{1.891143in}}{\pgfqpoint{5.238453in}{1.892411in}}{\pgfqpoint{5.240708in}{1.894666in}}%
\pgfpathcurveto{\pgfqpoint{5.242964in}{1.896922in}}{\pgfqpoint{5.244231in}{1.899982in}}{\pgfqpoint{5.244231in}{1.903172in}}%
\pgfpathcurveto{\pgfqpoint{5.244231in}{1.906361in}}{\pgfqpoint{5.242964in}{1.909421in}}{\pgfqpoint{5.240708in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{5.238453in}{1.913932in}}{\pgfqpoint{5.235393in}{1.915200in}}{\pgfqpoint{5.232203in}{1.915200in}}%
\pgfpathcurveto{\pgfqpoint{5.229013in}{1.915200in}}{\pgfqpoint{5.225954in}{1.913932in}}{\pgfqpoint{5.223698in}{1.911677in}}%
\pgfpathcurveto{\pgfqpoint{5.221442in}{1.909421in}}{\pgfqpoint{5.220175in}{1.906361in}}{\pgfqpoint{5.220175in}{1.903172in}}%
\pgfpathcurveto{\pgfqpoint{5.220175in}{1.899982in}}{\pgfqpoint{5.221442in}{1.896922in}}{\pgfqpoint{5.223698in}{1.894666in}}%
\pgfpathcurveto{\pgfqpoint{5.225954in}{1.892411in}}{\pgfqpoint{5.229013in}{1.891143in}}{\pgfqpoint{5.232203in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{5.232203in}{1.891143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303262in}{1.972822in}}%
\pgfpathcurveto{\pgfqpoint{5.306452in}{1.972822in}}{\pgfqpoint{5.309511in}{1.974089in}}{\pgfqpoint{5.311767in}{1.976345in}}%
\pgfpathcurveto{\pgfqpoint{5.314022in}{1.978601in}}{\pgfqpoint{5.315290in}{1.981660in}}{\pgfqpoint{5.315290in}{1.984850in}}%
\pgfpathcurveto{\pgfqpoint{5.315290in}{1.988040in}}{\pgfqpoint{5.314022in}{1.991100in}}{\pgfqpoint{5.311767in}{1.993355in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.995611in}}{\pgfqpoint{5.306452in}{1.996878in}}{\pgfqpoint{5.303262in}{1.996878in}}%
\pgfpathcurveto{\pgfqpoint{5.300072in}{1.996878in}}{\pgfqpoint{5.297012in}{1.995611in}}{\pgfqpoint{5.294757in}{1.993355in}}%
\pgfpathcurveto{\pgfqpoint{5.292501in}{1.991100in}}{\pgfqpoint{5.291234in}{1.988040in}}{\pgfqpoint{5.291234in}{1.984850in}}%
\pgfpathcurveto{\pgfqpoint{5.291234in}{1.981660in}}{\pgfqpoint{5.292501in}{1.978601in}}{\pgfqpoint{5.294757in}{1.976345in}}%
\pgfpathcurveto{\pgfqpoint{5.297012in}{1.974089in}}{\pgfqpoint{5.300072in}{1.972822in}}{\pgfqpoint{5.303262in}{1.972822in}}%
\pgfpathlineto{\pgfqpoint{5.303262in}{1.972822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473019in}{2.164834in}}%
\pgfpathcurveto{\pgfqpoint{5.476209in}{2.164834in}}{\pgfqpoint{5.479269in}{2.166101in}}{\pgfqpoint{5.481524in}{2.168357in}}%
\pgfpathcurveto{\pgfqpoint{5.483780in}{2.170612in}}{\pgfqpoint{5.485047in}{2.173672in}}{\pgfqpoint{5.485047in}{2.176862in}}%
\pgfpathcurveto{\pgfqpoint{5.485047in}{2.180052in}}{\pgfqpoint{5.483780in}{2.183112in}}{\pgfqpoint{5.481524in}{2.185367in}}%
\pgfpathcurveto{\pgfqpoint{5.479269in}{2.187623in}}{\pgfqpoint{5.476209in}{2.188890in}}{\pgfqpoint{5.473019in}{2.188890in}}%
\pgfpathcurveto{\pgfqpoint{5.469829in}{2.188890in}}{\pgfqpoint{5.466770in}{2.187623in}}{\pgfqpoint{5.464514in}{2.185367in}}%
\pgfpathcurveto{\pgfqpoint{5.462258in}{2.183112in}}{\pgfqpoint{5.460991in}{2.180052in}}{\pgfqpoint{5.460991in}{2.176862in}}%
\pgfpathcurveto{\pgfqpoint{5.460991in}{2.173672in}}{\pgfqpoint{5.462258in}{2.170612in}}{\pgfqpoint{5.464514in}{2.168357in}}%
\pgfpathcurveto{\pgfqpoint{5.466770in}{2.166101in}}{\pgfqpoint{5.469829in}{2.164834in}}{\pgfqpoint{5.473019in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{5.473019in}{2.164834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168310in}{1.793062in}}%
\pgfpathcurveto{\pgfqpoint{5.171500in}{1.793062in}}{\pgfqpoint{5.174560in}{1.794330in}}{\pgfqpoint{5.176816in}{1.796585in}}%
\pgfpathcurveto{\pgfqpoint{5.179071in}{1.798841in}}{\pgfqpoint{5.180338in}{1.801901in}}{\pgfqpoint{5.180338in}{1.805090in}}%
\pgfpathcurveto{\pgfqpoint{5.180338in}{1.808280in}}{\pgfqpoint{5.179071in}{1.811340in}}{\pgfqpoint{5.176816in}{1.813596in}}%
\pgfpathcurveto{\pgfqpoint{5.174560in}{1.815851in}}{\pgfqpoint{5.171500in}{1.817119in}}{\pgfqpoint{5.168310in}{1.817119in}}%
\pgfpathcurveto{\pgfqpoint{5.165120in}{1.817119in}}{\pgfqpoint{5.162061in}{1.815851in}}{\pgfqpoint{5.159805in}{1.813596in}}%
\pgfpathcurveto{\pgfqpoint{5.157550in}{1.811340in}}{\pgfqpoint{5.156282in}{1.808280in}}{\pgfqpoint{5.156282in}{1.805090in}}%
\pgfpathcurveto{\pgfqpoint{5.156282in}{1.801901in}}{\pgfqpoint{5.157550in}{1.798841in}}{\pgfqpoint{5.159805in}{1.796585in}}%
\pgfpathcurveto{\pgfqpoint{5.162061in}{1.794330in}}{\pgfqpoint{5.165120in}{1.793062in}}{\pgfqpoint{5.168310in}{1.793062in}}%
\pgfpathlineto{\pgfqpoint{5.168310in}{1.793062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064199in}{1.660761in}}%
\pgfpathcurveto{\pgfqpoint{5.067389in}{1.660761in}}{\pgfqpoint{5.070448in}{1.662029in}}{\pgfqpoint{5.072704in}{1.664284in}}%
\pgfpathcurveto{\pgfqpoint{5.074960in}{1.666540in}}{\pgfqpoint{5.076227in}{1.669599in}}{\pgfqpoint{5.076227in}{1.672789in}}%
\pgfpathcurveto{\pgfqpoint{5.076227in}{1.675979in}}{\pgfqpoint{5.074960in}{1.679039in}}{\pgfqpoint{5.072704in}{1.681295in}}%
\pgfpathcurveto{\pgfqpoint{5.070448in}{1.683550in}}{\pgfqpoint{5.067389in}{1.684817in}}{\pgfqpoint{5.064199in}{1.684817in}}%
\pgfpathcurveto{\pgfqpoint{5.061009in}{1.684817in}}{\pgfqpoint{5.057949in}{1.683550in}}{\pgfqpoint{5.055694in}{1.681295in}}%
\pgfpathcurveto{\pgfqpoint{5.053438in}{1.679039in}}{\pgfqpoint{5.052171in}{1.675979in}}{\pgfqpoint{5.052171in}{1.672789in}}%
\pgfpathcurveto{\pgfqpoint{5.052171in}{1.669599in}}{\pgfqpoint{5.053438in}{1.666540in}}{\pgfqpoint{5.055694in}{1.664284in}}%
\pgfpathcurveto{\pgfqpoint{5.057949in}{1.662029in}}{\pgfqpoint{5.061009in}{1.660761in}}{\pgfqpoint{5.064199in}{1.660761in}}%
\pgfpathlineto{\pgfqpoint{5.064199in}{1.660761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260672in}{1.887105in}}%
\pgfpathcurveto{\pgfqpoint{5.263861in}{1.887105in}}{\pgfqpoint{5.266921in}{1.888373in}}{\pgfqpoint{5.269177in}{1.890628in}}%
\pgfpathcurveto{\pgfqpoint{5.271432in}{1.892884in}}{\pgfqpoint{5.272700in}{1.895944in}}{\pgfqpoint{5.272700in}{1.899133in}}%
\pgfpathcurveto{\pgfqpoint{5.272700in}{1.902323in}}{\pgfqpoint{5.271432in}{1.905383in}}{\pgfqpoint{5.269177in}{1.907639in}}%
\pgfpathcurveto{\pgfqpoint{5.266921in}{1.909894in}}{\pgfqpoint{5.263861in}{1.911162in}}{\pgfqpoint{5.260672in}{1.911162in}}%
\pgfpathcurveto{\pgfqpoint{5.257482in}{1.911162in}}{\pgfqpoint{5.254422in}{1.909894in}}{\pgfqpoint{5.252166in}{1.907639in}}%
\pgfpathcurveto{\pgfqpoint{5.249911in}{1.905383in}}{\pgfqpoint{5.248643in}{1.902323in}}{\pgfqpoint{5.248643in}{1.899133in}}%
\pgfpathcurveto{\pgfqpoint{5.248643in}{1.895944in}}{\pgfqpoint{5.249911in}{1.892884in}}{\pgfqpoint{5.252166in}{1.890628in}}%
\pgfpathcurveto{\pgfqpoint{5.254422in}{1.888373in}}{\pgfqpoint{5.257482in}{1.887105in}}{\pgfqpoint{5.260672in}{1.887105in}}%
\pgfpathlineto{\pgfqpoint{5.260672in}{1.887105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349918in}{1.961716in}}%
\pgfpathcurveto{\pgfqpoint{5.353108in}{1.961716in}}{\pgfqpoint{5.356167in}{1.962983in}}{\pgfqpoint{5.358423in}{1.965239in}}%
\pgfpathcurveto{\pgfqpoint{5.360679in}{1.967495in}}{\pgfqpoint{5.361946in}{1.970554in}}{\pgfqpoint{5.361946in}{1.973744in}}%
\pgfpathcurveto{\pgfqpoint{5.361946in}{1.976934in}}{\pgfqpoint{5.360679in}{1.979994in}}{\pgfqpoint{5.358423in}{1.982249in}}%
\pgfpathcurveto{\pgfqpoint{5.356167in}{1.984505in}}{\pgfqpoint{5.353108in}{1.985772in}}{\pgfqpoint{5.349918in}{1.985772in}}%
\pgfpathcurveto{\pgfqpoint{5.346728in}{1.985772in}}{\pgfqpoint{5.343668in}{1.984505in}}{\pgfqpoint{5.341413in}{1.982249in}}%
\pgfpathcurveto{\pgfqpoint{5.339157in}{1.979994in}}{\pgfqpoint{5.337890in}{1.976934in}}{\pgfqpoint{5.337890in}{1.973744in}}%
\pgfpathcurveto{\pgfqpoint{5.337890in}{1.970554in}}{\pgfqpoint{5.339157in}{1.967495in}}{\pgfqpoint{5.341413in}{1.965239in}}%
\pgfpathcurveto{\pgfqpoint{5.343668in}{1.962983in}}{\pgfqpoint{5.346728in}{1.961716in}}{\pgfqpoint{5.349918in}{1.961716in}}%
\pgfpathlineto{\pgfqpoint{5.349918in}{1.961716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229972in}{1.995211in}}%
\pgfpathcurveto{\pgfqpoint{5.233161in}{1.995211in}}{\pgfqpoint{5.236221in}{1.996478in}}{\pgfqpoint{5.238477in}{1.998733in}}%
\pgfpathcurveto{\pgfqpoint{5.240732in}{2.000989in}}{\pgfqpoint{5.242000in}{2.004049in}}{\pgfqpoint{5.242000in}{2.007239in}}%
\pgfpathcurveto{\pgfqpoint{5.242000in}{2.010429in}}{\pgfqpoint{5.240732in}{2.013488in}}{\pgfqpoint{5.238477in}{2.015744in}}%
\pgfpathcurveto{\pgfqpoint{5.236221in}{2.017999in}}{\pgfqpoint{5.233161in}{2.019267in}}{\pgfqpoint{5.229972in}{2.019267in}}%
\pgfpathcurveto{\pgfqpoint{5.226782in}{2.019267in}}{\pgfqpoint{5.223722in}{2.017999in}}{\pgfqpoint{5.221466in}{2.015744in}}%
\pgfpathcurveto{\pgfqpoint{5.219211in}{2.013488in}}{\pgfqpoint{5.217943in}{2.010429in}}{\pgfqpoint{5.217943in}{2.007239in}}%
\pgfpathcurveto{\pgfqpoint{5.217943in}{2.004049in}}{\pgfqpoint{5.219211in}{2.000989in}}{\pgfqpoint{5.221466in}{1.998733in}}%
\pgfpathcurveto{\pgfqpoint{5.223722in}{1.996478in}}{\pgfqpoint{5.226782in}{1.995211in}}{\pgfqpoint{5.229972in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{1.995211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400326in}{1.970233in}}%
\pgfpathcurveto{\pgfqpoint{5.403516in}{1.970233in}}{\pgfqpoint{5.406576in}{1.971501in}}{\pgfqpoint{5.408831in}{1.973756in}}%
\pgfpathcurveto{\pgfqpoint{5.411087in}{1.976012in}}{\pgfqpoint{5.412354in}{1.979072in}}{\pgfqpoint{5.412354in}{1.982261in}}%
\pgfpathcurveto{\pgfqpoint{5.412354in}{1.985451in}}{\pgfqpoint{5.411087in}{1.988511in}}{\pgfqpoint{5.408831in}{1.990767in}}%
\pgfpathcurveto{\pgfqpoint{5.406576in}{1.993022in}}{\pgfqpoint{5.403516in}{1.994290in}}{\pgfqpoint{5.400326in}{1.994290in}}%
\pgfpathcurveto{\pgfqpoint{5.397136in}{1.994290in}}{\pgfqpoint{5.394077in}{1.993022in}}{\pgfqpoint{5.391821in}{1.990767in}}%
\pgfpathcurveto{\pgfqpoint{5.389565in}{1.988511in}}{\pgfqpoint{5.388298in}{1.985451in}}{\pgfqpoint{5.388298in}{1.982261in}}%
\pgfpathcurveto{\pgfqpoint{5.388298in}{1.979072in}}{\pgfqpoint{5.389565in}{1.976012in}}{\pgfqpoint{5.391821in}{1.973756in}}%
\pgfpathcurveto{\pgfqpoint{5.394077in}{1.971501in}}{\pgfqpoint{5.397136in}{1.970233in}}{\pgfqpoint{5.400326in}{1.970233in}}%
\pgfpathlineto{\pgfqpoint{5.400326in}{1.970233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296693in}{1.964307in}}%
\pgfpathcurveto{\pgfqpoint{5.299883in}{1.964307in}}{\pgfqpoint{5.302942in}{1.965574in}}{\pgfqpoint{5.305198in}{1.967830in}}%
\pgfpathcurveto{\pgfqpoint{5.307454in}{1.970085in}}{\pgfqpoint{5.308721in}{1.973145in}}{\pgfqpoint{5.308721in}{1.976335in}}%
\pgfpathcurveto{\pgfqpoint{5.308721in}{1.979525in}}{\pgfqpoint{5.307454in}{1.982584in}}{\pgfqpoint{5.305198in}{1.984840in}}%
\pgfpathcurveto{\pgfqpoint{5.302942in}{1.987095in}}{\pgfqpoint{5.299883in}{1.988363in}}{\pgfqpoint{5.296693in}{1.988363in}}%
\pgfpathcurveto{\pgfqpoint{5.293503in}{1.988363in}}{\pgfqpoint{5.290443in}{1.987095in}}{\pgfqpoint{5.288188in}{1.984840in}}%
\pgfpathcurveto{\pgfqpoint{5.285932in}{1.982584in}}{\pgfqpoint{5.284665in}{1.979525in}}{\pgfqpoint{5.284665in}{1.976335in}}%
\pgfpathcurveto{\pgfqpoint{5.284665in}{1.973145in}}{\pgfqpoint{5.285932in}{1.970085in}}{\pgfqpoint{5.288188in}{1.967830in}}%
\pgfpathcurveto{\pgfqpoint{5.290443in}{1.965574in}}{\pgfqpoint{5.293503in}{1.964307in}}{\pgfqpoint{5.296693in}{1.964307in}}%
\pgfpathlineto{\pgfqpoint{5.296693in}{1.964307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246713in}{1.918743in}}%
\pgfpathcurveto{\pgfqpoint{5.249903in}{1.918743in}}{\pgfqpoint{5.252963in}{1.920011in}}{\pgfqpoint{5.255218in}{1.922266in}}%
\pgfpathcurveto{\pgfqpoint{5.257474in}{1.924522in}}{\pgfqpoint{5.258741in}{1.927582in}}{\pgfqpoint{5.258741in}{1.930771in}}%
\pgfpathcurveto{\pgfqpoint{5.258741in}{1.933961in}}{\pgfqpoint{5.257474in}{1.937021in}}{\pgfqpoint{5.255218in}{1.939277in}}%
\pgfpathcurveto{\pgfqpoint{5.252963in}{1.941532in}}{\pgfqpoint{5.249903in}{1.942800in}}{\pgfqpoint{5.246713in}{1.942800in}}%
\pgfpathcurveto{\pgfqpoint{5.243523in}{1.942800in}}{\pgfqpoint{5.240464in}{1.941532in}}{\pgfqpoint{5.238208in}{1.939277in}}%
\pgfpathcurveto{\pgfqpoint{5.235952in}{1.937021in}}{\pgfqpoint{5.234685in}{1.933961in}}{\pgfqpoint{5.234685in}{1.930771in}}%
\pgfpathcurveto{\pgfqpoint{5.234685in}{1.927582in}}{\pgfqpoint{5.235952in}{1.924522in}}{\pgfqpoint{5.238208in}{1.922266in}}%
\pgfpathcurveto{\pgfqpoint{5.240464in}{1.920011in}}{\pgfqpoint{5.243523in}{1.918743in}}{\pgfqpoint{5.246713in}{1.918743in}}%
\pgfpathlineto{\pgfqpoint{5.246713in}{1.918743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384904in}{1.994068in}}%
\pgfpathcurveto{\pgfqpoint{5.388094in}{1.994068in}}{\pgfqpoint{5.391154in}{1.995336in}}{\pgfqpoint{5.393409in}{1.997591in}}%
\pgfpathcurveto{\pgfqpoint{5.395665in}{1.999847in}}{\pgfqpoint{5.396932in}{2.002907in}}{\pgfqpoint{5.396932in}{2.006097in}}%
\pgfpathcurveto{\pgfqpoint{5.396932in}{2.009286in}}{\pgfqpoint{5.395665in}{2.012346in}}{\pgfqpoint{5.393409in}{2.014602in}}%
\pgfpathcurveto{\pgfqpoint{5.391154in}{2.016857in}}{\pgfqpoint{5.388094in}{2.018125in}}{\pgfqpoint{5.384904in}{2.018125in}}%
\pgfpathcurveto{\pgfqpoint{5.381714in}{2.018125in}}{\pgfqpoint{5.378654in}{2.016857in}}{\pgfqpoint{5.376399in}{2.014602in}}%
\pgfpathcurveto{\pgfqpoint{5.374143in}{2.012346in}}{\pgfqpoint{5.372876in}{2.009286in}}{\pgfqpoint{5.372876in}{2.006097in}}%
\pgfpathcurveto{\pgfqpoint{5.372876in}{2.002907in}}{\pgfqpoint{5.374143in}{1.999847in}}{\pgfqpoint{5.376399in}{1.997591in}}%
\pgfpathcurveto{\pgfqpoint{5.378654in}{1.995336in}}{\pgfqpoint{5.381714in}{1.994068in}}{\pgfqpoint{5.384904in}{1.994068in}}%
\pgfpathlineto{\pgfqpoint{5.384904in}{1.994068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275073in}{1.932419in}}%
\pgfpathcurveto{\pgfqpoint{5.278263in}{1.932419in}}{\pgfqpoint{5.281323in}{1.933687in}}{\pgfqpoint{5.283579in}{1.935942in}}%
\pgfpathcurveto{\pgfqpoint{5.285834in}{1.938198in}}{\pgfqpoint{5.287101in}{1.941257in}}{\pgfqpoint{5.287101in}{1.944447in}}%
\pgfpathcurveto{\pgfqpoint{5.287101in}{1.947637in}}{\pgfqpoint{5.285834in}{1.950697in}}{\pgfqpoint{5.283579in}{1.952953in}}%
\pgfpathcurveto{\pgfqpoint{5.281323in}{1.955208in}}{\pgfqpoint{5.278263in}{1.956476in}}{\pgfqpoint{5.275073in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{5.271883in}{1.956476in}}{\pgfqpoint{5.268824in}{1.955208in}}{\pgfqpoint{5.266568in}{1.952953in}}%
\pgfpathcurveto{\pgfqpoint{5.264313in}{1.950697in}}{\pgfqpoint{5.263045in}{1.947637in}}{\pgfqpoint{5.263045in}{1.944447in}}%
\pgfpathcurveto{\pgfqpoint{5.263045in}{1.941257in}}{\pgfqpoint{5.264313in}{1.938198in}}{\pgfqpoint{5.266568in}{1.935942in}}%
\pgfpathcurveto{\pgfqpoint{5.268824in}{1.933687in}}{\pgfqpoint{5.271883in}{1.932419in}}{\pgfqpoint{5.275073in}{1.932419in}}%
\pgfpathlineto{\pgfqpoint{5.275073in}{1.932419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307555in}{1.968947in}}%
\pgfpathcurveto{\pgfqpoint{5.310745in}{1.968947in}}{\pgfqpoint{5.313804in}{1.970214in}}{\pgfqpoint{5.316060in}{1.972470in}}%
\pgfpathcurveto{\pgfqpoint{5.318315in}{1.974726in}}{\pgfqpoint{5.319583in}{1.977785in}}{\pgfqpoint{5.319583in}{1.980975in}}%
\pgfpathcurveto{\pgfqpoint{5.319583in}{1.984165in}}{\pgfqpoint{5.318315in}{1.987225in}}{\pgfqpoint{5.316060in}{1.989480in}}%
\pgfpathcurveto{\pgfqpoint{5.313804in}{1.991736in}}{\pgfqpoint{5.310745in}{1.993003in}}{\pgfqpoint{5.307555in}{1.993003in}}%
\pgfpathcurveto{\pgfqpoint{5.304365in}{1.993003in}}{\pgfqpoint{5.301305in}{1.991736in}}{\pgfqpoint{5.299049in}{1.989480in}}%
\pgfpathcurveto{\pgfqpoint{5.296794in}{1.987225in}}{\pgfqpoint{5.295527in}{1.984165in}}{\pgfqpoint{5.295527in}{1.980975in}}%
\pgfpathcurveto{\pgfqpoint{5.295527in}{1.977785in}}{\pgfqpoint{5.296794in}{1.974726in}}{\pgfqpoint{5.299049in}{1.972470in}}%
\pgfpathcurveto{\pgfqpoint{5.301305in}{1.970214in}}{\pgfqpoint{5.304365in}{1.968947in}}{\pgfqpoint{5.307555in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{5.307555in}{1.968947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373217in}{1.969444in}}%
\pgfpathcurveto{\pgfqpoint{5.376407in}{1.969444in}}{\pgfqpoint{5.379466in}{1.970712in}}{\pgfqpoint{5.381722in}{1.972967in}}%
\pgfpathcurveto{\pgfqpoint{5.383978in}{1.975223in}}{\pgfqpoint{5.385245in}{1.978282in}}{\pgfqpoint{5.385245in}{1.981472in}}%
\pgfpathcurveto{\pgfqpoint{5.385245in}{1.984662in}}{\pgfqpoint{5.383978in}{1.987722in}}{\pgfqpoint{5.381722in}{1.989978in}}%
\pgfpathcurveto{\pgfqpoint{5.379466in}{1.992233in}}{\pgfqpoint{5.376407in}{1.993500in}}{\pgfqpoint{5.373217in}{1.993500in}}%
\pgfpathcurveto{\pgfqpoint{5.370027in}{1.993500in}}{\pgfqpoint{5.366967in}{1.992233in}}{\pgfqpoint{5.364712in}{1.989978in}}%
\pgfpathcurveto{\pgfqpoint{5.362456in}{1.987722in}}{\pgfqpoint{5.361189in}{1.984662in}}{\pgfqpoint{5.361189in}{1.981472in}}%
\pgfpathcurveto{\pgfqpoint{5.361189in}{1.978282in}}{\pgfqpoint{5.362456in}{1.975223in}}{\pgfqpoint{5.364712in}{1.972967in}}%
\pgfpathcurveto{\pgfqpoint{5.366967in}{1.970712in}}{\pgfqpoint{5.370027in}{1.969444in}}{\pgfqpoint{5.373217in}{1.969444in}}%
\pgfpathlineto{\pgfqpoint{5.373217in}{1.969444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403754in}{1.990469in}}%
\pgfpathcurveto{\pgfqpoint{5.406944in}{1.990469in}}{\pgfqpoint{5.410004in}{1.991737in}}{\pgfqpoint{5.412259in}{1.993992in}}%
\pgfpathcurveto{\pgfqpoint{5.414515in}{1.996248in}}{\pgfqpoint{5.415782in}{1.999308in}}{\pgfqpoint{5.415782in}{2.002498in}}%
\pgfpathcurveto{\pgfqpoint{5.415782in}{2.005687in}}{\pgfqpoint{5.414515in}{2.008747in}}{\pgfqpoint{5.412259in}{2.011003in}}%
\pgfpathcurveto{\pgfqpoint{5.410004in}{2.013258in}}{\pgfqpoint{5.406944in}{2.014526in}}{\pgfqpoint{5.403754in}{2.014526in}}%
\pgfpathcurveto{\pgfqpoint{5.400564in}{2.014526in}}{\pgfqpoint{5.397505in}{2.013258in}}{\pgfqpoint{5.395249in}{2.011003in}}%
\pgfpathcurveto{\pgfqpoint{5.392993in}{2.008747in}}{\pgfqpoint{5.391726in}{2.005687in}}{\pgfqpoint{5.391726in}{2.002498in}}%
\pgfpathcurveto{\pgfqpoint{5.391726in}{1.999308in}}{\pgfqpoint{5.392993in}{1.996248in}}{\pgfqpoint{5.395249in}{1.993992in}}%
\pgfpathcurveto{\pgfqpoint{5.397505in}{1.991737in}}{\pgfqpoint{5.400564in}{1.990469in}}{\pgfqpoint{5.403754in}{1.990469in}}%
\pgfpathlineto{\pgfqpoint{5.403754in}{1.990469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339374in}{1.954212in}}%
\pgfpathcurveto{\pgfqpoint{5.342564in}{1.954212in}}{\pgfqpoint{5.345624in}{1.955480in}}{\pgfqpoint{5.347880in}{1.957735in}}%
\pgfpathcurveto{\pgfqpoint{5.350135in}{1.959991in}}{\pgfqpoint{5.351403in}{1.963051in}}{\pgfqpoint{5.351403in}{1.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.351403in}{1.969430in}}{\pgfqpoint{5.350135in}{1.972490in}}{\pgfqpoint{5.347880in}{1.974746in}}%
\pgfpathcurveto{\pgfqpoint{5.345624in}{1.977001in}}{\pgfqpoint{5.342564in}{1.978269in}}{\pgfqpoint{5.339374in}{1.978269in}}%
\pgfpathcurveto{\pgfqpoint{5.336184in}{1.978269in}}{\pgfqpoint{5.333125in}{1.977001in}}{\pgfqpoint{5.330869in}{1.974746in}}%
\pgfpathcurveto{\pgfqpoint{5.328614in}{1.972490in}}{\pgfqpoint{5.327346in}{1.969430in}}{\pgfqpoint{5.327346in}{1.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.327346in}{1.963051in}}{\pgfqpoint{5.328614in}{1.959991in}}{\pgfqpoint{5.330869in}{1.957735in}}%
\pgfpathcurveto{\pgfqpoint{5.333125in}{1.955480in}}{\pgfqpoint{5.336184in}{1.954212in}}{\pgfqpoint{5.339374in}{1.954212in}}%
\pgfpathlineto{\pgfqpoint{5.339374in}{1.954212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298520in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{5.301710in}{1.951496in}}{\pgfqpoint{5.304770in}{1.952764in}}{\pgfqpoint{5.307025in}{1.955019in}}%
\pgfpathcurveto{\pgfqpoint{5.309281in}{1.957275in}}{\pgfqpoint{5.310548in}{1.960335in}}{\pgfqpoint{5.310548in}{1.963525in}}%
\pgfpathcurveto{\pgfqpoint{5.310548in}{1.966714in}}{\pgfqpoint{5.309281in}{1.969774in}}{\pgfqpoint{5.307025in}{1.972030in}}%
\pgfpathcurveto{\pgfqpoint{5.304770in}{1.974285in}}{\pgfqpoint{5.301710in}{1.975553in}}{\pgfqpoint{5.298520in}{1.975553in}}%
\pgfpathcurveto{\pgfqpoint{5.295330in}{1.975553in}}{\pgfqpoint{5.292270in}{1.974285in}}{\pgfqpoint{5.290015in}{1.972030in}}%
\pgfpathcurveto{\pgfqpoint{5.287759in}{1.969774in}}{\pgfqpoint{5.286492in}{1.966714in}}{\pgfqpoint{5.286492in}{1.963525in}}%
\pgfpathcurveto{\pgfqpoint{5.286492in}{1.960335in}}{\pgfqpoint{5.287759in}{1.957275in}}{\pgfqpoint{5.290015in}{1.955019in}}%
\pgfpathcurveto{\pgfqpoint{5.292270in}{1.952764in}}{\pgfqpoint{5.295330in}{1.951496in}}{\pgfqpoint{5.298520in}{1.951496in}}%
\pgfpathlineto{\pgfqpoint{5.298520in}{1.951496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266524in}{1.908643in}}%
\pgfpathcurveto{\pgfqpoint{5.269714in}{1.908643in}}{\pgfqpoint{5.272774in}{1.909911in}}{\pgfqpoint{5.275029in}{1.912166in}}%
\pgfpathcurveto{\pgfqpoint{5.277285in}{1.914422in}}{\pgfqpoint{5.278552in}{1.917482in}}{\pgfqpoint{5.278552in}{1.920672in}}%
\pgfpathcurveto{\pgfqpoint{5.278552in}{1.923862in}}{\pgfqpoint{5.277285in}{1.926921in}}{\pgfqpoint{5.275029in}{1.929177in}}%
\pgfpathcurveto{\pgfqpoint{5.272774in}{1.931432in}}{\pgfqpoint{5.269714in}{1.932700in}}{\pgfqpoint{5.266524in}{1.932700in}}%
\pgfpathcurveto{\pgfqpoint{5.263334in}{1.932700in}}{\pgfqpoint{5.260275in}{1.931432in}}{\pgfqpoint{5.258019in}{1.929177in}}%
\pgfpathcurveto{\pgfqpoint{5.255763in}{1.926921in}}{\pgfqpoint{5.254496in}{1.923862in}}{\pgfqpoint{5.254496in}{1.920672in}}%
\pgfpathcurveto{\pgfqpoint{5.254496in}{1.917482in}}{\pgfqpoint{5.255763in}{1.914422in}}{\pgfqpoint{5.258019in}{1.912166in}}%
\pgfpathcurveto{\pgfqpoint{5.260275in}{1.909911in}}{\pgfqpoint{5.263334in}{1.908643in}}{\pgfqpoint{5.266524in}{1.908643in}}%
\pgfpathlineto{\pgfqpoint{5.266524in}{1.908643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881339in}{1.438571in}}%
\pgfpathcurveto{\pgfqpoint{4.884529in}{1.438571in}}{\pgfqpoint{4.887589in}{1.439838in}}{\pgfqpoint{4.889844in}{1.442094in}}%
\pgfpathcurveto{\pgfqpoint{4.892100in}{1.444349in}}{\pgfqpoint{4.893367in}{1.447409in}}{\pgfqpoint{4.893367in}{1.450599in}}%
\pgfpathcurveto{\pgfqpoint{4.893367in}{1.453789in}}{\pgfqpoint{4.892100in}{1.456848in}}{\pgfqpoint{4.889844in}{1.459104in}}%
\pgfpathcurveto{\pgfqpoint{4.887589in}{1.461359in}}{\pgfqpoint{4.884529in}{1.462627in}}{\pgfqpoint{4.881339in}{1.462627in}}%
\pgfpathcurveto{\pgfqpoint{4.878149in}{1.462627in}}{\pgfqpoint{4.875090in}{1.461359in}}{\pgfqpoint{4.872834in}{1.459104in}}%
\pgfpathcurveto{\pgfqpoint{4.870578in}{1.456848in}}{\pgfqpoint{4.869311in}{1.453789in}}{\pgfqpoint{4.869311in}{1.450599in}}%
\pgfpathcurveto{\pgfqpoint{4.869311in}{1.447409in}}{\pgfqpoint{4.870578in}{1.444349in}}{\pgfqpoint{4.872834in}{1.442094in}}%
\pgfpathcurveto{\pgfqpoint{4.875090in}{1.439838in}}{\pgfqpoint{4.878149in}{1.438571in}}{\pgfqpoint{4.881339in}{1.438571in}}%
\pgfpathlineto{\pgfqpoint{4.881339in}{1.438571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153306in}{2.050239in}}%
\pgfpathcurveto{\pgfqpoint{5.156496in}{2.050239in}}{\pgfqpoint{5.159555in}{2.051506in}}{\pgfqpoint{5.161811in}{2.053762in}}%
\pgfpathcurveto{\pgfqpoint{5.164066in}{2.056018in}}{\pgfqpoint{5.165334in}{2.059077in}}{\pgfqpoint{5.165334in}{2.062267in}}%
\pgfpathcurveto{\pgfqpoint{5.165334in}{2.065457in}}{\pgfqpoint{5.164066in}{2.068517in}}{\pgfqpoint{5.161811in}{2.070772in}}%
\pgfpathcurveto{\pgfqpoint{5.159555in}{2.073028in}}{\pgfqpoint{5.156496in}{2.074295in}}{\pgfqpoint{5.153306in}{2.074295in}}%
\pgfpathcurveto{\pgfqpoint{5.150116in}{2.074295in}}{\pgfqpoint{5.147056in}{2.073028in}}{\pgfqpoint{5.144800in}{2.070772in}}%
\pgfpathcurveto{\pgfqpoint{5.142545in}{2.068517in}}{\pgfqpoint{5.141278in}{2.065457in}}{\pgfqpoint{5.141278in}{2.062267in}}%
\pgfpathcurveto{\pgfqpoint{5.141278in}{2.059077in}}{\pgfqpoint{5.142545in}{2.056018in}}{\pgfqpoint{5.144800in}{2.053762in}}%
\pgfpathcurveto{\pgfqpoint{5.147056in}{2.051506in}}{\pgfqpoint{5.150116in}{2.050239in}}{\pgfqpoint{5.153306in}{2.050239in}}%
\pgfpathlineto{\pgfqpoint{5.153306in}{2.050239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257314in}{2.030340in}}%
\pgfpathcurveto{\pgfqpoint{5.260504in}{2.030340in}}{\pgfqpoint{5.263563in}{2.031607in}}{\pgfqpoint{5.265819in}{2.033863in}}%
\pgfpathcurveto{\pgfqpoint{5.268075in}{2.036118in}}{\pgfqpoint{5.269342in}{2.039178in}}{\pgfqpoint{5.269342in}{2.042368in}}%
\pgfpathcurveto{\pgfqpoint{5.269342in}{2.045558in}}{\pgfqpoint{5.268075in}{2.048617in}}{\pgfqpoint{5.265819in}{2.050873in}}%
\pgfpathcurveto{\pgfqpoint{5.263563in}{2.053128in}}{\pgfqpoint{5.260504in}{2.054396in}}{\pgfqpoint{5.257314in}{2.054396in}}%
\pgfpathcurveto{\pgfqpoint{5.254124in}{2.054396in}}{\pgfqpoint{5.251064in}{2.053128in}}{\pgfqpoint{5.248809in}{2.050873in}}%
\pgfpathcurveto{\pgfqpoint{5.246553in}{2.048617in}}{\pgfqpoint{5.245286in}{2.045558in}}{\pgfqpoint{5.245286in}{2.042368in}}%
\pgfpathcurveto{\pgfqpoint{5.245286in}{2.039178in}}{\pgfqpoint{5.246553in}{2.036118in}}{\pgfqpoint{5.248809in}{2.033863in}}%
\pgfpathcurveto{\pgfqpoint{5.251064in}{2.031607in}}{\pgfqpoint{5.254124in}{2.030340in}}{\pgfqpoint{5.257314in}{2.030340in}}%
\pgfpathlineto{\pgfqpoint{5.257314in}{2.030340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398431in}{2.168552in}}%
\pgfpathcurveto{\pgfqpoint{5.401621in}{2.168552in}}{\pgfqpoint{5.404680in}{2.169819in}}{\pgfqpoint{5.406936in}{2.172075in}}%
\pgfpathcurveto{\pgfqpoint{5.409192in}{2.174330in}}{\pgfqpoint{5.410459in}{2.177390in}}{\pgfqpoint{5.410459in}{2.180580in}}%
\pgfpathcurveto{\pgfqpoint{5.410459in}{2.183770in}}{\pgfqpoint{5.409192in}{2.186829in}}{\pgfqpoint{5.406936in}{2.189085in}}%
\pgfpathcurveto{\pgfqpoint{5.404680in}{2.191341in}}{\pgfqpoint{5.401621in}{2.192608in}}{\pgfqpoint{5.398431in}{2.192608in}}%
\pgfpathcurveto{\pgfqpoint{5.395241in}{2.192608in}}{\pgfqpoint{5.392181in}{2.191341in}}{\pgfqpoint{5.389926in}{2.189085in}}%
\pgfpathcurveto{\pgfqpoint{5.387670in}{2.186829in}}{\pgfqpoint{5.386403in}{2.183770in}}{\pgfqpoint{5.386403in}{2.180580in}}%
\pgfpathcurveto{\pgfqpoint{5.386403in}{2.177390in}}{\pgfqpoint{5.387670in}{2.174330in}}{\pgfqpoint{5.389926in}{2.172075in}}%
\pgfpathcurveto{\pgfqpoint{5.392181in}{2.169819in}}{\pgfqpoint{5.395241in}{2.168552in}}{\pgfqpoint{5.398431in}{2.168552in}}%
\pgfpathlineto{\pgfqpoint{5.398431in}{2.168552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337474in}{2.087043in}}%
\pgfpathcurveto{\pgfqpoint{5.340664in}{2.087043in}}{\pgfqpoint{5.343723in}{2.088310in}}{\pgfqpoint{5.345979in}{2.090566in}}%
\pgfpathcurveto{\pgfqpoint{5.348235in}{2.092821in}}{\pgfqpoint{5.349502in}{2.095881in}}{\pgfqpoint{5.349502in}{2.099071in}}%
\pgfpathcurveto{\pgfqpoint{5.349502in}{2.102261in}}{\pgfqpoint{5.348235in}{2.105320in}}{\pgfqpoint{5.345979in}{2.107576in}}%
\pgfpathcurveto{\pgfqpoint{5.343723in}{2.109832in}}{\pgfqpoint{5.340664in}{2.111099in}}{\pgfqpoint{5.337474in}{2.111099in}}%
\pgfpathcurveto{\pgfqpoint{5.334284in}{2.111099in}}{\pgfqpoint{5.331224in}{2.109832in}}{\pgfqpoint{5.328969in}{2.107576in}}%
\pgfpathcurveto{\pgfqpoint{5.326713in}{2.105320in}}{\pgfqpoint{5.325446in}{2.102261in}}{\pgfqpoint{5.325446in}{2.099071in}}%
\pgfpathcurveto{\pgfqpoint{5.325446in}{2.095881in}}{\pgfqpoint{5.326713in}{2.092821in}}{\pgfqpoint{5.328969in}{2.090566in}}%
\pgfpathcurveto{\pgfqpoint{5.331224in}{2.088310in}}{\pgfqpoint{5.334284in}{2.087043in}}{\pgfqpoint{5.337474in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{5.337474in}{2.087043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338435in}{2.021870in}}%
\pgfpathcurveto{\pgfqpoint{5.341625in}{2.021870in}}{\pgfqpoint{5.344684in}{2.023137in}}{\pgfqpoint{5.346940in}{2.025393in}}%
\pgfpathcurveto{\pgfqpoint{5.349196in}{2.027648in}}{\pgfqpoint{5.350463in}{2.030708in}}{\pgfqpoint{5.350463in}{2.033898in}}%
\pgfpathcurveto{\pgfqpoint{5.350463in}{2.037088in}}{\pgfqpoint{5.349196in}{2.040148in}}{\pgfqpoint{5.346940in}{2.042403in}}%
\pgfpathcurveto{\pgfqpoint{5.344684in}{2.044659in}}{\pgfqpoint{5.341625in}{2.045926in}}{\pgfqpoint{5.338435in}{2.045926in}}%
\pgfpathcurveto{\pgfqpoint{5.335245in}{2.045926in}}{\pgfqpoint{5.332185in}{2.044659in}}{\pgfqpoint{5.329930in}{2.042403in}}%
\pgfpathcurveto{\pgfqpoint{5.327674in}{2.040148in}}{\pgfqpoint{5.326407in}{2.037088in}}{\pgfqpoint{5.326407in}{2.033898in}}%
\pgfpathcurveto{\pgfqpoint{5.326407in}{2.030708in}}{\pgfqpoint{5.327674in}{2.027648in}}{\pgfqpoint{5.329930in}{2.025393in}}%
\pgfpathcurveto{\pgfqpoint{5.332185in}{2.023137in}}{\pgfqpoint{5.335245in}{2.021870in}}{\pgfqpoint{5.338435in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{5.338435in}{2.021870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255208in}{1.928365in}}%
\pgfpathcurveto{\pgfqpoint{5.258397in}{1.928365in}}{\pgfqpoint{5.261457in}{1.929633in}}{\pgfqpoint{5.263713in}{1.931888in}}%
\pgfpathcurveto{\pgfqpoint{5.265968in}{1.934144in}}{\pgfqpoint{5.267236in}{1.937204in}}{\pgfqpoint{5.267236in}{1.940394in}}%
\pgfpathcurveto{\pgfqpoint{5.267236in}{1.943583in}}{\pgfqpoint{5.265968in}{1.946643in}}{\pgfqpoint{5.263713in}{1.948899in}}%
\pgfpathcurveto{\pgfqpoint{5.261457in}{1.951154in}}{\pgfqpoint{5.258397in}{1.952422in}}{\pgfqpoint{5.255208in}{1.952422in}}%
\pgfpathcurveto{\pgfqpoint{5.252018in}{1.952422in}}{\pgfqpoint{5.248958in}{1.951154in}}{\pgfqpoint{5.246702in}{1.948899in}}%
\pgfpathcurveto{\pgfqpoint{5.244447in}{1.946643in}}{\pgfqpoint{5.243179in}{1.943583in}}{\pgfqpoint{5.243179in}{1.940394in}}%
\pgfpathcurveto{\pgfqpoint{5.243179in}{1.937204in}}{\pgfqpoint{5.244447in}{1.934144in}}{\pgfqpoint{5.246702in}{1.931888in}}%
\pgfpathcurveto{\pgfqpoint{5.248958in}{1.929633in}}{\pgfqpoint{5.252018in}{1.928365in}}{\pgfqpoint{5.255208in}{1.928365in}}%
\pgfpathlineto{\pgfqpoint{5.255208in}{1.928365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258956in}{2.070409in}}%
\pgfpathcurveto{\pgfqpoint{5.262146in}{2.070409in}}{\pgfqpoint{5.265206in}{2.071677in}}{\pgfqpoint{5.267461in}{2.073932in}}%
\pgfpathcurveto{\pgfqpoint{5.269717in}{2.076188in}}{\pgfqpoint{5.270984in}{2.079248in}}{\pgfqpoint{5.270984in}{2.082438in}}%
\pgfpathcurveto{\pgfqpoint{5.270984in}{2.085628in}}{\pgfqpoint{5.269717in}{2.088687in}}{\pgfqpoint{5.267461in}{2.090943in}}%
\pgfpathcurveto{\pgfqpoint{5.265206in}{2.093198in}}{\pgfqpoint{5.262146in}{2.094466in}}{\pgfqpoint{5.258956in}{2.094466in}}%
\pgfpathcurveto{\pgfqpoint{5.255766in}{2.094466in}}{\pgfqpoint{5.252707in}{2.093198in}}{\pgfqpoint{5.250451in}{2.090943in}}%
\pgfpathcurveto{\pgfqpoint{5.248195in}{2.088687in}}{\pgfqpoint{5.246928in}{2.085628in}}{\pgfqpoint{5.246928in}{2.082438in}}%
\pgfpathcurveto{\pgfqpoint{5.246928in}{2.079248in}}{\pgfqpoint{5.248195in}{2.076188in}}{\pgfqpoint{5.250451in}{2.073932in}}%
\pgfpathcurveto{\pgfqpoint{5.252707in}{2.071677in}}{\pgfqpoint{5.255766in}{2.070409in}}{\pgfqpoint{5.258956in}{2.070409in}}%
\pgfpathlineto{\pgfqpoint{5.258956in}{2.070409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095537in}{1.877255in}}%
\pgfpathcurveto{\pgfqpoint{5.098726in}{1.877255in}}{\pgfqpoint{5.101786in}{1.878522in}}{\pgfqpoint{5.104042in}{1.880778in}}%
\pgfpathcurveto{\pgfqpoint{5.106297in}{1.883034in}}{\pgfqpoint{5.107565in}{1.886093in}}{\pgfqpoint{5.107565in}{1.889283in}}%
\pgfpathcurveto{\pgfqpoint{5.107565in}{1.892473in}}{\pgfqpoint{5.106297in}{1.895533in}}{\pgfqpoint{5.104042in}{1.897788in}}%
\pgfpathcurveto{\pgfqpoint{5.101786in}{1.900044in}}{\pgfqpoint{5.098726in}{1.901311in}}{\pgfqpoint{5.095537in}{1.901311in}}%
\pgfpathcurveto{\pgfqpoint{5.092347in}{1.901311in}}{\pgfqpoint{5.089287in}{1.900044in}}{\pgfqpoint{5.087031in}{1.897788in}}%
\pgfpathcurveto{\pgfqpoint{5.084776in}{1.895533in}}{\pgfqpoint{5.083508in}{1.892473in}}{\pgfqpoint{5.083508in}{1.889283in}}%
\pgfpathcurveto{\pgfqpoint{5.083508in}{1.886093in}}{\pgfqpoint{5.084776in}{1.883034in}}{\pgfqpoint{5.087031in}{1.880778in}}%
\pgfpathcurveto{\pgfqpoint{5.089287in}{1.878522in}}{\pgfqpoint{5.092347in}{1.877255in}}{\pgfqpoint{5.095537in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{5.095537in}{1.877255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157967in}{1.966172in}}%
\pgfpathcurveto{\pgfqpoint{5.161157in}{1.966172in}}{\pgfqpoint{5.164217in}{1.967440in}}{\pgfqpoint{5.166472in}{1.969695in}}%
\pgfpathcurveto{\pgfqpoint{5.168728in}{1.971951in}}{\pgfqpoint{5.169995in}{1.975011in}}{\pgfqpoint{5.169995in}{1.978200in}}%
\pgfpathcurveto{\pgfqpoint{5.169995in}{1.981390in}}{\pgfqpoint{5.168728in}{1.984450in}}{\pgfqpoint{5.166472in}{1.986706in}}%
\pgfpathcurveto{\pgfqpoint{5.164217in}{1.988961in}}{\pgfqpoint{5.161157in}{1.990229in}}{\pgfqpoint{5.157967in}{1.990229in}}%
\pgfpathcurveto{\pgfqpoint{5.154777in}{1.990229in}}{\pgfqpoint{5.151718in}{1.988961in}}{\pgfqpoint{5.149462in}{1.986706in}}%
\pgfpathcurveto{\pgfqpoint{5.147206in}{1.984450in}}{\pgfqpoint{5.145939in}{1.981390in}}{\pgfqpoint{5.145939in}{1.978200in}}%
\pgfpathcurveto{\pgfqpoint{5.145939in}{1.975011in}}{\pgfqpoint{5.147206in}{1.971951in}}{\pgfqpoint{5.149462in}{1.969695in}}%
\pgfpathcurveto{\pgfqpoint{5.151718in}{1.967440in}}{\pgfqpoint{5.154777in}{1.966172in}}{\pgfqpoint{5.157967in}{1.966172in}}%
\pgfpathlineto{\pgfqpoint{5.157967in}{1.966172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408071in}{2.205074in}}%
\pgfpathcurveto{\pgfqpoint{5.411261in}{2.205074in}}{\pgfqpoint{5.414321in}{2.206341in}}{\pgfqpoint{5.416577in}{2.208597in}}%
\pgfpathcurveto{\pgfqpoint{5.418832in}{2.210853in}}{\pgfqpoint{5.420100in}{2.213912in}}{\pgfqpoint{5.420100in}{2.217102in}}%
\pgfpathcurveto{\pgfqpoint{5.420100in}{2.220292in}}{\pgfqpoint{5.418832in}{2.223352in}}{\pgfqpoint{5.416577in}{2.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.414321in}{2.227863in}}{\pgfqpoint{5.411261in}{2.229130in}}{\pgfqpoint{5.408071in}{2.229130in}}%
\pgfpathcurveto{\pgfqpoint{5.404882in}{2.229130in}}{\pgfqpoint{5.401822in}{2.227863in}}{\pgfqpoint{5.399566in}{2.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.397311in}{2.223352in}}{\pgfqpoint{5.396043in}{2.220292in}}{\pgfqpoint{5.396043in}{2.217102in}}%
\pgfpathcurveto{\pgfqpoint{5.396043in}{2.213912in}}{\pgfqpoint{5.397311in}{2.210853in}}{\pgfqpoint{5.399566in}{2.208597in}}%
\pgfpathcurveto{\pgfqpoint{5.401822in}{2.206341in}}{\pgfqpoint{5.404882in}{2.205074in}}{\pgfqpoint{5.408071in}{2.205074in}}%
\pgfpathlineto{\pgfqpoint{5.408071in}{2.205074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406405in}{2.252204in}}%
\pgfpathcurveto{\pgfqpoint{5.409595in}{2.252204in}}{\pgfqpoint{5.412655in}{2.253472in}}{\pgfqpoint{5.414911in}{2.255727in}}%
\pgfpathcurveto{\pgfqpoint{5.417166in}{2.257983in}}{\pgfqpoint{5.418434in}{2.261043in}}{\pgfqpoint{5.418434in}{2.264233in}}%
\pgfpathcurveto{\pgfqpoint{5.418434in}{2.267422in}}{\pgfqpoint{5.417166in}{2.270482in}}{\pgfqpoint{5.414911in}{2.272738in}}%
\pgfpathcurveto{\pgfqpoint{5.412655in}{2.274993in}}{\pgfqpoint{5.409595in}{2.276261in}}{\pgfqpoint{5.406405in}{2.276261in}}%
\pgfpathcurveto{\pgfqpoint{5.403216in}{2.276261in}}{\pgfqpoint{5.400156in}{2.274993in}}{\pgfqpoint{5.397900in}{2.272738in}}%
\pgfpathcurveto{\pgfqpoint{5.395645in}{2.270482in}}{\pgfqpoint{5.394377in}{2.267422in}}{\pgfqpoint{5.394377in}{2.264233in}}%
\pgfpathcurveto{\pgfqpoint{5.394377in}{2.261043in}}{\pgfqpoint{5.395645in}{2.257983in}}{\pgfqpoint{5.397900in}{2.255727in}}%
\pgfpathcurveto{\pgfqpoint{5.400156in}{2.253472in}}{\pgfqpoint{5.403216in}{2.252204in}}{\pgfqpoint{5.406405in}{2.252204in}}%
\pgfpathlineto{\pgfqpoint{5.406405in}{2.252204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284464in}{2.109222in}}%
\pgfpathcurveto{\pgfqpoint{5.287654in}{2.109222in}}{\pgfqpoint{5.290713in}{2.110490in}}{\pgfqpoint{5.292969in}{2.112745in}}%
\pgfpathcurveto{\pgfqpoint{5.295225in}{2.115001in}}{\pgfqpoint{5.296492in}{2.118061in}}{\pgfqpoint{5.296492in}{2.121250in}}%
\pgfpathcurveto{\pgfqpoint{5.296492in}{2.124440in}}{\pgfqpoint{5.295225in}{2.127500in}}{\pgfqpoint{5.292969in}{2.129756in}}%
\pgfpathcurveto{\pgfqpoint{5.290713in}{2.132011in}}{\pgfqpoint{5.287654in}{2.133279in}}{\pgfqpoint{5.284464in}{2.133279in}}%
\pgfpathcurveto{\pgfqpoint{5.281274in}{2.133279in}}{\pgfqpoint{5.278214in}{2.132011in}}{\pgfqpoint{5.275959in}{2.129756in}}%
\pgfpathcurveto{\pgfqpoint{5.273703in}{2.127500in}}{\pgfqpoint{5.272436in}{2.124440in}}{\pgfqpoint{5.272436in}{2.121250in}}%
\pgfpathcurveto{\pgfqpoint{5.272436in}{2.118061in}}{\pgfqpoint{5.273703in}{2.115001in}}{\pgfqpoint{5.275959in}{2.112745in}}%
\pgfpathcurveto{\pgfqpoint{5.278214in}{2.110490in}}{\pgfqpoint{5.281274in}{2.109222in}}{\pgfqpoint{5.284464in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{5.284464in}{2.109222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170676in}{1.989646in}}%
\pgfpathcurveto{\pgfqpoint{5.173866in}{1.989646in}}{\pgfqpoint{5.176926in}{1.990913in}}{\pgfqpoint{5.179182in}{1.993169in}}%
\pgfpathcurveto{\pgfqpoint{5.181437in}{1.995424in}}{\pgfqpoint{5.182705in}{1.998484in}}{\pgfqpoint{5.182705in}{2.001674in}}%
\pgfpathcurveto{\pgfqpoint{5.182705in}{2.004864in}}{\pgfqpoint{5.181437in}{2.007924in}}{\pgfqpoint{5.179182in}{2.010179in}}%
\pgfpathcurveto{\pgfqpoint{5.176926in}{2.012435in}}{\pgfqpoint{5.173866in}{2.013702in}}{\pgfqpoint{5.170676in}{2.013702in}}%
\pgfpathcurveto{\pgfqpoint{5.167487in}{2.013702in}}{\pgfqpoint{5.164427in}{2.012435in}}{\pgfqpoint{5.162171in}{2.010179in}}%
\pgfpathcurveto{\pgfqpoint{5.159916in}{2.007924in}}{\pgfqpoint{5.158648in}{2.004864in}}{\pgfqpoint{5.158648in}{2.001674in}}%
\pgfpathcurveto{\pgfqpoint{5.158648in}{1.998484in}}{\pgfqpoint{5.159916in}{1.995424in}}{\pgfqpoint{5.162171in}{1.993169in}}%
\pgfpathcurveto{\pgfqpoint{5.164427in}{1.990913in}}{\pgfqpoint{5.167487in}{1.989646in}}{\pgfqpoint{5.170676in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{5.170676in}{1.989646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127701in}{1.871453in}}%
\pgfpathcurveto{\pgfqpoint{5.130891in}{1.871453in}}{\pgfqpoint{5.133950in}{1.872720in}}{\pgfqpoint{5.136206in}{1.874976in}}%
\pgfpathcurveto{\pgfqpoint{5.138462in}{1.877231in}}{\pgfqpoint{5.139729in}{1.880291in}}{\pgfqpoint{5.139729in}{1.883481in}}%
\pgfpathcurveto{\pgfqpoint{5.139729in}{1.886671in}}{\pgfqpoint{5.138462in}{1.889730in}}{\pgfqpoint{5.136206in}{1.891986in}}%
\pgfpathcurveto{\pgfqpoint{5.133950in}{1.894242in}}{\pgfqpoint{5.130891in}{1.895509in}}{\pgfqpoint{5.127701in}{1.895509in}}%
\pgfpathcurveto{\pgfqpoint{5.124511in}{1.895509in}}{\pgfqpoint{5.121451in}{1.894242in}}{\pgfqpoint{5.119196in}{1.891986in}}%
\pgfpathcurveto{\pgfqpoint{5.116940in}{1.889730in}}{\pgfqpoint{5.115673in}{1.886671in}}{\pgfqpoint{5.115673in}{1.883481in}}%
\pgfpathcurveto{\pgfqpoint{5.115673in}{1.880291in}}{\pgfqpoint{5.116940in}{1.877231in}}{\pgfqpoint{5.119196in}{1.874976in}}%
\pgfpathcurveto{\pgfqpoint{5.121451in}{1.872720in}}{\pgfqpoint{5.124511in}{1.871453in}}{\pgfqpoint{5.127701in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{5.127701in}{1.871453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242830in}{2.101157in}}%
\pgfpathcurveto{\pgfqpoint{5.246020in}{2.101157in}}{\pgfqpoint{5.249080in}{2.102424in}}{\pgfqpoint{5.251335in}{2.104680in}}%
\pgfpathcurveto{\pgfqpoint{5.253591in}{2.106935in}}{\pgfqpoint{5.254858in}{2.109995in}}{\pgfqpoint{5.254858in}{2.113185in}}%
\pgfpathcurveto{\pgfqpoint{5.254858in}{2.116375in}}{\pgfqpoint{5.253591in}{2.119435in}}{\pgfqpoint{5.251335in}{2.121690in}}%
\pgfpathcurveto{\pgfqpoint{5.249080in}{2.123946in}}{\pgfqpoint{5.246020in}{2.125213in}}{\pgfqpoint{5.242830in}{2.125213in}}%
\pgfpathcurveto{\pgfqpoint{5.239640in}{2.125213in}}{\pgfqpoint{5.236581in}{2.123946in}}{\pgfqpoint{5.234325in}{2.121690in}}%
\pgfpathcurveto{\pgfqpoint{5.232069in}{2.119435in}}{\pgfqpoint{5.230802in}{2.116375in}}{\pgfqpoint{5.230802in}{2.113185in}}%
\pgfpathcurveto{\pgfqpoint{5.230802in}{2.109995in}}{\pgfqpoint{5.232069in}{2.106935in}}{\pgfqpoint{5.234325in}{2.104680in}}%
\pgfpathcurveto{\pgfqpoint{5.236581in}{2.102424in}}{\pgfqpoint{5.239640in}{2.101157in}}{\pgfqpoint{5.242830in}{2.101157in}}%
\pgfpathlineto{\pgfqpoint{5.242830in}{2.101157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142201in}{1.970665in}}%
\pgfpathcurveto{\pgfqpoint{5.145391in}{1.970665in}}{\pgfqpoint{5.148451in}{1.971932in}}{\pgfqpoint{5.150706in}{1.974188in}}%
\pgfpathcurveto{\pgfqpoint{5.152962in}{1.976443in}}{\pgfqpoint{5.154229in}{1.979503in}}{\pgfqpoint{5.154229in}{1.982693in}}%
\pgfpathcurveto{\pgfqpoint{5.154229in}{1.985883in}}{\pgfqpoint{5.152962in}{1.988942in}}{\pgfqpoint{5.150706in}{1.991198in}}%
\pgfpathcurveto{\pgfqpoint{5.148451in}{1.993454in}}{\pgfqpoint{5.145391in}{1.994721in}}{\pgfqpoint{5.142201in}{1.994721in}}%
\pgfpathcurveto{\pgfqpoint{5.139011in}{1.994721in}}{\pgfqpoint{5.135952in}{1.993454in}}{\pgfqpoint{5.133696in}{1.991198in}}%
\pgfpathcurveto{\pgfqpoint{5.131440in}{1.988942in}}{\pgfqpoint{5.130173in}{1.985883in}}{\pgfqpoint{5.130173in}{1.982693in}}%
\pgfpathcurveto{\pgfqpoint{5.130173in}{1.979503in}}{\pgfqpoint{5.131440in}{1.976443in}}{\pgfqpoint{5.133696in}{1.974188in}}%
\pgfpathcurveto{\pgfqpoint{5.135952in}{1.971932in}}{\pgfqpoint{5.139011in}{1.970665in}}{\pgfqpoint{5.142201in}{1.970665in}}%
\pgfpathlineto{\pgfqpoint{5.142201in}{1.970665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323066in}{2.109911in}}%
\pgfpathcurveto{\pgfqpoint{5.326256in}{2.109911in}}{\pgfqpoint{5.329316in}{2.111179in}}{\pgfqpoint{5.331571in}{2.113434in}}%
\pgfpathcurveto{\pgfqpoint{5.333827in}{2.115690in}}{\pgfqpoint{5.335094in}{2.118750in}}{\pgfqpoint{5.335094in}{2.121940in}}%
\pgfpathcurveto{\pgfqpoint{5.335094in}{2.125129in}}{\pgfqpoint{5.333827in}{2.128189in}}{\pgfqpoint{5.331571in}{2.130445in}}%
\pgfpathcurveto{\pgfqpoint{5.329316in}{2.132700in}}{\pgfqpoint{5.326256in}{2.133968in}}{\pgfqpoint{5.323066in}{2.133968in}}%
\pgfpathcurveto{\pgfqpoint{5.319876in}{2.133968in}}{\pgfqpoint{5.316817in}{2.132700in}}{\pgfqpoint{5.314561in}{2.130445in}}%
\pgfpathcurveto{\pgfqpoint{5.312305in}{2.128189in}}{\pgfqpoint{5.311038in}{2.125129in}}{\pgfqpoint{5.311038in}{2.121940in}}%
\pgfpathcurveto{\pgfqpoint{5.311038in}{2.118750in}}{\pgfqpoint{5.312305in}{2.115690in}}{\pgfqpoint{5.314561in}{2.113434in}}%
\pgfpathcurveto{\pgfqpoint{5.316817in}{2.111179in}}{\pgfqpoint{5.319876in}{2.109911in}}{\pgfqpoint{5.323066in}{2.109911in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.109911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355300in}{2.167708in}}%
\pgfpathcurveto{\pgfqpoint{5.358490in}{2.167708in}}{\pgfqpoint{5.361549in}{2.168975in}}{\pgfqpoint{5.363805in}{2.171231in}}%
\pgfpathcurveto{\pgfqpoint{5.366061in}{2.173486in}}{\pgfqpoint{5.367328in}{2.176546in}}{\pgfqpoint{5.367328in}{2.179736in}}%
\pgfpathcurveto{\pgfqpoint{5.367328in}{2.182926in}}{\pgfqpoint{5.366061in}{2.185985in}}{\pgfqpoint{5.363805in}{2.188241in}}%
\pgfpathcurveto{\pgfqpoint{5.361549in}{2.190497in}}{\pgfqpoint{5.358490in}{2.191764in}}{\pgfqpoint{5.355300in}{2.191764in}}%
\pgfpathcurveto{\pgfqpoint{5.352110in}{2.191764in}}{\pgfqpoint{5.349050in}{2.190497in}}{\pgfqpoint{5.346795in}{2.188241in}}%
\pgfpathcurveto{\pgfqpoint{5.344539in}{2.185985in}}{\pgfqpoint{5.343272in}{2.182926in}}{\pgfqpoint{5.343272in}{2.179736in}}%
\pgfpathcurveto{\pgfqpoint{5.343272in}{2.176546in}}{\pgfqpoint{5.344539in}{2.173486in}}{\pgfqpoint{5.346795in}{2.171231in}}%
\pgfpathcurveto{\pgfqpoint{5.349050in}{2.168975in}}{\pgfqpoint{5.352110in}{2.167708in}}{\pgfqpoint{5.355300in}{2.167708in}}%
\pgfpathlineto{\pgfqpoint{5.355300in}{2.167708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959134in}{1.710992in}}%
\pgfpathcurveto{\pgfqpoint{4.962324in}{1.710992in}}{\pgfqpoint{4.965383in}{1.712260in}}{\pgfqpoint{4.967639in}{1.714515in}}%
\pgfpathcurveto{\pgfqpoint{4.969894in}{1.716771in}}{\pgfqpoint{4.971162in}{1.719831in}}{\pgfqpoint{4.971162in}{1.723020in}}%
\pgfpathcurveto{\pgfqpoint{4.971162in}{1.726210in}}{\pgfqpoint{4.969894in}{1.729270in}}{\pgfqpoint{4.967639in}{1.731526in}}%
\pgfpathcurveto{\pgfqpoint{4.965383in}{1.733781in}}{\pgfqpoint{4.962324in}{1.735049in}}{\pgfqpoint{4.959134in}{1.735049in}}%
\pgfpathcurveto{\pgfqpoint{4.955944in}{1.735049in}}{\pgfqpoint{4.952884in}{1.733781in}}{\pgfqpoint{4.950628in}{1.731526in}}%
\pgfpathcurveto{\pgfqpoint{4.948373in}{1.729270in}}{\pgfqpoint{4.947106in}{1.726210in}}{\pgfqpoint{4.947106in}{1.723020in}}%
\pgfpathcurveto{\pgfqpoint{4.947106in}{1.719831in}}{\pgfqpoint{4.948373in}{1.716771in}}{\pgfqpoint{4.950628in}{1.714515in}}%
\pgfpathcurveto{\pgfqpoint{4.952884in}{1.712260in}}{\pgfqpoint{4.955944in}{1.710992in}}{\pgfqpoint{4.959134in}{1.710992in}}%
\pgfpathlineto{\pgfqpoint{4.959134in}{1.710992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309235in}{2.108741in}}%
\pgfpathcurveto{\pgfqpoint{5.312425in}{2.108741in}}{\pgfqpoint{5.315485in}{2.110008in}}{\pgfqpoint{5.317740in}{2.112263in}}%
\pgfpathcurveto{\pgfqpoint{5.319996in}{2.114519in}}{\pgfqpoint{5.321263in}{2.117579in}}{\pgfqpoint{5.321263in}{2.120769in}}%
\pgfpathcurveto{\pgfqpoint{5.321263in}{2.123959in}}{\pgfqpoint{5.319996in}{2.127018in}}{\pgfqpoint{5.317740in}{2.129274in}}%
\pgfpathcurveto{\pgfqpoint{5.315485in}{2.131529in}}{\pgfqpoint{5.312425in}{2.132797in}}{\pgfqpoint{5.309235in}{2.132797in}}%
\pgfpathcurveto{\pgfqpoint{5.306045in}{2.132797in}}{\pgfqpoint{5.302985in}{2.131529in}}{\pgfqpoint{5.300730in}{2.129274in}}%
\pgfpathcurveto{\pgfqpoint{5.298474in}{2.127018in}}{\pgfqpoint{5.297207in}{2.123959in}}{\pgfqpoint{5.297207in}{2.120769in}}%
\pgfpathcurveto{\pgfqpoint{5.297207in}{2.117579in}}{\pgfqpoint{5.298474in}{2.114519in}}{\pgfqpoint{5.300730in}{2.112263in}}%
\pgfpathcurveto{\pgfqpoint{5.302985in}{2.110008in}}{\pgfqpoint{5.306045in}{2.108741in}}{\pgfqpoint{5.309235in}{2.108741in}}%
\pgfpathlineto{\pgfqpoint{5.309235in}{2.108741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340285in}{2.096776in}}%
\pgfpathcurveto{\pgfqpoint{5.343475in}{2.096776in}}{\pgfqpoint{5.346535in}{2.098044in}}{\pgfqpoint{5.348790in}{2.100299in}}%
\pgfpathcurveto{\pgfqpoint{5.351046in}{2.102555in}}{\pgfqpoint{5.352313in}{2.105615in}}{\pgfqpoint{5.352313in}{2.108805in}}%
\pgfpathcurveto{\pgfqpoint{5.352313in}{2.111994in}}{\pgfqpoint{5.351046in}{2.115054in}}{\pgfqpoint{5.348790in}{2.117310in}}%
\pgfpathcurveto{\pgfqpoint{5.346535in}{2.119565in}}{\pgfqpoint{5.343475in}{2.120833in}}{\pgfqpoint{5.340285in}{2.120833in}}%
\pgfpathcurveto{\pgfqpoint{5.337095in}{2.120833in}}{\pgfqpoint{5.334036in}{2.119565in}}{\pgfqpoint{5.331780in}{2.117310in}}%
\pgfpathcurveto{\pgfqpoint{5.329524in}{2.115054in}}{\pgfqpoint{5.328257in}{2.111994in}}{\pgfqpoint{5.328257in}{2.108805in}}%
\pgfpathcurveto{\pgfqpoint{5.328257in}{2.105615in}}{\pgfqpoint{5.329524in}{2.102555in}}{\pgfqpoint{5.331780in}{2.100299in}}%
\pgfpathcurveto{\pgfqpoint{5.334036in}{2.098044in}}{\pgfqpoint{5.337095in}{2.096776in}}{\pgfqpoint{5.340285in}{2.096776in}}%
\pgfpathlineto{\pgfqpoint{5.340285in}{2.096776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367428in}{2.238488in}}%
\pgfpathcurveto{\pgfqpoint{5.370618in}{2.238488in}}{\pgfqpoint{5.373678in}{2.239755in}}{\pgfqpoint{5.375934in}{2.242011in}}%
\pgfpathcurveto{\pgfqpoint{5.378189in}{2.244266in}}{\pgfqpoint{5.379457in}{2.247326in}}{\pgfqpoint{5.379457in}{2.250516in}}%
\pgfpathcurveto{\pgfqpoint{5.379457in}{2.253706in}}{\pgfqpoint{5.378189in}{2.256765in}}{\pgfqpoint{5.375934in}{2.259021in}}%
\pgfpathcurveto{\pgfqpoint{5.373678in}{2.261277in}}{\pgfqpoint{5.370618in}{2.262544in}}{\pgfqpoint{5.367428in}{2.262544in}}%
\pgfpathcurveto{\pgfqpoint{5.364239in}{2.262544in}}{\pgfqpoint{5.361179in}{2.261277in}}{\pgfqpoint{5.358923in}{2.259021in}}%
\pgfpathcurveto{\pgfqpoint{5.356668in}{2.256765in}}{\pgfqpoint{5.355400in}{2.253706in}}{\pgfqpoint{5.355400in}{2.250516in}}%
\pgfpathcurveto{\pgfqpoint{5.355400in}{2.247326in}}{\pgfqpoint{5.356668in}{2.244266in}}{\pgfqpoint{5.358923in}{2.242011in}}%
\pgfpathcurveto{\pgfqpoint{5.361179in}{2.239755in}}{\pgfqpoint{5.364239in}{2.238488in}}{\pgfqpoint{5.367428in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{5.367428in}{2.238488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016020in}{1.821390in}}%
\pgfpathcurveto{\pgfqpoint{5.019210in}{1.821390in}}{\pgfqpoint{5.022270in}{1.822657in}}{\pgfqpoint{5.024525in}{1.824913in}}%
\pgfpathcurveto{\pgfqpoint{5.026781in}{1.827169in}}{\pgfqpoint{5.028048in}{1.830228in}}{\pgfqpoint{5.028048in}{1.833418in}}%
\pgfpathcurveto{\pgfqpoint{5.028048in}{1.836608in}}{\pgfqpoint{5.026781in}{1.839668in}}{\pgfqpoint{5.024525in}{1.841923in}}%
\pgfpathcurveto{\pgfqpoint{5.022270in}{1.844179in}}{\pgfqpoint{5.019210in}{1.845446in}}{\pgfqpoint{5.016020in}{1.845446in}}%
\pgfpathcurveto{\pgfqpoint{5.012830in}{1.845446in}}{\pgfqpoint{5.009771in}{1.844179in}}{\pgfqpoint{5.007515in}{1.841923in}}%
\pgfpathcurveto{\pgfqpoint{5.005259in}{1.839668in}}{\pgfqpoint{5.003992in}{1.836608in}}{\pgfqpoint{5.003992in}{1.833418in}}%
\pgfpathcurveto{\pgfqpoint{5.003992in}{1.830228in}}{\pgfqpoint{5.005259in}{1.827169in}}{\pgfqpoint{5.007515in}{1.824913in}}%
\pgfpathcurveto{\pgfqpoint{5.009771in}{1.822657in}}{\pgfqpoint{5.012830in}{1.821390in}}{\pgfqpoint{5.016020in}{1.821390in}}%
\pgfpathlineto{\pgfqpoint{5.016020in}{1.821390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070056in}{1.826039in}}%
\pgfpathcurveto{\pgfqpoint{5.073246in}{1.826039in}}{\pgfqpoint{5.076306in}{1.827306in}}{\pgfqpoint{5.078561in}{1.829561in}}%
\pgfpathcurveto{\pgfqpoint{5.080817in}{1.831817in}}{\pgfqpoint{5.082084in}{1.834877in}}{\pgfqpoint{5.082084in}{1.838067in}}%
\pgfpathcurveto{\pgfqpoint{5.082084in}{1.841257in}}{\pgfqpoint{5.080817in}{1.844316in}}{\pgfqpoint{5.078561in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{5.076306in}{1.848827in}}{\pgfqpoint{5.073246in}{1.850095in}}{\pgfqpoint{5.070056in}{1.850095in}}%
\pgfpathcurveto{\pgfqpoint{5.066866in}{1.850095in}}{\pgfqpoint{5.063806in}{1.848827in}}{\pgfqpoint{5.061551in}{1.846572in}}%
\pgfpathcurveto{\pgfqpoint{5.059295in}{1.844316in}}{\pgfqpoint{5.058028in}{1.841257in}}{\pgfqpoint{5.058028in}{1.838067in}}%
\pgfpathcurveto{\pgfqpoint{5.058028in}{1.834877in}}{\pgfqpoint{5.059295in}{1.831817in}}{\pgfqpoint{5.061551in}{1.829561in}}%
\pgfpathcurveto{\pgfqpoint{5.063806in}{1.827306in}}{\pgfqpoint{5.066866in}{1.826039in}}{\pgfqpoint{5.070056in}{1.826039in}}%
\pgfpathlineto{\pgfqpoint{5.070056in}{1.826039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131708in}{1.878091in}}%
\pgfpathcurveto{\pgfqpoint{5.134898in}{1.878091in}}{\pgfqpoint{5.137958in}{1.879358in}}{\pgfqpoint{5.140213in}{1.881614in}}%
\pgfpathcurveto{\pgfqpoint{5.142469in}{1.883869in}}{\pgfqpoint{5.143736in}{1.886929in}}{\pgfqpoint{5.143736in}{1.890119in}}%
\pgfpathcurveto{\pgfqpoint{5.143736in}{1.893309in}}{\pgfqpoint{5.142469in}{1.896368in}}{\pgfqpoint{5.140213in}{1.898624in}}%
\pgfpathcurveto{\pgfqpoint{5.137958in}{1.900880in}}{\pgfqpoint{5.134898in}{1.902147in}}{\pgfqpoint{5.131708in}{1.902147in}}%
\pgfpathcurveto{\pgfqpoint{5.128518in}{1.902147in}}{\pgfqpoint{5.125458in}{1.900880in}}{\pgfqpoint{5.123203in}{1.898624in}}%
\pgfpathcurveto{\pgfqpoint{5.120947in}{1.896368in}}{\pgfqpoint{5.119680in}{1.893309in}}{\pgfqpoint{5.119680in}{1.890119in}}%
\pgfpathcurveto{\pgfqpoint{5.119680in}{1.886929in}}{\pgfqpoint{5.120947in}{1.883869in}}{\pgfqpoint{5.123203in}{1.881614in}}%
\pgfpathcurveto{\pgfqpoint{5.125458in}{1.879358in}}{\pgfqpoint{5.128518in}{1.878091in}}{\pgfqpoint{5.131708in}{1.878091in}}%
\pgfpathlineto{\pgfqpoint{5.131708in}{1.878091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371013in}{2.219918in}}%
\pgfpathcurveto{\pgfqpoint{5.374203in}{2.219918in}}{\pgfqpoint{5.377263in}{2.221185in}}{\pgfqpoint{5.379518in}{2.223441in}}%
\pgfpathcurveto{\pgfqpoint{5.381774in}{2.225696in}}{\pgfqpoint{5.383041in}{2.228756in}}{\pgfqpoint{5.383041in}{2.231946in}}%
\pgfpathcurveto{\pgfqpoint{5.383041in}{2.235136in}}{\pgfqpoint{5.381774in}{2.238195in}}{\pgfqpoint{5.379518in}{2.240451in}}%
\pgfpathcurveto{\pgfqpoint{5.377263in}{2.242707in}}{\pgfqpoint{5.374203in}{2.243974in}}{\pgfqpoint{5.371013in}{2.243974in}}%
\pgfpathcurveto{\pgfqpoint{5.367823in}{2.243974in}}{\pgfqpoint{5.364763in}{2.242707in}}{\pgfqpoint{5.362508in}{2.240451in}}%
\pgfpathcurveto{\pgfqpoint{5.360252in}{2.238195in}}{\pgfqpoint{5.358985in}{2.235136in}}{\pgfqpoint{5.358985in}{2.231946in}}%
\pgfpathcurveto{\pgfqpoint{5.358985in}{2.228756in}}{\pgfqpoint{5.360252in}{2.225696in}}{\pgfqpoint{5.362508in}{2.223441in}}%
\pgfpathcurveto{\pgfqpoint{5.364763in}{2.221185in}}{\pgfqpoint{5.367823in}{2.219918in}}{\pgfqpoint{5.371013in}{2.219918in}}%
\pgfpathlineto{\pgfqpoint{5.371013in}{2.219918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443562in}{2.106731in}}%
\pgfpathcurveto{\pgfqpoint{5.446752in}{2.106731in}}{\pgfqpoint{5.449811in}{2.107999in}}{\pgfqpoint{5.452067in}{2.110254in}}%
\pgfpathcurveto{\pgfqpoint{5.454323in}{2.112510in}}{\pgfqpoint{5.455590in}{2.115570in}}{\pgfqpoint{5.455590in}{2.118759in}}%
\pgfpathcurveto{\pgfqpoint{5.455590in}{2.121949in}}{\pgfqpoint{5.454323in}{2.125009in}}{\pgfqpoint{5.452067in}{2.127265in}}%
\pgfpathcurveto{\pgfqpoint{5.449811in}{2.129520in}}{\pgfqpoint{5.446752in}{2.130788in}}{\pgfqpoint{5.443562in}{2.130788in}}%
\pgfpathcurveto{\pgfqpoint{5.440372in}{2.130788in}}{\pgfqpoint{5.437312in}{2.129520in}}{\pgfqpoint{5.435057in}{2.127265in}}%
\pgfpathcurveto{\pgfqpoint{5.432801in}{2.125009in}}{\pgfqpoint{5.431534in}{2.121949in}}{\pgfqpoint{5.431534in}{2.118759in}}%
\pgfpathcurveto{\pgfqpoint{5.431534in}{2.115570in}}{\pgfqpoint{5.432801in}{2.112510in}}{\pgfqpoint{5.435057in}{2.110254in}}%
\pgfpathcurveto{\pgfqpoint{5.437312in}{2.107999in}}{\pgfqpoint{5.440372in}{2.106731in}}{\pgfqpoint{5.443562in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{5.443562in}{2.106731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968691in}{1.686923in}}%
\pgfpathcurveto{\pgfqpoint{4.971881in}{1.686923in}}{\pgfqpoint{4.974941in}{1.688191in}}{\pgfqpoint{4.977197in}{1.690446in}}%
\pgfpathcurveto{\pgfqpoint{4.979452in}{1.692702in}}{\pgfqpoint{4.980720in}{1.695762in}}{\pgfqpoint{4.980720in}{1.698952in}}%
\pgfpathcurveto{\pgfqpoint{4.980720in}{1.702141in}}{\pgfqpoint{4.979452in}{1.705201in}}{\pgfqpoint{4.977197in}{1.707457in}}%
\pgfpathcurveto{\pgfqpoint{4.974941in}{1.709712in}}{\pgfqpoint{4.971881in}{1.710980in}}{\pgfqpoint{4.968691in}{1.710980in}}%
\pgfpathcurveto{\pgfqpoint{4.965502in}{1.710980in}}{\pgfqpoint{4.962442in}{1.709712in}}{\pgfqpoint{4.960186in}{1.707457in}}%
\pgfpathcurveto{\pgfqpoint{4.957931in}{1.705201in}}{\pgfqpoint{4.956663in}{1.702141in}}{\pgfqpoint{4.956663in}{1.698952in}}%
\pgfpathcurveto{\pgfqpoint{4.956663in}{1.695762in}}{\pgfqpoint{4.957931in}{1.692702in}}{\pgfqpoint{4.960186in}{1.690446in}}%
\pgfpathcurveto{\pgfqpoint{4.962442in}{1.688191in}}{\pgfqpoint{4.965502in}{1.686923in}}{\pgfqpoint{4.968691in}{1.686923in}}%
\pgfpathlineto{\pgfqpoint{4.968691in}{1.686923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288882in}{1.950142in}}%
\pgfpathcurveto{\pgfqpoint{5.292071in}{1.950142in}}{\pgfqpoint{5.295131in}{1.951409in}}{\pgfqpoint{5.297387in}{1.953665in}}%
\pgfpathcurveto{\pgfqpoint{5.299642in}{1.955921in}}{\pgfqpoint{5.300910in}{1.958980in}}{\pgfqpoint{5.300910in}{1.962170in}}%
\pgfpathcurveto{\pgfqpoint{5.300910in}{1.965360in}}{\pgfqpoint{5.299642in}{1.968420in}}{\pgfqpoint{5.297387in}{1.970675in}}%
\pgfpathcurveto{\pgfqpoint{5.295131in}{1.972931in}}{\pgfqpoint{5.292071in}{1.974198in}}{\pgfqpoint{5.288882in}{1.974198in}}%
\pgfpathcurveto{\pgfqpoint{5.285692in}{1.974198in}}{\pgfqpoint{5.282632in}{1.972931in}}{\pgfqpoint{5.280376in}{1.970675in}}%
\pgfpathcurveto{\pgfqpoint{5.278121in}{1.968420in}}{\pgfqpoint{5.276853in}{1.965360in}}{\pgfqpoint{5.276853in}{1.962170in}}%
\pgfpathcurveto{\pgfqpoint{5.276853in}{1.958980in}}{\pgfqpoint{5.278121in}{1.955921in}}{\pgfqpoint{5.280376in}{1.953665in}}%
\pgfpathcurveto{\pgfqpoint{5.282632in}{1.951409in}}{\pgfqpoint{5.285692in}{1.950142in}}{\pgfqpoint{5.288882in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{5.288882in}{1.950142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084494in}{1.836781in}}%
\pgfpathcurveto{\pgfqpoint{5.087684in}{1.836781in}}{\pgfqpoint{5.090744in}{1.838048in}}{\pgfqpoint{5.092999in}{1.840304in}}%
\pgfpathcurveto{\pgfqpoint{5.095255in}{1.842559in}}{\pgfqpoint{5.096522in}{1.845619in}}{\pgfqpoint{5.096522in}{1.848809in}}%
\pgfpathcurveto{\pgfqpoint{5.096522in}{1.851999in}}{\pgfqpoint{5.095255in}{1.855059in}}{\pgfqpoint{5.092999in}{1.857314in}}%
\pgfpathcurveto{\pgfqpoint{5.090744in}{1.859570in}}{\pgfqpoint{5.087684in}{1.860837in}}{\pgfqpoint{5.084494in}{1.860837in}}%
\pgfpathcurveto{\pgfqpoint{5.081304in}{1.860837in}}{\pgfqpoint{5.078245in}{1.859570in}}{\pgfqpoint{5.075989in}{1.857314in}}%
\pgfpathcurveto{\pgfqpoint{5.073733in}{1.855059in}}{\pgfqpoint{5.072466in}{1.851999in}}{\pgfqpoint{5.072466in}{1.848809in}}%
\pgfpathcurveto{\pgfqpoint{5.072466in}{1.845619in}}{\pgfqpoint{5.073733in}{1.842559in}}{\pgfqpoint{5.075989in}{1.840304in}}%
\pgfpathcurveto{\pgfqpoint{5.078245in}{1.838048in}}{\pgfqpoint{5.081304in}{1.836781in}}{\pgfqpoint{5.084494in}{1.836781in}}%
\pgfpathlineto{\pgfqpoint{5.084494in}{1.836781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989437in}{1.792107in}}%
\pgfpathcurveto{\pgfqpoint{4.992626in}{1.792107in}}{\pgfqpoint{4.995686in}{1.793374in}}{\pgfqpoint{4.997942in}{1.795630in}}%
\pgfpathcurveto{\pgfqpoint{5.000197in}{1.797885in}}{\pgfqpoint{5.001465in}{1.800945in}}{\pgfqpoint{5.001465in}{1.804135in}}%
\pgfpathcurveto{\pgfqpoint{5.001465in}{1.807325in}}{\pgfqpoint{5.000197in}{1.810385in}}{\pgfqpoint{4.997942in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{4.995686in}{1.814896in}}{\pgfqpoint{4.992626in}{1.816163in}}{\pgfqpoint{4.989437in}{1.816163in}}%
\pgfpathcurveto{\pgfqpoint{4.986247in}{1.816163in}}{\pgfqpoint{4.983187in}{1.814896in}}{\pgfqpoint{4.980931in}{1.812640in}}%
\pgfpathcurveto{\pgfqpoint{4.978676in}{1.810385in}}{\pgfqpoint{4.977408in}{1.807325in}}{\pgfqpoint{4.977408in}{1.804135in}}%
\pgfpathcurveto{\pgfqpoint{4.977408in}{1.800945in}}{\pgfqpoint{4.978676in}{1.797885in}}{\pgfqpoint{4.980931in}{1.795630in}}%
\pgfpathcurveto{\pgfqpoint{4.983187in}{1.793374in}}{\pgfqpoint{4.986247in}{1.792107in}}{\pgfqpoint{4.989437in}{1.792107in}}%
\pgfpathlineto{\pgfqpoint{4.989437in}{1.792107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303987in}{2.071204in}}%
\pgfpathcurveto{\pgfqpoint{5.307177in}{2.071204in}}{\pgfqpoint{5.310236in}{2.072471in}}{\pgfqpoint{5.312492in}{2.074727in}}%
\pgfpathcurveto{\pgfqpoint{5.314747in}{2.076983in}}{\pgfqpoint{5.316015in}{2.080042in}}{\pgfqpoint{5.316015in}{2.083232in}}%
\pgfpathcurveto{\pgfqpoint{5.316015in}{2.086422in}}{\pgfqpoint{5.314747in}{2.089482in}}{\pgfqpoint{5.312492in}{2.091737in}}%
\pgfpathcurveto{\pgfqpoint{5.310236in}{2.093993in}}{\pgfqpoint{5.307177in}{2.095260in}}{\pgfqpoint{5.303987in}{2.095260in}}%
\pgfpathcurveto{\pgfqpoint{5.300797in}{2.095260in}}{\pgfqpoint{5.297737in}{2.093993in}}{\pgfqpoint{5.295481in}{2.091737in}}%
\pgfpathcurveto{\pgfqpoint{5.293226in}{2.089482in}}{\pgfqpoint{5.291958in}{2.086422in}}{\pgfqpoint{5.291958in}{2.083232in}}%
\pgfpathcurveto{\pgfqpoint{5.291958in}{2.080042in}}{\pgfqpoint{5.293226in}{2.076983in}}{\pgfqpoint{5.295481in}{2.074727in}}%
\pgfpathcurveto{\pgfqpoint{5.297737in}{2.072471in}}{\pgfqpoint{5.300797in}{2.071204in}}{\pgfqpoint{5.303987in}{2.071204in}}%
\pgfpathlineto{\pgfqpoint{5.303987in}{2.071204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007880in}{1.857255in}}%
\pgfpathcurveto{\pgfqpoint{5.011070in}{1.857255in}}{\pgfqpoint{5.014129in}{1.858523in}}{\pgfqpoint{5.016385in}{1.860778in}}%
\pgfpathcurveto{\pgfqpoint{5.018640in}{1.863034in}}{\pgfqpoint{5.019908in}{1.866094in}}{\pgfqpoint{5.019908in}{1.869284in}}%
\pgfpathcurveto{\pgfqpoint{5.019908in}{1.872473in}}{\pgfqpoint{5.018640in}{1.875533in}}{\pgfqpoint{5.016385in}{1.877789in}}%
\pgfpathcurveto{\pgfqpoint{5.014129in}{1.880044in}}{\pgfqpoint{5.011070in}{1.881312in}}{\pgfqpoint{5.007880in}{1.881312in}}%
\pgfpathcurveto{\pgfqpoint{5.004690in}{1.881312in}}{\pgfqpoint{5.001630in}{1.880044in}}{\pgfqpoint{4.999375in}{1.877789in}}%
\pgfpathcurveto{\pgfqpoint{4.997119in}{1.875533in}}{\pgfqpoint{4.995852in}{1.872473in}}{\pgfqpoint{4.995852in}{1.869284in}}%
\pgfpathcurveto{\pgfqpoint{4.995852in}{1.866094in}}{\pgfqpoint{4.997119in}{1.863034in}}{\pgfqpoint{4.999375in}{1.860778in}}%
\pgfpathcurveto{\pgfqpoint{5.001630in}{1.858523in}}{\pgfqpoint{5.004690in}{1.857255in}}{\pgfqpoint{5.007880in}{1.857255in}}%
\pgfpathlineto{\pgfqpoint{5.007880in}{1.857255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221549in}{1.982073in}}%
\pgfpathcurveto{\pgfqpoint{5.224739in}{1.982073in}}{\pgfqpoint{5.227799in}{1.983340in}}{\pgfqpoint{5.230054in}{1.985596in}}%
\pgfpathcurveto{\pgfqpoint{5.232310in}{1.987852in}}{\pgfqpoint{5.233577in}{1.990911in}}{\pgfqpoint{5.233577in}{1.994101in}}%
\pgfpathcurveto{\pgfqpoint{5.233577in}{1.997291in}}{\pgfqpoint{5.232310in}{2.000351in}}{\pgfqpoint{5.230054in}{2.002606in}}%
\pgfpathcurveto{\pgfqpoint{5.227799in}{2.004862in}}{\pgfqpoint{5.224739in}{2.006129in}}{\pgfqpoint{5.221549in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{5.218359in}{2.006129in}}{\pgfqpoint{5.215299in}{2.004862in}}{\pgfqpoint{5.213044in}{2.002606in}}%
\pgfpathcurveto{\pgfqpoint{5.210788in}{2.000351in}}{\pgfqpoint{5.209521in}{1.997291in}}{\pgfqpoint{5.209521in}{1.994101in}}%
\pgfpathcurveto{\pgfqpoint{5.209521in}{1.990911in}}{\pgfqpoint{5.210788in}{1.987852in}}{\pgfqpoint{5.213044in}{1.985596in}}%
\pgfpathcurveto{\pgfqpoint{5.215299in}{1.983340in}}{\pgfqpoint{5.218359in}{1.982073in}}{\pgfqpoint{5.221549in}{1.982073in}}%
\pgfpathlineto{\pgfqpoint{5.221549in}{1.982073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280748in}{2.043939in}}%
\pgfpathcurveto{\pgfqpoint{5.283938in}{2.043939in}}{\pgfqpoint{5.286998in}{2.045206in}}{\pgfqpoint{5.289253in}{2.047462in}}%
\pgfpathcurveto{\pgfqpoint{5.291509in}{2.049717in}}{\pgfqpoint{5.292776in}{2.052777in}}{\pgfqpoint{5.292776in}{2.055967in}}%
\pgfpathcurveto{\pgfqpoint{5.292776in}{2.059157in}}{\pgfqpoint{5.291509in}{2.062216in}}{\pgfqpoint{5.289253in}{2.064472in}}%
\pgfpathcurveto{\pgfqpoint{5.286998in}{2.066728in}}{\pgfqpoint{5.283938in}{2.067995in}}{\pgfqpoint{5.280748in}{2.067995in}}%
\pgfpathcurveto{\pgfqpoint{5.277558in}{2.067995in}}{\pgfqpoint{5.274499in}{2.066728in}}{\pgfqpoint{5.272243in}{2.064472in}}%
\pgfpathcurveto{\pgfqpoint{5.269987in}{2.062216in}}{\pgfqpoint{5.268720in}{2.059157in}}{\pgfqpoint{5.268720in}{2.055967in}}%
\pgfpathcurveto{\pgfqpoint{5.268720in}{2.052777in}}{\pgfqpoint{5.269987in}{2.049717in}}{\pgfqpoint{5.272243in}{2.047462in}}%
\pgfpathcurveto{\pgfqpoint{5.274499in}{2.045206in}}{\pgfqpoint{5.277558in}{2.043939in}}{\pgfqpoint{5.280748in}{2.043939in}}%
\pgfpathlineto{\pgfqpoint{5.280748in}{2.043939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063016in}{1.722122in}}%
\pgfpathcurveto{\pgfqpoint{5.066206in}{1.722122in}}{\pgfqpoint{5.069265in}{1.723390in}}{\pgfqpoint{5.071521in}{1.725645in}}%
\pgfpathcurveto{\pgfqpoint{5.073777in}{1.727901in}}{\pgfqpoint{5.075044in}{1.730960in}}{\pgfqpoint{5.075044in}{1.734150in}}%
\pgfpathcurveto{\pgfqpoint{5.075044in}{1.737340in}}{\pgfqpoint{5.073777in}{1.740400in}}{\pgfqpoint{5.071521in}{1.742656in}}%
\pgfpathcurveto{\pgfqpoint{5.069265in}{1.744911in}}{\pgfqpoint{5.066206in}{1.746178in}}{\pgfqpoint{5.063016in}{1.746178in}}%
\pgfpathcurveto{\pgfqpoint{5.059826in}{1.746178in}}{\pgfqpoint{5.056766in}{1.744911in}}{\pgfqpoint{5.054511in}{1.742656in}}%
\pgfpathcurveto{\pgfqpoint{5.052255in}{1.740400in}}{\pgfqpoint{5.050988in}{1.737340in}}{\pgfqpoint{5.050988in}{1.734150in}}%
\pgfpathcurveto{\pgfqpoint{5.050988in}{1.730960in}}{\pgfqpoint{5.052255in}{1.727901in}}{\pgfqpoint{5.054511in}{1.725645in}}%
\pgfpathcurveto{\pgfqpoint{5.056766in}{1.723390in}}{\pgfqpoint{5.059826in}{1.722122in}}{\pgfqpoint{5.063016in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{5.063016in}{1.722122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115364in}{1.884358in}}%
\pgfpathcurveto{\pgfqpoint{5.118554in}{1.884358in}}{\pgfqpoint{5.121613in}{1.885626in}}{\pgfqpoint{5.123869in}{1.887881in}}%
\pgfpathcurveto{\pgfqpoint{5.126125in}{1.890137in}}{\pgfqpoint{5.127392in}{1.893196in}}{\pgfqpoint{5.127392in}{1.896386in}}%
\pgfpathcurveto{\pgfqpoint{5.127392in}{1.899576in}}{\pgfqpoint{5.126125in}{1.902636in}}{\pgfqpoint{5.123869in}{1.904892in}}%
\pgfpathcurveto{\pgfqpoint{5.121613in}{1.907147in}}{\pgfqpoint{5.118554in}{1.908415in}}{\pgfqpoint{5.115364in}{1.908415in}}%
\pgfpathcurveto{\pgfqpoint{5.112174in}{1.908415in}}{\pgfqpoint{5.109114in}{1.907147in}}{\pgfqpoint{5.106859in}{1.904892in}}%
\pgfpathcurveto{\pgfqpoint{5.104603in}{1.902636in}}{\pgfqpoint{5.103336in}{1.899576in}}{\pgfqpoint{5.103336in}{1.896386in}}%
\pgfpathcurveto{\pgfqpoint{5.103336in}{1.893196in}}{\pgfqpoint{5.104603in}{1.890137in}}{\pgfqpoint{5.106859in}{1.887881in}}%
\pgfpathcurveto{\pgfqpoint{5.109114in}{1.885626in}}{\pgfqpoint{5.112174in}{1.884358in}}{\pgfqpoint{5.115364in}{1.884358in}}%
\pgfpathlineto{\pgfqpoint{5.115364in}{1.884358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137005in}{1.961396in}}%
\pgfpathcurveto{\pgfqpoint{5.140195in}{1.961396in}}{\pgfqpoint{5.143255in}{1.962664in}}{\pgfqpoint{5.145511in}{1.964919in}}%
\pgfpathcurveto{\pgfqpoint{5.147766in}{1.967175in}}{\pgfqpoint{5.149034in}{1.970235in}}{\pgfqpoint{5.149034in}{1.973425in}}%
\pgfpathcurveto{\pgfqpoint{5.149034in}{1.976614in}}{\pgfqpoint{5.147766in}{1.979674in}}{\pgfqpoint{5.145511in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{5.143255in}{1.984185in}}{\pgfqpoint{5.140195in}{1.985453in}}{\pgfqpoint{5.137005in}{1.985453in}}%
\pgfpathcurveto{\pgfqpoint{5.133816in}{1.985453in}}{\pgfqpoint{5.130756in}{1.984185in}}{\pgfqpoint{5.128500in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{5.126245in}{1.979674in}}{\pgfqpoint{5.124977in}{1.976614in}}{\pgfqpoint{5.124977in}{1.973425in}}%
\pgfpathcurveto{\pgfqpoint{5.124977in}{1.970235in}}{\pgfqpoint{5.126245in}{1.967175in}}{\pgfqpoint{5.128500in}{1.964919in}}%
\pgfpathcurveto{\pgfqpoint{5.130756in}{1.962664in}}{\pgfqpoint{5.133816in}{1.961396in}}{\pgfqpoint{5.137005in}{1.961396in}}%
\pgfpathlineto{\pgfqpoint{5.137005in}{1.961396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021758in}{1.842167in}}%
\pgfpathcurveto{\pgfqpoint{5.024948in}{1.842167in}}{\pgfqpoint{5.028007in}{1.843434in}}{\pgfqpoint{5.030263in}{1.845690in}}%
\pgfpathcurveto{\pgfqpoint{5.032519in}{1.847945in}}{\pgfqpoint{5.033786in}{1.851005in}}{\pgfqpoint{5.033786in}{1.854195in}}%
\pgfpathcurveto{\pgfqpoint{5.033786in}{1.857385in}}{\pgfqpoint{5.032519in}{1.860445in}}{\pgfqpoint{5.030263in}{1.862700in}}%
\pgfpathcurveto{\pgfqpoint{5.028007in}{1.864956in}}{\pgfqpoint{5.024948in}{1.866223in}}{\pgfqpoint{5.021758in}{1.866223in}}%
\pgfpathcurveto{\pgfqpoint{5.018568in}{1.866223in}}{\pgfqpoint{5.015508in}{1.864956in}}{\pgfqpoint{5.013253in}{1.862700in}}%
\pgfpathcurveto{\pgfqpoint{5.010997in}{1.860445in}}{\pgfqpoint{5.009730in}{1.857385in}}{\pgfqpoint{5.009730in}{1.854195in}}%
\pgfpathcurveto{\pgfqpoint{5.009730in}{1.851005in}}{\pgfqpoint{5.010997in}{1.847945in}}{\pgfqpoint{5.013253in}{1.845690in}}%
\pgfpathcurveto{\pgfqpoint{5.015508in}{1.843434in}}{\pgfqpoint{5.018568in}{1.842167in}}{\pgfqpoint{5.021758in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{5.021758in}{1.842167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900313in}{1.652066in}}%
\pgfpathcurveto{\pgfqpoint{4.903503in}{1.652066in}}{\pgfqpoint{4.906563in}{1.653333in}}{\pgfqpoint{4.908818in}{1.655589in}}%
\pgfpathcurveto{\pgfqpoint{4.911074in}{1.657844in}}{\pgfqpoint{4.912341in}{1.660904in}}{\pgfqpoint{4.912341in}{1.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.912341in}{1.667284in}}{\pgfqpoint{4.911074in}{1.670343in}}{\pgfqpoint{4.908818in}{1.672599in}}%
\pgfpathcurveto{\pgfqpoint{4.906563in}{1.674855in}}{\pgfqpoint{4.903503in}{1.676122in}}{\pgfqpoint{4.900313in}{1.676122in}}%
\pgfpathcurveto{\pgfqpoint{4.897123in}{1.676122in}}{\pgfqpoint{4.894064in}{1.674855in}}{\pgfqpoint{4.891808in}{1.672599in}}%
\pgfpathcurveto{\pgfqpoint{4.889552in}{1.670343in}}{\pgfqpoint{4.888285in}{1.667284in}}{\pgfqpoint{4.888285in}{1.664094in}}%
\pgfpathcurveto{\pgfqpoint{4.888285in}{1.660904in}}{\pgfqpoint{4.889552in}{1.657844in}}{\pgfqpoint{4.891808in}{1.655589in}}%
\pgfpathcurveto{\pgfqpoint{4.894064in}{1.653333in}}{\pgfqpoint{4.897123in}{1.652066in}}{\pgfqpoint{4.900313in}{1.652066in}}%
\pgfpathlineto{\pgfqpoint{4.900313in}{1.652066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167194in}{1.845799in}}%
\pgfpathcurveto{\pgfqpoint{5.170384in}{1.845799in}}{\pgfqpoint{5.173444in}{1.847067in}}{\pgfqpoint{5.175699in}{1.849322in}}%
\pgfpathcurveto{\pgfqpoint{5.177955in}{1.851578in}}{\pgfqpoint{5.179222in}{1.854638in}}{\pgfqpoint{5.179222in}{1.857827in}}%
\pgfpathcurveto{\pgfqpoint{5.179222in}{1.861017in}}{\pgfqpoint{5.177955in}{1.864077in}}{\pgfqpoint{5.175699in}{1.866333in}}%
\pgfpathcurveto{\pgfqpoint{5.173444in}{1.868588in}}{\pgfqpoint{5.170384in}{1.869856in}}{\pgfqpoint{5.167194in}{1.869856in}}%
\pgfpathcurveto{\pgfqpoint{5.164004in}{1.869856in}}{\pgfqpoint{5.160944in}{1.868588in}}{\pgfqpoint{5.158689in}{1.866333in}}%
\pgfpathcurveto{\pgfqpoint{5.156433in}{1.864077in}}{\pgfqpoint{5.155166in}{1.861017in}}{\pgfqpoint{5.155166in}{1.857827in}}%
\pgfpathcurveto{\pgfqpoint{5.155166in}{1.854638in}}{\pgfqpoint{5.156433in}{1.851578in}}{\pgfqpoint{5.158689in}{1.849322in}}%
\pgfpathcurveto{\pgfqpoint{5.160944in}{1.847067in}}{\pgfqpoint{5.164004in}{1.845799in}}{\pgfqpoint{5.167194in}{1.845799in}}%
\pgfpathlineto{\pgfqpoint{5.167194in}{1.845799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268270in}{2.029442in}}%
\pgfpathcurveto{\pgfqpoint{5.271459in}{2.029442in}}{\pgfqpoint{5.274519in}{2.030709in}}{\pgfqpoint{5.276775in}{2.032965in}}%
\pgfpathcurveto{\pgfqpoint{5.279030in}{2.035220in}}{\pgfqpoint{5.280298in}{2.038280in}}{\pgfqpoint{5.280298in}{2.041470in}}%
\pgfpathcurveto{\pgfqpoint{5.280298in}{2.044660in}}{\pgfqpoint{5.279030in}{2.047719in}}{\pgfqpoint{5.276775in}{2.049975in}}%
\pgfpathcurveto{\pgfqpoint{5.274519in}{2.052231in}}{\pgfqpoint{5.271459in}{2.053498in}}{\pgfqpoint{5.268270in}{2.053498in}}%
\pgfpathcurveto{\pgfqpoint{5.265080in}{2.053498in}}{\pgfqpoint{5.262020in}{2.052231in}}{\pgfqpoint{5.259764in}{2.049975in}}%
\pgfpathcurveto{\pgfqpoint{5.257509in}{2.047719in}}{\pgfqpoint{5.256241in}{2.044660in}}{\pgfqpoint{5.256241in}{2.041470in}}%
\pgfpathcurveto{\pgfqpoint{5.256241in}{2.038280in}}{\pgfqpoint{5.257509in}{2.035220in}}{\pgfqpoint{5.259764in}{2.032965in}}%
\pgfpathcurveto{\pgfqpoint{5.262020in}{2.030709in}}{\pgfqpoint{5.265080in}{2.029442in}}{\pgfqpoint{5.268270in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{5.268270in}{2.029442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600005in}{1.364943in}}%
\pgfpathcurveto{\pgfqpoint{4.603195in}{1.364943in}}{\pgfqpoint{4.606255in}{1.366211in}}{\pgfqpoint{4.608511in}{1.368466in}}%
\pgfpathcurveto{\pgfqpoint{4.610766in}{1.370722in}}{\pgfqpoint{4.612034in}{1.373782in}}{\pgfqpoint{4.612034in}{1.376971in}}%
\pgfpathcurveto{\pgfqpoint{4.612034in}{1.380161in}}{\pgfqpoint{4.610766in}{1.383221in}}{\pgfqpoint{4.608511in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{4.606255in}{1.387732in}}{\pgfqpoint{4.603195in}{1.389000in}}{\pgfqpoint{4.600005in}{1.389000in}}%
\pgfpathcurveto{\pgfqpoint{4.596815in}{1.389000in}}{\pgfqpoint{4.593756in}{1.387732in}}{\pgfqpoint{4.591500in}{1.385477in}}%
\pgfpathcurveto{\pgfqpoint{4.589245in}{1.383221in}}{\pgfqpoint{4.587977in}{1.380161in}}{\pgfqpoint{4.587977in}{1.376971in}}%
\pgfpathcurveto{\pgfqpoint{4.587977in}{1.373782in}}{\pgfqpoint{4.589245in}{1.370722in}}{\pgfqpoint{4.591500in}{1.368466in}}%
\pgfpathcurveto{\pgfqpoint{4.593756in}{1.366211in}}{\pgfqpoint{4.596815in}{1.364943in}}{\pgfqpoint{4.600005in}{1.364943in}}%
\pgfpathlineto{\pgfqpoint{4.600005in}{1.364943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134834in}{1.909373in}}%
\pgfpathcurveto{\pgfqpoint{5.138023in}{1.909373in}}{\pgfqpoint{5.141083in}{1.910640in}}{\pgfqpoint{5.143339in}{1.912896in}}%
\pgfpathcurveto{\pgfqpoint{5.145594in}{1.915151in}}{\pgfqpoint{5.146862in}{1.918211in}}{\pgfqpoint{5.146862in}{1.921401in}}%
\pgfpathcurveto{\pgfqpoint{5.146862in}{1.924591in}}{\pgfqpoint{5.145594in}{1.927650in}}{\pgfqpoint{5.143339in}{1.929906in}}%
\pgfpathcurveto{\pgfqpoint{5.141083in}{1.932161in}}{\pgfqpoint{5.138023in}{1.933429in}}{\pgfqpoint{5.134834in}{1.933429in}}%
\pgfpathcurveto{\pgfqpoint{5.131644in}{1.933429in}}{\pgfqpoint{5.128584in}{1.932161in}}{\pgfqpoint{5.126328in}{1.929906in}}%
\pgfpathcurveto{\pgfqpoint{5.124073in}{1.927650in}}{\pgfqpoint{5.122805in}{1.924591in}}{\pgfqpoint{5.122805in}{1.921401in}}%
\pgfpathcurveto{\pgfqpoint{5.122805in}{1.918211in}}{\pgfqpoint{5.124073in}{1.915151in}}{\pgfqpoint{5.126328in}{1.912896in}}%
\pgfpathcurveto{\pgfqpoint{5.128584in}{1.910640in}}{\pgfqpoint{5.131644in}{1.909373in}}{\pgfqpoint{5.134834in}{1.909373in}}%
\pgfpathlineto{\pgfqpoint{5.134834in}{1.909373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234271in}{1.996863in}}%
\pgfpathcurveto{\pgfqpoint{5.237461in}{1.996863in}}{\pgfqpoint{5.240521in}{1.998130in}}{\pgfqpoint{5.242776in}{2.000386in}}%
\pgfpathcurveto{\pgfqpoint{5.245032in}{2.002641in}}{\pgfqpoint{5.246299in}{2.005701in}}{\pgfqpoint{5.246299in}{2.008891in}}%
\pgfpathcurveto{\pgfqpoint{5.246299in}{2.012081in}}{\pgfqpoint{5.245032in}{2.015141in}}{\pgfqpoint{5.242776in}{2.017396in}}%
\pgfpathcurveto{\pgfqpoint{5.240521in}{2.019652in}}{\pgfqpoint{5.237461in}{2.020919in}}{\pgfqpoint{5.234271in}{2.020919in}}%
\pgfpathcurveto{\pgfqpoint{5.231081in}{2.020919in}}{\pgfqpoint{5.228021in}{2.019652in}}{\pgfqpoint{5.225766in}{2.017396in}}%
\pgfpathcurveto{\pgfqpoint{5.223510in}{2.015141in}}{\pgfqpoint{5.222243in}{2.012081in}}{\pgfqpoint{5.222243in}{2.008891in}}%
\pgfpathcurveto{\pgfqpoint{5.222243in}{2.005701in}}{\pgfqpoint{5.223510in}{2.002641in}}{\pgfqpoint{5.225766in}{2.000386in}}%
\pgfpathcurveto{\pgfqpoint{5.228021in}{1.998130in}}{\pgfqpoint{5.231081in}{1.996863in}}{\pgfqpoint{5.234271in}{1.996863in}}%
\pgfpathlineto{\pgfqpoint{5.234271in}{1.996863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289911in}{2.030980in}}%
\pgfpathcurveto{\pgfqpoint{5.293101in}{2.030980in}}{\pgfqpoint{5.296161in}{2.032247in}}{\pgfqpoint{5.298416in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{5.300672in}{2.036758in}}{\pgfqpoint{5.301939in}{2.039818in}}{\pgfqpoint{5.301939in}{2.043008in}}%
\pgfpathcurveto{\pgfqpoint{5.301939in}{2.046198in}}{\pgfqpoint{5.300672in}{2.049257in}}{\pgfqpoint{5.298416in}{2.051513in}}%
\pgfpathcurveto{\pgfqpoint{5.296161in}{2.053769in}}{\pgfqpoint{5.293101in}{2.055036in}}{\pgfqpoint{5.289911in}{2.055036in}}%
\pgfpathcurveto{\pgfqpoint{5.286721in}{2.055036in}}{\pgfqpoint{5.283662in}{2.053769in}}{\pgfqpoint{5.281406in}{2.051513in}}%
\pgfpathcurveto{\pgfqpoint{5.279150in}{2.049257in}}{\pgfqpoint{5.277883in}{2.046198in}}{\pgfqpoint{5.277883in}{2.043008in}}%
\pgfpathcurveto{\pgfqpoint{5.277883in}{2.039818in}}{\pgfqpoint{5.279150in}{2.036758in}}{\pgfqpoint{5.281406in}{2.034503in}}%
\pgfpathcurveto{\pgfqpoint{5.283662in}{2.032247in}}{\pgfqpoint{5.286721in}{2.030980in}}{\pgfqpoint{5.289911in}{2.030980in}}%
\pgfpathlineto{\pgfqpoint{5.289911in}{2.030980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824787in}{1.624267in}}%
\pgfpathcurveto{\pgfqpoint{4.827977in}{1.624267in}}{\pgfqpoint{4.831037in}{1.625534in}}{\pgfqpoint{4.833292in}{1.627790in}}%
\pgfpathcurveto{\pgfqpoint{4.835548in}{1.630046in}}{\pgfqpoint{4.836815in}{1.633105in}}{\pgfqpoint{4.836815in}{1.636295in}}%
\pgfpathcurveto{\pgfqpoint{4.836815in}{1.639485in}}{\pgfqpoint{4.835548in}{1.642545in}}{\pgfqpoint{4.833292in}{1.644800in}}%
\pgfpathcurveto{\pgfqpoint{4.831037in}{1.647056in}}{\pgfqpoint{4.827977in}{1.648323in}}{\pgfqpoint{4.824787in}{1.648323in}}%
\pgfpathcurveto{\pgfqpoint{4.821597in}{1.648323in}}{\pgfqpoint{4.818537in}{1.647056in}}{\pgfqpoint{4.816282in}{1.644800in}}%
\pgfpathcurveto{\pgfqpoint{4.814026in}{1.642545in}}{\pgfqpoint{4.812759in}{1.639485in}}{\pgfqpoint{4.812759in}{1.636295in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.633105in}}{\pgfqpoint{4.814026in}{1.630046in}}{\pgfqpoint{4.816282in}{1.627790in}}%
\pgfpathcurveto{\pgfqpoint{4.818537in}{1.625534in}}{\pgfqpoint{4.821597in}{1.624267in}}{\pgfqpoint{4.824787in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{4.824787in}{1.624267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046004in}{1.765494in}}%
\pgfpathcurveto{\pgfqpoint{5.049194in}{1.765494in}}{\pgfqpoint{5.052253in}{1.766761in}}{\pgfqpoint{5.054509in}{1.769017in}}%
\pgfpathcurveto{\pgfqpoint{5.056764in}{1.771272in}}{\pgfqpoint{5.058032in}{1.774332in}}{\pgfqpoint{5.058032in}{1.777522in}}%
\pgfpathcurveto{\pgfqpoint{5.058032in}{1.780712in}}{\pgfqpoint{5.056764in}{1.783771in}}{\pgfqpoint{5.054509in}{1.786027in}}%
\pgfpathcurveto{\pgfqpoint{5.052253in}{1.788283in}}{\pgfqpoint{5.049194in}{1.789550in}}{\pgfqpoint{5.046004in}{1.789550in}}%
\pgfpathcurveto{\pgfqpoint{5.042814in}{1.789550in}}{\pgfqpoint{5.039754in}{1.788283in}}{\pgfqpoint{5.037498in}{1.786027in}}%
\pgfpathcurveto{\pgfqpoint{5.035243in}{1.783771in}}{\pgfqpoint{5.033976in}{1.780712in}}{\pgfqpoint{5.033976in}{1.777522in}}%
\pgfpathcurveto{\pgfqpoint{5.033976in}{1.774332in}}{\pgfqpoint{5.035243in}{1.771272in}}{\pgfqpoint{5.037498in}{1.769017in}}%
\pgfpathcurveto{\pgfqpoint{5.039754in}{1.766761in}}{\pgfqpoint{5.042814in}{1.765494in}}{\pgfqpoint{5.046004in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{5.046004in}{1.765494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089649in}{1.833757in}}%
\pgfpathcurveto{\pgfqpoint{5.092839in}{1.833757in}}{\pgfqpoint{5.095898in}{1.835024in}}{\pgfqpoint{5.098154in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{5.100410in}{1.839535in}}{\pgfqpoint{5.101677in}{1.842595in}}{\pgfqpoint{5.101677in}{1.845785in}}%
\pgfpathcurveto{\pgfqpoint{5.101677in}{1.848975in}}{\pgfqpoint{5.100410in}{1.852034in}}{\pgfqpoint{5.098154in}{1.854290in}}%
\pgfpathcurveto{\pgfqpoint{5.095898in}{1.856546in}}{\pgfqpoint{5.092839in}{1.857813in}}{\pgfqpoint{5.089649in}{1.857813in}}%
\pgfpathcurveto{\pgfqpoint{5.086459in}{1.857813in}}{\pgfqpoint{5.083399in}{1.856546in}}{\pgfqpoint{5.081144in}{1.854290in}}%
\pgfpathcurveto{\pgfqpoint{5.078888in}{1.852034in}}{\pgfqpoint{5.077621in}{1.848975in}}{\pgfqpoint{5.077621in}{1.845785in}}%
\pgfpathcurveto{\pgfqpoint{5.077621in}{1.842595in}}{\pgfqpoint{5.078888in}{1.839535in}}{\pgfqpoint{5.081144in}{1.837280in}}%
\pgfpathcurveto{\pgfqpoint{5.083399in}{1.835024in}}{\pgfqpoint{5.086459in}{1.833757in}}{\pgfqpoint{5.089649in}{1.833757in}}%
\pgfpathlineto{\pgfqpoint{5.089649in}{1.833757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172908in}{2.024560in}}%
\pgfpathcurveto{\pgfqpoint{5.176098in}{2.024560in}}{\pgfqpoint{5.179158in}{2.025827in}}{\pgfqpoint{5.181414in}{2.028083in}}%
\pgfpathcurveto{\pgfqpoint{5.183669in}{2.030338in}}{\pgfqpoint{5.184937in}{2.033398in}}{\pgfqpoint{5.184937in}{2.036588in}}%
\pgfpathcurveto{\pgfqpoint{5.184937in}{2.039778in}}{\pgfqpoint{5.183669in}{2.042837in}}{\pgfqpoint{5.181414in}{2.045093in}}%
\pgfpathcurveto{\pgfqpoint{5.179158in}{2.047349in}}{\pgfqpoint{5.176098in}{2.048616in}}{\pgfqpoint{5.172908in}{2.048616in}}%
\pgfpathcurveto{\pgfqpoint{5.169719in}{2.048616in}}{\pgfqpoint{5.166659in}{2.047349in}}{\pgfqpoint{5.164403in}{2.045093in}}%
\pgfpathcurveto{\pgfqpoint{5.162148in}{2.042837in}}{\pgfqpoint{5.160880in}{2.039778in}}{\pgfqpoint{5.160880in}{2.036588in}}%
\pgfpathcurveto{\pgfqpoint{5.160880in}{2.033398in}}{\pgfqpoint{5.162148in}{2.030338in}}{\pgfqpoint{5.164403in}{2.028083in}}%
\pgfpathcurveto{\pgfqpoint{5.166659in}{2.025827in}}{\pgfqpoint{5.169719in}{2.024560in}}{\pgfqpoint{5.172908in}{2.024560in}}%
\pgfpathlineto{\pgfqpoint{5.172908in}{2.024560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557722in}{1.331987in}}%
\pgfpathcurveto{\pgfqpoint{4.560912in}{1.331987in}}{\pgfqpoint{4.563971in}{1.333254in}}{\pgfqpoint{4.566227in}{1.335510in}}%
\pgfpathcurveto{\pgfqpoint{4.568482in}{1.337766in}}{\pgfqpoint{4.569750in}{1.340825in}}{\pgfqpoint{4.569750in}{1.344015in}}%
\pgfpathcurveto{\pgfqpoint{4.569750in}{1.347205in}}{\pgfqpoint{4.568482in}{1.350265in}}{\pgfqpoint{4.566227in}{1.352520in}}%
\pgfpathcurveto{\pgfqpoint{4.563971in}{1.354776in}}{\pgfqpoint{4.560912in}{1.356043in}}{\pgfqpoint{4.557722in}{1.356043in}}%
\pgfpathcurveto{\pgfqpoint{4.554532in}{1.356043in}}{\pgfqpoint{4.551472in}{1.354776in}}{\pgfqpoint{4.549216in}{1.352520in}}%
\pgfpathcurveto{\pgfqpoint{4.546961in}{1.350265in}}{\pgfqpoint{4.545694in}{1.347205in}}{\pgfqpoint{4.545694in}{1.344015in}}%
\pgfpathcurveto{\pgfqpoint{4.545694in}{1.340825in}}{\pgfqpoint{4.546961in}{1.337766in}}{\pgfqpoint{4.549216in}{1.335510in}}%
\pgfpathcurveto{\pgfqpoint{4.551472in}{1.333254in}}{\pgfqpoint{4.554532in}{1.331987in}}{\pgfqpoint{4.557722in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{4.557722in}{1.331987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208682in}{1.932319in}}%
\pgfpathcurveto{\pgfqpoint{5.211872in}{1.932319in}}{\pgfqpoint{5.214932in}{1.933587in}}{\pgfqpoint{5.217187in}{1.935842in}}%
\pgfpathcurveto{\pgfqpoint{5.219443in}{1.938098in}}{\pgfqpoint{5.220710in}{1.941158in}}{\pgfqpoint{5.220710in}{1.944347in}}%
\pgfpathcurveto{\pgfqpoint{5.220710in}{1.947537in}}{\pgfqpoint{5.219443in}{1.950597in}}{\pgfqpoint{5.217187in}{1.952853in}}%
\pgfpathcurveto{\pgfqpoint{5.214932in}{1.955108in}}{\pgfqpoint{5.211872in}{1.956376in}}{\pgfqpoint{5.208682in}{1.956376in}}%
\pgfpathcurveto{\pgfqpoint{5.205492in}{1.956376in}}{\pgfqpoint{5.202433in}{1.955108in}}{\pgfqpoint{5.200177in}{1.952853in}}%
\pgfpathcurveto{\pgfqpoint{5.197921in}{1.950597in}}{\pgfqpoint{5.196654in}{1.947537in}}{\pgfqpoint{5.196654in}{1.944347in}}%
\pgfpathcurveto{\pgfqpoint{5.196654in}{1.941158in}}{\pgfqpoint{5.197921in}{1.938098in}}{\pgfqpoint{5.200177in}{1.935842in}}%
\pgfpathcurveto{\pgfqpoint{5.202433in}{1.933587in}}{\pgfqpoint{5.205492in}{1.932319in}}{\pgfqpoint{5.208682in}{1.932319in}}%
\pgfpathlineto{\pgfqpoint{5.208682in}{1.932319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295177in}{2.054560in}}%
\pgfpathcurveto{\pgfqpoint{5.298367in}{2.054560in}}{\pgfqpoint{5.301427in}{2.055827in}}{\pgfqpoint{5.303683in}{2.058083in}}%
\pgfpathcurveto{\pgfqpoint{5.305938in}{2.060338in}}{\pgfqpoint{5.307206in}{2.063398in}}{\pgfqpoint{5.307206in}{2.066588in}}%
\pgfpathcurveto{\pgfqpoint{5.307206in}{2.069778in}}{\pgfqpoint{5.305938in}{2.072838in}}{\pgfqpoint{5.303683in}{2.075093in}}%
\pgfpathcurveto{\pgfqpoint{5.301427in}{2.077349in}}{\pgfqpoint{5.298367in}{2.078616in}}{\pgfqpoint{5.295177in}{2.078616in}}%
\pgfpathcurveto{\pgfqpoint{5.291987in}{2.078616in}}{\pgfqpoint{5.288928in}{2.077349in}}{\pgfqpoint{5.286672in}{2.075093in}}%
\pgfpathcurveto{\pgfqpoint{5.284417in}{2.072838in}}{\pgfqpoint{5.283149in}{2.069778in}}{\pgfqpoint{5.283149in}{2.066588in}}%
\pgfpathcurveto{\pgfqpoint{5.283149in}{2.063398in}}{\pgfqpoint{5.284417in}{2.060338in}}{\pgfqpoint{5.286672in}{2.058083in}}%
\pgfpathcurveto{\pgfqpoint{5.288928in}{2.055827in}}{\pgfqpoint{5.291987in}{2.054560in}}{\pgfqpoint{5.295177in}{2.054560in}}%
\pgfpathlineto{\pgfqpoint{5.295177in}{2.054560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805148in}{1.606669in}}%
\pgfpathcurveto{\pgfqpoint{4.808338in}{1.606669in}}{\pgfqpoint{4.811397in}{1.607937in}}{\pgfqpoint{4.813653in}{1.610192in}}%
\pgfpathcurveto{\pgfqpoint{4.815909in}{1.612448in}}{\pgfqpoint{4.817176in}{1.615508in}}{\pgfqpoint{4.817176in}{1.618698in}}%
\pgfpathcurveto{\pgfqpoint{4.817176in}{1.621887in}}{\pgfqpoint{4.815909in}{1.624947in}}{\pgfqpoint{4.813653in}{1.627203in}}%
\pgfpathcurveto{\pgfqpoint{4.811397in}{1.629458in}}{\pgfqpoint{4.808338in}{1.630726in}}{\pgfqpoint{4.805148in}{1.630726in}}%
\pgfpathcurveto{\pgfqpoint{4.801958in}{1.630726in}}{\pgfqpoint{4.798898in}{1.629458in}}{\pgfqpoint{4.796643in}{1.627203in}}%
\pgfpathcurveto{\pgfqpoint{4.794387in}{1.624947in}}{\pgfqpoint{4.793120in}{1.621887in}}{\pgfqpoint{4.793120in}{1.618698in}}%
\pgfpathcurveto{\pgfqpoint{4.793120in}{1.615508in}}{\pgfqpoint{4.794387in}{1.612448in}}{\pgfqpoint{4.796643in}{1.610192in}}%
\pgfpathcurveto{\pgfqpoint{4.798898in}{1.607937in}}{\pgfqpoint{4.801958in}{1.606669in}}{\pgfqpoint{4.805148in}{1.606669in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.606669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847933in}{1.642261in}}%
\pgfpathcurveto{\pgfqpoint{4.851122in}{1.642261in}}{\pgfqpoint{4.854182in}{1.643528in}}{\pgfqpoint{4.856438in}{1.645784in}}%
\pgfpathcurveto{\pgfqpoint{4.858693in}{1.648039in}}{\pgfqpoint{4.859961in}{1.651099in}}{\pgfqpoint{4.859961in}{1.654289in}}%
\pgfpathcurveto{\pgfqpoint{4.859961in}{1.657479in}}{\pgfqpoint{4.858693in}{1.660539in}}{\pgfqpoint{4.856438in}{1.662794in}}%
\pgfpathcurveto{\pgfqpoint{4.854182in}{1.665050in}}{\pgfqpoint{4.851122in}{1.666317in}}{\pgfqpoint{4.847933in}{1.666317in}}%
\pgfpathcurveto{\pgfqpoint{4.844743in}{1.666317in}}{\pgfqpoint{4.841683in}{1.665050in}}{\pgfqpoint{4.839427in}{1.662794in}}%
\pgfpathcurveto{\pgfqpoint{4.837172in}{1.660539in}}{\pgfqpoint{4.835904in}{1.657479in}}{\pgfqpoint{4.835904in}{1.654289in}}%
\pgfpathcurveto{\pgfqpoint{4.835904in}{1.651099in}}{\pgfqpoint{4.837172in}{1.648039in}}{\pgfqpoint{4.839427in}{1.645784in}}%
\pgfpathcurveto{\pgfqpoint{4.841683in}{1.643528in}}{\pgfqpoint{4.844743in}{1.642261in}}{\pgfqpoint{4.847933in}{1.642261in}}%
\pgfpathlineto{\pgfqpoint{4.847933in}{1.642261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152998in}{1.841066in}}%
\pgfpathcurveto{\pgfqpoint{5.156188in}{1.841066in}}{\pgfqpoint{5.159248in}{1.842333in}}{\pgfqpoint{5.161503in}{1.844589in}}%
\pgfpathcurveto{\pgfqpoint{5.163759in}{1.846844in}}{\pgfqpoint{5.165026in}{1.849904in}}{\pgfqpoint{5.165026in}{1.853094in}}%
\pgfpathcurveto{\pgfqpoint{5.165026in}{1.856284in}}{\pgfqpoint{5.163759in}{1.859344in}}{\pgfqpoint{5.161503in}{1.861599in}}%
\pgfpathcurveto{\pgfqpoint{5.159248in}{1.863855in}}{\pgfqpoint{5.156188in}{1.865122in}}{\pgfqpoint{5.152998in}{1.865122in}}%
\pgfpathcurveto{\pgfqpoint{5.149808in}{1.865122in}}{\pgfqpoint{5.146748in}{1.863855in}}{\pgfqpoint{5.144493in}{1.861599in}}%
\pgfpathcurveto{\pgfqpoint{5.142237in}{1.859344in}}{\pgfqpoint{5.140970in}{1.856284in}}{\pgfqpoint{5.140970in}{1.853094in}}%
\pgfpathcurveto{\pgfqpoint{5.140970in}{1.849904in}}{\pgfqpoint{5.142237in}{1.846844in}}{\pgfqpoint{5.144493in}{1.844589in}}%
\pgfpathcurveto{\pgfqpoint{5.146748in}{1.842333in}}{\pgfqpoint{5.149808in}{1.841066in}}{\pgfqpoint{5.152998in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{5.152998in}{1.841066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164875in}{1.960163in}}%
\pgfpathcurveto{\pgfqpoint{5.168065in}{1.960163in}}{\pgfqpoint{5.171125in}{1.961431in}}{\pgfqpoint{5.173380in}{1.963686in}}%
\pgfpathcurveto{\pgfqpoint{5.175636in}{1.965942in}}{\pgfqpoint{5.176903in}{1.969002in}}{\pgfqpoint{5.176903in}{1.972191in}}%
\pgfpathcurveto{\pgfqpoint{5.176903in}{1.975381in}}{\pgfqpoint{5.175636in}{1.978441in}}{\pgfqpoint{5.173380in}{1.980697in}}%
\pgfpathcurveto{\pgfqpoint{5.171125in}{1.982952in}}{\pgfqpoint{5.168065in}{1.984220in}}{\pgfqpoint{5.164875in}{1.984220in}}%
\pgfpathcurveto{\pgfqpoint{5.161685in}{1.984220in}}{\pgfqpoint{5.158625in}{1.982952in}}{\pgfqpoint{5.156370in}{1.980697in}}%
\pgfpathcurveto{\pgfqpoint{5.154114in}{1.978441in}}{\pgfqpoint{5.152847in}{1.975381in}}{\pgfqpoint{5.152847in}{1.972191in}}%
\pgfpathcurveto{\pgfqpoint{5.152847in}{1.969002in}}{\pgfqpoint{5.154114in}{1.965942in}}{\pgfqpoint{5.156370in}{1.963686in}}%
\pgfpathcurveto{\pgfqpoint{5.158625in}{1.961431in}}{\pgfqpoint{5.161685in}{1.960163in}}{\pgfqpoint{5.164875in}{1.960163in}}%
\pgfpathlineto{\pgfqpoint{5.164875in}{1.960163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801221in}{1.511264in}}%
\pgfpathcurveto{\pgfqpoint{4.804411in}{1.511264in}}{\pgfqpoint{4.807471in}{1.512531in}}{\pgfqpoint{4.809726in}{1.514787in}}%
\pgfpathcurveto{\pgfqpoint{4.811982in}{1.517042in}}{\pgfqpoint{4.813249in}{1.520102in}}{\pgfqpoint{4.813249in}{1.523292in}}%
\pgfpathcurveto{\pgfqpoint{4.813249in}{1.526482in}}{\pgfqpoint{4.811982in}{1.529541in}}{\pgfqpoint{4.809726in}{1.531797in}}%
\pgfpathcurveto{\pgfqpoint{4.807471in}{1.534052in}}{\pgfqpoint{4.804411in}{1.535320in}}{\pgfqpoint{4.801221in}{1.535320in}}%
\pgfpathcurveto{\pgfqpoint{4.798031in}{1.535320in}}{\pgfqpoint{4.794972in}{1.534052in}}{\pgfqpoint{4.792716in}{1.531797in}}%
\pgfpathcurveto{\pgfqpoint{4.790460in}{1.529541in}}{\pgfqpoint{4.789193in}{1.526482in}}{\pgfqpoint{4.789193in}{1.523292in}}%
\pgfpathcurveto{\pgfqpoint{4.789193in}{1.520102in}}{\pgfqpoint{4.790460in}{1.517042in}}{\pgfqpoint{4.792716in}{1.514787in}}%
\pgfpathcurveto{\pgfqpoint{4.794972in}{1.512531in}}{\pgfqpoint{4.798031in}{1.511264in}}{\pgfqpoint{4.801221in}{1.511264in}}%
\pgfpathlineto{\pgfqpoint{4.801221in}{1.511264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421714in}{2.085229in}}%
\pgfpathcurveto{\pgfqpoint{5.424904in}{2.085229in}}{\pgfqpoint{5.427963in}{2.086497in}}{\pgfqpoint{5.430219in}{2.088752in}}%
\pgfpathcurveto{\pgfqpoint{5.432475in}{2.091008in}}{\pgfqpoint{5.433742in}{2.094068in}}{\pgfqpoint{5.433742in}{2.097257in}}%
\pgfpathcurveto{\pgfqpoint{5.433742in}{2.100447in}}{\pgfqpoint{5.432475in}{2.103507in}}{\pgfqpoint{5.430219in}{2.105763in}}%
\pgfpathcurveto{\pgfqpoint{5.427963in}{2.108018in}}{\pgfqpoint{5.424904in}{2.109286in}}{\pgfqpoint{5.421714in}{2.109286in}}%
\pgfpathcurveto{\pgfqpoint{5.418524in}{2.109286in}}{\pgfqpoint{5.415464in}{2.108018in}}{\pgfqpoint{5.413209in}{2.105763in}}%
\pgfpathcurveto{\pgfqpoint{5.410953in}{2.103507in}}{\pgfqpoint{5.409686in}{2.100447in}}{\pgfqpoint{5.409686in}{2.097257in}}%
\pgfpathcurveto{\pgfqpoint{5.409686in}{2.094068in}}{\pgfqpoint{5.410953in}{2.091008in}}{\pgfqpoint{5.413209in}{2.088752in}}%
\pgfpathcurveto{\pgfqpoint{5.415464in}{2.086497in}}{\pgfqpoint{5.418524in}{2.085229in}}{\pgfqpoint{5.421714in}{2.085229in}}%
\pgfpathlineto{\pgfqpoint{5.421714in}{2.085229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313332in}{2.004699in}}%
\pgfpathcurveto{\pgfqpoint{5.316522in}{2.004699in}}{\pgfqpoint{5.319581in}{2.005966in}}{\pgfqpoint{5.321837in}{2.008222in}}%
\pgfpathcurveto{\pgfqpoint{5.324093in}{2.010477in}}{\pgfqpoint{5.325360in}{2.013537in}}{\pgfqpoint{5.325360in}{2.016727in}}%
\pgfpathcurveto{\pgfqpoint{5.325360in}{2.019917in}}{\pgfqpoint{5.324093in}{2.022977in}}{\pgfqpoint{5.321837in}{2.025232in}}%
\pgfpathcurveto{\pgfqpoint{5.319581in}{2.027488in}}{\pgfqpoint{5.316522in}{2.028755in}}{\pgfqpoint{5.313332in}{2.028755in}}%
\pgfpathcurveto{\pgfqpoint{5.310142in}{2.028755in}}{\pgfqpoint{5.307082in}{2.027488in}}{\pgfqpoint{5.304827in}{2.025232in}}%
\pgfpathcurveto{\pgfqpoint{5.302571in}{2.022977in}}{\pgfqpoint{5.301304in}{2.019917in}}{\pgfqpoint{5.301304in}{2.016727in}}%
\pgfpathcurveto{\pgfqpoint{5.301304in}{2.013537in}}{\pgfqpoint{5.302571in}{2.010477in}}{\pgfqpoint{5.304827in}{2.008222in}}%
\pgfpathcurveto{\pgfqpoint{5.307082in}{2.005966in}}{\pgfqpoint{5.310142in}{2.004699in}}{\pgfqpoint{5.313332in}{2.004699in}}%
\pgfpathlineto{\pgfqpoint{5.313332in}{2.004699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835478in}{1.595803in}}%
\pgfpathcurveto{\pgfqpoint{4.838668in}{1.595803in}}{\pgfqpoint{4.841727in}{1.597070in}}{\pgfqpoint{4.843983in}{1.599326in}}%
\pgfpathcurveto{\pgfqpoint{4.846238in}{1.601581in}}{\pgfqpoint{4.847506in}{1.604641in}}{\pgfqpoint{4.847506in}{1.607831in}}%
\pgfpathcurveto{\pgfqpoint{4.847506in}{1.611021in}}{\pgfqpoint{4.846238in}{1.614080in}}{\pgfqpoint{4.843983in}{1.616336in}}%
\pgfpathcurveto{\pgfqpoint{4.841727in}{1.618592in}}{\pgfqpoint{4.838668in}{1.619859in}}{\pgfqpoint{4.835478in}{1.619859in}}%
\pgfpathcurveto{\pgfqpoint{4.832288in}{1.619859in}}{\pgfqpoint{4.829228in}{1.618592in}}{\pgfqpoint{4.826973in}{1.616336in}}%
\pgfpathcurveto{\pgfqpoint{4.824717in}{1.614080in}}{\pgfqpoint{4.823450in}{1.611021in}}{\pgfqpoint{4.823450in}{1.607831in}}%
\pgfpathcurveto{\pgfqpoint{4.823450in}{1.604641in}}{\pgfqpoint{4.824717in}{1.601581in}}{\pgfqpoint{4.826973in}{1.599326in}}%
\pgfpathcurveto{\pgfqpoint{4.829228in}{1.597070in}}{\pgfqpoint{4.832288in}{1.595803in}}{\pgfqpoint{4.835478in}{1.595803in}}%
\pgfpathlineto{\pgfqpoint{4.835478in}{1.595803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400493in}{1.980444in}}%
\pgfpathcurveto{\pgfqpoint{5.403683in}{1.980444in}}{\pgfqpoint{5.406743in}{1.981711in}}{\pgfqpoint{5.408999in}{1.983967in}}%
\pgfpathcurveto{\pgfqpoint{5.411254in}{1.986223in}}{\pgfqpoint{5.412522in}{1.989282in}}{\pgfqpoint{5.412522in}{1.992472in}}%
\pgfpathcurveto{\pgfqpoint{5.412522in}{1.995662in}}{\pgfqpoint{5.411254in}{1.998722in}}{\pgfqpoint{5.408999in}{2.000977in}}%
\pgfpathcurveto{\pgfqpoint{5.406743in}{2.003233in}}{\pgfqpoint{5.403683in}{2.004500in}}{\pgfqpoint{5.400493in}{2.004500in}}%
\pgfpathcurveto{\pgfqpoint{5.397304in}{2.004500in}}{\pgfqpoint{5.394244in}{2.003233in}}{\pgfqpoint{5.391988in}{2.000977in}}%
\pgfpathcurveto{\pgfqpoint{5.389733in}{1.998722in}}{\pgfqpoint{5.388465in}{1.995662in}}{\pgfqpoint{5.388465in}{1.992472in}}%
\pgfpathcurveto{\pgfqpoint{5.388465in}{1.989282in}}{\pgfqpoint{5.389733in}{1.986223in}}{\pgfqpoint{5.391988in}{1.983967in}}%
\pgfpathcurveto{\pgfqpoint{5.394244in}{1.981711in}}{\pgfqpoint{5.397304in}{1.980444in}}{\pgfqpoint{5.400493in}{1.980444in}}%
\pgfpathlineto{\pgfqpoint{5.400493in}{1.980444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660812in}{2.325167in}}%
\pgfpathcurveto{\pgfqpoint{5.664001in}{2.325167in}}{\pgfqpoint{5.667061in}{2.326435in}}{\pgfqpoint{5.669317in}{2.328690in}}%
\pgfpathcurveto{\pgfqpoint{5.671572in}{2.330946in}}{\pgfqpoint{5.672840in}{2.334005in}}{\pgfqpoint{5.672840in}{2.337195in}}%
\pgfpathcurveto{\pgfqpoint{5.672840in}{2.340385in}}{\pgfqpoint{5.671572in}{2.343445in}}{\pgfqpoint{5.669317in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.667061in}{2.347956in}}{\pgfqpoint{5.664001in}{2.349224in}}{\pgfqpoint{5.660812in}{2.349224in}}%
\pgfpathcurveto{\pgfqpoint{5.657622in}{2.349224in}}{\pgfqpoint{5.654562in}{2.347956in}}{\pgfqpoint{5.652306in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.650051in}{2.343445in}}{\pgfqpoint{5.648783in}{2.340385in}}{\pgfqpoint{5.648783in}{2.337195in}}%
\pgfpathcurveto{\pgfqpoint{5.648783in}{2.334005in}}{\pgfqpoint{5.650051in}{2.330946in}}{\pgfqpoint{5.652306in}{2.328690in}}%
\pgfpathcurveto{\pgfqpoint{5.654562in}{2.326435in}}{\pgfqpoint{5.657622in}{2.325167in}}{\pgfqpoint{5.660812in}{2.325167in}}%
\pgfpathlineto{\pgfqpoint{5.660812in}{2.325167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480512in}{2.124134in}}%
\pgfpathcurveto{\pgfqpoint{5.483702in}{2.124134in}}{\pgfqpoint{5.486762in}{2.125401in}}{\pgfqpoint{5.489017in}{2.127657in}}%
\pgfpathcurveto{\pgfqpoint{5.491273in}{2.129912in}}{\pgfqpoint{5.492540in}{2.132972in}}{\pgfqpoint{5.492540in}{2.136162in}}%
\pgfpathcurveto{\pgfqpoint{5.492540in}{2.139352in}}{\pgfqpoint{5.491273in}{2.142411in}}{\pgfqpoint{5.489017in}{2.144667in}}%
\pgfpathcurveto{\pgfqpoint{5.486762in}{2.146923in}}{\pgfqpoint{5.483702in}{2.148190in}}{\pgfqpoint{5.480512in}{2.148190in}}%
\pgfpathcurveto{\pgfqpoint{5.477322in}{2.148190in}}{\pgfqpoint{5.474262in}{2.146923in}}{\pgfqpoint{5.472007in}{2.144667in}}%
\pgfpathcurveto{\pgfqpoint{5.469751in}{2.142411in}}{\pgfqpoint{5.468484in}{2.139352in}}{\pgfqpoint{5.468484in}{2.136162in}}%
\pgfpathcurveto{\pgfqpoint{5.468484in}{2.132972in}}{\pgfqpoint{5.469751in}{2.129912in}}{\pgfqpoint{5.472007in}{2.127657in}}%
\pgfpathcurveto{\pgfqpoint{5.474262in}{2.125401in}}{\pgfqpoint{5.477322in}{2.124134in}}{\pgfqpoint{5.480512in}{2.124134in}}%
\pgfpathlineto{\pgfqpoint{5.480512in}{2.124134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694215in}{2.275462in}}%
\pgfpathcurveto{\pgfqpoint{5.697405in}{2.275462in}}{\pgfqpoint{5.700465in}{2.276729in}}{\pgfqpoint{5.702720in}{2.278985in}}%
\pgfpathcurveto{\pgfqpoint{5.704976in}{2.281240in}}{\pgfqpoint{5.706243in}{2.284300in}}{\pgfqpoint{5.706243in}{2.287490in}}%
\pgfpathcurveto{\pgfqpoint{5.706243in}{2.290680in}}{\pgfqpoint{5.704976in}{2.293739in}}{\pgfqpoint{5.702720in}{2.295995in}}%
\pgfpathcurveto{\pgfqpoint{5.700465in}{2.298251in}}{\pgfqpoint{5.697405in}{2.299518in}}{\pgfqpoint{5.694215in}{2.299518in}}%
\pgfpathcurveto{\pgfqpoint{5.691025in}{2.299518in}}{\pgfqpoint{5.687965in}{2.298251in}}{\pgfqpoint{5.685710in}{2.295995in}}%
\pgfpathcurveto{\pgfqpoint{5.683454in}{2.293739in}}{\pgfqpoint{5.682187in}{2.290680in}}{\pgfqpoint{5.682187in}{2.287490in}}%
\pgfpathcurveto{\pgfqpoint{5.682187in}{2.284300in}}{\pgfqpoint{5.683454in}{2.281240in}}{\pgfqpoint{5.685710in}{2.278985in}}%
\pgfpathcurveto{\pgfqpoint{5.687965in}{2.276729in}}{\pgfqpoint{5.691025in}{2.275462in}}{\pgfqpoint{5.694215in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{5.694215in}{2.275462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670891in}{2.210031in}}%
\pgfpathcurveto{\pgfqpoint{5.674081in}{2.210031in}}{\pgfqpoint{5.677140in}{2.211298in}}{\pgfqpoint{5.679396in}{2.213554in}}%
\pgfpathcurveto{\pgfqpoint{5.681652in}{2.215809in}}{\pgfqpoint{5.682919in}{2.218869in}}{\pgfqpoint{5.682919in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{5.682919in}{2.225249in}}{\pgfqpoint{5.681652in}{2.228309in}}{\pgfqpoint{5.679396in}{2.230564in}}%
\pgfpathcurveto{\pgfqpoint{5.677140in}{2.232820in}}{\pgfqpoint{5.674081in}{2.234087in}}{\pgfqpoint{5.670891in}{2.234087in}}%
\pgfpathcurveto{\pgfqpoint{5.667701in}{2.234087in}}{\pgfqpoint{5.664641in}{2.232820in}}{\pgfqpoint{5.662386in}{2.230564in}}%
\pgfpathcurveto{\pgfqpoint{5.660130in}{2.228309in}}{\pgfqpoint{5.658863in}{2.225249in}}{\pgfqpoint{5.658863in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{5.658863in}{2.218869in}}{\pgfqpoint{5.660130in}{2.215809in}}{\pgfqpoint{5.662386in}{2.213554in}}%
\pgfpathcurveto{\pgfqpoint{5.664641in}{2.211298in}}{\pgfqpoint{5.667701in}{2.210031in}}{\pgfqpoint{5.670891in}{2.210031in}}%
\pgfpathlineto{\pgfqpoint{5.670891in}{2.210031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735764in}{2.342167in}}%
\pgfpathcurveto{\pgfqpoint{5.738954in}{2.342167in}}{\pgfqpoint{5.742014in}{2.343434in}}{\pgfqpoint{5.744270in}{2.345690in}}%
\pgfpathcurveto{\pgfqpoint{5.746525in}{2.347945in}}{\pgfqpoint{5.747793in}{2.351005in}}{\pgfqpoint{5.747793in}{2.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.747793in}{2.357385in}}{\pgfqpoint{5.746525in}{2.360444in}}{\pgfqpoint{5.744270in}{2.362700in}}%
\pgfpathcurveto{\pgfqpoint{5.742014in}{2.364955in}}{\pgfqpoint{5.738954in}{2.366223in}}{\pgfqpoint{5.735764in}{2.366223in}}%
\pgfpathcurveto{\pgfqpoint{5.732575in}{2.366223in}}{\pgfqpoint{5.729515in}{2.364955in}}{\pgfqpoint{5.727259in}{2.362700in}}%
\pgfpathcurveto{\pgfqpoint{5.725004in}{2.360444in}}{\pgfqpoint{5.723736in}{2.357385in}}{\pgfqpoint{5.723736in}{2.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.723736in}{2.351005in}}{\pgfqpoint{5.725004in}{2.347945in}}{\pgfqpoint{5.727259in}{2.345690in}}%
\pgfpathcurveto{\pgfqpoint{5.729515in}{2.343434in}}{\pgfqpoint{5.732575in}{2.342167in}}{\pgfqpoint{5.735764in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{5.735764in}{2.342167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731919in}{2.243198in}}%
\pgfpathcurveto{\pgfqpoint{5.735108in}{2.243198in}}{\pgfqpoint{5.738168in}{2.244465in}}{\pgfqpoint{5.740424in}{2.246721in}}%
\pgfpathcurveto{\pgfqpoint{5.742679in}{2.248976in}}{\pgfqpoint{5.743947in}{2.252036in}}{\pgfqpoint{5.743947in}{2.255226in}}%
\pgfpathcurveto{\pgfqpoint{5.743947in}{2.258416in}}{\pgfqpoint{5.742679in}{2.261476in}}{\pgfqpoint{5.740424in}{2.263731in}}%
\pgfpathcurveto{\pgfqpoint{5.738168in}{2.265987in}}{\pgfqpoint{5.735108in}{2.267254in}}{\pgfqpoint{5.731919in}{2.267254in}}%
\pgfpathcurveto{\pgfqpoint{5.728729in}{2.267254in}}{\pgfqpoint{5.725669in}{2.265987in}}{\pgfqpoint{5.723413in}{2.263731in}}%
\pgfpathcurveto{\pgfqpoint{5.721158in}{2.261476in}}{\pgfqpoint{5.719890in}{2.258416in}}{\pgfqpoint{5.719890in}{2.255226in}}%
\pgfpathcurveto{\pgfqpoint{5.719890in}{2.252036in}}{\pgfqpoint{5.721158in}{2.248976in}}{\pgfqpoint{5.723413in}{2.246721in}}%
\pgfpathcurveto{\pgfqpoint{5.725669in}{2.244465in}}{\pgfqpoint{5.728729in}{2.243198in}}{\pgfqpoint{5.731919in}{2.243198in}}%
\pgfpathlineto{\pgfqpoint{5.731919in}{2.243198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709100in}{2.308068in}}%
\pgfpathcurveto{\pgfqpoint{5.712290in}{2.308068in}}{\pgfqpoint{5.715349in}{2.309335in}}{\pgfqpoint{5.717605in}{2.311590in}}%
\pgfpathcurveto{\pgfqpoint{5.719861in}{2.313846in}}{\pgfqpoint{5.721128in}{2.316906in}}{\pgfqpoint{5.721128in}{2.320096in}}%
\pgfpathcurveto{\pgfqpoint{5.721128in}{2.323286in}}{\pgfqpoint{5.719861in}{2.326345in}}{\pgfqpoint{5.717605in}{2.328601in}}%
\pgfpathcurveto{\pgfqpoint{5.715349in}{2.330856in}}{\pgfqpoint{5.712290in}{2.332124in}}{\pgfqpoint{5.709100in}{2.332124in}}%
\pgfpathcurveto{\pgfqpoint{5.705910in}{2.332124in}}{\pgfqpoint{5.702850in}{2.330856in}}{\pgfqpoint{5.700595in}{2.328601in}}%
\pgfpathcurveto{\pgfqpoint{5.698339in}{2.326345in}}{\pgfqpoint{5.697072in}{2.323286in}}{\pgfqpoint{5.697072in}{2.320096in}}%
\pgfpathcurveto{\pgfqpoint{5.697072in}{2.316906in}}{\pgfqpoint{5.698339in}{2.313846in}}{\pgfqpoint{5.700595in}{2.311590in}}%
\pgfpathcurveto{\pgfqpoint{5.702850in}{2.309335in}}{\pgfqpoint{5.705910in}{2.308068in}}{\pgfqpoint{5.709100in}{2.308068in}}%
\pgfpathlineto{\pgfqpoint{5.709100in}{2.308068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693350in}{2.264265in}}%
\pgfpathcurveto{\pgfqpoint{5.696539in}{2.264265in}}{\pgfqpoint{5.699599in}{2.265533in}}{\pgfqpoint{5.701855in}{2.267788in}}%
\pgfpathcurveto{\pgfqpoint{5.704110in}{2.270044in}}{\pgfqpoint{5.705378in}{2.273104in}}{\pgfqpoint{5.705378in}{2.276293in}}%
\pgfpathcurveto{\pgfqpoint{5.705378in}{2.279483in}}{\pgfqpoint{5.704110in}{2.282543in}}{\pgfqpoint{5.701855in}{2.284799in}}%
\pgfpathcurveto{\pgfqpoint{5.699599in}{2.287054in}}{\pgfqpoint{5.696539in}{2.288322in}}{\pgfqpoint{5.693350in}{2.288322in}}%
\pgfpathcurveto{\pgfqpoint{5.690160in}{2.288322in}}{\pgfqpoint{5.687100in}{2.287054in}}{\pgfqpoint{5.684844in}{2.284799in}}%
\pgfpathcurveto{\pgfqpoint{5.682589in}{2.282543in}}{\pgfqpoint{5.681321in}{2.279483in}}{\pgfqpoint{5.681321in}{2.276293in}}%
\pgfpathcurveto{\pgfqpoint{5.681321in}{2.273104in}}{\pgfqpoint{5.682589in}{2.270044in}}{\pgfqpoint{5.684844in}{2.267788in}}%
\pgfpathcurveto{\pgfqpoint{5.687100in}{2.265533in}}{\pgfqpoint{5.690160in}{2.264265in}}{\pgfqpoint{5.693350in}{2.264265in}}%
\pgfpathlineto{\pgfqpoint{5.693350in}{2.264265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625005in}{2.269058in}}%
\pgfpathcurveto{\pgfqpoint{5.628195in}{2.269058in}}{\pgfqpoint{5.631255in}{2.270325in}}{\pgfqpoint{5.633510in}{2.272581in}}%
\pgfpathcurveto{\pgfqpoint{5.635766in}{2.274836in}}{\pgfqpoint{5.637033in}{2.277896in}}{\pgfqpoint{5.637033in}{2.281086in}}%
\pgfpathcurveto{\pgfqpoint{5.637033in}{2.284276in}}{\pgfqpoint{5.635766in}{2.287335in}}{\pgfqpoint{5.633510in}{2.289591in}}%
\pgfpathcurveto{\pgfqpoint{5.631255in}{2.291847in}}{\pgfqpoint{5.628195in}{2.293114in}}{\pgfqpoint{5.625005in}{2.293114in}}%
\pgfpathcurveto{\pgfqpoint{5.621815in}{2.293114in}}{\pgfqpoint{5.618756in}{2.291847in}}{\pgfqpoint{5.616500in}{2.289591in}}%
\pgfpathcurveto{\pgfqpoint{5.614244in}{2.287335in}}{\pgfqpoint{5.612977in}{2.284276in}}{\pgfqpoint{5.612977in}{2.281086in}}%
\pgfpathcurveto{\pgfqpoint{5.612977in}{2.277896in}}{\pgfqpoint{5.614244in}{2.274836in}}{\pgfqpoint{5.616500in}{2.272581in}}%
\pgfpathcurveto{\pgfqpoint{5.618756in}{2.270325in}}{\pgfqpoint{5.621815in}{2.269058in}}{\pgfqpoint{5.625005in}{2.269058in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.269058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637066in}{2.176956in}}%
\pgfpathcurveto{\pgfqpoint{5.640256in}{2.176956in}}{\pgfqpoint{5.643315in}{2.178223in}}{\pgfqpoint{5.645571in}{2.180479in}}%
\pgfpathcurveto{\pgfqpoint{5.647827in}{2.182734in}}{\pgfqpoint{5.649094in}{2.185794in}}{\pgfqpoint{5.649094in}{2.188984in}}%
\pgfpathcurveto{\pgfqpoint{5.649094in}{2.192174in}}{\pgfqpoint{5.647827in}{2.195233in}}{\pgfqpoint{5.645571in}{2.197489in}}%
\pgfpathcurveto{\pgfqpoint{5.643315in}{2.199744in}}{\pgfqpoint{5.640256in}{2.201012in}}{\pgfqpoint{5.637066in}{2.201012in}}%
\pgfpathcurveto{\pgfqpoint{5.633876in}{2.201012in}}{\pgfqpoint{5.630816in}{2.199744in}}{\pgfqpoint{5.628561in}{2.197489in}}%
\pgfpathcurveto{\pgfqpoint{5.626305in}{2.195233in}}{\pgfqpoint{5.625038in}{2.192174in}}{\pgfqpoint{5.625038in}{2.188984in}}%
\pgfpathcurveto{\pgfqpoint{5.625038in}{2.185794in}}{\pgfqpoint{5.626305in}{2.182734in}}{\pgfqpoint{5.628561in}{2.180479in}}%
\pgfpathcurveto{\pgfqpoint{5.630816in}{2.178223in}}{\pgfqpoint{5.633876in}{2.176956in}}{\pgfqpoint{5.637066in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{5.637066in}{2.176956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616036in}{2.229237in}}%
\pgfpathcurveto{\pgfqpoint{5.619226in}{2.229237in}}{\pgfqpoint{5.622286in}{2.230504in}}{\pgfqpoint{5.624541in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{5.626797in}{2.235015in}}{\pgfqpoint{5.628064in}{2.238075in}}{\pgfqpoint{5.628064in}{2.241265in}}%
\pgfpathcurveto{\pgfqpoint{5.628064in}{2.244455in}}{\pgfqpoint{5.626797in}{2.247515in}}{\pgfqpoint{5.624541in}{2.249770in}}%
\pgfpathcurveto{\pgfqpoint{5.622286in}{2.252026in}}{\pgfqpoint{5.619226in}{2.253293in}}{\pgfqpoint{5.616036in}{2.253293in}}%
\pgfpathcurveto{\pgfqpoint{5.612846in}{2.253293in}}{\pgfqpoint{5.609787in}{2.252026in}}{\pgfqpoint{5.607531in}{2.249770in}}%
\pgfpathcurveto{\pgfqpoint{5.605275in}{2.247515in}}{\pgfqpoint{5.604008in}{2.244455in}}{\pgfqpoint{5.604008in}{2.241265in}}%
\pgfpathcurveto{\pgfqpoint{5.604008in}{2.238075in}}{\pgfqpoint{5.605275in}{2.235015in}}{\pgfqpoint{5.607531in}{2.232760in}}%
\pgfpathcurveto{\pgfqpoint{5.609787in}{2.230504in}}{\pgfqpoint{5.612846in}{2.229237in}}{\pgfqpoint{5.616036in}{2.229237in}}%
\pgfpathlineto{\pgfqpoint{5.616036in}{2.229237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653549in}{2.128051in}}%
\pgfpathcurveto{\pgfqpoint{5.656739in}{2.128051in}}{\pgfqpoint{5.659798in}{2.129319in}}{\pgfqpoint{5.662054in}{2.131574in}}%
\pgfpathcurveto{\pgfqpoint{5.664309in}{2.133830in}}{\pgfqpoint{5.665577in}{2.136890in}}{\pgfqpoint{5.665577in}{2.140079in}}%
\pgfpathcurveto{\pgfqpoint{5.665577in}{2.143269in}}{\pgfqpoint{5.664309in}{2.146329in}}{\pgfqpoint{5.662054in}{2.148585in}}%
\pgfpathcurveto{\pgfqpoint{5.659798in}{2.150840in}}{\pgfqpoint{5.656739in}{2.152108in}}{\pgfqpoint{5.653549in}{2.152108in}}%
\pgfpathcurveto{\pgfqpoint{5.650359in}{2.152108in}}{\pgfqpoint{5.647299in}{2.150840in}}{\pgfqpoint{5.645044in}{2.148585in}}%
\pgfpathcurveto{\pgfqpoint{5.642788in}{2.146329in}}{\pgfqpoint{5.641521in}{2.143269in}}{\pgfqpoint{5.641521in}{2.140079in}}%
\pgfpathcurveto{\pgfqpoint{5.641521in}{2.136890in}}{\pgfqpoint{5.642788in}{2.133830in}}{\pgfqpoint{5.645044in}{2.131574in}}%
\pgfpathcurveto{\pgfqpoint{5.647299in}{2.129319in}}{\pgfqpoint{5.650359in}{2.128051in}}{\pgfqpoint{5.653549in}{2.128051in}}%
\pgfpathlineto{\pgfqpoint{5.653549in}{2.128051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752130in}{2.338834in}}%
\pgfpathcurveto{\pgfqpoint{5.755320in}{2.338834in}}{\pgfqpoint{5.758380in}{2.340101in}}{\pgfqpoint{5.760635in}{2.342357in}}%
\pgfpathcurveto{\pgfqpoint{5.762891in}{2.344613in}}{\pgfqpoint{5.764158in}{2.347672in}}{\pgfqpoint{5.764158in}{2.350862in}}%
\pgfpathcurveto{\pgfqpoint{5.764158in}{2.354052in}}{\pgfqpoint{5.762891in}{2.357112in}}{\pgfqpoint{5.760635in}{2.359367in}}%
\pgfpathcurveto{\pgfqpoint{5.758380in}{2.361623in}}{\pgfqpoint{5.755320in}{2.362890in}}{\pgfqpoint{5.752130in}{2.362890in}}%
\pgfpathcurveto{\pgfqpoint{5.748940in}{2.362890in}}{\pgfqpoint{5.745881in}{2.361623in}}{\pgfqpoint{5.743625in}{2.359367in}}%
\pgfpathcurveto{\pgfqpoint{5.741369in}{2.357112in}}{\pgfqpoint{5.740102in}{2.354052in}}{\pgfqpoint{5.740102in}{2.350862in}}%
\pgfpathcurveto{\pgfqpoint{5.740102in}{2.347672in}}{\pgfqpoint{5.741369in}{2.344613in}}{\pgfqpoint{5.743625in}{2.342357in}}%
\pgfpathcurveto{\pgfqpoint{5.745881in}{2.340101in}}{\pgfqpoint{5.748940in}{2.338834in}}{\pgfqpoint{5.752130in}{2.338834in}}%
\pgfpathlineto{\pgfqpoint{5.752130in}{2.338834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595930in}{2.091426in}}%
\pgfpathcurveto{\pgfqpoint{5.599120in}{2.091426in}}{\pgfqpoint{5.602180in}{2.092694in}}{\pgfqpoint{5.604436in}{2.094949in}}%
\pgfpathcurveto{\pgfqpoint{5.606691in}{2.097205in}}{\pgfqpoint{5.607959in}{2.100265in}}{\pgfqpoint{5.607959in}{2.103454in}}%
\pgfpathcurveto{\pgfqpoint{5.607959in}{2.106644in}}{\pgfqpoint{5.606691in}{2.109704in}}{\pgfqpoint{5.604436in}{2.111960in}}%
\pgfpathcurveto{\pgfqpoint{5.602180in}{2.114215in}}{\pgfqpoint{5.599120in}{2.115483in}}{\pgfqpoint{5.595930in}{2.115483in}}%
\pgfpathcurveto{\pgfqpoint{5.592741in}{2.115483in}}{\pgfqpoint{5.589681in}{2.114215in}}{\pgfqpoint{5.587425in}{2.111960in}}%
\pgfpathcurveto{\pgfqpoint{5.585170in}{2.109704in}}{\pgfqpoint{5.583902in}{2.106644in}}{\pgfqpoint{5.583902in}{2.103454in}}%
\pgfpathcurveto{\pgfqpoint{5.583902in}{2.100265in}}{\pgfqpoint{5.585170in}{2.097205in}}{\pgfqpoint{5.587425in}{2.094949in}}%
\pgfpathcurveto{\pgfqpoint{5.589681in}{2.092694in}}{\pgfqpoint{5.592741in}{2.091426in}}{\pgfqpoint{5.595930in}{2.091426in}}%
\pgfpathlineto{\pgfqpoint{5.595930in}{2.091426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704285in}{2.339205in}}%
\pgfpathcurveto{\pgfqpoint{5.707475in}{2.339205in}}{\pgfqpoint{5.710534in}{2.340472in}}{\pgfqpoint{5.712790in}{2.342728in}}%
\pgfpathcurveto{\pgfqpoint{5.715045in}{2.344983in}}{\pgfqpoint{5.716313in}{2.348043in}}{\pgfqpoint{5.716313in}{2.351233in}}%
\pgfpathcurveto{\pgfqpoint{5.716313in}{2.354423in}}{\pgfqpoint{5.715045in}{2.357482in}}{\pgfqpoint{5.712790in}{2.359738in}}%
\pgfpathcurveto{\pgfqpoint{5.710534in}{2.361993in}}{\pgfqpoint{5.707475in}{2.363261in}}{\pgfqpoint{5.704285in}{2.363261in}}%
\pgfpathcurveto{\pgfqpoint{5.701095in}{2.363261in}}{\pgfqpoint{5.698035in}{2.361993in}}{\pgfqpoint{5.695780in}{2.359738in}}%
\pgfpathcurveto{\pgfqpoint{5.693524in}{2.357482in}}{\pgfqpoint{5.692257in}{2.354423in}}{\pgfqpoint{5.692257in}{2.351233in}}%
\pgfpathcurveto{\pgfqpoint{5.692257in}{2.348043in}}{\pgfqpoint{5.693524in}{2.344983in}}{\pgfqpoint{5.695780in}{2.342728in}}%
\pgfpathcurveto{\pgfqpoint{5.698035in}{2.340472in}}{\pgfqpoint{5.701095in}{2.339205in}}{\pgfqpoint{5.704285in}{2.339205in}}%
\pgfpathlineto{\pgfqpoint{5.704285in}{2.339205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636139in}{2.218127in}}%
\pgfpathcurveto{\pgfqpoint{5.639328in}{2.218127in}}{\pgfqpoint{5.642388in}{2.219395in}}{\pgfqpoint{5.644644in}{2.221650in}}%
\pgfpathcurveto{\pgfqpoint{5.646899in}{2.223906in}}{\pgfqpoint{5.648167in}{2.226966in}}{\pgfqpoint{5.648167in}{2.230156in}}%
\pgfpathcurveto{\pgfqpoint{5.648167in}{2.233345in}}{\pgfqpoint{5.646899in}{2.236405in}}{\pgfqpoint{5.644644in}{2.238661in}}%
\pgfpathcurveto{\pgfqpoint{5.642388in}{2.240916in}}{\pgfqpoint{5.639328in}{2.242184in}}{\pgfqpoint{5.636139in}{2.242184in}}%
\pgfpathcurveto{\pgfqpoint{5.632949in}{2.242184in}}{\pgfqpoint{5.629889in}{2.240916in}}{\pgfqpoint{5.627633in}{2.238661in}}%
\pgfpathcurveto{\pgfqpoint{5.625378in}{2.236405in}}{\pgfqpoint{5.624110in}{2.233345in}}{\pgfqpoint{5.624110in}{2.230156in}}%
\pgfpathcurveto{\pgfqpoint{5.624110in}{2.226966in}}{\pgfqpoint{5.625378in}{2.223906in}}{\pgfqpoint{5.627633in}{2.221650in}}%
\pgfpathcurveto{\pgfqpoint{5.629889in}{2.219395in}}{\pgfqpoint{5.632949in}{2.218127in}}{\pgfqpoint{5.636139in}{2.218127in}}%
\pgfpathlineto{\pgfqpoint{5.636139in}{2.218127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739013in}{2.381242in}}%
\pgfpathcurveto{\pgfqpoint{5.742202in}{2.381242in}}{\pgfqpoint{5.745262in}{2.382510in}}{\pgfqpoint{5.747518in}{2.384765in}}%
\pgfpathcurveto{\pgfqpoint{5.749773in}{2.387021in}}{\pgfqpoint{5.751041in}{2.390081in}}{\pgfqpoint{5.751041in}{2.393271in}}%
\pgfpathcurveto{\pgfqpoint{5.751041in}{2.396460in}}{\pgfqpoint{5.749773in}{2.399520in}}{\pgfqpoint{5.747518in}{2.401776in}}%
\pgfpathcurveto{\pgfqpoint{5.745262in}{2.404031in}}{\pgfqpoint{5.742202in}{2.405299in}}{\pgfqpoint{5.739013in}{2.405299in}}%
\pgfpathcurveto{\pgfqpoint{5.735823in}{2.405299in}}{\pgfqpoint{5.732763in}{2.404031in}}{\pgfqpoint{5.730507in}{2.401776in}}%
\pgfpathcurveto{\pgfqpoint{5.728252in}{2.399520in}}{\pgfqpoint{5.726984in}{2.396460in}}{\pgfqpoint{5.726984in}{2.393271in}}%
\pgfpathcurveto{\pgfqpoint{5.726984in}{2.390081in}}{\pgfqpoint{5.728252in}{2.387021in}}{\pgfqpoint{5.730507in}{2.384765in}}%
\pgfpathcurveto{\pgfqpoint{5.732763in}{2.382510in}}{\pgfqpoint{5.735823in}{2.381242in}}{\pgfqpoint{5.739013in}{2.381242in}}%
\pgfpathlineto{\pgfqpoint{5.739013in}{2.381242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731410in}{2.356852in}}%
\pgfpathcurveto{\pgfqpoint{5.734600in}{2.356852in}}{\pgfqpoint{5.737659in}{2.358120in}}{\pgfqpoint{5.739915in}{2.360375in}}%
\pgfpathcurveto{\pgfqpoint{5.742171in}{2.362631in}}{\pgfqpoint{5.743438in}{2.365690in}}{\pgfqpoint{5.743438in}{2.368880in}}%
\pgfpathcurveto{\pgfqpoint{5.743438in}{2.372070in}}{\pgfqpoint{5.742171in}{2.375130in}}{\pgfqpoint{5.739915in}{2.377386in}}%
\pgfpathcurveto{\pgfqpoint{5.737659in}{2.379641in}}{\pgfqpoint{5.734600in}{2.380908in}}{\pgfqpoint{5.731410in}{2.380908in}}%
\pgfpathcurveto{\pgfqpoint{5.728220in}{2.380908in}}{\pgfqpoint{5.725160in}{2.379641in}}{\pgfqpoint{5.722905in}{2.377386in}}%
\pgfpathcurveto{\pgfqpoint{5.720649in}{2.375130in}}{\pgfqpoint{5.719382in}{2.372070in}}{\pgfqpoint{5.719382in}{2.368880in}}%
\pgfpathcurveto{\pgfqpoint{5.719382in}{2.365690in}}{\pgfqpoint{5.720649in}{2.362631in}}{\pgfqpoint{5.722905in}{2.360375in}}%
\pgfpathcurveto{\pgfqpoint{5.725160in}{2.358120in}}{\pgfqpoint{5.728220in}{2.356852in}}{\pgfqpoint{5.731410in}{2.356852in}}%
\pgfpathlineto{\pgfqpoint{5.731410in}{2.356852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648051in}{2.239483in}}%
\pgfpathcurveto{\pgfqpoint{5.651241in}{2.239483in}}{\pgfqpoint{5.654301in}{2.240750in}}{\pgfqpoint{5.656557in}{2.243006in}}%
\pgfpathcurveto{\pgfqpoint{5.658812in}{2.245261in}}{\pgfqpoint{5.660080in}{2.248321in}}{\pgfqpoint{5.660080in}{2.251511in}}%
\pgfpathcurveto{\pgfqpoint{5.660080in}{2.254701in}}{\pgfqpoint{5.658812in}{2.257761in}}{\pgfqpoint{5.656557in}{2.260016in}}%
\pgfpathcurveto{\pgfqpoint{5.654301in}{2.262272in}}{\pgfqpoint{5.651241in}{2.263539in}}{\pgfqpoint{5.648051in}{2.263539in}}%
\pgfpathcurveto{\pgfqpoint{5.644861in}{2.263539in}}{\pgfqpoint{5.641802in}{2.262272in}}{\pgfqpoint{5.639546in}{2.260016in}}%
\pgfpathcurveto{\pgfqpoint{5.637291in}{2.257761in}}{\pgfqpoint{5.636023in}{2.254701in}}{\pgfqpoint{5.636023in}{2.251511in}}%
\pgfpathcurveto{\pgfqpoint{5.636023in}{2.248321in}}{\pgfqpoint{5.637291in}{2.245261in}}{\pgfqpoint{5.639546in}{2.243006in}}%
\pgfpathcurveto{\pgfqpoint{5.641802in}{2.240750in}}{\pgfqpoint{5.644861in}{2.239483in}}{\pgfqpoint{5.648051in}{2.239483in}}%
\pgfpathlineto{\pgfqpoint{5.648051in}{2.239483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720148in}{2.306227in}}%
\pgfpathcurveto{\pgfqpoint{5.723338in}{2.306227in}}{\pgfqpoint{5.726397in}{2.307494in}}{\pgfqpoint{5.728653in}{2.309750in}}%
\pgfpathcurveto{\pgfqpoint{5.730909in}{2.312005in}}{\pgfqpoint{5.732176in}{2.315065in}}{\pgfqpoint{5.732176in}{2.318255in}}%
\pgfpathcurveto{\pgfqpoint{5.732176in}{2.321445in}}{\pgfqpoint{5.730909in}{2.324504in}}{\pgfqpoint{5.728653in}{2.326760in}}%
\pgfpathcurveto{\pgfqpoint{5.726397in}{2.329016in}}{\pgfqpoint{5.723338in}{2.330283in}}{\pgfqpoint{5.720148in}{2.330283in}}%
\pgfpathcurveto{\pgfqpoint{5.716958in}{2.330283in}}{\pgfqpoint{5.713898in}{2.329016in}}{\pgfqpoint{5.711643in}{2.326760in}}%
\pgfpathcurveto{\pgfqpoint{5.709387in}{2.324504in}}{\pgfqpoint{5.708120in}{2.321445in}}{\pgfqpoint{5.708120in}{2.318255in}}%
\pgfpathcurveto{\pgfqpoint{5.708120in}{2.315065in}}{\pgfqpoint{5.709387in}{2.312005in}}{\pgfqpoint{5.711643in}{2.309750in}}%
\pgfpathcurveto{\pgfqpoint{5.713898in}{2.307494in}}{\pgfqpoint{5.716958in}{2.306227in}}{\pgfqpoint{5.720148in}{2.306227in}}%
\pgfpathlineto{\pgfqpoint{5.720148in}{2.306227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826707in}{2.254553in}}%
\pgfpathcurveto{\pgfqpoint{5.829897in}{2.254553in}}{\pgfqpoint{5.832957in}{2.255820in}}{\pgfqpoint{5.835212in}{2.258076in}}%
\pgfpathcurveto{\pgfqpoint{5.837468in}{2.260331in}}{\pgfqpoint{5.838735in}{2.263391in}}{\pgfqpoint{5.838735in}{2.266581in}}%
\pgfpathcurveto{\pgfqpoint{5.838735in}{2.269771in}}{\pgfqpoint{5.837468in}{2.272831in}}{\pgfqpoint{5.835212in}{2.275086in}}%
\pgfpathcurveto{\pgfqpoint{5.832957in}{2.277342in}}{\pgfqpoint{5.829897in}{2.278609in}}{\pgfqpoint{5.826707in}{2.278609in}}%
\pgfpathcurveto{\pgfqpoint{5.823517in}{2.278609in}}{\pgfqpoint{5.820458in}{2.277342in}}{\pgfqpoint{5.818202in}{2.275086in}}%
\pgfpathcurveto{\pgfqpoint{5.815946in}{2.272831in}}{\pgfqpoint{5.814679in}{2.269771in}}{\pgfqpoint{5.814679in}{2.266581in}}%
\pgfpathcurveto{\pgfqpoint{5.814679in}{2.263391in}}{\pgfqpoint{5.815946in}{2.260331in}}{\pgfqpoint{5.818202in}{2.258076in}}%
\pgfpathcurveto{\pgfqpoint{5.820458in}{2.255820in}}{\pgfqpoint{5.823517in}{2.254553in}}{\pgfqpoint{5.826707in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{5.826707in}{2.254553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743554in}{2.358003in}}%
\pgfpathcurveto{\pgfqpoint{5.746743in}{2.358003in}}{\pgfqpoint{5.749803in}{2.359271in}}{\pgfqpoint{5.752059in}{2.361526in}}%
\pgfpathcurveto{\pgfqpoint{5.754314in}{2.363782in}}{\pgfqpoint{5.755582in}{2.366842in}}{\pgfqpoint{5.755582in}{2.370032in}}%
\pgfpathcurveto{\pgfqpoint{5.755582in}{2.373222in}}{\pgfqpoint{5.754314in}{2.376281in}}{\pgfqpoint{5.752059in}{2.378537in}}%
\pgfpathcurveto{\pgfqpoint{5.749803in}{2.380792in}}{\pgfqpoint{5.746743in}{2.382060in}}{\pgfqpoint{5.743554in}{2.382060in}}%
\pgfpathcurveto{\pgfqpoint{5.740364in}{2.382060in}}{\pgfqpoint{5.737304in}{2.380792in}}{\pgfqpoint{5.735048in}{2.378537in}}%
\pgfpathcurveto{\pgfqpoint{5.732793in}{2.376281in}}{\pgfqpoint{5.731525in}{2.373222in}}{\pgfqpoint{5.731525in}{2.370032in}}%
\pgfpathcurveto{\pgfqpoint{5.731525in}{2.366842in}}{\pgfqpoint{5.732793in}{2.363782in}}{\pgfqpoint{5.735048in}{2.361526in}}%
\pgfpathcurveto{\pgfqpoint{5.737304in}{2.359271in}}{\pgfqpoint{5.740364in}{2.358003in}}{\pgfqpoint{5.743554in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{5.743554in}{2.358003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694324in}{2.263598in}}%
\pgfpathcurveto{\pgfqpoint{5.697514in}{2.263598in}}{\pgfqpoint{5.700574in}{2.264866in}}{\pgfqpoint{5.702830in}{2.267121in}}%
\pgfpathcurveto{\pgfqpoint{5.705085in}{2.269377in}}{\pgfqpoint{5.706353in}{2.272436in}}{\pgfqpoint{5.706353in}{2.275626in}}%
\pgfpathcurveto{\pgfqpoint{5.706353in}{2.278816in}}{\pgfqpoint{5.705085in}{2.281876in}}{\pgfqpoint{5.702830in}{2.284131in}}%
\pgfpathcurveto{\pgfqpoint{5.700574in}{2.286387in}}{\pgfqpoint{5.697514in}{2.287654in}}{\pgfqpoint{5.694324in}{2.287654in}}%
\pgfpathcurveto{\pgfqpoint{5.691135in}{2.287654in}}{\pgfqpoint{5.688075in}{2.286387in}}{\pgfqpoint{5.685819in}{2.284131in}}%
\pgfpathcurveto{\pgfqpoint{5.683564in}{2.281876in}}{\pgfqpoint{5.682296in}{2.278816in}}{\pgfqpoint{5.682296in}{2.275626in}}%
\pgfpathcurveto{\pgfqpoint{5.682296in}{2.272436in}}{\pgfqpoint{5.683564in}{2.269377in}}{\pgfqpoint{5.685819in}{2.267121in}}%
\pgfpathcurveto{\pgfqpoint{5.688075in}{2.264866in}}{\pgfqpoint{5.691135in}{2.263598in}}{\pgfqpoint{5.694324in}{2.263598in}}%
\pgfpathlineto{\pgfqpoint{5.694324in}{2.263598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767565in}{2.362423in}}%
\pgfpathcurveto{\pgfqpoint{5.770755in}{2.362423in}}{\pgfqpoint{5.773815in}{2.363691in}}{\pgfqpoint{5.776070in}{2.365946in}}%
\pgfpathcurveto{\pgfqpoint{5.778326in}{2.368202in}}{\pgfqpoint{5.779593in}{2.371261in}}{\pgfqpoint{5.779593in}{2.374451in}}%
\pgfpathcurveto{\pgfqpoint{5.779593in}{2.377641in}}{\pgfqpoint{5.778326in}{2.380701in}}{\pgfqpoint{5.776070in}{2.382957in}}%
\pgfpathcurveto{\pgfqpoint{5.773815in}{2.385212in}}{\pgfqpoint{5.770755in}{2.386479in}}{\pgfqpoint{5.767565in}{2.386479in}}%
\pgfpathcurveto{\pgfqpoint{5.764375in}{2.386479in}}{\pgfqpoint{5.761316in}{2.385212in}}{\pgfqpoint{5.759060in}{2.382957in}}%
\pgfpathcurveto{\pgfqpoint{5.756804in}{2.380701in}}{\pgfqpoint{5.755537in}{2.377641in}}{\pgfqpoint{5.755537in}{2.374451in}}%
\pgfpathcurveto{\pgfqpoint{5.755537in}{2.371261in}}{\pgfqpoint{5.756804in}{2.368202in}}{\pgfqpoint{5.759060in}{2.365946in}}%
\pgfpathcurveto{\pgfqpoint{5.761316in}{2.363691in}}{\pgfqpoint{5.764375in}{2.362423in}}{\pgfqpoint{5.767565in}{2.362423in}}%
\pgfpathlineto{\pgfqpoint{5.767565in}{2.362423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794191in}{2.407651in}}%
\pgfpathcurveto{\pgfqpoint{5.797381in}{2.407651in}}{\pgfqpoint{5.800441in}{2.408919in}}{\pgfqpoint{5.802696in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{5.804952in}{2.413430in}}{\pgfqpoint{5.806219in}{2.416490in}}{\pgfqpoint{5.806219in}{2.419679in}}%
\pgfpathcurveto{\pgfqpoint{5.806219in}{2.422869in}}{\pgfqpoint{5.804952in}{2.425929in}}{\pgfqpoint{5.802696in}{2.428185in}}%
\pgfpathcurveto{\pgfqpoint{5.800441in}{2.430440in}}{\pgfqpoint{5.797381in}{2.431708in}}{\pgfqpoint{5.794191in}{2.431708in}}%
\pgfpathcurveto{\pgfqpoint{5.791001in}{2.431708in}}{\pgfqpoint{5.787941in}{2.430440in}}{\pgfqpoint{5.785686in}{2.428185in}}%
\pgfpathcurveto{\pgfqpoint{5.783430in}{2.425929in}}{\pgfqpoint{5.782163in}{2.422869in}}{\pgfqpoint{5.782163in}{2.419679in}}%
\pgfpathcurveto{\pgfqpoint{5.782163in}{2.416490in}}{\pgfqpoint{5.783430in}{2.413430in}}{\pgfqpoint{5.785686in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{5.787941in}{2.408919in}}{\pgfqpoint{5.791001in}{2.407651in}}{\pgfqpoint{5.794191in}{2.407651in}}%
\pgfpathlineto{\pgfqpoint{5.794191in}{2.407651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760068in}{2.460323in}}%
\pgfpathcurveto{\pgfqpoint{5.763258in}{2.460323in}}{\pgfqpoint{5.766318in}{2.461590in}}{\pgfqpoint{5.768573in}{2.463846in}}%
\pgfpathcurveto{\pgfqpoint{5.770829in}{2.466101in}}{\pgfqpoint{5.772096in}{2.469161in}}{\pgfqpoint{5.772096in}{2.472351in}}%
\pgfpathcurveto{\pgfqpoint{5.772096in}{2.475541in}}{\pgfqpoint{5.770829in}{2.478600in}}{\pgfqpoint{5.768573in}{2.480856in}}%
\pgfpathcurveto{\pgfqpoint{5.766318in}{2.483111in}}{\pgfqpoint{5.763258in}{2.484379in}}{\pgfqpoint{5.760068in}{2.484379in}}%
\pgfpathcurveto{\pgfqpoint{5.756878in}{2.484379in}}{\pgfqpoint{5.753819in}{2.483111in}}{\pgfqpoint{5.751563in}{2.480856in}}%
\pgfpathcurveto{\pgfqpoint{5.749307in}{2.478600in}}{\pgfqpoint{5.748040in}{2.475541in}}{\pgfqpoint{5.748040in}{2.472351in}}%
\pgfpathcurveto{\pgfqpoint{5.748040in}{2.469161in}}{\pgfqpoint{5.749307in}{2.466101in}}{\pgfqpoint{5.751563in}{2.463846in}}%
\pgfpathcurveto{\pgfqpoint{5.753819in}{2.461590in}}{\pgfqpoint{5.756878in}{2.460323in}}{\pgfqpoint{5.760068in}{2.460323in}}%
\pgfpathlineto{\pgfqpoint{5.760068in}{2.460323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496560in}{2.272422in}}%
\pgfpathcurveto{\pgfqpoint{5.499750in}{2.272422in}}{\pgfqpoint{5.502810in}{2.273690in}}{\pgfqpoint{5.505065in}{2.275945in}}%
\pgfpathcurveto{\pgfqpoint{5.507321in}{2.278201in}}{\pgfqpoint{5.508588in}{2.281261in}}{\pgfqpoint{5.508588in}{2.284451in}}%
\pgfpathcurveto{\pgfqpoint{5.508588in}{2.287640in}}{\pgfqpoint{5.507321in}{2.290700in}}{\pgfqpoint{5.505065in}{2.292956in}}%
\pgfpathcurveto{\pgfqpoint{5.502810in}{2.295211in}}{\pgfqpoint{5.499750in}{2.296479in}}{\pgfqpoint{5.496560in}{2.296479in}}%
\pgfpathcurveto{\pgfqpoint{5.493370in}{2.296479in}}{\pgfqpoint{5.490310in}{2.295211in}}{\pgfqpoint{5.488055in}{2.292956in}}%
\pgfpathcurveto{\pgfqpoint{5.485799in}{2.290700in}}{\pgfqpoint{5.484532in}{2.287640in}}{\pgfqpoint{5.484532in}{2.284451in}}%
\pgfpathcurveto{\pgfqpoint{5.484532in}{2.281261in}}{\pgfqpoint{5.485799in}{2.278201in}}{\pgfqpoint{5.488055in}{2.275945in}}%
\pgfpathcurveto{\pgfqpoint{5.490310in}{2.273690in}}{\pgfqpoint{5.493370in}{2.272422in}}{\pgfqpoint{5.496560in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{5.496560in}{2.272422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259785in}{2.015663in}}%
\pgfpathcurveto{\pgfqpoint{5.262975in}{2.015663in}}{\pgfqpoint{5.266035in}{2.016930in}}{\pgfqpoint{5.268290in}{2.019186in}}%
\pgfpathcurveto{\pgfqpoint{5.270546in}{2.021441in}}{\pgfqpoint{5.271813in}{2.024501in}}{\pgfqpoint{5.271813in}{2.027691in}}%
\pgfpathcurveto{\pgfqpoint{5.271813in}{2.030881in}}{\pgfqpoint{5.270546in}{2.033940in}}{\pgfqpoint{5.268290in}{2.036196in}}%
\pgfpathcurveto{\pgfqpoint{5.266035in}{2.038452in}}{\pgfqpoint{5.262975in}{2.039719in}}{\pgfqpoint{5.259785in}{2.039719in}}%
\pgfpathcurveto{\pgfqpoint{5.256595in}{2.039719in}}{\pgfqpoint{5.253535in}{2.038452in}}{\pgfqpoint{5.251280in}{2.036196in}}%
\pgfpathcurveto{\pgfqpoint{5.249024in}{2.033940in}}{\pgfqpoint{5.247757in}{2.030881in}}{\pgfqpoint{5.247757in}{2.027691in}}%
\pgfpathcurveto{\pgfqpoint{5.247757in}{2.024501in}}{\pgfqpoint{5.249024in}{2.021441in}}{\pgfqpoint{5.251280in}{2.019186in}}%
\pgfpathcurveto{\pgfqpoint{5.253535in}{2.016930in}}{\pgfqpoint{5.256595in}{2.015663in}}{\pgfqpoint{5.259785in}{2.015663in}}%
\pgfpathlineto{\pgfqpoint{5.259785in}{2.015663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138159in}{1.857374in}}%
\pgfpathcurveto{\pgfqpoint{5.141349in}{1.857374in}}{\pgfqpoint{5.144408in}{1.858641in}}{\pgfqpoint{5.146664in}{1.860896in}}%
\pgfpathcurveto{\pgfqpoint{5.148920in}{1.863152in}}{\pgfqpoint{5.150187in}{1.866212in}}{\pgfqpoint{5.150187in}{1.869402in}}%
\pgfpathcurveto{\pgfqpoint{5.150187in}{1.872592in}}{\pgfqpoint{5.148920in}{1.875651in}}{\pgfqpoint{5.146664in}{1.877907in}}%
\pgfpathcurveto{\pgfqpoint{5.144408in}{1.880162in}}{\pgfqpoint{5.141349in}{1.881430in}}{\pgfqpoint{5.138159in}{1.881430in}}%
\pgfpathcurveto{\pgfqpoint{5.134969in}{1.881430in}}{\pgfqpoint{5.131909in}{1.880162in}}{\pgfqpoint{5.129654in}{1.877907in}}%
\pgfpathcurveto{\pgfqpoint{5.127398in}{1.875651in}}{\pgfqpoint{5.126131in}{1.872592in}}{\pgfqpoint{5.126131in}{1.869402in}}%
\pgfpathcurveto{\pgfqpoint{5.126131in}{1.866212in}}{\pgfqpoint{5.127398in}{1.863152in}}{\pgfqpoint{5.129654in}{1.860896in}}%
\pgfpathcurveto{\pgfqpoint{5.131909in}{1.858641in}}{\pgfqpoint{5.134969in}{1.857374in}}{\pgfqpoint{5.138159in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{5.138159in}{1.857374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123602in}{1.864706in}}%
\pgfpathcurveto{\pgfqpoint{5.126792in}{1.864706in}}{\pgfqpoint{5.129852in}{1.865973in}}{\pgfqpoint{5.132108in}{1.868228in}}%
\pgfpathcurveto{\pgfqpoint{5.134363in}{1.870484in}}{\pgfqpoint{5.135631in}{1.873544in}}{\pgfqpoint{5.135631in}{1.876734in}}%
\pgfpathcurveto{\pgfqpoint{5.135631in}{1.879924in}}{\pgfqpoint{5.134363in}{1.882983in}}{\pgfqpoint{5.132108in}{1.885239in}}%
\pgfpathcurveto{\pgfqpoint{5.129852in}{1.887494in}}{\pgfqpoint{5.126792in}{1.888762in}}{\pgfqpoint{5.123602in}{1.888762in}}%
\pgfpathcurveto{\pgfqpoint{5.120413in}{1.888762in}}{\pgfqpoint{5.117353in}{1.887494in}}{\pgfqpoint{5.115097in}{1.885239in}}%
\pgfpathcurveto{\pgfqpoint{5.112842in}{1.882983in}}{\pgfqpoint{5.111574in}{1.879924in}}{\pgfqpoint{5.111574in}{1.876734in}}%
\pgfpathcurveto{\pgfqpoint{5.111574in}{1.873544in}}{\pgfqpoint{5.112842in}{1.870484in}}{\pgfqpoint{5.115097in}{1.868228in}}%
\pgfpathcurveto{\pgfqpoint{5.117353in}{1.865973in}}{\pgfqpoint{5.120413in}{1.864706in}}{\pgfqpoint{5.123602in}{1.864706in}}%
\pgfpathlineto{\pgfqpoint{5.123602in}{1.864706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439443in}{2.253096in}}%
\pgfpathcurveto{\pgfqpoint{5.442633in}{2.253096in}}{\pgfqpoint{5.445692in}{2.254364in}}{\pgfqpoint{5.447948in}{2.256619in}}%
\pgfpathcurveto{\pgfqpoint{5.450203in}{2.258875in}}{\pgfqpoint{5.451471in}{2.261935in}}{\pgfqpoint{5.451471in}{2.265125in}}%
\pgfpathcurveto{\pgfqpoint{5.451471in}{2.268314in}}{\pgfqpoint{5.450203in}{2.271374in}}{\pgfqpoint{5.447948in}{2.273630in}}%
\pgfpathcurveto{\pgfqpoint{5.445692in}{2.275885in}}{\pgfqpoint{5.442633in}{2.277153in}}{\pgfqpoint{5.439443in}{2.277153in}}%
\pgfpathcurveto{\pgfqpoint{5.436253in}{2.277153in}}{\pgfqpoint{5.433193in}{2.275885in}}{\pgfqpoint{5.430937in}{2.273630in}}%
\pgfpathcurveto{\pgfqpoint{5.428682in}{2.271374in}}{\pgfqpoint{5.427415in}{2.268314in}}{\pgfqpoint{5.427415in}{2.265125in}}%
\pgfpathcurveto{\pgfqpoint{5.427415in}{2.261935in}}{\pgfqpoint{5.428682in}{2.258875in}}{\pgfqpoint{5.430937in}{2.256619in}}%
\pgfpathcurveto{\pgfqpoint{5.433193in}{2.254364in}}{\pgfqpoint{5.436253in}{2.253096in}}{\pgfqpoint{5.439443in}{2.253096in}}%
\pgfpathlineto{\pgfqpoint{5.439443in}{2.253096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114705in}{1.908911in}}%
\pgfpathcurveto{\pgfqpoint{5.117895in}{1.908911in}}{\pgfqpoint{5.120954in}{1.910178in}}{\pgfqpoint{5.123210in}{1.912434in}}%
\pgfpathcurveto{\pgfqpoint{5.125466in}{1.914689in}}{\pgfqpoint{5.126733in}{1.917749in}}{\pgfqpoint{5.126733in}{1.920939in}}%
\pgfpathcurveto{\pgfqpoint{5.126733in}{1.924129in}}{\pgfqpoint{5.125466in}{1.927188in}}{\pgfqpoint{5.123210in}{1.929444in}}%
\pgfpathcurveto{\pgfqpoint{5.120954in}{1.931700in}}{\pgfqpoint{5.117895in}{1.932967in}}{\pgfqpoint{5.114705in}{1.932967in}}%
\pgfpathcurveto{\pgfqpoint{5.111515in}{1.932967in}}{\pgfqpoint{5.108455in}{1.931700in}}{\pgfqpoint{5.106200in}{1.929444in}}%
\pgfpathcurveto{\pgfqpoint{5.103944in}{1.927188in}}{\pgfqpoint{5.102677in}{1.924129in}}{\pgfqpoint{5.102677in}{1.920939in}}%
\pgfpathcurveto{\pgfqpoint{5.102677in}{1.917749in}}{\pgfqpoint{5.103944in}{1.914689in}}{\pgfqpoint{5.106200in}{1.912434in}}%
\pgfpathcurveto{\pgfqpoint{5.108455in}{1.910178in}}{\pgfqpoint{5.111515in}{1.908911in}}{\pgfqpoint{5.114705in}{1.908911in}}%
\pgfpathlineto{\pgfqpoint{5.114705in}{1.908911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343875in}{2.087877in}}%
\pgfpathcurveto{\pgfqpoint{5.347065in}{2.087877in}}{\pgfqpoint{5.350125in}{2.089145in}}{\pgfqpoint{5.352380in}{2.091400in}}%
\pgfpathcurveto{\pgfqpoint{5.354636in}{2.093656in}}{\pgfqpoint{5.355903in}{2.096716in}}{\pgfqpoint{5.355903in}{2.099906in}}%
\pgfpathcurveto{\pgfqpoint{5.355903in}{2.103096in}}{\pgfqpoint{5.354636in}{2.106155in}}{\pgfqpoint{5.352380in}{2.108411in}}%
\pgfpathcurveto{\pgfqpoint{5.350125in}{2.110666in}}{\pgfqpoint{5.347065in}{2.111934in}}{\pgfqpoint{5.343875in}{2.111934in}}%
\pgfpathcurveto{\pgfqpoint{5.340685in}{2.111934in}}{\pgfqpoint{5.337626in}{2.110666in}}{\pgfqpoint{5.335370in}{2.108411in}}%
\pgfpathcurveto{\pgfqpoint{5.333115in}{2.106155in}}{\pgfqpoint{5.331847in}{2.103096in}}{\pgfqpoint{5.331847in}{2.099906in}}%
\pgfpathcurveto{\pgfqpoint{5.331847in}{2.096716in}}{\pgfqpoint{5.333115in}{2.093656in}}{\pgfqpoint{5.335370in}{2.091400in}}%
\pgfpathcurveto{\pgfqpoint{5.337626in}{2.089145in}}{\pgfqpoint{5.340685in}{2.087877in}}{\pgfqpoint{5.343875in}{2.087877in}}%
\pgfpathlineto{\pgfqpoint{5.343875in}{2.087877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306200in}{2.111446in}}%
\pgfpathcurveto{\pgfqpoint{5.309390in}{2.111446in}}{\pgfqpoint{5.312450in}{2.112714in}}{\pgfqpoint{5.314706in}{2.114969in}}%
\pgfpathcurveto{\pgfqpoint{5.316961in}{2.117225in}}{\pgfqpoint{5.318229in}{2.120284in}}{\pgfqpoint{5.318229in}{2.123474in}}%
\pgfpathcurveto{\pgfqpoint{5.318229in}{2.126664in}}{\pgfqpoint{5.316961in}{2.129724in}}{\pgfqpoint{5.314706in}{2.131980in}}%
\pgfpathcurveto{\pgfqpoint{5.312450in}{2.134235in}}{\pgfqpoint{5.309390in}{2.135502in}}{\pgfqpoint{5.306200in}{2.135502in}}%
\pgfpathcurveto{\pgfqpoint{5.303011in}{2.135502in}}{\pgfqpoint{5.299951in}{2.134235in}}{\pgfqpoint{5.297695in}{2.131980in}}%
\pgfpathcurveto{\pgfqpoint{5.295440in}{2.129724in}}{\pgfqpoint{5.294172in}{2.126664in}}{\pgfqpoint{5.294172in}{2.123474in}}%
\pgfpathcurveto{\pgfqpoint{5.294172in}{2.120284in}}{\pgfqpoint{5.295440in}{2.117225in}}{\pgfqpoint{5.297695in}{2.114969in}}%
\pgfpathcurveto{\pgfqpoint{5.299951in}{2.112714in}}{\pgfqpoint{5.303011in}{2.111446in}}{\pgfqpoint{5.306200in}{2.111446in}}%
\pgfpathlineto{\pgfqpoint{5.306200in}{2.111446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376778in}{2.308749in}}%
\pgfpathcurveto{\pgfqpoint{5.379967in}{2.308749in}}{\pgfqpoint{5.383027in}{2.310016in}}{\pgfqpoint{5.385283in}{2.312272in}}%
\pgfpathcurveto{\pgfqpoint{5.387538in}{2.314528in}}{\pgfqpoint{5.388806in}{2.317587in}}{\pgfqpoint{5.388806in}{2.320777in}}%
\pgfpathcurveto{\pgfqpoint{5.388806in}{2.323967in}}{\pgfqpoint{5.387538in}{2.327027in}}{\pgfqpoint{5.385283in}{2.329282in}}%
\pgfpathcurveto{\pgfqpoint{5.383027in}{2.331538in}}{\pgfqpoint{5.379967in}{2.332805in}}{\pgfqpoint{5.376778in}{2.332805in}}%
\pgfpathcurveto{\pgfqpoint{5.373588in}{2.332805in}}{\pgfqpoint{5.370528in}{2.331538in}}{\pgfqpoint{5.368272in}{2.329282in}}%
\pgfpathcurveto{\pgfqpoint{5.366017in}{2.327027in}}{\pgfqpoint{5.364749in}{2.323967in}}{\pgfqpoint{5.364749in}{2.320777in}}%
\pgfpathcurveto{\pgfqpoint{5.364749in}{2.317587in}}{\pgfqpoint{5.366017in}{2.314528in}}{\pgfqpoint{5.368272in}{2.312272in}}%
\pgfpathcurveto{\pgfqpoint{5.370528in}{2.310016in}}{\pgfqpoint{5.373588in}{2.308749in}}{\pgfqpoint{5.376778in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{5.376778in}{2.308749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266288in}{2.018635in}}%
\pgfpathcurveto{\pgfqpoint{5.269477in}{2.018635in}}{\pgfqpoint{5.272537in}{2.019902in}}{\pgfqpoint{5.274793in}{2.022158in}}%
\pgfpathcurveto{\pgfqpoint{5.277048in}{2.024413in}}{\pgfqpoint{5.278316in}{2.027473in}}{\pgfqpoint{5.278316in}{2.030663in}}%
\pgfpathcurveto{\pgfqpoint{5.278316in}{2.033853in}}{\pgfqpoint{5.277048in}{2.036912in}}{\pgfqpoint{5.274793in}{2.039168in}}%
\pgfpathcurveto{\pgfqpoint{5.272537in}{2.041424in}}{\pgfqpoint{5.269477in}{2.042691in}}{\pgfqpoint{5.266288in}{2.042691in}}%
\pgfpathcurveto{\pgfqpoint{5.263098in}{2.042691in}}{\pgfqpoint{5.260038in}{2.041424in}}{\pgfqpoint{5.257782in}{2.039168in}}%
\pgfpathcurveto{\pgfqpoint{5.255527in}{2.036912in}}{\pgfqpoint{5.254259in}{2.033853in}}{\pgfqpoint{5.254259in}{2.030663in}}%
\pgfpathcurveto{\pgfqpoint{5.254259in}{2.027473in}}{\pgfqpoint{5.255527in}{2.024413in}}{\pgfqpoint{5.257782in}{2.022158in}}%
\pgfpathcurveto{\pgfqpoint{5.260038in}{2.019902in}}{\pgfqpoint{5.263098in}{2.018635in}}{\pgfqpoint{5.266288in}{2.018635in}}%
\pgfpathlineto{\pgfqpoint{5.266288in}{2.018635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222223in}{2.009386in}}%
\pgfpathcurveto{\pgfqpoint{5.225412in}{2.009386in}}{\pgfqpoint{5.228472in}{2.010653in}}{\pgfqpoint{5.230728in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{5.232983in}{2.015164in}}{\pgfqpoint{5.234251in}{2.018224in}}{\pgfqpoint{5.234251in}{2.021414in}}%
\pgfpathcurveto{\pgfqpoint{5.234251in}{2.024604in}}{\pgfqpoint{5.232983in}{2.027663in}}{\pgfqpoint{5.230728in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{5.228472in}{2.032175in}}{\pgfqpoint{5.225412in}{2.033442in}}{\pgfqpoint{5.222223in}{2.033442in}}%
\pgfpathcurveto{\pgfqpoint{5.219033in}{2.033442in}}{\pgfqpoint{5.215973in}{2.032175in}}{\pgfqpoint{5.213717in}{2.029919in}}%
\pgfpathcurveto{\pgfqpoint{5.211462in}{2.027663in}}{\pgfqpoint{5.210194in}{2.024604in}}{\pgfqpoint{5.210194in}{2.021414in}}%
\pgfpathcurveto{\pgfqpoint{5.210194in}{2.018224in}}{\pgfqpoint{5.211462in}{2.015164in}}{\pgfqpoint{5.213717in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{5.215973in}{2.010653in}}{\pgfqpoint{5.219033in}{2.009386in}}{\pgfqpoint{5.222223in}{2.009386in}}%
\pgfpathlineto{\pgfqpoint{5.222223in}{2.009386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169603in}{1.935353in}}%
\pgfpathcurveto{\pgfqpoint{5.172793in}{1.935353in}}{\pgfqpoint{5.175853in}{1.936620in}}{\pgfqpoint{5.178108in}{1.938876in}}%
\pgfpathcurveto{\pgfqpoint{5.180364in}{1.941132in}}{\pgfqpoint{5.181631in}{1.944191in}}{\pgfqpoint{5.181631in}{1.947381in}}%
\pgfpathcurveto{\pgfqpoint{5.181631in}{1.950571in}}{\pgfqpoint{5.180364in}{1.953631in}}{\pgfqpoint{5.178108in}{1.955886in}}%
\pgfpathcurveto{\pgfqpoint{5.175853in}{1.958142in}}{\pgfqpoint{5.172793in}{1.959409in}}{\pgfqpoint{5.169603in}{1.959409in}}%
\pgfpathcurveto{\pgfqpoint{5.166413in}{1.959409in}}{\pgfqpoint{5.163354in}{1.958142in}}{\pgfqpoint{5.161098in}{1.955886in}}%
\pgfpathcurveto{\pgfqpoint{5.158843in}{1.953631in}}{\pgfqpoint{5.157575in}{1.950571in}}{\pgfqpoint{5.157575in}{1.947381in}}%
\pgfpathcurveto{\pgfqpoint{5.157575in}{1.944191in}}{\pgfqpoint{5.158843in}{1.941132in}}{\pgfqpoint{5.161098in}{1.938876in}}%
\pgfpathcurveto{\pgfqpoint{5.163354in}{1.936620in}}{\pgfqpoint{5.166413in}{1.935353in}}{\pgfqpoint{5.169603in}{1.935353in}}%
\pgfpathlineto{\pgfqpoint{5.169603in}{1.935353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092316in}{1.846897in}}%
\pgfpathcurveto{\pgfqpoint{5.095505in}{1.846897in}}{\pgfqpoint{5.098565in}{1.848164in}}{\pgfqpoint{5.100821in}{1.850420in}}%
\pgfpathcurveto{\pgfqpoint{5.103076in}{1.852676in}}{\pgfqpoint{5.104344in}{1.855735in}}{\pgfqpoint{5.104344in}{1.858925in}}%
\pgfpathcurveto{\pgfqpoint{5.104344in}{1.862115in}}{\pgfqpoint{5.103076in}{1.865175in}}{\pgfqpoint{5.100821in}{1.867430in}}%
\pgfpathcurveto{\pgfqpoint{5.098565in}{1.869686in}}{\pgfqpoint{5.095505in}{1.870953in}}{\pgfqpoint{5.092316in}{1.870953in}}%
\pgfpathcurveto{\pgfqpoint{5.089126in}{1.870953in}}{\pgfqpoint{5.086066in}{1.869686in}}{\pgfqpoint{5.083810in}{1.867430in}}%
\pgfpathcurveto{\pgfqpoint{5.081555in}{1.865175in}}{\pgfqpoint{5.080287in}{1.862115in}}{\pgfqpoint{5.080287in}{1.858925in}}%
\pgfpathcurveto{\pgfqpoint{5.080287in}{1.855735in}}{\pgfqpoint{5.081555in}{1.852676in}}{\pgfqpoint{5.083810in}{1.850420in}}%
\pgfpathcurveto{\pgfqpoint{5.086066in}{1.848164in}}{\pgfqpoint{5.089126in}{1.846897in}}{\pgfqpoint{5.092316in}{1.846897in}}%
\pgfpathlineto{\pgfqpoint{5.092316in}{1.846897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755131in}{1.527204in}}%
\pgfpathcurveto{\pgfqpoint{4.758321in}{1.527204in}}{\pgfqpoint{4.761380in}{1.528472in}}{\pgfqpoint{4.763636in}{1.530727in}}%
\pgfpathcurveto{\pgfqpoint{4.765891in}{1.532983in}}{\pgfqpoint{4.767159in}{1.536043in}}{\pgfqpoint{4.767159in}{1.539232in}}%
\pgfpathcurveto{\pgfqpoint{4.767159in}{1.542422in}}{\pgfqpoint{4.765891in}{1.545482in}}{\pgfqpoint{4.763636in}{1.547738in}}%
\pgfpathcurveto{\pgfqpoint{4.761380in}{1.549993in}}{\pgfqpoint{4.758321in}{1.551261in}}{\pgfqpoint{4.755131in}{1.551261in}}%
\pgfpathcurveto{\pgfqpoint{4.751941in}{1.551261in}}{\pgfqpoint{4.748881in}{1.549993in}}{\pgfqpoint{4.746626in}{1.547738in}}%
\pgfpathcurveto{\pgfqpoint{4.744370in}{1.545482in}}{\pgfqpoint{4.743103in}{1.542422in}}{\pgfqpoint{4.743103in}{1.539232in}}%
\pgfpathcurveto{\pgfqpoint{4.743103in}{1.536043in}}{\pgfqpoint{4.744370in}{1.532983in}}{\pgfqpoint{4.746626in}{1.530727in}}%
\pgfpathcurveto{\pgfqpoint{4.748881in}{1.528472in}}{\pgfqpoint{4.751941in}{1.527204in}}{\pgfqpoint{4.755131in}{1.527204in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{1.527204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198587in}{2.067570in}}%
\pgfpathcurveto{\pgfqpoint{5.201777in}{2.067570in}}{\pgfqpoint{5.204837in}{2.068837in}}{\pgfqpoint{5.207093in}{2.071093in}}%
\pgfpathcurveto{\pgfqpoint{5.209348in}{2.073348in}}{\pgfqpoint{5.210616in}{2.076408in}}{\pgfqpoint{5.210616in}{2.079598in}}%
\pgfpathcurveto{\pgfqpoint{5.210616in}{2.082788in}}{\pgfqpoint{5.209348in}{2.085847in}}{\pgfqpoint{5.207093in}{2.088103in}}%
\pgfpathcurveto{\pgfqpoint{5.204837in}{2.090359in}}{\pgfqpoint{5.201777in}{2.091626in}}{\pgfqpoint{5.198587in}{2.091626in}}%
\pgfpathcurveto{\pgfqpoint{5.195398in}{2.091626in}}{\pgfqpoint{5.192338in}{2.090359in}}{\pgfqpoint{5.190082in}{2.088103in}}%
\pgfpathcurveto{\pgfqpoint{5.187827in}{2.085847in}}{\pgfqpoint{5.186559in}{2.082788in}}{\pgfqpoint{5.186559in}{2.079598in}}%
\pgfpathcurveto{\pgfqpoint{5.186559in}{2.076408in}}{\pgfqpoint{5.187827in}{2.073348in}}{\pgfqpoint{5.190082in}{2.071093in}}%
\pgfpathcurveto{\pgfqpoint{5.192338in}{2.068837in}}{\pgfqpoint{5.195398in}{2.067570in}}{\pgfqpoint{5.198587in}{2.067570in}}%
\pgfpathlineto{\pgfqpoint{5.198587in}{2.067570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183684in}{1.953461in}}%
\pgfpathcurveto{\pgfqpoint{5.186874in}{1.953461in}}{\pgfqpoint{5.189934in}{1.954729in}}{\pgfqpoint{5.192189in}{1.956984in}}%
\pgfpathcurveto{\pgfqpoint{5.194445in}{1.959240in}}{\pgfqpoint{5.195712in}{1.962299in}}{\pgfqpoint{5.195712in}{1.965489in}}%
\pgfpathcurveto{\pgfqpoint{5.195712in}{1.968679in}}{\pgfqpoint{5.194445in}{1.971739in}}{\pgfqpoint{5.192189in}{1.973994in}}%
\pgfpathcurveto{\pgfqpoint{5.189934in}{1.976250in}}{\pgfqpoint{5.186874in}{1.977517in}}{\pgfqpoint{5.183684in}{1.977517in}}%
\pgfpathcurveto{\pgfqpoint{5.180494in}{1.977517in}}{\pgfqpoint{5.177435in}{1.976250in}}{\pgfqpoint{5.175179in}{1.973994in}}%
\pgfpathcurveto{\pgfqpoint{5.172923in}{1.971739in}}{\pgfqpoint{5.171656in}{1.968679in}}{\pgfqpoint{5.171656in}{1.965489in}}%
\pgfpathcurveto{\pgfqpoint{5.171656in}{1.962299in}}{\pgfqpoint{5.172923in}{1.959240in}}{\pgfqpoint{5.175179in}{1.956984in}}%
\pgfpathcurveto{\pgfqpoint{5.177435in}{1.954729in}}{\pgfqpoint{5.180494in}{1.953461in}}{\pgfqpoint{5.183684in}{1.953461in}}%
\pgfpathlineto{\pgfqpoint{5.183684in}{1.953461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239583in}{2.053442in}}%
\pgfpathcurveto{\pgfqpoint{5.242773in}{2.053442in}}{\pgfqpoint{5.245832in}{2.054709in}}{\pgfqpoint{5.248088in}{2.056965in}}%
\pgfpathcurveto{\pgfqpoint{5.250344in}{2.059220in}}{\pgfqpoint{5.251611in}{2.062280in}}{\pgfqpoint{5.251611in}{2.065470in}}%
\pgfpathcurveto{\pgfqpoint{5.251611in}{2.068660in}}{\pgfqpoint{5.250344in}{2.071719in}}{\pgfqpoint{5.248088in}{2.073975in}}%
\pgfpathcurveto{\pgfqpoint{5.245832in}{2.076231in}}{\pgfqpoint{5.242773in}{2.077498in}}{\pgfqpoint{5.239583in}{2.077498in}}%
\pgfpathcurveto{\pgfqpoint{5.236393in}{2.077498in}}{\pgfqpoint{5.233333in}{2.076231in}}{\pgfqpoint{5.231078in}{2.073975in}}%
\pgfpathcurveto{\pgfqpoint{5.228822in}{2.071719in}}{\pgfqpoint{5.227555in}{2.068660in}}{\pgfqpoint{5.227555in}{2.065470in}}%
\pgfpathcurveto{\pgfqpoint{5.227555in}{2.062280in}}{\pgfqpoint{5.228822in}{2.059220in}}{\pgfqpoint{5.231078in}{2.056965in}}%
\pgfpathcurveto{\pgfqpoint{5.233333in}{2.054709in}}{\pgfqpoint{5.236393in}{2.053442in}}{\pgfqpoint{5.239583in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{5.239583in}{2.053442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312765in}{2.168013in}}%
\pgfpathcurveto{\pgfqpoint{5.315955in}{2.168013in}}{\pgfqpoint{5.319015in}{2.169280in}}{\pgfqpoint{5.321270in}{2.171536in}}%
\pgfpathcurveto{\pgfqpoint{5.323526in}{2.173791in}}{\pgfqpoint{5.324793in}{2.176851in}}{\pgfqpoint{5.324793in}{2.180041in}}%
\pgfpathcurveto{\pgfqpoint{5.324793in}{2.183231in}}{\pgfqpoint{5.323526in}{2.186290in}}{\pgfqpoint{5.321270in}{2.188546in}}%
\pgfpathcurveto{\pgfqpoint{5.319015in}{2.190802in}}{\pgfqpoint{5.315955in}{2.192069in}}{\pgfqpoint{5.312765in}{2.192069in}}%
\pgfpathcurveto{\pgfqpoint{5.309575in}{2.192069in}}{\pgfqpoint{5.306516in}{2.190802in}}{\pgfqpoint{5.304260in}{2.188546in}}%
\pgfpathcurveto{\pgfqpoint{5.302004in}{2.186290in}}{\pgfqpoint{5.300737in}{2.183231in}}{\pgfqpoint{5.300737in}{2.180041in}}%
\pgfpathcurveto{\pgfqpoint{5.300737in}{2.176851in}}{\pgfqpoint{5.302004in}{2.173791in}}{\pgfqpoint{5.304260in}{2.171536in}}%
\pgfpathcurveto{\pgfqpoint{5.306516in}{2.169280in}}{\pgfqpoint{5.309575in}{2.168013in}}{\pgfqpoint{5.312765in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{5.312765in}{2.168013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185474in}{1.976156in}}%
\pgfpathcurveto{\pgfqpoint{5.188663in}{1.976156in}}{\pgfqpoint{5.191723in}{1.977424in}}{\pgfqpoint{5.193979in}{1.979679in}}%
\pgfpathcurveto{\pgfqpoint{5.196234in}{1.981935in}}{\pgfqpoint{5.197502in}{1.984995in}}{\pgfqpoint{5.197502in}{1.988185in}}%
\pgfpathcurveto{\pgfqpoint{5.197502in}{1.991374in}}{\pgfqpoint{5.196234in}{1.994434in}}{\pgfqpoint{5.193979in}{1.996690in}}%
\pgfpathcurveto{\pgfqpoint{5.191723in}{1.998945in}}{\pgfqpoint{5.188663in}{2.000213in}}{\pgfqpoint{5.185474in}{2.000213in}}%
\pgfpathcurveto{\pgfqpoint{5.182284in}{2.000213in}}{\pgfqpoint{5.179224in}{1.998945in}}{\pgfqpoint{5.176968in}{1.996690in}}%
\pgfpathcurveto{\pgfqpoint{5.174713in}{1.994434in}}{\pgfqpoint{5.173445in}{1.991374in}}{\pgfqpoint{5.173445in}{1.988185in}}%
\pgfpathcurveto{\pgfqpoint{5.173445in}{1.984995in}}{\pgfqpoint{5.174713in}{1.981935in}}{\pgfqpoint{5.176968in}{1.979679in}}%
\pgfpathcurveto{\pgfqpoint{5.179224in}{1.977424in}}{\pgfqpoint{5.182284in}{1.976156in}}{\pgfqpoint{5.185474in}{1.976156in}}%
\pgfpathlineto{\pgfqpoint{5.185474in}{1.976156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387190in}{2.144099in}}%
\pgfpathcurveto{\pgfqpoint{5.390380in}{2.144099in}}{\pgfqpoint{5.393439in}{2.145367in}}{\pgfqpoint{5.395695in}{2.147622in}}%
\pgfpathcurveto{\pgfqpoint{5.397951in}{2.149878in}}{\pgfqpoint{5.399218in}{2.152938in}}{\pgfqpoint{5.399218in}{2.156128in}}%
\pgfpathcurveto{\pgfqpoint{5.399218in}{2.159317in}}{\pgfqpoint{5.397951in}{2.162377in}}{\pgfqpoint{5.395695in}{2.164633in}}%
\pgfpathcurveto{\pgfqpoint{5.393439in}{2.166888in}}{\pgfqpoint{5.390380in}{2.168156in}}{\pgfqpoint{5.387190in}{2.168156in}}%
\pgfpathcurveto{\pgfqpoint{5.384000in}{2.168156in}}{\pgfqpoint{5.380940in}{2.166888in}}{\pgfqpoint{5.378685in}{2.164633in}}%
\pgfpathcurveto{\pgfqpoint{5.376429in}{2.162377in}}{\pgfqpoint{5.375162in}{2.159317in}}{\pgfqpoint{5.375162in}{2.156128in}}%
\pgfpathcurveto{\pgfqpoint{5.375162in}{2.152938in}}{\pgfqpoint{5.376429in}{2.149878in}}{\pgfqpoint{5.378685in}{2.147622in}}%
\pgfpathcurveto{\pgfqpoint{5.380940in}{2.145367in}}{\pgfqpoint{5.384000in}{2.144099in}}{\pgfqpoint{5.387190in}{2.144099in}}%
\pgfpathlineto{\pgfqpoint{5.387190in}{2.144099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370242in}{2.133709in}}%
\pgfpathcurveto{\pgfqpoint{5.373432in}{2.133709in}}{\pgfqpoint{5.376492in}{2.134976in}}{\pgfqpoint{5.378747in}{2.137232in}}%
\pgfpathcurveto{\pgfqpoint{5.381003in}{2.139487in}}{\pgfqpoint{5.382270in}{2.142547in}}{\pgfqpoint{5.382270in}{2.145737in}}%
\pgfpathcurveto{\pgfqpoint{5.382270in}{2.148927in}}{\pgfqpoint{5.381003in}{2.151986in}}{\pgfqpoint{5.378747in}{2.154242in}}%
\pgfpathcurveto{\pgfqpoint{5.376492in}{2.156498in}}{\pgfqpoint{5.373432in}{2.157765in}}{\pgfqpoint{5.370242in}{2.157765in}}%
\pgfpathcurveto{\pgfqpoint{5.367052in}{2.157765in}}{\pgfqpoint{5.363992in}{2.156498in}}{\pgfqpoint{5.361737in}{2.154242in}}%
\pgfpathcurveto{\pgfqpoint{5.359481in}{2.151986in}}{\pgfqpoint{5.358214in}{2.148927in}}{\pgfqpoint{5.358214in}{2.145737in}}%
\pgfpathcurveto{\pgfqpoint{5.358214in}{2.142547in}}{\pgfqpoint{5.359481in}{2.139487in}}{\pgfqpoint{5.361737in}{2.137232in}}%
\pgfpathcurveto{\pgfqpoint{5.363992in}{2.134976in}}{\pgfqpoint{5.367052in}{2.133709in}}{\pgfqpoint{5.370242in}{2.133709in}}%
\pgfpathlineto{\pgfqpoint{5.370242in}{2.133709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242474in}{2.068366in}}%
\pgfpathcurveto{\pgfqpoint{5.245664in}{2.068366in}}{\pgfqpoint{5.248724in}{2.069634in}}{\pgfqpoint{5.250979in}{2.071889in}}%
\pgfpathcurveto{\pgfqpoint{5.253235in}{2.074145in}}{\pgfqpoint{5.254502in}{2.077205in}}{\pgfqpoint{5.254502in}{2.080395in}}%
\pgfpathcurveto{\pgfqpoint{5.254502in}{2.083585in}}{\pgfqpoint{5.253235in}{2.086644in}}{\pgfqpoint{5.250979in}{2.088900in}}%
\pgfpathcurveto{\pgfqpoint{5.248724in}{2.091155in}}{\pgfqpoint{5.245664in}{2.092423in}}{\pgfqpoint{5.242474in}{2.092423in}}%
\pgfpathcurveto{\pgfqpoint{5.239284in}{2.092423in}}{\pgfqpoint{5.236225in}{2.091155in}}{\pgfqpoint{5.233969in}{2.088900in}}%
\pgfpathcurveto{\pgfqpoint{5.231714in}{2.086644in}}{\pgfqpoint{5.230446in}{2.083585in}}{\pgfqpoint{5.230446in}{2.080395in}}%
\pgfpathcurveto{\pgfqpoint{5.230446in}{2.077205in}}{\pgfqpoint{5.231714in}{2.074145in}}{\pgfqpoint{5.233969in}{2.071889in}}%
\pgfpathcurveto{\pgfqpoint{5.236225in}{2.069634in}}{\pgfqpoint{5.239284in}{2.068366in}}{\pgfqpoint{5.242474in}{2.068366in}}%
\pgfpathlineto{\pgfqpoint{5.242474in}{2.068366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208842in}{2.011094in}}%
\pgfpathcurveto{\pgfqpoint{5.212031in}{2.011094in}}{\pgfqpoint{5.215091in}{2.012362in}}{\pgfqpoint{5.217347in}{2.014617in}}%
\pgfpathcurveto{\pgfqpoint{5.219602in}{2.016873in}}{\pgfqpoint{5.220870in}{2.019933in}}{\pgfqpoint{5.220870in}{2.023123in}}%
\pgfpathcurveto{\pgfqpoint{5.220870in}{2.026312in}}{\pgfqpoint{5.219602in}{2.029372in}}{\pgfqpoint{5.217347in}{2.031628in}}%
\pgfpathcurveto{\pgfqpoint{5.215091in}{2.033883in}}{\pgfqpoint{5.212031in}{2.035151in}}{\pgfqpoint{5.208842in}{2.035151in}}%
\pgfpathcurveto{\pgfqpoint{5.205652in}{2.035151in}}{\pgfqpoint{5.202592in}{2.033883in}}{\pgfqpoint{5.200336in}{2.031628in}}%
\pgfpathcurveto{\pgfqpoint{5.198081in}{2.029372in}}{\pgfqpoint{5.196813in}{2.026312in}}{\pgfqpoint{5.196813in}{2.023123in}}%
\pgfpathcurveto{\pgfqpoint{5.196813in}{2.019933in}}{\pgfqpoint{5.198081in}{2.016873in}}{\pgfqpoint{5.200336in}{2.014617in}}%
\pgfpathcurveto{\pgfqpoint{5.202592in}{2.012362in}}{\pgfqpoint{5.205652in}{2.011094in}}{\pgfqpoint{5.208842in}{2.011094in}}%
\pgfpathlineto{\pgfqpoint{5.208842in}{2.011094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430885in}{2.223931in}}%
\pgfpathcurveto{\pgfqpoint{5.434075in}{2.223931in}}{\pgfqpoint{5.437134in}{2.225199in}}{\pgfqpoint{5.439390in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{5.441645in}{2.229710in}}{\pgfqpoint{5.442913in}{2.232770in}}{\pgfqpoint{5.442913in}{2.235960in}}%
\pgfpathcurveto{\pgfqpoint{5.442913in}{2.239150in}}{\pgfqpoint{5.441645in}{2.242209in}}{\pgfqpoint{5.439390in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{5.437134in}{2.246720in}}{\pgfqpoint{5.434075in}{2.247988in}}{\pgfqpoint{5.430885in}{2.247988in}}%
\pgfpathcurveto{\pgfqpoint{5.427695in}{2.247988in}}{\pgfqpoint{5.424635in}{2.246720in}}{\pgfqpoint{5.422379in}{2.244465in}}%
\pgfpathcurveto{\pgfqpoint{5.420124in}{2.242209in}}{\pgfqpoint{5.418857in}{2.239150in}}{\pgfqpoint{5.418857in}{2.235960in}}%
\pgfpathcurveto{\pgfqpoint{5.418857in}{2.232770in}}{\pgfqpoint{5.420124in}{2.229710in}}{\pgfqpoint{5.422379in}{2.227454in}}%
\pgfpathcurveto{\pgfqpoint{5.424635in}{2.225199in}}{\pgfqpoint{5.427695in}{2.223931in}}{\pgfqpoint{5.430885in}{2.223931in}}%
\pgfpathlineto{\pgfqpoint{5.430885in}{2.223931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236843in}{2.005406in}}%
\pgfpathcurveto{\pgfqpoint{5.240033in}{2.005406in}}{\pgfqpoint{5.243093in}{2.006673in}}{\pgfqpoint{5.245348in}{2.008929in}}%
\pgfpathcurveto{\pgfqpoint{5.247604in}{2.011185in}}{\pgfqpoint{5.248871in}{2.014244in}}{\pgfqpoint{5.248871in}{2.017434in}}%
\pgfpathcurveto{\pgfqpoint{5.248871in}{2.020624in}}{\pgfqpoint{5.247604in}{2.023684in}}{\pgfqpoint{5.245348in}{2.025939in}}%
\pgfpathcurveto{\pgfqpoint{5.243093in}{2.028195in}}{\pgfqpoint{5.240033in}{2.029462in}}{\pgfqpoint{5.236843in}{2.029462in}}%
\pgfpathcurveto{\pgfqpoint{5.233653in}{2.029462in}}{\pgfqpoint{5.230594in}{2.028195in}}{\pgfqpoint{5.228338in}{2.025939in}}%
\pgfpathcurveto{\pgfqpoint{5.226082in}{2.023684in}}{\pgfqpoint{5.224815in}{2.020624in}}{\pgfqpoint{5.224815in}{2.017434in}}%
\pgfpathcurveto{\pgfqpoint{5.224815in}{2.014244in}}{\pgfqpoint{5.226082in}{2.011185in}}{\pgfqpoint{5.228338in}{2.008929in}}%
\pgfpathcurveto{\pgfqpoint{5.230594in}{2.006673in}}{\pgfqpoint{5.233653in}{2.005406in}}{\pgfqpoint{5.236843in}{2.005406in}}%
\pgfpathlineto{\pgfqpoint{5.236843in}{2.005406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374725in}{2.084603in}}%
\pgfpathcurveto{\pgfqpoint{5.377915in}{2.084603in}}{\pgfqpoint{5.380975in}{2.085870in}}{\pgfqpoint{5.383230in}{2.088126in}}%
\pgfpathcurveto{\pgfqpoint{5.385486in}{2.090382in}}{\pgfqpoint{5.386753in}{2.093441in}}{\pgfqpoint{5.386753in}{2.096631in}}%
\pgfpathcurveto{\pgfqpoint{5.386753in}{2.099821in}}{\pgfqpoint{5.385486in}{2.102881in}}{\pgfqpoint{5.383230in}{2.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.380975in}{2.107392in}}{\pgfqpoint{5.377915in}{2.108659in}}{\pgfqpoint{5.374725in}{2.108659in}}%
\pgfpathcurveto{\pgfqpoint{5.371535in}{2.108659in}}{\pgfqpoint{5.368476in}{2.107392in}}{\pgfqpoint{5.366220in}{2.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.363964in}{2.102881in}}{\pgfqpoint{5.362697in}{2.099821in}}{\pgfqpoint{5.362697in}{2.096631in}}%
\pgfpathcurveto{\pgfqpoint{5.362697in}{2.093441in}}{\pgfqpoint{5.363964in}{2.090382in}}{\pgfqpoint{5.366220in}{2.088126in}}%
\pgfpathcurveto{\pgfqpoint{5.368476in}{2.085870in}}{\pgfqpoint{5.371535in}{2.084603in}}{\pgfqpoint{5.374725in}{2.084603in}}%
\pgfpathlineto{\pgfqpoint{5.374725in}{2.084603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522151in}{2.266525in}}%
\pgfpathcurveto{\pgfqpoint{5.525341in}{2.266525in}}{\pgfqpoint{5.528400in}{2.267792in}}{\pgfqpoint{5.530656in}{2.270048in}}%
\pgfpathcurveto{\pgfqpoint{5.532912in}{2.272303in}}{\pgfqpoint{5.534179in}{2.275363in}}{\pgfqpoint{5.534179in}{2.278553in}}%
\pgfpathcurveto{\pgfqpoint{5.534179in}{2.281743in}}{\pgfqpoint{5.532912in}{2.284802in}}{\pgfqpoint{5.530656in}{2.287058in}}%
\pgfpathcurveto{\pgfqpoint{5.528400in}{2.289314in}}{\pgfqpoint{5.525341in}{2.290581in}}{\pgfqpoint{5.522151in}{2.290581in}}%
\pgfpathcurveto{\pgfqpoint{5.518961in}{2.290581in}}{\pgfqpoint{5.515901in}{2.289314in}}{\pgfqpoint{5.513646in}{2.287058in}}%
\pgfpathcurveto{\pgfqpoint{5.511390in}{2.284802in}}{\pgfqpoint{5.510123in}{2.281743in}}{\pgfqpoint{5.510123in}{2.278553in}}%
\pgfpathcurveto{\pgfqpoint{5.510123in}{2.275363in}}{\pgfqpoint{5.511390in}{2.272303in}}{\pgfqpoint{5.513646in}{2.270048in}}%
\pgfpathcurveto{\pgfqpoint{5.515901in}{2.267792in}}{\pgfqpoint{5.518961in}{2.266525in}}{\pgfqpoint{5.522151in}{2.266525in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{2.266525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862948in}{1.509866in}}%
\pgfpathcurveto{\pgfqpoint{4.866138in}{1.509866in}}{\pgfqpoint{4.869197in}{1.511134in}}{\pgfqpoint{4.871453in}{1.513389in}}%
\pgfpathcurveto{\pgfqpoint{4.873709in}{1.515645in}}{\pgfqpoint{4.874976in}{1.518705in}}{\pgfqpoint{4.874976in}{1.521895in}}%
\pgfpathcurveto{\pgfqpoint{4.874976in}{1.525084in}}{\pgfqpoint{4.873709in}{1.528144in}}{\pgfqpoint{4.871453in}{1.530400in}}%
\pgfpathcurveto{\pgfqpoint{4.869197in}{1.532655in}}{\pgfqpoint{4.866138in}{1.533923in}}{\pgfqpoint{4.862948in}{1.533923in}}%
\pgfpathcurveto{\pgfqpoint{4.859758in}{1.533923in}}{\pgfqpoint{4.856698in}{1.532655in}}{\pgfqpoint{4.854443in}{1.530400in}}%
\pgfpathcurveto{\pgfqpoint{4.852187in}{1.528144in}}{\pgfqpoint{4.850920in}{1.525084in}}{\pgfqpoint{4.850920in}{1.521895in}}%
\pgfpathcurveto{\pgfqpoint{4.850920in}{1.518705in}}{\pgfqpoint{4.852187in}{1.515645in}}{\pgfqpoint{4.854443in}{1.513389in}}%
\pgfpathcurveto{\pgfqpoint{4.856698in}{1.511134in}}{\pgfqpoint{4.859758in}{1.509866in}}{\pgfqpoint{4.862948in}{1.509866in}}%
\pgfpathlineto{\pgfqpoint{4.862948in}{1.509866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408555in}{2.068224in}}%
\pgfpathcurveto{\pgfqpoint{5.411745in}{2.068224in}}{\pgfqpoint{5.414805in}{2.069492in}}{\pgfqpoint{5.417060in}{2.071747in}}%
\pgfpathcurveto{\pgfqpoint{5.419316in}{2.074003in}}{\pgfqpoint{5.420583in}{2.077063in}}{\pgfqpoint{5.420583in}{2.080253in}}%
\pgfpathcurveto{\pgfqpoint{5.420583in}{2.083442in}}{\pgfqpoint{5.419316in}{2.086502in}}{\pgfqpoint{5.417060in}{2.088758in}}%
\pgfpathcurveto{\pgfqpoint{5.414805in}{2.091013in}}{\pgfqpoint{5.411745in}{2.092281in}}{\pgfqpoint{5.408555in}{2.092281in}}%
\pgfpathcurveto{\pgfqpoint{5.405365in}{2.092281in}}{\pgfqpoint{5.402306in}{2.091013in}}{\pgfqpoint{5.400050in}{2.088758in}}%
\pgfpathcurveto{\pgfqpoint{5.397795in}{2.086502in}}{\pgfqpoint{5.396527in}{2.083442in}}{\pgfqpoint{5.396527in}{2.080253in}}%
\pgfpathcurveto{\pgfqpoint{5.396527in}{2.077063in}}{\pgfqpoint{5.397795in}{2.074003in}}{\pgfqpoint{5.400050in}{2.071747in}}%
\pgfpathcurveto{\pgfqpoint{5.402306in}{2.069492in}}{\pgfqpoint{5.405365in}{2.068224in}}{\pgfqpoint{5.408555in}{2.068224in}}%
\pgfpathlineto{\pgfqpoint{5.408555in}{2.068224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283978in}{1.969141in}}%
\pgfpathcurveto{\pgfqpoint{5.287168in}{1.969141in}}{\pgfqpoint{5.290228in}{1.970408in}}{\pgfqpoint{5.292484in}{1.972664in}}%
\pgfpathcurveto{\pgfqpoint{5.294739in}{1.974919in}}{\pgfqpoint{5.296006in}{1.977979in}}{\pgfqpoint{5.296006in}{1.981169in}}%
\pgfpathcurveto{\pgfqpoint{5.296006in}{1.984359in}}{\pgfqpoint{5.294739in}{1.987419in}}{\pgfqpoint{5.292484in}{1.989674in}}%
\pgfpathcurveto{\pgfqpoint{5.290228in}{1.991930in}}{\pgfqpoint{5.287168in}{1.993197in}}{\pgfqpoint{5.283978in}{1.993197in}}%
\pgfpathcurveto{\pgfqpoint{5.280788in}{1.993197in}}{\pgfqpoint{5.277729in}{1.991930in}}{\pgfqpoint{5.275473in}{1.989674in}}%
\pgfpathcurveto{\pgfqpoint{5.273218in}{1.987419in}}{\pgfqpoint{5.271950in}{1.984359in}}{\pgfqpoint{5.271950in}{1.981169in}}%
\pgfpathcurveto{\pgfqpoint{5.271950in}{1.977979in}}{\pgfqpoint{5.273218in}{1.974919in}}{\pgfqpoint{5.275473in}{1.972664in}}%
\pgfpathcurveto{\pgfqpoint{5.277729in}{1.970408in}}{\pgfqpoint{5.280788in}{1.969141in}}{\pgfqpoint{5.283978in}{1.969141in}}%
\pgfpathlineto{\pgfqpoint{5.283978in}{1.969141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368455in}{2.050267in}}%
\pgfpathcurveto{\pgfqpoint{5.371645in}{2.050267in}}{\pgfqpoint{5.374705in}{2.051534in}}{\pgfqpoint{5.376960in}{2.053790in}}%
\pgfpathcurveto{\pgfqpoint{5.379216in}{2.056046in}}{\pgfqpoint{5.380483in}{2.059105in}}{\pgfqpoint{5.380483in}{2.062295in}}%
\pgfpathcurveto{\pgfqpoint{5.380483in}{2.065485in}}{\pgfqpoint{5.379216in}{2.068545in}}{\pgfqpoint{5.376960in}{2.070800in}}%
\pgfpathcurveto{\pgfqpoint{5.374705in}{2.073056in}}{\pgfqpoint{5.371645in}{2.074323in}}{\pgfqpoint{5.368455in}{2.074323in}}%
\pgfpathcurveto{\pgfqpoint{5.365265in}{2.074323in}}{\pgfqpoint{5.362206in}{2.073056in}}{\pgfqpoint{5.359950in}{2.070800in}}%
\pgfpathcurveto{\pgfqpoint{5.357694in}{2.068545in}}{\pgfqpoint{5.356427in}{2.065485in}}{\pgfqpoint{5.356427in}{2.062295in}}%
\pgfpathcurveto{\pgfqpoint{5.356427in}{2.059105in}}{\pgfqpoint{5.357694in}{2.056046in}}{\pgfqpoint{5.359950in}{2.053790in}}%
\pgfpathcurveto{\pgfqpoint{5.362206in}{2.051534in}}{\pgfqpoint{5.365265in}{2.050267in}}{\pgfqpoint{5.368455in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{5.368455in}{2.050267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087908in}{1.811436in}}%
\pgfpathcurveto{\pgfqpoint{5.091098in}{1.811436in}}{\pgfqpoint{5.094157in}{1.812703in}}{\pgfqpoint{5.096413in}{1.814959in}}%
\pgfpathcurveto{\pgfqpoint{5.098669in}{1.817215in}}{\pgfqpoint{5.099936in}{1.820274in}}{\pgfqpoint{5.099936in}{1.823464in}}%
\pgfpathcurveto{\pgfqpoint{5.099936in}{1.826654in}}{\pgfqpoint{5.098669in}{1.829714in}}{\pgfqpoint{5.096413in}{1.831969in}}%
\pgfpathcurveto{\pgfqpoint{5.094157in}{1.834225in}}{\pgfqpoint{5.091098in}{1.835492in}}{\pgfqpoint{5.087908in}{1.835492in}}%
\pgfpathcurveto{\pgfqpoint{5.084718in}{1.835492in}}{\pgfqpoint{5.081658in}{1.834225in}}{\pgfqpoint{5.079403in}{1.831969in}}%
\pgfpathcurveto{\pgfqpoint{5.077147in}{1.829714in}}{\pgfqpoint{5.075880in}{1.826654in}}{\pgfqpoint{5.075880in}{1.823464in}}%
\pgfpathcurveto{\pgfqpoint{5.075880in}{1.820274in}}{\pgfqpoint{5.077147in}{1.817215in}}{\pgfqpoint{5.079403in}{1.814959in}}%
\pgfpathcurveto{\pgfqpoint{5.081658in}{1.812703in}}{\pgfqpoint{5.084718in}{1.811436in}}{\pgfqpoint{5.087908in}{1.811436in}}%
\pgfpathlineto{\pgfqpoint{5.087908in}{1.811436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400812in}{2.081541in}}%
\pgfpathcurveto{\pgfqpoint{5.404002in}{2.081541in}}{\pgfqpoint{5.407061in}{2.082808in}}{\pgfqpoint{5.409317in}{2.085063in}}%
\pgfpathcurveto{\pgfqpoint{5.411573in}{2.087319in}}{\pgfqpoint{5.412840in}{2.090379in}}{\pgfqpoint{5.412840in}{2.093569in}}%
\pgfpathcurveto{\pgfqpoint{5.412840in}{2.096759in}}{\pgfqpoint{5.411573in}{2.099818in}}{\pgfqpoint{5.409317in}{2.102074in}}%
\pgfpathcurveto{\pgfqpoint{5.407061in}{2.104329in}}{\pgfqpoint{5.404002in}{2.105597in}}{\pgfqpoint{5.400812in}{2.105597in}}%
\pgfpathcurveto{\pgfqpoint{5.397622in}{2.105597in}}{\pgfqpoint{5.394562in}{2.104329in}}{\pgfqpoint{5.392307in}{2.102074in}}%
\pgfpathcurveto{\pgfqpoint{5.390051in}{2.099818in}}{\pgfqpoint{5.388784in}{2.096759in}}{\pgfqpoint{5.388784in}{2.093569in}}%
\pgfpathcurveto{\pgfqpoint{5.388784in}{2.090379in}}{\pgfqpoint{5.390051in}{2.087319in}}{\pgfqpoint{5.392307in}{2.085063in}}%
\pgfpathcurveto{\pgfqpoint{5.394562in}{2.082808in}}{\pgfqpoint{5.397622in}{2.081541in}}{\pgfqpoint{5.400812in}{2.081541in}}%
\pgfpathlineto{\pgfqpoint{5.400812in}{2.081541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354861in}{2.107318in}}%
\pgfpathcurveto{\pgfqpoint{5.358051in}{2.107318in}}{\pgfqpoint{5.361111in}{2.108586in}}{\pgfqpoint{5.363366in}{2.110841in}}%
\pgfpathcurveto{\pgfqpoint{5.365622in}{2.113097in}}{\pgfqpoint{5.366889in}{2.116157in}}{\pgfqpoint{5.366889in}{2.119347in}}%
\pgfpathcurveto{\pgfqpoint{5.366889in}{2.122536in}}{\pgfqpoint{5.365622in}{2.125596in}}{\pgfqpoint{5.363366in}{2.127852in}}%
\pgfpathcurveto{\pgfqpoint{5.361111in}{2.130107in}}{\pgfqpoint{5.358051in}{2.131375in}}{\pgfqpoint{5.354861in}{2.131375in}}%
\pgfpathcurveto{\pgfqpoint{5.351671in}{2.131375in}}{\pgfqpoint{5.348611in}{2.130107in}}{\pgfqpoint{5.346356in}{2.127852in}}%
\pgfpathcurveto{\pgfqpoint{5.344100in}{2.125596in}}{\pgfqpoint{5.342833in}{2.122536in}}{\pgfqpoint{5.342833in}{2.119347in}}%
\pgfpathcurveto{\pgfqpoint{5.342833in}{2.116157in}}{\pgfqpoint{5.344100in}{2.113097in}}{\pgfqpoint{5.346356in}{2.110841in}}%
\pgfpathcurveto{\pgfqpoint{5.348611in}{2.108586in}}{\pgfqpoint{5.351671in}{2.107318in}}{\pgfqpoint{5.354861in}{2.107318in}}%
\pgfpathlineto{\pgfqpoint{5.354861in}{2.107318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481833in}{2.231615in}}%
\pgfpathcurveto{\pgfqpoint{5.485022in}{2.231615in}}{\pgfqpoint{5.488082in}{2.232882in}}{\pgfqpoint{5.490338in}{2.235138in}}%
\pgfpathcurveto{\pgfqpoint{5.492593in}{2.237394in}}{\pgfqpoint{5.493861in}{2.240453in}}{\pgfqpoint{5.493861in}{2.243643in}}%
\pgfpathcurveto{\pgfqpoint{5.493861in}{2.246833in}}{\pgfqpoint{5.492593in}{2.249893in}}{\pgfqpoint{5.490338in}{2.252148in}}%
\pgfpathcurveto{\pgfqpoint{5.488082in}{2.254404in}}{\pgfqpoint{5.485022in}{2.255671in}}{\pgfqpoint{5.481833in}{2.255671in}}%
\pgfpathcurveto{\pgfqpoint{5.478643in}{2.255671in}}{\pgfqpoint{5.475583in}{2.254404in}}{\pgfqpoint{5.473327in}{2.252148in}}%
\pgfpathcurveto{\pgfqpoint{5.471072in}{2.249893in}}{\pgfqpoint{5.469804in}{2.246833in}}{\pgfqpoint{5.469804in}{2.243643in}}%
\pgfpathcurveto{\pgfqpoint{5.469804in}{2.240453in}}{\pgfqpoint{5.471072in}{2.237394in}}{\pgfqpoint{5.473327in}{2.235138in}}%
\pgfpathcurveto{\pgfqpoint{5.475583in}{2.232882in}}{\pgfqpoint{5.478643in}{2.231615in}}{\pgfqpoint{5.481833in}{2.231615in}}%
\pgfpathlineto{\pgfqpoint{5.481833in}{2.231615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270037in}{1.914437in}}%
\pgfpathcurveto{\pgfqpoint{5.273226in}{1.914437in}}{\pgfqpoint{5.276286in}{1.915705in}}{\pgfqpoint{5.278542in}{1.917960in}}%
\pgfpathcurveto{\pgfqpoint{5.280797in}{1.920216in}}{\pgfqpoint{5.282065in}{1.923276in}}{\pgfqpoint{5.282065in}{1.926466in}}%
\pgfpathcurveto{\pgfqpoint{5.282065in}{1.929655in}}{\pgfqpoint{5.280797in}{1.932715in}}{\pgfqpoint{5.278542in}{1.934971in}}%
\pgfpathcurveto{\pgfqpoint{5.276286in}{1.937226in}}{\pgfqpoint{5.273226in}{1.938494in}}{\pgfqpoint{5.270037in}{1.938494in}}%
\pgfpathcurveto{\pgfqpoint{5.266847in}{1.938494in}}{\pgfqpoint{5.263787in}{1.937226in}}{\pgfqpoint{5.261531in}{1.934971in}}%
\pgfpathcurveto{\pgfqpoint{5.259276in}{1.932715in}}{\pgfqpoint{5.258008in}{1.929655in}}{\pgfqpoint{5.258008in}{1.926466in}}%
\pgfpathcurveto{\pgfqpoint{5.258008in}{1.923276in}}{\pgfqpoint{5.259276in}{1.920216in}}{\pgfqpoint{5.261531in}{1.917960in}}%
\pgfpathcurveto{\pgfqpoint{5.263787in}{1.915705in}}{\pgfqpoint{5.266847in}{1.914437in}}{\pgfqpoint{5.270037in}{1.914437in}}%
\pgfpathlineto{\pgfqpoint{5.270037in}{1.914437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997744in}{1.689645in}}%
\pgfpathcurveto{\pgfqpoint{5.000934in}{1.689645in}}{\pgfqpoint{5.003994in}{1.690912in}}{\pgfqpoint{5.006250in}{1.693168in}}%
\pgfpathcurveto{\pgfqpoint{5.008505in}{1.695424in}}{\pgfqpoint{5.009773in}{1.698483in}}{\pgfqpoint{5.009773in}{1.701673in}}%
\pgfpathcurveto{\pgfqpoint{5.009773in}{1.704863in}}{\pgfqpoint{5.008505in}{1.707923in}}{\pgfqpoint{5.006250in}{1.710178in}}%
\pgfpathcurveto{\pgfqpoint{5.003994in}{1.712434in}}{\pgfqpoint{5.000934in}{1.713701in}}{\pgfqpoint{4.997744in}{1.713701in}}%
\pgfpathcurveto{\pgfqpoint{4.994555in}{1.713701in}}{\pgfqpoint{4.991495in}{1.712434in}}{\pgfqpoint{4.989239in}{1.710178in}}%
\pgfpathcurveto{\pgfqpoint{4.986984in}{1.707923in}}{\pgfqpoint{4.985716in}{1.704863in}}{\pgfqpoint{4.985716in}{1.701673in}}%
\pgfpathcurveto{\pgfqpoint{4.985716in}{1.698483in}}{\pgfqpoint{4.986984in}{1.695424in}}{\pgfqpoint{4.989239in}{1.693168in}}%
\pgfpathcurveto{\pgfqpoint{4.991495in}{1.690912in}}{\pgfqpoint{4.994555in}{1.689645in}}{\pgfqpoint{4.997744in}{1.689645in}}%
\pgfpathlineto{\pgfqpoint{4.997744in}{1.689645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424498in}{2.063983in}}%
\pgfpathcurveto{\pgfqpoint{5.427688in}{2.063983in}}{\pgfqpoint{5.430748in}{2.065250in}}{\pgfqpoint{5.433004in}{2.067506in}}%
\pgfpathcurveto{\pgfqpoint{5.435259in}{2.069761in}}{\pgfqpoint{5.436527in}{2.072821in}}{\pgfqpoint{5.436527in}{2.076011in}}%
\pgfpathcurveto{\pgfqpoint{5.436527in}{2.079201in}}{\pgfqpoint{5.435259in}{2.082260in}}{\pgfqpoint{5.433004in}{2.084516in}}%
\pgfpathcurveto{\pgfqpoint{5.430748in}{2.086771in}}{\pgfqpoint{5.427688in}{2.088039in}}{\pgfqpoint{5.424498in}{2.088039in}}%
\pgfpathcurveto{\pgfqpoint{5.421309in}{2.088039in}}{\pgfqpoint{5.418249in}{2.086771in}}{\pgfqpoint{5.415993in}{2.084516in}}%
\pgfpathcurveto{\pgfqpoint{5.413738in}{2.082260in}}{\pgfqpoint{5.412470in}{2.079201in}}{\pgfqpoint{5.412470in}{2.076011in}}%
\pgfpathcurveto{\pgfqpoint{5.412470in}{2.072821in}}{\pgfqpoint{5.413738in}{2.069761in}}{\pgfqpoint{5.415993in}{2.067506in}}%
\pgfpathcurveto{\pgfqpoint{5.418249in}{2.065250in}}{\pgfqpoint{5.421309in}{2.063983in}}{\pgfqpoint{5.424498in}{2.063983in}}%
\pgfpathlineto{\pgfqpoint{5.424498in}{2.063983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325552in}{2.060186in}}%
\pgfpathcurveto{\pgfqpoint{5.328741in}{2.060186in}}{\pgfqpoint{5.331801in}{2.061453in}}{\pgfqpoint{5.334057in}{2.063709in}}%
\pgfpathcurveto{\pgfqpoint{5.336312in}{2.065964in}}{\pgfqpoint{5.337580in}{2.069024in}}{\pgfqpoint{5.337580in}{2.072214in}}%
\pgfpathcurveto{\pgfqpoint{5.337580in}{2.075404in}}{\pgfqpoint{5.336312in}{2.078463in}}{\pgfqpoint{5.334057in}{2.080719in}}%
\pgfpathcurveto{\pgfqpoint{5.331801in}{2.082975in}}{\pgfqpoint{5.328741in}{2.084242in}}{\pgfqpoint{5.325552in}{2.084242in}}%
\pgfpathcurveto{\pgfqpoint{5.322362in}{2.084242in}}{\pgfqpoint{5.319302in}{2.082975in}}{\pgfqpoint{5.317046in}{2.080719in}}%
\pgfpathcurveto{\pgfqpoint{5.314791in}{2.078463in}}{\pgfqpoint{5.313523in}{2.075404in}}{\pgfqpoint{5.313523in}{2.072214in}}%
\pgfpathcurveto{\pgfqpoint{5.313523in}{2.069024in}}{\pgfqpoint{5.314791in}{2.065964in}}{\pgfqpoint{5.317046in}{2.063709in}}%
\pgfpathcurveto{\pgfqpoint{5.319302in}{2.061453in}}{\pgfqpoint{5.322362in}{2.060186in}}{\pgfqpoint{5.325552in}{2.060186in}}%
\pgfpathlineto{\pgfqpoint{5.325552in}{2.060186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447228in}{2.143090in}}%
\pgfpathcurveto{\pgfqpoint{5.450418in}{2.143090in}}{\pgfqpoint{5.453477in}{2.144358in}}{\pgfqpoint{5.455733in}{2.146613in}}%
\pgfpathcurveto{\pgfqpoint{5.457989in}{2.148869in}}{\pgfqpoint{5.459256in}{2.151928in}}{\pgfqpoint{5.459256in}{2.155118in}}%
\pgfpathcurveto{\pgfqpoint{5.459256in}{2.158308in}}{\pgfqpoint{5.457989in}{2.161368in}}{\pgfqpoint{5.455733in}{2.163623in}}%
\pgfpathcurveto{\pgfqpoint{5.453477in}{2.165879in}}{\pgfqpoint{5.450418in}{2.167146in}}{\pgfqpoint{5.447228in}{2.167146in}}%
\pgfpathcurveto{\pgfqpoint{5.444038in}{2.167146in}}{\pgfqpoint{5.440978in}{2.165879in}}{\pgfqpoint{5.438723in}{2.163623in}}%
\pgfpathcurveto{\pgfqpoint{5.436467in}{2.161368in}}{\pgfqpoint{5.435200in}{2.158308in}}{\pgfqpoint{5.435200in}{2.155118in}}%
\pgfpathcurveto{\pgfqpoint{5.435200in}{2.151928in}}{\pgfqpoint{5.436467in}{2.148869in}}{\pgfqpoint{5.438723in}{2.146613in}}%
\pgfpathcurveto{\pgfqpoint{5.440978in}{2.144358in}}{\pgfqpoint{5.444038in}{2.143090in}}{\pgfqpoint{5.447228in}{2.143090in}}%
\pgfpathlineto{\pgfqpoint{5.447228in}{2.143090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433669in}{2.233330in}}%
\pgfpathcurveto{\pgfqpoint{5.436859in}{2.233330in}}{\pgfqpoint{5.439918in}{2.234598in}}{\pgfqpoint{5.442174in}{2.236853in}}%
\pgfpathcurveto{\pgfqpoint{5.444429in}{2.239109in}}{\pgfqpoint{5.445697in}{2.242169in}}{\pgfqpoint{5.445697in}{2.245359in}}%
\pgfpathcurveto{\pgfqpoint{5.445697in}{2.248549in}}{\pgfqpoint{5.444429in}{2.251608in}}{\pgfqpoint{5.442174in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{5.439918in}{2.256119in}}{\pgfqpoint{5.436859in}{2.257387in}}{\pgfqpoint{5.433669in}{2.257387in}}%
\pgfpathcurveto{\pgfqpoint{5.430479in}{2.257387in}}{\pgfqpoint{5.427419in}{2.256119in}}{\pgfqpoint{5.425164in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{5.422908in}{2.251608in}}{\pgfqpoint{5.421641in}{2.248549in}}{\pgfqpoint{5.421641in}{2.245359in}}%
\pgfpathcurveto{\pgfqpoint{5.421641in}{2.242169in}}{\pgfqpoint{5.422908in}{2.239109in}}{\pgfqpoint{5.425164in}{2.236853in}}%
\pgfpathcurveto{\pgfqpoint{5.427419in}{2.234598in}}{\pgfqpoint{5.430479in}{2.233330in}}{\pgfqpoint{5.433669in}{2.233330in}}%
\pgfpathlineto{\pgfqpoint{5.433669in}{2.233330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221735in}{2.008685in}}%
\pgfpathcurveto{\pgfqpoint{5.224925in}{2.008685in}}{\pgfqpoint{5.227984in}{2.009952in}}{\pgfqpoint{5.230240in}{2.012208in}}%
\pgfpathcurveto{\pgfqpoint{5.232496in}{2.014463in}}{\pgfqpoint{5.233763in}{2.017523in}}{\pgfqpoint{5.233763in}{2.020713in}}%
\pgfpathcurveto{\pgfqpoint{5.233763in}{2.023903in}}{\pgfqpoint{5.232496in}{2.026962in}}{\pgfqpoint{5.230240in}{2.029218in}}%
\pgfpathcurveto{\pgfqpoint{5.227984in}{2.031473in}}{\pgfqpoint{5.224925in}{2.032741in}}{\pgfqpoint{5.221735in}{2.032741in}}%
\pgfpathcurveto{\pgfqpoint{5.218545in}{2.032741in}}{\pgfqpoint{5.215485in}{2.031473in}}{\pgfqpoint{5.213230in}{2.029218in}}%
\pgfpathcurveto{\pgfqpoint{5.210974in}{2.026962in}}{\pgfqpoint{5.209707in}{2.023903in}}{\pgfqpoint{5.209707in}{2.020713in}}%
\pgfpathcurveto{\pgfqpoint{5.209707in}{2.017523in}}{\pgfqpoint{5.210974in}{2.014463in}}{\pgfqpoint{5.213230in}{2.012208in}}%
\pgfpathcurveto{\pgfqpoint{5.215485in}{2.009952in}}{\pgfqpoint{5.218545in}{2.008685in}}{\pgfqpoint{5.221735in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{5.221735in}{2.008685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521743in}{2.155983in}}%
\pgfpathcurveto{\pgfqpoint{5.524933in}{2.155983in}}{\pgfqpoint{5.527993in}{2.157250in}}{\pgfqpoint{5.530249in}{2.159506in}}%
\pgfpathcurveto{\pgfqpoint{5.532504in}{2.161761in}}{\pgfqpoint{5.533772in}{2.164821in}}{\pgfqpoint{5.533772in}{2.168011in}}%
\pgfpathcurveto{\pgfqpoint{5.533772in}{2.171201in}}{\pgfqpoint{5.532504in}{2.174260in}}{\pgfqpoint{5.530249in}{2.176516in}}%
\pgfpathcurveto{\pgfqpoint{5.527993in}{2.178772in}}{\pgfqpoint{5.524933in}{2.180039in}}{\pgfqpoint{5.521743in}{2.180039in}}%
\pgfpathcurveto{\pgfqpoint{5.518554in}{2.180039in}}{\pgfqpoint{5.515494in}{2.178772in}}{\pgfqpoint{5.513238in}{2.176516in}}%
\pgfpathcurveto{\pgfqpoint{5.510983in}{2.174260in}}{\pgfqpoint{5.509715in}{2.171201in}}{\pgfqpoint{5.509715in}{2.168011in}}%
\pgfpathcurveto{\pgfqpoint{5.509715in}{2.164821in}}{\pgfqpoint{5.510983in}{2.161761in}}{\pgfqpoint{5.513238in}{2.159506in}}%
\pgfpathcurveto{\pgfqpoint{5.515494in}{2.157250in}}{\pgfqpoint{5.518554in}{2.155983in}}{\pgfqpoint{5.521743in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{5.521743in}{2.155983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287341in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{5.290530in}{2.070717in}}{\pgfqpoint{5.293590in}{2.071984in}}{\pgfqpoint{5.295846in}{2.074240in}}%
\pgfpathcurveto{\pgfqpoint{5.298101in}{2.076496in}}{\pgfqpoint{5.299369in}{2.079555in}}{\pgfqpoint{5.299369in}{2.082745in}}%
\pgfpathcurveto{\pgfqpoint{5.299369in}{2.085935in}}{\pgfqpoint{5.298101in}{2.088995in}}{\pgfqpoint{5.295846in}{2.091250in}}%
\pgfpathcurveto{\pgfqpoint{5.293590in}{2.093506in}}{\pgfqpoint{5.290530in}{2.094773in}}{\pgfqpoint{5.287341in}{2.094773in}}%
\pgfpathcurveto{\pgfqpoint{5.284151in}{2.094773in}}{\pgfqpoint{5.281091in}{2.093506in}}{\pgfqpoint{5.278835in}{2.091250in}}%
\pgfpathcurveto{\pgfqpoint{5.276580in}{2.088995in}}{\pgfqpoint{5.275312in}{2.085935in}}{\pgfqpoint{5.275312in}{2.082745in}}%
\pgfpathcurveto{\pgfqpoint{5.275312in}{2.079555in}}{\pgfqpoint{5.276580in}{2.076496in}}{\pgfqpoint{5.278835in}{2.074240in}}%
\pgfpathcurveto{\pgfqpoint{5.281091in}{2.071984in}}{\pgfqpoint{5.284151in}{2.070717in}}{\pgfqpoint{5.287341in}{2.070717in}}%
\pgfpathlineto{\pgfqpoint{5.287341in}{2.070717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432626in}{2.120788in}}%
\pgfpathcurveto{\pgfqpoint{5.435816in}{2.120788in}}{\pgfqpoint{5.438875in}{2.122056in}}{\pgfqpoint{5.441131in}{2.124311in}}%
\pgfpathcurveto{\pgfqpoint{5.443387in}{2.126567in}}{\pgfqpoint{5.444654in}{2.129627in}}{\pgfqpoint{5.444654in}{2.132816in}}%
\pgfpathcurveto{\pgfqpoint{5.444654in}{2.136006in}}{\pgfqpoint{5.443387in}{2.139066in}}{\pgfqpoint{5.441131in}{2.141322in}}%
\pgfpathcurveto{\pgfqpoint{5.438875in}{2.143577in}}{\pgfqpoint{5.435816in}{2.144845in}}{\pgfqpoint{5.432626in}{2.144845in}}%
\pgfpathcurveto{\pgfqpoint{5.429436in}{2.144845in}}{\pgfqpoint{5.426376in}{2.143577in}}{\pgfqpoint{5.424121in}{2.141322in}}%
\pgfpathcurveto{\pgfqpoint{5.421865in}{2.139066in}}{\pgfqpoint{5.420598in}{2.136006in}}{\pgfqpoint{5.420598in}{2.132816in}}%
\pgfpathcurveto{\pgfqpoint{5.420598in}{2.129627in}}{\pgfqpoint{5.421865in}{2.126567in}}{\pgfqpoint{5.424121in}{2.124311in}}%
\pgfpathcurveto{\pgfqpoint{5.426376in}{2.122056in}}{\pgfqpoint{5.429436in}{2.120788in}}{\pgfqpoint{5.432626in}{2.120788in}}%
\pgfpathlineto{\pgfqpoint{5.432626in}{2.120788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423230in}{2.111319in}}%
\pgfpathcurveto{\pgfqpoint{5.426420in}{2.111319in}}{\pgfqpoint{5.429479in}{2.112586in}}{\pgfqpoint{5.431735in}{2.114842in}}%
\pgfpathcurveto{\pgfqpoint{5.433990in}{2.117097in}}{\pgfqpoint{5.435258in}{2.120157in}}{\pgfqpoint{5.435258in}{2.123347in}}%
\pgfpathcurveto{\pgfqpoint{5.435258in}{2.126537in}}{\pgfqpoint{5.433990in}{2.129596in}}{\pgfqpoint{5.431735in}{2.131852in}}%
\pgfpathcurveto{\pgfqpoint{5.429479in}{2.134107in}}{\pgfqpoint{5.426420in}{2.135375in}}{\pgfqpoint{5.423230in}{2.135375in}}%
\pgfpathcurveto{\pgfqpoint{5.420040in}{2.135375in}}{\pgfqpoint{5.416980in}{2.134107in}}{\pgfqpoint{5.414725in}{2.131852in}}%
\pgfpathcurveto{\pgfqpoint{5.412469in}{2.129596in}}{\pgfqpoint{5.411202in}{2.126537in}}{\pgfqpoint{5.411202in}{2.123347in}}%
\pgfpathcurveto{\pgfqpoint{5.411202in}{2.120157in}}{\pgfqpoint{5.412469in}{2.117097in}}{\pgfqpoint{5.414725in}{2.114842in}}%
\pgfpathcurveto{\pgfqpoint{5.416980in}{2.112586in}}{\pgfqpoint{5.420040in}{2.111319in}}{\pgfqpoint{5.423230in}{2.111319in}}%
\pgfpathlineto{\pgfqpoint{5.423230in}{2.111319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277099in}{2.156749in}}%
\pgfpathcurveto{\pgfqpoint{5.280289in}{2.156749in}}{\pgfqpoint{5.283349in}{2.158017in}}{\pgfqpoint{5.285604in}{2.160272in}}%
\pgfpathcurveto{\pgfqpoint{5.287860in}{2.162528in}}{\pgfqpoint{5.289127in}{2.165588in}}{\pgfqpoint{5.289127in}{2.168778in}}%
\pgfpathcurveto{\pgfqpoint{5.289127in}{2.171968in}}{\pgfqpoint{5.287860in}{2.175027in}}{\pgfqpoint{5.285604in}{2.177283in}}%
\pgfpathcurveto{\pgfqpoint{5.283349in}{2.179538in}}{\pgfqpoint{5.280289in}{2.180806in}}{\pgfqpoint{5.277099in}{2.180806in}}%
\pgfpathcurveto{\pgfqpoint{5.273909in}{2.180806in}}{\pgfqpoint{5.270849in}{2.179538in}}{\pgfqpoint{5.268594in}{2.177283in}}%
\pgfpathcurveto{\pgfqpoint{5.266338in}{2.175027in}}{\pgfqpoint{5.265071in}{2.171968in}}{\pgfqpoint{5.265071in}{2.168778in}}%
\pgfpathcurveto{\pgfqpoint{5.265071in}{2.165588in}}{\pgfqpoint{5.266338in}{2.162528in}}{\pgfqpoint{5.268594in}{2.160272in}}%
\pgfpathcurveto{\pgfqpoint{5.270849in}{2.158017in}}{\pgfqpoint{5.273909in}{2.156749in}}{\pgfqpoint{5.277099in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{5.277099in}{2.156749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338489in}{2.042203in}}%
\pgfpathcurveto{\pgfqpoint{5.341679in}{2.042203in}}{\pgfqpoint{5.344739in}{2.043470in}}{\pgfqpoint{5.346994in}{2.045725in}}%
\pgfpathcurveto{\pgfqpoint{5.349250in}{2.047981in}}{\pgfqpoint{5.350517in}{2.051041in}}{\pgfqpoint{5.350517in}{2.054231in}}%
\pgfpathcurveto{\pgfqpoint{5.350517in}{2.057421in}}{\pgfqpoint{5.349250in}{2.060480in}}{\pgfqpoint{5.346994in}{2.062736in}}%
\pgfpathcurveto{\pgfqpoint{5.344739in}{2.064991in}}{\pgfqpoint{5.341679in}{2.066259in}}{\pgfqpoint{5.338489in}{2.066259in}}%
\pgfpathcurveto{\pgfqpoint{5.335299in}{2.066259in}}{\pgfqpoint{5.332240in}{2.064991in}}{\pgfqpoint{5.329984in}{2.062736in}}%
\pgfpathcurveto{\pgfqpoint{5.327728in}{2.060480in}}{\pgfqpoint{5.326461in}{2.057421in}}{\pgfqpoint{5.326461in}{2.054231in}}%
\pgfpathcurveto{\pgfqpoint{5.326461in}{2.051041in}}{\pgfqpoint{5.327728in}{2.047981in}}{\pgfqpoint{5.329984in}{2.045725in}}%
\pgfpathcurveto{\pgfqpoint{5.332240in}{2.043470in}}{\pgfqpoint{5.335299in}{2.042203in}}{\pgfqpoint{5.338489in}{2.042203in}}%
\pgfpathlineto{\pgfqpoint{5.338489in}{2.042203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501010in}{2.287596in}}%
\pgfpathcurveto{\pgfqpoint{5.504200in}{2.287596in}}{\pgfqpoint{5.507260in}{2.288864in}}{\pgfqpoint{5.509515in}{2.291119in}}%
\pgfpathcurveto{\pgfqpoint{5.511771in}{2.293375in}}{\pgfqpoint{5.513038in}{2.296434in}}{\pgfqpoint{5.513038in}{2.299624in}}%
\pgfpathcurveto{\pgfqpoint{5.513038in}{2.302814in}}{\pgfqpoint{5.511771in}{2.305874in}}{\pgfqpoint{5.509515in}{2.308130in}}%
\pgfpathcurveto{\pgfqpoint{5.507260in}{2.310385in}}{\pgfqpoint{5.504200in}{2.311653in}}{\pgfqpoint{5.501010in}{2.311653in}}%
\pgfpathcurveto{\pgfqpoint{5.497820in}{2.311653in}}{\pgfqpoint{5.494760in}{2.310385in}}{\pgfqpoint{5.492505in}{2.308130in}}%
\pgfpathcurveto{\pgfqpoint{5.490249in}{2.305874in}}{\pgfqpoint{5.488982in}{2.302814in}}{\pgfqpoint{5.488982in}{2.299624in}}%
\pgfpathcurveto{\pgfqpoint{5.488982in}{2.296434in}}{\pgfqpoint{5.490249in}{2.293375in}}{\pgfqpoint{5.492505in}{2.291119in}}%
\pgfpathcurveto{\pgfqpoint{5.494760in}{2.288864in}}{\pgfqpoint{5.497820in}{2.287596in}}{\pgfqpoint{5.501010in}{2.287596in}}%
\pgfpathlineto{\pgfqpoint{5.501010in}{2.287596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440051in}{2.063381in}}%
\pgfpathcurveto{\pgfqpoint{5.443241in}{2.063381in}}{\pgfqpoint{5.446300in}{2.064648in}}{\pgfqpoint{5.448556in}{2.066904in}}%
\pgfpathcurveto{\pgfqpoint{5.450811in}{2.069159in}}{\pgfqpoint{5.452079in}{2.072219in}}{\pgfqpoint{5.452079in}{2.075409in}}%
\pgfpathcurveto{\pgfqpoint{5.452079in}{2.078599in}}{\pgfqpoint{5.450811in}{2.081658in}}{\pgfqpoint{5.448556in}{2.083914in}}%
\pgfpathcurveto{\pgfqpoint{5.446300in}{2.086169in}}{\pgfqpoint{5.443241in}{2.087437in}}{\pgfqpoint{5.440051in}{2.087437in}}%
\pgfpathcurveto{\pgfqpoint{5.436861in}{2.087437in}}{\pgfqpoint{5.433801in}{2.086169in}}{\pgfqpoint{5.431546in}{2.083914in}}%
\pgfpathcurveto{\pgfqpoint{5.429290in}{2.081658in}}{\pgfqpoint{5.428023in}{2.078599in}}{\pgfqpoint{5.428023in}{2.075409in}}%
\pgfpathcurveto{\pgfqpoint{5.428023in}{2.072219in}}{\pgfqpoint{5.429290in}{2.069159in}}{\pgfqpoint{5.431546in}{2.066904in}}%
\pgfpathcurveto{\pgfqpoint{5.433801in}{2.064648in}}{\pgfqpoint{5.436861in}{2.063381in}}{\pgfqpoint{5.440051in}{2.063381in}}%
\pgfpathlineto{\pgfqpoint{5.440051in}{2.063381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274093in}{1.934904in}}%
\pgfpathcurveto{\pgfqpoint{5.277283in}{1.934904in}}{\pgfqpoint{5.280342in}{1.936172in}}{\pgfqpoint{5.282598in}{1.938427in}}%
\pgfpathcurveto{\pgfqpoint{5.284853in}{1.940683in}}{\pgfqpoint{5.286121in}{1.943742in}}{\pgfqpoint{5.286121in}{1.946932in}}%
\pgfpathcurveto{\pgfqpoint{5.286121in}{1.950122in}}{\pgfqpoint{5.284853in}{1.953182in}}{\pgfqpoint{5.282598in}{1.955438in}}%
\pgfpathcurveto{\pgfqpoint{5.280342in}{1.957693in}}{\pgfqpoint{5.277283in}{1.958960in}}{\pgfqpoint{5.274093in}{1.958960in}}%
\pgfpathcurveto{\pgfqpoint{5.270903in}{1.958960in}}{\pgfqpoint{5.267843in}{1.957693in}}{\pgfqpoint{5.265587in}{1.955438in}}%
\pgfpathcurveto{\pgfqpoint{5.263332in}{1.953182in}}{\pgfqpoint{5.262065in}{1.950122in}}{\pgfqpoint{5.262065in}{1.946932in}}%
\pgfpathcurveto{\pgfqpoint{5.262065in}{1.943742in}}{\pgfqpoint{5.263332in}{1.940683in}}{\pgfqpoint{5.265587in}{1.938427in}}%
\pgfpathcurveto{\pgfqpoint{5.267843in}{1.936172in}}{\pgfqpoint{5.270903in}{1.934904in}}{\pgfqpoint{5.274093in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{5.274093in}{1.934904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279712in}{1.948624in}}%
\pgfpathcurveto{\pgfqpoint{5.282901in}{1.948624in}}{\pgfqpoint{5.285961in}{1.949891in}}{\pgfqpoint{5.288217in}{1.952147in}}%
\pgfpathcurveto{\pgfqpoint{5.290472in}{1.954402in}}{\pgfqpoint{5.291740in}{1.957462in}}{\pgfqpoint{5.291740in}{1.960652in}}%
\pgfpathcurveto{\pgfqpoint{5.291740in}{1.963842in}}{\pgfqpoint{5.290472in}{1.966902in}}{\pgfqpoint{5.288217in}{1.969157in}}%
\pgfpathcurveto{\pgfqpoint{5.285961in}{1.971413in}}{\pgfqpoint{5.282901in}{1.972680in}}{\pgfqpoint{5.279712in}{1.972680in}}%
\pgfpathcurveto{\pgfqpoint{5.276522in}{1.972680in}}{\pgfqpoint{5.273462in}{1.971413in}}{\pgfqpoint{5.271206in}{1.969157in}}%
\pgfpathcurveto{\pgfqpoint{5.268951in}{1.966902in}}{\pgfqpoint{5.267683in}{1.963842in}}{\pgfqpoint{5.267683in}{1.960652in}}%
\pgfpathcurveto{\pgfqpoint{5.267683in}{1.957462in}}{\pgfqpoint{5.268951in}{1.954402in}}{\pgfqpoint{5.271206in}{1.952147in}}%
\pgfpathcurveto{\pgfqpoint{5.273462in}{1.949891in}}{\pgfqpoint{5.276522in}{1.948624in}}{\pgfqpoint{5.279712in}{1.948624in}}%
\pgfpathlineto{\pgfqpoint{5.279712in}{1.948624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276847in}{2.046015in}}%
\pgfpathcurveto{\pgfqpoint{5.280036in}{2.046015in}}{\pgfqpoint{5.283096in}{2.047282in}}{\pgfqpoint{5.285352in}{2.049538in}}%
\pgfpathcurveto{\pgfqpoint{5.287607in}{2.051793in}}{\pgfqpoint{5.288875in}{2.054853in}}{\pgfqpoint{5.288875in}{2.058043in}}%
\pgfpathcurveto{\pgfqpoint{5.288875in}{2.061233in}}{\pgfqpoint{5.287607in}{2.064292in}}{\pgfqpoint{5.285352in}{2.066548in}}%
\pgfpathcurveto{\pgfqpoint{5.283096in}{2.068803in}}{\pgfqpoint{5.280036in}{2.070071in}}{\pgfqpoint{5.276847in}{2.070071in}}%
\pgfpathcurveto{\pgfqpoint{5.273657in}{2.070071in}}{\pgfqpoint{5.270597in}{2.068803in}}{\pgfqpoint{5.268341in}{2.066548in}}%
\pgfpathcurveto{\pgfqpoint{5.266086in}{2.064292in}}{\pgfqpoint{5.264818in}{2.061233in}}{\pgfqpoint{5.264818in}{2.058043in}}%
\pgfpathcurveto{\pgfqpoint{5.264818in}{2.054853in}}{\pgfqpoint{5.266086in}{2.051793in}}{\pgfqpoint{5.268341in}{2.049538in}}%
\pgfpathcurveto{\pgfqpoint{5.270597in}{2.047282in}}{\pgfqpoint{5.273657in}{2.046015in}}{\pgfqpoint{5.276847in}{2.046015in}}%
\pgfpathlineto{\pgfqpoint{5.276847in}{2.046015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336612in}{2.034190in}}%
\pgfpathcurveto{\pgfqpoint{5.339802in}{2.034190in}}{\pgfqpoint{5.342861in}{2.035457in}}{\pgfqpoint{5.345117in}{2.037713in}}%
\pgfpathcurveto{\pgfqpoint{5.347373in}{2.039968in}}{\pgfqpoint{5.348640in}{2.043028in}}{\pgfqpoint{5.348640in}{2.046218in}}%
\pgfpathcurveto{\pgfqpoint{5.348640in}{2.049408in}}{\pgfqpoint{5.347373in}{2.052468in}}{\pgfqpoint{5.345117in}{2.054723in}}%
\pgfpathcurveto{\pgfqpoint{5.342861in}{2.056979in}}{\pgfqpoint{5.339802in}{2.058246in}}{\pgfqpoint{5.336612in}{2.058246in}}%
\pgfpathcurveto{\pgfqpoint{5.333422in}{2.058246in}}{\pgfqpoint{5.330362in}{2.056979in}}{\pgfqpoint{5.328107in}{2.054723in}}%
\pgfpathcurveto{\pgfqpoint{5.325851in}{2.052468in}}{\pgfqpoint{5.324584in}{2.049408in}}{\pgfqpoint{5.324584in}{2.046218in}}%
\pgfpathcurveto{\pgfqpoint{5.324584in}{2.043028in}}{\pgfqpoint{5.325851in}{2.039968in}}{\pgfqpoint{5.328107in}{2.037713in}}%
\pgfpathcurveto{\pgfqpoint{5.330362in}{2.035457in}}{\pgfqpoint{5.333422in}{2.034190in}}{\pgfqpoint{5.336612in}{2.034190in}}%
\pgfpathlineto{\pgfqpoint{5.336612in}{2.034190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112591in}{1.804295in}}%
\pgfpathcurveto{\pgfqpoint{5.115781in}{1.804295in}}{\pgfqpoint{5.118841in}{1.805562in}}{\pgfqpoint{5.121096in}{1.807818in}}%
\pgfpathcurveto{\pgfqpoint{5.123352in}{1.810073in}}{\pgfqpoint{5.124619in}{1.813133in}}{\pgfqpoint{5.124619in}{1.816323in}}%
\pgfpathcurveto{\pgfqpoint{5.124619in}{1.819513in}}{\pgfqpoint{5.123352in}{1.822572in}}{\pgfqpoint{5.121096in}{1.824828in}}%
\pgfpathcurveto{\pgfqpoint{5.118841in}{1.827083in}}{\pgfqpoint{5.115781in}{1.828351in}}{\pgfqpoint{5.112591in}{1.828351in}}%
\pgfpathcurveto{\pgfqpoint{5.109401in}{1.828351in}}{\pgfqpoint{5.106342in}{1.827083in}}{\pgfqpoint{5.104086in}{1.824828in}}%
\pgfpathcurveto{\pgfqpoint{5.101831in}{1.822572in}}{\pgfqpoint{5.100563in}{1.819513in}}{\pgfqpoint{5.100563in}{1.816323in}}%
\pgfpathcurveto{\pgfqpoint{5.100563in}{1.813133in}}{\pgfqpoint{5.101831in}{1.810073in}}{\pgfqpoint{5.104086in}{1.807818in}}%
\pgfpathcurveto{\pgfqpoint{5.106342in}{1.805562in}}{\pgfqpoint{5.109401in}{1.804295in}}{\pgfqpoint{5.112591in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{5.112591in}{1.804295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201356in}{1.878290in}}%
\pgfpathcurveto{\pgfqpoint{5.204545in}{1.878290in}}{\pgfqpoint{5.207605in}{1.879557in}}{\pgfqpoint{5.209861in}{1.881813in}}%
\pgfpathcurveto{\pgfqpoint{5.212116in}{1.884068in}}{\pgfqpoint{5.213384in}{1.887128in}}{\pgfqpoint{5.213384in}{1.890318in}}%
\pgfpathcurveto{\pgfqpoint{5.213384in}{1.893508in}}{\pgfqpoint{5.212116in}{1.896568in}}{\pgfqpoint{5.209861in}{1.898823in}}%
\pgfpathcurveto{\pgfqpoint{5.207605in}{1.901079in}}{\pgfqpoint{5.204545in}{1.902346in}}{\pgfqpoint{5.201356in}{1.902346in}}%
\pgfpathcurveto{\pgfqpoint{5.198166in}{1.902346in}}{\pgfqpoint{5.195106in}{1.901079in}}{\pgfqpoint{5.192850in}{1.898823in}}%
\pgfpathcurveto{\pgfqpoint{5.190595in}{1.896568in}}{\pgfqpoint{5.189327in}{1.893508in}}{\pgfqpoint{5.189327in}{1.890318in}}%
\pgfpathcurveto{\pgfqpoint{5.189327in}{1.887128in}}{\pgfqpoint{5.190595in}{1.884068in}}{\pgfqpoint{5.192850in}{1.881813in}}%
\pgfpathcurveto{\pgfqpoint{5.195106in}{1.879557in}}{\pgfqpoint{5.198166in}{1.878290in}}{\pgfqpoint{5.201356in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{5.201356in}{1.878290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182698in}{1.857409in}}%
\pgfpathcurveto{\pgfqpoint{5.185887in}{1.857409in}}{\pgfqpoint{5.188947in}{1.858676in}}{\pgfqpoint{5.191203in}{1.860932in}}%
\pgfpathcurveto{\pgfqpoint{5.193458in}{1.863187in}}{\pgfqpoint{5.194726in}{1.866247in}}{\pgfqpoint{5.194726in}{1.869437in}}%
\pgfpathcurveto{\pgfqpoint{5.194726in}{1.872627in}}{\pgfqpoint{5.193458in}{1.875686in}}{\pgfqpoint{5.191203in}{1.877942in}}%
\pgfpathcurveto{\pgfqpoint{5.188947in}{1.880198in}}{\pgfqpoint{5.185887in}{1.881465in}}{\pgfqpoint{5.182698in}{1.881465in}}%
\pgfpathcurveto{\pgfqpoint{5.179508in}{1.881465in}}{\pgfqpoint{5.176448in}{1.880198in}}{\pgfqpoint{5.174192in}{1.877942in}}%
\pgfpathcurveto{\pgfqpoint{5.171937in}{1.875686in}}{\pgfqpoint{5.170669in}{1.872627in}}{\pgfqpoint{5.170669in}{1.869437in}}%
\pgfpathcurveto{\pgfqpoint{5.170669in}{1.866247in}}{\pgfqpoint{5.171937in}{1.863187in}}{\pgfqpoint{5.174192in}{1.860932in}}%
\pgfpathcurveto{\pgfqpoint{5.176448in}{1.858676in}}{\pgfqpoint{5.179508in}{1.857409in}}{\pgfqpoint{5.182698in}{1.857409in}}%
\pgfpathlineto{\pgfqpoint{5.182698in}{1.857409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626958in}{1.339332in}}%
\pgfpathcurveto{\pgfqpoint{4.630148in}{1.339332in}}{\pgfqpoint{4.633208in}{1.340600in}}{\pgfqpoint{4.635464in}{1.342855in}}%
\pgfpathcurveto{\pgfqpoint{4.637719in}{1.345111in}}{\pgfqpoint{4.638987in}{1.348171in}}{\pgfqpoint{4.638987in}{1.351361in}}%
\pgfpathcurveto{\pgfqpoint{4.638987in}{1.354550in}}{\pgfqpoint{4.637719in}{1.357610in}}{\pgfqpoint{4.635464in}{1.359866in}}%
\pgfpathcurveto{\pgfqpoint{4.633208in}{1.362121in}}{\pgfqpoint{4.630148in}{1.363389in}}{\pgfqpoint{4.626958in}{1.363389in}}%
\pgfpathcurveto{\pgfqpoint{4.623769in}{1.363389in}}{\pgfqpoint{4.620709in}{1.362121in}}{\pgfqpoint{4.618453in}{1.359866in}}%
\pgfpathcurveto{\pgfqpoint{4.616198in}{1.357610in}}{\pgfqpoint{4.614930in}{1.354550in}}{\pgfqpoint{4.614930in}{1.351361in}}%
\pgfpathcurveto{\pgfqpoint{4.614930in}{1.348171in}}{\pgfqpoint{4.616198in}{1.345111in}}{\pgfqpoint{4.618453in}{1.342855in}}%
\pgfpathcurveto{\pgfqpoint{4.620709in}{1.340600in}}{\pgfqpoint{4.623769in}{1.339332in}}{\pgfqpoint{4.626958in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{4.626958in}{1.339332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126138in}{1.827139in}}%
\pgfpathcurveto{\pgfqpoint{5.129327in}{1.827139in}}{\pgfqpoint{5.132387in}{1.828407in}}{\pgfqpoint{5.134643in}{1.830662in}}%
\pgfpathcurveto{\pgfqpoint{5.136898in}{1.832918in}}{\pgfqpoint{5.138166in}{1.835977in}}{\pgfqpoint{5.138166in}{1.839167in}}%
\pgfpathcurveto{\pgfqpoint{5.138166in}{1.842357in}}{\pgfqpoint{5.136898in}{1.845417in}}{\pgfqpoint{5.134643in}{1.847672in}}%
\pgfpathcurveto{\pgfqpoint{5.132387in}{1.849928in}}{\pgfqpoint{5.129327in}{1.851195in}}{\pgfqpoint{5.126138in}{1.851195in}}%
\pgfpathcurveto{\pgfqpoint{5.122948in}{1.851195in}}{\pgfqpoint{5.119888in}{1.849928in}}{\pgfqpoint{5.117632in}{1.847672in}}%
\pgfpathcurveto{\pgfqpoint{5.115377in}{1.845417in}}{\pgfqpoint{5.114109in}{1.842357in}}{\pgfqpoint{5.114109in}{1.839167in}}%
\pgfpathcurveto{\pgfqpoint{5.114109in}{1.835977in}}{\pgfqpoint{5.115377in}{1.832918in}}{\pgfqpoint{5.117632in}{1.830662in}}%
\pgfpathcurveto{\pgfqpoint{5.119888in}{1.828407in}}{\pgfqpoint{5.122948in}{1.827139in}}{\pgfqpoint{5.126138in}{1.827139in}}%
\pgfpathlineto{\pgfqpoint{5.126138in}{1.827139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288055in}{2.026244in}}%
\pgfpathcurveto{\pgfqpoint{5.291244in}{2.026244in}}{\pgfqpoint{5.294304in}{2.027511in}}{\pgfqpoint{5.296560in}{2.029767in}}%
\pgfpathcurveto{\pgfqpoint{5.298815in}{2.032022in}}{\pgfqpoint{5.300083in}{2.035082in}}{\pgfqpoint{5.300083in}{2.038272in}}%
\pgfpathcurveto{\pgfqpoint{5.300083in}{2.041462in}}{\pgfqpoint{5.298815in}{2.044521in}}{\pgfqpoint{5.296560in}{2.046777in}}%
\pgfpathcurveto{\pgfqpoint{5.294304in}{2.049033in}}{\pgfqpoint{5.291244in}{2.050300in}}{\pgfqpoint{5.288055in}{2.050300in}}%
\pgfpathcurveto{\pgfqpoint{5.284865in}{2.050300in}}{\pgfqpoint{5.281805in}{2.049033in}}{\pgfqpoint{5.279549in}{2.046777in}}%
\pgfpathcurveto{\pgfqpoint{5.277294in}{2.044521in}}{\pgfqpoint{5.276026in}{2.041462in}}{\pgfqpoint{5.276026in}{2.038272in}}%
\pgfpathcurveto{\pgfqpoint{5.276026in}{2.035082in}}{\pgfqpoint{5.277294in}{2.032022in}}{\pgfqpoint{5.279549in}{2.029767in}}%
\pgfpathcurveto{\pgfqpoint{5.281805in}{2.027511in}}{\pgfqpoint{5.284865in}{2.026244in}}{\pgfqpoint{5.288055in}{2.026244in}}%
\pgfpathlineto{\pgfqpoint{5.288055in}{2.026244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241727in}{1.891696in}}%
\pgfpathcurveto{\pgfqpoint{5.244917in}{1.891696in}}{\pgfqpoint{5.247976in}{1.892963in}}{\pgfqpoint{5.250232in}{1.895219in}}%
\pgfpathcurveto{\pgfqpoint{5.252488in}{1.897474in}}{\pgfqpoint{5.253755in}{1.900534in}}{\pgfqpoint{5.253755in}{1.903724in}}%
\pgfpathcurveto{\pgfqpoint{5.253755in}{1.906914in}}{\pgfqpoint{5.252488in}{1.909973in}}{\pgfqpoint{5.250232in}{1.912229in}}%
\pgfpathcurveto{\pgfqpoint{5.247976in}{1.914485in}}{\pgfqpoint{5.244917in}{1.915752in}}{\pgfqpoint{5.241727in}{1.915752in}}%
\pgfpathcurveto{\pgfqpoint{5.238537in}{1.915752in}}{\pgfqpoint{5.235477in}{1.914485in}}{\pgfqpoint{5.233222in}{1.912229in}}%
\pgfpathcurveto{\pgfqpoint{5.230966in}{1.909973in}}{\pgfqpoint{5.229699in}{1.906914in}}{\pgfqpoint{5.229699in}{1.903724in}}%
\pgfpathcurveto{\pgfqpoint{5.229699in}{1.900534in}}{\pgfqpoint{5.230966in}{1.897474in}}{\pgfqpoint{5.233222in}{1.895219in}}%
\pgfpathcurveto{\pgfqpoint{5.235477in}{1.892963in}}{\pgfqpoint{5.238537in}{1.891696in}}{\pgfqpoint{5.241727in}{1.891696in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{1.891696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274824in}{2.089376in}}%
\pgfpathcurveto{\pgfqpoint{5.278014in}{2.089376in}}{\pgfqpoint{5.281074in}{2.090643in}}{\pgfqpoint{5.283329in}{2.092899in}}%
\pgfpathcurveto{\pgfqpoint{5.285585in}{2.095155in}}{\pgfqpoint{5.286852in}{2.098214in}}{\pgfqpoint{5.286852in}{2.101404in}}%
\pgfpathcurveto{\pgfqpoint{5.286852in}{2.104594in}}{\pgfqpoint{5.285585in}{2.107654in}}{\pgfqpoint{5.283329in}{2.109909in}}%
\pgfpathcurveto{\pgfqpoint{5.281074in}{2.112165in}}{\pgfqpoint{5.278014in}{2.113432in}}{\pgfqpoint{5.274824in}{2.113432in}}%
\pgfpathcurveto{\pgfqpoint{5.271634in}{2.113432in}}{\pgfqpoint{5.268575in}{2.112165in}}{\pgfqpoint{5.266319in}{2.109909in}}%
\pgfpathcurveto{\pgfqpoint{5.264064in}{2.107654in}}{\pgfqpoint{5.262796in}{2.104594in}}{\pgfqpoint{5.262796in}{2.101404in}}%
\pgfpathcurveto{\pgfqpoint{5.262796in}{2.098214in}}{\pgfqpoint{5.264064in}{2.095155in}}{\pgfqpoint{5.266319in}{2.092899in}}%
\pgfpathcurveto{\pgfqpoint{5.268575in}{2.090643in}}{\pgfqpoint{5.271634in}{2.089376in}}{\pgfqpoint{5.274824in}{2.089376in}}%
\pgfpathlineto{\pgfqpoint{5.274824in}{2.089376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120273in}{1.948728in}}%
\pgfpathcurveto{\pgfqpoint{5.123462in}{1.948728in}}{\pgfqpoint{5.126522in}{1.949995in}}{\pgfqpoint{5.128778in}{1.952251in}}%
\pgfpathcurveto{\pgfqpoint{5.131033in}{1.954507in}}{\pgfqpoint{5.132301in}{1.957566in}}{\pgfqpoint{5.132301in}{1.960756in}}%
\pgfpathcurveto{\pgfqpoint{5.132301in}{1.963946in}}{\pgfqpoint{5.131033in}{1.967006in}}{\pgfqpoint{5.128778in}{1.969261in}}%
\pgfpathcurveto{\pgfqpoint{5.126522in}{1.971517in}}{\pgfqpoint{5.123462in}{1.972784in}}{\pgfqpoint{5.120273in}{1.972784in}}%
\pgfpathcurveto{\pgfqpoint{5.117083in}{1.972784in}}{\pgfqpoint{5.114023in}{1.971517in}}{\pgfqpoint{5.111767in}{1.969261in}}%
\pgfpathcurveto{\pgfqpoint{5.109512in}{1.967006in}}{\pgfqpoint{5.108244in}{1.963946in}}{\pgfqpoint{5.108244in}{1.960756in}}%
\pgfpathcurveto{\pgfqpoint{5.108244in}{1.957566in}}{\pgfqpoint{5.109512in}{1.954507in}}{\pgfqpoint{5.111767in}{1.952251in}}%
\pgfpathcurveto{\pgfqpoint{5.114023in}{1.949995in}}{\pgfqpoint{5.117083in}{1.948728in}}{\pgfqpoint{5.120273in}{1.948728in}}%
\pgfpathlineto{\pgfqpoint{5.120273in}{1.948728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208133in}{1.805295in}}%
\pgfpathcurveto{\pgfqpoint{5.211323in}{1.805295in}}{\pgfqpoint{5.214382in}{1.806563in}}{\pgfqpoint{5.216638in}{1.808818in}}%
\pgfpathcurveto{\pgfqpoint{5.218893in}{1.811074in}}{\pgfqpoint{5.220161in}{1.814133in}}{\pgfqpoint{5.220161in}{1.817323in}}%
\pgfpathcurveto{\pgfqpoint{5.220161in}{1.820513in}}{\pgfqpoint{5.218893in}{1.823573in}}{\pgfqpoint{5.216638in}{1.825829in}}%
\pgfpathcurveto{\pgfqpoint{5.214382in}{1.828084in}}{\pgfqpoint{5.211323in}{1.829351in}}{\pgfqpoint{5.208133in}{1.829351in}}%
\pgfpathcurveto{\pgfqpoint{5.204943in}{1.829351in}}{\pgfqpoint{5.201883in}{1.828084in}}{\pgfqpoint{5.199628in}{1.825829in}}%
\pgfpathcurveto{\pgfqpoint{5.197372in}{1.823573in}}{\pgfqpoint{5.196105in}{1.820513in}}{\pgfqpoint{5.196105in}{1.817323in}}%
\pgfpathcurveto{\pgfqpoint{5.196105in}{1.814133in}}{\pgfqpoint{5.197372in}{1.811074in}}{\pgfqpoint{5.199628in}{1.808818in}}%
\pgfpathcurveto{\pgfqpoint{5.201883in}{1.806563in}}{\pgfqpoint{5.204943in}{1.805295in}}{\pgfqpoint{5.208133in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{5.208133in}{1.805295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142389in}{1.910744in}}%
\pgfpathcurveto{\pgfqpoint{5.145579in}{1.910744in}}{\pgfqpoint{5.148638in}{1.912012in}}{\pgfqpoint{5.150894in}{1.914267in}}%
\pgfpathcurveto{\pgfqpoint{5.153149in}{1.916523in}}{\pgfqpoint{5.154417in}{1.919583in}}{\pgfqpoint{5.154417in}{1.922772in}}%
\pgfpathcurveto{\pgfqpoint{5.154417in}{1.925962in}}{\pgfqpoint{5.153149in}{1.929022in}}{\pgfqpoint{5.150894in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{5.148638in}{1.933533in}}{\pgfqpoint{5.145579in}{1.934801in}}{\pgfqpoint{5.142389in}{1.934801in}}%
\pgfpathcurveto{\pgfqpoint{5.139199in}{1.934801in}}{\pgfqpoint{5.136139in}{1.933533in}}{\pgfqpoint{5.133883in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{5.131628in}{1.929022in}}{\pgfqpoint{5.130361in}{1.925962in}}{\pgfqpoint{5.130361in}{1.922772in}}%
\pgfpathcurveto{\pgfqpoint{5.130361in}{1.919583in}}{\pgfqpoint{5.131628in}{1.916523in}}{\pgfqpoint{5.133883in}{1.914267in}}%
\pgfpathcurveto{\pgfqpoint{5.136139in}{1.912012in}}{\pgfqpoint{5.139199in}{1.910744in}}{\pgfqpoint{5.142389in}{1.910744in}}%
\pgfpathlineto{\pgfqpoint{5.142389in}{1.910744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157691in}{1.844968in}}%
\pgfpathcurveto{\pgfqpoint{5.160881in}{1.844968in}}{\pgfqpoint{5.163941in}{1.846236in}}{\pgfqpoint{5.166197in}{1.848491in}}%
\pgfpathcurveto{\pgfqpoint{5.168452in}{1.850747in}}{\pgfqpoint{5.169720in}{1.853806in}}{\pgfqpoint{5.169720in}{1.856996in}}%
\pgfpathcurveto{\pgfqpoint{5.169720in}{1.860186in}}{\pgfqpoint{5.168452in}{1.863246in}}{\pgfqpoint{5.166197in}{1.865502in}}%
\pgfpathcurveto{\pgfqpoint{5.163941in}{1.867757in}}{\pgfqpoint{5.160881in}{1.869025in}}{\pgfqpoint{5.157691in}{1.869025in}}%
\pgfpathcurveto{\pgfqpoint{5.154502in}{1.869025in}}{\pgfqpoint{5.151442in}{1.867757in}}{\pgfqpoint{5.149186in}{1.865502in}}%
\pgfpathcurveto{\pgfqpoint{5.146931in}{1.863246in}}{\pgfqpoint{5.145663in}{1.860186in}}{\pgfqpoint{5.145663in}{1.856996in}}%
\pgfpathcurveto{\pgfqpoint{5.145663in}{1.853806in}}{\pgfqpoint{5.146931in}{1.850747in}}{\pgfqpoint{5.149186in}{1.848491in}}%
\pgfpathcurveto{\pgfqpoint{5.151442in}{1.846236in}}{\pgfqpoint{5.154502in}{1.844968in}}{\pgfqpoint{5.157691in}{1.844968in}}%
\pgfpathlineto{\pgfqpoint{5.157691in}{1.844968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315288in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{5.318477in}{2.009260in}}{\pgfqpoint{5.321537in}{2.010527in}}{\pgfqpoint{5.323793in}{2.012783in}}%
\pgfpathcurveto{\pgfqpoint{5.326048in}{2.015038in}}{\pgfqpoint{5.327316in}{2.018098in}}{\pgfqpoint{5.327316in}{2.021288in}}%
\pgfpathcurveto{\pgfqpoint{5.327316in}{2.024478in}}{\pgfqpoint{5.326048in}{2.027537in}}{\pgfqpoint{5.323793in}{2.029793in}}%
\pgfpathcurveto{\pgfqpoint{5.321537in}{2.032049in}}{\pgfqpoint{5.318477in}{2.033316in}}{\pgfqpoint{5.315288in}{2.033316in}}%
\pgfpathcurveto{\pgfqpoint{5.312098in}{2.033316in}}{\pgfqpoint{5.309038in}{2.032049in}}{\pgfqpoint{5.306782in}{2.029793in}}%
\pgfpathcurveto{\pgfqpoint{5.304527in}{2.027537in}}{\pgfqpoint{5.303259in}{2.024478in}}{\pgfqpoint{5.303259in}{2.021288in}}%
\pgfpathcurveto{\pgfqpoint{5.303259in}{2.018098in}}{\pgfqpoint{5.304527in}{2.015038in}}{\pgfqpoint{5.306782in}{2.012783in}}%
\pgfpathcurveto{\pgfqpoint{5.309038in}{2.010527in}}{\pgfqpoint{5.312098in}{2.009260in}}{\pgfqpoint{5.315288in}{2.009260in}}%
\pgfpathlineto{\pgfqpoint{5.315288in}{2.009260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146437in}{1.934905in}}%
\pgfpathcurveto{\pgfqpoint{5.149627in}{1.934905in}}{\pgfqpoint{5.152687in}{1.936172in}}{\pgfqpoint{5.154942in}{1.938428in}}%
\pgfpathcurveto{\pgfqpoint{5.157198in}{1.940683in}}{\pgfqpoint{5.158465in}{1.943743in}}{\pgfqpoint{5.158465in}{1.946933in}}%
\pgfpathcurveto{\pgfqpoint{5.158465in}{1.950123in}}{\pgfqpoint{5.157198in}{1.953182in}}{\pgfqpoint{5.154942in}{1.955438in}}%
\pgfpathcurveto{\pgfqpoint{5.152687in}{1.957694in}}{\pgfqpoint{5.149627in}{1.958961in}}{\pgfqpoint{5.146437in}{1.958961in}}%
\pgfpathcurveto{\pgfqpoint{5.143247in}{1.958961in}}{\pgfqpoint{5.140187in}{1.957694in}}{\pgfqpoint{5.137932in}{1.955438in}}%
\pgfpathcurveto{\pgfqpoint{5.135676in}{1.953182in}}{\pgfqpoint{5.134409in}{1.950123in}}{\pgfqpoint{5.134409in}{1.946933in}}%
\pgfpathcurveto{\pgfqpoint{5.134409in}{1.943743in}}{\pgfqpoint{5.135676in}{1.940683in}}{\pgfqpoint{5.137932in}{1.938428in}}%
\pgfpathcurveto{\pgfqpoint{5.140187in}{1.936172in}}{\pgfqpoint{5.143247in}{1.934905in}}{\pgfqpoint{5.146437in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{5.146437in}{1.934905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222783in}{1.851198in}}%
\pgfpathcurveto{\pgfqpoint{5.225972in}{1.851198in}}{\pgfqpoint{5.229032in}{1.852465in}}{\pgfqpoint{5.231288in}{1.854721in}}%
\pgfpathcurveto{\pgfqpoint{5.233543in}{1.856977in}}{\pgfqpoint{5.234811in}{1.860036in}}{\pgfqpoint{5.234811in}{1.863226in}}%
\pgfpathcurveto{\pgfqpoint{5.234811in}{1.866416in}}{\pgfqpoint{5.233543in}{1.869476in}}{\pgfqpoint{5.231288in}{1.871731in}}%
\pgfpathcurveto{\pgfqpoint{5.229032in}{1.873987in}}{\pgfqpoint{5.225972in}{1.875254in}}{\pgfqpoint{5.222783in}{1.875254in}}%
\pgfpathcurveto{\pgfqpoint{5.219593in}{1.875254in}}{\pgfqpoint{5.216533in}{1.873987in}}{\pgfqpoint{5.214277in}{1.871731in}}%
\pgfpathcurveto{\pgfqpoint{5.212022in}{1.869476in}}{\pgfqpoint{5.210754in}{1.866416in}}{\pgfqpoint{5.210754in}{1.863226in}}%
\pgfpathcurveto{\pgfqpoint{5.210754in}{1.860036in}}{\pgfqpoint{5.212022in}{1.856977in}}{\pgfqpoint{5.214277in}{1.854721in}}%
\pgfpathcurveto{\pgfqpoint{5.216533in}{1.852465in}}{\pgfqpoint{5.219593in}{1.851198in}}{\pgfqpoint{5.222783in}{1.851198in}}%
\pgfpathlineto{\pgfqpoint{5.222783in}{1.851198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011420in}{1.729123in}}%
\pgfpathcurveto{\pgfqpoint{5.014609in}{1.729123in}}{\pgfqpoint{5.017669in}{1.730391in}}{\pgfqpoint{5.019925in}{1.732646in}}%
\pgfpathcurveto{\pgfqpoint{5.022180in}{1.734902in}}{\pgfqpoint{5.023448in}{1.737962in}}{\pgfqpoint{5.023448in}{1.741151in}}%
\pgfpathcurveto{\pgfqpoint{5.023448in}{1.744341in}}{\pgfqpoint{5.022180in}{1.747401in}}{\pgfqpoint{5.019925in}{1.749657in}}%
\pgfpathcurveto{\pgfqpoint{5.017669in}{1.751912in}}{\pgfqpoint{5.014609in}{1.753180in}}{\pgfqpoint{5.011420in}{1.753180in}}%
\pgfpathcurveto{\pgfqpoint{5.008230in}{1.753180in}}{\pgfqpoint{5.005170in}{1.751912in}}{\pgfqpoint{5.002914in}{1.749657in}}%
\pgfpathcurveto{\pgfqpoint{5.000659in}{1.747401in}}{\pgfqpoint{4.999391in}{1.744341in}}{\pgfqpoint{4.999391in}{1.741151in}}%
\pgfpathcurveto{\pgfqpoint{4.999391in}{1.737962in}}{\pgfqpoint{5.000659in}{1.734902in}}{\pgfqpoint{5.002914in}{1.732646in}}%
\pgfpathcurveto{\pgfqpoint{5.005170in}{1.730391in}}{\pgfqpoint{5.008230in}{1.729123in}}{\pgfqpoint{5.011420in}{1.729123in}}%
\pgfpathlineto{\pgfqpoint{5.011420in}{1.729123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278661in}{1.965541in}}%
\pgfpathcurveto{\pgfqpoint{5.281851in}{1.965541in}}{\pgfqpoint{5.284911in}{1.966809in}}{\pgfqpoint{5.287166in}{1.969064in}}%
\pgfpathcurveto{\pgfqpoint{5.289422in}{1.971320in}}{\pgfqpoint{5.290689in}{1.974380in}}{\pgfqpoint{5.290689in}{1.977569in}}%
\pgfpathcurveto{\pgfqpoint{5.290689in}{1.980759in}}{\pgfqpoint{5.289422in}{1.983819in}}{\pgfqpoint{5.287166in}{1.986075in}}%
\pgfpathcurveto{\pgfqpoint{5.284911in}{1.988330in}}{\pgfqpoint{5.281851in}{1.989598in}}{\pgfqpoint{5.278661in}{1.989598in}}%
\pgfpathcurveto{\pgfqpoint{5.275471in}{1.989598in}}{\pgfqpoint{5.272412in}{1.988330in}}{\pgfqpoint{5.270156in}{1.986075in}}%
\pgfpathcurveto{\pgfqpoint{5.267900in}{1.983819in}}{\pgfqpoint{5.266633in}{1.980759in}}{\pgfqpoint{5.266633in}{1.977569in}}%
\pgfpathcurveto{\pgfqpoint{5.266633in}{1.974380in}}{\pgfqpoint{5.267900in}{1.971320in}}{\pgfqpoint{5.270156in}{1.969064in}}%
\pgfpathcurveto{\pgfqpoint{5.272412in}{1.966809in}}{\pgfqpoint{5.275471in}{1.965541in}}{\pgfqpoint{5.278661in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{5.278661in}{1.965541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250662in}{1.992457in}}%
\pgfpathcurveto{\pgfqpoint{5.253852in}{1.992457in}}{\pgfqpoint{5.256912in}{1.993725in}}{\pgfqpoint{5.259167in}{1.995980in}}%
\pgfpathcurveto{\pgfqpoint{5.261423in}{1.998236in}}{\pgfqpoint{5.262690in}{2.001296in}}{\pgfqpoint{5.262690in}{2.004486in}}%
\pgfpathcurveto{\pgfqpoint{5.262690in}{2.007676in}}{\pgfqpoint{5.261423in}{2.010735in}}{\pgfqpoint{5.259167in}{2.012991in}}%
\pgfpathcurveto{\pgfqpoint{5.256912in}{2.015246in}}{\pgfqpoint{5.253852in}{2.016514in}}{\pgfqpoint{5.250662in}{2.016514in}}%
\pgfpathcurveto{\pgfqpoint{5.247472in}{2.016514in}}{\pgfqpoint{5.244413in}{2.015246in}}{\pgfqpoint{5.242157in}{2.012991in}}%
\pgfpathcurveto{\pgfqpoint{5.239901in}{2.010735in}}{\pgfqpoint{5.238634in}{2.007676in}}{\pgfqpoint{5.238634in}{2.004486in}}%
\pgfpathcurveto{\pgfqpoint{5.238634in}{2.001296in}}{\pgfqpoint{5.239901in}{1.998236in}}{\pgfqpoint{5.242157in}{1.995980in}}%
\pgfpathcurveto{\pgfqpoint{5.244413in}{1.993725in}}{\pgfqpoint{5.247472in}{1.992457in}}{\pgfqpoint{5.250662in}{1.992457in}}%
\pgfpathlineto{\pgfqpoint{5.250662in}{1.992457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186773in}{1.803258in}}%
\pgfpathcurveto{\pgfqpoint{5.189962in}{1.803258in}}{\pgfqpoint{5.193022in}{1.804526in}}{\pgfqpoint{5.195278in}{1.806781in}}%
\pgfpathcurveto{\pgfqpoint{5.197533in}{1.809037in}}{\pgfqpoint{5.198801in}{1.812097in}}{\pgfqpoint{5.198801in}{1.815287in}}%
\pgfpathcurveto{\pgfqpoint{5.198801in}{1.818476in}}{\pgfqpoint{5.197533in}{1.821536in}}{\pgfqpoint{5.195278in}{1.823792in}}%
\pgfpathcurveto{\pgfqpoint{5.193022in}{1.826047in}}{\pgfqpoint{5.189962in}{1.827315in}}{\pgfqpoint{5.186773in}{1.827315in}}%
\pgfpathcurveto{\pgfqpoint{5.183583in}{1.827315in}}{\pgfqpoint{5.180523in}{1.826047in}}{\pgfqpoint{5.178267in}{1.823792in}}%
\pgfpathcurveto{\pgfqpoint{5.176012in}{1.821536in}}{\pgfqpoint{5.174744in}{1.818476in}}{\pgfqpoint{5.174744in}{1.815287in}}%
\pgfpathcurveto{\pgfqpoint{5.174744in}{1.812097in}}{\pgfqpoint{5.176012in}{1.809037in}}{\pgfqpoint{5.178267in}{1.806781in}}%
\pgfpathcurveto{\pgfqpoint{5.180523in}{1.804526in}}{\pgfqpoint{5.183583in}{1.803258in}}{\pgfqpoint{5.186773in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.803258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230989in}{2.036365in}}%
\pgfpathcurveto{\pgfqpoint{5.234179in}{2.036365in}}{\pgfqpoint{5.237239in}{2.037633in}}{\pgfqpoint{5.239494in}{2.039888in}}%
\pgfpathcurveto{\pgfqpoint{5.241750in}{2.042144in}}{\pgfqpoint{5.243017in}{2.045203in}}{\pgfqpoint{5.243017in}{2.048393in}}%
\pgfpathcurveto{\pgfqpoint{5.243017in}{2.051583in}}{\pgfqpoint{5.241750in}{2.054643in}}{\pgfqpoint{5.239494in}{2.056899in}}%
\pgfpathcurveto{\pgfqpoint{5.237239in}{2.059154in}}{\pgfqpoint{5.234179in}{2.060421in}}{\pgfqpoint{5.230989in}{2.060421in}}%
\pgfpathcurveto{\pgfqpoint{5.227799in}{2.060421in}}{\pgfqpoint{5.224739in}{2.059154in}}{\pgfqpoint{5.222484in}{2.056899in}}%
\pgfpathcurveto{\pgfqpoint{5.220228in}{2.054643in}}{\pgfqpoint{5.218961in}{2.051583in}}{\pgfqpoint{5.218961in}{2.048393in}}%
\pgfpathcurveto{\pgfqpoint{5.218961in}{2.045203in}}{\pgfqpoint{5.220228in}{2.042144in}}{\pgfqpoint{5.222484in}{2.039888in}}%
\pgfpathcurveto{\pgfqpoint{5.224739in}{2.037633in}}{\pgfqpoint{5.227799in}{2.036365in}}{\pgfqpoint{5.230989in}{2.036365in}}%
\pgfpathlineto{\pgfqpoint{5.230989in}{2.036365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694999in}{1.416091in}}%
\pgfpathcurveto{\pgfqpoint{4.698189in}{1.416091in}}{\pgfqpoint{4.701249in}{1.417359in}}{\pgfqpoint{4.703504in}{1.419614in}}%
\pgfpathcurveto{\pgfqpoint{4.705760in}{1.421870in}}{\pgfqpoint{4.707027in}{1.424929in}}{\pgfqpoint{4.707027in}{1.428119in}}%
\pgfpathcurveto{\pgfqpoint{4.707027in}{1.431309in}}{\pgfqpoint{4.705760in}{1.434369in}}{\pgfqpoint{4.703504in}{1.436624in}}%
\pgfpathcurveto{\pgfqpoint{4.701249in}{1.438880in}}{\pgfqpoint{4.698189in}{1.440147in}}{\pgfqpoint{4.694999in}{1.440147in}}%
\pgfpathcurveto{\pgfqpoint{4.691809in}{1.440147in}}{\pgfqpoint{4.688749in}{1.438880in}}{\pgfqpoint{4.686494in}{1.436624in}}%
\pgfpathcurveto{\pgfqpoint{4.684238in}{1.434369in}}{\pgfqpoint{4.682971in}{1.431309in}}{\pgfqpoint{4.682971in}{1.428119in}}%
\pgfpathcurveto{\pgfqpoint{4.682971in}{1.424929in}}{\pgfqpoint{4.684238in}{1.421870in}}{\pgfqpoint{4.686494in}{1.419614in}}%
\pgfpathcurveto{\pgfqpoint{4.688749in}{1.417359in}}{\pgfqpoint{4.691809in}{1.416091in}}{\pgfqpoint{4.694999in}{1.416091in}}%
\pgfpathlineto{\pgfqpoint{4.694999in}{1.416091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743459in}{1.475824in}}%
\pgfpathcurveto{\pgfqpoint{4.746649in}{1.475824in}}{\pgfqpoint{4.749709in}{1.477092in}}{\pgfqpoint{4.751965in}{1.479347in}}%
\pgfpathcurveto{\pgfqpoint{4.754220in}{1.481603in}}{\pgfqpoint{4.755488in}{1.484662in}}{\pgfqpoint{4.755488in}{1.487852in}}%
\pgfpathcurveto{\pgfqpoint{4.755488in}{1.491042in}}{\pgfqpoint{4.754220in}{1.494102in}}{\pgfqpoint{4.751965in}{1.496357in}}%
\pgfpathcurveto{\pgfqpoint{4.749709in}{1.498613in}}{\pgfqpoint{4.746649in}{1.499880in}}{\pgfqpoint{4.743459in}{1.499880in}}%
\pgfpathcurveto{\pgfqpoint{4.740270in}{1.499880in}}{\pgfqpoint{4.737210in}{1.498613in}}{\pgfqpoint{4.734954in}{1.496357in}}%
\pgfpathcurveto{\pgfqpoint{4.732699in}{1.494102in}}{\pgfqpoint{4.731431in}{1.491042in}}{\pgfqpoint{4.731431in}{1.487852in}}%
\pgfpathcurveto{\pgfqpoint{4.731431in}{1.484662in}}{\pgfqpoint{4.732699in}{1.481603in}}{\pgfqpoint{4.734954in}{1.479347in}}%
\pgfpathcurveto{\pgfqpoint{4.737210in}{1.477092in}}{\pgfqpoint{4.740270in}{1.475824in}}{\pgfqpoint{4.743459in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{4.743459in}{1.475824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443103in}{2.091831in}}%
\pgfpathcurveto{\pgfqpoint{5.446293in}{2.091831in}}{\pgfqpoint{5.449353in}{2.093098in}}{\pgfqpoint{5.451608in}{2.095354in}}%
\pgfpathcurveto{\pgfqpoint{5.453864in}{2.097610in}}{\pgfqpoint{5.455131in}{2.100669in}}{\pgfqpoint{5.455131in}{2.103859in}}%
\pgfpathcurveto{\pgfqpoint{5.455131in}{2.107049in}}{\pgfqpoint{5.453864in}{2.110109in}}{\pgfqpoint{5.451608in}{2.112364in}}%
\pgfpathcurveto{\pgfqpoint{5.449353in}{2.114620in}}{\pgfqpoint{5.446293in}{2.115887in}}{\pgfqpoint{5.443103in}{2.115887in}}%
\pgfpathcurveto{\pgfqpoint{5.439913in}{2.115887in}}{\pgfqpoint{5.436854in}{2.114620in}}{\pgfqpoint{5.434598in}{2.112364in}}%
\pgfpathcurveto{\pgfqpoint{5.432342in}{2.110109in}}{\pgfqpoint{5.431075in}{2.107049in}}{\pgfqpoint{5.431075in}{2.103859in}}%
\pgfpathcurveto{\pgfqpoint{5.431075in}{2.100669in}}{\pgfqpoint{5.432342in}{2.097610in}}{\pgfqpoint{5.434598in}{2.095354in}}%
\pgfpathcurveto{\pgfqpoint{5.436854in}{2.093098in}}{\pgfqpoint{5.439913in}{2.091831in}}{\pgfqpoint{5.443103in}{2.091831in}}%
\pgfpathlineto{\pgfqpoint{5.443103in}{2.091831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221153in}{2.042313in}}%
\pgfpathcurveto{\pgfqpoint{5.224343in}{2.042313in}}{\pgfqpoint{5.227402in}{2.043580in}}{\pgfqpoint{5.229658in}{2.045836in}}%
\pgfpathcurveto{\pgfqpoint{5.231914in}{2.048091in}}{\pgfqpoint{5.233181in}{2.051151in}}{\pgfqpoint{5.233181in}{2.054341in}}%
\pgfpathcurveto{\pgfqpoint{5.233181in}{2.057531in}}{\pgfqpoint{5.231914in}{2.060590in}}{\pgfqpoint{5.229658in}{2.062846in}}%
\pgfpathcurveto{\pgfqpoint{5.227402in}{2.065102in}}{\pgfqpoint{5.224343in}{2.066369in}}{\pgfqpoint{5.221153in}{2.066369in}}%
\pgfpathcurveto{\pgfqpoint{5.217963in}{2.066369in}}{\pgfqpoint{5.214903in}{2.065102in}}{\pgfqpoint{5.212648in}{2.062846in}}%
\pgfpathcurveto{\pgfqpoint{5.210392in}{2.060590in}}{\pgfqpoint{5.209125in}{2.057531in}}{\pgfqpoint{5.209125in}{2.054341in}}%
\pgfpathcurveto{\pgfqpoint{5.209125in}{2.051151in}}{\pgfqpoint{5.210392in}{2.048091in}}{\pgfqpoint{5.212648in}{2.045836in}}%
\pgfpathcurveto{\pgfqpoint{5.214903in}{2.043580in}}{\pgfqpoint{5.217963in}{2.042313in}}{\pgfqpoint{5.221153in}{2.042313in}}%
\pgfpathlineto{\pgfqpoint{5.221153in}{2.042313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147417in}{1.803922in}}%
\pgfpathcurveto{\pgfqpoint{5.150607in}{1.803922in}}{\pgfqpoint{5.153666in}{1.805190in}}{\pgfqpoint{5.155922in}{1.807445in}}%
\pgfpathcurveto{\pgfqpoint{5.158178in}{1.809701in}}{\pgfqpoint{5.159445in}{1.812761in}}{\pgfqpoint{5.159445in}{1.815951in}}%
\pgfpathcurveto{\pgfqpoint{5.159445in}{1.819141in}}{\pgfqpoint{5.158178in}{1.822200in}}{\pgfqpoint{5.155922in}{1.824456in}}%
\pgfpathcurveto{\pgfqpoint{5.153666in}{1.826711in}}{\pgfqpoint{5.150607in}{1.827979in}}{\pgfqpoint{5.147417in}{1.827979in}}%
\pgfpathcurveto{\pgfqpoint{5.144227in}{1.827979in}}{\pgfqpoint{5.141167in}{1.826711in}}{\pgfqpoint{5.138912in}{1.824456in}}%
\pgfpathcurveto{\pgfqpoint{5.136656in}{1.822200in}}{\pgfqpoint{5.135389in}{1.819141in}}{\pgfqpoint{5.135389in}{1.815951in}}%
\pgfpathcurveto{\pgfqpoint{5.135389in}{1.812761in}}{\pgfqpoint{5.136656in}{1.809701in}}{\pgfqpoint{5.138912in}{1.807445in}}%
\pgfpathcurveto{\pgfqpoint{5.141167in}{1.805190in}}{\pgfqpoint{5.144227in}{1.803922in}}{\pgfqpoint{5.147417in}{1.803922in}}%
\pgfpathlineto{\pgfqpoint{5.147417in}{1.803922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070281in}{1.665981in}}%
\pgfpathcurveto{\pgfqpoint{5.073471in}{1.665981in}}{\pgfqpoint{5.076530in}{1.667249in}}{\pgfqpoint{5.078786in}{1.669504in}}%
\pgfpathcurveto{\pgfqpoint{5.081041in}{1.671760in}}{\pgfqpoint{5.082309in}{1.674820in}}{\pgfqpoint{5.082309in}{1.678009in}}%
\pgfpathcurveto{\pgfqpoint{5.082309in}{1.681199in}}{\pgfqpoint{5.081041in}{1.684259in}}{\pgfqpoint{5.078786in}{1.686515in}}%
\pgfpathcurveto{\pgfqpoint{5.076530in}{1.688770in}}{\pgfqpoint{5.073471in}{1.690038in}}{\pgfqpoint{5.070281in}{1.690038in}}%
\pgfpathcurveto{\pgfqpoint{5.067091in}{1.690038in}}{\pgfqpoint{5.064031in}{1.688770in}}{\pgfqpoint{5.061776in}{1.686515in}}%
\pgfpathcurveto{\pgfqpoint{5.059520in}{1.684259in}}{\pgfqpoint{5.058253in}{1.681199in}}{\pgfqpoint{5.058253in}{1.678009in}}%
\pgfpathcurveto{\pgfqpoint{5.058253in}{1.674820in}}{\pgfqpoint{5.059520in}{1.671760in}}{\pgfqpoint{5.061776in}{1.669504in}}%
\pgfpathcurveto{\pgfqpoint{5.064031in}{1.667249in}}{\pgfqpoint{5.067091in}{1.665981in}}{\pgfqpoint{5.070281in}{1.665981in}}%
\pgfpathlineto{\pgfqpoint{5.070281in}{1.665981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018085in}{1.755376in}}%
\pgfpathcurveto{\pgfqpoint{5.021274in}{1.755376in}}{\pgfqpoint{5.024334in}{1.756644in}}{\pgfqpoint{5.026590in}{1.758899in}}%
\pgfpathcurveto{\pgfqpoint{5.028845in}{1.761155in}}{\pgfqpoint{5.030113in}{1.764215in}}{\pgfqpoint{5.030113in}{1.767405in}}%
\pgfpathcurveto{\pgfqpoint{5.030113in}{1.770594in}}{\pgfqpoint{5.028845in}{1.773654in}}{\pgfqpoint{5.026590in}{1.775910in}}%
\pgfpathcurveto{\pgfqpoint{5.024334in}{1.778165in}}{\pgfqpoint{5.021274in}{1.779433in}}{\pgfqpoint{5.018085in}{1.779433in}}%
\pgfpathcurveto{\pgfqpoint{5.014895in}{1.779433in}}{\pgfqpoint{5.011835in}{1.778165in}}{\pgfqpoint{5.009579in}{1.775910in}}%
\pgfpathcurveto{\pgfqpoint{5.007324in}{1.773654in}}{\pgfqpoint{5.006056in}{1.770594in}}{\pgfqpoint{5.006056in}{1.767405in}}%
\pgfpathcurveto{\pgfqpoint{5.006056in}{1.764215in}}{\pgfqpoint{5.007324in}{1.761155in}}{\pgfqpoint{5.009579in}{1.758899in}}%
\pgfpathcurveto{\pgfqpoint{5.011835in}{1.756644in}}{\pgfqpoint{5.014895in}{1.755376in}}{\pgfqpoint{5.018085in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{5.018085in}{1.755376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985092in}{1.632253in}}%
\pgfpathcurveto{\pgfqpoint{4.988282in}{1.632253in}}{\pgfqpoint{4.991342in}{1.633520in}}{\pgfqpoint{4.993597in}{1.635776in}}%
\pgfpathcurveto{\pgfqpoint{4.995853in}{1.638032in}}{\pgfqpoint{4.997120in}{1.641091in}}{\pgfqpoint{4.997120in}{1.644281in}}%
\pgfpathcurveto{\pgfqpoint{4.997120in}{1.647471in}}{\pgfqpoint{4.995853in}{1.650531in}}{\pgfqpoint{4.993597in}{1.652786in}}%
\pgfpathcurveto{\pgfqpoint{4.991342in}{1.655042in}}{\pgfqpoint{4.988282in}{1.656309in}}{\pgfqpoint{4.985092in}{1.656309in}}%
\pgfpathcurveto{\pgfqpoint{4.981902in}{1.656309in}}{\pgfqpoint{4.978843in}{1.655042in}}{\pgfqpoint{4.976587in}{1.652786in}}%
\pgfpathcurveto{\pgfqpoint{4.974331in}{1.650531in}}{\pgfqpoint{4.973064in}{1.647471in}}{\pgfqpoint{4.973064in}{1.644281in}}%
\pgfpathcurveto{\pgfqpoint{4.973064in}{1.641091in}}{\pgfqpoint{4.974331in}{1.638032in}}{\pgfqpoint{4.976587in}{1.635776in}}%
\pgfpathcurveto{\pgfqpoint{4.978843in}{1.633520in}}{\pgfqpoint{4.981902in}{1.632253in}}{\pgfqpoint{4.985092in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{4.985092in}{1.632253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428625in}{2.222966in}}%
\pgfpathcurveto{\pgfqpoint{5.431815in}{2.222966in}}{\pgfqpoint{5.434875in}{2.224233in}}{\pgfqpoint{5.437131in}{2.226489in}}%
\pgfpathcurveto{\pgfqpoint{5.439386in}{2.228744in}}{\pgfqpoint{5.440654in}{2.231804in}}{\pgfqpoint{5.440654in}{2.234994in}}%
\pgfpathcurveto{\pgfqpoint{5.440654in}{2.238184in}}{\pgfqpoint{5.439386in}{2.241243in}}{\pgfqpoint{5.437131in}{2.243499in}}%
\pgfpathcurveto{\pgfqpoint{5.434875in}{2.245755in}}{\pgfqpoint{5.431815in}{2.247022in}}{\pgfqpoint{5.428625in}{2.247022in}}%
\pgfpathcurveto{\pgfqpoint{5.425436in}{2.247022in}}{\pgfqpoint{5.422376in}{2.245755in}}{\pgfqpoint{5.420120in}{2.243499in}}%
\pgfpathcurveto{\pgfqpoint{5.417865in}{2.241243in}}{\pgfqpoint{5.416597in}{2.238184in}}{\pgfqpoint{5.416597in}{2.234994in}}%
\pgfpathcurveto{\pgfqpoint{5.416597in}{2.231804in}}{\pgfqpoint{5.417865in}{2.228744in}}{\pgfqpoint{5.420120in}{2.226489in}}%
\pgfpathcurveto{\pgfqpoint{5.422376in}{2.224233in}}{\pgfqpoint{5.425436in}{2.222966in}}{\pgfqpoint{5.428625in}{2.222966in}}%
\pgfpathlineto{\pgfqpoint{5.428625in}{2.222966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467833in}{2.169657in}}%
\pgfpathcurveto{\pgfqpoint{5.471023in}{2.169657in}}{\pgfqpoint{5.474082in}{2.170924in}}{\pgfqpoint{5.476338in}{2.173180in}}%
\pgfpathcurveto{\pgfqpoint{5.478594in}{2.175435in}}{\pgfqpoint{5.479861in}{2.178495in}}{\pgfqpoint{5.479861in}{2.181685in}}%
\pgfpathcurveto{\pgfqpoint{5.479861in}{2.184875in}}{\pgfqpoint{5.478594in}{2.187935in}}{\pgfqpoint{5.476338in}{2.190190in}}%
\pgfpathcurveto{\pgfqpoint{5.474082in}{2.192446in}}{\pgfqpoint{5.471023in}{2.193713in}}{\pgfqpoint{5.467833in}{2.193713in}}%
\pgfpathcurveto{\pgfqpoint{5.464643in}{2.193713in}}{\pgfqpoint{5.461583in}{2.192446in}}{\pgfqpoint{5.459328in}{2.190190in}}%
\pgfpathcurveto{\pgfqpoint{5.457072in}{2.187935in}}{\pgfqpoint{5.455805in}{2.184875in}}{\pgfqpoint{5.455805in}{2.181685in}}%
\pgfpathcurveto{\pgfqpoint{5.455805in}{2.178495in}}{\pgfqpoint{5.457072in}{2.175435in}}{\pgfqpoint{5.459328in}{2.173180in}}%
\pgfpathcurveto{\pgfqpoint{5.461583in}{2.170924in}}{\pgfqpoint{5.464643in}{2.169657in}}{\pgfqpoint{5.467833in}{2.169657in}}%
\pgfpathlineto{\pgfqpoint{5.467833in}{2.169657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449332in}{2.208140in}}%
\pgfpathcurveto{\pgfqpoint{5.452521in}{2.208140in}}{\pgfqpoint{5.455581in}{2.209407in}}{\pgfqpoint{5.457837in}{2.211663in}}%
\pgfpathcurveto{\pgfqpoint{5.460092in}{2.213918in}}{\pgfqpoint{5.461360in}{2.216978in}}{\pgfqpoint{5.461360in}{2.220168in}}%
\pgfpathcurveto{\pgfqpoint{5.461360in}{2.223358in}}{\pgfqpoint{5.460092in}{2.226418in}}{\pgfqpoint{5.457837in}{2.228673in}}%
\pgfpathcurveto{\pgfqpoint{5.455581in}{2.230929in}}{\pgfqpoint{5.452521in}{2.232196in}}{\pgfqpoint{5.449332in}{2.232196in}}%
\pgfpathcurveto{\pgfqpoint{5.446142in}{2.232196in}}{\pgfqpoint{5.443082in}{2.230929in}}{\pgfqpoint{5.440826in}{2.228673in}}%
\pgfpathcurveto{\pgfqpoint{5.438571in}{2.226418in}}{\pgfqpoint{5.437303in}{2.223358in}}{\pgfqpoint{5.437303in}{2.220168in}}%
\pgfpathcurveto{\pgfqpoint{5.437303in}{2.216978in}}{\pgfqpoint{5.438571in}{2.213918in}}{\pgfqpoint{5.440826in}{2.211663in}}%
\pgfpathcurveto{\pgfqpoint{5.443082in}{2.209407in}}{\pgfqpoint{5.446142in}{2.208140in}}{\pgfqpoint{5.449332in}{2.208140in}}%
\pgfpathlineto{\pgfqpoint{5.449332in}{2.208140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169405in}{1.869907in}}%
\pgfpathcurveto{\pgfqpoint{5.172595in}{1.869907in}}{\pgfqpoint{5.175654in}{1.871175in}}{\pgfqpoint{5.177910in}{1.873430in}}%
\pgfpathcurveto{\pgfqpoint{5.180166in}{1.875686in}}{\pgfqpoint{5.181433in}{1.878746in}}{\pgfqpoint{5.181433in}{1.881935in}}%
\pgfpathcurveto{\pgfqpoint{5.181433in}{1.885125in}}{\pgfqpoint{5.180166in}{1.888185in}}{\pgfqpoint{5.177910in}{1.890441in}}%
\pgfpathcurveto{\pgfqpoint{5.175654in}{1.892696in}}{\pgfqpoint{5.172595in}{1.893964in}}{\pgfqpoint{5.169405in}{1.893964in}}%
\pgfpathcurveto{\pgfqpoint{5.166215in}{1.893964in}}{\pgfqpoint{5.163155in}{1.892696in}}{\pgfqpoint{5.160900in}{1.890441in}}%
\pgfpathcurveto{\pgfqpoint{5.158644in}{1.888185in}}{\pgfqpoint{5.157377in}{1.885125in}}{\pgfqpoint{5.157377in}{1.881935in}}%
\pgfpathcurveto{\pgfqpoint{5.157377in}{1.878746in}}{\pgfqpoint{5.158644in}{1.875686in}}{\pgfqpoint{5.160900in}{1.873430in}}%
\pgfpathcurveto{\pgfqpoint{5.163155in}{1.871175in}}{\pgfqpoint{5.166215in}{1.869907in}}{\pgfqpoint{5.169405in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{5.169405in}{1.869907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328865in}{1.962398in}}%
\pgfpathcurveto{\pgfqpoint{5.332055in}{1.962398in}}{\pgfqpoint{5.335115in}{1.963666in}}{\pgfqpoint{5.337371in}{1.965921in}}%
\pgfpathcurveto{\pgfqpoint{5.339626in}{1.968177in}}{\pgfqpoint{5.340894in}{1.971237in}}{\pgfqpoint{5.340894in}{1.974427in}}%
\pgfpathcurveto{\pgfqpoint{5.340894in}{1.977616in}}{\pgfqpoint{5.339626in}{1.980676in}}{\pgfqpoint{5.337371in}{1.982932in}}%
\pgfpathcurveto{\pgfqpoint{5.335115in}{1.985187in}}{\pgfqpoint{5.332055in}{1.986455in}}{\pgfqpoint{5.328865in}{1.986455in}}%
\pgfpathcurveto{\pgfqpoint{5.325675in}{1.986455in}}{\pgfqpoint{5.322616in}{1.985187in}}{\pgfqpoint{5.320360in}{1.982932in}}%
\pgfpathcurveto{\pgfqpoint{5.318105in}{1.980676in}}{\pgfqpoint{5.316837in}{1.977616in}}{\pgfqpoint{5.316837in}{1.974427in}}%
\pgfpathcurveto{\pgfqpoint{5.316837in}{1.971237in}}{\pgfqpoint{5.318105in}{1.968177in}}{\pgfqpoint{5.320360in}{1.965921in}}%
\pgfpathcurveto{\pgfqpoint{5.322616in}{1.963666in}}{\pgfqpoint{5.325675in}{1.962398in}}{\pgfqpoint{5.328865in}{1.962398in}}%
\pgfpathlineto{\pgfqpoint{5.328865in}{1.962398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390698in}{2.143973in}}%
\pgfpathcurveto{\pgfqpoint{5.393888in}{2.143973in}}{\pgfqpoint{5.396948in}{2.145240in}}{\pgfqpoint{5.399203in}{2.147496in}}%
\pgfpathcurveto{\pgfqpoint{5.401459in}{2.149752in}}{\pgfqpoint{5.402726in}{2.152811in}}{\pgfqpoint{5.402726in}{2.156001in}}%
\pgfpathcurveto{\pgfqpoint{5.402726in}{2.159191in}}{\pgfqpoint{5.401459in}{2.162251in}}{\pgfqpoint{5.399203in}{2.164506in}}%
\pgfpathcurveto{\pgfqpoint{5.396948in}{2.166762in}}{\pgfqpoint{5.393888in}{2.168029in}}{\pgfqpoint{5.390698in}{2.168029in}}%
\pgfpathcurveto{\pgfqpoint{5.387508in}{2.168029in}}{\pgfqpoint{5.384449in}{2.166762in}}{\pgfqpoint{5.382193in}{2.164506in}}%
\pgfpathcurveto{\pgfqpoint{5.379937in}{2.162251in}}{\pgfqpoint{5.378670in}{2.159191in}}{\pgfqpoint{5.378670in}{2.156001in}}%
\pgfpathcurveto{\pgfqpoint{5.378670in}{2.152811in}}{\pgfqpoint{5.379937in}{2.149752in}}{\pgfqpoint{5.382193in}{2.147496in}}%
\pgfpathcurveto{\pgfqpoint{5.384449in}{2.145240in}}{\pgfqpoint{5.387508in}{2.143973in}}{\pgfqpoint{5.390698in}{2.143973in}}%
\pgfpathlineto{\pgfqpoint{5.390698in}{2.143973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436942in}{2.216173in}}%
\pgfpathcurveto{\pgfqpoint{5.440132in}{2.216173in}}{\pgfqpoint{5.443192in}{2.217440in}}{\pgfqpoint{5.445448in}{2.219696in}}%
\pgfpathcurveto{\pgfqpoint{5.447703in}{2.221952in}}{\pgfqpoint{5.448971in}{2.225011in}}{\pgfqpoint{5.448971in}{2.228201in}}%
\pgfpathcurveto{\pgfqpoint{5.448971in}{2.231391in}}{\pgfqpoint{5.447703in}{2.234451in}}{\pgfqpoint{5.445448in}{2.236706in}}%
\pgfpathcurveto{\pgfqpoint{5.443192in}{2.238962in}}{\pgfqpoint{5.440132in}{2.240229in}}{\pgfqpoint{5.436942in}{2.240229in}}%
\pgfpathcurveto{\pgfqpoint{5.433753in}{2.240229in}}{\pgfqpoint{5.430693in}{2.238962in}}{\pgfqpoint{5.428437in}{2.236706in}}%
\pgfpathcurveto{\pgfqpoint{5.426182in}{2.234451in}}{\pgfqpoint{5.424914in}{2.231391in}}{\pgfqpoint{5.424914in}{2.228201in}}%
\pgfpathcurveto{\pgfqpoint{5.424914in}{2.225011in}}{\pgfqpoint{5.426182in}{2.221952in}}{\pgfqpoint{5.428437in}{2.219696in}}%
\pgfpathcurveto{\pgfqpoint{5.430693in}{2.217440in}}{\pgfqpoint{5.433753in}{2.216173in}}{\pgfqpoint{5.436942in}{2.216173in}}%
\pgfpathlineto{\pgfqpoint{5.436942in}{2.216173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286832in}{2.071976in}}%
\pgfpathcurveto{\pgfqpoint{5.290022in}{2.071976in}}{\pgfqpoint{5.293082in}{2.073244in}}{\pgfqpoint{5.295338in}{2.075499in}}%
\pgfpathcurveto{\pgfqpoint{5.297593in}{2.077755in}}{\pgfqpoint{5.298860in}{2.080815in}}{\pgfqpoint{5.298860in}{2.084004in}}%
\pgfpathcurveto{\pgfqpoint{5.298860in}{2.087194in}}{\pgfqpoint{5.297593in}{2.090254in}}{\pgfqpoint{5.295338in}{2.092510in}}%
\pgfpathcurveto{\pgfqpoint{5.293082in}{2.094765in}}{\pgfqpoint{5.290022in}{2.096033in}}{\pgfqpoint{5.286832in}{2.096033in}}%
\pgfpathcurveto{\pgfqpoint{5.283642in}{2.096033in}}{\pgfqpoint{5.280583in}{2.094765in}}{\pgfqpoint{5.278327in}{2.092510in}}%
\pgfpathcurveto{\pgfqpoint{5.276072in}{2.090254in}}{\pgfqpoint{5.274804in}{2.087194in}}{\pgfqpoint{5.274804in}{2.084004in}}%
\pgfpathcurveto{\pgfqpoint{5.274804in}{2.080815in}}{\pgfqpoint{5.276072in}{2.077755in}}{\pgfqpoint{5.278327in}{2.075499in}}%
\pgfpathcurveto{\pgfqpoint{5.280583in}{2.073244in}}{\pgfqpoint{5.283642in}{2.071976in}}{\pgfqpoint{5.286832in}{2.071976in}}%
\pgfpathlineto{\pgfqpoint{5.286832in}{2.071976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656807in}{2.411676in}}%
\pgfpathcurveto{\pgfqpoint{5.659997in}{2.411676in}}{\pgfqpoint{5.663057in}{2.412943in}}{\pgfqpoint{5.665313in}{2.415199in}}%
\pgfpathcurveto{\pgfqpoint{5.667568in}{2.417455in}}{\pgfqpoint{5.668835in}{2.420514in}}{\pgfqpoint{5.668835in}{2.423704in}}%
\pgfpathcurveto{\pgfqpoint{5.668835in}{2.426894in}}{\pgfqpoint{5.667568in}{2.429954in}}{\pgfqpoint{5.665313in}{2.432209in}}%
\pgfpathcurveto{\pgfqpoint{5.663057in}{2.434465in}}{\pgfqpoint{5.659997in}{2.435732in}}{\pgfqpoint{5.656807in}{2.435732in}}%
\pgfpathcurveto{\pgfqpoint{5.653617in}{2.435732in}}{\pgfqpoint{5.650558in}{2.434465in}}{\pgfqpoint{5.648302in}{2.432209in}}%
\pgfpathcurveto{\pgfqpoint{5.646047in}{2.429954in}}{\pgfqpoint{5.644779in}{2.426894in}}{\pgfqpoint{5.644779in}{2.423704in}}%
\pgfpathcurveto{\pgfqpoint{5.644779in}{2.420514in}}{\pgfqpoint{5.646047in}{2.417455in}}{\pgfqpoint{5.648302in}{2.415199in}}%
\pgfpathcurveto{\pgfqpoint{5.650558in}{2.412943in}}{\pgfqpoint{5.653617in}{2.411676in}}{\pgfqpoint{5.656807in}{2.411676in}}%
\pgfpathlineto{\pgfqpoint{5.656807in}{2.411676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190065in}{1.981921in}}%
\pgfpathcurveto{\pgfqpoint{5.193255in}{1.981921in}}{\pgfqpoint{5.196315in}{1.983188in}}{\pgfqpoint{5.198570in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{5.200826in}{1.987699in}}{\pgfqpoint{5.202093in}{1.990759in}}{\pgfqpoint{5.202093in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{5.202093in}{1.997139in}}{\pgfqpoint{5.200826in}{2.000198in}}{\pgfqpoint{5.198570in}{2.002454in}}%
\pgfpathcurveto{\pgfqpoint{5.196315in}{2.004710in}}{\pgfqpoint{5.193255in}{2.005977in}}{\pgfqpoint{5.190065in}{2.005977in}}%
\pgfpathcurveto{\pgfqpoint{5.186875in}{2.005977in}}{\pgfqpoint{5.183815in}{2.004710in}}{\pgfqpoint{5.181560in}{2.002454in}}%
\pgfpathcurveto{\pgfqpoint{5.179304in}{2.000198in}}{\pgfqpoint{5.178037in}{1.997139in}}{\pgfqpoint{5.178037in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{5.178037in}{1.990759in}}{\pgfqpoint{5.179304in}{1.987699in}}{\pgfqpoint{5.181560in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{5.183815in}{1.983188in}}{\pgfqpoint{5.186875in}{1.981921in}}{\pgfqpoint{5.190065in}{1.981921in}}%
\pgfpathlineto{\pgfqpoint{5.190065in}{1.981921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378501in}{2.145301in}}%
\pgfpathcurveto{\pgfqpoint{5.381691in}{2.145301in}}{\pgfqpoint{5.384751in}{2.146568in}}{\pgfqpoint{5.387006in}{2.148824in}}%
\pgfpathcurveto{\pgfqpoint{5.389262in}{2.151079in}}{\pgfqpoint{5.390529in}{2.154139in}}{\pgfqpoint{5.390529in}{2.157329in}}%
\pgfpathcurveto{\pgfqpoint{5.390529in}{2.160519in}}{\pgfqpoint{5.389262in}{2.163578in}}{\pgfqpoint{5.387006in}{2.165834in}}%
\pgfpathcurveto{\pgfqpoint{5.384751in}{2.168089in}}{\pgfqpoint{5.381691in}{2.169357in}}{\pgfqpoint{5.378501in}{2.169357in}}%
\pgfpathcurveto{\pgfqpoint{5.375311in}{2.169357in}}{\pgfqpoint{5.372252in}{2.168089in}}{\pgfqpoint{5.369996in}{2.165834in}}%
\pgfpathcurveto{\pgfqpoint{5.367740in}{2.163578in}}{\pgfqpoint{5.366473in}{2.160519in}}{\pgfqpoint{5.366473in}{2.157329in}}%
\pgfpathcurveto{\pgfqpoint{5.366473in}{2.154139in}}{\pgfqpoint{5.367740in}{2.151079in}}{\pgfqpoint{5.369996in}{2.148824in}}%
\pgfpathcurveto{\pgfqpoint{5.372252in}{2.146568in}}{\pgfqpoint{5.375311in}{2.145301in}}{\pgfqpoint{5.378501in}{2.145301in}}%
\pgfpathlineto{\pgfqpoint{5.378501in}{2.145301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301988in}{2.047206in}}%
\pgfpathcurveto{\pgfqpoint{5.305178in}{2.047206in}}{\pgfqpoint{5.308237in}{2.048473in}}{\pgfqpoint{5.310493in}{2.050729in}}%
\pgfpathcurveto{\pgfqpoint{5.312748in}{2.052984in}}{\pgfqpoint{5.314016in}{2.056044in}}{\pgfqpoint{5.314016in}{2.059234in}}%
\pgfpathcurveto{\pgfqpoint{5.314016in}{2.062424in}}{\pgfqpoint{5.312748in}{2.065483in}}{\pgfqpoint{5.310493in}{2.067739in}}%
\pgfpathcurveto{\pgfqpoint{5.308237in}{2.069994in}}{\pgfqpoint{5.305178in}{2.071262in}}{\pgfqpoint{5.301988in}{2.071262in}}%
\pgfpathcurveto{\pgfqpoint{5.298798in}{2.071262in}}{\pgfqpoint{5.295738in}{2.069994in}}{\pgfqpoint{5.293482in}{2.067739in}}%
\pgfpathcurveto{\pgfqpoint{5.291227in}{2.065483in}}{\pgfqpoint{5.289960in}{2.062424in}}{\pgfqpoint{5.289960in}{2.059234in}}%
\pgfpathcurveto{\pgfqpoint{5.289960in}{2.056044in}}{\pgfqpoint{5.291227in}{2.052984in}}{\pgfqpoint{5.293482in}{2.050729in}}%
\pgfpathcurveto{\pgfqpoint{5.295738in}{2.048473in}}{\pgfqpoint{5.298798in}{2.047206in}}{\pgfqpoint{5.301988in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{5.301988in}{2.047206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247942in}{1.842107in}}%
\pgfpathcurveto{\pgfqpoint{5.251132in}{1.842107in}}{\pgfqpoint{5.254192in}{1.843374in}}{\pgfqpoint{5.256448in}{1.845630in}}%
\pgfpathcurveto{\pgfqpoint{5.258703in}{1.847885in}}{\pgfqpoint{5.259971in}{1.850945in}}{\pgfqpoint{5.259971in}{1.854135in}}%
\pgfpathcurveto{\pgfqpoint{5.259971in}{1.857325in}}{\pgfqpoint{5.258703in}{1.860385in}}{\pgfqpoint{5.256448in}{1.862640in}}%
\pgfpathcurveto{\pgfqpoint{5.254192in}{1.864896in}}{\pgfqpoint{5.251132in}{1.866163in}}{\pgfqpoint{5.247942in}{1.866163in}}%
\pgfpathcurveto{\pgfqpoint{5.244753in}{1.866163in}}{\pgfqpoint{5.241693in}{1.864896in}}{\pgfqpoint{5.239437in}{1.862640in}}%
\pgfpathcurveto{\pgfqpoint{5.237182in}{1.860385in}}{\pgfqpoint{5.235914in}{1.857325in}}{\pgfqpoint{5.235914in}{1.854135in}}%
\pgfpathcurveto{\pgfqpoint{5.235914in}{1.850945in}}{\pgfqpoint{5.237182in}{1.847885in}}{\pgfqpoint{5.239437in}{1.845630in}}%
\pgfpathcurveto{\pgfqpoint{5.241693in}{1.843374in}}{\pgfqpoint{5.244753in}{1.842107in}}{\pgfqpoint{5.247942in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{5.247942in}{1.842107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226911in}{2.082273in}}%
\pgfpathcurveto{\pgfqpoint{5.230101in}{2.082273in}}{\pgfqpoint{5.233160in}{2.083541in}}{\pgfqpoint{5.235416in}{2.085796in}}%
\pgfpathcurveto{\pgfqpoint{5.237672in}{2.088052in}}{\pgfqpoint{5.238939in}{2.091112in}}{\pgfqpoint{5.238939in}{2.094301in}}%
\pgfpathcurveto{\pgfqpoint{5.238939in}{2.097491in}}{\pgfqpoint{5.237672in}{2.100551in}}{\pgfqpoint{5.235416in}{2.102807in}}%
\pgfpathcurveto{\pgfqpoint{5.233160in}{2.105062in}}{\pgfqpoint{5.230101in}{2.106330in}}{\pgfqpoint{5.226911in}{2.106330in}}%
\pgfpathcurveto{\pgfqpoint{5.223721in}{2.106330in}}{\pgfqpoint{5.220661in}{2.105062in}}{\pgfqpoint{5.218406in}{2.102807in}}%
\pgfpathcurveto{\pgfqpoint{5.216150in}{2.100551in}}{\pgfqpoint{5.214883in}{2.097491in}}{\pgfqpoint{5.214883in}{2.094301in}}%
\pgfpathcurveto{\pgfqpoint{5.214883in}{2.091112in}}{\pgfqpoint{5.216150in}{2.088052in}}{\pgfqpoint{5.218406in}{2.085796in}}%
\pgfpathcurveto{\pgfqpoint{5.220661in}{2.083541in}}{\pgfqpoint{5.223721in}{2.082273in}}{\pgfqpoint{5.226911in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{5.226911in}{2.082273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465140in}{2.251691in}}%
\pgfpathcurveto{\pgfqpoint{5.468329in}{2.251691in}}{\pgfqpoint{5.471389in}{2.252958in}}{\pgfqpoint{5.473645in}{2.255214in}}%
\pgfpathcurveto{\pgfqpoint{5.475900in}{2.257470in}}{\pgfqpoint{5.477168in}{2.260529in}}{\pgfqpoint{5.477168in}{2.263719in}}%
\pgfpathcurveto{\pgfqpoint{5.477168in}{2.266909in}}{\pgfqpoint{5.475900in}{2.269969in}}{\pgfqpoint{5.473645in}{2.272224in}}%
\pgfpathcurveto{\pgfqpoint{5.471389in}{2.274480in}}{\pgfqpoint{5.468329in}{2.275747in}}{\pgfqpoint{5.465140in}{2.275747in}}%
\pgfpathcurveto{\pgfqpoint{5.461950in}{2.275747in}}{\pgfqpoint{5.458890in}{2.274480in}}{\pgfqpoint{5.456634in}{2.272224in}}%
\pgfpathcurveto{\pgfqpoint{5.454379in}{2.269969in}}{\pgfqpoint{5.453111in}{2.266909in}}{\pgfqpoint{5.453111in}{2.263719in}}%
\pgfpathcurveto{\pgfqpoint{5.453111in}{2.260529in}}{\pgfqpoint{5.454379in}{2.257470in}}{\pgfqpoint{5.456634in}{2.255214in}}%
\pgfpathcurveto{\pgfqpoint{5.458890in}{2.252958in}}{\pgfqpoint{5.461950in}{2.251691in}}{\pgfqpoint{5.465140in}{2.251691in}}%
\pgfpathlineto{\pgfqpoint{5.465140in}{2.251691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372244in}{2.071977in}}%
\pgfpathcurveto{\pgfqpoint{5.375434in}{2.071977in}}{\pgfqpoint{5.378493in}{2.073244in}}{\pgfqpoint{5.380749in}{2.075500in}}%
\pgfpathcurveto{\pgfqpoint{5.383004in}{2.077755in}}{\pgfqpoint{5.384272in}{2.080815in}}{\pgfqpoint{5.384272in}{2.084005in}}%
\pgfpathcurveto{\pgfqpoint{5.384272in}{2.087195in}}{\pgfqpoint{5.383004in}{2.090254in}}{\pgfqpoint{5.380749in}{2.092510in}}%
\pgfpathcurveto{\pgfqpoint{5.378493in}{2.094766in}}{\pgfqpoint{5.375434in}{2.096033in}}{\pgfqpoint{5.372244in}{2.096033in}}%
\pgfpathcurveto{\pgfqpoint{5.369054in}{2.096033in}}{\pgfqpoint{5.365994in}{2.094766in}}{\pgfqpoint{5.363739in}{2.092510in}}%
\pgfpathcurveto{\pgfqpoint{5.361483in}{2.090254in}}{\pgfqpoint{5.360216in}{2.087195in}}{\pgfqpoint{5.360216in}{2.084005in}}%
\pgfpathcurveto{\pgfqpoint{5.360216in}{2.080815in}}{\pgfqpoint{5.361483in}{2.077755in}}{\pgfqpoint{5.363739in}{2.075500in}}%
\pgfpathcurveto{\pgfqpoint{5.365994in}{2.073244in}}{\pgfqpoint{5.369054in}{2.071977in}}{\pgfqpoint{5.372244in}{2.071977in}}%
\pgfpathlineto{\pgfqpoint{5.372244in}{2.071977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577220in}{2.322285in}}%
\pgfpathcurveto{\pgfqpoint{5.580410in}{2.322285in}}{\pgfqpoint{5.583470in}{2.323552in}}{\pgfqpoint{5.585725in}{2.325808in}}%
\pgfpathcurveto{\pgfqpoint{5.587981in}{2.328063in}}{\pgfqpoint{5.589248in}{2.331123in}}{\pgfqpoint{5.589248in}{2.334313in}}%
\pgfpathcurveto{\pgfqpoint{5.589248in}{2.337503in}}{\pgfqpoint{5.587981in}{2.340562in}}{\pgfqpoint{5.585725in}{2.342818in}}%
\pgfpathcurveto{\pgfqpoint{5.583470in}{2.345074in}}{\pgfqpoint{5.580410in}{2.346341in}}{\pgfqpoint{5.577220in}{2.346341in}}%
\pgfpathcurveto{\pgfqpoint{5.574030in}{2.346341in}}{\pgfqpoint{5.570971in}{2.345074in}}{\pgfqpoint{5.568715in}{2.342818in}}%
\pgfpathcurveto{\pgfqpoint{5.566459in}{2.340562in}}{\pgfqpoint{5.565192in}{2.337503in}}{\pgfqpoint{5.565192in}{2.334313in}}%
\pgfpathcurveto{\pgfqpoint{5.565192in}{2.331123in}}{\pgfqpoint{5.566459in}{2.328063in}}{\pgfqpoint{5.568715in}{2.325808in}}%
\pgfpathcurveto{\pgfqpoint{5.570971in}{2.323552in}}{\pgfqpoint{5.574030in}{2.322285in}}{\pgfqpoint{5.577220in}{2.322285in}}%
\pgfpathlineto{\pgfqpoint{5.577220in}{2.322285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328598in}{2.080824in}}%
\pgfpathcurveto{\pgfqpoint{5.331788in}{2.080824in}}{\pgfqpoint{5.334847in}{2.082092in}}{\pgfqpoint{5.337103in}{2.084347in}}%
\pgfpathcurveto{\pgfqpoint{5.339358in}{2.086603in}}{\pgfqpoint{5.340626in}{2.089663in}}{\pgfqpoint{5.340626in}{2.092853in}}%
\pgfpathcurveto{\pgfqpoint{5.340626in}{2.096042in}}{\pgfqpoint{5.339358in}{2.099102in}}{\pgfqpoint{5.337103in}{2.101358in}}%
\pgfpathcurveto{\pgfqpoint{5.334847in}{2.103613in}}{\pgfqpoint{5.331788in}{2.104881in}}{\pgfqpoint{5.328598in}{2.104881in}}%
\pgfpathcurveto{\pgfqpoint{5.325408in}{2.104881in}}{\pgfqpoint{5.322348in}{2.103613in}}{\pgfqpoint{5.320092in}{2.101358in}}%
\pgfpathcurveto{\pgfqpoint{5.317837in}{2.099102in}}{\pgfqpoint{5.316570in}{2.096042in}}{\pgfqpoint{5.316570in}{2.092853in}}%
\pgfpathcurveto{\pgfqpoint{5.316570in}{2.089663in}}{\pgfqpoint{5.317837in}{2.086603in}}{\pgfqpoint{5.320092in}{2.084347in}}%
\pgfpathcurveto{\pgfqpoint{5.322348in}{2.082092in}}{\pgfqpoint{5.325408in}{2.080824in}}{\pgfqpoint{5.328598in}{2.080824in}}%
\pgfpathlineto{\pgfqpoint{5.328598in}{2.080824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268150in}{2.028004in}}%
\pgfpathcurveto{\pgfqpoint{5.271339in}{2.028004in}}{\pgfqpoint{5.274399in}{2.029271in}}{\pgfqpoint{5.276655in}{2.031527in}}%
\pgfpathcurveto{\pgfqpoint{5.278910in}{2.033783in}}{\pgfqpoint{5.280178in}{2.036842in}}{\pgfqpoint{5.280178in}{2.040032in}}%
\pgfpathcurveto{\pgfqpoint{5.280178in}{2.043222in}}{\pgfqpoint{5.278910in}{2.046282in}}{\pgfqpoint{5.276655in}{2.048537in}}%
\pgfpathcurveto{\pgfqpoint{5.274399in}{2.050793in}}{\pgfqpoint{5.271339in}{2.052060in}}{\pgfqpoint{5.268150in}{2.052060in}}%
\pgfpathcurveto{\pgfqpoint{5.264960in}{2.052060in}}{\pgfqpoint{5.261900in}{2.050793in}}{\pgfqpoint{5.259644in}{2.048537in}}%
\pgfpathcurveto{\pgfqpoint{5.257389in}{2.046282in}}{\pgfqpoint{5.256121in}{2.043222in}}{\pgfqpoint{5.256121in}{2.040032in}}%
\pgfpathcurveto{\pgfqpoint{5.256121in}{2.036842in}}{\pgfqpoint{5.257389in}{2.033783in}}{\pgfqpoint{5.259644in}{2.031527in}}%
\pgfpathcurveto{\pgfqpoint{5.261900in}{2.029271in}}{\pgfqpoint{5.264960in}{2.028004in}}{\pgfqpoint{5.268150in}{2.028004in}}%
\pgfpathlineto{\pgfqpoint{5.268150in}{2.028004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843337in}{1.526749in}}%
\pgfpathcurveto{\pgfqpoint{4.846527in}{1.526749in}}{\pgfqpoint{4.849587in}{1.528016in}}{\pgfqpoint{4.851843in}{1.530272in}}%
\pgfpathcurveto{\pgfqpoint{4.854098in}{1.532527in}}{\pgfqpoint{4.855366in}{1.535587in}}{\pgfqpoint{4.855366in}{1.538777in}}%
\pgfpathcurveto{\pgfqpoint{4.855366in}{1.541967in}}{\pgfqpoint{4.854098in}{1.545027in}}{\pgfqpoint{4.851843in}{1.547282in}}%
\pgfpathcurveto{\pgfqpoint{4.849587in}{1.549538in}}{\pgfqpoint{4.846527in}{1.550805in}}{\pgfqpoint{4.843337in}{1.550805in}}%
\pgfpathcurveto{\pgfqpoint{4.840148in}{1.550805in}}{\pgfqpoint{4.837088in}{1.549538in}}{\pgfqpoint{4.834832in}{1.547282in}}%
\pgfpathcurveto{\pgfqpoint{4.832577in}{1.545027in}}{\pgfqpoint{4.831309in}{1.541967in}}{\pgfqpoint{4.831309in}{1.538777in}}%
\pgfpathcurveto{\pgfqpoint{4.831309in}{1.535587in}}{\pgfqpoint{4.832577in}{1.532527in}}{\pgfqpoint{4.834832in}{1.530272in}}%
\pgfpathcurveto{\pgfqpoint{4.837088in}{1.528016in}}{\pgfqpoint{4.840148in}{1.526749in}}{\pgfqpoint{4.843337in}{1.526749in}}%
\pgfpathlineto{\pgfqpoint{4.843337in}{1.526749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351252in}{2.079242in}}%
\pgfpathcurveto{\pgfqpoint{5.354442in}{2.079242in}}{\pgfqpoint{5.357501in}{2.080509in}}{\pgfqpoint{5.359757in}{2.082765in}}%
\pgfpathcurveto{\pgfqpoint{5.362012in}{2.085020in}}{\pgfqpoint{5.363280in}{2.088080in}}{\pgfqpoint{5.363280in}{2.091270in}}%
\pgfpathcurveto{\pgfqpoint{5.363280in}{2.094460in}}{\pgfqpoint{5.362012in}{2.097519in}}{\pgfqpoint{5.359757in}{2.099775in}}%
\pgfpathcurveto{\pgfqpoint{5.357501in}{2.102031in}}{\pgfqpoint{5.354442in}{2.103298in}}{\pgfqpoint{5.351252in}{2.103298in}}%
\pgfpathcurveto{\pgfqpoint{5.348062in}{2.103298in}}{\pgfqpoint{5.345002in}{2.102031in}}{\pgfqpoint{5.342746in}{2.099775in}}%
\pgfpathcurveto{\pgfqpoint{5.340491in}{2.097519in}}{\pgfqpoint{5.339223in}{2.094460in}}{\pgfqpoint{5.339223in}{2.091270in}}%
\pgfpathcurveto{\pgfqpoint{5.339223in}{2.088080in}}{\pgfqpoint{5.340491in}{2.085020in}}{\pgfqpoint{5.342746in}{2.082765in}}%
\pgfpathcurveto{\pgfqpoint{5.345002in}{2.080509in}}{\pgfqpoint{5.348062in}{2.079242in}}{\pgfqpoint{5.351252in}{2.079242in}}%
\pgfpathlineto{\pgfqpoint{5.351252in}{2.079242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032116in}{1.753354in}}%
\pgfpathcurveto{\pgfqpoint{5.035306in}{1.753354in}}{\pgfqpoint{5.038366in}{1.754621in}}{\pgfqpoint{5.040622in}{1.756877in}}%
\pgfpathcurveto{\pgfqpoint{5.042877in}{1.759132in}}{\pgfqpoint{5.044145in}{1.762192in}}{\pgfqpoint{5.044145in}{1.765382in}}%
\pgfpathcurveto{\pgfqpoint{5.044145in}{1.768572in}}{\pgfqpoint{5.042877in}{1.771631in}}{\pgfqpoint{5.040622in}{1.773887in}}%
\pgfpathcurveto{\pgfqpoint{5.038366in}{1.776143in}}{\pgfqpoint{5.035306in}{1.777410in}}{\pgfqpoint{5.032116in}{1.777410in}}%
\pgfpathcurveto{\pgfqpoint{5.028927in}{1.777410in}}{\pgfqpoint{5.025867in}{1.776143in}}{\pgfqpoint{5.023611in}{1.773887in}}%
\pgfpathcurveto{\pgfqpoint{5.021356in}{1.771631in}}{\pgfqpoint{5.020088in}{1.768572in}}{\pgfqpoint{5.020088in}{1.765382in}}%
\pgfpathcurveto{\pgfqpoint{5.020088in}{1.762192in}}{\pgfqpoint{5.021356in}{1.759132in}}{\pgfqpoint{5.023611in}{1.756877in}}%
\pgfpathcurveto{\pgfqpoint{5.025867in}{1.754621in}}{\pgfqpoint{5.028927in}{1.753354in}}{\pgfqpoint{5.032116in}{1.753354in}}%
\pgfpathlineto{\pgfqpoint{5.032116in}{1.753354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104242in}{1.832896in}}%
\pgfpathcurveto{\pgfqpoint{5.107432in}{1.832896in}}{\pgfqpoint{5.110492in}{1.834164in}}{\pgfqpoint{5.112747in}{1.836419in}}%
\pgfpathcurveto{\pgfqpoint{5.115003in}{1.838675in}}{\pgfqpoint{5.116270in}{1.841735in}}{\pgfqpoint{5.116270in}{1.844925in}}%
\pgfpathcurveto{\pgfqpoint{5.116270in}{1.848114in}}{\pgfqpoint{5.115003in}{1.851174in}}{\pgfqpoint{5.112747in}{1.853430in}}%
\pgfpathcurveto{\pgfqpoint{5.110492in}{1.855685in}}{\pgfqpoint{5.107432in}{1.856953in}}{\pgfqpoint{5.104242in}{1.856953in}}%
\pgfpathcurveto{\pgfqpoint{5.101052in}{1.856953in}}{\pgfqpoint{5.097993in}{1.855685in}}{\pgfqpoint{5.095737in}{1.853430in}}%
\pgfpathcurveto{\pgfqpoint{5.093482in}{1.851174in}}{\pgfqpoint{5.092214in}{1.848114in}}{\pgfqpoint{5.092214in}{1.844925in}}%
\pgfpathcurveto{\pgfqpoint{5.092214in}{1.841735in}}{\pgfqpoint{5.093482in}{1.838675in}}{\pgfqpoint{5.095737in}{1.836419in}}%
\pgfpathcurveto{\pgfqpoint{5.097993in}{1.834164in}}{\pgfqpoint{5.101052in}{1.832896in}}{\pgfqpoint{5.104242in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{5.104242in}{1.832896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328842in}{2.008048in}}%
\pgfpathcurveto{\pgfqpoint{5.332032in}{2.008048in}}{\pgfqpoint{5.335091in}{2.009315in}}{\pgfqpoint{5.337347in}{2.011571in}}%
\pgfpathcurveto{\pgfqpoint{5.339602in}{2.013826in}}{\pgfqpoint{5.340870in}{2.016886in}}{\pgfqpoint{5.340870in}{2.020076in}}%
\pgfpathcurveto{\pgfqpoint{5.340870in}{2.023266in}}{\pgfqpoint{5.339602in}{2.026325in}}{\pgfqpoint{5.337347in}{2.028581in}}%
\pgfpathcurveto{\pgfqpoint{5.335091in}{2.030837in}}{\pgfqpoint{5.332032in}{2.032104in}}{\pgfqpoint{5.328842in}{2.032104in}}%
\pgfpathcurveto{\pgfqpoint{5.325652in}{2.032104in}}{\pgfqpoint{5.322592in}{2.030837in}}{\pgfqpoint{5.320337in}{2.028581in}}%
\pgfpathcurveto{\pgfqpoint{5.318081in}{2.026325in}}{\pgfqpoint{5.316814in}{2.023266in}}{\pgfqpoint{5.316814in}{2.020076in}}%
\pgfpathcurveto{\pgfqpoint{5.316814in}{2.016886in}}{\pgfqpoint{5.318081in}{2.013826in}}{\pgfqpoint{5.320337in}{2.011571in}}%
\pgfpathcurveto{\pgfqpoint{5.322592in}{2.009315in}}{\pgfqpoint{5.325652in}{2.008048in}}{\pgfqpoint{5.328842in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{5.328842in}{2.008048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895703in}{1.646166in}}%
\pgfpathcurveto{\pgfqpoint{4.898893in}{1.646166in}}{\pgfqpoint{4.901953in}{1.647433in}}{\pgfqpoint{4.904208in}{1.649689in}}%
\pgfpathcurveto{\pgfqpoint{4.906464in}{1.651945in}}{\pgfqpoint{4.907731in}{1.655004in}}{\pgfqpoint{4.907731in}{1.658194in}}%
\pgfpathcurveto{\pgfqpoint{4.907731in}{1.661384in}}{\pgfqpoint{4.906464in}{1.664444in}}{\pgfqpoint{4.904208in}{1.666699in}}%
\pgfpathcurveto{\pgfqpoint{4.901953in}{1.668955in}}{\pgfqpoint{4.898893in}{1.670222in}}{\pgfqpoint{4.895703in}{1.670222in}}%
\pgfpathcurveto{\pgfqpoint{4.892513in}{1.670222in}}{\pgfqpoint{4.889453in}{1.668955in}}{\pgfqpoint{4.887198in}{1.666699in}}%
\pgfpathcurveto{\pgfqpoint{4.884942in}{1.664444in}}{\pgfqpoint{4.883675in}{1.661384in}}{\pgfqpoint{4.883675in}{1.658194in}}%
\pgfpathcurveto{\pgfqpoint{4.883675in}{1.655004in}}{\pgfqpoint{4.884942in}{1.651945in}}{\pgfqpoint{4.887198in}{1.649689in}}%
\pgfpathcurveto{\pgfqpoint{4.889453in}{1.647433in}}{\pgfqpoint{4.892513in}{1.646166in}}{\pgfqpoint{4.895703in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.646166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841831in}{1.549143in}}%
\pgfpathcurveto{\pgfqpoint{4.845021in}{1.549143in}}{\pgfqpoint{4.848080in}{1.550410in}}{\pgfqpoint{4.850336in}{1.552666in}}%
\pgfpathcurveto{\pgfqpoint{4.852591in}{1.554922in}}{\pgfqpoint{4.853859in}{1.557981in}}{\pgfqpoint{4.853859in}{1.561171in}}%
\pgfpathcurveto{\pgfqpoint{4.853859in}{1.564361in}}{\pgfqpoint{4.852591in}{1.567421in}}{\pgfqpoint{4.850336in}{1.569676in}}%
\pgfpathcurveto{\pgfqpoint{4.848080in}{1.571932in}}{\pgfqpoint{4.845021in}{1.573199in}}{\pgfqpoint{4.841831in}{1.573199in}}%
\pgfpathcurveto{\pgfqpoint{4.838641in}{1.573199in}}{\pgfqpoint{4.835581in}{1.571932in}}{\pgfqpoint{4.833326in}{1.569676in}}%
\pgfpathcurveto{\pgfqpoint{4.831070in}{1.567421in}}{\pgfqpoint{4.829803in}{1.564361in}}{\pgfqpoint{4.829803in}{1.561171in}}%
\pgfpathcurveto{\pgfqpoint{4.829803in}{1.557981in}}{\pgfqpoint{4.831070in}{1.554922in}}{\pgfqpoint{4.833326in}{1.552666in}}%
\pgfpathcurveto{\pgfqpoint{4.835581in}{1.550410in}}{\pgfqpoint{4.838641in}{1.549143in}}{\pgfqpoint{4.841831in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{4.841831in}{1.549143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089978in}{1.757975in}}%
\pgfpathcurveto{\pgfqpoint{5.093167in}{1.757975in}}{\pgfqpoint{5.096227in}{1.759242in}}{\pgfqpoint{5.098483in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{5.100738in}{1.763753in}}{\pgfqpoint{5.102006in}{1.766813in}}{\pgfqpoint{5.102006in}{1.770003in}}%
\pgfpathcurveto{\pgfqpoint{5.102006in}{1.773193in}}{\pgfqpoint{5.100738in}{1.776252in}}{\pgfqpoint{5.098483in}{1.778508in}}%
\pgfpathcurveto{\pgfqpoint{5.096227in}{1.780764in}}{\pgfqpoint{5.093167in}{1.782031in}}{\pgfqpoint{5.089978in}{1.782031in}}%
\pgfpathcurveto{\pgfqpoint{5.086788in}{1.782031in}}{\pgfqpoint{5.083728in}{1.780764in}}{\pgfqpoint{5.081472in}{1.778508in}}%
\pgfpathcurveto{\pgfqpoint{5.079217in}{1.776252in}}{\pgfqpoint{5.077949in}{1.773193in}}{\pgfqpoint{5.077949in}{1.770003in}}%
\pgfpathcurveto{\pgfqpoint{5.077949in}{1.766813in}}{\pgfqpoint{5.079217in}{1.763753in}}{\pgfqpoint{5.081472in}{1.761498in}}%
\pgfpathcurveto{\pgfqpoint{5.083728in}{1.759242in}}{\pgfqpoint{5.086788in}{1.757975in}}{\pgfqpoint{5.089978in}{1.757975in}}%
\pgfpathlineto{\pgfqpoint{5.089978in}{1.757975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205723in}{1.945356in}}%
\pgfpathcurveto{\pgfqpoint{5.208913in}{1.945356in}}{\pgfqpoint{5.211973in}{1.946624in}}{\pgfqpoint{5.214228in}{1.948879in}}%
\pgfpathcurveto{\pgfqpoint{5.216484in}{1.951135in}}{\pgfqpoint{5.217751in}{1.954195in}}{\pgfqpoint{5.217751in}{1.957385in}}%
\pgfpathcurveto{\pgfqpoint{5.217751in}{1.960574in}}{\pgfqpoint{5.216484in}{1.963634in}}{\pgfqpoint{5.214228in}{1.965890in}}%
\pgfpathcurveto{\pgfqpoint{5.211973in}{1.968145in}}{\pgfqpoint{5.208913in}{1.969413in}}{\pgfqpoint{5.205723in}{1.969413in}}%
\pgfpathcurveto{\pgfqpoint{5.202533in}{1.969413in}}{\pgfqpoint{5.199474in}{1.968145in}}{\pgfqpoint{5.197218in}{1.965890in}}%
\pgfpathcurveto{\pgfqpoint{5.194962in}{1.963634in}}{\pgfqpoint{5.193695in}{1.960574in}}{\pgfqpoint{5.193695in}{1.957385in}}%
\pgfpathcurveto{\pgfqpoint{5.193695in}{1.954195in}}{\pgfqpoint{5.194962in}{1.951135in}}{\pgfqpoint{5.197218in}{1.948879in}}%
\pgfpathcurveto{\pgfqpoint{5.199474in}{1.946624in}}{\pgfqpoint{5.202533in}{1.945356in}}{\pgfqpoint{5.205723in}{1.945356in}}%
\pgfpathlineto{\pgfqpoint{5.205723in}{1.945356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421750in}{2.105320in}}%
\pgfpathcurveto{\pgfqpoint{5.424940in}{2.105320in}}{\pgfqpoint{5.428000in}{2.106588in}}{\pgfqpoint{5.430255in}{2.108843in}}%
\pgfpathcurveto{\pgfqpoint{5.432511in}{2.111099in}}{\pgfqpoint{5.433778in}{2.114159in}}{\pgfqpoint{5.433778in}{2.117348in}}%
\pgfpathcurveto{\pgfqpoint{5.433778in}{2.120538in}}{\pgfqpoint{5.432511in}{2.123598in}}{\pgfqpoint{5.430255in}{2.125854in}}%
\pgfpathcurveto{\pgfqpoint{5.428000in}{2.128109in}}{\pgfqpoint{5.424940in}{2.129377in}}{\pgfqpoint{5.421750in}{2.129377in}}%
\pgfpathcurveto{\pgfqpoint{5.418560in}{2.129377in}}{\pgfqpoint{5.415501in}{2.128109in}}{\pgfqpoint{5.413245in}{2.125854in}}%
\pgfpathcurveto{\pgfqpoint{5.410990in}{2.123598in}}{\pgfqpoint{5.409722in}{2.120538in}}{\pgfqpoint{5.409722in}{2.117348in}}%
\pgfpathcurveto{\pgfqpoint{5.409722in}{2.114159in}}{\pgfqpoint{5.410990in}{2.111099in}}{\pgfqpoint{5.413245in}{2.108843in}}%
\pgfpathcurveto{\pgfqpoint{5.415501in}{2.106588in}}{\pgfqpoint{5.418560in}{2.105320in}}{\pgfqpoint{5.421750in}{2.105320in}}%
\pgfpathlineto{\pgfqpoint{5.421750in}{2.105320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090125in}{1.817486in}}%
\pgfpathcurveto{\pgfqpoint{5.093315in}{1.817486in}}{\pgfqpoint{5.096374in}{1.818754in}}{\pgfqpoint{5.098630in}{1.821009in}}%
\pgfpathcurveto{\pgfqpoint{5.100886in}{1.823265in}}{\pgfqpoint{5.102153in}{1.826325in}}{\pgfqpoint{5.102153in}{1.829514in}}%
\pgfpathcurveto{\pgfqpoint{5.102153in}{1.832704in}}{\pgfqpoint{5.100886in}{1.835764in}}{\pgfqpoint{5.098630in}{1.838020in}}%
\pgfpathcurveto{\pgfqpoint{5.096374in}{1.840275in}}{\pgfqpoint{5.093315in}{1.841543in}}{\pgfqpoint{5.090125in}{1.841543in}}%
\pgfpathcurveto{\pgfqpoint{5.086935in}{1.841543in}}{\pgfqpoint{5.083875in}{1.840275in}}{\pgfqpoint{5.081620in}{1.838020in}}%
\pgfpathcurveto{\pgfqpoint{5.079364in}{1.835764in}}{\pgfqpoint{5.078097in}{1.832704in}}{\pgfqpoint{5.078097in}{1.829514in}}%
\pgfpathcurveto{\pgfqpoint{5.078097in}{1.826325in}}{\pgfqpoint{5.079364in}{1.823265in}}{\pgfqpoint{5.081620in}{1.821009in}}%
\pgfpathcurveto{\pgfqpoint{5.083875in}{1.818754in}}{\pgfqpoint{5.086935in}{1.817486in}}{\pgfqpoint{5.090125in}{1.817486in}}%
\pgfpathlineto{\pgfqpoint{5.090125in}{1.817486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097873in}{1.795626in}}%
\pgfpathcurveto{\pgfqpoint{5.101063in}{1.795626in}}{\pgfqpoint{5.104123in}{1.796893in}}{\pgfqpoint{5.106378in}{1.799149in}}%
\pgfpathcurveto{\pgfqpoint{5.108634in}{1.801404in}}{\pgfqpoint{5.109901in}{1.804464in}}{\pgfqpoint{5.109901in}{1.807654in}}%
\pgfpathcurveto{\pgfqpoint{5.109901in}{1.810844in}}{\pgfqpoint{5.108634in}{1.813904in}}{\pgfqpoint{5.106378in}{1.816159in}}%
\pgfpathcurveto{\pgfqpoint{5.104123in}{1.818415in}}{\pgfqpoint{5.101063in}{1.819682in}}{\pgfqpoint{5.097873in}{1.819682in}}%
\pgfpathcurveto{\pgfqpoint{5.094683in}{1.819682in}}{\pgfqpoint{5.091624in}{1.818415in}}{\pgfqpoint{5.089368in}{1.816159in}}%
\pgfpathcurveto{\pgfqpoint{5.087112in}{1.813904in}}{\pgfqpoint{5.085845in}{1.810844in}}{\pgfqpoint{5.085845in}{1.807654in}}%
\pgfpathcurveto{\pgfqpoint{5.085845in}{1.804464in}}{\pgfqpoint{5.087112in}{1.801404in}}{\pgfqpoint{5.089368in}{1.799149in}}%
\pgfpathcurveto{\pgfqpoint{5.091624in}{1.796893in}}{\pgfqpoint{5.094683in}{1.795626in}}{\pgfqpoint{5.097873in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{5.097873in}{1.795626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344222in}{1.933980in}}%
\pgfpathcurveto{\pgfqpoint{5.347411in}{1.933980in}}{\pgfqpoint{5.350471in}{1.935248in}}{\pgfqpoint{5.352727in}{1.937503in}}%
\pgfpathcurveto{\pgfqpoint{5.354982in}{1.939759in}}{\pgfqpoint{5.356250in}{1.942819in}}{\pgfqpoint{5.356250in}{1.946009in}}%
\pgfpathcurveto{\pgfqpoint{5.356250in}{1.949199in}}{\pgfqpoint{5.354982in}{1.952258in}}{\pgfqpoint{5.352727in}{1.954514in}}%
\pgfpathcurveto{\pgfqpoint{5.350471in}{1.956769in}}{\pgfqpoint{5.347411in}{1.958037in}}{\pgfqpoint{5.344222in}{1.958037in}}%
\pgfpathcurveto{\pgfqpoint{5.341032in}{1.958037in}}{\pgfqpoint{5.337972in}{1.956769in}}{\pgfqpoint{5.335716in}{1.954514in}}%
\pgfpathcurveto{\pgfqpoint{5.333461in}{1.952258in}}{\pgfqpoint{5.332193in}{1.949199in}}{\pgfqpoint{5.332193in}{1.946009in}}%
\pgfpathcurveto{\pgfqpoint{5.332193in}{1.942819in}}{\pgfqpoint{5.333461in}{1.939759in}}{\pgfqpoint{5.335716in}{1.937503in}}%
\pgfpathcurveto{\pgfqpoint{5.337972in}{1.935248in}}{\pgfqpoint{5.341032in}{1.933980in}}{\pgfqpoint{5.344222in}{1.933980in}}%
\pgfpathlineto{\pgfqpoint{5.344222in}{1.933980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288678in}{2.090234in}}%
\pgfpathcurveto{\pgfqpoint{5.291868in}{2.090234in}}{\pgfqpoint{5.294927in}{2.091501in}}{\pgfqpoint{5.297183in}{2.093757in}}%
\pgfpathcurveto{\pgfqpoint{5.299439in}{2.096013in}}{\pgfqpoint{5.300706in}{2.099072in}}{\pgfqpoint{5.300706in}{2.102262in}}%
\pgfpathcurveto{\pgfqpoint{5.300706in}{2.105452in}}{\pgfqpoint{5.299439in}{2.108512in}}{\pgfqpoint{5.297183in}{2.110767in}}%
\pgfpathcurveto{\pgfqpoint{5.294927in}{2.113023in}}{\pgfqpoint{5.291868in}{2.114290in}}{\pgfqpoint{5.288678in}{2.114290in}}%
\pgfpathcurveto{\pgfqpoint{5.285488in}{2.114290in}}{\pgfqpoint{5.282428in}{2.113023in}}{\pgfqpoint{5.280173in}{2.110767in}}%
\pgfpathcurveto{\pgfqpoint{5.277917in}{2.108512in}}{\pgfqpoint{5.276650in}{2.105452in}}{\pgfqpoint{5.276650in}{2.102262in}}%
\pgfpathcurveto{\pgfqpoint{5.276650in}{2.099072in}}{\pgfqpoint{5.277917in}{2.096013in}}{\pgfqpoint{5.280173in}{2.093757in}}%
\pgfpathcurveto{\pgfqpoint{5.282428in}{2.091501in}}{\pgfqpoint{5.285488in}{2.090234in}}{\pgfqpoint{5.288678in}{2.090234in}}%
\pgfpathlineto{\pgfqpoint{5.288678in}{2.090234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272002in}{2.057718in}}%
\pgfpathcurveto{\pgfqpoint{5.275192in}{2.057718in}}{\pgfqpoint{5.278251in}{2.058985in}}{\pgfqpoint{5.280507in}{2.061241in}}%
\pgfpathcurveto{\pgfqpoint{5.282763in}{2.063497in}}{\pgfqpoint{5.284030in}{2.066556in}}{\pgfqpoint{5.284030in}{2.069746in}}%
\pgfpathcurveto{\pgfqpoint{5.284030in}{2.072936in}}{\pgfqpoint{5.282763in}{2.075996in}}{\pgfqpoint{5.280507in}{2.078251in}}%
\pgfpathcurveto{\pgfqpoint{5.278251in}{2.080507in}}{\pgfqpoint{5.275192in}{2.081774in}}{\pgfqpoint{5.272002in}{2.081774in}}%
\pgfpathcurveto{\pgfqpoint{5.268812in}{2.081774in}}{\pgfqpoint{5.265752in}{2.080507in}}{\pgfqpoint{5.263497in}{2.078251in}}%
\pgfpathcurveto{\pgfqpoint{5.261241in}{2.075996in}}{\pgfqpoint{5.259974in}{2.072936in}}{\pgfqpoint{5.259974in}{2.069746in}}%
\pgfpathcurveto{\pgfqpoint{5.259974in}{2.066556in}}{\pgfqpoint{5.261241in}{2.063497in}}{\pgfqpoint{5.263497in}{2.061241in}}%
\pgfpathcurveto{\pgfqpoint{5.265752in}{2.058985in}}{\pgfqpoint{5.268812in}{2.057718in}}{\pgfqpoint{5.272002in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{5.272002in}{2.057718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041841in}{1.726124in}}%
\pgfpathcurveto{\pgfqpoint{5.045031in}{1.726124in}}{\pgfqpoint{5.048091in}{1.727391in}}{\pgfqpoint{5.050346in}{1.729647in}}%
\pgfpathcurveto{\pgfqpoint{5.052602in}{1.731902in}}{\pgfqpoint{5.053869in}{1.734962in}}{\pgfqpoint{5.053869in}{1.738152in}}%
\pgfpathcurveto{\pgfqpoint{5.053869in}{1.741342in}}{\pgfqpoint{5.052602in}{1.744401in}}{\pgfqpoint{5.050346in}{1.746657in}}%
\pgfpathcurveto{\pgfqpoint{5.048091in}{1.748912in}}{\pgfqpoint{5.045031in}{1.750180in}}{\pgfqpoint{5.041841in}{1.750180in}}%
\pgfpathcurveto{\pgfqpoint{5.038651in}{1.750180in}}{\pgfqpoint{5.035591in}{1.748912in}}{\pgfqpoint{5.033336in}{1.746657in}}%
\pgfpathcurveto{\pgfqpoint{5.031080in}{1.744401in}}{\pgfqpoint{5.029813in}{1.741342in}}{\pgfqpoint{5.029813in}{1.738152in}}%
\pgfpathcurveto{\pgfqpoint{5.029813in}{1.734962in}}{\pgfqpoint{5.031080in}{1.731902in}}{\pgfqpoint{5.033336in}{1.729647in}}%
\pgfpathcurveto{\pgfqpoint{5.035591in}{1.727391in}}{\pgfqpoint{5.038651in}{1.726124in}}{\pgfqpoint{5.041841in}{1.726124in}}%
\pgfpathlineto{\pgfqpoint{5.041841in}{1.726124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930756in}{1.717182in}}%
\pgfpathcurveto{\pgfqpoint{4.933946in}{1.717182in}}{\pgfqpoint{4.937006in}{1.718450in}}{\pgfqpoint{4.939261in}{1.720705in}}%
\pgfpathcurveto{\pgfqpoint{4.941517in}{1.722961in}}{\pgfqpoint{4.942784in}{1.726020in}}{\pgfqpoint{4.942784in}{1.729210in}}%
\pgfpathcurveto{\pgfqpoint{4.942784in}{1.732400in}}{\pgfqpoint{4.941517in}{1.735460in}}{\pgfqpoint{4.939261in}{1.737716in}}%
\pgfpathcurveto{\pgfqpoint{4.937006in}{1.739971in}}{\pgfqpoint{4.933946in}{1.741238in}}{\pgfqpoint{4.930756in}{1.741238in}}%
\pgfpathcurveto{\pgfqpoint{4.927566in}{1.741238in}}{\pgfqpoint{4.924507in}{1.739971in}}{\pgfqpoint{4.922251in}{1.737716in}}%
\pgfpathcurveto{\pgfqpoint{4.919995in}{1.735460in}}{\pgfqpoint{4.918728in}{1.732400in}}{\pgfqpoint{4.918728in}{1.729210in}}%
\pgfpathcurveto{\pgfqpoint{4.918728in}{1.726020in}}{\pgfqpoint{4.919995in}{1.722961in}}{\pgfqpoint{4.922251in}{1.720705in}}%
\pgfpathcurveto{\pgfqpoint{4.924507in}{1.718450in}}{\pgfqpoint{4.927566in}{1.717182in}}{\pgfqpoint{4.930756in}{1.717182in}}%
\pgfpathlineto{\pgfqpoint{4.930756in}{1.717182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194721in}{1.900543in}}%
\pgfpathcurveto{\pgfqpoint{5.197911in}{1.900543in}}{\pgfqpoint{5.200970in}{1.901811in}}{\pgfqpoint{5.203226in}{1.904066in}}%
\pgfpathcurveto{\pgfqpoint{5.205481in}{1.906322in}}{\pgfqpoint{5.206749in}{1.909381in}}{\pgfqpoint{5.206749in}{1.912571in}}%
\pgfpathcurveto{\pgfqpoint{5.206749in}{1.915761in}}{\pgfqpoint{5.205481in}{1.918821in}}{\pgfqpoint{5.203226in}{1.921076in}}%
\pgfpathcurveto{\pgfqpoint{5.200970in}{1.923332in}}{\pgfqpoint{5.197911in}{1.924599in}}{\pgfqpoint{5.194721in}{1.924599in}}%
\pgfpathcurveto{\pgfqpoint{5.191531in}{1.924599in}}{\pgfqpoint{5.188471in}{1.923332in}}{\pgfqpoint{5.186216in}{1.921076in}}%
\pgfpathcurveto{\pgfqpoint{5.183960in}{1.918821in}}{\pgfqpoint{5.182693in}{1.915761in}}{\pgfqpoint{5.182693in}{1.912571in}}%
\pgfpathcurveto{\pgfqpoint{5.182693in}{1.909381in}}{\pgfqpoint{5.183960in}{1.906322in}}{\pgfqpoint{5.186216in}{1.904066in}}%
\pgfpathcurveto{\pgfqpoint{5.188471in}{1.901811in}}{\pgfqpoint{5.191531in}{1.900543in}}{\pgfqpoint{5.194721in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{5.194721in}{1.900543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058566in}{1.741648in}}%
\pgfpathcurveto{\pgfqpoint{5.061756in}{1.741648in}}{\pgfqpoint{5.064816in}{1.742915in}}{\pgfqpoint{5.067072in}{1.745171in}}%
\pgfpathcurveto{\pgfqpoint{5.069327in}{1.747426in}}{\pgfqpoint{5.070595in}{1.750486in}}{\pgfqpoint{5.070595in}{1.753676in}}%
\pgfpathcurveto{\pgfqpoint{5.070595in}{1.756866in}}{\pgfqpoint{5.069327in}{1.759925in}}{\pgfqpoint{5.067072in}{1.762181in}}%
\pgfpathcurveto{\pgfqpoint{5.064816in}{1.764437in}}{\pgfqpoint{5.061756in}{1.765704in}}{\pgfqpoint{5.058566in}{1.765704in}}%
\pgfpathcurveto{\pgfqpoint{5.055377in}{1.765704in}}{\pgfqpoint{5.052317in}{1.764437in}}{\pgfqpoint{5.050061in}{1.762181in}}%
\pgfpathcurveto{\pgfqpoint{5.047806in}{1.759925in}}{\pgfqpoint{5.046538in}{1.756866in}}{\pgfqpoint{5.046538in}{1.753676in}}%
\pgfpathcurveto{\pgfqpoint{5.046538in}{1.750486in}}{\pgfqpoint{5.047806in}{1.747426in}}{\pgfqpoint{5.050061in}{1.745171in}}%
\pgfpathcurveto{\pgfqpoint{5.052317in}{1.742915in}}{\pgfqpoint{5.055377in}{1.741648in}}{\pgfqpoint{5.058566in}{1.741648in}}%
\pgfpathlineto{\pgfqpoint{5.058566in}{1.741648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108334in}{1.868303in}}%
\pgfpathcurveto{\pgfqpoint{5.111524in}{1.868303in}}{\pgfqpoint{5.114583in}{1.869571in}}{\pgfqpoint{5.116839in}{1.871826in}}%
\pgfpathcurveto{\pgfqpoint{5.119095in}{1.874082in}}{\pgfqpoint{5.120362in}{1.877142in}}{\pgfqpoint{5.120362in}{1.880331in}}%
\pgfpathcurveto{\pgfqpoint{5.120362in}{1.883521in}}{\pgfqpoint{5.119095in}{1.886581in}}{\pgfqpoint{5.116839in}{1.888837in}}%
\pgfpathcurveto{\pgfqpoint{5.114583in}{1.891092in}}{\pgfqpoint{5.111524in}{1.892360in}}{\pgfqpoint{5.108334in}{1.892360in}}%
\pgfpathcurveto{\pgfqpoint{5.105144in}{1.892360in}}{\pgfqpoint{5.102084in}{1.891092in}}{\pgfqpoint{5.099829in}{1.888837in}}%
\pgfpathcurveto{\pgfqpoint{5.097573in}{1.886581in}}{\pgfqpoint{5.096306in}{1.883521in}}{\pgfqpoint{5.096306in}{1.880331in}}%
\pgfpathcurveto{\pgfqpoint{5.096306in}{1.877142in}}{\pgfqpoint{5.097573in}{1.874082in}}{\pgfqpoint{5.099829in}{1.871826in}}%
\pgfpathcurveto{\pgfqpoint{5.102084in}{1.869571in}}{\pgfqpoint{5.105144in}{1.868303in}}{\pgfqpoint{5.108334in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{5.108334in}{1.868303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134874in}{1.890817in}}%
\pgfpathcurveto{\pgfqpoint{5.138064in}{1.890817in}}{\pgfqpoint{5.141124in}{1.892085in}}{\pgfqpoint{5.143380in}{1.894340in}}%
\pgfpathcurveto{\pgfqpoint{5.145635in}{1.896596in}}{\pgfqpoint{5.146903in}{1.899655in}}{\pgfqpoint{5.146903in}{1.902845in}}%
\pgfpathcurveto{\pgfqpoint{5.146903in}{1.906035in}}{\pgfqpoint{5.145635in}{1.909095in}}{\pgfqpoint{5.143380in}{1.911351in}}%
\pgfpathcurveto{\pgfqpoint{5.141124in}{1.913606in}}{\pgfqpoint{5.138064in}{1.914874in}}{\pgfqpoint{5.134874in}{1.914874in}}%
\pgfpathcurveto{\pgfqpoint{5.131685in}{1.914874in}}{\pgfqpoint{5.128625in}{1.913606in}}{\pgfqpoint{5.126369in}{1.911351in}}%
\pgfpathcurveto{\pgfqpoint{5.124114in}{1.909095in}}{\pgfqpoint{5.122846in}{1.906035in}}{\pgfqpoint{5.122846in}{1.902845in}}%
\pgfpathcurveto{\pgfqpoint{5.122846in}{1.899655in}}{\pgfqpoint{5.124114in}{1.896596in}}{\pgfqpoint{5.126369in}{1.894340in}}%
\pgfpathcurveto{\pgfqpoint{5.128625in}{1.892085in}}{\pgfqpoint{5.131685in}{1.890817in}}{\pgfqpoint{5.134874in}{1.890817in}}%
\pgfpathlineto{\pgfqpoint{5.134874in}{1.890817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046618in}{1.829287in}}%
\pgfpathcurveto{\pgfqpoint{5.049808in}{1.829287in}}{\pgfqpoint{5.052867in}{1.830554in}}{\pgfqpoint{5.055123in}{1.832810in}}%
\pgfpathcurveto{\pgfqpoint{5.057379in}{1.835065in}}{\pgfqpoint{5.058646in}{1.838125in}}{\pgfqpoint{5.058646in}{1.841315in}}%
\pgfpathcurveto{\pgfqpoint{5.058646in}{1.844505in}}{\pgfqpoint{5.057379in}{1.847564in}}{\pgfqpoint{5.055123in}{1.849820in}}%
\pgfpathcurveto{\pgfqpoint{5.052867in}{1.852076in}}{\pgfqpoint{5.049808in}{1.853343in}}{\pgfqpoint{5.046618in}{1.853343in}}%
\pgfpathcurveto{\pgfqpoint{5.043428in}{1.853343in}}{\pgfqpoint{5.040368in}{1.852076in}}{\pgfqpoint{5.038113in}{1.849820in}}%
\pgfpathcurveto{\pgfqpoint{5.035857in}{1.847564in}}{\pgfqpoint{5.034590in}{1.844505in}}{\pgfqpoint{5.034590in}{1.841315in}}%
\pgfpathcurveto{\pgfqpoint{5.034590in}{1.838125in}}{\pgfqpoint{5.035857in}{1.835065in}}{\pgfqpoint{5.038113in}{1.832810in}}%
\pgfpathcurveto{\pgfqpoint{5.040368in}{1.830554in}}{\pgfqpoint{5.043428in}{1.829287in}}{\pgfqpoint{5.046618in}{1.829287in}}%
\pgfpathlineto{\pgfqpoint{5.046618in}{1.829287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324506in}{2.113328in}}%
\pgfpathcurveto{\pgfqpoint{5.327696in}{2.113328in}}{\pgfqpoint{5.330755in}{2.114596in}}{\pgfqpoint{5.333011in}{2.116851in}}%
\pgfpathcurveto{\pgfqpoint{5.335267in}{2.119107in}}{\pgfqpoint{5.336534in}{2.122166in}}{\pgfqpoint{5.336534in}{2.125356in}}%
\pgfpathcurveto{\pgfqpoint{5.336534in}{2.128546in}}{\pgfqpoint{5.335267in}{2.131606in}}{\pgfqpoint{5.333011in}{2.133862in}}%
\pgfpathcurveto{\pgfqpoint{5.330755in}{2.136117in}}{\pgfqpoint{5.327696in}{2.137384in}}{\pgfqpoint{5.324506in}{2.137384in}}%
\pgfpathcurveto{\pgfqpoint{5.321316in}{2.137384in}}{\pgfqpoint{5.318256in}{2.136117in}}{\pgfqpoint{5.316001in}{2.133862in}}%
\pgfpathcurveto{\pgfqpoint{5.313745in}{2.131606in}}{\pgfqpoint{5.312478in}{2.128546in}}{\pgfqpoint{5.312478in}{2.125356in}}%
\pgfpathcurveto{\pgfqpoint{5.312478in}{2.122166in}}{\pgfqpoint{5.313745in}{2.119107in}}{\pgfqpoint{5.316001in}{2.116851in}}%
\pgfpathcurveto{\pgfqpoint{5.318256in}{2.114596in}}{\pgfqpoint{5.321316in}{2.113328in}}{\pgfqpoint{5.324506in}{2.113328in}}%
\pgfpathlineto{\pgfqpoint{5.324506in}{2.113328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370052in}{2.065376in}}%
\pgfpathcurveto{\pgfqpoint{5.373242in}{2.065376in}}{\pgfqpoint{5.376302in}{2.066643in}}{\pgfqpoint{5.378557in}{2.068899in}}%
\pgfpathcurveto{\pgfqpoint{5.380813in}{2.071154in}}{\pgfqpoint{5.382080in}{2.074214in}}{\pgfqpoint{5.382080in}{2.077404in}}%
\pgfpathcurveto{\pgfqpoint{5.382080in}{2.080594in}}{\pgfqpoint{5.380813in}{2.083653in}}{\pgfqpoint{5.378557in}{2.085909in}}%
\pgfpathcurveto{\pgfqpoint{5.376302in}{2.088165in}}{\pgfqpoint{5.373242in}{2.089432in}}{\pgfqpoint{5.370052in}{2.089432in}}%
\pgfpathcurveto{\pgfqpoint{5.366862in}{2.089432in}}{\pgfqpoint{5.363802in}{2.088165in}}{\pgfqpoint{5.361547in}{2.085909in}}%
\pgfpathcurveto{\pgfqpoint{5.359291in}{2.083653in}}{\pgfqpoint{5.358024in}{2.080594in}}{\pgfqpoint{5.358024in}{2.077404in}}%
\pgfpathcurveto{\pgfqpoint{5.358024in}{2.074214in}}{\pgfqpoint{5.359291in}{2.071154in}}{\pgfqpoint{5.361547in}{2.068899in}}%
\pgfpathcurveto{\pgfqpoint{5.363802in}{2.066643in}}{\pgfqpoint{5.366862in}{2.065376in}}{\pgfqpoint{5.370052in}{2.065376in}}%
\pgfpathlineto{\pgfqpoint{5.370052in}{2.065376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307161in}{1.993692in}}%
\pgfpathcurveto{\pgfqpoint{5.310351in}{1.993692in}}{\pgfqpoint{5.313411in}{1.994959in}}{\pgfqpoint{5.315666in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{5.317922in}{1.999470in}}{\pgfqpoint{5.319189in}{2.002530in}}{\pgfqpoint{5.319189in}{2.005720in}}%
\pgfpathcurveto{\pgfqpoint{5.319189in}{2.008910in}}{\pgfqpoint{5.317922in}{2.011969in}}{\pgfqpoint{5.315666in}{2.014225in}}%
\pgfpathcurveto{\pgfqpoint{5.313411in}{2.016481in}}{\pgfqpoint{5.310351in}{2.017748in}}{\pgfqpoint{5.307161in}{2.017748in}}%
\pgfpathcurveto{\pgfqpoint{5.303971in}{2.017748in}}{\pgfqpoint{5.300912in}{2.016481in}}{\pgfqpoint{5.298656in}{2.014225in}}%
\pgfpathcurveto{\pgfqpoint{5.296400in}{2.011969in}}{\pgfqpoint{5.295133in}{2.008910in}}{\pgfqpoint{5.295133in}{2.005720in}}%
\pgfpathcurveto{\pgfqpoint{5.295133in}{2.002530in}}{\pgfqpoint{5.296400in}{1.999470in}}{\pgfqpoint{5.298656in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{5.300912in}{1.994959in}}{\pgfqpoint{5.303971in}{1.993692in}}{\pgfqpoint{5.307161in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{5.307161in}{1.993692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232233in}{1.926948in}}%
\pgfpathcurveto{\pgfqpoint{5.235423in}{1.926948in}}{\pgfqpoint{5.238483in}{1.928215in}}{\pgfqpoint{5.240738in}{1.930471in}}%
\pgfpathcurveto{\pgfqpoint{5.242994in}{1.932727in}}{\pgfqpoint{5.244261in}{1.935786in}}{\pgfqpoint{5.244261in}{1.938976in}}%
\pgfpathcurveto{\pgfqpoint{5.244261in}{1.942166in}}{\pgfqpoint{5.242994in}{1.945226in}}{\pgfqpoint{5.240738in}{1.947481in}}%
\pgfpathcurveto{\pgfqpoint{5.238483in}{1.949737in}}{\pgfqpoint{5.235423in}{1.951004in}}{\pgfqpoint{5.232233in}{1.951004in}}%
\pgfpathcurveto{\pgfqpoint{5.229043in}{1.951004in}}{\pgfqpoint{5.225983in}{1.949737in}}{\pgfqpoint{5.223728in}{1.947481in}}%
\pgfpathcurveto{\pgfqpoint{5.221472in}{1.945226in}}{\pgfqpoint{5.220205in}{1.942166in}}{\pgfqpoint{5.220205in}{1.938976in}}%
\pgfpathcurveto{\pgfqpoint{5.220205in}{1.935786in}}{\pgfqpoint{5.221472in}{1.932727in}}{\pgfqpoint{5.223728in}{1.930471in}}%
\pgfpathcurveto{\pgfqpoint{5.225983in}{1.928215in}}{\pgfqpoint{5.229043in}{1.926948in}}{\pgfqpoint{5.232233in}{1.926948in}}%
\pgfpathlineto{\pgfqpoint{5.232233in}{1.926948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489362in}{2.165513in}}%
\pgfpathcurveto{\pgfqpoint{5.492552in}{2.165513in}}{\pgfqpoint{5.495612in}{2.166780in}}{\pgfqpoint{5.497868in}{2.169036in}}%
\pgfpathcurveto{\pgfqpoint{5.500123in}{2.171291in}}{\pgfqpoint{5.501390in}{2.174351in}}{\pgfqpoint{5.501390in}{2.177541in}}%
\pgfpathcurveto{\pgfqpoint{5.501390in}{2.180731in}}{\pgfqpoint{5.500123in}{2.183790in}}{\pgfqpoint{5.497868in}{2.186046in}}%
\pgfpathcurveto{\pgfqpoint{5.495612in}{2.188302in}}{\pgfqpoint{5.492552in}{2.189569in}}{\pgfqpoint{5.489362in}{2.189569in}}%
\pgfpathcurveto{\pgfqpoint{5.486172in}{2.189569in}}{\pgfqpoint{5.483113in}{2.188302in}}{\pgfqpoint{5.480857in}{2.186046in}}%
\pgfpathcurveto{\pgfqpoint{5.478602in}{2.183790in}}{\pgfqpoint{5.477334in}{2.180731in}}{\pgfqpoint{5.477334in}{2.177541in}}%
\pgfpathcurveto{\pgfqpoint{5.477334in}{2.174351in}}{\pgfqpoint{5.478602in}{2.171291in}}{\pgfqpoint{5.480857in}{2.169036in}}%
\pgfpathcurveto{\pgfqpoint{5.483113in}{2.166780in}}{\pgfqpoint{5.486172in}{2.165513in}}{\pgfqpoint{5.489362in}{2.165513in}}%
\pgfpathlineto{\pgfqpoint{5.489362in}{2.165513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199965in}{1.894063in}}%
\pgfpathcurveto{\pgfqpoint{5.203155in}{1.894063in}}{\pgfqpoint{5.206215in}{1.895331in}}{\pgfqpoint{5.208470in}{1.897586in}}%
\pgfpathcurveto{\pgfqpoint{5.210726in}{1.899842in}}{\pgfqpoint{5.211993in}{1.902902in}}{\pgfqpoint{5.211993in}{1.906092in}}%
\pgfpathcurveto{\pgfqpoint{5.211993in}{1.909281in}}{\pgfqpoint{5.210726in}{1.912341in}}{\pgfqpoint{5.208470in}{1.914597in}}%
\pgfpathcurveto{\pgfqpoint{5.206215in}{1.916852in}}{\pgfqpoint{5.203155in}{1.918120in}}{\pgfqpoint{5.199965in}{1.918120in}}%
\pgfpathcurveto{\pgfqpoint{5.196775in}{1.918120in}}{\pgfqpoint{5.193715in}{1.916852in}}{\pgfqpoint{5.191460in}{1.914597in}}%
\pgfpathcurveto{\pgfqpoint{5.189204in}{1.912341in}}{\pgfqpoint{5.187937in}{1.909281in}}{\pgfqpoint{5.187937in}{1.906092in}}%
\pgfpathcurveto{\pgfqpoint{5.187937in}{1.902902in}}{\pgfqpoint{5.189204in}{1.899842in}}{\pgfqpoint{5.191460in}{1.897586in}}%
\pgfpathcurveto{\pgfqpoint{5.193715in}{1.895331in}}{\pgfqpoint{5.196775in}{1.894063in}}{\pgfqpoint{5.199965in}{1.894063in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{1.894063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313154in}{2.100510in}}%
\pgfpathcurveto{\pgfqpoint{5.316344in}{2.100510in}}{\pgfqpoint{5.319404in}{2.101778in}}{\pgfqpoint{5.321659in}{2.104033in}}%
\pgfpathcurveto{\pgfqpoint{5.323915in}{2.106289in}}{\pgfqpoint{5.325182in}{2.109348in}}{\pgfqpoint{5.325182in}{2.112538in}}%
\pgfpathcurveto{\pgfqpoint{5.325182in}{2.115728in}}{\pgfqpoint{5.323915in}{2.118788in}}{\pgfqpoint{5.321659in}{2.121044in}}%
\pgfpathcurveto{\pgfqpoint{5.319404in}{2.123299in}}{\pgfqpoint{5.316344in}{2.124566in}}{\pgfqpoint{5.313154in}{2.124566in}}%
\pgfpathcurveto{\pgfqpoint{5.309964in}{2.124566in}}{\pgfqpoint{5.306905in}{2.123299in}}{\pgfqpoint{5.304649in}{2.121044in}}%
\pgfpathcurveto{\pgfqpoint{5.302394in}{2.118788in}}{\pgfqpoint{5.301126in}{2.115728in}}{\pgfqpoint{5.301126in}{2.112538in}}%
\pgfpathcurveto{\pgfqpoint{5.301126in}{2.109348in}}{\pgfqpoint{5.302394in}{2.106289in}}{\pgfqpoint{5.304649in}{2.104033in}}%
\pgfpathcurveto{\pgfqpoint{5.306905in}{2.101778in}}{\pgfqpoint{5.309964in}{2.100510in}}{\pgfqpoint{5.313154in}{2.100510in}}%
\pgfpathlineto{\pgfqpoint{5.313154in}{2.100510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038203in}{1.810033in}}%
\pgfpathcurveto{\pgfqpoint{5.041393in}{1.810033in}}{\pgfqpoint{5.044453in}{1.811301in}}{\pgfqpoint{5.046708in}{1.813556in}}%
\pgfpathcurveto{\pgfqpoint{5.048964in}{1.815812in}}{\pgfqpoint{5.050231in}{1.818871in}}{\pgfqpoint{5.050231in}{1.822061in}}%
\pgfpathcurveto{\pgfqpoint{5.050231in}{1.825251in}}{\pgfqpoint{5.048964in}{1.828311in}}{\pgfqpoint{5.046708in}{1.830567in}}%
\pgfpathcurveto{\pgfqpoint{5.044453in}{1.832822in}}{\pgfqpoint{5.041393in}{1.834089in}}{\pgfqpoint{5.038203in}{1.834089in}}%
\pgfpathcurveto{\pgfqpoint{5.035013in}{1.834089in}}{\pgfqpoint{5.031954in}{1.832822in}}{\pgfqpoint{5.029698in}{1.830567in}}%
\pgfpathcurveto{\pgfqpoint{5.027442in}{1.828311in}}{\pgfqpoint{5.026175in}{1.825251in}}{\pgfqpoint{5.026175in}{1.822061in}}%
\pgfpathcurveto{\pgfqpoint{5.026175in}{1.818871in}}{\pgfqpoint{5.027442in}{1.815812in}}{\pgfqpoint{5.029698in}{1.813556in}}%
\pgfpathcurveto{\pgfqpoint{5.031954in}{1.811301in}}{\pgfqpoint{5.035013in}{1.810033in}}{\pgfqpoint{5.038203in}{1.810033in}}%
\pgfpathlineto{\pgfqpoint{5.038203in}{1.810033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236473in}{1.893885in}}%
\pgfpathcurveto{\pgfqpoint{5.239663in}{1.893885in}}{\pgfqpoint{5.242723in}{1.895153in}}{\pgfqpoint{5.244978in}{1.897408in}}%
\pgfpathcurveto{\pgfqpoint{5.247234in}{1.899664in}}{\pgfqpoint{5.248501in}{1.902723in}}{\pgfqpoint{5.248501in}{1.905913in}}%
\pgfpathcurveto{\pgfqpoint{5.248501in}{1.909103in}}{\pgfqpoint{5.247234in}{1.912163in}}{\pgfqpoint{5.244978in}{1.914419in}}%
\pgfpathcurveto{\pgfqpoint{5.242723in}{1.916674in}}{\pgfqpoint{5.239663in}{1.917941in}}{\pgfqpoint{5.236473in}{1.917941in}}%
\pgfpathcurveto{\pgfqpoint{5.233283in}{1.917941in}}{\pgfqpoint{5.230224in}{1.916674in}}{\pgfqpoint{5.227968in}{1.914419in}}%
\pgfpathcurveto{\pgfqpoint{5.225712in}{1.912163in}}{\pgfqpoint{5.224445in}{1.909103in}}{\pgfqpoint{5.224445in}{1.905913in}}%
\pgfpathcurveto{\pgfqpoint{5.224445in}{1.902723in}}{\pgfqpoint{5.225712in}{1.899664in}}{\pgfqpoint{5.227968in}{1.897408in}}%
\pgfpathcurveto{\pgfqpoint{5.230224in}{1.895153in}}{\pgfqpoint{5.233283in}{1.893885in}}{\pgfqpoint{5.236473in}{1.893885in}}%
\pgfpathlineto{\pgfqpoint{5.236473in}{1.893885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975992in}{1.677170in}}%
\pgfpathcurveto{\pgfqpoint{4.979182in}{1.677170in}}{\pgfqpoint{4.982241in}{1.678438in}}{\pgfqpoint{4.984497in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{4.986753in}{1.682949in}}{\pgfqpoint{4.988020in}{1.686008in}}{\pgfqpoint{4.988020in}{1.689198in}}%
\pgfpathcurveto{\pgfqpoint{4.988020in}{1.692388in}}{\pgfqpoint{4.986753in}{1.695448in}}{\pgfqpoint{4.984497in}{1.697703in}}%
\pgfpathcurveto{\pgfqpoint{4.982241in}{1.699959in}}{\pgfqpoint{4.979182in}{1.701226in}}{\pgfqpoint{4.975992in}{1.701226in}}%
\pgfpathcurveto{\pgfqpoint{4.972802in}{1.701226in}}{\pgfqpoint{4.969742in}{1.699959in}}{\pgfqpoint{4.967487in}{1.697703in}}%
\pgfpathcurveto{\pgfqpoint{4.965231in}{1.695448in}}{\pgfqpoint{4.963964in}{1.692388in}}{\pgfqpoint{4.963964in}{1.689198in}}%
\pgfpathcurveto{\pgfqpoint{4.963964in}{1.686008in}}{\pgfqpoint{4.965231in}{1.682949in}}{\pgfqpoint{4.967487in}{1.680693in}}%
\pgfpathcurveto{\pgfqpoint{4.969742in}{1.678438in}}{\pgfqpoint{4.972802in}{1.677170in}}{\pgfqpoint{4.975992in}{1.677170in}}%
\pgfpathlineto{\pgfqpoint{4.975992in}{1.677170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977755in}{1.621183in}}%
\pgfpathcurveto{\pgfqpoint{4.980944in}{1.621183in}}{\pgfqpoint{4.984004in}{1.622450in}}{\pgfqpoint{4.986260in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{4.988515in}{1.626961in}}{\pgfqpoint{4.989783in}{1.630021in}}{\pgfqpoint{4.989783in}{1.633211in}}%
\pgfpathcurveto{\pgfqpoint{4.989783in}{1.636401in}}{\pgfqpoint{4.988515in}{1.639460in}}{\pgfqpoint{4.986260in}{1.641716in}}%
\pgfpathcurveto{\pgfqpoint{4.984004in}{1.643972in}}{\pgfqpoint{4.980944in}{1.645239in}}{\pgfqpoint{4.977755in}{1.645239in}}%
\pgfpathcurveto{\pgfqpoint{4.974565in}{1.645239in}}{\pgfqpoint{4.971505in}{1.643972in}}{\pgfqpoint{4.969249in}{1.641716in}}%
\pgfpathcurveto{\pgfqpoint{4.966994in}{1.639460in}}{\pgfqpoint{4.965726in}{1.636401in}}{\pgfqpoint{4.965726in}{1.633211in}}%
\pgfpathcurveto{\pgfqpoint{4.965726in}{1.630021in}}{\pgfqpoint{4.966994in}{1.626961in}}{\pgfqpoint{4.969249in}{1.624706in}}%
\pgfpathcurveto{\pgfqpoint{4.971505in}{1.622450in}}{\pgfqpoint{4.974565in}{1.621183in}}{\pgfqpoint{4.977755in}{1.621183in}}%
\pgfpathlineto{\pgfqpoint{4.977755in}{1.621183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347954in}{2.123204in}}%
\pgfpathcurveto{\pgfqpoint{5.351144in}{2.123204in}}{\pgfqpoint{5.354203in}{2.124472in}}{\pgfqpoint{5.356459in}{2.126727in}}%
\pgfpathcurveto{\pgfqpoint{5.358715in}{2.128983in}}{\pgfqpoint{5.359982in}{2.132043in}}{\pgfqpoint{5.359982in}{2.135233in}}%
\pgfpathcurveto{\pgfqpoint{5.359982in}{2.138423in}}{\pgfqpoint{5.358715in}{2.141482in}}{\pgfqpoint{5.356459in}{2.143738in}}%
\pgfpathcurveto{\pgfqpoint{5.354203in}{2.145993in}}{\pgfqpoint{5.351144in}{2.147261in}}{\pgfqpoint{5.347954in}{2.147261in}}%
\pgfpathcurveto{\pgfqpoint{5.344764in}{2.147261in}}{\pgfqpoint{5.341704in}{2.145993in}}{\pgfqpoint{5.339449in}{2.143738in}}%
\pgfpathcurveto{\pgfqpoint{5.337193in}{2.141482in}}{\pgfqpoint{5.335926in}{2.138423in}}{\pgfqpoint{5.335926in}{2.135233in}}%
\pgfpathcurveto{\pgfqpoint{5.335926in}{2.132043in}}{\pgfqpoint{5.337193in}{2.128983in}}{\pgfqpoint{5.339449in}{2.126727in}}%
\pgfpathcurveto{\pgfqpoint{5.341704in}{2.124472in}}{\pgfqpoint{5.344764in}{2.123204in}}{\pgfqpoint{5.347954in}{2.123204in}}%
\pgfpathlineto{\pgfqpoint{5.347954in}{2.123204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261939in}{2.021253in}}%
\pgfpathcurveto{\pgfqpoint{5.265129in}{2.021253in}}{\pgfqpoint{5.268189in}{2.022520in}}{\pgfqpoint{5.270444in}{2.024776in}}%
\pgfpathcurveto{\pgfqpoint{5.272700in}{2.027032in}}{\pgfqpoint{5.273967in}{2.030091in}}{\pgfqpoint{5.273967in}{2.033281in}}%
\pgfpathcurveto{\pgfqpoint{5.273967in}{2.036471in}}{\pgfqpoint{5.272700in}{2.039531in}}{\pgfqpoint{5.270444in}{2.041786in}}%
\pgfpathcurveto{\pgfqpoint{5.268189in}{2.044042in}}{\pgfqpoint{5.265129in}{2.045309in}}{\pgfqpoint{5.261939in}{2.045309in}}%
\pgfpathcurveto{\pgfqpoint{5.258749in}{2.045309in}}{\pgfqpoint{5.255689in}{2.044042in}}{\pgfqpoint{5.253434in}{2.041786in}}%
\pgfpathcurveto{\pgfqpoint{5.251178in}{2.039531in}}{\pgfqpoint{5.249911in}{2.036471in}}{\pgfqpoint{5.249911in}{2.033281in}}%
\pgfpathcurveto{\pgfqpoint{5.249911in}{2.030091in}}{\pgfqpoint{5.251178in}{2.027032in}}{\pgfqpoint{5.253434in}{2.024776in}}%
\pgfpathcurveto{\pgfqpoint{5.255689in}{2.022520in}}{\pgfqpoint{5.258749in}{2.021253in}}{\pgfqpoint{5.261939in}{2.021253in}}%
\pgfpathlineto{\pgfqpoint{5.261939in}{2.021253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873979in}{1.550451in}}%
\pgfpathcurveto{\pgfqpoint{4.877169in}{1.550451in}}{\pgfqpoint{4.880228in}{1.551719in}}{\pgfqpoint{4.882484in}{1.553974in}}%
\pgfpathcurveto{\pgfqpoint{4.884740in}{1.556230in}}{\pgfqpoint{4.886007in}{1.559289in}}{\pgfqpoint{4.886007in}{1.562479in}}%
\pgfpathcurveto{\pgfqpoint{4.886007in}{1.565669in}}{\pgfqpoint{4.884740in}{1.568729in}}{\pgfqpoint{4.882484in}{1.570985in}}%
\pgfpathcurveto{\pgfqpoint{4.880228in}{1.573240in}}{\pgfqpoint{4.877169in}{1.574507in}}{\pgfqpoint{4.873979in}{1.574507in}}%
\pgfpathcurveto{\pgfqpoint{4.870789in}{1.574507in}}{\pgfqpoint{4.867729in}{1.573240in}}{\pgfqpoint{4.865474in}{1.570985in}}%
\pgfpathcurveto{\pgfqpoint{4.863218in}{1.568729in}}{\pgfqpoint{4.861951in}{1.565669in}}{\pgfqpoint{4.861951in}{1.562479in}}%
\pgfpathcurveto{\pgfqpoint{4.861951in}{1.559289in}}{\pgfqpoint{4.863218in}{1.556230in}}{\pgfqpoint{4.865474in}{1.553974in}}%
\pgfpathcurveto{\pgfqpoint{4.867729in}{1.551719in}}{\pgfqpoint{4.870789in}{1.550451in}}{\pgfqpoint{4.873979in}{1.550451in}}%
\pgfpathlineto{\pgfqpoint{4.873979in}{1.550451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212003in}{1.886673in}}%
\pgfpathcurveto{\pgfqpoint{5.215193in}{1.886673in}}{\pgfqpoint{5.218253in}{1.887941in}}{\pgfqpoint{5.220508in}{1.890196in}}%
\pgfpathcurveto{\pgfqpoint{5.222764in}{1.892452in}}{\pgfqpoint{5.224031in}{1.895512in}}{\pgfqpoint{5.224031in}{1.898701in}}%
\pgfpathcurveto{\pgfqpoint{5.224031in}{1.901891in}}{\pgfqpoint{5.222764in}{1.904951in}}{\pgfqpoint{5.220508in}{1.907207in}}%
\pgfpathcurveto{\pgfqpoint{5.218253in}{1.909462in}}{\pgfqpoint{5.215193in}{1.910730in}}{\pgfqpoint{5.212003in}{1.910730in}}%
\pgfpathcurveto{\pgfqpoint{5.208813in}{1.910730in}}{\pgfqpoint{5.205753in}{1.909462in}}{\pgfqpoint{5.203498in}{1.907207in}}%
\pgfpathcurveto{\pgfqpoint{5.201242in}{1.904951in}}{\pgfqpoint{5.199975in}{1.901891in}}{\pgfqpoint{5.199975in}{1.898701in}}%
\pgfpathcurveto{\pgfqpoint{5.199975in}{1.895512in}}{\pgfqpoint{5.201242in}{1.892452in}}{\pgfqpoint{5.203498in}{1.890196in}}%
\pgfpathcurveto{\pgfqpoint{5.205753in}{1.887941in}}{\pgfqpoint{5.208813in}{1.886673in}}{\pgfqpoint{5.212003in}{1.886673in}}%
\pgfpathlineto{\pgfqpoint{5.212003in}{1.886673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155933in}{1.798714in}}%
\pgfpathcurveto{\pgfqpoint{5.159123in}{1.798714in}}{\pgfqpoint{5.162182in}{1.799981in}}{\pgfqpoint{5.164438in}{1.802237in}}%
\pgfpathcurveto{\pgfqpoint{5.166693in}{1.804492in}}{\pgfqpoint{5.167961in}{1.807552in}}{\pgfqpoint{5.167961in}{1.810742in}}%
\pgfpathcurveto{\pgfqpoint{5.167961in}{1.813932in}}{\pgfqpoint{5.166693in}{1.816991in}}{\pgfqpoint{5.164438in}{1.819247in}}%
\pgfpathcurveto{\pgfqpoint{5.162182in}{1.821503in}}{\pgfqpoint{5.159123in}{1.822770in}}{\pgfqpoint{5.155933in}{1.822770in}}%
\pgfpathcurveto{\pgfqpoint{5.152743in}{1.822770in}}{\pgfqpoint{5.149683in}{1.821503in}}{\pgfqpoint{5.147428in}{1.819247in}}%
\pgfpathcurveto{\pgfqpoint{5.145172in}{1.816991in}}{\pgfqpoint{5.143905in}{1.813932in}}{\pgfqpoint{5.143905in}{1.810742in}}%
\pgfpathcurveto{\pgfqpoint{5.143905in}{1.807552in}}{\pgfqpoint{5.145172in}{1.804492in}}{\pgfqpoint{5.147428in}{1.802237in}}%
\pgfpathcurveto{\pgfqpoint{5.149683in}{1.799981in}}{\pgfqpoint{5.152743in}{1.798714in}}{\pgfqpoint{5.155933in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{5.155933in}{1.798714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162146in}{1.929951in}}%
\pgfpathcurveto{\pgfqpoint{5.165336in}{1.929951in}}{\pgfqpoint{5.168396in}{1.931218in}}{\pgfqpoint{5.170651in}{1.933474in}}%
\pgfpathcurveto{\pgfqpoint{5.172907in}{1.935729in}}{\pgfqpoint{5.174174in}{1.938789in}}{\pgfqpoint{5.174174in}{1.941979in}}%
\pgfpathcurveto{\pgfqpoint{5.174174in}{1.945169in}}{\pgfqpoint{5.172907in}{1.948228in}}{\pgfqpoint{5.170651in}{1.950484in}}%
\pgfpathcurveto{\pgfqpoint{5.168396in}{1.952740in}}{\pgfqpoint{5.165336in}{1.954007in}}{\pgfqpoint{5.162146in}{1.954007in}}%
\pgfpathcurveto{\pgfqpoint{5.158956in}{1.954007in}}{\pgfqpoint{5.155897in}{1.952740in}}{\pgfqpoint{5.153641in}{1.950484in}}%
\pgfpathcurveto{\pgfqpoint{5.151386in}{1.948228in}}{\pgfqpoint{5.150118in}{1.945169in}}{\pgfqpoint{5.150118in}{1.941979in}}%
\pgfpathcurveto{\pgfqpoint{5.150118in}{1.938789in}}{\pgfqpoint{5.151386in}{1.935729in}}{\pgfqpoint{5.153641in}{1.933474in}}%
\pgfpathcurveto{\pgfqpoint{5.155897in}{1.931218in}}{\pgfqpoint{5.158956in}{1.929951in}}{\pgfqpoint{5.162146in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{5.162146in}{1.929951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435376in}{2.086978in}}%
\pgfpathcurveto{\pgfqpoint{5.438565in}{2.086978in}}{\pgfqpoint{5.441625in}{2.088245in}}{\pgfqpoint{5.443881in}{2.090501in}}%
\pgfpathcurveto{\pgfqpoint{5.446136in}{2.092756in}}{\pgfqpoint{5.447404in}{2.095816in}}{\pgfqpoint{5.447404in}{2.099006in}}%
\pgfpathcurveto{\pgfqpoint{5.447404in}{2.102196in}}{\pgfqpoint{5.446136in}{2.105255in}}{\pgfqpoint{5.443881in}{2.107511in}}%
\pgfpathcurveto{\pgfqpoint{5.441625in}{2.109766in}}{\pgfqpoint{5.438565in}{2.111034in}}{\pgfqpoint{5.435376in}{2.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.432186in}{2.111034in}}{\pgfqpoint{5.429126in}{2.109766in}}{\pgfqpoint{5.426870in}{2.107511in}}%
\pgfpathcurveto{\pgfqpoint{5.424615in}{2.105255in}}{\pgfqpoint{5.423347in}{2.102196in}}{\pgfqpoint{5.423347in}{2.099006in}}%
\pgfpathcurveto{\pgfqpoint{5.423347in}{2.095816in}}{\pgfqpoint{5.424615in}{2.092756in}}{\pgfqpoint{5.426870in}{2.090501in}}%
\pgfpathcurveto{\pgfqpoint{5.429126in}{2.088245in}}{\pgfqpoint{5.432186in}{2.086978in}}{\pgfqpoint{5.435376in}{2.086978in}}%
\pgfpathlineto{\pgfqpoint{5.435376in}{2.086978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276509in}{1.960380in}}%
\pgfpathcurveto{\pgfqpoint{5.279699in}{1.960380in}}{\pgfqpoint{5.282759in}{1.961648in}}{\pgfqpoint{5.285014in}{1.963903in}}%
\pgfpathcurveto{\pgfqpoint{5.287270in}{1.966159in}}{\pgfqpoint{5.288537in}{1.969219in}}{\pgfqpoint{5.288537in}{1.972409in}}%
\pgfpathcurveto{\pgfqpoint{5.288537in}{1.975599in}}{\pgfqpoint{5.287270in}{1.978658in}}{\pgfqpoint{5.285014in}{1.980914in}}%
\pgfpathcurveto{\pgfqpoint{5.282759in}{1.983169in}}{\pgfqpoint{5.279699in}{1.984437in}}{\pgfqpoint{5.276509in}{1.984437in}}%
\pgfpathcurveto{\pgfqpoint{5.273319in}{1.984437in}}{\pgfqpoint{5.270260in}{1.983169in}}{\pgfqpoint{5.268004in}{1.980914in}}%
\pgfpathcurveto{\pgfqpoint{5.265748in}{1.978658in}}{\pgfqpoint{5.264481in}{1.975599in}}{\pgfqpoint{5.264481in}{1.972409in}}%
\pgfpathcurveto{\pgfqpoint{5.264481in}{1.969219in}}{\pgfqpoint{5.265748in}{1.966159in}}{\pgfqpoint{5.268004in}{1.963903in}}%
\pgfpathcurveto{\pgfqpoint{5.270260in}{1.961648in}}{\pgfqpoint{5.273319in}{1.960380in}}{\pgfqpoint{5.276509in}{1.960380in}}%
\pgfpathlineto{\pgfqpoint{5.276509in}{1.960380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297126in}{2.021984in}}%
\pgfpathcurveto{\pgfqpoint{5.300316in}{2.021984in}}{\pgfqpoint{5.303375in}{2.023251in}}{\pgfqpoint{5.305631in}{2.025507in}}%
\pgfpathcurveto{\pgfqpoint{5.307886in}{2.027763in}}{\pgfqpoint{5.309154in}{2.030822in}}{\pgfqpoint{5.309154in}{2.034012in}}%
\pgfpathcurveto{\pgfqpoint{5.309154in}{2.037202in}}{\pgfqpoint{5.307886in}{2.040262in}}{\pgfqpoint{5.305631in}{2.042517in}}%
\pgfpathcurveto{\pgfqpoint{5.303375in}{2.044773in}}{\pgfqpoint{5.300316in}{2.046040in}}{\pgfqpoint{5.297126in}{2.046040in}}%
\pgfpathcurveto{\pgfqpoint{5.293936in}{2.046040in}}{\pgfqpoint{5.290876in}{2.044773in}}{\pgfqpoint{5.288621in}{2.042517in}}%
\pgfpathcurveto{\pgfqpoint{5.286365in}{2.040262in}}{\pgfqpoint{5.285098in}{2.037202in}}{\pgfqpoint{5.285098in}{2.034012in}}%
\pgfpathcurveto{\pgfqpoint{5.285098in}{2.030822in}}{\pgfqpoint{5.286365in}{2.027763in}}{\pgfqpoint{5.288621in}{2.025507in}}%
\pgfpathcurveto{\pgfqpoint{5.290876in}{2.023251in}}{\pgfqpoint{5.293936in}{2.021984in}}{\pgfqpoint{5.297126in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{5.297126in}{2.021984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186488in}{1.932538in}}%
\pgfpathcurveto{\pgfqpoint{5.189678in}{1.932538in}}{\pgfqpoint{5.192738in}{1.933805in}}{\pgfqpoint{5.194994in}{1.936061in}}%
\pgfpathcurveto{\pgfqpoint{5.197249in}{1.938316in}}{\pgfqpoint{5.198517in}{1.941376in}}{\pgfqpoint{5.198517in}{1.944566in}}%
\pgfpathcurveto{\pgfqpoint{5.198517in}{1.947756in}}{\pgfqpoint{5.197249in}{1.950815in}}{\pgfqpoint{5.194994in}{1.953071in}}%
\pgfpathcurveto{\pgfqpoint{5.192738in}{1.955327in}}{\pgfqpoint{5.189678in}{1.956594in}}{\pgfqpoint{5.186488in}{1.956594in}}%
\pgfpathcurveto{\pgfqpoint{5.183299in}{1.956594in}}{\pgfqpoint{5.180239in}{1.955327in}}{\pgfqpoint{5.177983in}{1.953071in}}%
\pgfpathcurveto{\pgfqpoint{5.175728in}{1.950815in}}{\pgfqpoint{5.174460in}{1.947756in}}{\pgfqpoint{5.174460in}{1.944566in}}%
\pgfpathcurveto{\pgfqpoint{5.174460in}{1.941376in}}{\pgfqpoint{5.175728in}{1.938316in}}{\pgfqpoint{5.177983in}{1.936061in}}%
\pgfpathcurveto{\pgfqpoint{5.180239in}{1.933805in}}{\pgfqpoint{5.183299in}{1.932538in}}{\pgfqpoint{5.186488in}{1.932538in}}%
\pgfpathlineto{\pgfqpoint{5.186488in}{1.932538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786461in}{1.485773in}}%
\pgfpathcurveto{\pgfqpoint{4.789651in}{1.485773in}}{\pgfqpoint{4.792710in}{1.487040in}}{\pgfqpoint{4.794966in}{1.489296in}}%
\pgfpathcurveto{\pgfqpoint{4.797222in}{1.491551in}}{\pgfqpoint{4.798489in}{1.494611in}}{\pgfqpoint{4.798489in}{1.497801in}}%
\pgfpathcurveto{\pgfqpoint{4.798489in}{1.500991in}}{\pgfqpoint{4.797222in}{1.504051in}}{\pgfqpoint{4.794966in}{1.506306in}}%
\pgfpathcurveto{\pgfqpoint{4.792710in}{1.508562in}}{\pgfqpoint{4.789651in}{1.509829in}}{\pgfqpoint{4.786461in}{1.509829in}}%
\pgfpathcurveto{\pgfqpoint{4.783271in}{1.509829in}}{\pgfqpoint{4.780211in}{1.508562in}}{\pgfqpoint{4.777956in}{1.506306in}}%
\pgfpathcurveto{\pgfqpoint{4.775700in}{1.504051in}}{\pgfqpoint{4.774433in}{1.500991in}}{\pgfqpoint{4.774433in}{1.497801in}}%
\pgfpathcurveto{\pgfqpoint{4.774433in}{1.494611in}}{\pgfqpoint{4.775700in}{1.491551in}}{\pgfqpoint{4.777956in}{1.489296in}}%
\pgfpathcurveto{\pgfqpoint{4.780211in}{1.487040in}}{\pgfqpoint{4.783271in}{1.485773in}}{\pgfqpoint{4.786461in}{1.485773in}}%
\pgfpathlineto{\pgfqpoint{4.786461in}{1.485773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322348in}{2.116763in}}%
\pgfpathcurveto{\pgfqpoint{5.325537in}{2.116763in}}{\pgfqpoint{5.328597in}{2.118030in}}{\pgfqpoint{5.330853in}{2.120286in}}%
\pgfpathcurveto{\pgfqpoint{5.333108in}{2.122542in}}{\pgfqpoint{5.334376in}{2.125601in}}{\pgfqpoint{5.334376in}{2.128791in}}%
\pgfpathcurveto{\pgfqpoint{5.334376in}{2.131981in}}{\pgfqpoint{5.333108in}{2.135041in}}{\pgfqpoint{5.330853in}{2.137296in}}%
\pgfpathcurveto{\pgfqpoint{5.328597in}{2.139552in}}{\pgfqpoint{5.325537in}{2.140819in}}{\pgfqpoint{5.322348in}{2.140819in}}%
\pgfpathcurveto{\pgfqpoint{5.319158in}{2.140819in}}{\pgfqpoint{5.316098in}{2.139552in}}{\pgfqpoint{5.313842in}{2.137296in}}%
\pgfpathcurveto{\pgfqpoint{5.311587in}{2.135041in}}{\pgfqpoint{5.310319in}{2.131981in}}{\pgfqpoint{5.310319in}{2.128791in}}%
\pgfpathcurveto{\pgfqpoint{5.310319in}{2.125601in}}{\pgfqpoint{5.311587in}{2.122542in}}{\pgfqpoint{5.313842in}{2.120286in}}%
\pgfpathcurveto{\pgfqpoint{5.316098in}{2.118030in}}{\pgfqpoint{5.319158in}{2.116763in}}{\pgfqpoint{5.322348in}{2.116763in}}%
\pgfpathlineto{\pgfqpoint{5.322348in}{2.116763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251938in}{2.016534in}}%
\pgfpathcurveto{\pgfqpoint{5.255128in}{2.016534in}}{\pgfqpoint{5.258188in}{2.017801in}}{\pgfqpoint{5.260444in}{2.020057in}}%
\pgfpathcurveto{\pgfqpoint{5.262699in}{2.022313in}}{\pgfqpoint{5.263966in}{2.025372in}}{\pgfqpoint{5.263966in}{2.028562in}}%
\pgfpathcurveto{\pgfqpoint{5.263966in}{2.031752in}}{\pgfqpoint{5.262699in}{2.034812in}}{\pgfqpoint{5.260444in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{5.258188in}{2.039323in}}{\pgfqpoint{5.255128in}{2.040590in}}{\pgfqpoint{5.251938in}{2.040590in}}%
\pgfpathcurveto{\pgfqpoint{5.248748in}{2.040590in}}{\pgfqpoint{5.245689in}{2.039323in}}{\pgfqpoint{5.243433in}{2.037067in}}%
\pgfpathcurveto{\pgfqpoint{5.241178in}{2.034812in}}{\pgfqpoint{5.239910in}{2.031752in}}{\pgfqpoint{5.239910in}{2.028562in}}%
\pgfpathcurveto{\pgfqpoint{5.239910in}{2.025372in}}{\pgfqpoint{5.241178in}{2.022313in}}{\pgfqpoint{5.243433in}{2.020057in}}%
\pgfpathcurveto{\pgfqpoint{5.245689in}{2.017801in}}{\pgfqpoint{5.248748in}{2.016534in}}{\pgfqpoint{5.251938in}{2.016534in}}%
\pgfpathlineto{\pgfqpoint{5.251938in}{2.016534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274155in}{2.084312in}}%
\pgfpathcurveto{\pgfqpoint{5.277345in}{2.084312in}}{\pgfqpoint{5.280404in}{2.085580in}}{\pgfqpoint{5.282660in}{2.087835in}}%
\pgfpathcurveto{\pgfqpoint{5.284916in}{2.090091in}}{\pgfqpoint{5.286183in}{2.093151in}}{\pgfqpoint{5.286183in}{2.096340in}}%
\pgfpathcurveto{\pgfqpoint{5.286183in}{2.099530in}}{\pgfqpoint{5.284916in}{2.102590in}}{\pgfqpoint{5.282660in}{2.104846in}}%
\pgfpathcurveto{\pgfqpoint{5.280404in}{2.107101in}}{\pgfqpoint{5.277345in}{2.108369in}}{\pgfqpoint{5.274155in}{2.108369in}}%
\pgfpathcurveto{\pgfqpoint{5.270965in}{2.108369in}}{\pgfqpoint{5.267905in}{2.107101in}}{\pgfqpoint{5.265650in}{2.104846in}}%
\pgfpathcurveto{\pgfqpoint{5.263394in}{2.102590in}}{\pgfqpoint{5.262127in}{2.099530in}}{\pgfqpoint{5.262127in}{2.096340in}}%
\pgfpathcurveto{\pgfqpoint{5.262127in}{2.093151in}}{\pgfqpoint{5.263394in}{2.090091in}}{\pgfqpoint{5.265650in}{2.087835in}}%
\pgfpathcurveto{\pgfqpoint{5.267905in}{2.085580in}}{\pgfqpoint{5.270965in}{2.084312in}}{\pgfqpoint{5.274155in}{2.084312in}}%
\pgfpathlineto{\pgfqpoint{5.274155in}{2.084312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502743in}{2.308608in}}%
\pgfpathcurveto{\pgfqpoint{5.505933in}{2.308608in}}{\pgfqpoint{5.508992in}{2.309875in}}{\pgfqpoint{5.511248in}{2.312131in}}%
\pgfpathcurveto{\pgfqpoint{5.513503in}{2.314386in}}{\pgfqpoint{5.514771in}{2.317446in}}{\pgfqpoint{5.514771in}{2.320636in}}%
\pgfpathcurveto{\pgfqpoint{5.514771in}{2.323826in}}{\pgfqpoint{5.513503in}{2.326885in}}{\pgfqpoint{5.511248in}{2.329141in}}%
\pgfpathcurveto{\pgfqpoint{5.508992in}{2.331397in}}{\pgfqpoint{5.505933in}{2.332664in}}{\pgfqpoint{5.502743in}{2.332664in}}%
\pgfpathcurveto{\pgfqpoint{5.499553in}{2.332664in}}{\pgfqpoint{5.496493in}{2.331397in}}{\pgfqpoint{5.494237in}{2.329141in}}%
\pgfpathcurveto{\pgfqpoint{5.491982in}{2.326885in}}{\pgfqpoint{5.490714in}{2.323826in}}{\pgfqpoint{5.490714in}{2.320636in}}%
\pgfpathcurveto{\pgfqpoint{5.490714in}{2.317446in}}{\pgfqpoint{5.491982in}{2.314386in}}{\pgfqpoint{5.494237in}{2.312131in}}%
\pgfpathcurveto{\pgfqpoint{5.496493in}{2.309875in}}{\pgfqpoint{5.499553in}{2.308608in}}{\pgfqpoint{5.502743in}{2.308608in}}%
\pgfpathlineto{\pgfqpoint{5.502743in}{2.308608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941492in}{1.678092in}}%
\pgfpathcurveto{\pgfqpoint{4.944682in}{1.678092in}}{\pgfqpoint{4.947742in}{1.679359in}}{\pgfqpoint{4.949998in}{1.681615in}}%
\pgfpathcurveto{\pgfqpoint{4.952253in}{1.683871in}}{\pgfqpoint{4.953520in}{1.686930in}}{\pgfqpoint{4.953520in}{1.690120in}}%
\pgfpathcurveto{\pgfqpoint{4.953520in}{1.693310in}}{\pgfqpoint{4.952253in}{1.696370in}}{\pgfqpoint{4.949998in}{1.698625in}}%
\pgfpathcurveto{\pgfqpoint{4.947742in}{1.700881in}}{\pgfqpoint{4.944682in}{1.702148in}}{\pgfqpoint{4.941492in}{1.702148in}}%
\pgfpathcurveto{\pgfqpoint{4.938302in}{1.702148in}}{\pgfqpoint{4.935243in}{1.700881in}}{\pgfqpoint{4.932987in}{1.698625in}}%
\pgfpathcurveto{\pgfqpoint{4.930732in}{1.696370in}}{\pgfqpoint{4.929464in}{1.693310in}}{\pgfqpoint{4.929464in}{1.690120in}}%
\pgfpathcurveto{\pgfqpoint{4.929464in}{1.686930in}}{\pgfqpoint{4.930732in}{1.683871in}}{\pgfqpoint{4.932987in}{1.681615in}}%
\pgfpathcurveto{\pgfqpoint{4.935243in}{1.679359in}}{\pgfqpoint{4.938302in}{1.678092in}}{\pgfqpoint{4.941492in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{4.941492in}{1.678092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710693in}{1.374391in}}%
\pgfpathcurveto{\pgfqpoint{4.713883in}{1.374391in}}{\pgfqpoint{4.716943in}{1.375659in}}{\pgfqpoint{4.719198in}{1.377914in}}%
\pgfpathcurveto{\pgfqpoint{4.721454in}{1.380170in}}{\pgfqpoint{4.722721in}{1.383230in}}{\pgfqpoint{4.722721in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{4.722721in}{1.389609in}}{\pgfqpoint{4.721454in}{1.392669in}}{\pgfqpoint{4.719198in}{1.394925in}}%
\pgfpathcurveto{\pgfqpoint{4.716943in}{1.397180in}}{\pgfqpoint{4.713883in}{1.398448in}}{\pgfqpoint{4.710693in}{1.398448in}}%
\pgfpathcurveto{\pgfqpoint{4.707503in}{1.398448in}}{\pgfqpoint{4.704444in}{1.397180in}}{\pgfqpoint{4.702188in}{1.394925in}}%
\pgfpathcurveto{\pgfqpoint{4.699932in}{1.392669in}}{\pgfqpoint{4.698665in}{1.389609in}}{\pgfqpoint{4.698665in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{4.698665in}{1.383230in}}{\pgfqpoint{4.699932in}{1.380170in}}{\pgfqpoint{4.702188in}{1.377914in}}%
\pgfpathcurveto{\pgfqpoint{4.704444in}{1.375659in}}{\pgfqpoint{4.707503in}{1.374391in}}{\pgfqpoint{4.710693in}{1.374391in}}%
\pgfpathlineto{\pgfqpoint{4.710693in}{1.374391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162029in}{1.912256in}}%
\pgfpathcurveto{\pgfqpoint{5.165219in}{1.912256in}}{\pgfqpoint{5.168279in}{1.913523in}}{\pgfqpoint{5.170535in}{1.915779in}}%
\pgfpathcurveto{\pgfqpoint{5.172790in}{1.918034in}}{\pgfqpoint{5.174057in}{1.921094in}}{\pgfqpoint{5.174057in}{1.924284in}}%
\pgfpathcurveto{\pgfqpoint{5.174057in}{1.927474in}}{\pgfqpoint{5.172790in}{1.930533in}}{\pgfqpoint{5.170535in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{5.168279in}{1.935045in}}{\pgfqpoint{5.165219in}{1.936312in}}{\pgfqpoint{5.162029in}{1.936312in}}%
\pgfpathcurveto{\pgfqpoint{5.158839in}{1.936312in}}{\pgfqpoint{5.155780in}{1.935045in}}{\pgfqpoint{5.153524in}{1.932789in}}%
\pgfpathcurveto{\pgfqpoint{5.151269in}{1.930533in}}{\pgfqpoint{5.150001in}{1.927474in}}{\pgfqpoint{5.150001in}{1.924284in}}%
\pgfpathcurveto{\pgfqpoint{5.150001in}{1.921094in}}{\pgfqpoint{5.151269in}{1.918034in}}{\pgfqpoint{5.153524in}{1.915779in}}%
\pgfpathcurveto{\pgfqpoint{5.155780in}{1.913523in}}{\pgfqpoint{5.158839in}{1.912256in}}{\pgfqpoint{5.162029in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{5.162029in}{1.912256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279783in}{2.053114in}}%
\pgfpathcurveto{\pgfqpoint{5.282972in}{2.053114in}}{\pgfqpoint{5.286032in}{2.054381in}}{\pgfqpoint{5.288288in}{2.056637in}}%
\pgfpathcurveto{\pgfqpoint{5.290543in}{2.058892in}}{\pgfqpoint{5.291811in}{2.061952in}}{\pgfqpoint{5.291811in}{2.065142in}}%
\pgfpathcurveto{\pgfqpoint{5.291811in}{2.068332in}}{\pgfqpoint{5.290543in}{2.071392in}}{\pgfqpoint{5.288288in}{2.073647in}}%
\pgfpathcurveto{\pgfqpoint{5.286032in}{2.075903in}}{\pgfqpoint{5.282972in}{2.077170in}}{\pgfqpoint{5.279783in}{2.077170in}}%
\pgfpathcurveto{\pgfqpoint{5.276593in}{2.077170in}}{\pgfqpoint{5.273533in}{2.075903in}}{\pgfqpoint{5.271277in}{2.073647in}}%
\pgfpathcurveto{\pgfqpoint{5.269022in}{2.071392in}}{\pgfqpoint{5.267754in}{2.068332in}}{\pgfqpoint{5.267754in}{2.065142in}}%
\pgfpathcurveto{\pgfqpoint{5.267754in}{2.061952in}}{\pgfqpoint{5.269022in}{2.058892in}}{\pgfqpoint{5.271277in}{2.056637in}}%
\pgfpathcurveto{\pgfqpoint{5.273533in}{2.054381in}}{\pgfqpoint{5.276593in}{2.053114in}}{\pgfqpoint{5.279783in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{5.279783in}{2.053114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076889in}{1.854170in}}%
\pgfpathcurveto{\pgfqpoint{5.080079in}{1.854170in}}{\pgfqpoint{5.083139in}{1.855438in}}{\pgfqpoint{5.085394in}{1.857693in}}%
\pgfpathcurveto{\pgfqpoint{5.087650in}{1.859949in}}{\pgfqpoint{5.088917in}{1.863009in}}{\pgfqpoint{5.088917in}{1.866198in}}%
\pgfpathcurveto{\pgfqpoint{5.088917in}{1.869388in}}{\pgfqpoint{5.087650in}{1.872448in}}{\pgfqpoint{5.085394in}{1.874704in}}%
\pgfpathcurveto{\pgfqpoint{5.083139in}{1.876959in}}{\pgfqpoint{5.080079in}{1.878227in}}{\pgfqpoint{5.076889in}{1.878227in}}%
\pgfpathcurveto{\pgfqpoint{5.073699in}{1.878227in}}{\pgfqpoint{5.070640in}{1.876959in}}{\pgfqpoint{5.068384in}{1.874704in}}%
\pgfpathcurveto{\pgfqpoint{5.066129in}{1.872448in}}{\pgfqpoint{5.064861in}{1.869388in}}{\pgfqpoint{5.064861in}{1.866198in}}%
\pgfpathcurveto{\pgfqpoint{5.064861in}{1.863009in}}{\pgfqpoint{5.066129in}{1.859949in}}{\pgfqpoint{5.068384in}{1.857693in}}%
\pgfpathcurveto{\pgfqpoint{5.070640in}{1.855438in}}{\pgfqpoint{5.073699in}{1.854170in}}{\pgfqpoint{5.076889in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{5.076889in}{1.854170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349311in}{2.173818in}}%
\pgfpathcurveto{\pgfqpoint{5.352501in}{2.173818in}}{\pgfqpoint{5.355561in}{2.175085in}}{\pgfqpoint{5.357816in}{2.177341in}}%
\pgfpathcurveto{\pgfqpoint{5.360072in}{2.179597in}}{\pgfqpoint{5.361339in}{2.182656in}}{\pgfqpoint{5.361339in}{2.185846in}}%
\pgfpathcurveto{\pgfqpoint{5.361339in}{2.189036in}}{\pgfqpoint{5.360072in}{2.192096in}}{\pgfqpoint{5.357816in}{2.194351in}}%
\pgfpathcurveto{\pgfqpoint{5.355561in}{2.196607in}}{\pgfqpoint{5.352501in}{2.197874in}}{\pgfqpoint{5.349311in}{2.197874in}}%
\pgfpathcurveto{\pgfqpoint{5.346121in}{2.197874in}}{\pgfqpoint{5.343061in}{2.196607in}}{\pgfqpoint{5.340806in}{2.194351in}}%
\pgfpathcurveto{\pgfqpoint{5.338550in}{2.192096in}}{\pgfqpoint{5.337283in}{2.189036in}}{\pgfqpoint{5.337283in}{2.185846in}}%
\pgfpathcurveto{\pgfqpoint{5.337283in}{2.182656in}}{\pgfqpoint{5.338550in}{2.179597in}}{\pgfqpoint{5.340806in}{2.177341in}}%
\pgfpathcurveto{\pgfqpoint{5.343061in}{2.175085in}}{\pgfqpoint{5.346121in}{2.173818in}}{\pgfqpoint{5.349311in}{2.173818in}}%
\pgfpathlineto{\pgfqpoint{5.349311in}{2.173818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057646in}{1.742147in}}%
\pgfpathcurveto{\pgfqpoint{5.060836in}{1.742147in}}{\pgfqpoint{5.063896in}{1.743415in}}{\pgfqpoint{5.066152in}{1.745670in}}%
\pgfpathcurveto{\pgfqpoint{5.068407in}{1.747926in}}{\pgfqpoint{5.069675in}{1.750986in}}{\pgfqpoint{5.069675in}{1.754175in}}%
\pgfpathcurveto{\pgfqpoint{5.069675in}{1.757365in}}{\pgfqpoint{5.068407in}{1.760425in}}{\pgfqpoint{5.066152in}{1.762681in}}%
\pgfpathcurveto{\pgfqpoint{5.063896in}{1.764936in}}{\pgfqpoint{5.060836in}{1.766204in}}{\pgfqpoint{5.057646in}{1.766204in}}%
\pgfpathcurveto{\pgfqpoint{5.054457in}{1.766204in}}{\pgfqpoint{5.051397in}{1.764936in}}{\pgfqpoint{5.049141in}{1.762681in}}%
\pgfpathcurveto{\pgfqpoint{5.046886in}{1.760425in}}{\pgfqpoint{5.045618in}{1.757365in}}{\pgfqpoint{5.045618in}{1.754175in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{1.750986in}}{\pgfqpoint{5.046886in}{1.747926in}}{\pgfqpoint{5.049141in}{1.745670in}}%
\pgfpathcurveto{\pgfqpoint{5.051397in}{1.743415in}}{\pgfqpoint{5.054457in}{1.742147in}}{\pgfqpoint{5.057646in}{1.742147in}}%
\pgfpathlineto{\pgfqpoint{5.057646in}{1.742147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216664in}{2.046110in}}%
\pgfpathcurveto{\pgfqpoint{5.219854in}{2.046110in}}{\pgfqpoint{5.222914in}{2.047378in}}{\pgfqpoint{5.225169in}{2.049633in}}%
\pgfpathcurveto{\pgfqpoint{5.227425in}{2.051889in}}{\pgfqpoint{5.228692in}{2.054949in}}{\pgfqpoint{5.228692in}{2.058138in}}%
\pgfpathcurveto{\pgfqpoint{5.228692in}{2.061328in}}{\pgfqpoint{5.227425in}{2.064388in}}{\pgfqpoint{5.225169in}{2.066644in}}%
\pgfpathcurveto{\pgfqpoint{5.222914in}{2.068899in}}{\pgfqpoint{5.219854in}{2.070167in}}{\pgfqpoint{5.216664in}{2.070167in}}%
\pgfpathcurveto{\pgfqpoint{5.213474in}{2.070167in}}{\pgfqpoint{5.210414in}{2.068899in}}{\pgfqpoint{5.208159in}{2.066644in}}%
\pgfpathcurveto{\pgfqpoint{5.205903in}{2.064388in}}{\pgfqpoint{5.204636in}{2.061328in}}{\pgfqpoint{5.204636in}{2.058138in}}%
\pgfpathcurveto{\pgfqpoint{5.204636in}{2.054949in}}{\pgfqpoint{5.205903in}{2.051889in}}{\pgfqpoint{5.208159in}{2.049633in}}%
\pgfpathcurveto{\pgfqpoint{5.210414in}{2.047378in}}{\pgfqpoint{5.213474in}{2.046110in}}{\pgfqpoint{5.216664in}{2.046110in}}%
\pgfpathlineto{\pgfqpoint{5.216664in}{2.046110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512824in}{2.221110in}}%
\pgfpathcurveto{\pgfqpoint{5.516014in}{2.221110in}}{\pgfqpoint{5.519074in}{2.222377in}}{\pgfqpoint{5.521329in}{2.224633in}}%
\pgfpathcurveto{\pgfqpoint{5.523585in}{2.226888in}}{\pgfqpoint{5.524852in}{2.229948in}}{\pgfqpoint{5.524852in}{2.233138in}}%
\pgfpathcurveto{\pgfqpoint{5.524852in}{2.236328in}}{\pgfqpoint{5.523585in}{2.239387in}}{\pgfqpoint{5.521329in}{2.241643in}}%
\pgfpathcurveto{\pgfqpoint{5.519074in}{2.243899in}}{\pgfqpoint{5.516014in}{2.245166in}}{\pgfqpoint{5.512824in}{2.245166in}}%
\pgfpathcurveto{\pgfqpoint{5.509634in}{2.245166in}}{\pgfqpoint{5.506575in}{2.243899in}}{\pgfqpoint{5.504319in}{2.241643in}}%
\pgfpathcurveto{\pgfqpoint{5.502063in}{2.239387in}}{\pgfqpoint{5.500796in}{2.236328in}}{\pgfqpoint{5.500796in}{2.233138in}}%
\pgfpathcurveto{\pgfqpoint{5.500796in}{2.229948in}}{\pgfqpoint{5.502063in}{2.226888in}}{\pgfqpoint{5.504319in}{2.224633in}}%
\pgfpathcurveto{\pgfqpoint{5.506575in}{2.222377in}}{\pgfqpoint{5.509634in}{2.221110in}}{\pgfqpoint{5.512824in}{2.221110in}}%
\pgfpathlineto{\pgfqpoint{5.512824in}{2.221110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524726in}{2.264307in}}%
\pgfpathcurveto{\pgfqpoint{5.527916in}{2.264307in}}{\pgfqpoint{5.530975in}{2.265575in}}{\pgfqpoint{5.533231in}{2.267830in}}%
\pgfpathcurveto{\pgfqpoint{5.535487in}{2.270086in}}{\pgfqpoint{5.536754in}{2.273146in}}{\pgfqpoint{5.536754in}{2.276336in}}%
\pgfpathcurveto{\pgfqpoint{5.536754in}{2.279525in}}{\pgfqpoint{5.535487in}{2.282585in}}{\pgfqpoint{5.533231in}{2.284841in}}%
\pgfpathcurveto{\pgfqpoint{5.530975in}{2.287096in}}{\pgfqpoint{5.527916in}{2.288364in}}{\pgfqpoint{5.524726in}{2.288364in}}%
\pgfpathcurveto{\pgfqpoint{5.521536in}{2.288364in}}{\pgfqpoint{5.518476in}{2.287096in}}{\pgfqpoint{5.516221in}{2.284841in}}%
\pgfpathcurveto{\pgfqpoint{5.513965in}{2.282585in}}{\pgfqpoint{5.512698in}{2.279525in}}{\pgfqpoint{5.512698in}{2.276336in}}%
\pgfpathcurveto{\pgfqpoint{5.512698in}{2.273146in}}{\pgfqpoint{5.513965in}{2.270086in}}{\pgfqpoint{5.516221in}{2.267830in}}%
\pgfpathcurveto{\pgfqpoint{5.518476in}{2.265575in}}{\pgfqpoint{5.521536in}{2.264307in}}{\pgfqpoint{5.524726in}{2.264307in}}%
\pgfpathlineto{\pgfqpoint{5.524726in}{2.264307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222548in}{1.881213in}}%
\pgfpathcurveto{\pgfqpoint{5.225738in}{1.881213in}}{\pgfqpoint{5.228797in}{1.882480in}}{\pgfqpoint{5.231053in}{1.884736in}}%
\pgfpathcurveto{\pgfqpoint{5.233309in}{1.886991in}}{\pgfqpoint{5.234576in}{1.890051in}}{\pgfqpoint{5.234576in}{1.893241in}}%
\pgfpathcurveto{\pgfqpoint{5.234576in}{1.896431in}}{\pgfqpoint{5.233309in}{1.899490in}}{\pgfqpoint{5.231053in}{1.901746in}}%
\pgfpathcurveto{\pgfqpoint{5.228797in}{1.904002in}}{\pgfqpoint{5.225738in}{1.905269in}}{\pgfqpoint{5.222548in}{1.905269in}}%
\pgfpathcurveto{\pgfqpoint{5.219358in}{1.905269in}}{\pgfqpoint{5.216298in}{1.904002in}}{\pgfqpoint{5.214043in}{1.901746in}}%
\pgfpathcurveto{\pgfqpoint{5.211787in}{1.899490in}}{\pgfqpoint{5.210520in}{1.896431in}}{\pgfqpoint{5.210520in}{1.893241in}}%
\pgfpathcurveto{\pgfqpoint{5.210520in}{1.890051in}}{\pgfqpoint{5.211787in}{1.886991in}}{\pgfqpoint{5.214043in}{1.884736in}}%
\pgfpathcurveto{\pgfqpoint{5.216298in}{1.882480in}}{\pgfqpoint{5.219358in}{1.881213in}}{\pgfqpoint{5.222548in}{1.881213in}}%
\pgfpathlineto{\pgfqpoint{5.222548in}{1.881213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809402in}{1.556820in}}%
\pgfpathcurveto{\pgfqpoint{4.812592in}{1.556820in}}{\pgfqpoint{4.815652in}{1.558087in}}{\pgfqpoint{4.817907in}{1.560343in}}%
\pgfpathcurveto{\pgfqpoint{4.820163in}{1.562599in}}{\pgfqpoint{4.821430in}{1.565658in}}{\pgfqpoint{4.821430in}{1.568848in}}%
\pgfpathcurveto{\pgfqpoint{4.821430in}{1.572038in}}{\pgfqpoint{4.820163in}{1.575098in}}{\pgfqpoint{4.817907in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{4.815652in}{1.579609in}}{\pgfqpoint{4.812592in}{1.580876in}}{\pgfqpoint{4.809402in}{1.580876in}}%
\pgfpathcurveto{\pgfqpoint{4.806212in}{1.580876in}}{\pgfqpoint{4.803153in}{1.579609in}}{\pgfqpoint{4.800897in}{1.577353in}}%
\pgfpathcurveto{\pgfqpoint{4.798641in}{1.575098in}}{\pgfqpoint{4.797374in}{1.572038in}}{\pgfqpoint{4.797374in}{1.568848in}}%
\pgfpathcurveto{\pgfqpoint{4.797374in}{1.565658in}}{\pgfqpoint{4.798641in}{1.562599in}}{\pgfqpoint{4.800897in}{1.560343in}}%
\pgfpathcurveto{\pgfqpoint{4.803153in}{1.558087in}}{\pgfqpoint{4.806212in}{1.556820in}}{\pgfqpoint{4.809402in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{4.809402in}{1.556820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172444in}{1.887228in}}%
\pgfpathcurveto{\pgfqpoint{5.175634in}{1.887228in}}{\pgfqpoint{5.178693in}{1.888496in}}{\pgfqpoint{5.180949in}{1.890751in}}%
\pgfpathcurveto{\pgfqpoint{5.183204in}{1.893007in}}{\pgfqpoint{5.184472in}{1.896067in}}{\pgfqpoint{5.184472in}{1.899257in}}%
\pgfpathcurveto{\pgfqpoint{5.184472in}{1.902446in}}{\pgfqpoint{5.183204in}{1.905506in}}{\pgfqpoint{5.180949in}{1.907762in}}%
\pgfpathcurveto{\pgfqpoint{5.178693in}{1.910017in}}{\pgfqpoint{5.175634in}{1.911285in}}{\pgfqpoint{5.172444in}{1.911285in}}%
\pgfpathcurveto{\pgfqpoint{5.169254in}{1.911285in}}{\pgfqpoint{5.166194in}{1.910017in}}{\pgfqpoint{5.163938in}{1.907762in}}%
\pgfpathcurveto{\pgfqpoint{5.161683in}{1.905506in}}{\pgfqpoint{5.160416in}{1.902446in}}{\pgfqpoint{5.160416in}{1.899257in}}%
\pgfpathcurveto{\pgfqpoint{5.160416in}{1.896067in}}{\pgfqpoint{5.161683in}{1.893007in}}{\pgfqpoint{5.163938in}{1.890751in}}%
\pgfpathcurveto{\pgfqpoint{5.166194in}{1.888496in}}{\pgfqpoint{5.169254in}{1.887228in}}{\pgfqpoint{5.172444in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{5.172444in}{1.887228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096157in}{1.696329in}}%
\pgfpathcurveto{\pgfqpoint{5.099347in}{1.696329in}}{\pgfqpoint{5.102406in}{1.697596in}}{\pgfqpoint{5.104662in}{1.699852in}}%
\pgfpathcurveto{\pgfqpoint{5.106917in}{1.702107in}}{\pgfqpoint{5.108185in}{1.705167in}}{\pgfqpoint{5.108185in}{1.708357in}}%
\pgfpathcurveto{\pgfqpoint{5.108185in}{1.711547in}}{\pgfqpoint{5.106917in}{1.714607in}}{\pgfqpoint{5.104662in}{1.716862in}}%
\pgfpathcurveto{\pgfqpoint{5.102406in}{1.719118in}}{\pgfqpoint{5.099347in}{1.720385in}}{\pgfqpoint{5.096157in}{1.720385in}}%
\pgfpathcurveto{\pgfqpoint{5.092967in}{1.720385in}}{\pgfqpoint{5.089907in}{1.719118in}}{\pgfqpoint{5.087651in}{1.716862in}}%
\pgfpathcurveto{\pgfqpoint{5.085396in}{1.714607in}}{\pgfqpoint{5.084129in}{1.711547in}}{\pgfqpoint{5.084129in}{1.708357in}}%
\pgfpathcurveto{\pgfqpoint{5.084129in}{1.705167in}}{\pgfqpoint{5.085396in}{1.702107in}}{\pgfqpoint{5.087651in}{1.699852in}}%
\pgfpathcurveto{\pgfqpoint{5.089907in}{1.697596in}}{\pgfqpoint{5.092967in}{1.696329in}}{\pgfqpoint{5.096157in}{1.696329in}}%
\pgfpathlineto{\pgfqpoint{5.096157in}{1.696329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253096in}{1.840859in}}%
\pgfpathcurveto{\pgfqpoint{5.256286in}{1.840859in}}{\pgfqpoint{5.259345in}{1.842126in}}{\pgfqpoint{5.261601in}{1.844381in}}%
\pgfpathcurveto{\pgfqpoint{5.263857in}{1.846637in}}{\pgfqpoint{5.265124in}{1.849697in}}{\pgfqpoint{5.265124in}{1.852887in}}%
\pgfpathcurveto{\pgfqpoint{5.265124in}{1.856077in}}{\pgfqpoint{5.263857in}{1.859136in}}{\pgfqpoint{5.261601in}{1.861392in}}%
\pgfpathcurveto{\pgfqpoint{5.259345in}{1.863647in}}{\pgfqpoint{5.256286in}{1.864915in}}{\pgfqpoint{5.253096in}{1.864915in}}%
\pgfpathcurveto{\pgfqpoint{5.249906in}{1.864915in}}{\pgfqpoint{5.246846in}{1.863647in}}{\pgfqpoint{5.244591in}{1.861392in}}%
\pgfpathcurveto{\pgfqpoint{5.242335in}{1.859136in}}{\pgfqpoint{5.241068in}{1.856077in}}{\pgfqpoint{5.241068in}{1.852887in}}%
\pgfpathcurveto{\pgfqpoint{5.241068in}{1.849697in}}{\pgfqpoint{5.242335in}{1.846637in}}{\pgfqpoint{5.244591in}{1.844381in}}%
\pgfpathcurveto{\pgfqpoint{5.246846in}{1.842126in}}{\pgfqpoint{5.249906in}{1.840859in}}{\pgfqpoint{5.253096in}{1.840859in}}%
\pgfpathlineto{\pgfqpoint{5.253096in}{1.840859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200831in}{1.935448in}}%
\pgfpathcurveto{\pgfqpoint{5.204021in}{1.935448in}}{\pgfqpoint{5.207080in}{1.936715in}}{\pgfqpoint{5.209336in}{1.938971in}}%
\pgfpathcurveto{\pgfqpoint{5.211592in}{1.941227in}}{\pgfqpoint{5.212859in}{1.944286in}}{\pgfqpoint{5.212859in}{1.947476in}}%
\pgfpathcurveto{\pgfqpoint{5.212859in}{1.950666in}}{\pgfqpoint{5.211592in}{1.953726in}}{\pgfqpoint{5.209336in}{1.955981in}}%
\pgfpathcurveto{\pgfqpoint{5.207080in}{1.958237in}}{\pgfqpoint{5.204021in}{1.959504in}}{\pgfqpoint{5.200831in}{1.959504in}}%
\pgfpathcurveto{\pgfqpoint{5.197641in}{1.959504in}}{\pgfqpoint{5.194581in}{1.958237in}}{\pgfqpoint{5.192326in}{1.955981in}}%
\pgfpathcurveto{\pgfqpoint{5.190070in}{1.953726in}}{\pgfqpoint{5.188803in}{1.950666in}}{\pgfqpoint{5.188803in}{1.947476in}}%
\pgfpathcurveto{\pgfqpoint{5.188803in}{1.944286in}}{\pgfqpoint{5.190070in}{1.941227in}}{\pgfqpoint{5.192326in}{1.938971in}}%
\pgfpathcurveto{\pgfqpoint{5.194581in}{1.936715in}}{\pgfqpoint{5.197641in}{1.935448in}}{\pgfqpoint{5.200831in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{5.200831in}{1.935448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039696in}{1.690317in}}%
\pgfpathcurveto{\pgfqpoint{5.042886in}{1.690317in}}{\pgfqpoint{5.045945in}{1.691584in}}{\pgfqpoint{5.048201in}{1.693840in}}%
\pgfpathcurveto{\pgfqpoint{5.050457in}{1.696095in}}{\pgfqpoint{5.051724in}{1.699155in}}{\pgfqpoint{5.051724in}{1.702345in}}%
\pgfpathcurveto{\pgfqpoint{5.051724in}{1.705535in}}{\pgfqpoint{5.050457in}{1.708594in}}{\pgfqpoint{5.048201in}{1.710850in}}%
\pgfpathcurveto{\pgfqpoint{5.045945in}{1.713106in}}{\pgfqpoint{5.042886in}{1.714373in}}{\pgfqpoint{5.039696in}{1.714373in}}%
\pgfpathcurveto{\pgfqpoint{5.036506in}{1.714373in}}{\pgfqpoint{5.033446in}{1.713106in}}{\pgfqpoint{5.031191in}{1.710850in}}%
\pgfpathcurveto{\pgfqpoint{5.028935in}{1.708594in}}{\pgfqpoint{5.027668in}{1.705535in}}{\pgfqpoint{5.027668in}{1.702345in}}%
\pgfpathcurveto{\pgfqpoint{5.027668in}{1.699155in}}{\pgfqpoint{5.028935in}{1.696095in}}{\pgfqpoint{5.031191in}{1.693840in}}%
\pgfpathcurveto{\pgfqpoint{5.033446in}{1.691584in}}{\pgfqpoint{5.036506in}{1.690317in}}{\pgfqpoint{5.039696in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{5.039696in}{1.690317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148341in}{1.859051in}}%
\pgfpathcurveto{\pgfqpoint{5.151530in}{1.859051in}}{\pgfqpoint{5.154590in}{1.860318in}}{\pgfqpoint{5.156846in}{1.862574in}}%
\pgfpathcurveto{\pgfqpoint{5.159101in}{1.864829in}}{\pgfqpoint{5.160369in}{1.867889in}}{\pgfqpoint{5.160369in}{1.871079in}}%
\pgfpathcurveto{\pgfqpoint{5.160369in}{1.874269in}}{\pgfqpoint{5.159101in}{1.877328in}}{\pgfqpoint{5.156846in}{1.879584in}}%
\pgfpathcurveto{\pgfqpoint{5.154590in}{1.881839in}}{\pgfqpoint{5.151530in}{1.883107in}}{\pgfqpoint{5.148341in}{1.883107in}}%
\pgfpathcurveto{\pgfqpoint{5.145151in}{1.883107in}}{\pgfqpoint{5.142091in}{1.881839in}}{\pgfqpoint{5.139835in}{1.879584in}}%
\pgfpathcurveto{\pgfqpoint{5.137580in}{1.877328in}}{\pgfqpoint{5.136312in}{1.874269in}}{\pgfqpoint{5.136312in}{1.871079in}}%
\pgfpathcurveto{\pgfqpoint{5.136312in}{1.867889in}}{\pgfqpoint{5.137580in}{1.864829in}}{\pgfqpoint{5.139835in}{1.862574in}}%
\pgfpathcurveto{\pgfqpoint{5.142091in}{1.860318in}}{\pgfqpoint{5.145151in}{1.859051in}}{\pgfqpoint{5.148341in}{1.859051in}}%
\pgfpathlineto{\pgfqpoint{5.148341in}{1.859051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825332in}{1.579215in}}%
\pgfpathcurveto{\pgfqpoint{4.828522in}{1.579215in}}{\pgfqpoint{4.831582in}{1.580483in}}{\pgfqpoint{4.833837in}{1.582738in}}%
\pgfpathcurveto{\pgfqpoint{4.836093in}{1.584994in}}{\pgfqpoint{4.837360in}{1.588054in}}{\pgfqpoint{4.837360in}{1.591243in}}%
\pgfpathcurveto{\pgfqpoint{4.837360in}{1.594433in}}{\pgfqpoint{4.836093in}{1.597493in}}{\pgfqpoint{4.833837in}{1.599749in}}%
\pgfpathcurveto{\pgfqpoint{4.831582in}{1.602004in}}{\pgfqpoint{4.828522in}{1.603272in}}{\pgfqpoint{4.825332in}{1.603272in}}%
\pgfpathcurveto{\pgfqpoint{4.822142in}{1.603272in}}{\pgfqpoint{4.819083in}{1.602004in}}{\pgfqpoint{4.816827in}{1.599749in}}%
\pgfpathcurveto{\pgfqpoint{4.814572in}{1.597493in}}{\pgfqpoint{4.813304in}{1.594433in}}{\pgfqpoint{4.813304in}{1.591243in}}%
\pgfpathcurveto{\pgfqpoint{4.813304in}{1.588054in}}{\pgfqpoint{4.814572in}{1.584994in}}{\pgfqpoint{4.816827in}{1.582738in}}%
\pgfpathcurveto{\pgfqpoint{4.819083in}{1.580483in}}{\pgfqpoint{4.822142in}{1.579215in}}{\pgfqpoint{4.825332in}{1.579215in}}%
\pgfpathlineto{\pgfqpoint{4.825332in}{1.579215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106490in}{1.860182in}}%
\pgfpathcurveto{\pgfqpoint{5.109680in}{1.860182in}}{\pgfqpoint{5.112739in}{1.861450in}}{\pgfqpoint{5.114995in}{1.863705in}}%
\pgfpathcurveto{\pgfqpoint{5.117250in}{1.865961in}}{\pgfqpoint{5.118518in}{1.869021in}}{\pgfqpoint{5.118518in}{1.872211in}}%
\pgfpathcurveto{\pgfqpoint{5.118518in}{1.875400in}}{\pgfqpoint{5.117250in}{1.878460in}}{\pgfqpoint{5.114995in}{1.880716in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{1.882971in}}{\pgfqpoint{5.109680in}{1.884239in}}{\pgfqpoint{5.106490in}{1.884239in}}%
\pgfpathcurveto{\pgfqpoint{5.103300in}{1.884239in}}{\pgfqpoint{5.100240in}{1.882971in}}{\pgfqpoint{5.097984in}{1.880716in}}%
\pgfpathcurveto{\pgfqpoint{5.095729in}{1.878460in}}{\pgfqpoint{5.094461in}{1.875400in}}{\pgfqpoint{5.094461in}{1.872211in}}%
\pgfpathcurveto{\pgfqpoint{5.094461in}{1.869021in}}{\pgfqpoint{5.095729in}{1.865961in}}{\pgfqpoint{5.097984in}{1.863705in}}%
\pgfpathcurveto{\pgfqpoint{5.100240in}{1.861450in}}{\pgfqpoint{5.103300in}{1.860182in}}{\pgfqpoint{5.106490in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{5.106490in}{1.860182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746398in}{1.510176in}}%
\pgfpathcurveto{\pgfqpoint{4.749588in}{1.510176in}}{\pgfqpoint{4.752648in}{1.511444in}}{\pgfqpoint{4.754904in}{1.513699in}}%
\pgfpathcurveto{\pgfqpoint{4.757159in}{1.515955in}}{\pgfqpoint{4.758427in}{1.519015in}}{\pgfqpoint{4.758427in}{1.522205in}}%
\pgfpathcurveto{\pgfqpoint{4.758427in}{1.525395in}}{\pgfqpoint{4.757159in}{1.528454in}}{\pgfqpoint{4.754904in}{1.530710in}}%
\pgfpathcurveto{\pgfqpoint{4.752648in}{1.532965in}}{\pgfqpoint{4.749588in}{1.534233in}}{\pgfqpoint{4.746398in}{1.534233in}}%
\pgfpathcurveto{\pgfqpoint{4.743209in}{1.534233in}}{\pgfqpoint{4.740149in}{1.532965in}}{\pgfqpoint{4.737893in}{1.530710in}}%
\pgfpathcurveto{\pgfqpoint{4.735638in}{1.528454in}}{\pgfqpoint{4.734370in}{1.525395in}}{\pgfqpoint{4.734370in}{1.522205in}}%
\pgfpathcurveto{\pgfqpoint{4.734370in}{1.519015in}}{\pgfqpoint{4.735638in}{1.515955in}}{\pgfqpoint{4.737893in}{1.513699in}}%
\pgfpathcurveto{\pgfqpoint{4.740149in}{1.511444in}}{\pgfqpoint{4.743209in}{1.510176in}}{\pgfqpoint{4.746398in}{1.510176in}}%
\pgfpathlineto{\pgfqpoint{4.746398in}{1.510176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987836in}{1.698295in}}%
\pgfpathcurveto{\pgfqpoint{4.991026in}{1.698295in}}{\pgfqpoint{4.994085in}{1.699563in}}{\pgfqpoint{4.996341in}{1.701818in}}%
\pgfpathcurveto{\pgfqpoint{4.998597in}{1.704074in}}{\pgfqpoint{4.999864in}{1.707134in}}{\pgfqpoint{4.999864in}{1.710324in}}%
\pgfpathcurveto{\pgfqpoint{4.999864in}{1.713513in}}{\pgfqpoint{4.998597in}{1.716573in}}{\pgfqpoint{4.996341in}{1.718829in}}%
\pgfpathcurveto{\pgfqpoint{4.994085in}{1.721084in}}{\pgfqpoint{4.991026in}{1.722352in}}{\pgfqpoint{4.987836in}{1.722352in}}%
\pgfpathcurveto{\pgfqpoint{4.984646in}{1.722352in}}{\pgfqpoint{4.981586in}{1.721084in}}{\pgfqpoint{4.979331in}{1.718829in}}%
\pgfpathcurveto{\pgfqpoint{4.977075in}{1.716573in}}{\pgfqpoint{4.975808in}{1.713513in}}{\pgfqpoint{4.975808in}{1.710324in}}%
\pgfpathcurveto{\pgfqpoint{4.975808in}{1.707134in}}{\pgfqpoint{4.977075in}{1.704074in}}{\pgfqpoint{4.979331in}{1.701818in}}%
\pgfpathcurveto{\pgfqpoint{4.981586in}{1.699563in}}{\pgfqpoint{4.984646in}{1.698295in}}{\pgfqpoint{4.987836in}{1.698295in}}%
\pgfpathlineto{\pgfqpoint{4.987836in}{1.698295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170308in}{1.915916in}}%
\pgfpathcurveto{\pgfqpoint{5.173498in}{1.915916in}}{\pgfqpoint{5.176558in}{1.917183in}}{\pgfqpoint{5.178814in}{1.919439in}}%
\pgfpathcurveto{\pgfqpoint{5.181069in}{1.921695in}}{\pgfqpoint{5.182337in}{1.924754in}}{\pgfqpoint{5.182337in}{1.927944in}}%
\pgfpathcurveto{\pgfqpoint{5.182337in}{1.931134in}}{\pgfqpoint{5.181069in}{1.934194in}}{\pgfqpoint{5.178814in}{1.936449in}}%
\pgfpathcurveto{\pgfqpoint{5.176558in}{1.938705in}}{\pgfqpoint{5.173498in}{1.939972in}}{\pgfqpoint{5.170308in}{1.939972in}}%
\pgfpathcurveto{\pgfqpoint{5.167119in}{1.939972in}}{\pgfqpoint{5.164059in}{1.938705in}}{\pgfqpoint{5.161803in}{1.936449in}}%
\pgfpathcurveto{\pgfqpoint{5.159548in}{1.934194in}}{\pgfqpoint{5.158280in}{1.931134in}}{\pgfqpoint{5.158280in}{1.927944in}}%
\pgfpathcurveto{\pgfqpoint{5.158280in}{1.924754in}}{\pgfqpoint{5.159548in}{1.921695in}}{\pgfqpoint{5.161803in}{1.919439in}}%
\pgfpathcurveto{\pgfqpoint{5.164059in}{1.917183in}}{\pgfqpoint{5.167119in}{1.915916in}}{\pgfqpoint{5.170308in}{1.915916in}}%
\pgfpathlineto{\pgfqpoint{5.170308in}{1.915916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878010in}{1.657268in}}%
\pgfpathcurveto{\pgfqpoint{4.881200in}{1.657268in}}{\pgfqpoint{4.884260in}{1.658535in}}{\pgfqpoint{4.886515in}{1.660791in}}%
\pgfpathcurveto{\pgfqpoint{4.888771in}{1.663046in}}{\pgfqpoint{4.890038in}{1.666106in}}{\pgfqpoint{4.890038in}{1.669296in}}%
\pgfpathcurveto{\pgfqpoint{4.890038in}{1.672486in}}{\pgfqpoint{4.888771in}{1.675545in}}{\pgfqpoint{4.886515in}{1.677801in}}%
\pgfpathcurveto{\pgfqpoint{4.884260in}{1.680056in}}{\pgfqpoint{4.881200in}{1.681324in}}{\pgfqpoint{4.878010in}{1.681324in}}%
\pgfpathcurveto{\pgfqpoint{4.874820in}{1.681324in}}{\pgfqpoint{4.871760in}{1.680056in}}{\pgfqpoint{4.869505in}{1.677801in}}%
\pgfpathcurveto{\pgfqpoint{4.867249in}{1.675545in}}{\pgfqpoint{4.865982in}{1.672486in}}{\pgfqpoint{4.865982in}{1.669296in}}%
\pgfpathcurveto{\pgfqpoint{4.865982in}{1.666106in}}{\pgfqpoint{4.867249in}{1.663046in}}{\pgfqpoint{4.869505in}{1.660791in}}%
\pgfpathcurveto{\pgfqpoint{4.871760in}{1.658535in}}{\pgfqpoint{4.874820in}{1.657268in}}{\pgfqpoint{4.878010in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{4.878010in}{1.657268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049633in}{1.777993in}}%
\pgfpathcurveto{\pgfqpoint{5.052823in}{1.777993in}}{\pgfqpoint{5.055882in}{1.779260in}}{\pgfqpoint{5.058138in}{1.781516in}}%
\pgfpathcurveto{\pgfqpoint{5.060394in}{1.783772in}}{\pgfqpoint{5.061661in}{1.786831in}}{\pgfqpoint{5.061661in}{1.790021in}}%
\pgfpathcurveto{\pgfqpoint{5.061661in}{1.793211in}}{\pgfqpoint{5.060394in}{1.796271in}}{\pgfqpoint{5.058138in}{1.798526in}}%
\pgfpathcurveto{\pgfqpoint{5.055882in}{1.800782in}}{\pgfqpoint{5.052823in}{1.802049in}}{\pgfqpoint{5.049633in}{1.802049in}}%
\pgfpathcurveto{\pgfqpoint{5.046443in}{1.802049in}}{\pgfqpoint{5.043383in}{1.800782in}}{\pgfqpoint{5.041128in}{1.798526in}}%
\pgfpathcurveto{\pgfqpoint{5.038872in}{1.796271in}}{\pgfqpoint{5.037605in}{1.793211in}}{\pgfqpoint{5.037605in}{1.790021in}}%
\pgfpathcurveto{\pgfqpoint{5.037605in}{1.786831in}}{\pgfqpoint{5.038872in}{1.783772in}}{\pgfqpoint{5.041128in}{1.781516in}}%
\pgfpathcurveto{\pgfqpoint{5.043383in}{1.779260in}}{\pgfqpoint{5.046443in}{1.777993in}}{\pgfqpoint{5.049633in}{1.777993in}}%
\pgfpathlineto{\pgfqpoint{5.049633in}{1.777993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082721in}{1.850006in}}%
\pgfpathcurveto{\pgfqpoint{5.085911in}{1.850006in}}{\pgfqpoint{5.088971in}{1.851273in}}{\pgfqpoint{5.091227in}{1.853529in}}%
\pgfpathcurveto{\pgfqpoint{5.093482in}{1.855784in}}{\pgfqpoint{5.094750in}{1.858844in}}{\pgfqpoint{5.094750in}{1.862034in}}%
\pgfpathcurveto{\pgfqpoint{5.094750in}{1.865224in}}{\pgfqpoint{5.093482in}{1.868283in}}{\pgfqpoint{5.091227in}{1.870539in}}%
\pgfpathcurveto{\pgfqpoint{5.088971in}{1.872795in}}{\pgfqpoint{5.085911in}{1.874062in}}{\pgfqpoint{5.082721in}{1.874062in}}%
\pgfpathcurveto{\pgfqpoint{5.079532in}{1.874062in}}{\pgfqpoint{5.076472in}{1.872795in}}{\pgfqpoint{5.074216in}{1.870539in}}%
\pgfpathcurveto{\pgfqpoint{5.071961in}{1.868283in}}{\pgfqpoint{5.070693in}{1.865224in}}{\pgfqpoint{5.070693in}{1.862034in}}%
\pgfpathcurveto{\pgfqpoint{5.070693in}{1.858844in}}{\pgfqpoint{5.071961in}{1.855784in}}{\pgfqpoint{5.074216in}{1.853529in}}%
\pgfpathcurveto{\pgfqpoint{5.076472in}{1.851273in}}{\pgfqpoint{5.079532in}{1.850006in}}{\pgfqpoint{5.082721in}{1.850006in}}%
\pgfpathlineto{\pgfqpoint{5.082721in}{1.850006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301058in}{1.917476in}}%
\pgfpathcurveto{\pgfqpoint{5.304247in}{1.917476in}}{\pgfqpoint{5.307307in}{1.918744in}}{\pgfqpoint{5.309563in}{1.920999in}}%
\pgfpathcurveto{\pgfqpoint{5.311818in}{1.923255in}}{\pgfqpoint{5.313086in}{1.926314in}}{\pgfqpoint{5.313086in}{1.929504in}}%
\pgfpathcurveto{\pgfqpoint{5.313086in}{1.932694in}}{\pgfqpoint{5.311818in}{1.935754in}}{\pgfqpoint{5.309563in}{1.938009in}}%
\pgfpathcurveto{\pgfqpoint{5.307307in}{1.940265in}}{\pgfqpoint{5.304247in}{1.941532in}}{\pgfqpoint{5.301058in}{1.941532in}}%
\pgfpathcurveto{\pgfqpoint{5.297868in}{1.941532in}}{\pgfqpoint{5.294808in}{1.940265in}}{\pgfqpoint{5.292552in}{1.938009in}}%
\pgfpathcurveto{\pgfqpoint{5.290297in}{1.935754in}}{\pgfqpoint{5.289029in}{1.932694in}}{\pgfqpoint{5.289029in}{1.929504in}}%
\pgfpathcurveto{\pgfqpoint{5.289029in}{1.926314in}}{\pgfqpoint{5.290297in}{1.923255in}}{\pgfqpoint{5.292552in}{1.920999in}}%
\pgfpathcurveto{\pgfqpoint{5.294808in}{1.918744in}}{\pgfqpoint{5.297868in}{1.917476in}}{\pgfqpoint{5.301058in}{1.917476in}}%
\pgfpathlineto{\pgfqpoint{5.301058in}{1.917476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000863in}{1.672359in}}%
\pgfpathcurveto{\pgfqpoint{5.004053in}{1.672359in}}{\pgfqpoint{5.007113in}{1.673627in}}{\pgfqpoint{5.009369in}{1.675882in}}%
\pgfpathcurveto{\pgfqpoint{5.011624in}{1.678138in}}{\pgfqpoint{5.012891in}{1.681198in}}{\pgfqpoint{5.012891in}{1.684387in}}%
\pgfpathcurveto{\pgfqpoint{5.012891in}{1.687577in}}{\pgfqpoint{5.011624in}{1.690637in}}{\pgfqpoint{5.009369in}{1.692893in}}%
\pgfpathcurveto{\pgfqpoint{5.007113in}{1.695148in}}{\pgfqpoint{5.004053in}{1.696416in}}{\pgfqpoint{5.000863in}{1.696416in}}%
\pgfpathcurveto{\pgfqpoint{4.997673in}{1.696416in}}{\pgfqpoint{4.994614in}{1.695148in}}{\pgfqpoint{4.992358in}{1.692893in}}%
\pgfpathcurveto{\pgfqpoint{4.990103in}{1.690637in}}{\pgfqpoint{4.988835in}{1.687577in}}{\pgfqpoint{4.988835in}{1.684387in}}%
\pgfpathcurveto{\pgfqpoint{4.988835in}{1.681198in}}{\pgfqpoint{4.990103in}{1.678138in}}{\pgfqpoint{4.992358in}{1.675882in}}%
\pgfpathcurveto{\pgfqpoint{4.994614in}{1.673627in}}{\pgfqpoint{4.997673in}{1.672359in}}{\pgfqpoint{5.000863in}{1.672359in}}%
\pgfpathlineto{\pgfqpoint{5.000863in}{1.672359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105891in}{1.805884in}}%
\pgfpathcurveto{\pgfqpoint{5.109081in}{1.805884in}}{\pgfqpoint{5.112140in}{1.807151in}}{\pgfqpoint{5.114396in}{1.809407in}}%
\pgfpathcurveto{\pgfqpoint{5.116652in}{1.811663in}}{\pgfqpoint{5.117919in}{1.814722in}}{\pgfqpoint{5.117919in}{1.817912in}}%
\pgfpathcurveto{\pgfqpoint{5.117919in}{1.821102in}}{\pgfqpoint{5.116652in}{1.824162in}}{\pgfqpoint{5.114396in}{1.826417in}}%
\pgfpathcurveto{\pgfqpoint{5.112140in}{1.828673in}}{\pgfqpoint{5.109081in}{1.829940in}}{\pgfqpoint{5.105891in}{1.829940in}}%
\pgfpathcurveto{\pgfqpoint{5.102701in}{1.829940in}}{\pgfqpoint{5.099641in}{1.828673in}}{\pgfqpoint{5.097386in}{1.826417in}}%
\pgfpathcurveto{\pgfqpoint{5.095130in}{1.824162in}}{\pgfqpoint{5.093863in}{1.821102in}}{\pgfqpoint{5.093863in}{1.817912in}}%
\pgfpathcurveto{\pgfqpoint{5.093863in}{1.814722in}}{\pgfqpoint{5.095130in}{1.811663in}}{\pgfqpoint{5.097386in}{1.809407in}}%
\pgfpathcurveto{\pgfqpoint{5.099641in}{1.807151in}}{\pgfqpoint{5.102701in}{1.805884in}}{\pgfqpoint{5.105891in}{1.805884in}}%
\pgfpathlineto{\pgfqpoint{5.105891in}{1.805884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902559in}{1.651308in}}%
\pgfpathcurveto{\pgfqpoint{4.905749in}{1.651308in}}{\pgfqpoint{4.908809in}{1.652576in}}{\pgfqpoint{4.911064in}{1.654831in}}%
\pgfpathcurveto{\pgfqpoint{4.913320in}{1.657087in}}{\pgfqpoint{4.914587in}{1.660147in}}{\pgfqpoint{4.914587in}{1.663337in}}%
\pgfpathcurveto{\pgfqpoint{4.914587in}{1.666526in}}{\pgfqpoint{4.913320in}{1.669586in}}{\pgfqpoint{4.911064in}{1.671842in}}%
\pgfpathcurveto{\pgfqpoint{4.908809in}{1.674097in}}{\pgfqpoint{4.905749in}{1.675365in}}{\pgfqpoint{4.902559in}{1.675365in}}%
\pgfpathcurveto{\pgfqpoint{4.899369in}{1.675365in}}{\pgfqpoint{4.896310in}{1.674097in}}{\pgfqpoint{4.894054in}{1.671842in}}%
\pgfpathcurveto{\pgfqpoint{4.891798in}{1.669586in}}{\pgfqpoint{4.890531in}{1.666526in}}{\pgfqpoint{4.890531in}{1.663337in}}%
\pgfpathcurveto{\pgfqpoint{4.890531in}{1.660147in}}{\pgfqpoint{4.891798in}{1.657087in}}{\pgfqpoint{4.894054in}{1.654831in}}%
\pgfpathcurveto{\pgfqpoint{4.896310in}{1.652576in}}{\pgfqpoint{4.899369in}{1.651308in}}{\pgfqpoint{4.902559in}{1.651308in}}%
\pgfpathlineto{\pgfqpoint{4.902559in}{1.651308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061222in}{1.733717in}}%
\pgfpathcurveto{\pgfqpoint{5.064412in}{1.733717in}}{\pgfqpoint{5.067472in}{1.734984in}}{\pgfqpoint{5.069727in}{1.737240in}}%
\pgfpathcurveto{\pgfqpoint{5.071983in}{1.739496in}}{\pgfqpoint{5.073250in}{1.742555in}}{\pgfqpoint{5.073250in}{1.745745in}}%
\pgfpathcurveto{\pgfqpoint{5.073250in}{1.748935in}}{\pgfqpoint{5.071983in}{1.751995in}}{\pgfqpoint{5.069727in}{1.754250in}}%
\pgfpathcurveto{\pgfqpoint{5.067472in}{1.756506in}}{\pgfqpoint{5.064412in}{1.757773in}}{\pgfqpoint{5.061222in}{1.757773in}}%
\pgfpathcurveto{\pgfqpoint{5.058032in}{1.757773in}}{\pgfqpoint{5.054973in}{1.756506in}}{\pgfqpoint{5.052717in}{1.754250in}}%
\pgfpathcurveto{\pgfqpoint{5.050462in}{1.751995in}}{\pgfqpoint{5.049194in}{1.748935in}}{\pgfqpoint{5.049194in}{1.745745in}}%
\pgfpathcurveto{\pgfqpoint{5.049194in}{1.742555in}}{\pgfqpoint{5.050462in}{1.739496in}}{\pgfqpoint{5.052717in}{1.737240in}}%
\pgfpathcurveto{\pgfqpoint{5.054973in}{1.734984in}}{\pgfqpoint{5.058032in}{1.733717in}}{\pgfqpoint{5.061222in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{5.061222in}{1.733717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091252in}{1.705068in}}%
\pgfpathcurveto{\pgfqpoint{5.094442in}{1.705068in}}{\pgfqpoint{5.097501in}{1.706335in}}{\pgfqpoint{5.099757in}{1.708591in}}%
\pgfpathcurveto{\pgfqpoint{5.102013in}{1.710847in}}{\pgfqpoint{5.103280in}{1.713906in}}{\pgfqpoint{5.103280in}{1.717096in}}%
\pgfpathcurveto{\pgfqpoint{5.103280in}{1.720286in}}{\pgfqpoint{5.102013in}{1.723346in}}{\pgfqpoint{5.099757in}{1.725601in}}%
\pgfpathcurveto{\pgfqpoint{5.097501in}{1.727857in}}{\pgfqpoint{5.094442in}{1.729124in}}{\pgfqpoint{5.091252in}{1.729124in}}%
\pgfpathcurveto{\pgfqpoint{5.088062in}{1.729124in}}{\pgfqpoint{5.085002in}{1.727857in}}{\pgfqpoint{5.082747in}{1.725601in}}%
\pgfpathcurveto{\pgfqpoint{5.080491in}{1.723346in}}{\pgfqpoint{5.079224in}{1.720286in}}{\pgfqpoint{5.079224in}{1.717096in}}%
\pgfpathcurveto{\pgfqpoint{5.079224in}{1.713906in}}{\pgfqpoint{5.080491in}{1.710847in}}{\pgfqpoint{5.082747in}{1.708591in}}%
\pgfpathcurveto{\pgfqpoint{5.085002in}{1.706335in}}{\pgfqpoint{5.088062in}{1.705068in}}{\pgfqpoint{5.091252in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{5.091252in}{1.705068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066266in}{1.767565in}}%
\pgfpathcurveto{\pgfqpoint{5.069456in}{1.767565in}}{\pgfqpoint{5.072516in}{1.768832in}}{\pgfqpoint{5.074772in}{1.771088in}}%
\pgfpathcurveto{\pgfqpoint{5.077027in}{1.773343in}}{\pgfqpoint{5.078295in}{1.776403in}}{\pgfqpoint{5.078295in}{1.779593in}}%
\pgfpathcurveto{\pgfqpoint{5.078295in}{1.782783in}}{\pgfqpoint{5.077027in}{1.785842in}}{\pgfqpoint{5.074772in}{1.788098in}}%
\pgfpathcurveto{\pgfqpoint{5.072516in}{1.790354in}}{\pgfqpoint{5.069456in}{1.791621in}}{\pgfqpoint{5.066266in}{1.791621in}}%
\pgfpathcurveto{\pgfqpoint{5.063077in}{1.791621in}}{\pgfqpoint{5.060017in}{1.790354in}}{\pgfqpoint{5.057761in}{1.788098in}}%
\pgfpathcurveto{\pgfqpoint{5.055506in}{1.785842in}}{\pgfqpoint{5.054238in}{1.782783in}}{\pgfqpoint{5.054238in}{1.779593in}}%
\pgfpathcurveto{\pgfqpoint{5.054238in}{1.776403in}}{\pgfqpoint{5.055506in}{1.773343in}}{\pgfqpoint{5.057761in}{1.771088in}}%
\pgfpathcurveto{\pgfqpoint{5.060017in}{1.768832in}}{\pgfqpoint{5.063077in}{1.767565in}}{\pgfqpoint{5.066266in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{5.066266in}{1.767565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975951in}{1.671360in}}%
\pgfpathcurveto{\pgfqpoint{4.979141in}{1.671360in}}{\pgfqpoint{4.982200in}{1.672628in}}{\pgfqpoint{4.984456in}{1.674883in}}%
\pgfpathcurveto{\pgfqpoint{4.986711in}{1.677139in}}{\pgfqpoint{4.987979in}{1.680199in}}{\pgfqpoint{4.987979in}{1.683389in}}%
\pgfpathcurveto{\pgfqpoint{4.987979in}{1.686578in}}{\pgfqpoint{4.986711in}{1.689638in}}{\pgfqpoint{4.984456in}{1.691894in}}%
\pgfpathcurveto{\pgfqpoint{4.982200in}{1.694149in}}{\pgfqpoint{4.979141in}{1.695417in}}{\pgfqpoint{4.975951in}{1.695417in}}%
\pgfpathcurveto{\pgfqpoint{4.972761in}{1.695417in}}{\pgfqpoint{4.969701in}{1.694149in}}{\pgfqpoint{4.967446in}{1.691894in}}%
\pgfpathcurveto{\pgfqpoint{4.965190in}{1.689638in}}{\pgfqpoint{4.963923in}{1.686578in}}{\pgfqpoint{4.963923in}{1.683389in}}%
\pgfpathcurveto{\pgfqpoint{4.963923in}{1.680199in}}{\pgfqpoint{4.965190in}{1.677139in}}{\pgfqpoint{4.967446in}{1.674883in}}%
\pgfpathcurveto{\pgfqpoint{4.969701in}{1.672628in}}{\pgfqpoint{4.972761in}{1.671360in}}{\pgfqpoint{4.975951in}{1.671360in}}%
\pgfpathlineto{\pgfqpoint{4.975951in}{1.671360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138019in}{1.733207in}}%
\pgfpathcurveto{\pgfqpoint{5.141209in}{1.733207in}}{\pgfqpoint{5.144269in}{1.734475in}}{\pgfqpoint{5.146525in}{1.736730in}}%
\pgfpathcurveto{\pgfqpoint{5.148780in}{1.738986in}}{\pgfqpoint{5.150048in}{1.742046in}}{\pgfqpoint{5.150048in}{1.745236in}}%
\pgfpathcurveto{\pgfqpoint{5.150048in}{1.748426in}}{\pgfqpoint{5.148780in}{1.751485in}}{\pgfqpoint{5.146525in}{1.753741in}}%
\pgfpathcurveto{\pgfqpoint{5.144269in}{1.755996in}}{\pgfqpoint{5.141209in}{1.757264in}}{\pgfqpoint{5.138019in}{1.757264in}}%
\pgfpathcurveto{\pgfqpoint{5.134830in}{1.757264in}}{\pgfqpoint{5.131770in}{1.755996in}}{\pgfqpoint{5.129514in}{1.753741in}}%
\pgfpathcurveto{\pgfqpoint{5.127259in}{1.751485in}}{\pgfqpoint{5.125991in}{1.748426in}}{\pgfqpoint{5.125991in}{1.745236in}}%
\pgfpathcurveto{\pgfqpoint{5.125991in}{1.742046in}}{\pgfqpoint{5.127259in}{1.738986in}}{\pgfqpoint{5.129514in}{1.736730in}}%
\pgfpathcurveto{\pgfqpoint{5.131770in}{1.734475in}}{\pgfqpoint{5.134830in}{1.733207in}}{\pgfqpoint{5.138019in}{1.733207in}}%
\pgfpathlineto{\pgfqpoint{5.138019in}{1.733207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112563in}{1.804661in}}%
\pgfpathcurveto{\pgfqpoint{5.115753in}{1.804661in}}{\pgfqpoint{5.118812in}{1.805928in}}{\pgfqpoint{5.121068in}{1.808184in}}%
\pgfpathcurveto{\pgfqpoint{5.123324in}{1.810439in}}{\pgfqpoint{5.124591in}{1.813499in}}{\pgfqpoint{5.124591in}{1.816689in}}%
\pgfpathcurveto{\pgfqpoint{5.124591in}{1.819879in}}{\pgfqpoint{5.123324in}{1.822939in}}{\pgfqpoint{5.121068in}{1.825194in}}%
\pgfpathcurveto{\pgfqpoint{5.118812in}{1.827450in}}{\pgfqpoint{5.115753in}{1.828717in}}{\pgfqpoint{5.112563in}{1.828717in}}%
\pgfpathcurveto{\pgfqpoint{5.109373in}{1.828717in}}{\pgfqpoint{5.106313in}{1.827450in}}{\pgfqpoint{5.104058in}{1.825194in}}%
\pgfpathcurveto{\pgfqpoint{5.101802in}{1.822939in}}{\pgfqpoint{5.100535in}{1.819879in}}{\pgfqpoint{5.100535in}{1.816689in}}%
\pgfpathcurveto{\pgfqpoint{5.100535in}{1.813499in}}{\pgfqpoint{5.101802in}{1.810439in}}{\pgfqpoint{5.104058in}{1.808184in}}%
\pgfpathcurveto{\pgfqpoint{5.106313in}{1.805928in}}{\pgfqpoint{5.109373in}{1.804661in}}{\pgfqpoint{5.112563in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{5.112563in}{1.804661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400784in}{2.027123in}}%
\pgfpathcurveto{\pgfqpoint{5.403973in}{2.027123in}}{\pgfqpoint{5.407033in}{2.028390in}}{\pgfqpoint{5.409289in}{2.030646in}}%
\pgfpathcurveto{\pgfqpoint{5.411544in}{2.032902in}}{\pgfqpoint{5.412812in}{2.035961in}}{\pgfqpoint{5.412812in}{2.039151in}}%
\pgfpathcurveto{\pgfqpoint{5.412812in}{2.042341in}}{\pgfqpoint{5.411544in}{2.045401in}}{\pgfqpoint{5.409289in}{2.047656in}}%
\pgfpathcurveto{\pgfqpoint{5.407033in}{2.049912in}}{\pgfqpoint{5.403973in}{2.051179in}}{\pgfqpoint{5.400784in}{2.051179in}}%
\pgfpathcurveto{\pgfqpoint{5.397594in}{2.051179in}}{\pgfqpoint{5.394534in}{2.049912in}}{\pgfqpoint{5.392278in}{2.047656in}}%
\pgfpathcurveto{\pgfqpoint{5.390023in}{2.045401in}}{\pgfqpoint{5.388755in}{2.042341in}}{\pgfqpoint{5.388755in}{2.039151in}}%
\pgfpathcurveto{\pgfqpoint{5.388755in}{2.035961in}}{\pgfqpoint{5.390023in}{2.032902in}}{\pgfqpoint{5.392278in}{2.030646in}}%
\pgfpathcurveto{\pgfqpoint{5.394534in}{2.028390in}}{\pgfqpoint{5.397594in}{2.027123in}}{\pgfqpoint{5.400784in}{2.027123in}}%
\pgfpathlineto{\pgfqpoint{5.400784in}{2.027123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162149in}{1.859014in}}%
\pgfpathcurveto{\pgfqpoint{5.165339in}{1.859014in}}{\pgfqpoint{5.168398in}{1.860281in}}{\pgfqpoint{5.170654in}{1.862537in}}%
\pgfpathcurveto{\pgfqpoint{5.172910in}{1.864792in}}{\pgfqpoint{5.174177in}{1.867852in}}{\pgfqpoint{5.174177in}{1.871042in}}%
\pgfpathcurveto{\pgfqpoint{5.174177in}{1.874232in}}{\pgfqpoint{5.172910in}{1.877292in}}{\pgfqpoint{5.170654in}{1.879547in}}%
\pgfpathcurveto{\pgfqpoint{5.168398in}{1.881803in}}{\pgfqpoint{5.165339in}{1.883070in}}{\pgfqpoint{5.162149in}{1.883070in}}%
\pgfpathcurveto{\pgfqpoint{5.158959in}{1.883070in}}{\pgfqpoint{5.155899in}{1.881803in}}{\pgfqpoint{5.153644in}{1.879547in}}%
\pgfpathcurveto{\pgfqpoint{5.151388in}{1.877292in}}{\pgfqpoint{5.150121in}{1.874232in}}{\pgfqpoint{5.150121in}{1.871042in}}%
\pgfpathcurveto{\pgfqpoint{5.150121in}{1.867852in}}{\pgfqpoint{5.151388in}{1.864792in}}{\pgfqpoint{5.153644in}{1.862537in}}%
\pgfpathcurveto{\pgfqpoint{5.155899in}{1.860281in}}{\pgfqpoint{5.158959in}{1.859014in}}{\pgfqpoint{5.162149in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{5.162149in}{1.859014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263063in}{1.901932in}}%
\pgfpathcurveto{\pgfqpoint{5.266253in}{1.901932in}}{\pgfqpoint{5.269313in}{1.903200in}}{\pgfqpoint{5.271569in}{1.905455in}}%
\pgfpathcurveto{\pgfqpoint{5.273824in}{1.907711in}}{\pgfqpoint{5.275092in}{1.910771in}}{\pgfqpoint{5.275092in}{1.913961in}}%
\pgfpathcurveto{\pgfqpoint{5.275092in}{1.917150in}}{\pgfqpoint{5.273824in}{1.920210in}}{\pgfqpoint{5.271569in}{1.922466in}}%
\pgfpathcurveto{\pgfqpoint{5.269313in}{1.924721in}}{\pgfqpoint{5.266253in}{1.925989in}}{\pgfqpoint{5.263063in}{1.925989in}}%
\pgfpathcurveto{\pgfqpoint{5.259873in}{1.925989in}}{\pgfqpoint{5.256814in}{1.924721in}}{\pgfqpoint{5.254558in}{1.922466in}}%
\pgfpathcurveto{\pgfqpoint{5.252303in}{1.920210in}}{\pgfqpoint{5.251035in}{1.917150in}}{\pgfqpoint{5.251035in}{1.913961in}}%
\pgfpathcurveto{\pgfqpoint{5.251035in}{1.910771in}}{\pgfqpoint{5.252303in}{1.907711in}}{\pgfqpoint{5.254558in}{1.905455in}}%
\pgfpathcurveto{\pgfqpoint{5.256814in}{1.903200in}}{\pgfqpoint{5.259873in}{1.901932in}}{\pgfqpoint{5.263063in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{5.263063in}{1.901932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395445in}{2.113574in}}%
\pgfpathcurveto{\pgfqpoint{5.398635in}{2.113574in}}{\pgfqpoint{5.401694in}{2.114841in}}{\pgfqpoint{5.403950in}{2.117097in}}%
\pgfpathcurveto{\pgfqpoint{5.406206in}{2.119353in}}{\pgfqpoint{5.407473in}{2.122412in}}{\pgfqpoint{5.407473in}{2.125602in}}%
\pgfpathcurveto{\pgfqpoint{5.407473in}{2.128792in}}{\pgfqpoint{5.406206in}{2.131852in}}{\pgfqpoint{5.403950in}{2.134107in}}%
\pgfpathcurveto{\pgfqpoint{5.401694in}{2.136363in}}{\pgfqpoint{5.398635in}{2.137630in}}{\pgfqpoint{5.395445in}{2.137630in}}%
\pgfpathcurveto{\pgfqpoint{5.392255in}{2.137630in}}{\pgfqpoint{5.389195in}{2.136363in}}{\pgfqpoint{5.386940in}{2.134107in}}%
\pgfpathcurveto{\pgfqpoint{5.384684in}{2.131852in}}{\pgfqpoint{5.383417in}{2.128792in}}{\pgfqpoint{5.383417in}{2.125602in}}%
\pgfpathcurveto{\pgfqpoint{5.383417in}{2.122412in}}{\pgfqpoint{5.384684in}{2.119353in}}{\pgfqpoint{5.386940in}{2.117097in}}%
\pgfpathcurveto{\pgfqpoint{5.389195in}{2.114841in}}{\pgfqpoint{5.392255in}{2.113574in}}{\pgfqpoint{5.395445in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{5.395445in}{2.113574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215569in}{1.948825in}}%
\pgfpathcurveto{\pgfqpoint{5.218759in}{1.948825in}}{\pgfqpoint{5.221819in}{1.950092in}}{\pgfqpoint{5.224074in}{1.952347in}}%
\pgfpathcurveto{\pgfqpoint{5.226330in}{1.954603in}}{\pgfqpoint{5.227597in}{1.957663in}}{\pgfqpoint{5.227597in}{1.960853in}}%
\pgfpathcurveto{\pgfqpoint{5.227597in}{1.964043in}}{\pgfqpoint{5.226330in}{1.967102in}}{\pgfqpoint{5.224074in}{1.969358in}}%
\pgfpathcurveto{\pgfqpoint{5.221819in}{1.971613in}}{\pgfqpoint{5.218759in}{1.972881in}}{\pgfqpoint{5.215569in}{1.972881in}}%
\pgfpathcurveto{\pgfqpoint{5.212379in}{1.972881in}}{\pgfqpoint{5.209319in}{1.971613in}}{\pgfqpoint{5.207064in}{1.969358in}}%
\pgfpathcurveto{\pgfqpoint{5.204808in}{1.967102in}}{\pgfqpoint{5.203541in}{1.964043in}}{\pgfqpoint{5.203541in}{1.960853in}}%
\pgfpathcurveto{\pgfqpoint{5.203541in}{1.957663in}}{\pgfqpoint{5.204808in}{1.954603in}}{\pgfqpoint{5.207064in}{1.952347in}}%
\pgfpathcurveto{\pgfqpoint{5.209319in}{1.950092in}}{\pgfqpoint{5.212379in}{1.948825in}}{\pgfqpoint{5.215569in}{1.948825in}}%
\pgfpathlineto{\pgfqpoint{5.215569in}{1.948825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488907in}{2.156198in}}%
\pgfpathcurveto{\pgfqpoint{5.492097in}{2.156198in}}{\pgfqpoint{5.495157in}{2.157465in}}{\pgfqpoint{5.497413in}{2.159721in}}%
\pgfpathcurveto{\pgfqpoint{5.499668in}{2.161977in}}{\pgfqpoint{5.500936in}{2.165036in}}{\pgfqpoint{5.500936in}{2.168226in}}%
\pgfpathcurveto{\pgfqpoint{5.500936in}{2.171416in}}{\pgfqpoint{5.499668in}{2.174476in}}{\pgfqpoint{5.497413in}{2.176731in}}%
\pgfpathcurveto{\pgfqpoint{5.495157in}{2.178987in}}{\pgfqpoint{5.492097in}{2.180254in}}{\pgfqpoint{5.488907in}{2.180254in}}%
\pgfpathcurveto{\pgfqpoint{5.485718in}{2.180254in}}{\pgfqpoint{5.482658in}{2.178987in}}{\pgfqpoint{5.480402in}{2.176731in}}%
\pgfpathcurveto{\pgfqpoint{5.478147in}{2.174476in}}{\pgfqpoint{5.476879in}{2.171416in}}{\pgfqpoint{5.476879in}{2.168226in}}%
\pgfpathcurveto{\pgfqpoint{5.476879in}{2.165036in}}{\pgfqpoint{5.478147in}{2.161977in}}{\pgfqpoint{5.480402in}{2.159721in}}%
\pgfpathcurveto{\pgfqpoint{5.482658in}{2.157465in}}{\pgfqpoint{5.485718in}{2.156198in}}{\pgfqpoint{5.488907in}{2.156198in}}%
\pgfpathlineto{\pgfqpoint{5.488907in}{2.156198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431204in}{2.115086in}}%
\pgfpathcurveto{\pgfqpoint{5.434394in}{2.115086in}}{\pgfqpoint{5.437454in}{2.116353in}}{\pgfqpoint{5.439709in}{2.118608in}}%
\pgfpathcurveto{\pgfqpoint{5.441965in}{2.120864in}}{\pgfqpoint{5.443232in}{2.123924in}}{\pgfqpoint{5.443232in}{2.127114in}}%
\pgfpathcurveto{\pgfqpoint{5.443232in}{2.130304in}}{\pgfqpoint{5.441965in}{2.133363in}}{\pgfqpoint{5.439709in}{2.135619in}}%
\pgfpathcurveto{\pgfqpoint{5.437454in}{2.137874in}}{\pgfqpoint{5.434394in}{2.139142in}}{\pgfqpoint{5.431204in}{2.139142in}}%
\pgfpathcurveto{\pgfqpoint{5.428014in}{2.139142in}}{\pgfqpoint{5.424955in}{2.137874in}}{\pgfqpoint{5.422699in}{2.135619in}}%
\pgfpathcurveto{\pgfqpoint{5.420443in}{2.133363in}}{\pgfqpoint{5.419176in}{2.130304in}}{\pgfqpoint{5.419176in}{2.127114in}}%
\pgfpathcurveto{\pgfqpoint{5.419176in}{2.123924in}}{\pgfqpoint{5.420443in}{2.120864in}}{\pgfqpoint{5.422699in}{2.118608in}}%
\pgfpathcurveto{\pgfqpoint{5.424955in}{2.116353in}}{\pgfqpoint{5.428014in}{2.115086in}}{\pgfqpoint{5.431204in}{2.115086in}}%
\pgfpathlineto{\pgfqpoint{5.431204in}{2.115086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240868in}{1.951458in}}%
\pgfpathcurveto{\pgfqpoint{5.244057in}{1.951458in}}{\pgfqpoint{5.247117in}{1.952725in}}{\pgfqpoint{5.249373in}{1.954981in}}%
\pgfpathcurveto{\pgfqpoint{5.251628in}{1.957236in}}{\pgfqpoint{5.252896in}{1.960296in}}{\pgfqpoint{5.252896in}{1.963486in}}%
\pgfpathcurveto{\pgfqpoint{5.252896in}{1.966676in}}{\pgfqpoint{5.251628in}{1.969735in}}{\pgfqpoint{5.249373in}{1.971991in}}%
\pgfpathcurveto{\pgfqpoint{5.247117in}{1.974247in}}{\pgfqpoint{5.244057in}{1.975514in}}{\pgfqpoint{5.240868in}{1.975514in}}%
\pgfpathcurveto{\pgfqpoint{5.237678in}{1.975514in}}{\pgfqpoint{5.234618in}{1.974247in}}{\pgfqpoint{5.232362in}{1.971991in}}%
\pgfpathcurveto{\pgfqpoint{5.230107in}{1.969735in}}{\pgfqpoint{5.228839in}{1.966676in}}{\pgfqpoint{5.228839in}{1.963486in}}%
\pgfpathcurveto{\pgfqpoint{5.228839in}{1.960296in}}{\pgfqpoint{5.230107in}{1.957236in}}{\pgfqpoint{5.232362in}{1.954981in}}%
\pgfpathcurveto{\pgfqpoint{5.234618in}{1.952725in}}{\pgfqpoint{5.237678in}{1.951458in}}{\pgfqpoint{5.240868in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{5.240868in}{1.951458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379097in}{2.046620in}}%
\pgfpathcurveto{\pgfqpoint{5.382287in}{2.046620in}}{\pgfqpoint{5.385346in}{2.047887in}}{\pgfqpoint{5.387602in}{2.050143in}}%
\pgfpathcurveto{\pgfqpoint{5.389858in}{2.052398in}}{\pgfqpoint{5.391125in}{2.055458in}}{\pgfqpoint{5.391125in}{2.058648in}}%
\pgfpathcurveto{\pgfqpoint{5.391125in}{2.061838in}}{\pgfqpoint{5.389858in}{2.064897in}}{\pgfqpoint{5.387602in}{2.067153in}}%
\pgfpathcurveto{\pgfqpoint{5.385346in}{2.069409in}}{\pgfqpoint{5.382287in}{2.070676in}}{\pgfqpoint{5.379097in}{2.070676in}}%
\pgfpathcurveto{\pgfqpoint{5.375907in}{2.070676in}}{\pgfqpoint{5.372847in}{2.069409in}}{\pgfqpoint{5.370592in}{2.067153in}}%
\pgfpathcurveto{\pgfqpoint{5.368336in}{2.064897in}}{\pgfqpoint{5.367069in}{2.061838in}}{\pgfqpoint{5.367069in}{2.058648in}}%
\pgfpathcurveto{\pgfqpoint{5.367069in}{2.055458in}}{\pgfqpoint{5.368336in}{2.052398in}}{\pgfqpoint{5.370592in}{2.050143in}}%
\pgfpathcurveto{\pgfqpoint{5.372847in}{2.047887in}}{\pgfqpoint{5.375907in}{2.046620in}}{\pgfqpoint{5.379097in}{2.046620in}}%
\pgfpathlineto{\pgfqpoint{5.379097in}{2.046620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264922in}{2.021551in}}%
\pgfpathcurveto{\pgfqpoint{5.268112in}{2.021551in}}{\pgfqpoint{5.271171in}{2.022818in}}{\pgfqpoint{5.273427in}{2.025074in}}%
\pgfpathcurveto{\pgfqpoint{5.275683in}{2.027329in}}{\pgfqpoint{5.276950in}{2.030389in}}{\pgfqpoint{5.276950in}{2.033579in}}%
\pgfpathcurveto{\pgfqpoint{5.276950in}{2.036769in}}{\pgfqpoint{5.275683in}{2.039828in}}{\pgfqpoint{5.273427in}{2.042084in}}%
\pgfpathcurveto{\pgfqpoint{5.271171in}{2.044340in}}{\pgfqpoint{5.268112in}{2.045607in}}{\pgfqpoint{5.264922in}{2.045607in}}%
\pgfpathcurveto{\pgfqpoint{5.261732in}{2.045607in}}{\pgfqpoint{5.258672in}{2.044340in}}{\pgfqpoint{5.256417in}{2.042084in}}%
\pgfpathcurveto{\pgfqpoint{5.254161in}{2.039828in}}{\pgfqpoint{5.252894in}{2.036769in}}{\pgfqpoint{5.252894in}{2.033579in}}%
\pgfpathcurveto{\pgfqpoint{5.252894in}{2.030389in}}{\pgfqpoint{5.254161in}{2.027329in}}{\pgfqpoint{5.256417in}{2.025074in}}%
\pgfpathcurveto{\pgfqpoint{5.258672in}{2.022818in}}{\pgfqpoint{5.261732in}{2.021551in}}{\pgfqpoint{5.264922in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{5.264922in}{2.021551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327415in}{1.966994in}}%
\pgfpathcurveto{\pgfqpoint{5.330605in}{1.966994in}}{\pgfqpoint{5.333665in}{1.968261in}}{\pgfqpoint{5.335920in}{1.970517in}}%
\pgfpathcurveto{\pgfqpoint{5.338176in}{1.972772in}}{\pgfqpoint{5.339443in}{1.975832in}}{\pgfqpoint{5.339443in}{1.979022in}}%
\pgfpathcurveto{\pgfqpoint{5.339443in}{1.982212in}}{\pgfqpoint{5.338176in}{1.985271in}}{\pgfqpoint{5.335920in}{1.987527in}}%
\pgfpathcurveto{\pgfqpoint{5.333665in}{1.989782in}}{\pgfqpoint{5.330605in}{1.991050in}}{\pgfqpoint{5.327415in}{1.991050in}}%
\pgfpathcurveto{\pgfqpoint{5.324225in}{1.991050in}}{\pgfqpoint{5.321166in}{1.989782in}}{\pgfqpoint{5.318910in}{1.987527in}}%
\pgfpathcurveto{\pgfqpoint{5.316654in}{1.985271in}}{\pgfqpoint{5.315387in}{1.982212in}}{\pgfqpoint{5.315387in}{1.979022in}}%
\pgfpathcurveto{\pgfqpoint{5.315387in}{1.975832in}}{\pgfqpoint{5.316654in}{1.972772in}}{\pgfqpoint{5.318910in}{1.970517in}}%
\pgfpathcurveto{\pgfqpoint{5.321166in}{1.968261in}}{\pgfqpoint{5.324225in}{1.966994in}}{\pgfqpoint{5.327415in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{5.327415in}{1.966994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264406in}{1.939004in}}%
\pgfpathcurveto{\pgfqpoint{5.267596in}{1.939004in}}{\pgfqpoint{5.270656in}{1.940272in}}{\pgfqpoint{5.272911in}{1.942527in}}%
\pgfpathcurveto{\pgfqpoint{5.275167in}{1.944783in}}{\pgfqpoint{5.276434in}{1.947843in}}{\pgfqpoint{5.276434in}{1.951033in}}%
\pgfpathcurveto{\pgfqpoint{5.276434in}{1.954222in}}{\pgfqpoint{5.275167in}{1.957282in}}{\pgfqpoint{5.272911in}{1.959538in}}%
\pgfpathcurveto{\pgfqpoint{5.270656in}{1.961793in}}{\pgfqpoint{5.267596in}{1.963061in}}{\pgfqpoint{5.264406in}{1.963061in}}%
\pgfpathcurveto{\pgfqpoint{5.261216in}{1.963061in}}{\pgfqpoint{5.258157in}{1.961793in}}{\pgfqpoint{5.255901in}{1.959538in}}%
\pgfpathcurveto{\pgfqpoint{5.253645in}{1.957282in}}{\pgfqpoint{5.252378in}{1.954222in}}{\pgfqpoint{5.252378in}{1.951033in}}%
\pgfpathcurveto{\pgfqpoint{5.252378in}{1.947843in}}{\pgfqpoint{5.253645in}{1.944783in}}{\pgfqpoint{5.255901in}{1.942527in}}%
\pgfpathcurveto{\pgfqpoint{5.258157in}{1.940272in}}{\pgfqpoint{5.261216in}{1.939004in}}{\pgfqpoint{5.264406in}{1.939004in}}%
\pgfpathlineto{\pgfqpoint{5.264406in}{1.939004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896586in}{1.567829in}}%
\pgfpathcurveto{\pgfqpoint{4.899776in}{1.567829in}}{\pgfqpoint{4.902835in}{1.569096in}}{\pgfqpoint{4.905091in}{1.571352in}}%
\pgfpathcurveto{\pgfqpoint{4.907347in}{1.573607in}}{\pgfqpoint{4.908614in}{1.576667in}}{\pgfqpoint{4.908614in}{1.579857in}}%
\pgfpathcurveto{\pgfqpoint{4.908614in}{1.583047in}}{\pgfqpoint{4.907347in}{1.586107in}}{\pgfqpoint{4.905091in}{1.588362in}}%
\pgfpathcurveto{\pgfqpoint{4.902835in}{1.590618in}}{\pgfqpoint{4.899776in}{1.591885in}}{\pgfqpoint{4.896586in}{1.591885in}}%
\pgfpathcurveto{\pgfqpoint{4.893396in}{1.591885in}}{\pgfqpoint{4.890336in}{1.590618in}}{\pgfqpoint{4.888081in}{1.588362in}}%
\pgfpathcurveto{\pgfqpoint{4.885825in}{1.586107in}}{\pgfqpoint{4.884558in}{1.583047in}}{\pgfqpoint{4.884558in}{1.579857in}}%
\pgfpathcurveto{\pgfqpoint{4.884558in}{1.576667in}}{\pgfqpoint{4.885825in}{1.573607in}}{\pgfqpoint{4.888081in}{1.571352in}}%
\pgfpathcurveto{\pgfqpoint{4.890336in}{1.569096in}}{\pgfqpoint{4.893396in}{1.567829in}}{\pgfqpoint{4.896586in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{4.896586in}{1.567829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247538in}{1.972420in}}%
\pgfpathcurveto{\pgfqpoint{5.250727in}{1.972420in}}{\pgfqpoint{5.253787in}{1.973687in}}{\pgfqpoint{5.256043in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.258298in}{1.978198in}}{\pgfqpoint{5.259566in}{1.981258in}}{\pgfqpoint{5.259566in}{1.984448in}}%
\pgfpathcurveto{\pgfqpoint{5.259566in}{1.987638in}}{\pgfqpoint{5.258298in}{1.990697in}}{\pgfqpoint{5.256043in}{1.992953in}}%
\pgfpathcurveto{\pgfqpoint{5.253787in}{1.995209in}}{\pgfqpoint{5.250727in}{1.996476in}}{\pgfqpoint{5.247538in}{1.996476in}}%
\pgfpathcurveto{\pgfqpoint{5.244348in}{1.996476in}}{\pgfqpoint{5.241288in}{1.995209in}}{\pgfqpoint{5.239032in}{1.992953in}}%
\pgfpathcurveto{\pgfqpoint{5.236777in}{1.990697in}}{\pgfqpoint{5.235509in}{1.987638in}}{\pgfqpoint{5.235509in}{1.984448in}}%
\pgfpathcurveto{\pgfqpoint{5.235509in}{1.981258in}}{\pgfqpoint{5.236777in}{1.978198in}}{\pgfqpoint{5.239032in}{1.975943in}}%
\pgfpathcurveto{\pgfqpoint{5.241288in}{1.973687in}}{\pgfqpoint{5.244348in}{1.972420in}}{\pgfqpoint{5.247538in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{5.247538in}{1.972420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297878in}{2.088490in}}%
\pgfpathcurveto{\pgfqpoint{5.301068in}{2.088490in}}{\pgfqpoint{5.304128in}{2.089757in}}{\pgfqpoint{5.306383in}{2.092013in}}%
\pgfpathcurveto{\pgfqpoint{5.308639in}{2.094268in}}{\pgfqpoint{5.309906in}{2.097328in}}{\pgfqpoint{5.309906in}{2.100518in}}%
\pgfpathcurveto{\pgfqpoint{5.309906in}{2.103708in}}{\pgfqpoint{5.308639in}{2.106768in}}{\pgfqpoint{5.306383in}{2.109023in}}%
\pgfpathcurveto{\pgfqpoint{5.304128in}{2.111279in}}{\pgfqpoint{5.301068in}{2.112546in}}{\pgfqpoint{5.297878in}{2.112546in}}%
\pgfpathcurveto{\pgfqpoint{5.294688in}{2.112546in}}{\pgfqpoint{5.291629in}{2.111279in}}{\pgfqpoint{5.289373in}{2.109023in}}%
\pgfpathcurveto{\pgfqpoint{5.287118in}{2.106768in}}{\pgfqpoint{5.285850in}{2.103708in}}{\pgfqpoint{5.285850in}{2.100518in}}%
\pgfpathcurveto{\pgfqpoint{5.285850in}{2.097328in}}{\pgfqpoint{5.287118in}{2.094268in}}{\pgfqpoint{5.289373in}{2.092013in}}%
\pgfpathcurveto{\pgfqpoint{5.291629in}{2.089757in}}{\pgfqpoint{5.294688in}{2.088490in}}{\pgfqpoint{5.297878in}{2.088490in}}%
\pgfpathlineto{\pgfqpoint{5.297878in}{2.088490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426646in}{2.098920in}}%
\pgfpathcurveto{\pgfqpoint{5.429836in}{2.098920in}}{\pgfqpoint{5.432896in}{2.100187in}}{\pgfqpoint{5.435151in}{2.102443in}}%
\pgfpathcurveto{\pgfqpoint{5.437407in}{2.104698in}}{\pgfqpoint{5.438674in}{2.107758in}}{\pgfqpoint{5.438674in}{2.110948in}}%
\pgfpathcurveto{\pgfqpoint{5.438674in}{2.114138in}}{\pgfqpoint{5.437407in}{2.117197in}}{\pgfqpoint{5.435151in}{2.119453in}}%
\pgfpathcurveto{\pgfqpoint{5.432896in}{2.121709in}}{\pgfqpoint{5.429836in}{2.122976in}}{\pgfqpoint{5.426646in}{2.122976in}}%
\pgfpathcurveto{\pgfqpoint{5.423456in}{2.122976in}}{\pgfqpoint{5.420396in}{2.121709in}}{\pgfqpoint{5.418141in}{2.119453in}}%
\pgfpathcurveto{\pgfqpoint{5.415885in}{2.117197in}}{\pgfqpoint{5.414618in}{2.114138in}}{\pgfqpoint{5.414618in}{2.110948in}}%
\pgfpathcurveto{\pgfqpoint{5.414618in}{2.107758in}}{\pgfqpoint{5.415885in}{2.104698in}}{\pgfqpoint{5.418141in}{2.102443in}}%
\pgfpathcurveto{\pgfqpoint{5.420396in}{2.100187in}}{\pgfqpoint{5.423456in}{2.098920in}}{\pgfqpoint{5.426646in}{2.098920in}}%
\pgfpathlineto{\pgfqpoint{5.426646in}{2.098920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369322in}{1.984805in}}%
\pgfpathcurveto{\pgfqpoint{5.372512in}{1.984805in}}{\pgfqpoint{5.375571in}{1.986072in}}{\pgfqpoint{5.377827in}{1.988328in}}%
\pgfpathcurveto{\pgfqpoint{5.380083in}{1.990583in}}{\pgfqpoint{5.381350in}{1.993643in}}{\pgfqpoint{5.381350in}{1.996833in}}%
\pgfpathcurveto{\pgfqpoint{5.381350in}{2.000023in}}{\pgfqpoint{5.380083in}{2.003082in}}{\pgfqpoint{5.377827in}{2.005338in}}%
\pgfpathcurveto{\pgfqpoint{5.375571in}{2.007594in}}{\pgfqpoint{5.372512in}{2.008861in}}{\pgfqpoint{5.369322in}{2.008861in}}%
\pgfpathcurveto{\pgfqpoint{5.366132in}{2.008861in}}{\pgfqpoint{5.363072in}{2.007594in}}{\pgfqpoint{5.360817in}{2.005338in}}%
\pgfpathcurveto{\pgfqpoint{5.358561in}{2.003082in}}{\pgfqpoint{5.357294in}{2.000023in}}{\pgfqpoint{5.357294in}{1.996833in}}%
\pgfpathcurveto{\pgfqpoint{5.357294in}{1.993643in}}{\pgfqpoint{5.358561in}{1.990583in}}{\pgfqpoint{5.360817in}{1.988328in}}%
\pgfpathcurveto{\pgfqpoint{5.363072in}{1.986072in}}{\pgfqpoint{5.366132in}{1.984805in}}{\pgfqpoint{5.369322in}{1.984805in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{1.984805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239271in}{1.920568in}}%
\pgfpathcurveto{\pgfqpoint{5.242461in}{1.920568in}}{\pgfqpoint{5.245521in}{1.921836in}}{\pgfqpoint{5.247777in}{1.924091in}}%
\pgfpathcurveto{\pgfqpoint{5.250032in}{1.926347in}}{\pgfqpoint{5.251300in}{1.929406in}}{\pgfqpoint{5.251300in}{1.932596in}}%
\pgfpathcurveto{\pgfqpoint{5.251300in}{1.935786in}}{\pgfqpoint{5.250032in}{1.938846in}}{\pgfqpoint{5.247777in}{1.941101in}}%
\pgfpathcurveto{\pgfqpoint{5.245521in}{1.943357in}}{\pgfqpoint{5.242461in}{1.944624in}}{\pgfqpoint{5.239271in}{1.944624in}}%
\pgfpathcurveto{\pgfqpoint{5.236082in}{1.944624in}}{\pgfqpoint{5.233022in}{1.943357in}}{\pgfqpoint{5.230766in}{1.941101in}}%
\pgfpathcurveto{\pgfqpoint{5.228511in}{1.938846in}}{\pgfqpoint{5.227243in}{1.935786in}}{\pgfqpoint{5.227243in}{1.932596in}}%
\pgfpathcurveto{\pgfqpoint{5.227243in}{1.929406in}}{\pgfqpoint{5.228511in}{1.926347in}}{\pgfqpoint{5.230766in}{1.924091in}}%
\pgfpathcurveto{\pgfqpoint{5.233022in}{1.921836in}}{\pgfqpoint{5.236082in}{1.920568in}}{\pgfqpoint{5.239271in}{1.920568in}}%
\pgfpathlineto{\pgfqpoint{5.239271in}{1.920568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482259in}{2.204741in}}%
\pgfpathcurveto{\pgfqpoint{5.485449in}{2.204741in}}{\pgfqpoint{5.488509in}{2.206009in}}{\pgfqpoint{5.490765in}{2.208264in}}%
\pgfpathcurveto{\pgfqpoint{5.493020in}{2.210520in}}{\pgfqpoint{5.494288in}{2.213579in}}{\pgfqpoint{5.494288in}{2.216769in}}%
\pgfpathcurveto{\pgfqpoint{5.494288in}{2.219959in}}{\pgfqpoint{5.493020in}{2.223019in}}{\pgfqpoint{5.490765in}{2.225275in}}%
\pgfpathcurveto{\pgfqpoint{5.488509in}{2.227530in}}{\pgfqpoint{5.485449in}{2.228797in}}{\pgfqpoint{5.482259in}{2.228797in}}%
\pgfpathcurveto{\pgfqpoint{5.479070in}{2.228797in}}{\pgfqpoint{5.476010in}{2.227530in}}{\pgfqpoint{5.473754in}{2.225275in}}%
\pgfpathcurveto{\pgfqpoint{5.471499in}{2.223019in}}{\pgfqpoint{5.470231in}{2.219959in}}{\pgfqpoint{5.470231in}{2.216769in}}%
\pgfpathcurveto{\pgfqpoint{5.470231in}{2.213579in}}{\pgfqpoint{5.471499in}{2.210520in}}{\pgfqpoint{5.473754in}{2.208264in}}%
\pgfpathcurveto{\pgfqpoint{5.476010in}{2.206009in}}{\pgfqpoint{5.479070in}{2.204741in}}{\pgfqpoint{5.482259in}{2.204741in}}%
\pgfpathlineto{\pgfqpoint{5.482259in}{2.204741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348531in}{2.038062in}}%
\pgfpathcurveto{\pgfqpoint{5.351721in}{2.038062in}}{\pgfqpoint{5.354780in}{2.039329in}}{\pgfqpoint{5.357036in}{2.041585in}}%
\pgfpathcurveto{\pgfqpoint{5.359291in}{2.043840in}}{\pgfqpoint{5.360559in}{2.046900in}}{\pgfqpoint{5.360559in}{2.050090in}}%
\pgfpathcurveto{\pgfqpoint{5.360559in}{2.053280in}}{\pgfqpoint{5.359291in}{2.056339in}}{\pgfqpoint{5.357036in}{2.058595in}}%
\pgfpathcurveto{\pgfqpoint{5.354780in}{2.060851in}}{\pgfqpoint{5.351721in}{2.062118in}}{\pgfqpoint{5.348531in}{2.062118in}}%
\pgfpathcurveto{\pgfqpoint{5.345341in}{2.062118in}}{\pgfqpoint{5.342281in}{2.060851in}}{\pgfqpoint{5.340026in}{2.058595in}}%
\pgfpathcurveto{\pgfqpoint{5.337770in}{2.056339in}}{\pgfqpoint{5.336503in}{2.053280in}}{\pgfqpoint{5.336503in}{2.050090in}}%
\pgfpathcurveto{\pgfqpoint{5.336503in}{2.046900in}}{\pgfqpoint{5.337770in}{2.043840in}}{\pgfqpoint{5.340026in}{2.041585in}}%
\pgfpathcurveto{\pgfqpoint{5.342281in}{2.039329in}}{\pgfqpoint{5.345341in}{2.038062in}}{\pgfqpoint{5.348531in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{5.348531in}{2.038062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313832in}{1.992550in}}%
\pgfpathcurveto{\pgfqpoint{5.317021in}{1.992550in}}{\pgfqpoint{5.320081in}{1.993817in}}{\pgfqpoint{5.322337in}{1.996073in}}%
\pgfpathcurveto{\pgfqpoint{5.324592in}{1.998328in}}{\pgfqpoint{5.325860in}{2.001388in}}{\pgfqpoint{5.325860in}{2.004578in}}%
\pgfpathcurveto{\pgfqpoint{5.325860in}{2.007768in}}{\pgfqpoint{5.324592in}{2.010828in}}{\pgfqpoint{5.322337in}{2.013083in}}%
\pgfpathcurveto{\pgfqpoint{5.320081in}{2.015339in}}{\pgfqpoint{5.317021in}{2.016606in}}{\pgfqpoint{5.313832in}{2.016606in}}%
\pgfpathcurveto{\pgfqpoint{5.310642in}{2.016606in}}{\pgfqpoint{5.307582in}{2.015339in}}{\pgfqpoint{5.305326in}{2.013083in}}%
\pgfpathcurveto{\pgfqpoint{5.303071in}{2.010828in}}{\pgfqpoint{5.301803in}{2.007768in}}{\pgfqpoint{5.301803in}{2.004578in}}%
\pgfpathcurveto{\pgfqpoint{5.301803in}{2.001388in}}{\pgfqpoint{5.303071in}{1.998328in}}{\pgfqpoint{5.305326in}{1.996073in}}%
\pgfpathcurveto{\pgfqpoint{5.307582in}{1.993817in}}{\pgfqpoint{5.310642in}{1.992550in}}{\pgfqpoint{5.313832in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{5.313832in}{1.992550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351753in}{2.018520in}}%
\pgfpathcurveto{\pgfqpoint{5.354943in}{2.018520in}}{\pgfqpoint{5.358003in}{2.019787in}}{\pgfqpoint{5.360258in}{2.022043in}}%
\pgfpathcurveto{\pgfqpoint{5.362514in}{2.024298in}}{\pgfqpoint{5.363781in}{2.027358in}}{\pgfqpoint{5.363781in}{2.030548in}}%
\pgfpathcurveto{\pgfqpoint{5.363781in}{2.033738in}}{\pgfqpoint{5.362514in}{2.036798in}}{\pgfqpoint{5.360258in}{2.039053in}}%
\pgfpathcurveto{\pgfqpoint{5.358003in}{2.041309in}}{\pgfqpoint{5.354943in}{2.042576in}}{\pgfqpoint{5.351753in}{2.042576in}}%
\pgfpathcurveto{\pgfqpoint{5.348563in}{2.042576in}}{\pgfqpoint{5.345504in}{2.041309in}}{\pgfqpoint{5.343248in}{2.039053in}}%
\pgfpathcurveto{\pgfqpoint{5.340992in}{2.036798in}}{\pgfqpoint{5.339725in}{2.033738in}}{\pgfqpoint{5.339725in}{2.030548in}}%
\pgfpathcurveto{\pgfqpoint{5.339725in}{2.027358in}}{\pgfqpoint{5.340992in}{2.024298in}}{\pgfqpoint{5.343248in}{2.022043in}}%
\pgfpathcurveto{\pgfqpoint{5.345504in}{2.019787in}}{\pgfqpoint{5.348563in}{2.018520in}}{\pgfqpoint{5.351753in}{2.018520in}}%
\pgfpathlineto{\pgfqpoint{5.351753in}{2.018520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332812in}{2.011768in}}%
\pgfpathcurveto{\pgfqpoint{5.336002in}{2.011768in}}{\pgfqpoint{5.339062in}{2.013036in}}{\pgfqpoint{5.341317in}{2.015291in}}%
\pgfpathcurveto{\pgfqpoint{5.343573in}{2.017547in}}{\pgfqpoint{5.344840in}{2.020606in}}{\pgfqpoint{5.344840in}{2.023796in}}%
\pgfpathcurveto{\pgfqpoint{5.344840in}{2.026986in}}{\pgfqpoint{5.343573in}{2.030046in}}{\pgfqpoint{5.341317in}{2.032302in}}%
\pgfpathcurveto{\pgfqpoint{5.339062in}{2.034557in}}{\pgfqpoint{5.336002in}{2.035825in}}{\pgfqpoint{5.332812in}{2.035825in}}%
\pgfpathcurveto{\pgfqpoint{5.329622in}{2.035825in}}{\pgfqpoint{5.326563in}{2.034557in}}{\pgfqpoint{5.324307in}{2.032302in}}%
\pgfpathcurveto{\pgfqpoint{5.322051in}{2.030046in}}{\pgfqpoint{5.320784in}{2.026986in}}{\pgfqpoint{5.320784in}{2.023796in}}%
\pgfpathcurveto{\pgfqpoint{5.320784in}{2.020606in}}{\pgfqpoint{5.322051in}{2.017547in}}{\pgfqpoint{5.324307in}{2.015291in}}%
\pgfpathcurveto{\pgfqpoint{5.326563in}{2.013036in}}{\pgfqpoint{5.329622in}{2.011768in}}{\pgfqpoint{5.332812in}{2.011768in}}%
\pgfpathlineto{\pgfqpoint{5.332812in}{2.011768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043527in}{1.715885in}}%
\pgfpathcurveto{\pgfqpoint{5.046717in}{1.715885in}}{\pgfqpoint{5.049777in}{1.717152in}}{\pgfqpoint{5.052033in}{1.719408in}}%
\pgfpathcurveto{\pgfqpoint{5.054288in}{1.721663in}}{\pgfqpoint{5.055555in}{1.724723in}}{\pgfqpoint{5.055555in}{1.727913in}}%
\pgfpathcurveto{\pgfqpoint{5.055555in}{1.731103in}}{\pgfqpoint{5.054288in}{1.734162in}}{\pgfqpoint{5.052033in}{1.736418in}}%
\pgfpathcurveto{\pgfqpoint{5.049777in}{1.738673in}}{\pgfqpoint{5.046717in}{1.739941in}}{\pgfqpoint{5.043527in}{1.739941in}}%
\pgfpathcurveto{\pgfqpoint{5.040337in}{1.739941in}}{\pgfqpoint{5.037278in}{1.738673in}}{\pgfqpoint{5.035022in}{1.736418in}}%
\pgfpathcurveto{\pgfqpoint{5.032767in}{1.734162in}}{\pgfqpoint{5.031499in}{1.731103in}}{\pgfqpoint{5.031499in}{1.727913in}}%
\pgfpathcurveto{\pgfqpoint{5.031499in}{1.724723in}}{\pgfqpoint{5.032767in}{1.721663in}}{\pgfqpoint{5.035022in}{1.719408in}}%
\pgfpathcurveto{\pgfqpoint{5.037278in}{1.717152in}}{\pgfqpoint{5.040337in}{1.715885in}}{\pgfqpoint{5.043527in}{1.715885in}}%
\pgfpathlineto{\pgfqpoint{5.043527in}{1.715885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164479in}{1.737423in}}%
\pgfpathcurveto{\pgfqpoint{5.167669in}{1.737423in}}{\pgfqpoint{5.170729in}{1.738691in}}{\pgfqpoint{5.172984in}{1.740946in}}%
\pgfpathcurveto{\pgfqpoint{5.175240in}{1.743202in}}{\pgfqpoint{5.176507in}{1.746262in}}{\pgfqpoint{5.176507in}{1.749451in}}%
\pgfpathcurveto{\pgfqpoint{5.176507in}{1.752641in}}{\pgfqpoint{5.175240in}{1.755701in}}{\pgfqpoint{5.172984in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{5.170729in}{1.760212in}}{\pgfqpoint{5.167669in}{1.761480in}}{\pgfqpoint{5.164479in}{1.761480in}}%
\pgfpathcurveto{\pgfqpoint{5.161289in}{1.761480in}}{\pgfqpoint{5.158230in}{1.760212in}}{\pgfqpoint{5.155974in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{5.153718in}{1.755701in}}{\pgfqpoint{5.152451in}{1.752641in}}{\pgfqpoint{5.152451in}{1.749451in}}%
\pgfpathcurveto{\pgfqpoint{5.152451in}{1.746262in}}{\pgfqpoint{5.153718in}{1.743202in}}{\pgfqpoint{5.155974in}{1.740946in}}%
\pgfpathcurveto{\pgfqpoint{5.158230in}{1.738691in}}{\pgfqpoint{5.161289in}{1.737423in}}{\pgfqpoint{5.164479in}{1.737423in}}%
\pgfpathlineto{\pgfqpoint{5.164479in}{1.737423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168294in}{1.786796in}}%
\pgfpathcurveto{\pgfqpoint{5.171484in}{1.786796in}}{\pgfqpoint{5.174544in}{1.788063in}}{\pgfqpoint{5.176799in}{1.790319in}}%
\pgfpathcurveto{\pgfqpoint{5.179055in}{1.792574in}}{\pgfqpoint{5.180322in}{1.795634in}}{\pgfqpoint{5.180322in}{1.798824in}}%
\pgfpathcurveto{\pgfqpoint{5.180322in}{1.802014in}}{\pgfqpoint{5.179055in}{1.805073in}}{\pgfqpoint{5.176799in}{1.807329in}}%
\pgfpathcurveto{\pgfqpoint{5.174544in}{1.809584in}}{\pgfqpoint{5.171484in}{1.810852in}}{\pgfqpoint{5.168294in}{1.810852in}}%
\pgfpathcurveto{\pgfqpoint{5.165104in}{1.810852in}}{\pgfqpoint{5.162044in}{1.809584in}}{\pgfqpoint{5.159789in}{1.807329in}}%
\pgfpathcurveto{\pgfqpoint{5.157533in}{1.805073in}}{\pgfqpoint{5.156266in}{1.802014in}}{\pgfqpoint{5.156266in}{1.798824in}}%
\pgfpathcurveto{\pgfqpoint{5.156266in}{1.795634in}}{\pgfqpoint{5.157533in}{1.792574in}}{\pgfqpoint{5.159789in}{1.790319in}}%
\pgfpathcurveto{\pgfqpoint{5.162044in}{1.788063in}}{\pgfqpoint{5.165104in}{1.786796in}}{\pgfqpoint{5.168294in}{1.786796in}}%
\pgfpathlineto{\pgfqpoint{5.168294in}{1.786796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212310in}{1.941950in}}%
\pgfpathcurveto{\pgfqpoint{5.215500in}{1.941950in}}{\pgfqpoint{5.218559in}{1.943217in}}{\pgfqpoint{5.220815in}{1.945472in}}%
\pgfpathcurveto{\pgfqpoint{5.223070in}{1.947728in}}{\pgfqpoint{5.224338in}{1.950788in}}{\pgfqpoint{5.224338in}{1.953978in}}%
\pgfpathcurveto{\pgfqpoint{5.224338in}{1.957168in}}{\pgfqpoint{5.223070in}{1.960227in}}{\pgfqpoint{5.220815in}{1.962483in}}%
\pgfpathcurveto{\pgfqpoint{5.218559in}{1.964738in}}{\pgfqpoint{5.215500in}{1.966006in}}{\pgfqpoint{5.212310in}{1.966006in}}%
\pgfpathcurveto{\pgfqpoint{5.209120in}{1.966006in}}{\pgfqpoint{5.206060in}{1.964738in}}{\pgfqpoint{5.203804in}{1.962483in}}%
\pgfpathcurveto{\pgfqpoint{5.201549in}{1.960227in}}{\pgfqpoint{5.200282in}{1.957168in}}{\pgfqpoint{5.200282in}{1.953978in}}%
\pgfpathcurveto{\pgfqpoint{5.200282in}{1.950788in}}{\pgfqpoint{5.201549in}{1.947728in}}{\pgfqpoint{5.203804in}{1.945472in}}%
\pgfpathcurveto{\pgfqpoint{5.206060in}{1.943217in}}{\pgfqpoint{5.209120in}{1.941950in}}{\pgfqpoint{5.212310in}{1.941950in}}%
\pgfpathlineto{\pgfqpoint{5.212310in}{1.941950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113017in}{1.790898in}}%
\pgfpathcurveto{\pgfqpoint{5.116207in}{1.790898in}}{\pgfqpoint{5.119267in}{1.792166in}}{\pgfqpoint{5.121522in}{1.794421in}}%
\pgfpathcurveto{\pgfqpoint{5.123778in}{1.796677in}}{\pgfqpoint{5.125045in}{1.799737in}}{\pgfqpoint{5.125045in}{1.802926in}}%
\pgfpathcurveto{\pgfqpoint{5.125045in}{1.806116in}}{\pgfqpoint{5.123778in}{1.809176in}}{\pgfqpoint{5.121522in}{1.811432in}}%
\pgfpathcurveto{\pgfqpoint{5.119267in}{1.813687in}}{\pgfqpoint{5.116207in}{1.814955in}}{\pgfqpoint{5.113017in}{1.814955in}}%
\pgfpathcurveto{\pgfqpoint{5.109827in}{1.814955in}}{\pgfqpoint{5.106768in}{1.813687in}}{\pgfqpoint{5.104512in}{1.811432in}}%
\pgfpathcurveto{\pgfqpoint{5.102256in}{1.809176in}}{\pgfqpoint{5.100989in}{1.806116in}}{\pgfqpoint{5.100989in}{1.802926in}}%
\pgfpathcurveto{\pgfqpoint{5.100989in}{1.799737in}}{\pgfqpoint{5.102256in}{1.796677in}}{\pgfqpoint{5.104512in}{1.794421in}}%
\pgfpathcurveto{\pgfqpoint{5.106768in}{1.792166in}}{\pgfqpoint{5.109827in}{1.790898in}}{\pgfqpoint{5.113017in}{1.790898in}}%
\pgfpathlineto{\pgfqpoint{5.113017in}{1.790898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276379in}{2.015992in}}%
\pgfpathcurveto{\pgfqpoint{5.279568in}{2.015992in}}{\pgfqpoint{5.282628in}{2.017260in}}{\pgfqpoint{5.284884in}{2.019515in}}%
\pgfpathcurveto{\pgfqpoint{5.287139in}{2.021771in}}{\pgfqpoint{5.288407in}{2.024831in}}{\pgfqpoint{5.288407in}{2.028021in}}%
\pgfpathcurveto{\pgfqpoint{5.288407in}{2.031210in}}{\pgfqpoint{5.287139in}{2.034270in}}{\pgfqpoint{5.284884in}{2.036526in}}%
\pgfpathcurveto{\pgfqpoint{5.282628in}{2.038781in}}{\pgfqpoint{5.279568in}{2.040049in}}{\pgfqpoint{5.276379in}{2.040049in}}%
\pgfpathcurveto{\pgfqpoint{5.273189in}{2.040049in}}{\pgfqpoint{5.270129in}{2.038781in}}{\pgfqpoint{5.267873in}{2.036526in}}%
\pgfpathcurveto{\pgfqpoint{5.265618in}{2.034270in}}{\pgfqpoint{5.264350in}{2.031210in}}{\pgfqpoint{5.264350in}{2.028021in}}%
\pgfpathcurveto{\pgfqpoint{5.264350in}{2.024831in}}{\pgfqpoint{5.265618in}{2.021771in}}{\pgfqpoint{5.267873in}{2.019515in}}%
\pgfpathcurveto{\pgfqpoint{5.270129in}{2.017260in}}{\pgfqpoint{5.273189in}{2.015992in}}{\pgfqpoint{5.276379in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{5.276379in}{2.015992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183270in}{1.840100in}}%
\pgfpathcurveto{\pgfqpoint{5.186460in}{1.840100in}}{\pgfqpoint{5.189520in}{1.841367in}}{\pgfqpoint{5.191776in}{1.843623in}}%
\pgfpathcurveto{\pgfqpoint{5.194031in}{1.845879in}}{\pgfqpoint{5.195299in}{1.848938in}}{\pgfqpoint{5.195299in}{1.852128in}}%
\pgfpathcurveto{\pgfqpoint{5.195299in}{1.855318in}}{\pgfqpoint{5.194031in}{1.858378in}}{\pgfqpoint{5.191776in}{1.860633in}}%
\pgfpathcurveto{\pgfqpoint{5.189520in}{1.862889in}}{\pgfqpoint{5.186460in}{1.864156in}}{\pgfqpoint{5.183270in}{1.864156in}}%
\pgfpathcurveto{\pgfqpoint{5.180080in}{1.864156in}}{\pgfqpoint{5.177021in}{1.862889in}}{\pgfqpoint{5.174765in}{1.860633in}}%
\pgfpathcurveto{\pgfqpoint{5.172510in}{1.858378in}}{\pgfqpoint{5.171242in}{1.855318in}}{\pgfqpoint{5.171242in}{1.852128in}}%
\pgfpathcurveto{\pgfqpoint{5.171242in}{1.848938in}}{\pgfqpoint{5.172510in}{1.845879in}}{\pgfqpoint{5.174765in}{1.843623in}}%
\pgfpathcurveto{\pgfqpoint{5.177021in}{1.841367in}}{\pgfqpoint{5.180080in}{1.840100in}}{\pgfqpoint{5.183270in}{1.840100in}}%
\pgfpathlineto{\pgfqpoint{5.183270in}{1.840100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355516in}{2.052345in}}%
\pgfpathcurveto{\pgfqpoint{5.358706in}{2.052345in}}{\pgfqpoint{5.361766in}{2.053612in}}{\pgfqpoint{5.364021in}{2.055868in}}%
\pgfpathcurveto{\pgfqpoint{5.366277in}{2.058123in}}{\pgfqpoint{5.367544in}{2.061183in}}{\pgfqpoint{5.367544in}{2.064373in}}%
\pgfpathcurveto{\pgfqpoint{5.367544in}{2.067563in}}{\pgfqpoint{5.366277in}{2.070622in}}{\pgfqpoint{5.364021in}{2.072878in}}%
\pgfpathcurveto{\pgfqpoint{5.361766in}{2.075134in}}{\pgfqpoint{5.358706in}{2.076401in}}{\pgfqpoint{5.355516in}{2.076401in}}%
\pgfpathcurveto{\pgfqpoint{5.352326in}{2.076401in}}{\pgfqpoint{5.349267in}{2.075134in}}{\pgfqpoint{5.347011in}{2.072878in}}%
\pgfpathcurveto{\pgfqpoint{5.344755in}{2.070622in}}{\pgfqpoint{5.343488in}{2.067563in}}{\pgfqpoint{5.343488in}{2.064373in}}%
\pgfpathcurveto{\pgfqpoint{5.343488in}{2.061183in}}{\pgfqpoint{5.344755in}{2.058123in}}{\pgfqpoint{5.347011in}{2.055868in}}%
\pgfpathcurveto{\pgfqpoint{5.349267in}{2.053612in}}{\pgfqpoint{5.352326in}{2.052345in}}{\pgfqpoint{5.355516in}{2.052345in}}%
\pgfpathlineto{\pgfqpoint{5.355516in}{2.052345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110415in}{1.825505in}}%
\pgfpathcurveto{\pgfqpoint{5.113605in}{1.825505in}}{\pgfqpoint{5.116664in}{1.826773in}}{\pgfqpoint{5.118920in}{1.829028in}}%
\pgfpathcurveto{\pgfqpoint{5.121176in}{1.831284in}}{\pgfqpoint{5.122443in}{1.834344in}}{\pgfqpoint{5.122443in}{1.837534in}}%
\pgfpathcurveto{\pgfqpoint{5.122443in}{1.840723in}}{\pgfqpoint{5.121176in}{1.843783in}}{\pgfqpoint{5.118920in}{1.846039in}}%
\pgfpathcurveto{\pgfqpoint{5.116664in}{1.848294in}}{\pgfqpoint{5.113605in}{1.849562in}}{\pgfqpoint{5.110415in}{1.849562in}}%
\pgfpathcurveto{\pgfqpoint{5.107225in}{1.849562in}}{\pgfqpoint{5.104165in}{1.848294in}}{\pgfqpoint{5.101910in}{1.846039in}}%
\pgfpathcurveto{\pgfqpoint{5.099654in}{1.843783in}}{\pgfqpoint{5.098387in}{1.840723in}}{\pgfqpoint{5.098387in}{1.837534in}}%
\pgfpathcurveto{\pgfqpoint{5.098387in}{1.834344in}}{\pgfqpoint{5.099654in}{1.831284in}}{\pgfqpoint{5.101910in}{1.829028in}}%
\pgfpathcurveto{\pgfqpoint{5.104165in}{1.826773in}}{\pgfqpoint{5.107225in}{1.825505in}}{\pgfqpoint{5.110415in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{1.825505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180892in}{1.988498in}}%
\pgfpathcurveto{\pgfqpoint{5.184082in}{1.988498in}}{\pgfqpoint{5.187142in}{1.989766in}}{\pgfqpoint{5.189397in}{1.992021in}}%
\pgfpathcurveto{\pgfqpoint{5.191653in}{1.994277in}}{\pgfqpoint{5.192920in}{1.997336in}}{\pgfqpoint{5.192920in}{2.000526in}}%
\pgfpathcurveto{\pgfqpoint{5.192920in}{2.003716in}}{\pgfqpoint{5.191653in}{2.006776in}}{\pgfqpoint{5.189397in}{2.009032in}}%
\pgfpathcurveto{\pgfqpoint{5.187142in}{2.011287in}}{\pgfqpoint{5.184082in}{2.012555in}}{\pgfqpoint{5.180892in}{2.012555in}}%
\pgfpathcurveto{\pgfqpoint{5.177702in}{2.012555in}}{\pgfqpoint{5.174643in}{2.011287in}}{\pgfqpoint{5.172387in}{2.009032in}}%
\pgfpathcurveto{\pgfqpoint{5.170132in}{2.006776in}}{\pgfqpoint{5.168864in}{2.003716in}}{\pgfqpoint{5.168864in}{2.000526in}}%
\pgfpathcurveto{\pgfqpoint{5.168864in}{1.997336in}}{\pgfqpoint{5.170132in}{1.994277in}}{\pgfqpoint{5.172387in}{1.992021in}}%
\pgfpathcurveto{\pgfqpoint{5.174643in}{1.989766in}}{\pgfqpoint{5.177702in}{1.988498in}}{\pgfqpoint{5.180892in}{1.988498in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{1.988498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218466in}{1.849319in}}%
\pgfpathcurveto{\pgfqpoint{5.221656in}{1.849319in}}{\pgfqpoint{5.224716in}{1.850586in}}{\pgfqpoint{5.226971in}{1.852842in}}%
\pgfpathcurveto{\pgfqpoint{5.229227in}{1.855097in}}{\pgfqpoint{5.230494in}{1.858157in}}{\pgfqpoint{5.230494in}{1.861347in}}%
\pgfpathcurveto{\pgfqpoint{5.230494in}{1.864537in}}{\pgfqpoint{5.229227in}{1.867596in}}{\pgfqpoint{5.226971in}{1.869852in}}%
\pgfpathcurveto{\pgfqpoint{5.224716in}{1.872108in}}{\pgfqpoint{5.221656in}{1.873375in}}{\pgfqpoint{5.218466in}{1.873375in}}%
\pgfpathcurveto{\pgfqpoint{5.215276in}{1.873375in}}{\pgfqpoint{5.212217in}{1.872108in}}{\pgfqpoint{5.209961in}{1.869852in}}%
\pgfpathcurveto{\pgfqpoint{5.207705in}{1.867596in}}{\pgfqpoint{5.206438in}{1.864537in}}{\pgfqpoint{5.206438in}{1.861347in}}%
\pgfpathcurveto{\pgfqpoint{5.206438in}{1.858157in}}{\pgfqpoint{5.207705in}{1.855097in}}{\pgfqpoint{5.209961in}{1.852842in}}%
\pgfpathcurveto{\pgfqpoint{5.212217in}{1.850586in}}{\pgfqpoint{5.215276in}{1.849319in}}{\pgfqpoint{5.218466in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{5.218466in}{1.849319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124338in}{1.834636in}}%
\pgfpathcurveto{\pgfqpoint{5.127528in}{1.834636in}}{\pgfqpoint{5.130588in}{1.835904in}}{\pgfqpoint{5.132843in}{1.838159in}}%
\pgfpathcurveto{\pgfqpoint{5.135099in}{1.840415in}}{\pgfqpoint{5.136366in}{1.843474in}}{\pgfqpoint{5.136366in}{1.846664in}}%
\pgfpathcurveto{\pgfqpoint{5.136366in}{1.849854in}}{\pgfqpoint{5.135099in}{1.852914in}}{\pgfqpoint{5.132843in}{1.855170in}}%
\pgfpathcurveto{\pgfqpoint{5.130588in}{1.857425in}}{\pgfqpoint{5.127528in}{1.858692in}}{\pgfqpoint{5.124338in}{1.858692in}}%
\pgfpathcurveto{\pgfqpoint{5.121148in}{1.858692in}}{\pgfqpoint{5.118089in}{1.857425in}}{\pgfqpoint{5.115833in}{1.855170in}}%
\pgfpathcurveto{\pgfqpoint{5.113577in}{1.852914in}}{\pgfqpoint{5.112310in}{1.849854in}}{\pgfqpoint{5.112310in}{1.846664in}}%
\pgfpathcurveto{\pgfqpoint{5.112310in}{1.843474in}}{\pgfqpoint{5.113577in}{1.840415in}}{\pgfqpoint{5.115833in}{1.838159in}}%
\pgfpathcurveto{\pgfqpoint{5.118089in}{1.835904in}}{\pgfqpoint{5.121148in}{1.834636in}}{\pgfqpoint{5.124338in}{1.834636in}}%
\pgfpathlineto{\pgfqpoint{5.124338in}{1.834636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338536in}{1.997075in}}%
\pgfpathcurveto{\pgfqpoint{5.341726in}{1.997075in}}{\pgfqpoint{5.344786in}{1.998343in}}{\pgfqpoint{5.347041in}{2.000598in}}%
\pgfpathcurveto{\pgfqpoint{5.349297in}{2.002854in}}{\pgfqpoint{5.350564in}{2.005914in}}{\pgfqpoint{5.350564in}{2.009104in}}%
\pgfpathcurveto{\pgfqpoint{5.350564in}{2.012293in}}{\pgfqpoint{5.349297in}{2.015353in}}{\pgfqpoint{5.347041in}{2.017609in}}%
\pgfpathcurveto{\pgfqpoint{5.344786in}{2.019864in}}{\pgfqpoint{5.341726in}{2.021132in}}{\pgfqpoint{5.338536in}{2.021132in}}%
\pgfpathcurveto{\pgfqpoint{5.335346in}{2.021132in}}{\pgfqpoint{5.332287in}{2.019864in}}{\pgfqpoint{5.330031in}{2.017609in}}%
\pgfpathcurveto{\pgfqpoint{5.327776in}{2.015353in}}{\pgfqpoint{5.326508in}{2.012293in}}{\pgfqpoint{5.326508in}{2.009104in}}%
\pgfpathcurveto{\pgfqpoint{5.326508in}{2.005914in}}{\pgfqpoint{5.327776in}{2.002854in}}{\pgfqpoint{5.330031in}{2.000598in}}%
\pgfpathcurveto{\pgfqpoint{5.332287in}{1.998343in}}{\pgfqpoint{5.335346in}{1.997075in}}{\pgfqpoint{5.338536in}{1.997075in}}%
\pgfpathlineto{\pgfqpoint{5.338536in}{1.997075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230606in}{1.869896in}}%
\pgfpathcurveto{\pgfqpoint{5.233796in}{1.869896in}}{\pgfqpoint{5.236856in}{1.871164in}}{\pgfqpoint{5.239111in}{1.873419in}}%
\pgfpathcurveto{\pgfqpoint{5.241367in}{1.875675in}}{\pgfqpoint{5.242634in}{1.878735in}}{\pgfqpoint{5.242634in}{1.881925in}}%
\pgfpathcurveto{\pgfqpoint{5.242634in}{1.885114in}}{\pgfqpoint{5.241367in}{1.888174in}}{\pgfqpoint{5.239111in}{1.890430in}}%
\pgfpathcurveto{\pgfqpoint{5.236856in}{1.892685in}}{\pgfqpoint{5.233796in}{1.893953in}}{\pgfqpoint{5.230606in}{1.893953in}}%
\pgfpathcurveto{\pgfqpoint{5.227416in}{1.893953in}}{\pgfqpoint{5.224357in}{1.892685in}}{\pgfqpoint{5.222101in}{1.890430in}}%
\pgfpathcurveto{\pgfqpoint{5.219845in}{1.888174in}}{\pgfqpoint{5.218578in}{1.885114in}}{\pgfqpoint{5.218578in}{1.881925in}}%
\pgfpathcurveto{\pgfqpoint{5.218578in}{1.878735in}}{\pgfqpoint{5.219845in}{1.875675in}}{\pgfqpoint{5.222101in}{1.873419in}}%
\pgfpathcurveto{\pgfqpoint{5.224357in}{1.871164in}}{\pgfqpoint{5.227416in}{1.869896in}}{\pgfqpoint{5.230606in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{5.230606in}{1.869896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287015in}{1.950000in}}%
\pgfpathcurveto{\pgfqpoint{5.290204in}{1.950000in}}{\pgfqpoint{5.293264in}{1.951268in}}{\pgfqpoint{5.295520in}{1.953523in}}%
\pgfpathcurveto{\pgfqpoint{5.297775in}{1.955779in}}{\pgfqpoint{5.299043in}{1.958839in}}{\pgfqpoint{5.299043in}{1.962028in}}%
\pgfpathcurveto{\pgfqpoint{5.299043in}{1.965218in}}{\pgfqpoint{5.297775in}{1.968278in}}{\pgfqpoint{5.295520in}{1.970534in}}%
\pgfpathcurveto{\pgfqpoint{5.293264in}{1.972789in}}{\pgfqpoint{5.290204in}{1.974057in}}{\pgfqpoint{5.287015in}{1.974057in}}%
\pgfpathcurveto{\pgfqpoint{5.283825in}{1.974057in}}{\pgfqpoint{5.280765in}{1.972789in}}{\pgfqpoint{5.278509in}{1.970534in}}%
\pgfpathcurveto{\pgfqpoint{5.276254in}{1.968278in}}{\pgfqpoint{5.274986in}{1.965218in}}{\pgfqpoint{5.274986in}{1.962028in}}%
\pgfpathcurveto{\pgfqpoint{5.274986in}{1.958839in}}{\pgfqpoint{5.276254in}{1.955779in}}{\pgfqpoint{5.278509in}{1.953523in}}%
\pgfpathcurveto{\pgfqpoint{5.280765in}{1.951268in}}{\pgfqpoint{5.283825in}{1.950000in}}{\pgfqpoint{5.287015in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{5.287015in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827407in}{1.480580in}}%
\pgfpathcurveto{\pgfqpoint{4.830597in}{1.480580in}}{\pgfqpoint{4.833657in}{1.481847in}}{\pgfqpoint{4.835912in}{1.484103in}}%
\pgfpathcurveto{\pgfqpoint{4.838168in}{1.486358in}}{\pgfqpoint{4.839435in}{1.489418in}}{\pgfqpoint{4.839435in}{1.492608in}}%
\pgfpathcurveto{\pgfqpoint{4.839435in}{1.495798in}}{\pgfqpoint{4.838168in}{1.498857in}}{\pgfqpoint{4.835912in}{1.501113in}}%
\pgfpathcurveto{\pgfqpoint{4.833657in}{1.503369in}}{\pgfqpoint{4.830597in}{1.504636in}}{\pgfqpoint{4.827407in}{1.504636in}}%
\pgfpathcurveto{\pgfqpoint{4.824217in}{1.504636in}}{\pgfqpoint{4.821158in}{1.503369in}}{\pgfqpoint{4.818902in}{1.501113in}}%
\pgfpathcurveto{\pgfqpoint{4.816647in}{1.498857in}}{\pgfqpoint{4.815379in}{1.495798in}}{\pgfqpoint{4.815379in}{1.492608in}}%
\pgfpathcurveto{\pgfqpoint{4.815379in}{1.489418in}}{\pgfqpoint{4.816647in}{1.486358in}}{\pgfqpoint{4.818902in}{1.484103in}}%
\pgfpathcurveto{\pgfqpoint{4.821158in}{1.481847in}}{\pgfqpoint{4.824217in}{1.480580in}}{\pgfqpoint{4.827407in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{4.827407in}{1.480580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339975in}{2.013654in}}%
\pgfpathcurveto{\pgfqpoint{5.343165in}{2.013654in}}{\pgfqpoint{5.346224in}{2.014922in}}{\pgfqpoint{5.348480in}{2.017177in}}%
\pgfpathcurveto{\pgfqpoint{5.350736in}{2.019433in}}{\pgfqpoint{5.352003in}{2.022493in}}{\pgfqpoint{5.352003in}{2.025682in}}%
\pgfpathcurveto{\pgfqpoint{5.352003in}{2.028872in}}{\pgfqpoint{5.350736in}{2.031932in}}{\pgfqpoint{5.348480in}{2.034188in}}%
\pgfpathcurveto{\pgfqpoint{5.346224in}{2.036443in}}{\pgfqpoint{5.343165in}{2.037711in}}{\pgfqpoint{5.339975in}{2.037711in}}%
\pgfpathcurveto{\pgfqpoint{5.336785in}{2.037711in}}{\pgfqpoint{5.333725in}{2.036443in}}{\pgfqpoint{5.331470in}{2.034188in}}%
\pgfpathcurveto{\pgfqpoint{5.329214in}{2.031932in}}{\pgfqpoint{5.327947in}{2.028872in}}{\pgfqpoint{5.327947in}{2.025682in}}%
\pgfpathcurveto{\pgfqpoint{5.327947in}{2.022493in}}{\pgfqpoint{5.329214in}{2.019433in}}{\pgfqpoint{5.331470in}{2.017177in}}%
\pgfpathcurveto{\pgfqpoint{5.333725in}{2.014922in}}{\pgfqpoint{5.336785in}{2.013654in}}{\pgfqpoint{5.339975in}{2.013654in}}%
\pgfpathlineto{\pgfqpoint{5.339975in}{2.013654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382008in}{2.037797in}}%
\pgfpathcurveto{\pgfqpoint{5.385198in}{2.037797in}}{\pgfqpoint{5.388258in}{2.039064in}}{\pgfqpoint{5.390513in}{2.041320in}}%
\pgfpathcurveto{\pgfqpoint{5.392769in}{2.043575in}}{\pgfqpoint{5.394036in}{2.046635in}}{\pgfqpoint{5.394036in}{2.049825in}}%
\pgfpathcurveto{\pgfqpoint{5.394036in}{2.053015in}}{\pgfqpoint{5.392769in}{2.056075in}}{\pgfqpoint{5.390513in}{2.058330in}}%
\pgfpathcurveto{\pgfqpoint{5.388258in}{2.060586in}}{\pgfqpoint{5.385198in}{2.061853in}}{\pgfqpoint{5.382008in}{2.061853in}}%
\pgfpathcurveto{\pgfqpoint{5.378818in}{2.061853in}}{\pgfqpoint{5.375759in}{2.060586in}}{\pgfqpoint{5.373503in}{2.058330in}}%
\pgfpathcurveto{\pgfqpoint{5.371247in}{2.056075in}}{\pgfqpoint{5.369980in}{2.053015in}}{\pgfqpoint{5.369980in}{2.049825in}}%
\pgfpathcurveto{\pgfqpoint{5.369980in}{2.046635in}}{\pgfqpoint{5.371247in}{2.043575in}}{\pgfqpoint{5.373503in}{2.041320in}}%
\pgfpathcurveto{\pgfqpoint{5.375759in}{2.039064in}}{\pgfqpoint{5.378818in}{2.037797in}}{\pgfqpoint{5.382008in}{2.037797in}}%
\pgfpathlineto{\pgfqpoint{5.382008in}{2.037797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384731in}{1.942638in}}%
\pgfpathcurveto{\pgfqpoint{5.387921in}{1.942638in}}{\pgfqpoint{5.390981in}{1.943905in}}{\pgfqpoint{5.393236in}{1.946161in}}%
\pgfpathcurveto{\pgfqpoint{5.395492in}{1.948417in}}{\pgfqpoint{5.396759in}{1.951476in}}{\pgfqpoint{5.396759in}{1.954666in}}%
\pgfpathcurveto{\pgfqpoint{5.396759in}{1.957856in}}{\pgfqpoint{5.395492in}{1.960916in}}{\pgfqpoint{5.393236in}{1.963171in}}%
\pgfpathcurveto{\pgfqpoint{5.390981in}{1.965427in}}{\pgfqpoint{5.387921in}{1.966694in}}{\pgfqpoint{5.384731in}{1.966694in}}%
\pgfpathcurveto{\pgfqpoint{5.381541in}{1.966694in}}{\pgfqpoint{5.378482in}{1.965427in}}{\pgfqpoint{5.376226in}{1.963171in}}%
\pgfpathcurveto{\pgfqpoint{5.373971in}{1.960916in}}{\pgfqpoint{5.372703in}{1.957856in}}{\pgfqpoint{5.372703in}{1.954666in}}%
\pgfpathcurveto{\pgfqpoint{5.372703in}{1.951476in}}{\pgfqpoint{5.373971in}{1.948417in}}{\pgfqpoint{5.376226in}{1.946161in}}%
\pgfpathcurveto{\pgfqpoint{5.378482in}{1.943905in}}{\pgfqpoint{5.381541in}{1.942638in}}{\pgfqpoint{5.384731in}{1.942638in}}%
\pgfpathlineto{\pgfqpoint{5.384731in}{1.942638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245602in}{1.907969in}}%
\pgfpathcurveto{\pgfqpoint{5.248792in}{1.907969in}}{\pgfqpoint{5.251852in}{1.909236in}}{\pgfqpoint{5.254108in}{1.911492in}}%
\pgfpathcurveto{\pgfqpoint{5.256363in}{1.913747in}}{\pgfqpoint{5.257631in}{1.916807in}}{\pgfqpoint{5.257631in}{1.919997in}}%
\pgfpathcurveto{\pgfqpoint{5.257631in}{1.923187in}}{\pgfqpoint{5.256363in}{1.926247in}}{\pgfqpoint{5.254108in}{1.928502in}}%
\pgfpathcurveto{\pgfqpoint{5.251852in}{1.930758in}}{\pgfqpoint{5.248792in}{1.932025in}}{\pgfqpoint{5.245602in}{1.932025in}}%
\pgfpathcurveto{\pgfqpoint{5.242413in}{1.932025in}}{\pgfqpoint{5.239353in}{1.930758in}}{\pgfqpoint{5.237097in}{1.928502in}}%
\pgfpathcurveto{\pgfqpoint{5.234842in}{1.926247in}}{\pgfqpoint{5.233574in}{1.923187in}}{\pgfqpoint{5.233574in}{1.919997in}}%
\pgfpathcurveto{\pgfqpoint{5.233574in}{1.916807in}}{\pgfqpoint{5.234842in}{1.913747in}}{\pgfqpoint{5.237097in}{1.911492in}}%
\pgfpathcurveto{\pgfqpoint{5.239353in}{1.909236in}}{\pgfqpoint{5.242413in}{1.907969in}}{\pgfqpoint{5.245602in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{5.245602in}{1.907969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242692in}{1.760782in}}%
\pgfpathcurveto{\pgfqpoint{5.245882in}{1.760782in}}{\pgfqpoint{5.248942in}{1.762049in}}{\pgfqpoint{5.251197in}{1.764305in}}%
\pgfpathcurveto{\pgfqpoint{5.253453in}{1.766560in}}{\pgfqpoint{5.254720in}{1.769620in}}{\pgfqpoint{5.254720in}{1.772810in}}%
\pgfpathcurveto{\pgfqpoint{5.254720in}{1.776000in}}{\pgfqpoint{5.253453in}{1.779060in}}{\pgfqpoint{5.251197in}{1.781315in}}%
\pgfpathcurveto{\pgfqpoint{5.248942in}{1.783571in}}{\pgfqpoint{5.245882in}{1.784838in}}{\pgfqpoint{5.242692in}{1.784838in}}%
\pgfpathcurveto{\pgfqpoint{5.239502in}{1.784838in}}{\pgfqpoint{5.236443in}{1.783571in}}{\pgfqpoint{5.234187in}{1.781315in}}%
\pgfpathcurveto{\pgfqpoint{5.231931in}{1.779060in}}{\pgfqpoint{5.230664in}{1.776000in}}{\pgfqpoint{5.230664in}{1.772810in}}%
\pgfpathcurveto{\pgfqpoint{5.230664in}{1.769620in}}{\pgfqpoint{5.231931in}{1.766560in}}{\pgfqpoint{5.234187in}{1.764305in}}%
\pgfpathcurveto{\pgfqpoint{5.236443in}{1.762049in}}{\pgfqpoint{5.239502in}{1.760782in}}{\pgfqpoint{5.242692in}{1.760782in}}%
\pgfpathlineto{\pgfqpoint{5.242692in}{1.760782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319955in}{1.978297in}}%
\pgfpathcurveto{\pgfqpoint{5.323145in}{1.978297in}}{\pgfqpoint{5.326204in}{1.979565in}}{\pgfqpoint{5.328460in}{1.981820in}}%
\pgfpathcurveto{\pgfqpoint{5.330716in}{1.984076in}}{\pgfqpoint{5.331983in}{1.987135in}}{\pgfqpoint{5.331983in}{1.990325in}}%
\pgfpathcurveto{\pgfqpoint{5.331983in}{1.993515in}}{\pgfqpoint{5.330716in}{1.996575in}}{\pgfqpoint{5.328460in}{1.998831in}}%
\pgfpathcurveto{\pgfqpoint{5.326204in}{2.001086in}}{\pgfqpoint{5.323145in}{2.002353in}}{\pgfqpoint{5.319955in}{2.002353in}}%
\pgfpathcurveto{\pgfqpoint{5.316765in}{2.002353in}}{\pgfqpoint{5.313705in}{2.001086in}}{\pgfqpoint{5.311450in}{1.998831in}}%
\pgfpathcurveto{\pgfqpoint{5.309194in}{1.996575in}}{\pgfqpoint{5.307927in}{1.993515in}}{\pgfqpoint{5.307927in}{1.990325in}}%
\pgfpathcurveto{\pgfqpoint{5.307927in}{1.987135in}}{\pgfqpoint{5.309194in}{1.984076in}}{\pgfqpoint{5.311450in}{1.981820in}}%
\pgfpathcurveto{\pgfqpoint{5.313705in}{1.979565in}}{\pgfqpoint{5.316765in}{1.978297in}}{\pgfqpoint{5.319955in}{1.978297in}}%
\pgfpathlineto{\pgfqpoint{5.319955in}{1.978297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227034in}{1.971533in}}%
\pgfpathcurveto{\pgfqpoint{5.230224in}{1.971533in}}{\pgfqpoint{5.233283in}{1.972801in}}{\pgfqpoint{5.235539in}{1.975056in}}%
\pgfpathcurveto{\pgfqpoint{5.237794in}{1.977312in}}{\pgfqpoint{5.239062in}{1.980372in}}{\pgfqpoint{5.239062in}{1.983561in}}%
\pgfpathcurveto{\pgfqpoint{5.239062in}{1.986751in}}{\pgfqpoint{5.237794in}{1.989811in}}{\pgfqpoint{5.235539in}{1.992067in}}%
\pgfpathcurveto{\pgfqpoint{5.233283in}{1.994322in}}{\pgfqpoint{5.230224in}{1.995590in}}{\pgfqpoint{5.227034in}{1.995590in}}%
\pgfpathcurveto{\pgfqpoint{5.223844in}{1.995590in}}{\pgfqpoint{5.220784in}{1.994322in}}{\pgfqpoint{5.218528in}{1.992067in}}%
\pgfpathcurveto{\pgfqpoint{5.216273in}{1.989811in}}{\pgfqpoint{5.215005in}{1.986751in}}{\pgfqpoint{5.215005in}{1.983561in}}%
\pgfpathcurveto{\pgfqpoint{5.215005in}{1.980372in}}{\pgfqpoint{5.216273in}{1.977312in}}{\pgfqpoint{5.218528in}{1.975056in}}%
\pgfpathcurveto{\pgfqpoint{5.220784in}{1.972801in}}{\pgfqpoint{5.223844in}{1.971533in}}{\pgfqpoint{5.227034in}{1.971533in}}%
\pgfpathlineto{\pgfqpoint{5.227034in}{1.971533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111688in}{1.848713in}}%
\pgfpathcurveto{\pgfqpoint{5.114878in}{1.848713in}}{\pgfqpoint{5.117938in}{1.849980in}}{\pgfqpoint{5.120193in}{1.852236in}}%
\pgfpathcurveto{\pgfqpoint{5.122449in}{1.854491in}}{\pgfqpoint{5.123716in}{1.857551in}}{\pgfqpoint{5.123716in}{1.860741in}}%
\pgfpathcurveto{\pgfqpoint{5.123716in}{1.863931in}}{\pgfqpoint{5.122449in}{1.866990in}}{\pgfqpoint{5.120193in}{1.869246in}}%
\pgfpathcurveto{\pgfqpoint{5.117938in}{1.871502in}}{\pgfqpoint{5.114878in}{1.872769in}}{\pgfqpoint{5.111688in}{1.872769in}}%
\pgfpathcurveto{\pgfqpoint{5.108498in}{1.872769in}}{\pgfqpoint{5.105439in}{1.871502in}}{\pgfqpoint{5.103183in}{1.869246in}}%
\pgfpathcurveto{\pgfqpoint{5.100927in}{1.866990in}}{\pgfqpoint{5.099660in}{1.863931in}}{\pgfqpoint{5.099660in}{1.860741in}}%
\pgfpathcurveto{\pgfqpoint{5.099660in}{1.857551in}}{\pgfqpoint{5.100927in}{1.854491in}}{\pgfqpoint{5.103183in}{1.852236in}}%
\pgfpathcurveto{\pgfqpoint{5.105439in}{1.849980in}}{\pgfqpoint{5.108498in}{1.848713in}}{\pgfqpoint{5.111688in}{1.848713in}}%
\pgfpathlineto{\pgfqpoint{5.111688in}{1.848713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221813in}{1.903613in}}%
\pgfpathcurveto{\pgfqpoint{5.225003in}{1.903613in}}{\pgfqpoint{5.228063in}{1.904880in}}{\pgfqpoint{5.230318in}{1.907136in}}%
\pgfpathcurveto{\pgfqpoint{5.232574in}{1.909392in}}{\pgfqpoint{5.233841in}{1.912451in}}{\pgfqpoint{5.233841in}{1.915641in}}%
\pgfpathcurveto{\pgfqpoint{5.233841in}{1.918831in}}{\pgfqpoint{5.232574in}{1.921891in}}{\pgfqpoint{5.230318in}{1.924146in}}%
\pgfpathcurveto{\pgfqpoint{5.228063in}{1.926402in}}{\pgfqpoint{5.225003in}{1.927669in}}{\pgfqpoint{5.221813in}{1.927669in}}%
\pgfpathcurveto{\pgfqpoint{5.218623in}{1.927669in}}{\pgfqpoint{5.215564in}{1.926402in}}{\pgfqpoint{5.213308in}{1.924146in}}%
\pgfpathcurveto{\pgfqpoint{5.211053in}{1.921891in}}{\pgfqpoint{5.209785in}{1.918831in}}{\pgfqpoint{5.209785in}{1.915641in}}%
\pgfpathcurveto{\pgfqpoint{5.209785in}{1.912451in}}{\pgfqpoint{5.211053in}{1.909392in}}{\pgfqpoint{5.213308in}{1.907136in}}%
\pgfpathcurveto{\pgfqpoint{5.215564in}{1.904880in}}{\pgfqpoint{5.218623in}{1.903613in}}{\pgfqpoint{5.221813in}{1.903613in}}%
\pgfpathlineto{\pgfqpoint{5.221813in}{1.903613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903857in}{1.632823in}}%
\pgfpathcurveto{\pgfqpoint{4.907047in}{1.632823in}}{\pgfqpoint{4.910107in}{1.634090in}}{\pgfqpoint{4.912363in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{4.914618in}{1.638601in}}{\pgfqpoint{4.915886in}{1.641661in}}{\pgfqpoint{4.915886in}{1.644851in}}%
\pgfpathcurveto{\pgfqpoint{4.915886in}{1.648041in}}{\pgfqpoint{4.914618in}{1.651100in}}{\pgfqpoint{4.912363in}{1.653356in}}%
\pgfpathcurveto{\pgfqpoint{4.910107in}{1.655612in}}{\pgfqpoint{4.907047in}{1.656879in}}{\pgfqpoint{4.903857in}{1.656879in}}%
\pgfpathcurveto{\pgfqpoint{4.900668in}{1.656879in}}{\pgfqpoint{4.897608in}{1.655612in}}{\pgfqpoint{4.895352in}{1.653356in}}%
\pgfpathcurveto{\pgfqpoint{4.893097in}{1.651100in}}{\pgfqpoint{4.891829in}{1.648041in}}{\pgfqpoint{4.891829in}{1.644851in}}%
\pgfpathcurveto{\pgfqpoint{4.891829in}{1.641661in}}{\pgfqpoint{4.893097in}{1.638601in}}{\pgfqpoint{4.895352in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{4.897608in}{1.634090in}}{\pgfqpoint{4.900668in}{1.632823in}}{\pgfqpoint{4.903857in}{1.632823in}}%
\pgfpathlineto{\pgfqpoint{4.903857in}{1.632823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304862in}{1.949892in}}%
\pgfpathcurveto{\pgfqpoint{5.308052in}{1.949892in}}{\pgfqpoint{5.311112in}{1.951159in}}{\pgfqpoint{5.313368in}{1.953415in}}%
\pgfpathcurveto{\pgfqpoint{5.315623in}{1.955670in}}{\pgfqpoint{5.316891in}{1.958730in}}{\pgfqpoint{5.316891in}{1.961920in}}%
\pgfpathcurveto{\pgfqpoint{5.316891in}{1.965110in}}{\pgfqpoint{5.315623in}{1.968169in}}{\pgfqpoint{5.313368in}{1.970425in}}%
\pgfpathcurveto{\pgfqpoint{5.311112in}{1.972680in}}{\pgfqpoint{5.308052in}{1.973948in}}{\pgfqpoint{5.304862in}{1.973948in}}%
\pgfpathcurveto{\pgfqpoint{5.301673in}{1.973948in}}{\pgfqpoint{5.298613in}{1.972680in}}{\pgfqpoint{5.296357in}{1.970425in}}%
\pgfpathcurveto{\pgfqpoint{5.294102in}{1.968169in}}{\pgfqpoint{5.292834in}{1.965110in}}{\pgfqpoint{5.292834in}{1.961920in}}%
\pgfpathcurveto{\pgfqpoint{5.292834in}{1.958730in}}{\pgfqpoint{5.294102in}{1.955670in}}{\pgfqpoint{5.296357in}{1.953415in}}%
\pgfpathcurveto{\pgfqpoint{5.298613in}{1.951159in}}{\pgfqpoint{5.301673in}{1.949892in}}{\pgfqpoint{5.304862in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{5.304862in}{1.949892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953004in}{1.589570in}}%
\pgfpathcurveto{\pgfqpoint{4.956194in}{1.589570in}}{\pgfqpoint{4.959254in}{1.590837in}}{\pgfqpoint{4.961509in}{1.593093in}}%
\pgfpathcurveto{\pgfqpoint{4.963765in}{1.595348in}}{\pgfqpoint{4.965032in}{1.598408in}}{\pgfqpoint{4.965032in}{1.601598in}}%
\pgfpathcurveto{\pgfqpoint{4.965032in}{1.604788in}}{\pgfqpoint{4.963765in}{1.607847in}}{\pgfqpoint{4.961509in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{4.959254in}{1.612358in}}{\pgfqpoint{4.956194in}{1.613626in}}{\pgfqpoint{4.953004in}{1.613626in}}%
\pgfpathcurveto{\pgfqpoint{4.949814in}{1.613626in}}{\pgfqpoint{4.946754in}{1.612358in}}{\pgfqpoint{4.944499in}{1.610103in}}%
\pgfpathcurveto{\pgfqpoint{4.942243in}{1.607847in}}{\pgfqpoint{4.940976in}{1.604788in}}{\pgfqpoint{4.940976in}{1.601598in}}%
\pgfpathcurveto{\pgfqpoint{4.940976in}{1.598408in}}{\pgfqpoint{4.942243in}{1.595348in}}{\pgfqpoint{4.944499in}{1.593093in}}%
\pgfpathcurveto{\pgfqpoint{4.946754in}{1.590837in}}{\pgfqpoint{4.949814in}{1.589570in}}{\pgfqpoint{4.953004in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{4.953004in}{1.589570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170005in}{1.800802in}}%
\pgfpathcurveto{\pgfqpoint{5.173195in}{1.800802in}}{\pgfqpoint{5.176254in}{1.802069in}}{\pgfqpoint{5.178510in}{1.804325in}}%
\pgfpathcurveto{\pgfqpoint{5.180765in}{1.806580in}}{\pgfqpoint{5.182033in}{1.809640in}}{\pgfqpoint{5.182033in}{1.812830in}}%
\pgfpathcurveto{\pgfqpoint{5.182033in}{1.816020in}}{\pgfqpoint{5.180765in}{1.819079in}}{\pgfqpoint{5.178510in}{1.821335in}}%
\pgfpathcurveto{\pgfqpoint{5.176254in}{1.823590in}}{\pgfqpoint{5.173195in}{1.824858in}}{\pgfqpoint{5.170005in}{1.824858in}}%
\pgfpathcurveto{\pgfqpoint{5.166815in}{1.824858in}}{\pgfqpoint{5.163755in}{1.823590in}}{\pgfqpoint{5.161499in}{1.821335in}}%
\pgfpathcurveto{\pgfqpoint{5.159244in}{1.819079in}}{\pgfqpoint{5.157977in}{1.816020in}}{\pgfqpoint{5.157977in}{1.812830in}}%
\pgfpathcurveto{\pgfqpoint{5.157977in}{1.809640in}}{\pgfqpoint{5.159244in}{1.806580in}}{\pgfqpoint{5.161499in}{1.804325in}}%
\pgfpathcurveto{\pgfqpoint{5.163755in}{1.802069in}}{\pgfqpoint{5.166815in}{1.800802in}}{\pgfqpoint{5.170005in}{1.800802in}}%
\pgfpathlineto{\pgfqpoint{5.170005in}{1.800802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179903in}{1.806455in}}%
\pgfpathcurveto{\pgfqpoint{5.183093in}{1.806455in}}{\pgfqpoint{5.186152in}{1.807722in}}{\pgfqpoint{5.188408in}{1.809978in}}%
\pgfpathcurveto{\pgfqpoint{5.190663in}{1.812234in}}{\pgfqpoint{5.191931in}{1.815293in}}{\pgfqpoint{5.191931in}{1.818483in}}%
\pgfpathcurveto{\pgfqpoint{5.191931in}{1.821673in}}{\pgfqpoint{5.190663in}{1.824733in}}{\pgfqpoint{5.188408in}{1.826988in}}%
\pgfpathcurveto{\pgfqpoint{5.186152in}{1.829244in}}{\pgfqpoint{5.183093in}{1.830511in}}{\pgfqpoint{5.179903in}{1.830511in}}%
\pgfpathcurveto{\pgfqpoint{5.176713in}{1.830511in}}{\pgfqpoint{5.173653in}{1.829244in}}{\pgfqpoint{5.171398in}{1.826988in}}%
\pgfpathcurveto{\pgfqpoint{5.169142in}{1.824733in}}{\pgfqpoint{5.167875in}{1.821673in}}{\pgfqpoint{5.167875in}{1.818483in}}%
\pgfpathcurveto{\pgfqpoint{5.167875in}{1.815293in}}{\pgfqpoint{5.169142in}{1.812234in}}{\pgfqpoint{5.171398in}{1.809978in}}%
\pgfpathcurveto{\pgfqpoint{5.173653in}{1.807722in}}{\pgfqpoint{5.176713in}{1.806455in}}{\pgfqpoint{5.179903in}{1.806455in}}%
\pgfpathlineto{\pgfqpoint{5.179903in}{1.806455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849208in}{1.521052in}}%
\pgfpathcurveto{\pgfqpoint{4.852398in}{1.521052in}}{\pgfqpoint{4.855457in}{1.522319in}}{\pgfqpoint{4.857713in}{1.524575in}}%
\pgfpathcurveto{\pgfqpoint{4.859969in}{1.526830in}}{\pgfqpoint{4.861236in}{1.529890in}}{\pgfqpoint{4.861236in}{1.533080in}}%
\pgfpathcurveto{\pgfqpoint{4.861236in}{1.536270in}}{\pgfqpoint{4.859969in}{1.539329in}}{\pgfqpoint{4.857713in}{1.541585in}}%
\pgfpathcurveto{\pgfqpoint{4.855457in}{1.543841in}}{\pgfqpoint{4.852398in}{1.545108in}}{\pgfqpoint{4.849208in}{1.545108in}}%
\pgfpathcurveto{\pgfqpoint{4.846018in}{1.545108in}}{\pgfqpoint{4.842958in}{1.543841in}}{\pgfqpoint{4.840703in}{1.541585in}}%
\pgfpathcurveto{\pgfqpoint{4.838447in}{1.539329in}}{\pgfqpoint{4.837180in}{1.536270in}}{\pgfqpoint{4.837180in}{1.533080in}}%
\pgfpathcurveto{\pgfqpoint{4.837180in}{1.529890in}}{\pgfqpoint{4.838447in}{1.526830in}}{\pgfqpoint{4.840703in}{1.524575in}}%
\pgfpathcurveto{\pgfqpoint{4.842958in}{1.522319in}}{\pgfqpoint{4.846018in}{1.521052in}}{\pgfqpoint{4.849208in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{4.849208in}{1.521052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082221in}{1.715948in}}%
\pgfpathcurveto{\pgfqpoint{5.085411in}{1.715948in}}{\pgfqpoint{5.088471in}{1.717215in}}{\pgfqpoint{5.090726in}{1.719471in}}%
\pgfpathcurveto{\pgfqpoint{5.092982in}{1.721726in}}{\pgfqpoint{5.094249in}{1.724786in}}{\pgfqpoint{5.094249in}{1.727976in}}%
\pgfpathcurveto{\pgfqpoint{5.094249in}{1.731166in}}{\pgfqpoint{5.092982in}{1.734225in}}{\pgfqpoint{5.090726in}{1.736481in}}%
\pgfpathcurveto{\pgfqpoint{5.088471in}{1.738736in}}{\pgfqpoint{5.085411in}{1.740004in}}{\pgfqpoint{5.082221in}{1.740004in}}%
\pgfpathcurveto{\pgfqpoint{5.079031in}{1.740004in}}{\pgfqpoint{5.075972in}{1.738736in}}{\pgfqpoint{5.073716in}{1.736481in}}%
\pgfpathcurveto{\pgfqpoint{5.071460in}{1.734225in}}{\pgfqpoint{5.070193in}{1.731166in}}{\pgfqpoint{5.070193in}{1.727976in}}%
\pgfpathcurveto{\pgfqpoint{5.070193in}{1.724786in}}{\pgfqpoint{5.071460in}{1.721726in}}{\pgfqpoint{5.073716in}{1.719471in}}%
\pgfpathcurveto{\pgfqpoint{5.075972in}{1.717215in}}{\pgfqpoint{5.079031in}{1.715948in}}{\pgfqpoint{5.082221in}{1.715948in}}%
\pgfpathlineto{\pgfqpoint{5.082221in}{1.715948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143526in}{1.863867in}}%
\pgfpathcurveto{\pgfqpoint{5.146716in}{1.863867in}}{\pgfqpoint{5.149776in}{1.865134in}}{\pgfqpoint{5.152032in}{1.867390in}}%
\pgfpathcurveto{\pgfqpoint{5.154287in}{1.869645in}}{\pgfqpoint{5.155555in}{1.872705in}}{\pgfqpoint{5.155555in}{1.875895in}}%
\pgfpathcurveto{\pgfqpoint{5.155555in}{1.879085in}}{\pgfqpoint{5.154287in}{1.882144in}}{\pgfqpoint{5.152032in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{5.149776in}{1.886656in}}{\pgfqpoint{5.146716in}{1.887923in}}{\pgfqpoint{5.143526in}{1.887923in}}%
\pgfpathcurveto{\pgfqpoint{5.140337in}{1.887923in}}{\pgfqpoint{5.137277in}{1.886656in}}{\pgfqpoint{5.135021in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{5.132766in}{1.882144in}}{\pgfqpoint{5.131498in}{1.879085in}}{\pgfqpoint{5.131498in}{1.875895in}}%
\pgfpathcurveto{\pgfqpoint{5.131498in}{1.872705in}}{\pgfqpoint{5.132766in}{1.869645in}}{\pgfqpoint{5.135021in}{1.867390in}}%
\pgfpathcurveto{\pgfqpoint{5.137277in}{1.865134in}}{\pgfqpoint{5.140337in}{1.863867in}}{\pgfqpoint{5.143526in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{5.143526in}{1.863867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203164in}{1.899834in}}%
\pgfpathcurveto{\pgfqpoint{5.206354in}{1.899834in}}{\pgfqpoint{5.209414in}{1.901102in}}{\pgfqpoint{5.211669in}{1.903357in}}%
\pgfpathcurveto{\pgfqpoint{5.213925in}{1.905613in}}{\pgfqpoint{5.215192in}{1.908673in}}{\pgfqpoint{5.215192in}{1.911862in}}%
\pgfpathcurveto{\pgfqpoint{5.215192in}{1.915052in}}{\pgfqpoint{5.213925in}{1.918112in}}{\pgfqpoint{5.211669in}{1.920368in}}%
\pgfpathcurveto{\pgfqpoint{5.209414in}{1.922623in}}{\pgfqpoint{5.206354in}{1.923891in}}{\pgfqpoint{5.203164in}{1.923891in}}%
\pgfpathcurveto{\pgfqpoint{5.199974in}{1.923891in}}{\pgfqpoint{5.196915in}{1.922623in}}{\pgfqpoint{5.194659in}{1.920368in}}%
\pgfpathcurveto{\pgfqpoint{5.192403in}{1.918112in}}{\pgfqpoint{5.191136in}{1.915052in}}{\pgfqpoint{5.191136in}{1.911862in}}%
\pgfpathcurveto{\pgfqpoint{5.191136in}{1.908673in}}{\pgfqpoint{5.192403in}{1.905613in}}{\pgfqpoint{5.194659in}{1.903357in}}%
\pgfpathcurveto{\pgfqpoint{5.196915in}{1.901102in}}{\pgfqpoint{5.199974in}{1.899834in}}{\pgfqpoint{5.203164in}{1.899834in}}%
\pgfpathlineto{\pgfqpoint{5.203164in}{1.899834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882775in}{1.744159in}}%
\pgfpathcurveto{\pgfqpoint{4.885965in}{1.744159in}}{\pgfqpoint{4.889025in}{1.745426in}}{\pgfqpoint{4.891280in}{1.747682in}}%
\pgfpathcurveto{\pgfqpoint{4.893536in}{1.749937in}}{\pgfqpoint{4.894803in}{1.752997in}}{\pgfqpoint{4.894803in}{1.756187in}}%
\pgfpathcurveto{\pgfqpoint{4.894803in}{1.759377in}}{\pgfqpoint{4.893536in}{1.762437in}}{\pgfqpoint{4.891280in}{1.764692in}}%
\pgfpathcurveto{\pgfqpoint{4.889025in}{1.766948in}}{\pgfqpoint{4.885965in}{1.768215in}}{\pgfqpoint{4.882775in}{1.768215in}}%
\pgfpathcurveto{\pgfqpoint{4.879585in}{1.768215in}}{\pgfqpoint{4.876525in}{1.766948in}}{\pgfqpoint{4.874270in}{1.764692in}}%
\pgfpathcurveto{\pgfqpoint{4.872014in}{1.762437in}}{\pgfqpoint{4.870747in}{1.759377in}}{\pgfqpoint{4.870747in}{1.756187in}}%
\pgfpathcurveto{\pgfqpoint{4.870747in}{1.752997in}}{\pgfqpoint{4.872014in}{1.749937in}}{\pgfqpoint{4.874270in}{1.747682in}}%
\pgfpathcurveto{\pgfqpoint{4.876525in}{1.745426in}}{\pgfqpoint{4.879585in}{1.744159in}}{\pgfqpoint{4.882775in}{1.744159in}}%
\pgfpathlineto{\pgfqpoint{4.882775in}{1.744159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871213in}{1.628766in}}%
\pgfpathcurveto{\pgfqpoint{4.874403in}{1.628766in}}{\pgfqpoint{4.877462in}{1.630033in}}{\pgfqpoint{4.879718in}{1.632289in}}%
\pgfpathcurveto{\pgfqpoint{4.881974in}{1.634545in}}{\pgfqpoint{4.883241in}{1.637604in}}{\pgfqpoint{4.883241in}{1.640794in}}%
\pgfpathcurveto{\pgfqpoint{4.883241in}{1.643984in}}{\pgfqpoint{4.881974in}{1.647044in}}{\pgfqpoint{4.879718in}{1.649299in}}%
\pgfpathcurveto{\pgfqpoint{4.877462in}{1.651555in}}{\pgfqpoint{4.874403in}{1.652822in}}{\pgfqpoint{4.871213in}{1.652822in}}%
\pgfpathcurveto{\pgfqpoint{4.868023in}{1.652822in}}{\pgfqpoint{4.864963in}{1.651555in}}{\pgfqpoint{4.862708in}{1.649299in}}%
\pgfpathcurveto{\pgfqpoint{4.860452in}{1.647044in}}{\pgfqpoint{4.859185in}{1.643984in}}{\pgfqpoint{4.859185in}{1.640794in}}%
\pgfpathcurveto{\pgfqpoint{4.859185in}{1.637604in}}{\pgfqpoint{4.860452in}{1.634545in}}{\pgfqpoint{4.862708in}{1.632289in}}%
\pgfpathcurveto{\pgfqpoint{4.864963in}{1.630033in}}{\pgfqpoint{4.868023in}{1.628766in}}{\pgfqpoint{4.871213in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{4.871213in}{1.628766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112527in}{1.864809in}}%
\pgfpathcurveto{\pgfqpoint{5.115717in}{1.864809in}}{\pgfqpoint{5.118776in}{1.866077in}}{\pgfqpoint{5.121032in}{1.868332in}}%
\pgfpathcurveto{\pgfqpoint{5.123288in}{1.870588in}}{\pgfqpoint{5.124555in}{1.873648in}}{\pgfqpoint{5.124555in}{1.876837in}}%
\pgfpathcurveto{\pgfqpoint{5.124555in}{1.880027in}}{\pgfqpoint{5.123288in}{1.883087in}}{\pgfqpoint{5.121032in}{1.885343in}}%
\pgfpathcurveto{\pgfqpoint{5.118776in}{1.887598in}}{\pgfqpoint{5.115717in}{1.888866in}}{\pgfqpoint{5.112527in}{1.888866in}}%
\pgfpathcurveto{\pgfqpoint{5.109337in}{1.888866in}}{\pgfqpoint{5.106277in}{1.887598in}}{\pgfqpoint{5.104022in}{1.885343in}}%
\pgfpathcurveto{\pgfqpoint{5.101766in}{1.883087in}}{\pgfqpoint{5.100499in}{1.880027in}}{\pgfqpoint{5.100499in}{1.876837in}}%
\pgfpathcurveto{\pgfqpoint{5.100499in}{1.873648in}}{\pgfqpoint{5.101766in}{1.870588in}}{\pgfqpoint{5.104022in}{1.868332in}}%
\pgfpathcurveto{\pgfqpoint{5.106277in}{1.866077in}}{\pgfqpoint{5.109337in}{1.864809in}}{\pgfqpoint{5.112527in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{5.112527in}{1.864809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112966in}{1.841475in}}%
\pgfpathcurveto{\pgfqpoint{5.116155in}{1.841475in}}{\pgfqpoint{5.119215in}{1.842743in}}{\pgfqpoint{5.121471in}{1.844998in}}%
\pgfpathcurveto{\pgfqpoint{5.123726in}{1.847254in}}{\pgfqpoint{5.124994in}{1.850314in}}{\pgfqpoint{5.124994in}{1.853504in}}%
\pgfpathcurveto{\pgfqpoint{5.124994in}{1.856693in}}{\pgfqpoint{5.123726in}{1.859753in}}{\pgfqpoint{5.121471in}{1.862009in}}%
\pgfpathcurveto{\pgfqpoint{5.119215in}{1.864264in}}{\pgfqpoint{5.116155in}{1.865532in}}{\pgfqpoint{5.112966in}{1.865532in}}%
\pgfpathcurveto{\pgfqpoint{5.109776in}{1.865532in}}{\pgfqpoint{5.106716in}{1.864264in}}{\pgfqpoint{5.104460in}{1.862009in}}%
\pgfpathcurveto{\pgfqpoint{5.102205in}{1.859753in}}{\pgfqpoint{5.100937in}{1.856693in}}{\pgfqpoint{5.100937in}{1.853504in}}%
\pgfpathcurveto{\pgfqpoint{5.100937in}{1.850314in}}{\pgfqpoint{5.102205in}{1.847254in}}{\pgfqpoint{5.104460in}{1.844998in}}%
\pgfpathcurveto{\pgfqpoint{5.106716in}{1.842743in}}{\pgfqpoint{5.109776in}{1.841475in}}{\pgfqpoint{5.112966in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{5.112966in}{1.841475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347291in}{2.034135in}}%
\pgfpathcurveto{\pgfqpoint{5.350481in}{2.034135in}}{\pgfqpoint{5.353541in}{2.035402in}}{\pgfqpoint{5.355796in}{2.037658in}}%
\pgfpathcurveto{\pgfqpoint{5.358052in}{2.039913in}}{\pgfqpoint{5.359319in}{2.042973in}}{\pgfqpoint{5.359319in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{5.359319in}{2.049353in}}{\pgfqpoint{5.358052in}{2.052413in}}{\pgfqpoint{5.355796in}{2.054668in}}%
\pgfpathcurveto{\pgfqpoint{5.353541in}{2.056924in}}{\pgfqpoint{5.350481in}{2.058191in}}{\pgfqpoint{5.347291in}{2.058191in}}%
\pgfpathcurveto{\pgfqpoint{5.344101in}{2.058191in}}{\pgfqpoint{5.341042in}{2.056924in}}{\pgfqpoint{5.338786in}{2.054668in}}%
\pgfpathcurveto{\pgfqpoint{5.336531in}{2.052413in}}{\pgfqpoint{5.335263in}{2.049353in}}{\pgfqpoint{5.335263in}{2.046163in}}%
\pgfpathcurveto{\pgfqpoint{5.335263in}{2.042973in}}{\pgfqpoint{5.336531in}{2.039913in}}{\pgfqpoint{5.338786in}{2.037658in}}%
\pgfpathcurveto{\pgfqpoint{5.341042in}{2.035402in}}{\pgfqpoint{5.344101in}{2.034135in}}{\pgfqpoint{5.347291in}{2.034135in}}%
\pgfpathlineto{\pgfqpoint{5.347291in}{2.034135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087400in}{1.808661in}}%
\pgfpathcurveto{\pgfqpoint{5.090590in}{1.808661in}}{\pgfqpoint{5.093650in}{1.809928in}}{\pgfqpoint{5.095906in}{1.812183in}}%
\pgfpathcurveto{\pgfqpoint{5.098161in}{1.814439in}}{\pgfqpoint{5.099428in}{1.817499in}}{\pgfqpoint{5.099428in}{1.820689in}}%
\pgfpathcurveto{\pgfqpoint{5.099428in}{1.823879in}}{\pgfqpoint{5.098161in}{1.826938in}}{\pgfqpoint{5.095906in}{1.829194in}}%
\pgfpathcurveto{\pgfqpoint{5.093650in}{1.831449in}}{\pgfqpoint{5.090590in}{1.832717in}}{\pgfqpoint{5.087400in}{1.832717in}}%
\pgfpathcurveto{\pgfqpoint{5.084210in}{1.832717in}}{\pgfqpoint{5.081151in}{1.831449in}}{\pgfqpoint{5.078895in}{1.829194in}}%
\pgfpathcurveto{\pgfqpoint{5.076640in}{1.826938in}}{\pgfqpoint{5.075372in}{1.823879in}}{\pgfqpoint{5.075372in}{1.820689in}}%
\pgfpathcurveto{\pgfqpoint{5.075372in}{1.817499in}}{\pgfqpoint{5.076640in}{1.814439in}}{\pgfqpoint{5.078895in}{1.812183in}}%
\pgfpathcurveto{\pgfqpoint{5.081151in}{1.809928in}}{\pgfqpoint{5.084210in}{1.808661in}}{\pgfqpoint{5.087400in}{1.808661in}}%
\pgfpathlineto{\pgfqpoint{5.087400in}{1.808661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180505in}{1.831465in}}%
\pgfpathcurveto{\pgfqpoint{5.183695in}{1.831465in}}{\pgfqpoint{5.186754in}{1.832733in}}{\pgfqpoint{5.189010in}{1.834988in}}%
\pgfpathcurveto{\pgfqpoint{5.191266in}{1.837244in}}{\pgfqpoint{5.192533in}{1.840303in}}{\pgfqpoint{5.192533in}{1.843493in}}%
\pgfpathcurveto{\pgfqpoint{5.192533in}{1.846683in}}{\pgfqpoint{5.191266in}{1.849743in}}{\pgfqpoint{5.189010in}{1.851998in}}%
\pgfpathcurveto{\pgfqpoint{5.186754in}{1.854254in}}{\pgfqpoint{5.183695in}{1.855521in}}{\pgfqpoint{5.180505in}{1.855521in}}%
\pgfpathcurveto{\pgfqpoint{5.177315in}{1.855521in}}{\pgfqpoint{5.174255in}{1.854254in}}{\pgfqpoint{5.172000in}{1.851998in}}%
\pgfpathcurveto{\pgfqpoint{5.169744in}{1.849743in}}{\pgfqpoint{5.168477in}{1.846683in}}{\pgfqpoint{5.168477in}{1.843493in}}%
\pgfpathcurveto{\pgfqpoint{5.168477in}{1.840303in}}{\pgfqpoint{5.169744in}{1.837244in}}{\pgfqpoint{5.172000in}{1.834988in}}%
\pgfpathcurveto{\pgfqpoint{5.174255in}{1.832733in}}{\pgfqpoint{5.177315in}{1.831465in}}{\pgfqpoint{5.180505in}{1.831465in}}%
\pgfpathlineto{\pgfqpoint{5.180505in}{1.831465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115863in}{1.779217in}}%
\pgfpathcurveto{\pgfqpoint{5.119053in}{1.779217in}}{\pgfqpoint{5.122113in}{1.780484in}}{\pgfqpoint{5.124368in}{1.782740in}}%
\pgfpathcurveto{\pgfqpoint{5.126624in}{1.784995in}}{\pgfqpoint{5.127891in}{1.788055in}}{\pgfqpoint{5.127891in}{1.791245in}}%
\pgfpathcurveto{\pgfqpoint{5.127891in}{1.794435in}}{\pgfqpoint{5.126624in}{1.797494in}}{\pgfqpoint{5.124368in}{1.799750in}}%
\pgfpathcurveto{\pgfqpoint{5.122113in}{1.802006in}}{\pgfqpoint{5.119053in}{1.803273in}}{\pgfqpoint{5.115863in}{1.803273in}}%
\pgfpathcurveto{\pgfqpoint{5.112673in}{1.803273in}}{\pgfqpoint{5.109613in}{1.802006in}}{\pgfqpoint{5.107358in}{1.799750in}}%
\pgfpathcurveto{\pgfqpoint{5.105102in}{1.797494in}}{\pgfqpoint{5.103835in}{1.794435in}}{\pgfqpoint{5.103835in}{1.791245in}}%
\pgfpathcurveto{\pgfqpoint{5.103835in}{1.788055in}}{\pgfqpoint{5.105102in}{1.784995in}}{\pgfqpoint{5.107358in}{1.782740in}}%
\pgfpathcurveto{\pgfqpoint{5.109613in}{1.780484in}}{\pgfqpoint{5.112673in}{1.779217in}}{\pgfqpoint{5.115863in}{1.779217in}}%
\pgfpathlineto{\pgfqpoint{5.115863in}{1.779217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942024in}{1.679911in}}%
\pgfpathcurveto{\pgfqpoint{4.945214in}{1.679911in}}{\pgfqpoint{4.948274in}{1.681178in}}{\pgfqpoint{4.950529in}{1.683434in}}%
\pgfpathcurveto{\pgfqpoint{4.952785in}{1.685690in}}{\pgfqpoint{4.954052in}{1.688749in}}{\pgfqpoint{4.954052in}{1.691939in}}%
\pgfpathcurveto{\pgfqpoint{4.954052in}{1.695129in}}{\pgfqpoint{4.952785in}{1.698189in}}{\pgfqpoint{4.950529in}{1.700444in}}%
\pgfpathcurveto{\pgfqpoint{4.948274in}{1.702700in}}{\pgfqpoint{4.945214in}{1.703967in}}{\pgfqpoint{4.942024in}{1.703967in}}%
\pgfpathcurveto{\pgfqpoint{4.938834in}{1.703967in}}{\pgfqpoint{4.935775in}{1.702700in}}{\pgfqpoint{4.933519in}{1.700444in}}%
\pgfpathcurveto{\pgfqpoint{4.931263in}{1.698189in}}{\pgfqpoint{4.929996in}{1.695129in}}{\pgfqpoint{4.929996in}{1.691939in}}%
\pgfpathcurveto{\pgfqpoint{4.929996in}{1.688749in}}{\pgfqpoint{4.931263in}{1.685690in}}{\pgfqpoint{4.933519in}{1.683434in}}%
\pgfpathcurveto{\pgfqpoint{4.935775in}{1.681178in}}{\pgfqpoint{4.938834in}{1.679911in}}{\pgfqpoint{4.942024in}{1.679911in}}%
\pgfpathlineto{\pgfqpoint{4.942024in}{1.679911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913737in}{1.551960in}}%
\pgfpathcurveto{\pgfqpoint{4.916927in}{1.551960in}}{\pgfqpoint{4.919987in}{1.553228in}}{\pgfqpoint{4.922243in}{1.555483in}}%
\pgfpathcurveto{\pgfqpoint{4.924498in}{1.557739in}}{\pgfqpoint{4.925766in}{1.560799in}}{\pgfqpoint{4.925766in}{1.563988in}}%
\pgfpathcurveto{\pgfqpoint{4.925766in}{1.567178in}}{\pgfqpoint{4.924498in}{1.570238in}}{\pgfqpoint{4.922243in}{1.572494in}}%
\pgfpathcurveto{\pgfqpoint{4.919987in}{1.574749in}}{\pgfqpoint{4.916927in}{1.576017in}}{\pgfqpoint{4.913737in}{1.576017in}}%
\pgfpathcurveto{\pgfqpoint{4.910548in}{1.576017in}}{\pgfqpoint{4.907488in}{1.574749in}}{\pgfqpoint{4.905232in}{1.572494in}}%
\pgfpathcurveto{\pgfqpoint{4.902977in}{1.570238in}}{\pgfqpoint{4.901709in}{1.567178in}}{\pgfqpoint{4.901709in}{1.563988in}}%
\pgfpathcurveto{\pgfqpoint{4.901709in}{1.560799in}}{\pgfqpoint{4.902977in}{1.557739in}}{\pgfqpoint{4.905232in}{1.555483in}}%
\pgfpathcurveto{\pgfqpoint{4.907488in}{1.553228in}}{\pgfqpoint{4.910548in}{1.551960in}}{\pgfqpoint{4.913737in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{4.913737in}{1.551960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386740in}{1.997734in}}%
\pgfpathcurveto{\pgfqpoint{5.389930in}{1.997734in}}{\pgfqpoint{5.392989in}{1.999001in}}{\pgfqpoint{5.395245in}{2.001257in}}%
\pgfpathcurveto{\pgfqpoint{5.397500in}{2.003512in}}{\pgfqpoint{5.398768in}{2.006572in}}{\pgfqpoint{5.398768in}{2.009762in}}%
\pgfpathcurveto{\pgfqpoint{5.398768in}{2.012952in}}{\pgfqpoint{5.397500in}{2.016011in}}{\pgfqpoint{5.395245in}{2.018267in}}%
\pgfpathcurveto{\pgfqpoint{5.392989in}{2.020522in}}{\pgfqpoint{5.389930in}{2.021790in}}{\pgfqpoint{5.386740in}{2.021790in}}%
\pgfpathcurveto{\pgfqpoint{5.383550in}{2.021790in}}{\pgfqpoint{5.380490in}{2.020522in}}{\pgfqpoint{5.378235in}{2.018267in}}%
\pgfpathcurveto{\pgfqpoint{5.375979in}{2.016011in}}{\pgfqpoint{5.374712in}{2.012952in}}{\pgfqpoint{5.374712in}{2.009762in}}%
\pgfpathcurveto{\pgfqpoint{5.374712in}{2.006572in}}{\pgfqpoint{5.375979in}{2.003512in}}{\pgfqpoint{5.378235in}{2.001257in}}%
\pgfpathcurveto{\pgfqpoint{5.380490in}{1.999001in}}{\pgfqpoint{5.383550in}{1.997734in}}{\pgfqpoint{5.386740in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{5.386740in}{1.997734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135194in}{1.812558in}}%
\pgfpathcurveto{\pgfqpoint{5.138384in}{1.812558in}}{\pgfqpoint{5.141444in}{1.813826in}}{\pgfqpoint{5.143699in}{1.816081in}}%
\pgfpathcurveto{\pgfqpoint{5.145955in}{1.818337in}}{\pgfqpoint{5.147222in}{1.821396in}}{\pgfqpoint{5.147222in}{1.824586in}}%
\pgfpathcurveto{\pgfqpoint{5.147222in}{1.827776in}}{\pgfqpoint{5.145955in}{1.830836in}}{\pgfqpoint{5.143699in}{1.833092in}}%
\pgfpathcurveto{\pgfqpoint{5.141444in}{1.835347in}}{\pgfqpoint{5.138384in}{1.836615in}}{\pgfqpoint{5.135194in}{1.836615in}}%
\pgfpathcurveto{\pgfqpoint{5.132004in}{1.836615in}}{\pgfqpoint{5.128945in}{1.835347in}}{\pgfqpoint{5.126689in}{1.833092in}}%
\pgfpathcurveto{\pgfqpoint{5.124433in}{1.830836in}}{\pgfqpoint{5.123166in}{1.827776in}}{\pgfqpoint{5.123166in}{1.824586in}}%
\pgfpathcurveto{\pgfqpoint{5.123166in}{1.821396in}}{\pgfqpoint{5.124433in}{1.818337in}}{\pgfqpoint{5.126689in}{1.816081in}}%
\pgfpathcurveto{\pgfqpoint{5.128945in}{1.813826in}}{\pgfqpoint{5.132004in}{1.812558in}}{\pgfqpoint{5.135194in}{1.812558in}}%
\pgfpathlineto{\pgfqpoint{5.135194in}{1.812558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254455in}{1.967503in}}%
\pgfpathcurveto{\pgfqpoint{5.257645in}{1.967503in}}{\pgfqpoint{5.260705in}{1.968771in}}{\pgfqpoint{5.262961in}{1.971026in}}%
\pgfpathcurveto{\pgfqpoint{5.265216in}{1.973282in}}{\pgfqpoint{5.266484in}{1.976342in}}{\pgfqpoint{5.266484in}{1.979532in}}%
\pgfpathcurveto{\pgfqpoint{5.266484in}{1.982721in}}{\pgfqpoint{5.265216in}{1.985781in}}{\pgfqpoint{5.262961in}{1.988037in}}%
\pgfpathcurveto{\pgfqpoint{5.260705in}{1.990292in}}{\pgfqpoint{5.257645in}{1.991560in}}{\pgfqpoint{5.254455in}{1.991560in}}%
\pgfpathcurveto{\pgfqpoint{5.251266in}{1.991560in}}{\pgfqpoint{5.248206in}{1.990292in}}{\pgfqpoint{5.245950in}{1.988037in}}%
\pgfpathcurveto{\pgfqpoint{5.243695in}{1.985781in}}{\pgfqpoint{5.242427in}{1.982721in}}{\pgfqpoint{5.242427in}{1.979532in}}%
\pgfpathcurveto{\pgfqpoint{5.242427in}{1.976342in}}{\pgfqpoint{5.243695in}{1.973282in}}{\pgfqpoint{5.245950in}{1.971026in}}%
\pgfpathcurveto{\pgfqpoint{5.248206in}{1.968771in}}{\pgfqpoint{5.251266in}{1.967503in}}{\pgfqpoint{5.254455in}{1.967503in}}%
\pgfpathlineto{\pgfqpoint{5.254455in}{1.967503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089972in}{1.752859in}}%
\pgfpathcurveto{\pgfqpoint{5.093162in}{1.752859in}}{\pgfqpoint{5.096221in}{1.754126in}}{\pgfqpoint{5.098477in}{1.756382in}}%
\pgfpathcurveto{\pgfqpoint{5.100733in}{1.758637in}}{\pgfqpoint{5.102000in}{1.761697in}}{\pgfqpoint{5.102000in}{1.764887in}}%
\pgfpathcurveto{\pgfqpoint{5.102000in}{1.768077in}}{\pgfqpoint{5.100733in}{1.771136in}}{\pgfqpoint{5.098477in}{1.773392in}}%
\pgfpathcurveto{\pgfqpoint{5.096221in}{1.775647in}}{\pgfqpoint{5.093162in}{1.776915in}}{\pgfqpoint{5.089972in}{1.776915in}}%
\pgfpathcurveto{\pgfqpoint{5.086782in}{1.776915in}}{\pgfqpoint{5.083722in}{1.775647in}}{\pgfqpoint{5.081467in}{1.773392in}}%
\pgfpathcurveto{\pgfqpoint{5.079211in}{1.771136in}}{\pgfqpoint{5.077944in}{1.768077in}}{\pgfqpoint{5.077944in}{1.764887in}}%
\pgfpathcurveto{\pgfqpoint{5.077944in}{1.761697in}}{\pgfqpoint{5.079211in}{1.758637in}}{\pgfqpoint{5.081467in}{1.756382in}}%
\pgfpathcurveto{\pgfqpoint{5.083722in}{1.754126in}}{\pgfqpoint{5.086782in}{1.752859in}}{\pgfqpoint{5.089972in}{1.752859in}}%
\pgfpathlineto{\pgfqpoint{5.089972in}{1.752859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574627in}{2.326638in}}%
\pgfpathcurveto{\pgfqpoint{5.577817in}{2.326638in}}{\pgfqpoint{5.580876in}{2.327905in}}{\pgfqpoint{5.583132in}{2.330161in}}%
\pgfpathcurveto{\pgfqpoint{5.585388in}{2.332417in}}{\pgfqpoint{5.586655in}{2.335476in}}{\pgfqpoint{5.586655in}{2.338666in}}%
\pgfpathcurveto{\pgfqpoint{5.586655in}{2.341856in}}{\pgfqpoint{5.585388in}{2.344916in}}{\pgfqpoint{5.583132in}{2.347171in}}%
\pgfpathcurveto{\pgfqpoint{5.580876in}{2.349427in}}{\pgfqpoint{5.577817in}{2.350694in}}{\pgfqpoint{5.574627in}{2.350694in}}%
\pgfpathcurveto{\pgfqpoint{5.571437in}{2.350694in}}{\pgfqpoint{5.568377in}{2.349427in}}{\pgfqpoint{5.566122in}{2.347171in}}%
\pgfpathcurveto{\pgfqpoint{5.563866in}{2.344916in}}{\pgfqpoint{5.562599in}{2.341856in}}{\pgfqpoint{5.562599in}{2.338666in}}%
\pgfpathcurveto{\pgfqpoint{5.562599in}{2.335476in}}{\pgfqpoint{5.563866in}{2.332417in}}{\pgfqpoint{5.566122in}{2.330161in}}%
\pgfpathcurveto{\pgfqpoint{5.568377in}{2.327905in}}{\pgfqpoint{5.571437in}{2.326638in}}{\pgfqpoint{5.574627in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{5.574627in}{2.326638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038271in}{1.676168in}}%
\pgfpathcurveto{\pgfqpoint{5.041461in}{1.676168in}}{\pgfqpoint{5.044520in}{1.677436in}}{\pgfqpoint{5.046776in}{1.679691in}}%
\pgfpathcurveto{\pgfqpoint{5.049032in}{1.681947in}}{\pgfqpoint{5.050299in}{1.685007in}}{\pgfqpoint{5.050299in}{1.688197in}}%
\pgfpathcurveto{\pgfqpoint{5.050299in}{1.691386in}}{\pgfqpoint{5.049032in}{1.694446in}}{\pgfqpoint{5.046776in}{1.696702in}}%
\pgfpathcurveto{\pgfqpoint{5.044520in}{1.698957in}}{\pgfqpoint{5.041461in}{1.700225in}}{\pgfqpoint{5.038271in}{1.700225in}}%
\pgfpathcurveto{\pgfqpoint{5.035081in}{1.700225in}}{\pgfqpoint{5.032021in}{1.698957in}}{\pgfqpoint{5.029766in}{1.696702in}}%
\pgfpathcurveto{\pgfqpoint{5.027510in}{1.694446in}}{\pgfqpoint{5.026243in}{1.691386in}}{\pgfqpoint{5.026243in}{1.688197in}}%
\pgfpathcurveto{\pgfqpoint{5.026243in}{1.685007in}}{\pgfqpoint{5.027510in}{1.681947in}}{\pgfqpoint{5.029766in}{1.679691in}}%
\pgfpathcurveto{\pgfqpoint{5.032021in}{1.677436in}}{\pgfqpoint{5.035081in}{1.676168in}}{\pgfqpoint{5.038271in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{5.038271in}{1.676168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961184in}{1.529366in}}%
\pgfpathcurveto{\pgfqpoint{4.964374in}{1.529366in}}{\pgfqpoint{4.967434in}{1.530633in}}{\pgfqpoint{4.969689in}{1.532889in}}%
\pgfpathcurveto{\pgfqpoint{4.971945in}{1.535144in}}{\pgfqpoint{4.973212in}{1.538204in}}{\pgfqpoint{4.973212in}{1.541394in}}%
\pgfpathcurveto{\pgfqpoint{4.973212in}{1.544584in}}{\pgfqpoint{4.971945in}{1.547643in}}{\pgfqpoint{4.969689in}{1.549899in}}%
\pgfpathcurveto{\pgfqpoint{4.967434in}{1.552155in}}{\pgfqpoint{4.964374in}{1.553422in}}{\pgfqpoint{4.961184in}{1.553422in}}%
\pgfpathcurveto{\pgfqpoint{4.957994in}{1.553422in}}{\pgfqpoint{4.954935in}{1.552155in}}{\pgfqpoint{4.952679in}{1.549899in}}%
\pgfpathcurveto{\pgfqpoint{4.950424in}{1.547643in}}{\pgfqpoint{4.949156in}{1.544584in}}{\pgfqpoint{4.949156in}{1.541394in}}%
\pgfpathcurveto{\pgfqpoint{4.949156in}{1.538204in}}{\pgfqpoint{4.950424in}{1.535144in}}{\pgfqpoint{4.952679in}{1.532889in}}%
\pgfpathcurveto{\pgfqpoint{4.954935in}{1.530633in}}{\pgfqpoint{4.957994in}{1.529366in}}{\pgfqpoint{4.961184in}{1.529366in}}%
\pgfpathlineto{\pgfqpoint{4.961184in}{1.529366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264040in}{1.927289in}}%
\pgfpathcurveto{\pgfqpoint{5.267229in}{1.927289in}}{\pgfqpoint{5.270289in}{1.928557in}}{\pgfqpoint{5.272545in}{1.930812in}}%
\pgfpathcurveto{\pgfqpoint{5.274800in}{1.933068in}}{\pgfqpoint{5.276068in}{1.936128in}}{\pgfqpoint{5.276068in}{1.939318in}}%
\pgfpathcurveto{\pgfqpoint{5.276068in}{1.942507in}}{\pgfqpoint{5.274800in}{1.945567in}}{\pgfqpoint{5.272545in}{1.947823in}}%
\pgfpathcurveto{\pgfqpoint{5.270289in}{1.950078in}}{\pgfqpoint{5.267229in}{1.951346in}}{\pgfqpoint{5.264040in}{1.951346in}}%
\pgfpathcurveto{\pgfqpoint{5.260850in}{1.951346in}}{\pgfqpoint{5.257790in}{1.950078in}}{\pgfqpoint{5.255534in}{1.947823in}}%
\pgfpathcurveto{\pgfqpoint{5.253279in}{1.945567in}}{\pgfqpoint{5.252011in}{1.942507in}}{\pgfqpoint{5.252011in}{1.939318in}}%
\pgfpathcurveto{\pgfqpoint{5.252011in}{1.936128in}}{\pgfqpoint{5.253279in}{1.933068in}}{\pgfqpoint{5.255534in}{1.930812in}}%
\pgfpathcurveto{\pgfqpoint{5.257790in}{1.928557in}}{\pgfqpoint{5.260850in}{1.927289in}}{\pgfqpoint{5.264040in}{1.927289in}}%
\pgfpathlineto{\pgfqpoint{5.264040in}{1.927289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120489in}{1.850782in}}%
\pgfpathcurveto{\pgfqpoint{5.123679in}{1.850782in}}{\pgfqpoint{5.126739in}{1.852049in}}{\pgfqpoint{5.128995in}{1.854304in}}%
\pgfpathcurveto{\pgfqpoint{5.131250in}{1.856560in}}{\pgfqpoint{5.132518in}{1.859620in}}{\pgfqpoint{5.132518in}{1.862810in}}%
\pgfpathcurveto{\pgfqpoint{5.132518in}{1.866000in}}{\pgfqpoint{5.131250in}{1.869059in}}{\pgfqpoint{5.128995in}{1.871315in}}%
\pgfpathcurveto{\pgfqpoint{5.126739in}{1.873570in}}{\pgfqpoint{5.123679in}{1.874838in}}{\pgfqpoint{5.120489in}{1.874838in}}%
\pgfpathcurveto{\pgfqpoint{5.117300in}{1.874838in}}{\pgfqpoint{5.114240in}{1.873570in}}{\pgfqpoint{5.111984in}{1.871315in}}%
\pgfpathcurveto{\pgfqpoint{5.109729in}{1.869059in}}{\pgfqpoint{5.108461in}{1.866000in}}{\pgfqpoint{5.108461in}{1.862810in}}%
\pgfpathcurveto{\pgfqpoint{5.108461in}{1.859620in}}{\pgfqpoint{5.109729in}{1.856560in}}{\pgfqpoint{5.111984in}{1.854304in}}%
\pgfpathcurveto{\pgfqpoint{5.114240in}{1.852049in}}{\pgfqpoint{5.117300in}{1.850782in}}{\pgfqpoint{5.120489in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{5.120489in}{1.850782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172228in}{1.861341in}}%
\pgfpathcurveto{\pgfqpoint{5.175418in}{1.861341in}}{\pgfqpoint{5.178478in}{1.862609in}}{\pgfqpoint{5.180733in}{1.864864in}}%
\pgfpathcurveto{\pgfqpoint{5.182989in}{1.867120in}}{\pgfqpoint{5.184256in}{1.870179in}}{\pgfqpoint{5.184256in}{1.873369in}}%
\pgfpathcurveto{\pgfqpoint{5.184256in}{1.876559in}}{\pgfqpoint{5.182989in}{1.879619in}}{\pgfqpoint{5.180733in}{1.881874in}}%
\pgfpathcurveto{\pgfqpoint{5.178478in}{1.884130in}}{\pgfqpoint{5.175418in}{1.885397in}}{\pgfqpoint{5.172228in}{1.885397in}}%
\pgfpathcurveto{\pgfqpoint{5.169038in}{1.885397in}}{\pgfqpoint{5.165979in}{1.884130in}}{\pgfqpoint{5.163723in}{1.881874in}}%
\pgfpathcurveto{\pgfqpoint{5.161467in}{1.879619in}}{\pgfqpoint{5.160200in}{1.876559in}}{\pgfqpoint{5.160200in}{1.873369in}}%
\pgfpathcurveto{\pgfqpoint{5.160200in}{1.870179in}}{\pgfqpoint{5.161467in}{1.867120in}}{\pgfqpoint{5.163723in}{1.864864in}}%
\pgfpathcurveto{\pgfqpoint{5.165979in}{1.862609in}}{\pgfqpoint{5.169038in}{1.861341in}}{\pgfqpoint{5.172228in}{1.861341in}}%
\pgfpathlineto{\pgfqpoint{5.172228in}{1.861341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098647in}{1.802705in}}%
\pgfpathcurveto{\pgfqpoint{5.101837in}{1.802705in}}{\pgfqpoint{5.104896in}{1.803972in}}{\pgfqpoint{5.107152in}{1.806228in}}%
\pgfpathcurveto{\pgfqpoint{5.109407in}{1.808483in}}{\pgfqpoint{5.110675in}{1.811543in}}{\pgfqpoint{5.110675in}{1.814733in}}%
\pgfpathcurveto{\pgfqpoint{5.110675in}{1.817923in}}{\pgfqpoint{5.109407in}{1.820982in}}{\pgfqpoint{5.107152in}{1.823238in}}%
\pgfpathcurveto{\pgfqpoint{5.104896in}{1.825494in}}{\pgfqpoint{5.101837in}{1.826761in}}{\pgfqpoint{5.098647in}{1.826761in}}%
\pgfpathcurveto{\pgfqpoint{5.095457in}{1.826761in}}{\pgfqpoint{5.092397in}{1.825494in}}{\pgfqpoint{5.090141in}{1.823238in}}%
\pgfpathcurveto{\pgfqpoint{5.087886in}{1.820982in}}{\pgfqpoint{5.086618in}{1.817923in}}{\pgfqpoint{5.086618in}{1.814733in}}%
\pgfpathcurveto{\pgfqpoint{5.086618in}{1.811543in}}{\pgfqpoint{5.087886in}{1.808483in}}{\pgfqpoint{5.090141in}{1.806228in}}%
\pgfpathcurveto{\pgfqpoint{5.092397in}{1.803972in}}{\pgfqpoint{5.095457in}{1.802705in}}{\pgfqpoint{5.098647in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{5.098647in}{1.802705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196272in}{1.819494in}}%
\pgfpathcurveto{\pgfqpoint{5.199462in}{1.819494in}}{\pgfqpoint{5.202521in}{1.820761in}}{\pgfqpoint{5.204777in}{1.823017in}}%
\pgfpathcurveto{\pgfqpoint{5.207032in}{1.825272in}}{\pgfqpoint{5.208300in}{1.828332in}}{\pgfqpoint{5.208300in}{1.831522in}}%
\pgfpathcurveto{\pgfqpoint{5.208300in}{1.834712in}}{\pgfqpoint{5.207032in}{1.837772in}}{\pgfqpoint{5.204777in}{1.840027in}}%
\pgfpathcurveto{\pgfqpoint{5.202521in}{1.842283in}}{\pgfqpoint{5.199462in}{1.843550in}}{\pgfqpoint{5.196272in}{1.843550in}}%
\pgfpathcurveto{\pgfqpoint{5.193082in}{1.843550in}}{\pgfqpoint{5.190022in}{1.842283in}}{\pgfqpoint{5.187766in}{1.840027in}}%
\pgfpathcurveto{\pgfqpoint{5.185511in}{1.837772in}}{\pgfqpoint{5.184244in}{1.834712in}}{\pgfqpoint{5.184244in}{1.831522in}}%
\pgfpathcurveto{\pgfqpoint{5.184244in}{1.828332in}}{\pgfqpoint{5.185511in}{1.825272in}}{\pgfqpoint{5.187766in}{1.823017in}}%
\pgfpathcurveto{\pgfqpoint{5.190022in}{1.820761in}}{\pgfqpoint{5.193082in}{1.819494in}}{\pgfqpoint{5.196272in}{1.819494in}}%
\pgfpathlineto{\pgfqpoint{5.196272in}{1.819494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582305in}{2.237088in}}%
\pgfpathcurveto{\pgfqpoint{5.585495in}{2.237088in}}{\pgfqpoint{5.588554in}{2.238355in}}{\pgfqpoint{5.590810in}{2.240611in}}%
\pgfpathcurveto{\pgfqpoint{5.593065in}{2.242866in}}{\pgfqpoint{5.594333in}{2.245926in}}{\pgfqpoint{5.594333in}{2.249116in}}%
\pgfpathcurveto{\pgfqpoint{5.594333in}{2.252306in}}{\pgfqpoint{5.593065in}{2.255365in}}{\pgfqpoint{5.590810in}{2.257621in}}%
\pgfpathcurveto{\pgfqpoint{5.588554in}{2.259876in}}{\pgfqpoint{5.585495in}{2.261144in}}{\pgfqpoint{5.582305in}{2.261144in}}%
\pgfpathcurveto{\pgfqpoint{5.579115in}{2.261144in}}{\pgfqpoint{5.576055in}{2.259876in}}{\pgfqpoint{5.573799in}{2.257621in}}%
\pgfpathcurveto{\pgfqpoint{5.571544in}{2.255365in}}{\pgfqpoint{5.570277in}{2.252306in}}{\pgfqpoint{5.570277in}{2.249116in}}%
\pgfpathcurveto{\pgfqpoint{5.570277in}{2.245926in}}{\pgfqpoint{5.571544in}{2.242866in}}{\pgfqpoint{5.573799in}{2.240611in}}%
\pgfpathcurveto{\pgfqpoint{5.576055in}{2.238355in}}{\pgfqpoint{5.579115in}{2.237088in}}{\pgfqpoint{5.582305in}{2.237088in}}%
\pgfpathlineto{\pgfqpoint{5.582305in}{2.237088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213938in}{1.952853in}}%
\pgfpathcurveto{\pgfqpoint{5.217128in}{1.952853in}}{\pgfqpoint{5.220188in}{1.954120in}}{\pgfqpoint{5.222443in}{1.956375in}}%
\pgfpathcurveto{\pgfqpoint{5.224699in}{1.958631in}}{\pgfqpoint{5.225966in}{1.961691in}}{\pgfqpoint{5.225966in}{1.964881in}}%
\pgfpathcurveto{\pgfqpoint{5.225966in}{1.968071in}}{\pgfqpoint{5.224699in}{1.971130in}}{\pgfqpoint{5.222443in}{1.973386in}}%
\pgfpathcurveto{\pgfqpoint{5.220188in}{1.975641in}}{\pgfqpoint{5.217128in}{1.976909in}}{\pgfqpoint{5.213938in}{1.976909in}}%
\pgfpathcurveto{\pgfqpoint{5.210748in}{1.976909in}}{\pgfqpoint{5.207689in}{1.975641in}}{\pgfqpoint{5.205433in}{1.973386in}}%
\pgfpathcurveto{\pgfqpoint{5.203177in}{1.971130in}}{\pgfqpoint{5.201910in}{1.968071in}}{\pgfqpoint{5.201910in}{1.964881in}}%
\pgfpathcurveto{\pgfqpoint{5.201910in}{1.961691in}}{\pgfqpoint{5.203177in}{1.958631in}}{\pgfqpoint{5.205433in}{1.956375in}}%
\pgfpathcurveto{\pgfqpoint{5.207689in}{1.954120in}}{\pgfqpoint{5.210748in}{1.952853in}}{\pgfqpoint{5.213938in}{1.952853in}}%
\pgfpathlineto{\pgfqpoint{5.213938in}{1.952853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110669in}{1.880320in}}%
\pgfpathcurveto{\pgfqpoint{5.113858in}{1.880320in}}{\pgfqpoint{5.116918in}{1.881587in}}{\pgfqpoint{5.119174in}{1.883843in}}%
\pgfpathcurveto{\pgfqpoint{5.121429in}{1.886098in}}{\pgfqpoint{5.122697in}{1.889158in}}{\pgfqpoint{5.122697in}{1.892348in}}%
\pgfpathcurveto{\pgfqpoint{5.122697in}{1.895538in}}{\pgfqpoint{5.121429in}{1.898597in}}{\pgfqpoint{5.119174in}{1.900853in}}%
\pgfpathcurveto{\pgfqpoint{5.116918in}{1.903109in}}{\pgfqpoint{5.113858in}{1.904376in}}{\pgfqpoint{5.110669in}{1.904376in}}%
\pgfpathcurveto{\pgfqpoint{5.107479in}{1.904376in}}{\pgfqpoint{5.104419in}{1.903109in}}{\pgfqpoint{5.102163in}{1.900853in}}%
\pgfpathcurveto{\pgfqpoint{5.099908in}{1.898597in}}{\pgfqpoint{5.098640in}{1.895538in}}{\pgfqpoint{5.098640in}{1.892348in}}%
\pgfpathcurveto{\pgfqpoint{5.098640in}{1.889158in}}{\pgfqpoint{5.099908in}{1.886098in}}{\pgfqpoint{5.102163in}{1.883843in}}%
\pgfpathcurveto{\pgfqpoint{5.104419in}{1.881587in}}{\pgfqpoint{5.107479in}{1.880320in}}{\pgfqpoint{5.110669in}{1.880320in}}%
\pgfpathlineto{\pgfqpoint{5.110669in}{1.880320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239118in}{1.953166in}}%
\pgfpathcurveto{\pgfqpoint{5.242308in}{1.953166in}}{\pgfqpoint{5.245367in}{1.954433in}}{\pgfqpoint{5.247623in}{1.956689in}}%
\pgfpathcurveto{\pgfqpoint{5.249878in}{1.958944in}}{\pgfqpoint{5.251146in}{1.962004in}}{\pgfqpoint{5.251146in}{1.965194in}}%
\pgfpathcurveto{\pgfqpoint{5.251146in}{1.968384in}}{\pgfqpoint{5.249878in}{1.971443in}}{\pgfqpoint{5.247623in}{1.973699in}}%
\pgfpathcurveto{\pgfqpoint{5.245367in}{1.975954in}}{\pgfqpoint{5.242308in}{1.977222in}}{\pgfqpoint{5.239118in}{1.977222in}}%
\pgfpathcurveto{\pgfqpoint{5.235928in}{1.977222in}}{\pgfqpoint{5.232868in}{1.975954in}}{\pgfqpoint{5.230612in}{1.973699in}}%
\pgfpathcurveto{\pgfqpoint{5.228357in}{1.971443in}}{\pgfqpoint{5.227089in}{1.968384in}}{\pgfqpoint{5.227089in}{1.965194in}}%
\pgfpathcurveto{\pgfqpoint{5.227089in}{1.962004in}}{\pgfqpoint{5.228357in}{1.958944in}}{\pgfqpoint{5.230612in}{1.956689in}}%
\pgfpathcurveto{\pgfqpoint{5.232868in}{1.954433in}}{\pgfqpoint{5.235928in}{1.953166in}}{\pgfqpoint{5.239118in}{1.953166in}}%
\pgfpathlineto{\pgfqpoint{5.239118in}{1.953166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273121in}{1.922730in}}%
\pgfpathcurveto{\pgfqpoint{5.276311in}{1.922730in}}{\pgfqpoint{5.279371in}{1.923997in}}{\pgfqpoint{5.281627in}{1.926253in}}%
\pgfpathcurveto{\pgfqpoint{5.283882in}{1.928508in}}{\pgfqpoint{5.285150in}{1.931568in}}{\pgfqpoint{5.285150in}{1.934758in}}%
\pgfpathcurveto{\pgfqpoint{5.285150in}{1.937948in}}{\pgfqpoint{5.283882in}{1.941008in}}{\pgfqpoint{5.281627in}{1.943263in}}%
\pgfpathcurveto{\pgfqpoint{5.279371in}{1.945519in}}{\pgfqpoint{5.276311in}{1.946786in}}{\pgfqpoint{5.273121in}{1.946786in}}%
\pgfpathcurveto{\pgfqpoint{5.269932in}{1.946786in}}{\pgfqpoint{5.266872in}{1.945519in}}{\pgfqpoint{5.264616in}{1.943263in}}%
\pgfpathcurveto{\pgfqpoint{5.262361in}{1.941008in}}{\pgfqpoint{5.261093in}{1.937948in}}{\pgfqpoint{5.261093in}{1.934758in}}%
\pgfpathcurveto{\pgfqpoint{5.261093in}{1.931568in}}{\pgfqpoint{5.262361in}{1.928508in}}{\pgfqpoint{5.264616in}{1.926253in}}%
\pgfpathcurveto{\pgfqpoint{5.266872in}{1.923997in}}{\pgfqpoint{5.269932in}{1.922730in}}{\pgfqpoint{5.273121in}{1.922730in}}%
\pgfpathlineto{\pgfqpoint{5.273121in}{1.922730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013388in}{1.746319in}}%
\pgfpathcurveto{\pgfqpoint{5.016578in}{1.746319in}}{\pgfqpoint{5.019638in}{1.747586in}}{\pgfqpoint{5.021893in}{1.749842in}}%
\pgfpathcurveto{\pgfqpoint{5.024149in}{1.752097in}}{\pgfqpoint{5.025416in}{1.755157in}}{\pgfqpoint{5.025416in}{1.758347in}}%
\pgfpathcurveto{\pgfqpoint{5.025416in}{1.761537in}}{\pgfqpoint{5.024149in}{1.764596in}}{\pgfqpoint{5.021893in}{1.766852in}}%
\pgfpathcurveto{\pgfqpoint{5.019638in}{1.769108in}}{\pgfqpoint{5.016578in}{1.770375in}}{\pgfqpoint{5.013388in}{1.770375in}}%
\pgfpathcurveto{\pgfqpoint{5.010198in}{1.770375in}}{\pgfqpoint{5.007139in}{1.769108in}}{\pgfqpoint{5.004883in}{1.766852in}}%
\pgfpathcurveto{\pgfqpoint{5.002627in}{1.764596in}}{\pgfqpoint{5.001360in}{1.761537in}}{\pgfqpoint{5.001360in}{1.758347in}}%
\pgfpathcurveto{\pgfqpoint{5.001360in}{1.755157in}}{\pgfqpoint{5.002627in}{1.752097in}}{\pgfqpoint{5.004883in}{1.749842in}}%
\pgfpathcurveto{\pgfqpoint{5.007139in}{1.747586in}}{\pgfqpoint{5.010198in}{1.746319in}}{\pgfqpoint{5.013388in}{1.746319in}}%
\pgfpathlineto{\pgfqpoint{5.013388in}{1.746319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236285in}{1.821286in}}%
\pgfpathcurveto{\pgfqpoint{5.239474in}{1.821286in}}{\pgfqpoint{5.242534in}{1.822553in}}{\pgfqpoint{5.244790in}{1.824809in}}%
\pgfpathcurveto{\pgfqpoint{5.247045in}{1.827064in}}{\pgfqpoint{5.248313in}{1.830124in}}{\pgfqpoint{5.248313in}{1.833314in}}%
\pgfpathcurveto{\pgfqpoint{5.248313in}{1.836504in}}{\pgfqpoint{5.247045in}{1.839564in}}{\pgfqpoint{5.244790in}{1.841819in}}%
\pgfpathcurveto{\pgfqpoint{5.242534in}{1.844075in}}{\pgfqpoint{5.239474in}{1.845342in}}{\pgfqpoint{5.236285in}{1.845342in}}%
\pgfpathcurveto{\pgfqpoint{5.233095in}{1.845342in}}{\pgfqpoint{5.230035in}{1.844075in}}{\pgfqpoint{5.227779in}{1.841819in}}%
\pgfpathcurveto{\pgfqpoint{5.225524in}{1.839564in}}{\pgfqpoint{5.224256in}{1.836504in}}{\pgfqpoint{5.224256in}{1.833314in}}%
\pgfpathcurveto{\pgfqpoint{5.224256in}{1.830124in}}{\pgfqpoint{5.225524in}{1.827064in}}{\pgfqpoint{5.227779in}{1.824809in}}%
\pgfpathcurveto{\pgfqpoint{5.230035in}{1.822553in}}{\pgfqpoint{5.233095in}{1.821286in}}{\pgfqpoint{5.236285in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{5.236285in}{1.821286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936783in}{1.689482in}}%
\pgfpathcurveto{\pgfqpoint{4.939973in}{1.689482in}}{\pgfqpoint{4.943033in}{1.690749in}}{\pgfqpoint{4.945288in}{1.693005in}}%
\pgfpathcurveto{\pgfqpoint{4.947544in}{1.695260in}}{\pgfqpoint{4.948811in}{1.698320in}}{\pgfqpoint{4.948811in}{1.701510in}}%
\pgfpathcurveto{\pgfqpoint{4.948811in}{1.704700in}}{\pgfqpoint{4.947544in}{1.707759in}}{\pgfqpoint{4.945288in}{1.710015in}}%
\pgfpathcurveto{\pgfqpoint{4.943033in}{1.712271in}}{\pgfqpoint{4.939973in}{1.713538in}}{\pgfqpoint{4.936783in}{1.713538in}}%
\pgfpathcurveto{\pgfqpoint{4.933593in}{1.713538in}}{\pgfqpoint{4.930534in}{1.712271in}}{\pgfqpoint{4.928278in}{1.710015in}}%
\pgfpathcurveto{\pgfqpoint{4.926022in}{1.707759in}}{\pgfqpoint{4.924755in}{1.704700in}}{\pgfqpoint{4.924755in}{1.701510in}}%
\pgfpathcurveto{\pgfqpoint{4.924755in}{1.698320in}}{\pgfqpoint{4.926022in}{1.695260in}}{\pgfqpoint{4.928278in}{1.693005in}}%
\pgfpathcurveto{\pgfqpoint{4.930534in}{1.690749in}}{\pgfqpoint{4.933593in}{1.689482in}}{\pgfqpoint{4.936783in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{4.936783in}{1.689482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175984in}{1.867392in}}%
\pgfpathcurveto{\pgfqpoint{5.179173in}{1.867392in}}{\pgfqpoint{5.182233in}{1.868659in}}{\pgfqpoint{5.184489in}{1.870914in}}%
\pgfpathcurveto{\pgfqpoint{5.186744in}{1.873170in}}{\pgfqpoint{5.188012in}{1.876230in}}{\pgfqpoint{5.188012in}{1.879420in}}%
\pgfpathcurveto{\pgfqpoint{5.188012in}{1.882610in}}{\pgfqpoint{5.186744in}{1.885669in}}{\pgfqpoint{5.184489in}{1.887925in}}%
\pgfpathcurveto{\pgfqpoint{5.182233in}{1.890180in}}{\pgfqpoint{5.179173in}{1.891448in}}{\pgfqpoint{5.175984in}{1.891448in}}%
\pgfpathcurveto{\pgfqpoint{5.172794in}{1.891448in}}{\pgfqpoint{5.169734in}{1.890180in}}{\pgfqpoint{5.167478in}{1.887925in}}%
\pgfpathcurveto{\pgfqpoint{5.165223in}{1.885669in}}{\pgfqpoint{5.163955in}{1.882610in}}{\pgfqpoint{5.163955in}{1.879420in}}%
\pgfpathcurveto{\pgfqpoint{5.163955in}{1.876230in}}{\pgfqpoint{5.165223in}{1.873170in}}{\pgfqpoint{5.167478in}{1.870914in}}%
\pgfpathcurveto{\pgfqpoint{5.169734in}{1.868659in}}{\pgfqpoint{5.172794in}{1.867392in}}{\pgfqpoint{5.175984in}{1.867392in}}%
\pgfpathlineto{\pgfqpoint{5.175984in}{1.867392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046892in}{1.742022in}}%
\pgfpathcurveto{\pgfqpoint{5.050082in}{1.742022in}}{\pgfqpoint{5.053142in}{1.743290in}}{\pgfqpoint{5.055397in}{1.745545in}}%
\pgfpathcurveto{\pgfqpoint{5.057653in}{1.747801in}}{\pgfqpoint{5.058920in}{1.750861in}}{\pgfqpoint{5.058920in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{5.058920in}{1.757241in}}{\pgfqpoint{5.057653in}{1.760300in}}{\pgfqpoint{5.055397in}{1.762556in}}%
\pgfpathcurveto{\pgfqpoint{5.053142in}{1.764811in}}{\pgfqpoint{5.050082in}{1.766079in}}{\pgfqpoint{5.046892in}{1.766079in}}%
\pgfpathcurveto{\pgfqpoint{5.043702in}{1.766079in}}{\pgfqpoint{5.040643in}{1.764811in}}{\pgfqpoint{5.038387in}{1.762556in}}%
\pgfpathcurveto{\pgfqpoint{5.036132in}{1.760300in}}{\pgfqpoint{5.034864in}{1.757241in}}{\pgfqpoint{5.034864in}{1.754051in}}%
\pgfpathcurveto{\pgfqpoint{5.034864in}{1.750861in}}{\pgfqpoint{5.036132in}{1.747801in}}{\pgfqpoint{5.038387in}{1.745545in}}%
\pgfpathcurveto{\pgfqpoint{5.040643in}{1.743290in}}{\pgfqpoint{5.043702in}{1.742022in}}{\pgfqpoint{5.046892in}{1.742022in}}%
\pgfpathlineto{\pgfqpoint{5.046892in}{1.742022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033882in}{1.752971in}}%
\pgfpathcurveto{\pgfqpoint{5.037072in}{1.752971in}}{\pgfqpoint{5.040132in}{1.754239in}}{\pgfqpoint{5.042387in}{1.756494in}}%
\pgfpathcurveto{\pgfqpoint{5.044643in}{1.758750in}}{\pgfqpoint{5.045910in}{1.761810in}}{\pgfqpoint{5.045910in}{1.764999in}}%
\pgfpathcurveto{\pgfqpoint{5.045910in}{1.768189in}}{\pgfqpoint{5.044643in}{1.771249in}}{\pgfqpoint{5.042387in}{1.773505in}}%
\pgfpathcurveto{\pgfqpoint{5.040132in}{1.775760in}}{\pgfqpoint{5.037072in}{1.777028in}}{\pgfqpoint{5.033882in}{1.777028in}}%
\pgfpathcurveto{\pgfqpoint{5.030692in}{1.777028in}}{\pgfqpoint{5.027632in}{1.775760in}}{\pgfqpoint{5.025377in}{1.773505in}}%
\pgfpathcurveto{\pgfqpoint{5.023121in}{1.771249in}}{\pgfqpoint{5.021854in}{1.768189in}}{\pgfqpoint{5.021854in}{1.764999in}}%
\pgfpathcurveto{\pgfqpoint{5.021854in}{1.761810in}}{\pgfqpoint{5.023121in}{1.758750in}}{\pgfqpoint{5.025377in}{1.756494in}}%
\pgfpathcurveto{\pgfqpoint{5.027632in}{1.754239in}}{\pgfqpoint{5.030692in}{1.752971in}}{\pgfqpoint{5.033882in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{5.033882in}{1.752971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939367in}{1.600302in}}%
\pgfpathcurveto{\pgfqpoint{4.942556in}{1.600302in}}{\pgfqpoint{4.945616in}{1.601570in}}{\pgfqpoint{4.947872in}{1.603825in}}%
\pgfpathcurveto{\pgfqpoint{4.950127in}{1.606081in}}{\pgfqpoint{4.951395in}{1.609141in}}{\pgfqpoint{4.951395in}{1.612330in}}%
\pgfpathcurveto{\pgfqpoint{4.951395in}{1.615520in}}{\pgfqpoint{4.950127in}{1.618580in}}{\pgfqpoint{4.947872in}{1.620836in}}%
\pgfpathcurveto{\pgfqpoint{4.945616in}{1.623091in}}{\pgfqpoint{4.942556in}{1.624359in}}{\pgfqpoint{4.939367in}{1.624359in}}%
\pgfpathcurveto{\pgfqpoint{4.936177in}{1.624359in}}{\pgfqpoint{4.933117in}{1.623091in}}{\pgfqpoint{4.930861in}{1.620836in}}%
\pgfpathcurveto{\pgfqpoint{4.928606in}{1.618580in}}{\pgfqpoint{4.927338in}{1.615520in}}{\pgfqpoint{4.927338in}{1.612330in}}%
\pgfpathcurveto{\pgfqpoint{4.927338in}{1.609141in}}{\pgfqpoint{4.928606in}{1.606081in}}{\pgfqpoint{4.930861in}{1.603825in}}%
\pgfpathcurveto{\pgfqpoint{4.933117in}{1.601570in}}{\pgfqpoint{4.936177in}{1.600302in}}{\pgfqpoint{4.939367in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{4.939367in}{1.600302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706084in}{1.409254in}}%
\pgfpathcurveto{\pgfqpoint{4.709274in}{1.409254in}}{\pgfqpoint{4.712333in}{1.410521in}}{\pgfqpoint{4.714589in}{1.412777in}}%
\pgfpathcurveto{\pgfqpoint{4.716845in}{1.415032in}}{\pgfqpoint{4.718112in}{1.418092in}}{\pgfqpoint{4.718112in}{1.421282in}}%
\pgfpathcurveto{\pgfqpoint{4.718112in}{1.424472in}}{\pgfqpoint{4.716845in}{1.427532in}}{\pgfqpoint{4.714589in}{1.429787in}}%
\pgfpathcurveto{\pgfqpoint{4.712333in}{1.432043in}}{\pgfqpoint{4.709274in}{1.433310in}}{\pgfqpoint{4.706084in}{1.433310in}}%
\pgfpathcurveto{\pgfqpoint{4.702894in}{1.433310in}}{\pgfqpoint{4.699834in}{1.432043in}}{\pgfqpoint{4.697579in}{1.429787in}}%
\pgfpathcurveto{\pgfqpoint{4.695323in}{1.427532in}}{\pgfqpoint{4.694056in}{1.424472in}}{\pgfqpoint{4.694056in}{1.421282in}}%
\pgfpathcurveto{\pgfqpoint{4.694056in}{1.418092in}}{\pgfqpoint{4.695323in}{1.415032in}}{\pgfqpoint{4.697579in}{1.412777in}}%
\pgfpathcurveto{\pgfqpoint{4.699834in}{1.410521in}}{\pgfqpoint{4.702894in}{1.409254in}}{\pgfqpoint{4.706084in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{4.706084in}{1.409254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841833in}{1.607676in}}%
\pgfpathcurveto{\pgfqpoint{4.845023in}{1.607676in}}{\pgfqpoint{4.848082in}{1.608944in}}{\pgfqpoint{4.850338in}{1.611199in}}%
\pgfpathcurveto{\pgfqpoint{4.852594in}{1.613455in}}{\pgfqpoint{4.853861in}{1.616514in}}{\pgfqpoint{4.853861in}{1.619704in}}%
\pgfpathcurveto{\pgfqpoint{4.853861in}{1.622894in}}{\pgfqpoint{4.852594in}{1.625954in}}{\pgfqpoint{4.850338in}{1.628210in}}%
\pgfpathcurveto{\pgfqpoint{4.848082in}{1.630465in}}{\pgfqpoint{4.845023in}{1.631733in}}{\pgfqpoint{4.841833in}{1.631733in}}%
\pgfpathcurveto{\pgfqpoint{4.838643in}{1.631733in}}{\pgfqpoint{4.835583in}{1.630465in}}{\pgfqpoint{4.833328in}{1.628210in}}%
\pgfpathcurveto{\pgfqpoint{4.831072in}{1.625954in}}{\pgfqpoint{4.829805in}{1.622894in}}{\pgfqpoint{4.829805in}{1.619704in}}%
\pgfpathcurveto{\pgfqpoint{4.829805in}{1.616514in}}{\pgfqpoint{4.831072in}{1.613455in}}{\pgfqpoint{4.833328in}{1.611199in}}%
\pgfpathcurveto{\pgfqpoint{4.835583in}{1.608944in}}{\pgfqpoint{4.838643in}{1.607676in}}{\pgfqpoint{4.841833in}{1.607676in}}%
\pgfpathlineto{\pgfqpoint{4.841833in}{1.607676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764655in}{1.638932in}}%
\pgfpathcurveto{\pgfqpoint{4.767845in}{1.638932in}}{\pgfqpoint{4.770905in}{1.640199in}}{\pgfqpoint{4.773160in}{1.642455in}}%
\pgfpathcurveto{\pgfqpoint{4.775416in}{1.644710in}}{\pgfqpoint{4.776683in}{1.647770in}}{\pgfqpoint{4.776683in}{1.650960in}}%
\pgfpathcurveto{\pgfqpoint{4.776683in}{1.654150in}}{\pgfqpoint{4.775416in}{1.657209in}}{\pgfqpoint{4.773160in}{1.659465in}}%
\pgfpathcurveto{\pgfqpoint{4.770905in}{1.661721in}}{\pgfqpoint{4.767845in}{1.662988in}}{\pgfqpoint{4.764655in}{1.662988in}}%
\pgfpathcurveto{\pgfqpoint{4.761465in}{1.662988in}}{\pgfqpoint{4.758405in}{1.661721in}}{\pgfqpoint{4.756150in}{1.659465in}}%
\pgfpathcurveto{\pgfqpoint{4.753894in}{1.657209in}}{\pgfqpoint{4.752627in}{1.654150in}}{\pgfqpoint{4.752627in}{1.650960in}}%
\pgfpathcurveto{\pgfqpoint{4.752627in}{1.647770in}}{\pgfqpoint{4.753894in}{1.644710in}}{\pgfqpoint{4.756150in}{1.642455in}}%
\pgfpathcurveto{\pgfqpoint{4.758405in}{1.640199in}}{\pgfqpoint{4.761465in}{1.638932in}}{\pgfqpoint{4.764655in}{1.638932in}}%
\pgfpathlineto{\pgfqpoint{4.764655in}{1.638932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200245in}{1.857316in}}%
\pgfpathcurveto{\pgfqpoint{5.203435in}{1.857316in}}{\pgfqpoint{5.206495in}{1.858583in}}{\pgfqpoint{5.208751in}{1.860839in}}%
\pgfpathcurveto{\pgfqpoint{5.211006in}{1.863094in}}{\pgfqpoint{5.212274in}{1.866154in}}{\pgfqpoint{5.212274in}{1.869344in}}%
\pgfpathcurveto{\pgfqpoint{5.212274in}{1.872534in}}{\pgfqpoint{5.211006in}{1.875593in}}{\pgfqpoint{5.208751in}{1.877849in}}%
\pgfpathcurveto{\pgfqpoint{5.206495in}{1.880104in}}{\pgfqpoint{5.203435in}{1.881372in}}{\pgfqpoint{5.200245in}{1.881372in}}%
\pgfpathcurveto{\pgfqpoint{5.197056in}{1.881372in}}{\pgfqpoint{5.193996in}{1.880104in}}{\pgfqpoint{5.191740in}{1.877849in}}%
\pgfpathcurveto{\pgfqpoint{5.189485in}{1.875593in}}{\pgfqpoint{5.188217in}{1.872534in}}{\pgfqpoint{5.188217in}{1.869344in}}%
\pgfpathcurveto{\pgfqpoint{5.188217in}{1.866154in}}{\pgfqpoint{5.189485in}{1.863094in}}{\pgfqpoint{5.191740in}{1.860839in}}%
\pgfpathcurveto{\pgfqpoint{5.193996in}{1.858583in}}{\pgfqpoint{5.197056in}{1.857316in}}{\pgfqpoint{5.200245in}{1.857316in}}%
\pgfpathlineto{\pgfqpoint{5.200245in}{1.857316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127375in}{1.820538in}}%
\pgfpathcurveto{\pgfqpoint{5.130565in}{1.820538in}}{\pgfqpoint{5.133625in}{1.821806in}}{\pgfqpoint{5.135881in}{1.824061in}}%
\pgfpathcurveto{\pgfqpoint{5.138136in}{1.826317in}}{\pgfqpoint{5.139404in}{1.829377in}}{\pgfqpoint{5.139404in}{1.832566in}}%
\pgfpathcurveto{\pgfqpoint{5.139404in}{1.835756in}}{\pgfqpoint{5.138136in}{1.838816in}}{\pgfqpoint{5.135881in}{1.841072in}}%
\pgfpathcurveto{\pgfqpoint{5.133625in}{1.843327in}}{\pgfqpoint{5.130565in}{1.844595in}}{\pgfqpoint{5.127375in}{1.844595in}}%
\pgfpathcurveto{\pgfqpoint{5.124185in}{1.844595in}}{\pgfqpoint{5.121126in}{1.843327in}}{\pgfqpoint{5.118870in}{1.841072in}}%
\pgfpathcurveto{\pgfqpoint{5.116615in}{1.838816in}}{\pgfqpoint{5.115347in}{1.835756in}}{\pgfqpoint{5.115347in}{1.832566in}}%
\pgfpathcurveto{\pgfqpoint{5.115347in}{1.829377in}}{\pgfqpoint{5.116615in}{1.826317in}}{\pgfqpoint{5.118870in}{1.824061in}}%
\pgfpathcurveto{\pgfqpoint{5.121126in}{1.821806in}}{\pgfqpoint{5.124185in}{1.820538in}}{\pgfqpoint{5.127375in}{1.820538in}}%
\pgfpathlineto{\pgfqpoint{5.127375in}{1.820538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218803in}{1.964040in}}%
\pgfpathcurveto{\pgfqpoint{5.221993in}{1.964040in}}{\pgfqpoint{5.225052in}{1.965308in}}{\pgfqpoint{5.227308in}{1.967563in}}%
\pgfpathcurveto{\pgfqpoint{5.229564in}{1.969819in}}{\pgfqpoint{5.230831in}{1.972879in}}{\pgfqpoint{5.230831in}{1.976068in}}%
\pgfpathcurveto{\pgfqpoint{5.230831in}{1.979258in}}{\pgfqpoint{5.229564in}{1.982318in}}{\pgfqpoint{5.227308in}{1.984574in}}%
\pgfpathcurveto{\pgfqpoint{5.225052in}{1.986829in}}{\pgfqpoint{5.221993in}{1.988097in}}{\pgfqpoint{5.218803in}{1.988097in}}%
\pgfpathcurveto{\pgfqpoint{5.215613in}{1.988097in}}{\pgfqpoint{5.212553in}{1.986829in}}{\pgfqpoint{5.210298in}{1.984574in}}%
\pgfpathcurveto{\pgfqpoint{5.208042in}{1.982318in}}{\pgfqpoint{5.206775in}{1.979258in}}{\pgfqpoint{5.206775in}{1.976068in}}%
\pgfpathcurveto{\pgfqpoint{5.206775in}{1.972879in}}{\pgfqpoint{5.208042in}{1.969819in}}{\pgfqpoint{5.210298in}{1.967563in}}%
\pgfpathcurveto{\pgfqpoint{5.212553in}{1.965308in}}{\pgfqpoint{5.215613in}{1.964040in}}{\pgfqpoint{5.218803in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{5.218803in}{1.964040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470336in}{2.124484in}}%
\pgfpathcurveto{\pgfqpoint{5.473526in}{2.124484in}}{\pgfqpoint{5.476585in}{2.125752in}}{\pgfqpoint{5.478841in}{2.128007in}}%
\pgfpathcurveto{\pgfqpoint{5.481096in}{2.130263in}}{\pgfqpoint{5.482364in}{2.133323in}}{\pgfqpoint{5.482364in}{2.136512in}}%
\pgfpathcurveto{\pgfqpoint{5.482364in}{2.139702in}}{\pgfqpoint{5.481096in}{2.142762in}}{\pgfqpoint{5.478841in}{2.145018in}}%
\pgfpathcurveto{\pgfqpoint{5.476585in}{2.147273in}}{\pgfqpoint{5.473526in}{2.148541in}}{\pgfqpoint{5.470336in}{2.148541in}}%
\pgfpathcurveto{\pgfqpoint{5.467146in}{2.148541in}}{\pgfqpoint{5.464086in}{2.147273in}}{\pgfqpoint{5.461831in}{2.145018in}}%
\pgfpathcurveto{\pgfqpoint{5.459575in}{2.142762in}}{\pgfqpoint{5.458308in}{2.139702in}}{\pgfqpoint{5.458308in}{2.136512in}}%
\pgfpathcurveto{\pgfqpoint{5.458308in}{2.133323in}}{\pgfqpoint{5.459575in}{2.130263in}}{\pgfqpoint{5.461831in}{2.128007in}}%
\pgfpathcurveto{\pgfqpoint{5.464086in}{2.125752in}}{\pgfqpoint{5.467146in}{2.124484in}}{\pgfqpoint{5.470336in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{5.470336in}{2.124484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999925in}{1.593936in}}%
\pgfpathcurveto{\pgfqpoint{5.003114in}{1.593936in}}{\pgfqpoint{5.006174in}{1.595203in}}{\pgfqpoint{5.008430in}{1.597459in}}%
\pgfpathcurveto{\pgfqpoint{5.010685in}{1.599714in}}{\pgfqpoint{5.011953in}{1.602774in}}{\pgfqpoint{5.011953in}{1.605964in}}%
\pgfpathcurveto{\pgfqpoint{5.011953in}{1.609154in}}{\pgfqpoint{5.010685in}{1.612214in}}{\pgfqpoint{5.008430in}{1.614469in}}%
\pgfpathcurveto{\pgfqpoint{5.006174in}{1.616725in}}{\pgfqpoint{5.003114in}{1.617992in}}{\pgfqpoint{4.999925in}{1.617992in}}%
\pgfpathcurveto{\pgfqpoint{4.996735in}{1.617992in}}{\pgfqpoint{4.993675in}{1.616725in}}{\pgfqpoint{4.991419in}{1.614469in}}%
\pgfpathcurveto{\pgfqpoint{4.989164in}{1.612214in}}{\pgfqpoint{4.987896in}{1.609154in}}{\pgfqpoint{4.987896in}{1.605964in}}%
\pgfpathcurveto{\pgfqpoint{4.987896in}{1.602774in}}{\pgfqpoint{4.989164in}{1.599714in}}{\pgfqpoint{4.991419in}{1.597459in}}%
\pgfpathcurveto{\pgfqpoint{4.993675in}{1.595203in}}{\pgfqpoint{4.996735in}{1.593936in}}{\pgfqpoint{4.999925in}{1.593936in}}%
\pgfpathlineto{\pgfqpoint{4.999925in}{1.593936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957166in}{1.596180in}}%
\pgfpathcurveto{\pgfqpoint{4.960356in}{1.596180in}}{\pgfqpoint{4.963416in}{1.597448in}}{\pgfqpoint{4.965671in}{1.599703in}}%
\pgfpathcurveto{\pgfqpoint{4.967927in}{1.601959in}}{\pgfqpoint{4.969194in}{1.605019in}}{\pgfqpoint{4.969194in}{1.608209in}}%
\pgfpathcurveto{\pgfqpoint{4.969194in}{1.611398in}}{\pgfqpoint{4.967927in}{1.614458in}}{\pgfqpoint{4.965671in}{1.616714in}}%
\pgfpathcurveto{\pgfqpoint{4.963416in}{1.618969in}}{\pgfqpoint{4.960356in}{1.620237in}}{\pgfqpoint{4.957166in}{1.620237in}}%
\pgfpathcurveto{\pgfqpoint{4.953976in}{1.620237in}}{\pgfqpoint{4.950916in}{1.618969in}}{\pgfqpoint{4.948661in}{1.616714in}}%
\pgfpathcurveto{\pgfqpoint{4.946405in}{1.614458in}}{\pgfqpoint{4.945138in}{1.611398in}}{\pgfqpoint{4.945138in}{1.608209in}}%
\pgfpathcurveto{\pgfqpoint{4.945138in}{1.605019in}}{\pgfqpoint{4.946405in}{1.601959in}}{\pgfqpoint{4.948661in}{1.599703in}}%
\pgfpathcurveto{\pgfqpoint{4.950916in}{1.597448in}}{\pgfqpoint{4.953976in}{1.596180in}}{\pgfqpoint{4.957166in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{4.957166in}{1.596180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297619in}{1.878203in}}%
\pgfpathcurveto{\pgfqpoint{5.300809in}{1.878203in}}{\pgfqpoint{5.303869in}{1.879471in}}{\pgfqpoint{5.306124in}{1.881726in}}%
\pgfpathcurveto{\pgfqpoint{5.308380in}{1.883982in}}{\pgfqpoint{5.309647in}{1.887042in}}{\pgfqpoint{5.309647in}{1.890231in}}%
\pgfpathcurveto{\pgfqpoint{5.309647in}{1.893421in}}{\pgfqpoint{5.308380in}{1.896481in}}{\pgfqpoint{5.306124in}{1.898737in}}%
\pgfpathcurveto{\pgfqpoint{5.303869in}{1.900992in}}{\pgfqpoint{5.300809in}{1.902260in}}{\pgfqpoint{5.297619in}{1.902260in}}%
\pgfpathcurveto{\pgfqpoint{5.294429in}{1.902260in}}{\pgfqpoint{5.291370in}{1.900992in}}{\pgfqpoint{5.289114in}{1.898737in}}%
\pgfpathcurveto{\pgfqpoint{5.286858in}{1.896481in}}{\pgfqpoint{5.285591in}{1.893421in}}{\pgfqpoint{5.285591in}{1.890231in}}%
\pgfpathcurveto{\pgfqpoint{5.285591in}{1.887042in}}{\pgfqpoint{5.286858in}{1.883982in}}{\pgfqpoint{5.289114in}{1.881726in}}%
\pgfpathcurveto{\pgfqpoint{5.291370in}{1.879471in}}{\pgfqpoint{5.294429in}{1.878203in}}{\pgfqpoint{5.297619in}{1.878203in}}%
\pgfpathlineto{\pgfqpoint{5.297619in}{1.878203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795955in}{1.494841in}}%
\pgfpathcurveto{\pgfqpoint{4.799145in}{1.494841in}}{\pgfqpoint{4.802204in}{1.496108in}}{\pgfqpoint{4.804460in}{1.498364in}}%
\pgfpathcurveto{\pgfqpoint{4.806715in}{1.500619in}}{\pgfqpoint{4.807983in}{1.503679in}}{\pgfqpoint{4.807983in}{1.506869in}}%
\pgfpathcurveto{\pgfqpoint{4.807983in}{1.510059in}}{\pgfqpoint{4.806715in}{1.513118in}}{\pgfqpoint{4.804460in}{1.515374in}}%
\pgfpathcurveto{\pgfqpoint{4.802204in}{1.517630in}}{\pgfqpoint{4.799145in}{1.518897in}}{\pgfqpoint{4.795955in}{1.518897in}}%
\pgfpathcurveto{\pgfqpoint{4.792765in}{1.518897in}}{\pgfqpoint{4.789705in}{1.517630in}}{\pgfqpoint{4.787449in}{1.515374in}}%
\pgfpathcurveto{\pgfqpoint{4.785194in}{1.513118in}}{\pgfqpoint{4.783927in}{1.510059in}}{\pgfqpoint{4.783927in}{1.506869in}}%
\pgfpathcurveto{\pgfqpoint{4.783927in}{1.503679in}}{\pgfqpoint{4.785194in}{1.500619in}}{\pgfqpoint{4.787449in}{1.498364in}}%
\pgfpathcurveto{\pgfqpoint{4.789705in}{1.496108in}}{\pgfqpoint{4.792765in}{1.494841in}}{\pgfqpoint{4.795955in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{4.795955in}{1.494841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028112in}{1.724243in}}%
\pgfpathcurveto{\pgfqpoint{5.031301in}{1.724243in}}{\pgfqpoint{5.034361in}{1.725510in}}{\pgfqpoint{5.036617in}{1.727766in}}%
\pgfpathcurveto{\pgfqpoint{5.038872in}{1.730021in}}{\pgfqpoint{5.040140in}{1.733081in}}{\pgfqpoint{5.040140in}{1.736271in}}%
\pgfpathcurveto{\pgfqpoint{5.040140in}{1.739461in}}{\pgfqpoint{5.038872in}{1.742520in}}{\pgfqpoint{5.036617in}{1.744776in}}%
\pgfpathcurveto{\pgfqpoint{5.034361in}{1.747032in}}{\pgfqpoint{5.031301in}{1.748299in}}{\pgfqpoint{5.028112in}{1.748299in}}%
\pgfpathcurveto{\pgfqpoint{5.024922in}{1.748299in}}{\pgfqpoint{5.021862in}{1.747032in}}{\pgfqpoint{5.019606in}{1.744776in}}%
\pgfpathcurveto{\pgfqpoint{5.017351in}{1.742520in}}{\pgfqpoint{5.016083in}{1.739461in}}{\pgfqpoint{5.016083in}{1.736271in}}%
\pgfpathcurveto{\pgfqpoint{5.016083in}{1.733081in}}{\pgfqpoint{5.017351in}{1.730021in}}{\pgfqpoint{5.019606in}{1.727766in}}%
\pgfpathcurveto{\pgfqpoint{5.021862in}{1.725510in}}{\pgfqpoint{5.024922in}{1.724243in}}{\pgfqpoint{5.028112in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{5.028112in}{1.724243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102105in}{1.650854in}}%
\pgfpathcurveto{\pgfqpoint{5.105294in}{1.650854in}}{\pgfqpoint{5.108354in}{1.652121in}}{\pgfqpoint{5.110610in}{1.654377in}}%
\pgfpathcurveto{\pgfqpoint{5.112865in}{1.656632in}}{\pgfqpoint{5.114133in}{1.659692in}}{\pgfqpoint{5.114133in}{1.662882in}}%
\pgfpathcurveto{\pgfqpoint{5.114133in}{1.666072in}}{\pgfqpoint{5.112865in}{1.669131in}}{\pgfqpoint{5.110610in}{1.671387in}}%
\pgfpathcurveto{\pgfqpoint{5.108354in}{1.673643in}}{\pgfqpoint{5.105294in}{1.674910in}}{\pgfqpoint{5.102105in}{1.674910in}}%
\pgfpathcurveto{\pgfqpoint{5.098915in}{1.674910in}}{\pgfqpoint{5.095855in}{1.673643in}}{\pgfqpoint{5.093599in}{1.671387in}}%
\pgfpathcurveto{\pgfqpoint{5.091344in}{1.669131in}}{\pgfqpoint{5.090076in}{1.666072in}}{\pgfqpoint{5.090076in}{1.662882in}}%
\pgfpathcurveto{\pgfqpoint{5.090076in}{1.659692in}}{\pgfqpoint{5.091344in}{1.656632in}}{\pgfqpoint{5.093599in}{1.654377in}}%
\pgfpathcurveto{\pgfqpoint{5.095855in}{1.652121in}}{\pgfqpoint{5.098915in}{1.650854in}}{\pgfqpoint{5.102105in}{1.650854in}}%
\pgfpathlineto{\pgfqpoint{5.102105in}{1.650854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100299in}{1.724392in}}%
\pgfpathcurveto{\pgfqpoint{5.103489in}{1.724392in}}{\pgfqpoint{5.106549in}{1.725660in}}{\pgfqpoint{5.108804in}{1.727915in}}%
\pgfpathcurveto{\pgfqpoint{5.111060in}{1.730171in}}{\pgfqpoint{5.112327in}{1.733231in}}{\pgfqpoint{5.112327in}{1.736421in}}%
\pgfpathcurveto{\pgfqpoint{5.112327in}{1.739610in}}{\pgfqpoint{5.111060in}{1.742670in}}{\pgfqpoint{5.108804in}{1.744926in}}%
\pgfpathcurveto{\pgfqpoint{5.106549in}{1.747181in}}{\pgfqpoint{5.103489in}{1.748449in}}{\pgfqpoint{5.100299in}{1.748449in}}%
\pgfpathcurveto{\pgfqpoint{5.097109in}{1.748449in}}{\pgfqpoint{5.094049in}{1.747181in}}{\pgfqpoint{5.091794in}{1.744926in}}%
\pgfpathcurveto{\pgfqpoint{5.089538in}{1.742670in}}{\pgfqpoint{5.088271in}{1.739610in}}{\pgfqpoint{5.088271in}{1.736421in}}%
\pgfpathcurveto{\pgfqpoint{5.088271in}{1.733231in}}{\pgfqpoint{5.089538in}{1.730171in}}{\pgfqpoint{5.091794in}{1.727915in}}%
\pgfpathcurveto{\pgfqpoint{5.094049in}{1.725660in}}{\pgfqpoint{5.097109in}{1.724392in}}{\pgfqpoint{5.100299in}{1.724392in}}%
\pgfpathlineto{\pgfqpoint{5.100299in}{1.724392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184055in}{1.827839in}}%
\pgfpathcurveto{\pgfqpoint{5.187245in}{1.827839in}}{\pgfqpoint{5.190305in}{1.829106in}}{\pgfqpoint{5.192561in}{1.831362in}}%
\pgfpathcurveto{\pgfqpoint{5.194816in}{1.833617in}}{\pgfqpoint{5.196083in}{1.836677in}}{\pgfqpoint{5.196083in}{1.839867in}}%
\pgfpathcurveto{\pgfqpoint{5.196083in}{1.843057in}}{\pgfqpoint{5.194816in}{1.846116in}}{\pgfqpoint{5.192561in}{1.848372in}}%
\pgfpathcurveto{\pgfqpoint{5.190305in}{1.850628in}}{\pgfqpoint{5.187245in}{1.851895in}}{\pgfqpoint{5.184055in}{1.851895in}}%
\pgfpathcurveto{\pgfqpoint{5.180865in}{1.851895in}}{\pgfqpoint{5.177806in}{1.850628in}}{\pgfqpoint{5.175550in}{1.848372in}}%
\pgfpathcurveto{\pgfqpoint{5.173295in}{1.846116in}}{\pgfqpoint{5.172027in}{1.843057in}}{\pgfqpoint{5.172027in}{1.839867in}}%
\pgfpathcurveto{\pgfqpoint{5.172027in}{1.836677in}}{\pgfqpoint{5.173295in}{1.833617in}}{\pgfqpoint{5.175550in}{1.831362in}}%
\pgfpathcurveto{\pgfqpoint{5.177806in}{1.829106in}}{\pgfqpoint{5.180865in}{1.827839in}}{\pgfqpoint{5.184055in}{1.827839in}}%
\pgfpathlineto{\pgfqpoint{5.184055in}{1.827839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203097in}{1.870423in}}%
\pgfpathcurveto{\pgfqpoint{5.206287in}{1.870423in}}{\pgfqpoint{5.209346in}{1.871690in}}{\pgfqpoint{5.211602in}{1.873946in}}%
\pgfpathcurveto{\pgfqpoint{5.213857in}{1.876201in}}{\pgfqpoint{5.215125in}{1.879261in}}{\pgfqpoint{5.215125in}{1.882451in}}%
\pgfpathcurveto{\pgfqpoint{5.215125in}{1.885641in}}{\pgfqpoint{5.213857in}{1.888701in}}{\pgfqpoint{5.211602in}{1.890956in}}%
\pgfpathcurveto{\pgfqpoint{5.209346in}{1.893212in}}{\pgfqpoint{5.206287in}{1.894479in}}{\pgfqpoint{5.203097in}{1.894479in}}%
\pgfpathcurveto{\pgfqpoint{5.199907in}{1.894479in}}{\pgfqpoint{5.196847in}{1.893212in}}{\pgfqpoint{5.194591in}{1.890956in}}%
\pgfpathcurveto{\pgfqpoint{5.192336in}{1.888701in}}{\pgfqpoint{5.191069in}{1.885641in}}{\pgfqpoint{5.191069in}{1.882451in}}%
\pgfpathcurveto{\pgfqpoint{5.191069in}{1.879261in}}{\pgfqpoint{5.192336in}{1.876201in}}{\pgfqpoint{5.194591in}{1.873946in}}%
\pgfpathcurveto{\pgfqpoint{5.196847in}{1.871690in}}{\pgfqpoint{5.199907in}{1.870423in}}{\pgfqpoint{5.203097in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{5.203097in}{1.870423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196263in}{1.877190in}}%
\pgfpathcurveto{\pgfqpoint{5.199453in}{1.877190in}}{\pgfqpoint{5.202513in}{1.878457in}}{\pgfqpoint{5.204769in}{1.880713in}}%
\pgfpathcurveto{\pgfqpoint{5.207024in}{1.882969in}}{\pgfqpoint{5.208292in}{1.886028in}}{\pgfqpoint{5.208292in}{1.889218in}}%
\pgfpathcurveto{\pgfqpoint{5.208292in}{1.892408in}}{\pgfqpoint{5.207024in}{1.895468in}}{\pgfqpoint{5.204769in}{1.897723in}}%
\pgfpathcurveto{\pgfqpoint{5.202513in}{1.899979in}}{\pgfqpoint{5.199453in}{1.901246in}}{\pgfqpoint{5.196263in}{1.901246in}}%
\pgfpathcurveto{\pgfqpoint{5.193073in}{1.901246in}}{\pgfqpoint{5.190014in}{1.899979in}}{\pgfqpoint{5.187758in}{1.897723in}}%
\pgfpathcurveto{\pgfqpoint{5.185503in}{1.895468in}}{\pgfqpoint{5.184235in}{1.892408in}}{\pgfqpoint{5.184235in}{1.889218in}}%
\pgfpathcurveto{\pgfqpoint{5.184235in}{1.886028in}}{\pgfqpoint{5.185503in}{1.882969in}}{\pgfqpoint{5.187758in}{1.880713in}}%
\pgfpathcurveto{\pgfqpoint{5.190014in}{1.878457in}}{\pgfqpoint{5.193073in}{1.877190in}}{\pgfqpoint{5.196263in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{5.196263in}{1.877190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168816in}{1.927438in}}%
\pgfpathcurveto{\pgfqpoint{5.172006in}{1.927438in}}{\pgfqpoint{5.175066in}{1.928705in}}{\pgfqpoint{5.177321in}{1.930961in}}%
\pgfpathcurveto{\pgfqpoint{5.179577in}{1.933216in}}{\pgfqpoint{5.180844in}{1.936276in}}{\pgfqpoint{5.180844in}{1.939466in}}%
\pgfpathcurveto{\pgfqpoint{5.180844in}{1.942656in}}{\pgfqpoint{5.179577in}{1.945715in}}{\pgfqpoint{5.177321in}{1.947971in}}%
\pgfpathcurveto{\pgfqpoint{5.175066in}{1.950226in}}{\pgfqpoint{5.172006in}{1.951494in}}{\pgfqpoint{5.168816in}{1.951494in}}%
\pgfpathcurveto{\pgfqpoint{5.165626in}{1.951494in}}{\pgfqpoint{5.162566in}{1.950226in}}{\pgfqpoint{5.160311in}{1.947971in}}%
\pgfpathcurveto{\pgfqpoint{5.158055in}{1.945715in}}{\pgfqpoint{5.156788in}{1.942656in}}{\pgfqpoint{5.156788in}{1.939466in}}%
\pgfpathcurveto{\pgfqpoint{5.156788in}{1.936276in}}{\pgfqpoint{5.158055in}{1.933216in}}{\pgfqpoint{5.160311in}{1.930961in}}%
\pgfpathcurveto{\pgfqpoint{5.162566in}{1.928705in}}{\pgfqpoint{5.165626in}{1.927438in}}{\pgfqpoint{5.168816in}{1.927438in}}%
\pgfpathlineto{\pgfqpoint{5.168816in}{1.927438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450573in}{2.127163in}}%
\pgfpathcurveto{\pgfqpoint{5.453763in}{2.127163in}}{\pgfqpoint{5.456822in}{2.128431in}}{\pgfqpoint{5.459078in}{2.130686in}}%
\pgfpathcurveto{\pgfqpoint{5.461334in}{2.132942in}}{\pgfqpoint{5.462601in}{2.136002in}}{\pgfqpoint{5.462601in}{2.139192in}}%
\pgfpathcurveto{\pgfqpoint{5.462601in}{2.142381in}}{\pgfqpoint{5.461334in}{2.145441in}}{\pgfqpoint{5.459078in}{2.147697in}}%
\pgfpathcurveto{\pgfqpoint{5.456822in}{2.149952in}}{\pgfqpoint{5.453763in}{2.151220in}}{\pgfqpoint{5.450573in}{2.151220in}}%
\pgfpathcurveto{\pgfqpoint{5.447383in}{2.151220in}}{\pgfqpoint{5.444323in}{2.149952in}}{\pgfqpoint{5.442068in}{2.147697in}}%
\pgfpathcurveto{\pgfqpoint{5.439812in}{2.145441in}}{\pgfqpoint{5.438545in}{2.142381in}}{\pgfqpoint{5.438545in}{2.139192in}}%
\pgfpathcurveto{\pgfqpoint{5.438545in}{2.136002in}}{\pgfqpoint{5.439812in}{2.132942in}}{\pgfqpoint{5.442068in}{2.130686in}}%
\pgfpathcurveto{\pgfqpoint{5.444323in}{2.128431in}}{\pgfqpoint{5.447383in}{2.127163in}}{\pgfqpoint{5.450573in}{2.127163in}}%
\pgfpathlineto{\pgfqpoint{5.450573in}{2.127163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486370in}{2.248078in}}%
\pgfpathcurveto{\pgfqpoint{5.489560in}{2.248078in}}{\pgfqpoint{5.492620in}{2.249345in}}{\pgfqpoint{5.494875in}{2.251601in}}%
\pgfpathcurveto{\pgfqpoint{5.497131in}{2.253856in}}{\pgfqpoint{5.498398in}{2.256916in}}{\pgfqpoint{5.498398in}{2.260106in}}%
\pgfpathcurveto{\pgfqpoint{5.498398in}{2.263296in}}{\pgfqpoint{5.497131in}{2.266355in}}{\pgfqpoint{5.494875in}{2.268611in}}%
\pgfpathcurveto{\pgfqpoint{5.492620in}{2.270867in}}{\pgfqpoint{5.489560in}{2.272134in}}{\pgfqpoint{5.486370in}{2.272134in}}%
\pgfpathcurveto{\pgfqpoint{5.483180in}{2.272134in}}{\pgfqpoint{5.480121in}{2.270867in}}{\pgfqpoint{5.477865in}{2.268611in}}%
\pgfpathcurveto{\pgfqpoint{5.475609in}{2.266355in}}{\pgfqpoint{5.474342in}{2.263296in}}{\pgfqpoint{5.474342in}{2.260106in}}%
\pgfpathcurveto{\pgfqpoint{5.474342in}{2.256916in}}{\pgfqpoint{5.475609in}{2.253856in}}{\pgfqpoint{5.477865in}{2.251601in}}%
\pgfpathcurveto{\pgfqpoint{5.480121in}{2.249345in}}{\pgfqpoint{5.483180in}{2.248078in}}{\pgfqpoint{5.486370in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{5.486370in}{2.248078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009297in}{1.662800in}}%
\pgfpathcurveto{\pgfqpoint{5.012487in}{1.662800in}}{\pgfqpoint{5.015547in}{1.664067in}}{\pgfqpoint{5.017803in}{1.666323in}}%
\pgfpathcurveto{\pgfqpoint{5.020058in}{1.668579in}}{\pgfqpoint{5.021326in}{1.671638in}}{\pgfqpoint{5.021326in}{1.674828in}}%
\pgfpathcurveto{\pgfqpoint{5.021326in}{1.678018in}}{\pgfqpoint{5.020058in}{1.681078in}}{\pgfqpoint{5.017803in}{1.683333in}}%
\pgfpathcurveto{\pgfqpoint{5.015547in}{1.685589in}}{\pgfqpoint{5.012487in}{1.686856in}}{\pgfqpoint{5.009297in}{1.686856in}}%
\pgfpathcurveto{\pgfqpoint{5.006108in}{1.686856in}}{\pgfqpoint{5.003048in}{1.685589in}}{\pgfqpoint{5.000792in}{1.683333in}}%
\pgfpathcurveto{\pgfqpoint{4.998537in}{1.681078in}}{\pgfqpoint{4.997269in}{1.678018in}}{\pgfqpoint{4.997269in}{1.674828in}}%
\pgfpathcurveto{\pgfqpoint{4.997269in}{1.671638in}}{\pgfqpoint{4.998537in}{1.668579in}}{\pgfqpoint{5.000792in}{1.666323in}}%
\pgfpathcurveto{\pgfqpoint{5.003048in}{1.664067in}}{\pgfqpoint{5.006108in}{1.662800in}}{\pgfqpoint{5.009297in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{5.009297in}{1.662800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233149in}{1.927176in}}%
\pgfpathcurveto{\pgfqpoint{5.236339in}{1.927176in}}{\pgfqpoint{5.239398in}{1.928443in}}{\pgfqpoint{5.241654in}{1.930699in}}%
\pgfpathcurveto{\pgfqpoint{5.243909in}{1.932955in}}{\pgfqpoint{5.245177in}{1.936014in}}{\pgfqpoint{5.245177in}{1.939204in}}%
\pgfpathcurveto{\pgfqpoint{5.245177in}{1.942394in}}{\pgfqpoint{5.243909in}{1.945454in}}{\pgfqpoint{5.241654in}{1.947709in}}%
\pgfpathcurveto{\pgfqpoint{5.239398in}{1.949965in}}{\pgfqpoint{5.236339in}{1.951232in}}{\pgfqpoint{5.233149in}{1.951232in}}%
\pgfpathcurveto{\pgfqpoint{5.229959in}{1.951232in}}{\pgfqpoint{5.226899in}{1.949965in}}{\pgfqpoint{5.224644in}{1.947709in}}%
\pgfpathcurveto{\pgfqpoint{5.222388in}{1.945454in}}{\pgfqpoint{5.221121in}{1.942394in}}{\pgfqpoint{5.221121in}{1.939204in}}%
\pgfpathcurveto{\pgfqpoint{5.221121in}{1.936014in}}{\pgfqpoint{5.222388in}{1.932955in}}{\pgfqpoint{5.224644in}{1.930699in}}%
\pgfpathcurveto{\pgfqpoint{5.226899in}{1.928443in}}{\pgfqpoint{5.229959in}{1.927176in}}{\pgfqpoint{5.233149in}{1.927176in}}%
\pgfpathlineto{\pgfqpoint{5.233149in}{1.927176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218050in}{1.949818in}}%
\pgfpathcurveto{\pgfqpoint{5.221240in}{1.949818in}}{\pgfqpoint{5.224300in}{1.951085in}}{\pgfqpoint{5.226555in}{1.953341in}}%
\pgfpathcurveto{\pgfqpoint{5.228811in}{1.955597in}}{\pgfqpoint{5.230078in}{1.958656in}}{\pgfqpoint{5.230078in}{1.961846in}}%
\pgfpathcurveto{\pgfqpoint{5.230078in}{1.965036in}}{\pgfqpoint{5.228811in}{1.968096in}}{\pgfqpoint{5.226555in}{1.970351in}}%
\pgfpathcurveto{\pgfqpoint{5.224300in}{1.972607in}}{\pgfqpoint{5.221240in}{1.973874in}}{\pgfqpoint{5.218050in}{1.973874in}}%
\pgfpathcurveto{\pgfqpoint{5.214860in}{1.973874in}}{\pgfqpoint{5.211801in}{1.972607in}}{\pgfqpoint{5.209545in}{1.970351in}}%
\pgfpathcurveto{\pgfqpoint{5.207289in}{1.968096in}}{\pgfqpoint{5.206022in}{1.965036in}}{\pgfqpoint{5.206022in}{1.961846in}}%
\pgfpathcurveto{\pgfqpoint{5.206022in}{1.958656in}}{\pgfqpoint{5.207289in}{1.955597in}}{\pgfqpoint{5.209545in}{1.953341in}}%
\pgfpathcurveto{\pgfqpoint{5.211801in}{1.951085in}}{\pgfqpoint{5.214860in}{1.949818in}}{\pgfqpoint{5.218050in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{1.949818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122251in}{1.907193in}}%
\pgfpathcurveto{\pgfqpoint{5.125441in}{1.907193in}}{\pgfqpoint{5.128500in}{1.908460in}}{\pgfqpoint{5.130756in}{1.910716in}}%
\pgfpathcurveto{\pgfqpoint{5.133012in}{1.912971in}}{\pgfqpoint{5.134279in}{1.916031in}}{\pgfqpoint{5.134279in}{1.919221in}}%
\pgfpathcurveto{\pgfqpoint{5.134279in}{1.922411in}}{\pgfqpoint{5.133012in}{1.925471in}}{\pgfqpoint{5.130756in}{1.927726in}}%
\pgfpathcurveto{\pgfqpoint{5.128500in}{1.929982in}}{\pgfqpoint{5.125441in}{1.931249in}}{\pgfqpoint{5.122251in}{1.931249in}}%
\pgfpathcurveto{\pgfqpoint{5.119061in}{1.931249in}}{\pgfqpoint{5.116001in}{1.929982in}}{\pgfqpoint{5.113746in}{1.927726in}}%
\pgfpathcurveto{\pgfqpoint{5.111490in}{1.925471in}}{\pgfqpoint{5.110223in}{1.922411in}}{\pgfqpoint{5.110223in}{1.919221in}}%
\pgfpathcurveto{\pgfqpoint{5.110223in}{1.916031in}}{\pgfqpoint{5.111490in}{1.912971in}}{\pgfqpoint{5.113746in}{1.910716in}}%
\pgfpathcurveto{\pgfqpoint{5.116001in}{1.908460in}}{\pgfqpoint{5.119061in}{1.907193in}}{\pgfqpoint{5.122251in}{1.907193in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{1.907193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263524in}{1.924948in}}%
\pgfpathcurveto{\pgfqpoint{5.266714in}{1.924948in}}{\pgfqpoint{5.269774in}{1.926216in}}{\pgfqpoint{5.272030in}{1.928471in}}%
\pgfpathcurveto{\pgfqpoint{5.274285in}{1.930727in}}{\pgfqpoint{5.275553in}{1.933787in}}{\pgfqpoint{5.275553in}{1.936976in}}%
\pgfpathcurveto{\pgfqpoint{5.275553in}{1.940166in}}{\pgfqpoint{5.274285in}{1.943226in}}{\pgfqpoint{5.272030in}{1.945482in}}%
\pgfpathcurveto{\pgfqpoint{5.269774in}{1.947737in}}{\pgfqpoint{5.266714in}{1.949005in}}{\pgfqpoint{5.263524in}{1.949005in}}%
\pgfpathcurveto{\pgfqpoint{5.260335in}{1.949005in}}{\pgfqpoint{5.257275in}{1.947737in}}{\pgfqpoint{5.255019in}{1.945482in}}%
\pgfpathcurveto{\pgfqpoint{5.252764in}{1.943226in}}{\pgfqpoint{5.251496in}{1.940166in}}{\pgfqpoint{5.251496in}{1.936976in}}%
\pgfpathcurveto{\pgfqpoint{5.251496in}{1.933787in}}{\pgfqpoint{5.252764in}{1.930727in}}{\pgfqpoint{5.255019in}{1.928471in}}%
\pgfpathcurveto{\pgfqpoint{5.257275in}{1.926216in}}{\pgfqpoint{5.260335in}{1.924948in}}{\pgfqpoint{5.263524in}{1.924948in}}%
\pgfpathlineto{\pgfqpoint{5.263524in}{1.924948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255775in}{1.909273in}}%
\pgfpathcurveto{\pgfqpoint{5.258965in}{1.909273in}}{\pgfqpoint{5.262024in}{1.910541in}}{\pgfqpoint{5.264280in}{1.912796in}}%
\pgfpathcurveto{\pgfqpoint{5.266535in}{1.915052in}}{\pgfqpoint{5.267803in}{1.918111in}}{\pgfqpoint{5.267803in}{1.921301in}}%
\pgfpathcurveto{\pgfqpoint{5.267803in}{1.924491in}}{\pgfqpoint{5.266535in}{1.927551in}}{\pgfqpoint{5.264280in}{1.929807in}}%
\pgfpathcurveto{\pgfqpoint{5.262024in}{1.932062in}}{\pgfqpoint{5.258965in}{1.933329in}}{\pgfqpoint{5.255775in}{1.933329in}}%
\pgfpathcurveto{\pgfqpoint{5.252585in}{1.933329in}}{\pgfqpoint{5.249525in}{1.932062in}}{\pgfqpoint{5.247270in}{1.929807in}}%
\pgfpathcurveto{\pgfqpoint{5.245014in}{1.927551in}}{\pgfqpoint{5.243747in}{1.924491in}}{\pgfqpoint{5.243747in}{1.921301in}}%
\pgfpathcurveto{\pgfqpoint{5.243747in}{1.918111in}}{\pgfqpoint{5.245014in}{1.915052in}}{\pgfqpoint{5.247270in}{1.912796in}}%
\pgfpathcurveto{\pgfqpoint{5.249525in}{1.910541in}}{\pgfqpoint{5.252585in}{1.909273in}}{\pgfqpoint{5.255775in}{1.909273in}}%
\pgfpathlineto{\pgfqpoint{5.255775in}{1.909273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402189in}{2.124055in}}%
\pgfpathcurveto{\pgfqpoint{5.405379in}{2.124055in}}{\pgfqpoint{5.408438in}{2.125322in}}{\pgfqpoint{5.410694in}{2.127578in}}%
\pgfpathcurveto{\pgfqpoint{5.412949in}{2.129834in}}{\pgfqpoint{5.414217in}{2.132893in}}{\pgfqpoint{5.414217in}{2.136083in}}%
\pgfpathcurveto{\pgfqpoint{5.414217in}{2.139273in}}{\pgfqpoint{5.412949in}{2.142333in}}{\pgfqpoint{5.410694in}{2.144588in}}%
\pgfpathcurveto{\pgfqpoint{5.408438in}{2.146844in}}{\pgfqpoint{5.405379in}{2.148111in}}{\pgfqpoint{5.402189in}{2.148111in}}%
\pgfpathcurveto{\pgfqpoint{5.398999in}{2.148111in}}{\pgfqpoint{5.395939in}{2.146844in}}{\pgfqpoint{5.393683in}{2.144588in}}%
\pgfpathcurveto{\pgfqpoint{5.391428in}{2.142333in}}{\pgfqpoint{5.390161in}{2.139273in}}{\pgfqpoint{5.390161in}{2.136083in}}%
\pgfpathcurveto{\pgfqpoint{5.390161in}{2.132893in}}{\pgfqpoint{5.391428in}{2.129834in}}{\pgfqpoint{5.393683in}{2.127578in}}%
\pgfpathcurveto{\pgfqpoint{5.395939in}{2.125322in}}{\pgfqpoint{5.398999in}{2.124055in}}{\pgfqpoint{5.402189in}{2.124055in}}%
\pgfpathlineto{\pgfqpoint{5.402189in}{2.124055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218670in}{1.978618in}}%
\pgfpathcurveto{\pgfqpoint{5.221860in}{1.978618in}}{\pgfqpoint{5.224920in}{1.979885in}}{\pgfqpoint{5.227175in}{1.982141in}}%
\pgfpathcurveto{\pgfqpoint{5.229431in}{1.984396in}}{\pgfqpoint{5.230698in}{1.987456in}}{\pgfqpoint{5.230698in}{1.990646in}}%
\pgfpathcurveto{\pgfqpoint{5.230698in}{1.993836in}}{\pgfqpoint{5.229431in}{1.996896in}}{\pgfqpoint{5.227175in}{1.999151in}}%
\pgfpathcurveto{\pgfqpoint{5.224920in}{2.001407in}}{\pgfqpoint{5.221860in}{2.002674in}}{\pgfqpoint{5.218670in}{2.002674in}}%
\pgfpathcurveto{\pgfqpoint{5.215480in}{2.002674in}}{\pgfqpoint{5.212421in}{2.001407in}}{\pgfqpoint{5.210165in}{1.999151in}}%
\pgfpathcurveto{\pgfqpoint{5.207910in}{1.996896in}}{\pgfqpoint{5.206642in}{1.993836in}}{\pgfqpoint{5.206642in}{1.990646in}}%
\pgfpathcurveto{\pgfqpoint{5.206642in}{1.987456in}}{\pgfqpoint{5.207910in}{1.984396in}}{\pgfqpoint{5.210165in}{1.982141in}}%
\pgfpathcurveto{\pgfqpoint{5.212421in}{1.979885in}}{\pgfqpoint{5.215480in}{1.978618in}}{\pgfqpoint{5.218670in}{1.978618in}}%
\pgfpathlineto{\pgfqpoint{5.218670in}{1.978618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252085in}{2.028552in}}%
\pgfpathcurveto{\pgfqpoint{5.255275in}{2.028552in}}{\pgfqpoint{5.258334in}{2.029820in}}{\pgfqpoint{5.260590in}{2.032075in}}%
\pgfpathcurveto{\pgfqpoint{5.262846in}{2.034331in}}{\pgfqpoint{5.264113in}{2.037391in}}{\pgfqpoint{5.264113in}{2.040581in}}%
\pgfpathcurveto{\pgfqpoint{5.264113in}{2.043770in}}{\pgfqpoint{5.262846in}{2.046830in}}{\pgfqpoint{5.260590in}{2.049086in}}%
\pgfpathcurveto{\pgfqpoint{5.258334in}{2.051341in}}{\pgfqpoint{5.255275in}{2.052609in}}{\pgfqpoint{5.252085in}{2.052609in}}%
\pgfpathcurveto{\pgfqpoint{5.248895in}{2.052609in}}{\pgfqpoint{5.245835in}{2.051341in}}{\pgfqpoint{5.243580in}{2.049086in}}%
\pgfpathcurveto{\pgfqpoint{5.241324in}{2.046830in}}{\pgfqpoint{5.240057in}{2.043770in}}{\pgfqpoint{5.240057in}{2.040581in}}%
\pgfpathcurveto{\pgfqpoint{5.240057in}{2.037391in}}{\pgfqpoint{5.241324in}{2.034331in}}{\pgfqpoint{5.243580in}{2.032075in}}%
\pgfpathcurveto{\pgfqpoint{5.245835in}{2.029820in}}{\pgfqpoint{5.248895in}{2.028552in}}{\pgfqpoint{5.252085in}{2.028552in}}%
\pgfpathlineto{\pgfqpoint{5.252085in}{2.028552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088812in}{1.839486in}}%
\pgfpathcurveto{\pgfqpoint{5.092002in}{1.839486in}}{\pgfqpoint{5.095062in}{1.840754in}}{\pgfqpoint{5.097317in}{1.843009in}}%
\pgfpathcurveto{\pgfqpoint{5.099573in}{1.845265in}}{\pgfqpoint{5.100840in}{1.848325in}}{\pgfqpoint{5.100840in}{1.851515in}}%
\pgfpathcurveto{\pgfqpoint{5.100840in}{1.854705in}}{\pgfqpoint{5.099573in}{1.857764in}}{\pgfqpoint{5.097317in}{1.860020in}}%
\pgfpathcurveto{\pgfqpoint{5.095062in}{1.862275in}}{\pgfqpoint{5.092002in}{1.863543in}}{\pgfqpoint{5.088812in}{1.863543in}}%
\pgfpathcurveto{\pgfqpoint{5.085622in}{1.863543in}}{\pgfqpoint{5.082562in}{1.862275in}}{\pgfqpoint{5.080307in}{1.860020in}}%
\pgfpathcurveto{\pgfqpoint{5.078051in}{1.857764in}}{\pgfqpoint{5.076784in}{1.854705in}}{\pgfqpoint{5.076784in}{1.851515in}}%
\pgfpathcurveto{\pgfqpoint{5.076784in}{1.848325in}}{\pgfqpoint{5.078051in}{1.845265in}}{\pgfqpoint{5.080307in}{1.843009in}}%
\pgfpathcurveto{\pgfqpoint{5.082562in}{1.840754in}}{\pgfqpoint{5.085622in}{1.839486in}}{\pgfqpoint{5.088812in}{1.839486in}}%
\pgfpathlineto{\pgfqpoint{5.088812in}{1.839486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134470in}{1.865838in}}%
\pgfpathcurveto{\pgfqpoint{5.137660in}{1.865838in}}{\pgfqpoint{5.140720in}{1.867105in}}{\pgfqpoint{5.142975in}{1.869361in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{1.871616in}}{\pgfqpoint{5.146498in}{1.874676in}}{\pgfqpoint{5.146498in}{1.877866in}}%
\pgfpathcurveto{\pgfqpoint{5.146498in}{1.881056in}}{\pgfqpoint{5.145231in}{1.884115in}}{\pgfqpoint{5.142975in}{1.886371in}}%
\pgfpathcurveto{\pgfqpoint{5.140720in}{1.888627in}}{\pgfqpoint{5.137660in}{1.889894in}}{\pgfqpoint{5.134470in}{1.889894in}}%
\pgfpathcurveto{\pgfqpoint{5.131280in}{1.889894in}}{\pgfqpoint{5.128220in}{1.888627in}}{\pgfqpoint{5.125965in}{1.886371in}}%
\pgfpathcurveto{\pgfqpoint{5.123709in}{1.884115in}}{\pgfqpoint{5.122442in}{1.881056in}}{\pgfqpoint{5.122442in}{1.877866in}}%
\pgfpathcurveto{\pgfqpoint{5.122442in}{1.874676in}}{\pgfqpoint{5.123709in}{1.871616in}}{\pgfqpoint{5.125965in}{1.869361in}}%
\pgfpathcurveto{\pgfqpoint{5.128220in}{1.867105in}}{\pgfqpoint{5.131280in}{1.865838in}}{\pgfqpoint{5.134470in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{5.134470in}{1.865838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276914in}{1.928480in}}%
\pgfpathcurveto{\pgfqpoint{5.280104in}{1.928480in}}{\pgfqpoint{5.283163in}{1.929748in}}{\pgfqpoint{5.285419in}{1.932003in}}%
\pgfpathcurveto{\pgfqpoint{5.287674in}{1.934259in}}{\pgfqpoint{5.288942in}{1.937319in}}{\pgfqpoint{5.288942in}{1.940509in}}%
\pgfpathcurveto{\pgfqpoint{5.288942in}{1.943698in}}{\pgfqpoint{5.287674in}{1.946758in}}{\pgfqpoint{5.285419in}{1.949014in}}%
\pgfpathcurveto{\pgfqpoint{5.283163in}{1.951269in}}{\pgfqpoint{5.280104in}{1.952537in}}{\pgfqpoint{5.276914in}{1.952537in}}%
\pgfpathcurveto{\pgfqpoint{5.273724in}{1.952537in}}{\pgfqpoint{5.270664in}{1.951269in}}{\pgfqpoint{5.268409in}{1.949014in}}%
\pgfpathcurveto{\pgfqpoint{5.266153in}{1.946758in}}{\pgfqpoint{5.264886in}{1.943698in}}{\pgfqpoint{5.264886in}{1.940509in}}%
\pgfpathcurveto{\pgfqpoint{5.264886in}{1.937319in}}{\pgfqpoint{5.266153in}{1.934259in}}{\pgfqpoint{5.268409in}{1.932003in}}%
\pgfpathcurveto{\pgfqpoint{5.270664in}{1.929748in}}{\pgfqpoint{5.273724in}{1.928480in}}{\pgfqpoint{5.276914in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{5.276914in}{1.928480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319165in}{1.991031in}}%
\pgfpathcurveto{\pgfqpoint{5.322355in}{1.991031in}}{\pgfqpoint{5.325414in}{1.992299in}}{\pgfqpoint{5.327670in}{1.994554in}}%
\pgfpathcurveto{\pgfqpoint{5.329926in}{1.996810in}}{\pgfqpoint{5.331193in}{1.999870in}}{\pgfqpoint{5.331193in}{2.003060in}}%
\pgfpathcurveto{\pgfqpoint{5.331193in}{2.006249in}}{\pgfqpoint{5.329926in}{2.009309in}}{\pgfqpoint{5.327670in}{2.011565in}}%
\pgfpathcurveto{\pgfqpoint{5.325414in}{2.013820in}}{\pgfqpoint{5.322355in}{2.015088in}}{\pgfqpoint{5.319165in}{2.015088in}}%
\pgfpathcurveto{\pgfqpoint{5.315975in}{2.015088in}}{\pgfqpoint{5.312915in}{2.013820in}}{\pgfqpoint{5.310660in}{2.011565in}}%
\pgfpathcurveto{\pgfqpoint{5.308404in}{2.009309in}}{\pgfqpoint{5.307137in}{2.006249in}}{\pgfqpoint{5.307137in}{2.003060in}}%
\pgfpathcurveto{\pgfqpoint{5.307137in}{1.999870in}}{\pgfqpoint{5.308404in}{1.996810in}}{\pgfqpoint{5.310660in}{1.994554in}}%
\pgfpathcurveto{\pgfqpoint{5.312915in}{1.992299in}}{\pgfqpoint{5.315975in}{1.991031in}}{\pgfqpoint{5.319165in}{1.991031in}}%
\pgfpathlineto{\pgfqpoint{5.319165in}{1.991031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309512in}{1.964289in}}%
\pgfpathcurveto{\pgfqpoint{5.312702in}{1.964289in}}{\pgfqpoint{5.315762in}{1.965556in}}{\pgfqpoint{5.318018in}{1.967812in}}%
\pgfpathcurveto{\pgfqpoint{5.320273in}{1.970067in}}{\pgfqpoint{5.321540in}{1.973127in}}{\pgfqpoint{5.321540in}{1.976317in}}%
\pgfpathcurveto{\pgfqpoint{5.321540in}{1.979507in}}{\pgfqpoint{5.320273in}{1.982566in}}{\pgfqpoint{5.318018in}{1.984822in}}%
\pgfpathcurveto{\pgfqpoint{5.315762in}{1.987078in}}{\pgfqpoint{5.312702in}{1.988345in}}{\pgfqpoint{5.309512in}{1.988345in}}%
\pgfpathcurveto{\pgfqpoint{5.306322in}{1.988345in}}{\pgfqpoint{5.303263in}{1.987078in}}{\pgfqpoint{5.301007in}{1.984822in}}%
\pgfpathcurveto{\pgfqpoint{5.298752in}{1.982566in}}{\pgfqpoint{5.297484in}{1.979507in}}{\pgfqpoint{5.297484in}{1.976317in}}%
\pgfpathcurveto{\pgfqpoint{5.297484in}{1.973127in}}{\pgfqpoint{5.298752in}{1.970067in}}{\pgfqpoint{5.301007in}{1.967812in}}%
\pgfpathcurveto{\pgfqpoint{5.303263in}{1.965556in}}{\pgfqpoint{5.306322in}{1.964289in}}{\pgfqpoint{5.309512in}{1.964289in}}%
\pgfpathlineto{\pgfqpoint{5.309512in}{1.964289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228104in}{1.818082in}}%
\pgfpathcurveto{\pgfqpoint{5.231294in}{1.818082in}}{\pgfqpoint{5.234353in}{1.819349in}}{\pgfqpoint{5.236609in}{1.821604in}}%
\pgfpathcurveto{\pgfqpoint{5.238864in}{1.823860in}}{\pgfqpoint{5.240132in}{1.826920in}}{\pgfqpoint{5.240132in}{1.830110in}}%
\pgfpathcurveto{\pgfqpoint{5.240132in}{1.833300in}}{\pgfqpoint{5.238864in}{1.836359in}}{\pgfqpoint{5.236609in}{1.838615in}}%
\pgfpathcurveto{\pgfqpoint{5.234353in}{1.840870in}}{\pgfqpoint{5.231294in}{1.842138in}}{\pgfqpoint{5.228104in}{1.842138in}}%
\pgfpathcurveto{\pgfqpoint{5.224914in}{1.842138in}}{\pgfqpoint{5.221854in}{1.840870in}}{\pgfqpoint{5.219598in}{1.838615in}}%
\pgfpathcurveto{\pgfqpoint{5.217343in}{1.836359in}}{\pgfqpoint{5.216076in}{1.833300in}}{\pgfqpoint{5.216076in}{1.830110in}}%
\pgfpathcurveto{\pgfqpoint{5.216076in}{1.826920in}}{\pgfqpoint{5.217343in}{1.823860in}}{\pgfqpoint{5.219598in}{1.821604in}}%
\pgfpathcurveto{\pgfqpoint{5.221854in}{1.819349in}}{\pgfqpoint{5.224914in}{1.818082in}}{\pgfqpoint{5.228104in}{1.818082in}}%
\pgfpathlineto{\pgfqpoint{5.228104in}{1.818082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341425in}{1.959738in}}%
\pgfpathcurveto{\pgfqpoint{5.344615in}{1.959738in}}{\pgfqpoint{5.347674in}{1.961006in}}{\pgfqpoint{5.349930in}{1.963261in}}%
\pgfpathcurveto{\pgfqpoint{5.352185in}{1.965517in}}{\pgfqpoint{5.353453in}{1.968576in}}{\pgfqpoint{5.353453in}{1.971766in}}%
\pgfpathcurveto{\pgfqpoint{5.353453in}{1.974956in}}{\pgfqpoint{5.352185in}{1.978016in}}{\pgfqpoint{5.349930in}{1.980272in}}%
\pgfpathcurveto{\pgfqpoint{5.347674in}{1.982527in}}{\pgfqpoint{5.344615in}{1.983795in}}{\pgfqpoint{5.341425in}{1.983795in}}%
\pgfpathcurveto{\pgfqpoint{5.338235in}{1.983795in}}{\pgfqpoint{5.335175in}{1.982527in}}{\pgfqpoint{5.332919in}{1.980272in}}%
\pgfpathcurveto{\pgfqpoint{5.330664in}{1.978016in}}{\pgfqpoint{5.329397in}{1.974956in}}{\pgfqpoint{5.329397in}{1.971766in}}%
\pgfpathcurveto{\pgfqpoint{5.329397in}{1.968576in}}{\pgfqpoint{5.330664in}{1.965517in}}{\pgfqpoint{5.332919in}{1.963261in}}%
\pgfpathcurveto{\pgfqpoint{5.335175in}{1.961006in}}{\pgfqpoint{5.338235in}{1.959738in}}{\pgfqpoint{5.341425in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{5.341425in}{1.959738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799440in}{1.492527in}}%
\pgfpathcurveto{\pgfqpoint{4.802630in}{1.492527in}}{\pgfqpoint{4.805690in}{1.493795in}}{\pgfqpoint{4.807945in}{1.496050in}}%
\pgfpathcurveto{\pgfqpoint{4.810201in}{1.498306in}}{\pgfqpoint{4.811468in}{1.501366in}}{\pgfqpoint{4.811468in}{1.504555in}}%
\pgfpathcurveto{\pgfqpoint{4.811468in}{1.507745in}}{\pgfqpoint{4.810201in}{1.510805in}}{\pgfqpoint{4.807945in}{1.513061in}}%
\pgfpathcurveto{\pgfqpoint{4.805690in}{1.515316in}}{\pgfqpoint{4.802630in}{1.516584in}}{\pgfqpoint{4.799440in}{1.516584in}}%
\pgfpathcurveto{\pgfqpoint{4.796250in}{1.516584in}}{\pgfqpoint{4.793191in}{1.515316in}}{\pgfqpoint{4.790935in}{1.513061in}}%
\pgfpathcurveto{\pgfqpoint{4.788680in}{1.510805in}}{\pgfqpoint{4.787412in}{1.507745in}}{\pgfqpoint{4.787412in}{1.504555in}}%
\pgfpathcurveto{\pgfqpoint{4.787412in}{1.501366in}}{\pgfqpoint{4.788680in}{1.498306in}}{\pgfqpoint{4.790935in}{1.496050in}}%
\pgfpathcurveto{\pgfqpoint{4.793191in}{1.493795in}}{\pgfqpoint{4.796250in}{1.492527in}}{\pgfqpoint{4.799440in}{1.492527in}}%
\pgfpathlineto{\pgfqpoint{4.799440in}{1.492527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298374in}{1.957145in}}%
\pgfpathcurveto{\pgfqpoint{5.301563in}{1.957145in}}{\pgfqpoint{5.304623in}{1.958412in}}{\pgfqpoint{5.306879in}{1.960668in}}%
\pgfpathcurveto{\pgfqpoint{5.309134in}{1.962924in}}{\pgfqpoint{5.310402in}{1.965983in}}{\pgfqpoint{5.310402in}{1.969173in}}%
\pgfpathcurveto{\pgfqpoint{5.310402in}{1.972363in}}{\pgfqpoint{5.309134in}{1.975423in}}{\pgfqpoint{5.306879in}{1.977678in}}%
\pgfpathcurveto{\pgfqpoint{5.304623in}{1.979934in}}{\pgfqpoint{5.301563in}{1.981201in}}{\pgfqpoint{5.298374in}{1.981201in}}%
\pgfpathcurveto{\pgfqpoint{5.295184in}{1.981201in}}{\pgfqpoint{5.292124in}{1.979934in}}{\pgfqpoint{5.289868in}{1.977678in}}%
\pgfpathcurveto{\pgfqpoint{5.287613in}{1.975423in}}{\pgfqpoint{5.286345in}{1.972363in}}{\pgfqpoint{5.286345in}{1.969173in}}%
\pgfpathcurveto{\pgfqpoint{5.286345in}{1.965983in}}{\pgfqpoint{5.287613in}{1.962924in}}{\pgfqpoint{5.289868in}{1.960668in}}%
\pgfpathcurveto{\pgfqpoint{5.292124in}{1.958412in}}{\pgfqpoint{5.295184in}{1.957145in}}{\pgfqpoint{5.298374in}{1.957145in}}%
\pgfpathlineto{\pgfqpoint{5.298374in}{1.957145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178971in}{1.692655in}}%
\pgfpathcurveto{\pgfqpoint{5.182161in}{1.692655in}}{\pgfqpoint{5.185221in}{1.693922in}}{\pgfqpoint{5.187477in}{1.696178in}}%
\pgfpathcurveto{\pgfqpoint{5.189732in}{1.698433in}}{\pgfqpoint{5.191000in}{1.701493in}}{\pgfqpoint{5.191000in}{1.704683in}}%
\pgfpathcurveto{\pgfqpoint{5.191000in}{1.707873in}}{\pgfqpoint{5.189732in}{1.710932in}}{\pgfqpoint{5.187477in}{1.713188in}}%
\pgfpathcurveto{\pgfqpoint{5.185221in}{1.715444in}}{\pgfqpoint{5.182161in}{1.716711in}}{\pgfqpoint{5.178971in}{1.716711in}}%
\pgfpathcurveto{\pgfqpoint{5.175781in}{1.716711in}}{\pgfqpoint{5.172722in}{1.715444in}}{\pgfqpoint{5.170466in}{1.713188in}}%
\pgfpathcurveto{\pgfqpoint{5.168211in}{1.710932in}}{\pgfqpoint{5.166943in}{1.707873in}}{\pgfqpoint{5.166943in}{1.704683in}}%
\pgfpathcurveto{\pgfqpoint{5.166943in}{1.701493in}}{\pgfqpoint{5.168211in}{1.698433in}}{\pgfqpoint{5.170466in}{1.696178in}}%
\pgfpathcurveto{\pgfqpoint{5.172722in}{1.693922in}}{\pgfqpoint{5.175781in}{1.692655in}}{\pgfqpoint{5.178971in}{1.692655in}}%
\pgfpathlineto{\pgfqpoint{5.178971in}{1.692655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348986in}{2.014226in}}%
\pgfpathcurveto{\pgfqpoint{5.352176in}{2.014226in}}{\pgfqpoint{5.355236in}{2.015493in}}{\pgfqpoint{5.357491in}{2.017749in}}%
\pgfpathcurveto{\pgfqpoint{5.359747in}{2.020004in}}{\pgfqpoint{5.361014in}{2.023064in}}{\pgfqpoint{5.361014in}{2.026254in}}%
\pgfpathcurveto{\pgfqpoint{5.361014in}{2.029444in}}{\pgfqpoint{5.359747in}{2.032503in}}{\pgfqpoint{5.357491in}{2.034759in}}%
\pgfpathcurveto{\pgfqpoint{5.355236in}{2.037015in}}{\pgfqpoint{5.352176in}{2.038282in}}{\pgfqpoint{5.348986in}{2.038282in}}%
\pgfpathcurveto{\pgfqpoint{5.345796in}{2.038282in}}{\pgfqpoint{5.342736in}{2.037015in}}{\pgfqpoint{5.340481in}{2.034759in}}%
\pgfpathcurveto{\pgfqpoint{5.338225in}{2.032503in}}{\pgfqpoint{5.336958in}{2.029444in}}{\pgfqpoint{5.336958in}{2.026254in}}%
\pgfpathcurveto{\pgfqpoint{5.336958in}{2.023064in}}{\pgfqpoint{5.338225in}{2.020004in}}{\pgfqpoint{5.340481in}{2.017749in}}%
\pgfpathcurveto{\pgfqpoint{5.342736in}{2.015493in}}{\pgfqpoint{5.345796in}{2.014226in}}{\pgfqpoint{5.348986in}{2.014226in}}%
\pgfpathlineto{\pgfqpoint{5.348986in}{2.014226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213984in}{1.923495in}}%
\pgfpathcurveto{\pgfqpoint{5.217174in}{1.923495in}}{\pgfqpoint{5.220234in}{1.924763in}}{\pgfqpoint{5.222490in}{1.927018in}}%
\pgfpathcurveto{\pgfqpoint{5.224745in}{1.929274in}}{\pgfqpoint{5.226012in}{1.932333in}}{\pgfqpoint{5.226012in}{1.935523in}}%
\pgfpathcurveto{\pgfqpoint{5.226012in}{1.938713in}}{\pgfqpoint{5.224745in}{1.941773in}}{\pgfqpoint{5.222490in}{1.944028in}}%
\pgfpathcurveto{\pgfqpoint{5.220234in}{1.946284in}}{\pgfqpoint{5.217174in}{1.947551in}}{\pgfqpoint{5.213984in}{1.947551in}}%
\pgfpathcurveto{\pgfqpoint{5.210794in}{1.947551in}}{\pgfqpoint{5.207735in}{1.946284in}}{\pgfqpoint{5.205479in}{1.944028in}}%
\pgfpathcurveto{\pgfqpoint{5.203224in}{1.941773in}}{\pgfqpoint{5.201956in}{1.938713in}}{\pgfqpoint{5.201956in}{1.935523in}}%
\pgfpathcurveto{\pgfqpoint{5.201956in}{1.932333in}}{\pgfqpoint{5.203224in}{1.929274in}}{\pgfqpoint{5.205479in}{1.927018in}}%
\pgfpathcurveto{\pgfqpoint{5.207735in}{1.924763in}}{\pgfqpoint{5.210794in}{1.923495in}}{\pgfqpoint{5.213984in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{5.213984in}{1.923495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093232in}{1.754582in}}%
\pgfpathcurveto{\pgfqpoint{5.096422in}{1.754582in}}{\pgfqpoint{5.099481in}{1.755849in}}{\pgfqpoint{5.101737in}{1.758105in}}%
\pgfpathcurveto{\pgfqpoint{5.103992in}{1.760360in}}{\pgfqpoint{5.105260in}{1.763420in}}{\pgfqpoint{5.105260in}{1.766610in}}%
\pgfpathcurveto{\pgfqpoint{5.105260in}{1.769800in}}{\pgfqpoint{5.103992in}{1.772860in}}{\pgfqpoint{5.101737in}{1.775115in}}%
\pgfpathcurveto{\pgfqpoint{5.099481in}{1.777371in}}{\pgfqpoint{5.096422in}{1.778638in}}{\pgfqpoint{5.093232in}{1.778638in}}%
\pgfpathcurveto{\pgfqpoint{5.090042in}{1.778638in}}{\pgfqpoint{5.086982in}{1.777371in}}{\pgfqpoint{5.084727in}{1.775115in}}%
\pgfpathcurveto{\pgfqpoint{5.082471in}{1.772860in}}{\pgfqpoint{5.081204in}{1.769800in}}{\pgfqpoint{5.081204in}{1.766610in}}%
\pgfpathcurveto{\pgfqpoint{5.081204in}{1.763420in}}{\pgfqpoint{5.082471in}{1.760360in}}{\pgfqpoint{5.084727in}{1.758105in}}%
\pgfpathcurveto{\pgfqpoint{5.086982in}{1.755849in}}{\pgfqpoint{5.090042in}{1.754582in}}{\pgfqpoint{5.093232in}{1.754582in}}%
\pgfpathlineto{\pgfqpoint{5.093232in}{1.754582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044244in}{1.735403in}}%
\pgfpathcurveto{\pgfqpoint{5.047434in}{1.735403in}}{\pgfqpoint{5.050494in}{1.736670in}}{\pgfqpoint{5.052749in}{1.738926in}}%
\pgfpathcurveto{\pgfqpoint{5.055005in}{1.741181in}}{\pgfqpoint{5.056272in}{1.744241in}}{\pgfqpoint{5.056272in}{1.747431in}}%
\pgfpathcurveto{\pgfqpoint{5.056272in}{1.750621in}}{\pgfqpoint{5.055005in}{1.753681in}}{\pgfqpoint{5.052749in}{1.755936in}}%
\pgfpathcurveto{\pgfqpoint{5.050494in}{1.758192in}}{\pgfqpoint{5.047434in}{1.759459in}}{\pgfqpoint{5.044244in}{1.759459in}}%
\pgfpathcurveto{\pgfqpoint{5.041054in}{1.759459in}}{\pgfqpoint{5.037995in}{1.758192in}}{\pgfqpoint{5.035739in}{1.755936in}}%
\pgfpathcurveto{\pgfqpoint{5.033483in}{1.753681in}}{\pgfqpoint{5.032216in}{1.750621in}}{\pgfqpoint{5.032216in}{1.747431in}}%
\pgfpathcurveto{\pgfqpoint{5.032216in}{1.744241in}}{\pgfqpoint{5.033483in}{1.741181in}}{\pgfqpoint{5.035739in}{1.738926in}}%
\pgfpathcurveto{\pgfqpoint{5.037995in}{1.736670in}}{\pgfqpoint{5.041054in}{1.735403in}}{\pgfqpoint{5.044244in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{5.044244in}{1.735403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209141in}{1.900925in}}%
\pgfpathcurveto{\pgfqpoint{5.212331in}{1.900925in}}{\pgfqpoint{5.215391in}{1.902192in}}{\pgfqpoint{5.217646in}{1.904448in}}%
\pgfpathcurveto{\pgfqpoint{5.219902in}{1.906703in}}{\pgfqpoint{5.221169in}{1.909763in}}{\pgfqpoint{5.221169in}{1.912953in}}%
\pgfpathcurveto{\pgfqpoint{5.221169in}{1.916143in}}{\pgfqpoint{5.219902in}{1.919202in}}{\pgfqpoint{5.217646in}{1.921458in}}%
\pgfpathcurveto{\pgfqpoint{5.215391in}{1.923713in}}{\pgfqpoint{5.212331in}{1.924981in}}{\pgfqpoint{5.209141in}{1.924981in}}%
\pgfpathcurveto{\pgfqpoint{5.205951in}{1.924981in}}{\pgfqpoint{5.202892in}{1.923713in}}{\pgfqpoint{5.200636in}{1.921458in}}%
\pgfpathcurveto{\pgfqpoint{5.198380in}{1.919202in}}{\pgfqpoint{5.197113in}{1.916143in}}{\pgfqpoint{5.197113in}{1.912953in}}%
\pgfpathcurveto{\pgfqpoint{5.197113in}{1.909763in}}{\pgfqpoint{5.198380in}{1.906703in}}{\pgfqpoint{5.200636in}{1.904448in}}%
\pgfpathcurveto{\pgfqpoint{5.202892in}{1.902192in}}{\pgfqpoint{5.205951in}{1.900925in}}{\pgfqpoint{5.209141in}{1.900925in}}%
\pgfpathlineto{\pgfqpoint{5.209141in}{1.900925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039245in}{1.672254in}}%
\pgfpathcurveto{\pgfqpoint{5.042435in}{1.672254in}}{\pgfqpoint{5.045494in}{1.673522in}}{\pgfqpoint{5.047750in}{1.675777in}}%
\pgfpathcurveto{\pgfqpoint{5.050005in}{1.678033in}}{\pgfqpoint{5.051273in}{1.681093in}}{\pgfqpoint{5.051273in}{1.684282in}}%
\pgfpathcurveto{\pgfqpoint{5.051273in}{1.687472in}}{\pgfqpoint{5.050005in}{1.690532in}}{\pgfqpoint{5.047750in}{1.692788in}}%
\pgfpathcurveto{\pgfqpoint{5.045494in}{1.695043in}}{\pgfqpoint{5.042435in}{1.696311in}}{\pgfqpoint{5.039245in}{1.696311in}}%
\pgfpathcurveto{\pgfqpoint{5.036055in}{1.696311in}}{\pgfqpoint{5.032995in}{1.695043in}}{\pgfqpoint{5.030739in}{1.692788in}}%
\pgfpathcurveto{\pgfqpoint{5.028484in}{1.690532in}}{\pgfqpoint{5.027217in}{1.687472in}}{\pgfqpoint{5.027217in}{1.684282in}}%
\pgfpathcurveto{\pgfqpoint{5.027217in}{1.681093in}}{\pgfqpoint{5.028484in}{1.678033in}}{\pgfqpoint{5.030739in}{1.675777in}}%
\pgfpathcurveto{\pgfqpoint{5.032995in}{1.673522in}}{\pgfqpoint{5.036055in}{1.672254in}}{\pgfqpoint{5.039245in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{5.039245in}{1.672254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367477in}{2.105076in}}%
\pgfpathcurveto{\pgfqpoint{5.370667in}{2.105076in}}{\pgfqpoint{5.373727in}{2.106344in}}{\pgfqpoint{5.375983in}{2.108599in}}%
\pgfpathcurveto{\pgfqpoint{5.378238in}{2.110855in}}{\pgfqpoint{5.379506in}{2.113915in}}{\pgfqpoint{5.379506in}{2.117104in}}%
\pgfpathcurveto{\pgfqpoint{5.379506in}{2.120294in}}{\pgfqpoint{5.378238in}{2.123354in}}{\pgfqpoint{5.375983in}{2.125610in}}%
\pgfpathcurveto{\pgfqpoint{5.373727in}{2.127865in}}{\pgfqpoint{5.370667in}{2.129133in}}{\pgfqpoint{5.367477in}{2.129133in}}%
\pgfpathcurveto{\pgfqpoint{5.364287in}{2.129133in}}{\pgfqpoint{5.361228in}{2.127865in}}{\pgfqpoint{5.358972in}{2.125610in}}%
\pgfpathcurveto{\pgfqpoint{5.356717in}{2.123354in}}{\pgfqpoint{5.355449in}{2.120294in}}{\pgfqpoint{5.355449in}{2.117104in}}%
\pgfpathcurveto{\pgfqpoint{5.355449in}{2.113915in}}{\pgfqpoint{5.356717in}{2.110855in}}{\pgfqpoint{5.358972in}{2.108599in}}%
\pgfpathcurveto{\pgfqpoint{5.361228in}{2.106344in}}{\pgfqpoint{5.364287in}{2.105076in}}{\pgfqpoint{5.367477in}{2.105076in}}%
\pgfpathlineto{\pgfqpoint{5.367477in}{2.105076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168886in}{1.792162in}}%
\pgfpathcurveto{\pgfqpoint{5.172076in}{1.792162in}}{\pgfqpoint{5.175136in}{1.793430in}}{\pgfqpoint{5.177391in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{5.179647in}{1.797941in}}{\pgfqpoint{5.180914in}{1.801000in}}{\pgfqpoint{5.180914in}{1.804190in}}%
\pgfpathcurveto{\pgfqpoint{5.180914in}{1.807380in}}{\pgfqpoint{5.179647in}{1.810440in}}{\pgfqpoint{5.177391in}{1.812695in}}%
\pgfpathcurveto{\pgfqpoint{5.175136in}{1.814951in}}{\pgfqpoint{5.172076in}{1.816218in}}{\pgfqpoint{5.168886in}{1.816218in}}%
\pgfpathcurveto{\pgfqpoint{5.165696in}{1.816218in}}{\pgfqpoint{5.162637in}{1.814951in}}{\pgfqpoint{5.160381in}{1.812695in}}%
\pgfpathcurveto{\pgfqpoint{5.158126in}{1.810440in}}{\pgfqpoint{5.156858in}{1.807380in}}{\pgfqpoint{5.156858in}{1.804190in}}%
\pgfpathcurveto{\pgfqpoint{5.156858in}{1.801000in}}{\pgfqpoint{5.158126in}{1.797941in}}{\pgfqpoint{5.160381in}{1.795685in}}%
\pgfpathcurveto{\pgfqpoint{5.162637in}{1.793430in}}{\pgfqpoint{5.165696in}{1.792162in}}{\pgfqpoint{5.168886in}{1.792162in}}%
\pgfpathlineto{\pgfqpoint{5.168886in}{1.792162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900804in}{1.597371in}}%
\pgfpathcurveto{\pgfqpoint{4.903994in}{1.597371in}}{\pgfqpoint{4.907054in}{1.598638in}}{\pgfqpoint{4.909310in}{1.600894in}}%
\pgfpathcurveto{\pgfqpoint{4.911565in}{1.603149in}}{\pgfqpoint{4.912832in}{1.606209in}}{\pgfqpoint{4.912832in}{1.609399in}}%
\pgfpathcurveto{\pgfqpoint{4.912832in}{1.612589in}}{\pgfqpoint{4.911565in}{1.615648in}}{\pgfqpoint{4.909310in}{1.617904in}}%
\pgfpathcurveto{\pgfqpoint{4.907054in}{1.620159in}}{\pgfqpoint{4.903994in}{1.621427in}}{\pgfqpoint{4.900804in}{1.621427in}}%
\pgfpathcurveto{\pgfqpoint{4.897614in}{1.621427in}}{\pgfqpoint{4.894555in}{1.620159in}}{\pgfqpoint{4.892299in}{1.617904in}}%
\pgfpathcurveto{\pgfqpoint{4.890044in}{1.615648in}}{\pgfqpoint{4.888776in}{1.612589in}}{\pgfqpoint{4.888776in}{1.609399in}}%
\pgfpathcurveto{\pgfqpoint{4.888776in}{1.606209in}}{\pgfqpoint{4.890044in}{1.603149in}}{\pgfqpoint{4.892299in}{1.600894in}}%
\pgfpathcurveto{\pgfqpoint{4.894555in}{1.598638in}}{\pgfqpoint{4.897614in}{1.597371in}}{\pgfqpoint{4.900804in}{1.597371in}}%
\pgfpathlineto{\pgfqpoint{4.900804in}{1.597371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819995in}{1.422842in}}%
\pgfpathcurveto{\pgfqpoint{4.823185in}{1.422842in}}{\pgfqpoint{4.826244in}{1.424109in}}{\pgfqpoint{4.828500in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{4.830756in}{1.428621in}}{\pgfqpoint{4.832023in}{1.431680in}}{\pgfqpoint{4.832023in}{1.434870in}}%
\pgfpathcurveto{\pgfqpoint{4.832023in}{1.438060in}}{\pgfqpoint{4.830756in}{1.441120in}}{\pgfqpoint{4.828500in}{1.443375in}}%
\pgfpathcurveto{\pgfqpoint{4.826244in}{1.445631in}}{\pgfqpoint{4.823185in}{1.446898in}}{\pgfqpoint{4.819995in}{1.446898in}}%
\pgfpathcurveto{\pgfqpoint{4.816805in}{1.446898in}}{\pgfqpoint{4.813745in}{1.445631in}}{\pgfqpoint{4.811490in}{1.443375in}}%
\pgfpathcurveto{\pgfqpoint{4.809234in}{1.441120in}}{\pgfqpoint{4.807967in}{1.438060in}}{\pgfqpoint{4.807967in}{1.434870in}}%
\pgfpathcurveto{\pgfqpoint{4.807967in}{1.431680in}}{\pgfqpoint{4.809234in}{1.428621in}}{\pgfqpoint{4.811490in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{4.813745in}{1.424109in}}{\pgfqpoint{4.816805in}{1.422842in}}{\pgfqpoint{4.819995in}{1.422842in}}%
\pgfpathlineto{\pgfqpoint{4.819995in}{1.422842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994734in}{1.638640in}}%
\pgfpathcurveto{\pgfqpoint{4.997924in}{1.638640in}}{\pgfqpoint{5.000983in}{1.639907in}}{\pgfqpoint{5.003239in}{1.642163in}}%
\pgfpathcurveto{\pgfqpoint{5.005494in}{1.644418in}}{\pgfqpoint{5.006762in}{1.647478in}}{\pgfqpoint{5.006762in}{1.650668in}}%
\pgfpathcurveto{\pgfqpoint{5.006762in}{1.653858in}}{\pgfqpoint{5.005494in}{1.656917in}}{\pgfqpoint{5.003239in}{1.659173in}}%
\pgfpathcurveto{\pgfqpoint{5.000983in}{1.661429in}}{\pgfqpoint{4.997924in}{1.662696in}}{\pgfqpoint{4.994734in}{1.662696in}}%
\pgfpathcurveto{\pgfqpoint{4.991544in}{1.662696in}}{\pgfqpoint{4.988484in}{1.661429in}}{\pgfqpoint{4.986228in}{1.659173in}}%
\pgfpathcurveto{\pgfqpoint{4.983973in}{1.656917in}}{\pgfqpoint{4.982705in}{1.653858in}}{\pgfqpoint{4.982705in}{1.650668in}}%
\pgfpathcurveto{\pgfqpoint{4.982705in}{1.647478in}}{\pgfqpoint{4.983973in}{1.644418in}}{\pgfqpoint{4.986228in}{1.642163in}}%
\pgfpathcurveto{\pgfqpoint{4.988484in}{1.639907in}}{\pgfqpoint{4.991544in}{1.638640in}}{\pgfqpoint{4.994734in}{1.638640in}}%
\pgfpathlineto{\pgfqpoint{4.994734in}{1.638640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156313in}{1.836889in}}%
\pgfpathcurveto{\pgfqpoint{5.159503in}{1.836889in}}{\pgfqpoint{5.162563in}{1.838156in}}{\pgfqpoint{5.164819in}{1.840412in}}%
\pgfpathcurveto{\pgfqpoint{5.167074in}{1.842667in}}{\pgfqpoint{5.168341in}{1.845727in}}{\pgfqpoint{5.168341in}{1.848917in}}%
\pgfpathcurveto{\pgfqpoint{5.168341in}{1.852107in}}{\pgfqpoint{5.167074in}{1.855166in}}{\pgfqpoint{5.164819in}{1.857422in}}%
\pgfpathcurveto{\pgfqpoint{5.162563in}{1.859678in}}{\pgfqpoint{5.159503in}{1.860945in}}{\pgfqpoint{5.156313in}{1.860945in}}%
\pgfpathcurveto{\pgfqpoint{5.153123in}{1.860945in}}{\pgfqpoint{5.150064in}{1.859678in}}{\pgfqpoint{5.147808in}{1.857422in}}%
\pgfpathcurveto{\pgfqpoint{5.145553in}{1.855166in}}{\pgfqpoint{5.144285in}{1.852107in}}{\pgfqpoint{5.144285in}{1.848917in}}%
\pgfpathcurveto{\pgfqpoint{5.144285in}{1.845727in}}{\pgfqpoint{5.145553in}{1.842667in}}{\pgfqpoint{5.147808in}{1.840412in}}%
\pgfpathcurveto{\pgfqpoint{5.150064in}{1.838156in}}{\pgfqpoint{5.153123in}{1.836889in}}{\pgfqpoint{5.156313in}{1.836889in}}%
\pgfpathlineto{\pgfqpoint{5.156313in}{1.836889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038560in}{1.749750in}}%
\pgfpathcurveto{\pgfqpoint{5.041750in}{1.749750in}}{\pgfqpoint{5.044810in}{1.751017in}}{\pgfqpoint{5.047065in}{1.753273in}}%
\pgfpathcurveto{\pgfqpoint{5.049321in}{1.755528in}}{\pgfqpoint{5.050588in}{1.758588in}}{\pgfqpoint{5.050588in}{1.761778in}}%
\pgfpathcurveto{\pgfqpoint{5.050588in}{1.764968in}}{\pgfqpoint{5.049321in}{1.768028in}}{\pgfqpoint{5.047065in}{1.770283in}}%
\pgfpathcurveto{\pgfqpoint{5.044810in}{1.772539in}}{\pgfqpoint{5.041750in}{1.773806in}}{\pgfqpoint{5.038560in}{1.773806in}}%
\pgfpathcurveto{\pgfqpoint{5.035370in}{1.773806in}}{\pgfqpoint{5.032311in}{1.772539in}}{\pgfqpoint{5.030055in}{1.770283in}}%
\pgfpathcurveto{\pgfqpoint{5.027799in}{1.768028in}}{\pgfqpoint{5.026532in}{1.764968in}}{\pgfqpoint{5.026532in}{1.761778in}}%
\pgfpathcurveto{\pgfqpoint{5.026532in}{1.758588in}}{\pgfqpoint{5.027799in}{1.755528in}}{\pgfqpoint{5.030055in}{1.753273in}}%
\pgfpathcurveto{\pgfqpoint{5.032311in}{1.751017in}}{\pgfqpoint{5.035370in}{1.749750in}}{\pgfqpoint{5.038560in}{1.749750in}}%
\pgfpathlineto{\pgfqpoint{5.038560in}{1.749750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098061in}{1.892088in}}%
\pgfpathcurveto{\pgfqpoint{5.101251in}{1.892088in}}{\pgfqpoint{5.104311in}{1.893356in}}{\pgfqpoint{5.106566in}{1.895611in}}%
\pgfpathcurveto{\pgfqpoint{5.108822in}{1.897867in}}{\pgfqpoint{5.110089in}{1.900927in}}{\pgfqpoint{5.110089in}{1.904117in}}%
\pgfpathcurveto{\pgfqpoint{5.110089in}{1.907306in}}{\pgfqpoint{5.108822in}{1.910366in}}{\pgfqpoint{5.106566in}{1.912622in}}%
\pgfpathcurveto{\pgfqpoint{5.104311in}{1.914877in}}{\pgfqpoint{5.101251in}{1.916145in}}{\pgfqpoint{5.098061in}{1.916145in}}%
\pgfpathcurveto{\pgfqpoint{5.094871in}{1.916145in}}{\pgfqpoint{5.091812in}{1.914877in}}{\pgfqpoint{5.089556in}{1.912622in}}%
\pgfpathcurveto{\pgfqpoint{5.087300in}{1.910366in}}{\pgfqpoint{5.086033in}{1.907306in}}{\pgfqpoint{5.086033in}{1.904117in}}%
\pgfpathcurveto{\pgfqpoint{5.086033in}{1.900927in}}{\pgfqpoint{5.087300in}{1.897867in}}{\pgfqpoint{5.089556in}{1.895611in}}%
\pgfpathcurveto{\pgfqpoint{5.091812in}{1.893356in}}{\pgfqpoint{5.094871in}{1.892088in}}{\pgfqpoint{5.098061in}{1.892088in}}%
\pgfpathlineto{\pgfqpoint{5.098061in}{1.892088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962670in}{1.685034in}}%
\pgfpathcurveto{\pgfqpoint{4.965860in}{1.685034in}}{\pgfqpoint{4.968919in}{1.686301in}}{\pgfqpoint{4.971175in}{1.688557in}}%
\pgfpathcurveto{\pgfqpoint{4.973431in}{1.690812in}}{\pgfqpoint{4.974698in}{1.693872in}}{\pgfqpoint{4.974698in}{1.697062in}}%
\pgfpathcurveto{\pgfqpoint{4.974698in}{1.700252in}}{\pgfqpoint{4.973431in}{1.703311in}}{\pgfqpoint{4.971175in}{1.705567in}}%
\pgfpathcurveto{\pgfqpoint{4.968919in}{1.707823in}}{\pgfqpoint{4.965860in}{1.709090in}}{\pgfqpoint{4.962670in}{1.709090in}}%
\pgfpathcurveto{\pgfqpoint{4.959480in}{1.709090in}}{\pgfqpoint{4.956420in}{1.707823in}}{\pgfqpoint{4.954165in}{1.705567in}}%
\pgfpathcurveto{\pgfqpoint{4.951909in}{1.703311in}}{\pgfqpoint{4.950642in}{1.700252in}}{\pgfqpoint{4.950642in}{1.697062in}}%
\pgfpathcurveto{\pgfqpoint{4.950642in}{1.693872in}}{\pgfqpoint{4.951909in}{1.690812in}}{\pgfqpoint{4.954165in}{1.688557in}}%
\pgfpathcurveto{\pgfqpoint{4.956420in}{1.686301in}}{\pgfqpoint{4.959480in}{1.685034in}}{\pgfqpoint{4.962670in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{4.962670in}{1.685034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278415in}{1.994558in}}%
\pgfpathcurveto{\pgfqpoint{5.281605in}{1.994558in}}{\pgfqpoint{5.284664in}{1.995826in}}{\pgfqpoint{5.286920in}{1.998081in}}%
\pgfpathcurveto{\pgfqpoint{5.289176in}{2.000337in}}{\pgfqpoint{5.290443in}{2.003397in}}{\pgfqpoint{5.290443in}{2.006587in}}%
\pgfpathcurveto{\pgfqpoint{5.290443in}{2.009777in}}{\pgfqpoint{5.289176in}{2.012836in}}{\pgfqpoint{5.286920in}{2.015092in}}%
\pgfpathcurveto{\pgfqpoint{5.284664in}{2.017347in}}{\pgfqpoint{5.281605in}{2.018615in}}{\pgfqpoint{5.278415in}{2.018615in}}%
\pgfpathcurveto{\pgfqpoint{5.275225in}{2.018615in}}{\pgfqpoint{5.272165in}{2.017347in}}{\pgfqpoint{5.269910in}{2.015092in}}%
\pgfpathcurveto{\pgfqpoint{5.267654in}{2.012836in}}{\pgfqpoint{5.266387in}{2.009777in}}{\pgfqpoint{5.266387in}{2.006587in}}%
\pgfpathcurveto{\pgfqpoint{5.266387in}{2.003397in}}{\pgfqpoint{5.267654in}{2.000337in}}{\pgfqpoint{5.269910in}{1.998081in}}%
\pgfpathcurveto{\pgfqpoint{5.272165in}{1.995826in}}{\pgfqpoint{5.275225in}{1.994558in}}{\pgfqpoint{5.278415in}{1.994558in}}%
\pgfpathlineto{\pgfqpoint{5.278415in}{1.994558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932774in}{1.532691in}}%
\pgfpathcurveto{\pgfqpoint{4.935964in}{1.532691in}}{\pgfqpoint{4.939024in}{1.533959in}}{\pgfqpoint{4.941279in}{1.536214in}}%
\pgfpathcurveto{\pgfqpoint{4.943535in}{1.538470in}}{\pgfqpoint{4.944802in}{1.541530in}}{\pgfqpoint{4.944802in}{1.544720in}}%
\pgfpathcurveto{\pgfqpoint{4.944802in}{1.547909in}}{\pgfqpoint{4.943535in}{1.550969in}}{\pgfqpoint{4.941279in}{1.553225in}}%
\pgfpathcurveto{\pgfqpoint{4.939024in}{1.555480in}}{\pgfqpoint{4.935964in}{1.556748in}}{\pgfqpoint{4.932774in}{1.556748in}}%
\pgfpathcurveto{\pgfqpoint{4.929584in}{1.556748in}}{\pgfqpoint{4.926524in}{1.555480in}}{\pgfqpoint{4.924269in}{1.553225in}}%
\pgfpathcurveto{\pgfqpoint{4.922013in}{1.550969in}}{\pgfqpoint{4.920746in}{1.547909in}}{\pgfqpoint{4.920746in}{1.544720in}}%
\pgfpathcurveto{\pgfqpoint{4.920746in}{1.541530in}}{\pgfqpoint{4.922013in}{1.538470in}}{\pgfqpoint{4.924269in}{1.536214in}}%
\pgfpathcurveto{\pgfqpoint{4.926524in}{1.533959in}}{\pgfqpoint{4.929584in}{1.532691in}}{\pgfqpoint{4.932774in}{1.532691in}}%
\pgfpathlineto{\pgfqpoint{4.932774in}{1.532691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216485in}{2.041239in}}%
\pgfpathcurveto{\pgfqpoint{5.219675in}{2.041239in}}{\pgfqpoint{5.222735in}{2.042507in}}{\pgfqpoint{5.224990in}{2.044762in}}%
\pgfpathcurveto{\pgfqpoint{5.227246in}{2.047018in}}{\pgfqpoint{5.228513in}{2.050078in}}{\pgfqpoint{5.228513in}{2.053267in}}%
\pgfpathcurveto{\pgfqpoint{5.228513in}{2.056457in}}{\pgfqpoint{5.227246in}{2.059517in}}{\pgfqpoint{5.224990in}{2.061773in}}%
\pgfpathcurveto{\pgfqpoint{5.222735in}{2.064028in}}{\pgfqpoint{5.219675in}{2.065296in}}{\pgfqpoint{5.216485in}{2.065296in}}%
\pgfpathcurveto{\pgfqpoint{5.213295in}{2.065296in}}{\pgfqpoint{5.210236in}{2.064028in}}{\pgfqpoint{5.207980in}{2.061773in}}%
\pgfpathcurveto{\pgfqpoint{5.205724in}{2.059517in}}{\pgfqpoint{5.204457in}{2.056457in}}{\pgfqpoint{5.204457in}{2.053267in}}%
\pgfpathcurveto{\pgfqpoint{5.204457in}{2.050078in}}{\pgfqpoint{5.205724in}{2.047018in}}{\pgfqpoint{5.207980in}{2.044762in}}%
\pgfpathcurveto{\pgfqpoint{5.210236in}{2.042507in}}{\pgfqpoint{5.213295in}{2.041239in}}{\pgfqpoint{5.216485in}{2.041239in}}%
\pgfpathlineto{\pgfqpoint{5.216485in}{2.041239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234990in}{1.899916in}}%
\pgfpathcurveto{\pgfqpoint{5.238180in}{1.899916in}}{\pgfqpoint{5.241239in}{1.901184in}}{\pgfqpoint{5.243495in}{1.903439in}}%
\pgfpathcurveto{\pgfqpoint{5.245750in}{1.905695in}}{\pgfqpoint{5.247018in}{1.908755in}}{\pgfqpoint{5.247018in}{1.911945in}}%
\pgfpathcurveto{\pgfqpoint{5.247018in}{1.915134in}}{\pgfqpoint{5.245750in}{1.918194in}}{\pgfqpoint{5.243495in}{1.920450in}}%
\pgfpathcurveto{\pgfqpoint{5.241239in}{1.922705in}}{\pgfqpoint{5.238180in}{1.923973in}}{\pgfqpoint{5.234990in}{1.923973in}}%
\pgfpathcurveto{\pgfqpoint{5.231800in}{1.923973in}}{\pgfqpoint{5.228740in}{1.922705in}}{\pgfqpoint{5.226484in}{1.920450in}}%
\pgfpathcurveto{\pgfqpoint{5.224229in}{1.918194in}}{\pgfqpoint{5.222961in}{1.915134in}}{\pgfqpoint{5.222961in}{1.911945in}}%
\pgfpathcurveto{\pgfqpoint{5.222961in}{1.908755in}}{\pgfqpoint{5.224229in}{1.905695in}}{\pgfqpoint{5.226484in}{1.903439in}}%
\pgfpathcurveto{\pgfqpoint{5.228740in}{1.901184in}}{\pgfqpoint{5.231800in}{1.899916in}}{\pgfqpoint{5.234990in}{1.899916in}}%
\pgfpathlineto{\pgfqpoint{5.234990in}{1.899916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308748in}{1.970329in}}%
\pgfpathcurveto{\pgfqpoint{5.311938in}{1.970329in}}{\pgfqpoint{5.314998in}{1.971596in}}{\pgfqpoint{5.317254in}{1.973852in}}%
\pgfpathcurveto{\pgfqpoint{5.319509in}{1.976107in}}{\pgfqpoint{5.320777in}{1.979167in}}{\pgfqpoint{5.320777in}{1.982357in}}%
\pgfpathcurveto{\pgfqpoint{5.320777in}{1.985547in}}{\pgfqpoint{5.319509in}{1.988607in}}{\pgfqpoint{5.317254in}{1.990862in}}%
\pgfpathcurveto{\pgfqpoint{5.314998in}{1.993118in}}{\pgfqpoint{5.311938in}{1.994385in}}{\pgfqpoint{5.308748in}{1.994385in}}%
\pgfpathcurveto{\pgfqpoint{5.305559in}{1.994385in}}{\pgfqpoint{5.302499in}{1.993118in}}{\pgfqpoint{5.300243in}{1.990862in}}%
\pgfpathcurveto{\pgfqpoint{5.297988in}{1.988607in}}{\pgfqpoint{5.296720in}{1.985547in}}{\pgfqpoint{5.296720in}{1.982357in}}%
\pgfpathcurveto{\pgfqpoint{5.296720in}{1.979167in}}{\pgfqpoint{5.297988in}{1.976107in}}{\pgfqpoint{5.300243in}{1.973852in}}%
\pgfpathcurveto{\pgfqpoint{5.302499in}{1.971596in}}{\pgfqpoint{5.305559in}{1.970329in}}{\pgfqpoint{5.308748in}{1.970329in}}%
\pgfpathlineto{\pgfqpoint{5.308748in}{1.970329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135794in}{1.737552in}}%
\pgfpathcurveto{\pgfqpoint{5.138984in}{1.737552in}}{\pgfqpoint{5.142044in}{1.738819in}}{\pgfqpoint{5.144299in}{1.741075in}}%
\pgfpathcurveto{\pgfqpoint{5.146555in}{1.743330in}}{\pgfqpoint{5.147822in}{1.746390in}}{\pgfqpoint{5.147822in}{1.749580in}}%
\pgfpathcurveto{\pgfqpoint{5.147822in}{1.752770in}}{\pgfqpoint{5.146555in}{1.755829in}}{\pgfqpoint{5.144299in}{1.758085in}}%
\pgfpathcurveto{\pgfqpoint{5.142044in}{1.760341in}}{\pgfqpoint{5.138984in}{1.761608in}}{\pgfqpoint{5.135794in}{1.761608in}}%
\pgfpathcurveto{\pgfqpoint{5.132604in}{1.761608in}}{\pgfqpoint{5.129545in}{1.760341in}}{\pgfqpoint{5.127289in}{1.758085in}}%
\pgfpathcurveto{\pgfqpoint{5.125033in}{1.755829in}}{\pgfqpoint{5.123766in}{1.752770in}}{\pgfqpoint{5.123766in}{1.749580in}}%
\pgfpathcurveto{\pgfqpoint{5.123766in}{1.746390in}}{\pgfqpoint{5.125033in}{1.743330in}}{\pgfqpoint{5.127289in}{1.741075in}}%
\pgfpathcurveto{\pgfqpoint{5.129545in}{1.738819in}}{\pgfqpoint{5.132604in}{1.737552in}}{\pgfqpoint{5.135794in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{5.135794in}{1.737552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114019in}{1.803474in}}%
\pgfpathcurveto{\pgfqpoint{5.117209in}{1.803474in}}{\pgfqpoint{5.120269in}{1.804741in}}{\pgfqpoint{5.122524in}{1.806997in}}%
\pgfpathcurveto{\pgfqpoint{5.124780in}{1.809252in}}{\pgfqpoint{5.126047in}{1.812312in}}{\pgfqpoint{5.126047in}{1.815502in}}%
\pgfpathcurveto{\pgfqpoint{5.126047in}{1.818692in}}{\pgfqpoint{5.124780in}{1.821751in}}{\pgfqpoint{5.122524in}{1.824007in}}%
\pgfpathcurveto{\pgfqpoint{5.120269in}{1.826262in}}{\pgfqpoint{5.117209in}{1.827530in}}{\pgfqpoint{5.114019in}{1.827530in}}%
\pgfpathcurveto{\pgfqpoint{5.110829in}{1.827530in}}{\pgfqpoint{5.107770in}{1.826262in}}{\pgfqpoint{5.105514in}{1.824007in}}%
\pgfpathcurveto{\pgfqpoint{5.103259in}{1.821751in}}{\pgfqpoint{5.101991in}{1.818692in}}{\pgfqpoint{5.101991in}{1.815502in}}%
\pgfpathcurveto{\pgfqpoint{5.101991in}{1.812312in}}{\pgfqpoint{5.103259in}{1.809252in}}{\pgfqpoint{5.105514in}{1.806997in}}%
\pgfpathcurveto{\pgfqpoint{5.107770in}{1.804741in}}{\pgfqpoint{5.110829in}{1.803474in}}{\pgfqpoint{5.114019in}{1.803474in}}%
\pgfpathlineto{\pgfqpoint{5.114019in}{1.803474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144852in}{1.807060in}}%
\pgfpathcurveto{\pgfqpoint{5.148042in}{1.807060in}}{\pgfqpoint{5.151102in}{1.808327in}}{\pgfqpoint{5.153357in}{1.810583in}}%
\pgfpathcurveto{\pgfqpoint{5.155613in}{1.812839in}}{\pgfqpoint{5.156880in}{1.815898in}}{\pgfqpoint{5.156880in}{1.819088in}}%
\pgfpathcurveto{\pgfqpoint{5.156880in}{1.822278in}}{\pgfqpoint{5.155613in}{1.825338in}}{\pgfqpoint{5.153357in}{1.827593in}}%
\pgfpathcurveto{\pgfqpoint{5.151102in}{1.829849in}}{\pgfqpoint{5.148042in}{1.831116in}}{\pgfqpoint{5.144852in}{1.831116in}}%
\pgfpathcurveto{\pgfqpoint{5.141662in}{1.831116in}}{\pgfqpoint{5.138602in}{1.829849in}}{\pgfqpoint{5.136347in}{1.827593in}}%
\pgfpathcurveto{\pgfqpoint{5.134091in}{1.825338in}}{\pgfqpoint{5.132824in}{1.822278in}}{\pgfqpoint{5.132824in}{1.819088in}}%
\pgfpathcurveto{\pgfqpoint{5.132824in}{1.815898in}}{\pgfqpoint{5.134091in}{1.812839in}}{\pgfqpoint{5.136347in}{1.810583in}}%
\pgfpathcurveto{\pgfqpoint{5.138602in}{1.808327in}}{\pgfqpoint{5.141662in}{1.807060in}}{\pgfqpoint{5.144852in}{1.807060in}}%
\pgfpathlineto{\pgfqpoint{5.144852in}{1.807060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110754in}{1.840131in}}%
\pgfpathcurveto{\pgfqpoint{5.113944in}{1.840131in}}{\pgfqpoint{5.117004in}{1.841398in}}{\pgfqpoint{5.119260in}{1.843654in}}%
\pgfpathcurveto{\pgfqpoint{5.121515in}{1.845909in}}{\pgfqpoint{5.122782in}{1.848969in}}{\pgfqpoint{5.122782in}{1.852159in}}%
\pgfpathcurveto{\pgfqpoint{5.122782in}{1.855349in}}{\pgfqpoint{5.121515in}{1.858409in}}{\pgfqpoint{5.119260in}{1.860664in}}%
\pgfpathcurveto{\pgfqpoint{5.117004in}{1.862920in}}{\pgfqpoint{5.113944in}{1.864187in}}{\pgfqpoint{5.110754in}{1.864187in}}%
\pgfpathcurveto{\pgfqpoint{5.107564in}{1.864187in}}{\pgfqpoint{5.104505in}{1.862920in}}{\pgfqpoint{5.102249in}{1.860664in}}%
\pgfpathcurveto{\pgfqpoint{5.099994in}{1.858409in}}{\pgfqpoint{5.098726in}{1.855349in}}{\pgfqpoint{5.098726in}{1.852159in}}%
\pgfpathcurveto{\pgfqpoint{5.098726in}{1.848969in}}{\pgfqpoint{5.099994in}{1.845909in}}{\pgfqpoint{5.102249in}{1.843654in}}%
\pgfpathcurveto{\pgfqpoint{5.104505in}{1.841398in}}{\pgfqpoint{5.107564in}{1.840131in}}{\pgfqpoint{5.110754in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{5.110754in}{1.840131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987886in}{1.527527in}}%
\pgfpathcurveto{\pgfqpoint{4.991076in}{1.527527in}}{\pgfqpoint{4.994135in}{1.528794in}}{\pgfqpoint{4.996391in}{1.531050in}}%
\pgfpathcurveto{\pgfqpoint{4.998647in}{1.533305in}}{\pgfqpoint{4.999914in}{1.536365in}}{\pgfqpoint{4.999914in}{1.539555in}}%
\pgfpathcurveto{\pgfqpoint{4.999914in}{1.542745in}}{\pgfqpoint{4.998647in}{1.545804in}}{\pgfqpoint{4.996391in}{1.548060in}}%
\pgfpathcurveto{\pgfqpoint{4.994135in}{1.550316in}}{\pgfqpoint{4.991076in}{1.551583in}}{\pgfqpoint{4.987886in}{1.551583in}}%
\pgfpathcurveto{\pgfqpoint{4.984696in}{1.551583in}}{\pgfqpoint{4.981636in}{1.550316in}}{\pgfqpoint{4.979381in}{1.548060in}}%
\pgfpathcurveto{\pgfqpoint{4.977125in}{1.545804in}}{\pgfqpoint{4.975858in}{1.542745in}}{\pgfqpoint{4.975858in}{1.539555in}}%
\pgfpathcurveto{\pgfqpoint{4.975858in}{1.536365in}}{\pgfqpoint{4.977125in}{1.533305in}}{\pgfqpoint{4.979381in}{1.531050in}}%
\pgfpathcurveto{\pgfqpoint{4.981636in}{1.528794in}}{\pgfqpoint{4.984696in}{1.527527in}}{\pgfqpoint{4.987886in}{1.527527in}}%
\pgfpathlineto{\pgfqpoint{4.987886in}{1.527527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389168in}{1.988931in}}%
\pgfpathcurveto{\pgfqpoint{5.392357in}{1.988931in}}{\pgfqpoint{5.395417in}{1.990199in}}{\pgfqpoint{5.397673in}{1.992454in}}%
\pgfpathcurveto{\pgfqpoint{5.399928in}{1.994710in}}{\pgfqpoint{5.401196in}{1.997770in}}{\pgfqpoint{5.401196in}{2.000959in}}%
\pgfpathcurveto{\pgfqpoint{5.401196in}{2.004149in}}{\pgfqpoint{5.399928in}{2.007209in}}{\pgfqpoint{5.397673in}{2.009465in}}%
\pgfpathcurveto{\pgfqpoint{5.395417in}{2.011720in}}{\pgfqpoint{5.392357in}{2.012988in}}{\pgfqpoint{5.389168in}{2.012988in}}%
\pgfpathcurveto{\pgfqpoint{5.385978in}{2.012988in}}{\pgfqpoint{5.382918in}{2.011720in}}{\pgfqpoint{5.380662in}{2.009465in}}%
\pgfpathcurveto{\pgfqpoint{5.378407in}{2.007209in}}{\pgfqpoint{5.377139in}{2.004149in}}{\pgfqpoint{5.377139in}{2.000959in}}%
\pgfpathcurveto{\pgfqpoint{5.377139in}{1.997770in}}{\pgfqpoint{5.378407in}{1.994710in}}{\pgfqpoint{5.380662in}{1.992454in}}%
\pgfpathcurveto{\pgfqpoint{5.382918in}{1.990199in}}{\pgfqpoint{5.385978in}{1.988931in}}{\pgfqpoint{5.389168in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{5.389168in}{1.988931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262510in}{1.951943in}}%
\pgfpathcurveto{\pgfqpoint{5.265700in}{1.951943in}}{\pgfqpoint{5.268760in}{1.953210in}}{\pgfqpoint{5.271015in}{1.955466in}}%
\pgfpathcurveto{\pgfqpoint{5.273271in}{1.957721in}}{\pgfqpoint{5.274538in}{1.960781in}}{\pgfqpoint{5.274538in}{1.963971in}}%
\pgfpathcurveto{\pgfqpoint{5.274538in}{1.967161in}}{\pgfqpoint{5.273271in}{1.970220in}}{\pgfqpoint{5.271015in}{1.972476in}}%
\pgfpathcurveto{\pgfqpoint{5.268760in}{1.974731in}}{\pgfqpoint{5.265700in}{1.975999in}}{\pgfqpoint{5.262510in}{1.975999in}}%
\pgfpathcurveto{\pgfqpoint{5.259320in}{1.975999in}}{\pgfqpoint{5.256260in}{1.974731in}}{\pgfqpoint{5.254005in}{1.972476in}}%
\pgfpathcurveto{\pgfqpoint{5.251749in}{1.970220in}}{\pgfqpoint{5.250482in}{1.967161in}}{\pgfqpoint{5.250482in}{1.963971in}}%
\pgfpathcurveto{\pgfqpoint{5.250482in}{1.960781in}}{\pgfqpoint{5.251749in}{1.957721in}}{\pgfqpoint{5.254005in}{1.955466in}}%
\pgfpathcurveto{\pgfqpoint{5.256260in}{1.953210in}}{\pgfqpoint{5.259320in}{1.951943in}}{\pgfqpoint{5.262510in}{1.951943in}}%
\pgfpathlineto{\pgfqpoint{5.262510in}{1.951943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005773in}{1.799709in}}%
\pgfpathcurveto{\pgfqpoint{5.008963in}{1.799709in}}{\pgfqpoint{5.012022in}{1.800977in}}{\pgfqpoint{5.014278in}{1.803232in}}%
\pgfpathcurveto{\pgfqpoint{5.016534in}{1.805488in}}{\pgfqpoint{5.017801in}{1.808547in}}{\pgfqpoint{5.017801in}{1.811737in}}%
\pgfpathcurveto{\pgfqpoint{5.017801in}{1.814927in}}{\pgfqpoint{5.016534in}{1.817987in}}{\pgfqpoint{5.014278in}{1.820243in}}%
\pgfpathcurveto{\pgfqpoint{5.012022in}{1.822498in}}{\pgfqpoint{5.008963in}{1.823765in}}{\pgfqpoint{5.005773in}{1.823765in}}%
\pgfpathcurveto{\pgfqpoint{5.002583in}{1.823765in}}{\pgfqpoint{4.999523in}{1.822498in}}{\pgfqpoint{4.997268in}{1.820243in}}%
\pgfpathcurveto{\pgfqpoint{4.995012in}{1.817987in}}{\pgfqpoint{4.993745in}{1.814927in}}{\pgfqpoint{4.993745in}{1.811737in}}%
\pgfpathcurveto{\pgfqpoint{4.993745in}{1.808547in}}{\pgfqpoint{4.995012in}{1.805488in}}{\pgfqpoint{4.997268in}{1.803232in}}%
\pgfpathcurveto{\pgfqpoint{4.999523in}{1.800977in}}{\pgfqpoint{5.002583in}{1.799709in}}{\pgfqpoint{5.005773in}{1.799709in}}%
\pgfpathlineto{\pgfqpoint{5.005773in}{1.799709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140534in}{1.774867in}}%
\pgfpathcurveto{\pgfqpoint{5.143724in}{1.774867in}}{\pgfqpoint{5.146783in}{1.776134in}}{\pgfqpoint{5.149039in}{1.778390in}}%
\pgfpathcurveto{\pgfqpoint{5.151294in}{1.780646in}}{\pgfqpoint{5.152562in}{1.783705in}}{\pgfqpoint{5.152562in}{1.786895in}}%
\pgfpathcurveto{\pgfqpoint{5.152562in}{1.790085in}}{\pgfqpoint{5.151294in}{1.793145in}}{\pgfqpoint{5.149039in}{1.795400in}}%
\pgfpathcurveto{\pgfqpoint{5.146783in}{1.797656in}}{\pgfqpoint{5.143724in}{1.798923in}}{\pgfqpoint{5.140534in}{1.798923in}}%
\pgfpathcurveto{\pgfqpoint{5.137344in}{1.798923in}}{\pgfqpoint{5.134284in}{1.797656in}}{\pgfqpoint{5.132028in}{1.795400in}}%
\pgfpathcurveto{\pgfqpoint{5.129773in}{1.793145in}}{\pgfqpoint{5.128506in}{1.790085in}}{\pgfqpoint{5.128506in}{1.786895in}}%
\pgfpathcurveto{\pgfqpoint{5.128506in}{1.783705in}}{\pgfqpoint{5.129773in}{1.780646in}}{\pgfqpoint{5.132028in}{1.778390in}}%
\pgfpathcurveto{\pgfqpoint{5.134284in}{1.776134in}}{\pgfqpoint{5.137344in}{1.774867in}}{\pgfqpoint{5.140534in}{1.774867in}}%
\pgfpathlineto{\pgfqpoint{5.140534in}{1.774867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478904in}{2.044913in}}%
\pgfpathcurveto{\pgfqpoint{5.482094in}{2.044913in}}{\pgfqpoint{5.485153in}{2.046181in}}{\pgfqpoint{5.487409in}{2.048436in}}%
\pgfpathcurveto{\pgfqpoint{5.489665in}{2.050692in}}{\pgfqpoint{5.490932in}{2.053751in}}{\pgfqpoint{5.490932in}{2.056941in}}%
\pgfpathcurveto{\pgfqpoint{5.490932in}{2.060131in}}{\pgfqpoint{5.489665in}{2.063191in}}{\pgfqpoint{5.487409in}{2.065447in}}%
\pgfpathcurveto{\pgfqpoint{5.485153in}{2.067702in}}{\pgfqpoint{5.482094in}{2.068970in}}{\pgfqpoint{5.478904in}{2.068970in}}%
\pgfpathcurveto{\pgfqpoint{5.475714in}{2.068970in}}{\pgfqpoint{5.472654in}{2.067702in}}{\pgfqpoint{5.470399in}{2.065447in}}%
\pgfpathcurveto{\pgfqpoint{5.468143in}{2.063191in}}{\pgfqpoint{5.466876in}{2.060131in}}{\pgfqpoint{5.466876in}{2.056941in}}%
\pgfpathcurveto{\pgfqpoint{5.466876in}{2.053751in}}{\pgfqpoint{5.468143in}{2.050692in}}{\pgfqpoint{5.470399in}{2.048436in}}%
\pgfpathcurveto{\pgfqpoint{5.472654in}{2.046181in}}{\pgfqpoint{5.475714in}{2.044913in}}{\pgfqpoint{5.478904in}{2.044913in}}%
\pgfpathlineto{\pgfqpoint{5.478904in}{2.044913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261931in}{1.885924in}}%
\pgfpathcurveto{\pgfqpoint{5.265120in}{1.885924in}}{\pgfqpoint{5.268180in}{1.887191in}}{\pgfqpoint{5.270436in}{1.889447in}}%
\pgfpathcurveto{\pgfqpoint{5.272691in}{1.891702in}}{\pgfqpoint{5.273959in}{1.894762in}}{\pgfqpoint{5.273959in}{1.897952in}}%
\pgfpathcurveto{\pgfqpoint{5.273959in}{1.901142in}}{\pgfqpoint{5.272691in}{1.904201in}}{\pgfqpoint{5.270436in}{1.906457in}}%
\pgfpathcurveto{\pgfqpoint{5.268180in}{1.908713in}}{\pgfqpoint{5.265120in}{1.909980in}}{\pgfqpoint{5.261931in}{1.909980in}}%
\pgfpathcurveto{\pgfqpoint{5.258741in}{1.909980in}}{\pgfqpoint{5.255681in}{1.908713in}}{\pgfqpoint{5.253425in}{1.906457in}}%
\pgfpathcurveto{\pgfqpoint{5.251170in}{1.904201in}}{\pgfqpoint{5.249902in}{1.901142in}}{\pgfqpoint{5.249902in}{1.897952in}}%
\pgfpathcurveto{\pgfqpoint{5.249902in}{1.894762in}}{\pgfqpoint{5.251170in}{1.891702in}}{\pgfqpoint{5.253425in}{1.889447in}}%
\pgfpathcurveto{\pgfqpoint{5.255681in}{1.887191in}}{\pgfqpoint{5.258741in}{1.885924in}}{\pgfqpoint{5.261931in}{1.885924in}}%
\pgfpathlineto{\pgfqpoint{5.261931in}{1.885924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178968in}{1.869093in}}%
\pgfpathcurveto{\pgfqpoint{5.182158in}{1.869093in}}{\pgfqpoint{5.185217in}{1.870360in}}{\pgfqpoint{5.187473in}{1.872616in}}%
\pgfpathcurveto{\pgfqpoint{5.189728in}{1.874872in}}{\pgfqpoint{5.190996in}{1.877931in}}{\pgfqpoint{5.190996in}{1.881121in}}%
\pgfpathcurveto{\pgfqpoint{5.190996in}{1.884311in}}{\pgfqpoint{5.189728in}{1.887371in}}{\pgfqpoint{5.187473in}{1.889626in}}%
\pgfpathcurveto{\pgfqpoint{5.185217in}{1.891882in}}{\pgfqpoint{5.182158in}{1.893149in}}{\pgfqpoint{5.178968in}{1.893149in}}%
\pgfpathcurveto{\pgfqpoint{5.175778in}{1.893149in}}{\pgfqpoint{5.172718in}{1.891882in}}{\pgfqpoint{5.170462in}{1.889626in}}%
\pgfpathcurveto{\pgfqpoint{5.168207in}{1.887371in}}{\pgfqpoint{5.166940in}{1.884311in}}{\pgfqpoint{5.166940in}{1.881121in}}%
\pgfpathcurveto{\pgfqpoint{5.166940in}{1.877931in}}{\pgfqpoint{5.168207in}{1.874872in}}{\pgfqpoint{5.170462in}{1.872616in}}%
\pgfpathcurveto{\pgfqpoint{5.172718in}{1.870360in}}{\pgfqpoint{5.175778in}{1.869093in}}{\pgfqpoint{5.178968in}{1.869093in}}%
\pgfpathlineto{\pgfqpoint{5.178968in}{1.869093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252137in}{1.857105in}}%
\pgfpathcurveto{\pgfqpoint{5.255327in}{1.857105in}}{\pgfqpoint{5.258386in}{1.858373in}}{\pgfqpoint{5.260642in}{1.860628in}}%
\pgfpathcurveto{\pgfqpoint{5.262898in}{1.862884in}}{\pgfqpoint{5.264165in}{1.865944in}}{\pgfqpoint{5.264165in}{1.869134in}}%
\pgfpathcurveto{\pgfqpoint{5.264165in}{1.872323in}}{\pgfqpoint{5.262898in}{1.875383in}}{\pgfqpoint{5.260642in}{1.877639in}}%
\pgfpathcurveto{\pgfqpoint{5.258386in}{1.879894in}}{\pgfqpoint{5.255327in}{1.881162in}}{\pgfqpoint{5.252137in}{1.881162in}}%
\pgfpathcurveto{\pgfqpoint{5.248947in}{1.881162in}}{\pgfqpoint{5.245887in}{1.879894in}}{\pgfqpoint{5.243632in}{1.877639in}}%
\pgfpathcurveto{\pgfqpoint{5.241376in}{1.875383in}}{\pgfqpoint{5.240109in}{1.872323in}}{\pgfqpoint{5.240109in}{1.869134in}}%
\pgfpathcurveto{\pgfqpoint{5.240109in}{1.865944in}}{\pgfqpoint{5.241376in}{1.862884in}}{\pgfqpoint{5.243632in}{1.860628in}}%
\pgfpathcurveto{\pgfqpoint{5.245887in}{1.858373in}}{\pgfqpoint{5.248947in}{1.857105in}}{\pgfqpoint{5.252137in}{1.857105in}}%
\pgfpathlineto{\pgfqpoint{5.252137in}{1.857105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418848in}{2.036680in}}%
\pgfpathcurveto{\pgfqpoint{5.422038in}{2.036680in}}{\pgfqpoint{5.425097in}{2.037947in}}{\pgfqpoint{5.427353in}{2.040203in}}%
\pgfpathcurveto{\pgfqpoint{5.429608in}{2.042458in}}{\pgfqpoint{5.430876in}{2.045518in}}{\pgfqpoint{5.430876in}{2.048708in}}%
\pgfpathcurveto{\pgfqpoint{5.430876in}{2.051898in}}{\pgfqpoint{5.429608in}{2.054957in}}{\pgfqpoint{5.427353in}{2.057213in}}%
\pgfpathcurveto{\pgfqpoint{5.425097in}{2.059469in}}{\pgfqpoint{5.422038in}{2.060736in}}{\pgfqpoint{5.418848in}{2.060736in}}%
\pgfpathcurveto{\pgfqpoint{5.415658in}{2.060736in}}{\pgfqpoint{5.412598in}{2.059469in}}{\pgfqpoint{5.410342in}{2.057213in}}%
\pgfpathcurveto{\pgfqpoint{5.408087in}{2.054957in}}{\pgfqpoint{5.406819in}{2.051898in}}{\pgfqpoint{5.406819in}{2.048708in}}%
\pgfpathcurveto{\pgfqpoint{5.406819in}{2.045518in}}{\pgfqpoint{5.408087in}{2.042458in}}{\pgfqpoint{5.410342in}{2.040203in}}%
\pgfpathcurveto{\pgfqpoint{5.412598in}{2.037947in}}{\pgfqpoint{5.415658in}{2.036680in}}{\pgfqpoint{5.418848in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{5.418848in}{2.036680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015000in}{1.721621in}}%
\pgfpathcurveto{\pgfqpoint{5.018190in}{1.721621in}}{\pgfqpoint{5.021249in}{1.722889in}}{\pgfqpoint{5.023505in}{1.725144in}}%
\pgfpathcurveto{\pgfqpoint{5.025761in}{1.727400in}}{\pgfqpoint{5.027028in}{1.730460in}}{\pgfqpoint{5.027028in}{1.733649in}}%
\pgfpathcurveto{\pgfqpoint{5.027028in}{1.736839in}}{\pgfqpoint{5.025761in}{1.739899in}}{\pgfqpoint{5.023505in}{1.742155in}}%
\pgfpathcurveto{\pgfqpoint{5.021249in}{1.744410in}}{\pgfqpoint{5.018190in}{1.745678in}}{\pgfqpoint{5.015000in}{1.745678in}}%
\pgfpathcurveto{\pgfqpoint{5.011810in}{1.745678in}}{\pgfqpoint{5.008750in}{1.744410in}}{\pgfqpoint{5.006495in}{1.742155in}}%
\pgfpathcurveto{\pgfqpoint{5.004239in}{1.739899in}}{\pgfqpoint{5.002972in}{1.736839in}}{\pgfqpoint{5.002972in}{1.733649in}}%
\pgfpathcurveto{\pgfqpoint{5.002972in}{1.730460in}}{\pgfqpoint{5.004239in}{1.727400in}}{\pgfqpoint{5.006495in}{1.725144in}}%
\pgfpathcurveto{\pgfqpoint{5.008750in}{1.722889in}}{\pgfqpoint{5.011810in}{1.721621in}}{\pgfqpoint{5.015000in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{5.015000in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211103in}{1.958007in}}%
\pgfpathcurveto{\pgfqpoint{5.214293in}{1.958007in}}{\pgfqpoint{5.217353in}{1.959274in}}{\pgfqpoint{5.219608in}{1.961530in}}%
\pgfpathcurveto{\pgfqpoint{5.221864in}{1.963785in}}{\pgfqpoint{5.223131in}{1.966845in}}{\pgfqpoint{5.223131in}{1.970035in}}%
\pgfpathcurveto{\pgfqpoint{5.223131in}{1.973225in}}{\pgfqpoint{5.221864in}{1.976284in}}{\pgfqpoint{5.219608in}{1.978540in}}%
\pgfpathcurveto{\pgfqpoint{5.217353in}{1.980796in}}{\pgfqpoint{5.214293in}{1.982063in}}{\pgfqpoint{5.211103in}{1.982063in}}%
\pgfpathcurveto{\pgfqpoint{5.207913in}{1.982063in}}{\pgfqpoint{5.204854in}{1.980796in}}{\pgfqpoint{5.202598in}{1.978540in}}%
\pgfpathcurveto{\pgfqpoint{5.200342in}{1.976284in}}{\pgfqpoint{5.199075in}{1.973225in}}{\pgfqpoint{5.199075in}{1.970035in}}%
\pgfpathcurveto{\pgfqpoint{5.199075in}{1.966845in}}{\pgfqpoint{5.200342in}{1.963785in}}{\pgfqpoint{5.202598in}{1.961530in}}%
\pgfpathcurveto{\pgfqpoint{5.204854in}{1.959274in}}{\pgfqpoint{5.207913in}{1.958007in}}{\pgfqpoint{5.211103in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{5.211103in}{1.958007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244497in}{2.001018in}}%
\pgfpathcurveto{\pgfqpoint{5.247687in}{2.001018in}}{\pgfqpoint{5.250747in}{2.002286in}}{\pgfqpoint{5.253002in}{2.004541in}}%
\pgfpathcurveto{\pgfqpoint{5.255258in}{2.006797in}}{\pgfqpoint{5.256525in}{2.009856in}}{\pgfqpoint{5.256525in}{2.013046in}}%
\pgfpathcurveto{\pgfqpoint{5.256525in}{2.016236in}}{\pgfqpoint{5.255258in}{2.019296in}}{\pgfqpoint{5.253002in}{2.021551in}}%
\pgfpathcurveto{\pgfqpoint{5.250747in}{2.023807in}}{\pgfqpoint{5.247687in}{2.025074in}}{\pgfqpoint{5.244497in}{2.025074in}}%
\pgfpathcurveto{\pgfqpoint{5.241307in}{2.025074in}}{\pgfqpoint{5.238248in}{2.023807in}}{\pgfqpoint{5.235992in}{2.021551in}}%
\pgfpathcurveto{\pgfqpoint{5.233737in}{2.019296in}}{\pgfqpoint{5.232469in}{2.016236in}}{\pgfqpoint{5.232469in}{2.013046in}}%
\pgfpathcurveto{\pgfqpoint{5.232469in}{2.009856in}}{\pgfqpoint{5.233737in}{2.006797in}}{\pgfqpoint{5.235992in}{2.004541in}}%
\pgfpathcurveto{\pgfqpoint{5.238248in}{2.002286in}}{\pgfqpoint{5.241307in}{2.001018in}}{\pgfqpoint{5.244497in}{2.001018in}}%
\pgfpathlineto{\pgfqpoint{5.244497in}{2.001018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045677in}{1.919686in}}%
\pgfpathcurveto{\pgfqpoint{5.048867in}{1.919686in}}{\pgfqpoint{5.051926in}{1.920953in}}{\pgfqpoint{5.054182in}{1.923209in}}%
\pgfpathcurveto{\pgfqpoint{5.056438in}{1.925465in}}{\pgfqpoint{5.057705in}{1.928524in}}{\pgfqpoint{5.057705in}{1.931714in}}%
\pgfpathcurveto{\pgfqpoint{5.057705in}{1.934904in}}{\pgfqpoint{5.056438in}{1.937964in}}{\pgfqpoint{5.054182in}{1.940219in}}%
\pgfpathcurveto{\pgfqpoint{5.051926in}{1.942475in}}{\pgfqpoint{5.048867in}{1.943742in}}{\pgfqpoint{5.045677in}{1.943742in}}%
\pgfpathcurveto{\pgfqpoint{5.042487in}{1.943742in}}{\pgfqpoint{5.039427in}{1.942475in}}{\pgfqpoint{5.037172in}{1.940219in}}%
\pgfpathcurveto{\pgfqpoint{5.034916in}{1.937964in}}{\pgfqpoint{5.033649in}{1.934904in}}{\pgfqpoint{5.033649in}{1.931714in}}%
\pgfpathcurveto{\pgfqpoint{5.033649in}{1.928524in}}{\pgfqpoint{5.034916in}{1.925465in}}{\pgfqpoint{5.037172in}{1.923209in}}%
\pgfpathcurveto{\pgfqpoint{5.039427in}{1.920953in}}{\pgfqpoint{5.042487in}{1.919686in}}{\pgfqpoint{5.045677in}{1.919686in}}%
\pgfpathlineto{\pgfqpoint{5.045677in}{1.919686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080949in}{1.712873in}}%
\pgfpathcurveto{\pgfqpoint{5.084139in}{1.712873in}}{\pgfqpoint{5.087199in}{1.714140in}}{\pgfqpoint{5.089454in}{1.716396in}}%
\pgfpathcurveto{\pgfqpoint{5.091710in}{1.718651in}}{\pgfqpoint{5.092977in}{1.721711in}}{\pgfqpoint{5.092977in}{1.724901in}}%
\pgfpathcurveto{\pgfqpoint{5.092977in}{1.728091in}}{\pgfqpoint{5.091710in}{1.731150in}}{\pgfqpoint{5.089454in}{1.733406in}}%
\pgfpathcurveto{\pgfqpoint{5.087199in}{1.735661in}}{\pgfqpoint{5.084139in}{1.736929in}}{\pgfqpoint{5.080949in}{1.736929in}}%
\pgfpathcurveto{\pgfqpoint{5.077759in}{1.736929in}}{\pgfqpoint{5.074700in}{1.735661in}}{\pgfqpoint{5.072444in}{1.733406in}}%
\pgfpathcurveto{\pgfqpoint{5.070188in}{1.731150in}}{\pgfqpoint{5.068921in}{1.728091in}}{\pgfqpoint{5.068921in}{1.724901in}}%
\pgfpathcurveto{\pgfqpoint{5.068921in}{1.721711in}}{\pgfqpoint{5.070188in}{1.718651in}}{\pgfqpoint{5.072444in}{1.716396in}}%
\pgfpathcurveto{\pgfqpoint{5.074700in}{1.714140in}}{\pgfqpoint{5.077759in}{1.712873in}}{\pgfqpoint{5.080949in}{1.712873in}}%
\pgfpathlineto{\pgfqpoint{5.080949in}{1.712873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208637in}{1.836393in}}%
\pgfpathcurveto{\pgfqpoint{5.211827in}{1.836393in}}{\pgfqpoint{5.214886in}{1.837660in}}{\pgfqpoint{5.217142in}{1.839916in}}%
\pgfpathcurveto{\pgfqpoint{5.219398in}{1.842171in}}{\pgfqpoint{5.220665in}{1.845231in}}{\pgfqpoint{5.220665in}{1.848421in}}%
\pgfpathcurveto{\pgfqpoint{5.220665in}{1.851611in}}{\pgfqpoint{5.219398in}{1.854670in}}{\pgfqpoint{5.217142in}{1.856926in}}%
\pgfpathcurveto{\pgfqpoint{5.214886in}{1.859182in}}{\pgfqpoint{5.211827in}{1.860449in}}{\pgfqpoint{5.208637in}{1.860449in}}%
\pgfpathcurveto{\pgfqpoint{5.205447in}{1.860449in}}{\pgfqpoint{5.202387in}{1.859182in}}{\pgfqpoint{5.200132in}{1.856926in}}%
\pgfpathcurveto{\pgfqpoint{5.197876in}{1.854670in}}{\pgfqpoint{5.196609in}{1.851611in}}{\pgfqpoint{5.196609in}{1.848421in}}%
\pgfpathcurveto{\pgfqpoint{5.196609in}{1.845231in}}{\pgfqpoint{5.197876in}{1.842171in}}{\pgfqpoint{5.200132in}{1.839916in}}%
\pgfpathcurveto{\pgfqpoint{5.202387in}{1.837660in}}{\pgfqpoint{5.205447in}{1.836393in}}{\pgfqpoint{5.208637in}{1.836393in}}%
\pgfpathlineto{\pgfqpoint{5.208637in}{1.836393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120041in}{1.763319in}}%
\pgfpathcurveto{\pgfqpoint{5.123231in}{1.763319in}}{\pgfqpoint{5.126291in}{1.764586in}}{\pgfqpoint{5.128546in}{1.766842in}}%
\pgfpathcurveto{\pgfqpoint{5.130802in}{1.769097in}}{\pgfqpoint{5.132069in}{1.772157in}}{\pgfqpoint{5.132069in}{1.775347in}}%
\pgfpathcurveto{\pgfqpoint{5.132069in}{1.778537in}}{\pgfqpoint{5.130802in}{1.781596in}}{\pgfqpoint{5.128546in}{1.783852in}}%
\pgfpathcurveto{\pgfqpoint{5.126291in}{1.786108in}}{\pgfqpoint{5.123231in}{1.787375in}}{\pgfqpoint{5.120041in}{1.787375in}}%
\pgfpathcurveto{\pgfqpoint{5.116851in}{1.787375in}}{\pgfqpoint{5.113792in}{1.786108in}}{\pgfqpoint{5.111536in}{1.783852in}}%
\pgfpathcurveto{\pgfqpoint{5.109280in}{1.781596in}}{\pgfqpoint{5.108013in}{1.778537in}}{\pgfqpoint{5.108013in}{1.775347in}}%
\pgfpathcurveto{\pgfqpoint{5.108013in}{1.772157in}}{\pgfqpoint{5.109280in}{1.769097in}}{\pgfqpoint{5.111536in}{1.766842in}}%
\pgfpathcurveto{\pgfqpoint{5.113792in}{1.764586in}}{\pgfqpoint{5.116851in}{1.763319in}}{\pgfqpoint{5.120041in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{5.120041in}{1.763319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083504in}{1.770026in}}%
\pgfpathcurveto{\pgfqpoint{5.086693in}{1.770026in}}{\pgfqpoint{5.089753in}{1.771293in}}{\pgfqpoint{5.092009in}{1.773549in}}%
\pgfpathcurveto{\pgfqpoint{5.094264in}{1.775805in}}{\pgfqpoint{5.095532in}{1.778864in}}{\pgfqpoint{5.095532in}{1.782054in}}%
\pgfpathcurveto{\pgfqpoint{5.095532in}{1.785244in}}{\pgfqpoint{5.094264in}{1.788304in}}{\pgfqpoint{5.092009in}{1.790559in}}%
\pgfpathcurveto{\pgfqpoint{5.089753in}{1.792815in}}{\pgfqpoint{5.086693in}{1.794082in}}{\pgfqpoint{5.083504in}{1.794082in}}%
\pgfpathcurveto{\pgfqpoint{5.080314in}{1.794082in}}{\pgfqpoint{5.077254in}{1.792815in}}{\pgfqpoint{5.074998in}{1.790559in}}%
\pgfpathcurveto{\pgfqpoint{5.072743in}{1.788304in}}{\pgfqpoint{5.071475in}{1.785244in}}{\pgfqpoint{5.071475in}{1.782054in}}%
\pgfpathcurveto{\pgfqpoint{5.071475in}{1.778864in}}{\pgfqpoint{5.072743in}{1.775805in}}{\pgfqpoint{5.074998in}{1.773549in}}%
\pgfpathcurveto{\pgfqpoint{5.077254in}{1.771293in}}{\pgfqpoint{5.080314in}{1.770026in}}{\pgfqpoint{5.083504in}{1.770026in}}%
\pgfpathlineto{\pgfqpoint{5.083504in}{1.770026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099671in}{1.769761in}}%
\pgfpathcurveto{\pgfqpoint{5.102861in}{1.769761in}}{\pgfqpoint{5.105921in}{1.771028in}}{\pgfqpoint{5.108176in}{1.773284in}}%
\pgfpathcurveto{\pgfqpoint{5.110432in}{1.775540in}}{\pgfqpoint{5.111699in}{1.778599in}}{\pgfqpoint{5.111699in}{1.781789in}}%
\pgfpathcurveto{\pgfqpoint{5.111699in}{1.784979in}}{\pgfqpoint{5.110432in}{1.788039in}}{\pgfqpoint{5.108176in}{1.790294in}}%
\pgfpathcurveto{\pgfqpoint{5.105921in}{1.792550in}}{\pgfqpoint{5.102861in}{1.793817in}}{\pgfqpoint{5.099671in}{1.793817in}}%
\pgfpathcurveto{\pgfqpoint{5.096481in}{1.793817in}}{\pgfqpoint{5.093422in}{1.792550in}}{\pgfqpoint{5.091166in}{1.790294in}}%
\pgfpathcurveto{\pgfqpoint{5.088910in}{1.788039in}}{\pgfqpoint{5.087643in}{1.784979in}}{\pgfqpoint{5.087643in}{1.781789in}}%
\pgfpathcurveto{\pgfqpoint{5.087643in}{1.778599in}}{\pgfqpoint{5.088910in}{1.775540in}}{\pgfqpoint{5.091166in}{1.773284in}}%
\pgfpathcurveto{\pgfqpoint{5.093422in}{1.771028in}}{\pgfqpoint{5.096481in}{1.769761in}}{\pgfqpoint{5.099671in}{1.769761in}}%
\pgfpathlineto{\pgfqpoint{5.099671in}{1.769761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999242in}{1.721335in}}%
\pgfpathcurveto{\pgfqpoint{5.002432in}{1.721335in}}{\pgfqpoint{5.005491in}{1.722603in}}{\pgfqpoint{5.007747in}{1.724858in}}%
\pgfpathcurveto{\pgfqpoint{5.010002in}{1.727114in}}{\pgfqpoint{5.011270in}{1.730174in}}{\pgfqpoint{5.011270in}{1.733364in}}%
\pgfpathcurveto{\pgfqpoint{5.011270in}{1.736553in}}{\pgfqpoint{5.010002in}{1.739613in}}{\pgfqpoint{5.007747in}{1.741869in}}%
\pgfpathcurveto{\pgfqpoint{5.005491in}{1.744124in}}{\pgfqpoint{5.002432in}{1.745392in}}{\pgfqpoint{4.999242in}{1.745392in}}%
\pgfpathcurveto{\pgfqpoint{4.996052in}{1.745392in}}{\pgfqpoint{4.992992in}{1.744124in}}{\pgfqpoint{4.990736in}{1.741869in}}%
\pgfpathcurveto{\pgfqpoint{4.988481in}{1.739613in}}{\pgfqpoint{4.987213in}{1.736553in}}{\pgfqpoint{4.987213in}{1.733364in}}%
\pgfpathcurveto{\pgfqpoint{4.987213in}{1.730174in}}{\pgfqpoint{4.988481in}{1.727114in}}{\pgfqpoint{4.990736in}{1.724858in}}%
\pgfpathcurveto{\pgfqpoint{4.992992in}{1.722603in}}{\pgfqpoint{4.996052in}{1.721335in}}{\pgfqpoint{4.999242in}{1.721335in}}%
\pgfpathlineto{\pgfqpoint{4.999242in}{1.721335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904515in}{1.674756in}}%
\pgfpathcurveto{\pgfqpoint{4.907705in}{1.674756in}}{\pgfqpoint{4.910765in}{1.676023in}}{\pgfqpoint{4.913020in}{1.678279in}}%
\pgfpathcurveto{\pgfqpoint{4.915276in}{1.680534in}}{\pgfqpoint{4.916543in}{1.683594in}}{\pgfqpoint{4.916543in}{1.686784in}}%
\pgfpathcurveto{\pgfqpoint{4.916543in}{1.689974in}}{\pgfqpoint{4.915276in}{1.693033in}}{\pgfqpoint{4.913020in}{1.695289in}}%
\pgfpathcurveto{\pgfqpoint{4.910765in}{1.697545in}}{\pgfqpoint{4.907705in}{1.698812in}}{\pgfqpoint{4.904515in}{1.698812in}}%
\pgfpathcurveto{\pgfqpoint{4.901325in}{1.698812in}}{\pgfqpoint{4.898265in}{1.697545in}}{\pgfqpoint{4.896010in}{1.695289in}}%
\pgfpathcurveto{\pgfqpoint{4.893754in}{1.693033in}}{\pgfqpoint{4.892487in}{1.689974in}}{\pgfqpoint{4.892487in}{1.686784in}}%
\pgfpathcurveto{\pgfqpoint{4.892487in}{1.683594in}}{\pgfqpoint{4.893754in}{1.680534in}}{\pgfqpoint{4.896010in}{1.678279in}}%
\pgfpathcurveto{\pgfqpoint{4.898265in}{1.676023in}}{\pgfqpoint{4.901325in}{1.674756in}}{\pgfqpoint{4.904515in}{1.674756in}}%
\pgfpathlineto{\pgfqpoint{4.904515in}{1.674756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989541in}{1.639895in}}%
\pgfpathcurveto{\pgfqpoint{4.992731in}{1.639895in}}{\pgfqpoint{4.995790in}{1.641162in}}{\pgfqpoint{4.998046in}{1.643418in}}%
\pgfpathcurveto{\pgfqpoint{5.000301in}{1.645674in}}{\pgfqpoint{5.001569in}{1.648733in}}{\pgfqpoint{5.001569in}{1.651923in}}%
\pgfpathcurveto{\pgfqpoint{5.001569in}{1.655113in}}{\pgfqpoint{5.000301in}{1.658173in}}{\pgfqpoint{4.998046in}{1.660428in}}%
\pgfpathcurveto{\pgfqpoint{4.995790in}{1.662684in}}{\pgfqpoint{4.992731in}{1.663951in}}{\pgfqpoint{4.989541in}{1.663951in}}%
\pgfpathcurveto{\pgfqpoint{4.986351in}{1.663951in}}{\pgfqpoint{4.983291in}{1.662684in}}{\pgfqpoint{4.981035in}{1.660428in}}%
\pgfpathcurveto{\pgfqpoint{4.978780in}{1.658173in}}{\pgfqpoint{4.977513in}{1.655113in}}{\pgfqpoint{4.977513in}{1.651923in}}%
\pgfpathcurveto{\pgfqpoint{4.977513in}{1.648733in}}{\pgfqpoint{4.978780in}{1.645674in}}{\pgfqpoint{4.981035in}{1.643418in}}%
\pgfpathcurveto{\pgfqpoint{4.983291in}{1.641162in}}{\pgfqpoint{4.986351in}{1.639895in}}{\pgfqpoint{4.989541in}{1.639895in}}%
\pgfpathlineto{\pgfqpoint{4.989541in}{1.639895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093106in}{1.820580in}}%
\pgfpathcurveto{\pgfqpoint{5.096296in}{1.820580in}}{\pgfqpoint{5.099355in}{1.821847in}}{\pgfqpoint{5.101611in}{1.824103in}}%
\pgfpathcurveto{\pgfqpoint{5.103866in}{1.826358in}}{\pgfqpoint{5.105134in}{1.829418in}}{\pgfqpoint{5.105134in}{1.832608in}}%
\pgfpathcurveto{\pgfqpoint{5.105134in}{1.835798in}}{\pgfqpoint{5.103866in}{1.838858in}}{\pgfqpoint{5.101611in}{1.841113in}}%
\pgfpathcurveto{\pgfqpoint{5.099355in}{1.843369in}}{\pgfqpoint{5.096296in}{1.844636in}}{\pgfqpoint{5.093106in}{1.844636in}}%
\pgfpathcurveto{\pgfqpoint{5.089916in}{1.844636in}}{\pgfqpoint{5.086856in}{1.843369in}}{\pgfqpoint{5.084600in}{1.841113in}}%
\pgfpathcurveto{\pgfqpoint{5.082345in}{1.838858in}}{\pgfqpoint{5.081078in}{1.835798in}}{\pgfqpoint{5.081078in}{1.832608in}}%
\pgfpathcurveto{\pgfqpoint{5.081078in}{1.829418in}}{\pgfqpoint{5.082345in}{1.826358in}}{\pgfqpoint{5.084600in}{1.824103in}}%
\pgfpathcurveto{\pgfqpoint{5.086856in}{1.821847in}}{\pgfqpoint{5.089916in}{1.820580in}}{\pgfqpoint{5.093106in}{1.820580in}}%
\pgfpathlineto{\pgfqpoint{5.093106in}{1.820580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373835in}{1.883813in}}%
\pgfpathcurveto{\pgfqpoint{5.377025in}{1.883813in}}{\pgfqpoint{5.380084in}{1.885080in}}{\pgfqpoint{5.382340in}{1.887336in}}%
\pgfpathcurveto{\pgfqpoint{5.384596in}{1.889592in}}{\pgfqpoint{5.385863in}{1.892651in}}{\pgfqpoint{5.385863in}{1.895841in}}%
\pgfpathcurveto{\pgfqpoint{5.385863in}{1.899031in}}{\pgfqpoint{5.384596in}{1.902091in}}{\pgfqpoint{5.382340in}{1.904346in}}%
\pgfpathcurveto{\pgfqpoint{5.380084in}{1.906602in}}{\pgfqpoint{5.377025in}{1.907869in}}{\pgfqpoint{5.373835in}{1.907869in}}%
\pgfpathcurveto{\pgfqpoint{5.370645in}{1.907869in}}{\pgfqpoint{5.367585in}{1.906602in}}{\pgfqpoint{5.365330in}{1.904346in}}%
\pgfpathcurveto{\pgfqpoint{5.363074in}{1.902091in}}{\pgfqpoint{5.361807in}{1.899031in}}{\pgfqpoint{5.361807in}{1.895841in}}%
\pgfpathcurveto{\pgfqpoint{5.361807in}{1.892651in}}{\pgfqpoint{5.363074in}{1.889592in}}{\pgfqpoint{5.365330in}{1.887336in}}%
\pgfpathcurveto{\pgfqpoint{5.367585in}{1.885080in}}{\pgfqpoint{5.370645in}{1.883813in}}{\pgfqpoint{5.373835in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{5.373835in}{1.883813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054332in}{1.722476in}}%
\pgfpathcurveto{\pgfqpoint{5.057522in}{1.722476in}}{\pgfqpoint{5.060582in}{1.723743in}}{\pgfqpoint{5.062837in}{1.725999in}}%
\pgfpathcurveto{\pgfqpoint{5.065093in}{1.728255in}}{\pgfqpoint{5.066360in}{1.731314in}}{\pgfqpoint{5.066360in}{1.734504in}}%
\pgfpathcurveto{\pgfqpoint{5.066360in}{1.737694in}}{\pgfqpoint{5.065093in}{1.740754in}}{\pgfqpoint{5.062837in}{1.743009in}}%
\pgfpathcurveto{\pgfqpoint{5.060582in}{1.745265in}}{\pgfqpoint{5.057522in}{1.746532in}}{\pgfqpoint{5.054332in}{1.746532in}}%
\pgfpathcurveto{\pgfqpoint{5.051142in}{1.746532in}}{\pgfqpoint{5.048083in}{1.745265in}}{\pgfqpoint{5.045827in}{1.743009in}}%
\pgfpathcurveto{\pgfqpoint{5.043571in}{1.740754in}}{\pgfqpoint{5.042304in}{1.737694in}}{\pgfqpoint{5.042304in}{1.734504in}}%
\pgfpathcurveto{\pgfqpoint{5.042304in}{1.731314in}}{\pgfqpoint{5.043571in}{1.728255in}}{\pgfqpoint{5.045827in}{1.725999in}}%
\pgfpathcurveto{\pgfqpoint{5.048083in}{1.723743in}}{\pgfqpoint{5.051142in}{1.722476in}}{\pgfqpoint{5.054332in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{5.054332in}{1.722476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277750in}{1.792089in}}%
\pgfpathcurveto{\pgfqpoint{5.280940in}{1.792089in}}{\pgfqpoint{5.284000in}{1.793357in}}{\pgfqpoint{5.286255in}{1.795612in}}%
\pgfpathcurveto{\pgfqpoint{5.288511in}{1.797868in}}{\pgfqpoint{5.289778in}{1.800927in}}{\pgfqpoint{5.289778in}{1.804117in}}%
\pgfpathcurveto{\pgfqpoint{5.289778in}{1.807307in}}{\pgfqpoint{5.288511in}{1.810367in}}{\pgfqpoint{5.286255in}{1.812623in}}%
\pgfpathcurveto{\pgfqpoint{5.284000in}{1.814878in}}{\pgfqpoint{5.280940in}{1.816146in}}{\pgfqpoint{5.277750in}{1.816146in}}%
\pgfpathcurveto{\pgfqpoint{5.274560in}{1.816146in}}{\pgfqpoint{5.271500in}{1.814878in}}{\pgfqpoint{5.269245in}{1.812623in}}%
\pgfpathcurveto{\pgfqpoint{5.266989in}{1.810367in}}{\pgfqpoint{5.265722in}{1.807307in}}{\pgfqpoint{5.265722in}{1.804117in}}%
\pgfpathcurveto{\pgfqpoint{5.265722in}{1.800927in}}{\pgfqpoint{5.266989in}{1.797868in}}{\pgfqpoint{5.269245in}{1.795612in}}%
\pgfpathcurveto{\pgfqpoint{5.271500in}{1.793357in}}{\pgfqpoint{5.274560in}{1.792089in}}{\pgfqpoint{5.277750in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{5.277750in}{1.792089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038707in}{1.563974in}}%
\pgfpathcurveto{\pgfqpoint{5.041897in}{1.563974in}}{\pgfqpoint{5.044957in}{1.565242in}}{\pgfqpoint{5.047212in}{1.567497in}}%
\pgfpathcurveto{\pgfqpoint{5.049468in}{1.569753in}}{\pgfqpoint{5.050735in}{1.572813in}}{\pgfqpoint{5.050735in}{1.576002in}}%
\pgfpathcurveto{\pgfqpoint{5.050735in}{1.579192in}}{\pgfqpoint{5.049468in}{1.582252in}}{\pgfqpoint{5.047212in}{1.584508in}}%
\pgfpathcurveto{\pgfqpoint{5.044957in}{1.586763in}}{\pgfqpoint{5.041897in}{1.588031in}}{\pgfqpoint{5.038707in}{1.588031in}}%
\pgfpathcurveto{\pgfqpoint{5.035517in}{1.588031in}}{\pgfqpoint{5.032458in}{1.586763in}}{\pgfqpoint{5.030202in}{1.584508in}}%
\pgfpathcurveto{\pgfqpoint{5.027946in}{1.582252in}}{\pgfqpoint{5.026679in}{1.579192in}}{\pgfqpoint{5.026679in}{1.576002in}}%
\pgfpathcurveto{\pgfqpoint{5.026679in}{1.572813in}}{\pgfqpoint{5.027946in}{1.569753in}}{\pgfqpoint{5.030202in}{1.567497in}}%
\pgfpathcurveto{\pgfqpoint{5.032458in}{1.565242in}}{\pgfqpoint{5.035517in}{1.563974in}}{\pgfqpoint{5.038707in}{1.563974in}}%
\pgfpathlineto{\pgfqpoint{5.038707in}{1.563974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364511in}{2.001271in}}%
\pgfpathcurveto{\pgfqpoint{5.367701in}{2.001271in}}{\pgfqpoint{5.370760in}{2.002538in}}{\pgfqpoint{5.373016in}{2.004793in}}%
\pgfpathcurveto{\pgfqpoint{5.375272in}{2.007049in}}{\pgfqpoint{5.376539in}{2.010109in}}{\pgfqpoint{5.376539in}{2.013299in}}%
\pgfpathcurveto{\pgfqpoint{5.376539in}{2.016489in}}{\pgfqpoint{5.375272in}{2.019548in}}{\pgfqpoint{5.373016in}{2.021804in}}%
\pgfpathcurveto{\pgfqpoint{5.370760in}{2.024059in}}{\pgfqpoint{5.367701in}{2.025327in}}{\pgfqpoint{5.364511in}{2.025327in}}%
\pgfpathcurveto{\pgfqpoint{5.361321in}{2.025327in}}{\pgfqpoint{5.358261in}{2.024059in}}{\pgfqpoint{5.356006in}{2.021804in}}%
\pgfpathcurveto{\pgfqpoint{5.353750in}{2.019548in}}{\pgfqpoint{5.352483in}{2.016489in}}{\pgfqpoint{5.352483in}{2.013299in}}%
\pgfpathcurveto{\pgfqpoint{5.352483in}{2.010109in}}{\pgfqpoint{5.353750in}{2.007049in}}{\pgfqpoint{5.356006in}{2.004793in}}%
\pgfpathcurveto{\pgfqpoint{5.358261in}{2.002538in}}{\pgfqpoint{5.361321in}{2.001271in}}{\pgfqpoint{5.364511in}{2.001271in}}%
\pgfpathlineto{\pgfqpoint{5.364511in}{2.001271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188483in}{1.788107in}}%
\pgfpathcurveto{\pgfqpoint{5.191673in}{1.788107in}}{\pgfqpoint{5.194733in}{1.789375in}}{\pgfqpoint{5.196988in}{1.791630in}}%
\pgfpathcurveto{\pgfqpoint{5.199244in}{1.793886in}}{\pgfqpoint{5.200511in}{1.796946in}}{\pgfqpoint{5.200511in}{1.800135in}}%
\pgfpathcurveto{\pgfqpoint{5.200511in}{1.803325in}}{\pgfqpoint{5.199244in}{1.806385in}}{\pgfqpoint{5.196988in}{1.808641in}}%
\pgfpathcurveto{\pgfqpoint{5.194733in}{1.810896in}}{\pgfqpoint{5.191673in}{1.812164in}}{\pgfqpoint{5.188483in}{1.812164in}}%
\pgfpathcurveto{\pgfqpoint{5.185293in}{1.812164in}}{\pgfqpoint{5.182234in}{1.810896in}}{\pgfqpoint{5.179978in}{1.808641in}}%
\pgfpathcurveto{\pgfqpoint{5.177722in}{1.806385in}}{\pgfqpoint{5.176455in}{1.803325in}}{\pgfqpoint{5.176455in}{1.800135in}}%
\pgfpathcurveto{\pgfqpoint{5.176455in}{1.796946in}}{\pgfqpoint{5.177722in}{1.793886in}}{\pgfqpoint{5.179978in}{1.791630in}}%
\pgfpathcurveto{\pgfqpoint{5.182234in}{1.789375in}}{\pgfqpoint{5.185293in}{1.788107in}}{\pgfqpoint{5.188483in}{1.788107in}}%
\pgfpathlineto{\pgfqpoint{5.188483in}{1.788107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069675in}{1.754364in}}%
\pgfpathcurveto{\pgfqpoint{5.072865in}{1.754364in}}{\pgfqpoint{5.075925in}{1.755631in}}{\pgfqpoint{5.078180in}{1.757887in}}%
\pgfpathcurveto{\pgfqpoint{5.080436in}{1.760142in}}{\pgfqpoint{5.081703in}{1.763202in}}{\pgfqpoint{5.081703in}{1.766392in}}%
\pgfpathcurveto{\pgfqpoint{5.081703in}{1.769582in}}{\pgfqpoint{5.080436in}{1.772642in}}{\pgfqpoint{5.078180in}{1.774897in}}%
\pgfpathcurveto{\pgfqpoint{5.075925in}{1.777153in}}{\pgfqpoint{5.072865in}{1.778420in}}{\pgfqpoint{5.069675in}{1.778420in}}%
\pgfpathcurveto{\pgfqpoint{5.066485in}{1.778420in}}{\pgfqpoint{5.063425in}{1.777153in}}{\pgfqpoint{5.061170in}{1.774897in}}%
\pgfpathcurveto{\pgfqpoint{5.058914in}{1.772642in}}{\pgfqpoint{5.057647in}{1.769582in}}{\pgfqpoint{5.057647in}{1.766392in}}%
\pgfpathcurveto{\pgfqpoint{5.057647in}{1.763202in}}{\pgfqpoint{5.058914in}{1.760142in}}{\pgfqpoint{5.061170in}{1.757887in}}%
\pgfpathcurveto{\pgfqpoint{5.063425in}{1.755631in}}{\pgfqpoint{5.066485in}{1.754364in}}{\pgfqpoint{5.069675in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{5.069675in}{1.754364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324564in}{1.941894in}}%
\pgfpathcurveto{\pgfqpoint{5.327754in}{1.941894in}}{\pgfqpoint{5.330814in}{1.943161in}}{\pgfqpoint{5.333070in}{1.945417in}}%
\pgfpathcurveto{\pgfqpoint{5.335325in}{1.947673in}}{\pgfqpoint{5.336593in}{1.950732in}}{\pgfqpoint{5.336593in}{1.953922in}}%
\pgfpathcurveto{\pgfqpoint{5.336593in}{1.957112in}}{\pgfqpoint{5.335325in}{1.960172in}}{\pgfqpoint{5.333070in}{1.962427in}}%
\pgfpathcurveto{\pgfqpoint{5.330814in}{1.964683in}}{\pgfqpoint{5.327754in}{1.965950in}}{\pgfqpoint{5.324564in}{1.965950in}}%
\pgfpathcurveto{\pgfqpoint{5.321375in}{1.965950in}}{\pgfqpoint{5.318315in}{1.964683in}}{\pgfqpoint{5.316059in}{1.962427in}}%
\pgfpathcurveto{\pgfqpoint{5.313804in}{1.960172in}}{\pgfqpoint{5.312536in}{1.957112in}}{\pgfqpoint{5.312536in}{1.953922in}}%
\pgfpathcurveto{\pgfqpoint{5.312536in}{1.950732in}}{\pgfqpoint{5.313804in}{1.947673in}}{\pgfqpoint{5.316059in}{1.945417in}}%
\pgfpathcurveto{\pgfqpoint{5.318315in}{1.943161in}}{\pgfqpoint{5.321375in}{1.941894in}}{\pgfqpoint{5.324564in}{1.941894in}}%
\pgfpathlineto{\pgfqpoint{5.324564in}{1.941894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193628in}{1.821933in}}%
\pgfpathcurveto{\pgfqpoint{5.196817in}{1.821933in}}{\pgfqpoint{5.199877in}{1.823200in}}{\pgfqpoint{5.202133in}{1.825456in}}%
\pgfpathcurveto{\pgfqpoint{5.204388in}{1.827712in}}{\pgfqpoint{5.205656in}{1.830771in}}{\pgfqpoint{5.205656in}{1.833961in}}%
\pgfpathcurveto{\pgfqpoint{5.205656in}{1.837151in}}{\pgfqpoint{5.204388in}{1.840211in}}{\pgfqpoint{5.202133in}{1.842466in}}%
\pgfpathcurveto{\pgfqpoint{5.199877in}{1.844722in}}{\pgfqpoint{5.196817in}{1.845989in}}{\pgfqpoint{5.193628in}{1.845989in}}%
\pgfpathcurveto{\pgfqpoint{5.190438in}{1.845989in}}{\pgfqpoint{5.187378in}{1.844722in}}{\pgfqpoint{5.185122in}{1.842466in}}%
\pgfpathcurveto{\pgfqpoint{5.182867in}{1.840211in}}{\pgfqpoint{5.181599in}{1.837151in}}{\pgfqpoint{5.181599in}{1.833961in}}%
\pgfpathcurveto{\pgfqpoint{5.181599in}{1.830771in}}{\pgfqpoint{5.182867in}{1.827712in}}{\pgfqpoint{5.185122in}{1.825456in}}%
\pgfpathcurveto{\pgfqpoint{5.187378in}{1.823200in}}{\pgfqpoint{5.190438in}{1.821933in}}{\pgfqpoint{5.193628in}{1.821933in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.821933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286821in}{2.111428in}}%
\pgfpathcurveto{\pgfqpoint{5.290011in}{2.111428in}}{\pgfqpoint{5.293070in}{2.112696in}}{\pgfqpoint{5.295326in}{2.114951in}}%
\pgfpathcurveto{\pgfqpoint{5.297582in}{2.117207in}}{\pgfqpoint{5.298849in}{2.120266in}}{\pgfqpoint{5.298849in}{2.123456in}}%
\pgfpathcurveto{\pgfqpoint{5.298849in}{2.126646in}}{\pgfqpoint{5.297582in}{2.129706in}}{\pgfqpoint{5.295326in}{2.131962in}}%
\pgfpathcurveto{\pgfqpoint{5.293070in}{2.134217in}}{\pgfqpoint{5.290011in}{2.135484in}}{\pgfqpoint{5.286821in}{2.135484in}}%
\pgfpathcurveto{\pgfqpoint{5.283631in}{2.135484in}}{\pgfqpoint{5.280571in}{2.134217in}}{\pgfqpoint{5.278316in}{2.131962in}}%
\pgfpathcurveto{\pgfqpoint{5.276060in}{2.129706in}}{\pgfqpoint{5.274793in}{2.126646in}}{\pgfqpoint{5.274793in}{2.123456in}}%
\pgfpathcurveto{\pgfqpoint{5.274793in}{2.120266in}}{\pgfqpoint{5.276060in}{2.117207in}}{\pgfqpoint{5.278316in}{2.114951in}}%
\pgfpathcurveto{\pgfqpoint{5.280571in}{2.112696in}}{\pgfqpoint{5.283631in}{2.111428in}}{\pgfqpoint{5.286821in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{5.286821in}{2.111428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284634in}{1.995884in}}%
\pgfpathcurveto{\pgfqpoint{5.287824in}{1.995884in}}{\pgfqpoint{5.290884in}{1.997151in}}{\pgfqpoint{5.293140in}{1.999407in}}%
\pgfpathcurveto{\pgfqpoint{5.295395in}{2.001662in}}{\pgfqpoint{5.296663in}{2.004722in}}{\pgfqpoint{5.296663in}{2.007912in}}%
\pgfpathcurveto{\pgfqpoint{5.296663in}{2.011102in}}{\pgfqpoint{5.295395in}{2.014162in}}{\pgfqpoint{5.293140in}{2.016417in}}%
\pgfpathcurveto{\pgfqpoint{5.290884in}{2.018673in}}{\pgfqpoint{5.287824in}{2.019940in}}{\pgfqpoint{5.284634in}{2.019940in}}%
\pgfpathcurveto{\pgfqpoint{5.281445in}{2.019940in}}{\pgfqpoint{5.278385in}{2.018673in}}{\pgfqpoint{5.276129in}{2.016417in}}%
\pgfpathcurveto{\pgfqpoint{5.273874in}{2.014162in}}{\pgfqpoint{5.272606in}{2.011102in}}{\pgfqpoint{5.272606in}{2.007912in}}%
\pgfpathcurveto{\pgfqpoint{5.272606in}{2.004722in}}{\pgfqpoint{5.273874in}{2.001662in}}{\pgfqpoint{5.276129in}{1.999407in}}%
\pgfpathcurveto{\pgfqpoint{5.278385in}{1.997151in}}{\pgfqpoint{5.281445in}{1.995884in}}{\pgfqpoint{5.284634in}{1.995884in}}%
\pgfpathlineto{\pgfqpoint{5.284634in}{1.995884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090937in}{1.760004in}}%
\pgfpathcurveto{\pgfqpoint{5.094127in}{1.760004in}}{\pgfqpoint{5.097186in}{1.761271in}}{\pgfqpoint{5.099442in}{1.763527in}}%
\pgfpathcurveto{\pgfqpoint{5.101698in}{1.765782in}}{\pgfqpoint{5.102965in}{1.768842in}}{\pgfqpoint{5.102965in}{1.772032in}}%
\pgfpathcurveto{\pgfqpoint{5.102965in}{1.775222in}}{\pgfqpoint{5.101698in}{1.778282in}}{\pgfqpoint{5.099442in}{1.780537in}}%
\pgfpathcurveto{\pgfqpoint{5.097186in}{1.782793in}}{\pgfqpoint{5.094127in}{1.784060in}}{\pgfqpoint{5.090937in}{1.784060in}}%
\pgfpathcurveto{\pgfqpoint{5.087747in}{1.784060in}}{\pgfqpoint{5.084687in}{1.782793in}}{\pgfqpoint{5.082432in}{1.780537in}}%
\pgfpathcurveto{\pgfqpoint{5.080176in}{1.778282in}}{\pgfqpoint{5.078909in}{1.775222in}}{\pgfqpoint{5.078909in}{1.772032in}}%
\pgfpathcurveto{\pgfqpoint{5.078909in}{1.768842in}}{\pgfqpoint{5.080176in}{1.765782in}}{\pgfqpoint{5.082432in}{1.763527in}}%
\pgfpathcurveto{\pgfqpoint{5.084687in}{1.761271in}}{\pgfqpoint{5.087747in}{1.760004in}}{\pgfqpoint{5.090937in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{5.090937in}{1.760004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201209in}{1.932583in}}%
\pgfpathcurveto{\pgfqpoint{5.204399in}{1.932583in}}{\pgfqpoint{5.207458in}{1.933851in}}{\pgfqpoint{5.209714in}{1.936106in}}%
\pgfpathcurveto{\pgfqpoint{5.211970in}{1.938362in}}{\pgfqpoint{5.213237in}{1.941422in}}{\pgfqpoint{5.213237in}{1.944612in}}%
\pgfpathcurveto{\pgfqpoint{5.213237in}{1.947801in}}{\pgfqpoint{5.211970in}{1.950861in}}{\pgfqpoint{5.209714in}{1.953117in}}%
\pgfpathcurveto{\pgfqpoint{5.207458in}{1.955372in}}{\pgfqpoint{5.204399in}{1.956640in}}{\pgfqpoint{5.201209in}{1.956640in}}%
\pgfpathcurveto{\pgfqpoint{5.198019in}{1.956640in}}{\pgfqpoint{5.194959in}{1.955372in}}{\pgfqpoint{5.192704in}{1.953117in}}%
\pgfpathcurveto{\pgfqpoint{5.190448in}{1.950861in}}{\pgfqpoint{5.189181in}{1.947801in}}{\pgfqpoint{5.189181in}{1.944612in}}%
\pgfpathcurveto{\pgfqpoint{5.189181in}{1.941422in}}{\pgfqpoint{5.190448in}{1.938362in}}{\pgfqpoint{5.192704in}{1.936106in}}%
\pgfpathcurveto{\pgfqpoint{5.194959in}{1.933851in}}{\pgfqpoint{5.198019in}{1.932583in}}{\pgfqpoint{5.201209in}{1.932583in}}%
\pgfpathlineto{\pgfqpoint{5.201209in}{1.932583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265293in}{1.931436in}}%
\pgfpathcurveto{\pgfqpoint{5.268483in}{1.931436in}}{\pgfqpoint{5.271543in}{1.932703in}}{\pgfqpoint{5.273799in}{1.934959in}}%
\pgfpathcurveto{\pgfqpoint{5.276054in}{1.937214in}}{\pgfqpoint{5.277321in}{1.940274in}}{\pgfqpoint{5.277321in}{1.943464in}}%
\pgfpathcurveto{\pgfqpoint{5.277321in}{1.946654in}}{\pgfqpoint{5.276054in}{1.949713in}}{\pgfqpoint{5.273799in}{1.951969in}}%
\pgfpathcurveto{\pgfqpoint{5.271543in}{1.954225in}}{\pgfqpoint{5.268483in}{1.955492in}}{\pgfqpoint{5.265293in}{1.955492in}}%
\pgfpathcurveto{\pgfqpoint{5.262103in}{1.955492in}}{\pgfqpoint{5.259044in}{1.954225in}}{\pgfqpoint{5.256788in}{1.951969in}}%
\pgfpathcurveto{\pgfqpoint{5.254533in}{1.949713in}}{\pgfqpoint{5.253265in}{1.946654in}}{\pgfqpoint{5.253265in}{1.943464in}}%
\pgfpathcurveto{\pgfqpoint{5.253265in}{1.940274in}}{\pgfqpoint{5.254533in}{1.937214in}}{\pgfqpoint{5.256788in}{1.934959in}}%
\pgfpathcurveto{\pgfqpoint{5.259044in}{1.932703in}}{\pgfqpoint{5.262103in}{1.931436in}}{\pgfqpoint{5.265293in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{5.265293in}{1.931436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366970in}{2.109306in}}%
\pgfpathcurveto{\pgfqpoint{5.370160in}{2.109306in}}{\pgfqpoint{5.373220in}{2.110573in}}{\pgfqpoint{5.375475in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{5.377731in}{2.115084in}}{\pgfqpoint{5.378998in}{2.118144in}}{\pgfqpoint{5.378998in}{2.121334in}}%
\pgfpathcurveto{\pgfqpoint{5.378998in}{2.124524in}}{\pgfqpoint{5.377731in}{2.127583in}}{\pgfqpoint{5.375475in}{2.129839in}}%
\pgfpathcurveto{\pgfqpoint{5.373220in}{2.132095in}}{\pgfqpoint{5.370160in}{2.133362in}}{\pgfqpoint{5.366970in}{2.133362in}}%
\pgfpathcurveto{\pgfqpoint{5.363780in}{2.133362in}}{\pgfqpoint{5.360720in}{2.132095in}}{\pgfqpoint{5.358465in}{2.129839in}}%
\pgfpathcurveto{\pgfqpoint{5.356209in}{2.127583in}}{\pgfqpoint{5.354942in}{2.124524in}}{\pgfqpoint{5.354942in}{2.121334in}}%
\pgfpathcurveto{\pgfqpoint{5.354942in}{2.118144in}}{\pgfqpoint{5.356209in}{2.115084in}}{\pgfqpoint{5.358465in}{2.112829in}}%
\pgfpathcurveto{\pgfqpoint{5.360720in}{2.110573in}}{\pgfqpoint{5.363780in}{2.109306in}}{\pgfqpoint{5.366970in}{2.109306in}}%
\pgfpathlineto{\pgfqpoint{5.366970in}{2.109306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178259in}{1.909437in}}%
\pgfpathcurveto{\pgfqpoint{5.181449in}{1.909437in}}{\pgfqpoint{5.184509in}{1.910705in}}{\pgfqpoint{5.186764in}{1.912960in}}%
\pgfpathcurveto{\pgfqpoint{5.189020in}{1.915216in}}{\pgfqpoint{5.190287in}{1.918275in}}{\pgfqpoint{5.190287in}{1.921465in}}%
\pgfpathcurveto{\pgfqpoint{5.190287in}{1.924655in}}{\pgfqpoint{5.189020in}{1.927715in}}{\pgfqpoint{5.186764in}{1.929971in}}%
\pgfpathcurveto{\pgfqpoint{5.184509in}{1.932226in}}{\pgfqpoint{5.181449in}{1.933494in}}{\pgfqpoint{5.178259in}{1.933494in}}%
\pgfpathcurveto{\pgfqpoint{5.175069in}{1.933494in}}{\pgfqpoint{5.172010in}{1.932226in}}{\pgfqpoint{5.169754in}{1.929971in}}%
\pgfpathcurveto{\pgfqpoint{5.167498in}{1.927715in}}{\pgfqpoint{5.166231in}{1.924655in}}{\pgfqpoint{5.166231in}{1.921465in}}%
\pgfpathcurveto{\pgfqpoint{5.166231in}{1.918275in}}{\pgfqpoint{5.167498in}{1.915216in}}{\pgfqpoint{5.169754in}{1.912960in}}%
\pgfpathcurveto{\pgfqpoint{5.172010in}{1.910705in}}{\pgfqpoint{5.175069in}{1.909437in}}{\pgfqpoint{5.178259in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{5.178259in}{1.909437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172949in}{1.927839in}}%
\pgfpathcurveto{\pgfqpoint{5.176139in}{1.927839in}}{\pgfqpoint{5.179198in}{1.929107in}}{\pgfqpoint{5.181454in}{1.931362in}}%
\pgfpathcurveto{\pgfqpoint{5.183709in}{1.933618in}}{\pgfqpoint{5.184977in}{1.936678in}}{\pgfqpoint{5.184977in}{1.939868in}}%
\pgfpathcurveto{\pgfqpoint{5.184977in}{1.943057in}}{\pgfqpoint{5.183709in}{1.946117in}}{\pgfqpoint{5.181454in}{1.948373in}}%
\pgfpathcurveto{\pgfqpoint{5.179198in}{1.950628in}}{\pgfqpoint{5.176139in}{1.951896in}}{\pgfqpoint{5.172949in}{1.951896in}}%
\pgfpathcurveto{\pgfqpoint{5.169759in}{1.951896in}}{\pgfqpoint{5.166699in}{1.950628in}}{\pgfqpoint{5.164444in}{1.948373in}}%
\pgfpathcurveto{\pgfqpoint{5.162188in}{1.946117in}}{\pgfqpoint{5.160921in}{1.943057in}}{\pgfqpoint{5.160921in}{1.939868in}}%
\pgfpathcurveto{\pgfqpoint{5.160921in}{1.936678in}}{\pgfqpoint{5.162188in}{1.933618in}}{\pgfqpoint{5.164444in}{1.931362in}}%
\pgfpathcurveto{\pgfqpoint{5.166699in}{1.929107in}}{\pgfqpoint{5.169759in}{1.927839in}}{\pgfqpoint{5.172949in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{5.172949in}{1.927839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375419in}{2.111422in}}%
\pgfpathcurveto{\pgfqpoint{5.378608in}{2.111422in}}{\pgfqpoint{5.381668in}{2.112689in}}{\pgfqpoint{5.383924in}{2.114945in}}%
\pgfpathcurveto{\pgfqpoint{5.386179in}{2.117200in}}{\pgfqpoint{5.387447in}{2.120260in}}{\pgfqpoint{5.387447in}{2.123450in}}%
\pgfpathcurveto{\pgfqpoint{5.387447in}{2.126640in}}{\pgfqpoint{5.386179in}{2.129699in}}{\pgfqpoint{5.383924in}{2.131955in}}%
\pgfpathcurveto{\pgfqpoint{5.381668in}{2.134211in}}{\pgfqpoint{5.378608in}{2.135478in}}{\pgfqpoint{5.375419in}{2.135478in}}%
\pgfpathcurveto{\pgfqpoint{5.372229in}{2.135478in}}{\pgfqpoint{5.369169in}{2.134211in}}{\pgfqpoint{5.366913in}{2.131955in}}%
\pgfpathcurveto{\pgfqpoint{5.364658in}{2.129699in}}{\pgfqpoint{5.363390in}{2.126640in}}{\pgfqpoint{5.363390in}{2.123450in}}%
\pgfpathcurveto{\pgfqpoint{5.363390in}{2.120260in}}{\pgfqpoint{5.364658in}{2.117200in}}{\pgfqpoint{5.366913in}{2.114945in}}%
\pgfpathcurveto{\pgfqpoint{5.369169in}{2.112689in}}{\pgfqpoint{5.372229in}{2.111422in}}{\pgfqpoint{5.375419in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{5.375419in}{2.111422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139772in}{1.838365in}}%
\pgfpathcurveto{\pgfqpoint{5.142962in}{1.838365in}}{\pgfqpoint{5.146021in}{1.839632in}}{\pgfqpoint{5.148277in}{1.841888in}}%
\pgfpathcurveto{\pgfqpoint{5.150533in}{1.844143in}}{\pgfqpoint{5.151800in}{1.847203in}}{\pgfqpoint{5.151800in}{1.850393in}}%
\pgfpathcurveto{\pgfqpoint{5.151800in}{1.853583in}}{\pgfqpoint{5.150533in}{1.856643in}}{\pgfqpoint{5.148277in}{1.858898in}}%
\pgfpathcurveto{\pgfqpoint{5.146021in}{1.861154in}}{\pgfqpoint{5.142962in}{1.862421in}}{\pgfqpoint{5.139772in}{1.862421in}}%
\pgfpathcurveto{\pgfqpoint{5.136582in}{1.862421in}}{\pgfqpoint{5.133522in}{1.861154in}}{\pgfqpoint{5.131267in}{1.858898in}}%
\pgfpathcurveto{\pgfqpoint{5.129011in}{1.856643in}}{\pgfqpoint{5.127744in}{1.853583in}}{\pgfqpoint{5.127744in}{1.850393in}}%
\pgfpathcurveto{\pgfqpoint{5.127744in}{1.847203in}}{\pgfqpoint{5.129011in}{1.844143in}}{\pgfqpoint{5.131267in}{1.841888in}}%
\pgfpathcurveto{\pgfqpoint{5.133522in}{1.839632in}}{\pgfqpoint{5.136582in}{1.838365in}}{\pgfqpoint{5.139772in}{1.838365in}}%
\pgfpathlineto{\pgfqpoint{5.139772in}{1.838365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994776in}{1.664159in}}%
\pgfpathcurveto{\pgfqpoint{4.997966in}{1.664159in}}{\pgfqpoint{5.001025in}{1.665426in}}{\pgfqpoint{5.003281in}{1.667682in}}%
\pgfpathcurveto{\pgfqpoint{5.005536in}{1.669938in}}{\pgfqpoint{5.006804in}{1.672997in}}{\pgfqpoint{5.006804in}{1.676187in}}%
\pgfpathcurveto{\pgfqpoint{5.006804in}{1.679377in}}{\pgfqpoint{5.005536in}{1.682437in}}{\pgfqpoint{5.003281in}{1.684692in}}%
\pgfpathcurveto{\pgfqpoint{5.001025in}{1.686948in}}{\pgfqpoint{4.997966in}{1.688215in}}{\pgfqpoint{4.994776in}{1.688215in}}%
\pgfpathcurveto{\pgfqpoint{4.991586in}{1.688215in}}{\pgfqpoint{4.988526in}{1.686948in}}{\pgfqpoint{4.986271in}{1.684692in}}%
\pgfpathcurveto{\pgfqpoint{4.984015in}{1.682437in}}{\pgfqpoint{4.982748in}{1.679377in}}{\pgfqpoint{4.982748in}{1.676187in}}%
\pgfpathcurveto{\pgfqpoint{4.982748in}{1.672997in}}{\pgfqpoint{4.984015in}{1.669938in}}{\pgfqpoint{4.986271in}{1.667682in}}%
\pgfpathcurveto{\pgfqpoint{4.988526in}{1.665426in}}{\pgfqpoint{4.991586in}{1.664159in}}{\pgfqpoint{4.994776in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{4.994776in}{1.664159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364692in}{1.907940in}}%
\pgfpathcurveto{\pgfqpoint{5.367882in}{1.907940in}}{\pgfqpoint{5.370942in}{1.909207in}}{\pgfqpoint{5.373197in}{1.911463in}}%
\pgfpathcurveto{\pgfqpoint{5.375453in}{1.913718in}}{\pgfqpoint{5.376720in}{1.916778in}}{\pgfqpoint{5.376720in}{1.919968in}}%
\pgfpathcurveto{\pgfqpoint{5.376720in}{1.923158in}}{\pgfqpoint{5.375453in}{1.926217in}}{\pgfqpoint{5.373197in}{1.928473in}}%
\pgfpathcurveto{\pgfqpoint{5.370942in}{1.930729in}}{\pgfqpoint{5.367882in}{1.931996in}}{\pgfqpoint{5.364692in}{1.931996in}}%
\pgfpathcurveto{\pgfqpoint{5.361502in}{1.931996in}}{\pgfqpoint{5.358442in}{1.930729in}}{\pgfqpoint{5.356187in}{1.928473in}}%
\pgfpathcurveto{\pgfqpoint{5.353931in}{1.926217in}}{\pgfqpoint{5.352664in}{1.923158in}}{\pgfqpoint{5.352664in}{1.919968in}}%
\pgfpathcurveto{\pgfqpoint{5.352664in}{1.916778in}}{\pgfqpoint{5.353931in}{1.913718in}}{\pgfqpoint{5.356187in}{1.911463in}}%
\pgfpathcurveto{\pgfqpoint{5.358442in}{1.909207in}}{\pgfqpoint{5.361502in}{1.907940in}}{\pgfqpoint{5.364692in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{5.364692in}{1.907940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103650in}{1.777113in}}%
\pgfpathcurveto{\pgfqpoint{5.106839in}{1.777113in}}{\pgfqpoint{5.109899in}{1.778380in}}{\pgfqpoint{5.112155in}{1.780636in}}%
\pgfpathcurveto{\pgfqpoint{5.114410in}{1.782891in}}{\pgfqpoint{5.115678in}{1.785951in}}{\pgfqpoint{5.115678in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{5.115678in}{1.792331in}}{\pgfqpoint{5.114410in}{1.795390in}}{\pgfqpoint{5.112155in}{1.797646in}}%
\pgfpathcurveto{\pgfqpoint{5.109899in}{1.799902in}}{\pgfqpoint{5.106839in}{1.801169in}}{\pgfqpoint{5.103650in}{1.801169in}}%
\pgfpathcurveto{\pgfqpoint{5.100460in}{1.801169in}}{\pgfqpoint{5.097400in}{1.799902in}}{\pgfqpoint{5.095144in}{1.797646in}}%
\pgfpathcurveto{\pgfqpoint{5.092889in}{1.795390in}}{\pgfqpoint{5.091621in}{1.792331in}}{\pgfqpoint{5.091621in}{1.789141in}}%
\pgfpathcurveto{\pgfqpoint{5.091621in}{1.785951in}}{\pgfqpoint{5.092889in}{1.782891in}}{\pgfqpoint{5.095144in}{1.780636in}}%
\pgfpathcurveto{\pgfqpoint{5.097400in}{1.778380in}}{\pgfqpoint{5.100460in}{1.777113in}}{\pgfqpoint{5.103650in}{1.777113in}}%
\pgfpathlineto{\pgfqpoint{5.103650in}{1.777113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274439in}{1.924527in}}%
\pgfpathcurveto{\pgfqpoint{5.277629in}{1.924527in}}{\pgfqpoint{5.280689in}{1.925794in}}{\pgfqpoint{5.282944in}{1.928050in}}%
\pgfpathcurveto{\pgfqpoint{5.285200in}{1.930305in}}{\pgfqpoint{5.286467in}{1.933365in}}{\pgfqpoint{5.286467in}{1.936555in}}%
\pgfpathcurveto{\pgfqpoint{5.286467in}{1.939745in}}{\pgfqpoint{5.285200in}{1.942804in}}{\pgfqpoint{5.282944in}{1.945060in}}%
\pgfpathcurveto{\pgfqpoint{5.280689in}{1.947316in}}{\pgfqpoint{5.277629in}{1.948583in}}{\pgfqpoint{5.274439in}{1.948583in}}%
\pgfpathcurveto{\pgfqpoint{5.271249in}{1.948583in}}{\pgfqpoint{5.268189in}{1.947316in}}{\pgfqpoint{5.265934in}{1.945060in}}%
\pgfpathcurveto{\pgfqpoint{5.263678in}{1.942804in}}{\pgfqpoint{5.262411in}{1.939745in}}{\pgfqpoint{5.262411in}{1.936555in}}%
\pgfpathcurveto{\pgfqpoint{5.262411in}{1.933365in}}{\pgfqpoint{5.263678in}{1.930305in}}{\pgfqpoint{5.265934in}{1.928050in}}%
\pgfpathcurveto{\pgfqpoint{5.268189in}{1.925794in}}{\pgfqpoint{5.271249in}{1.924527in}}{\pgfqpoint{5.274439in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{5.274439in}{1.924527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971220in}{1.662466in}}%
\pgfpathcurveto{\pgfqpoint{4.974409in}{1.662466in}}{\pgfqpoint{4.977469in}{1.663734in}}{\pgfqpoint{4.979725in}{1.665989in}}%
\pgfpathcurveto{\pgfqpoint{4.981980in}{1.668245in}}{\pgfqpoint{4.983248in}{1.671305in}}{\pgfqpoint{4.983248in}{1.674495in}}%
\pgfpathcurveto{\pgfqpoint{4.983248in}{1.677684in}}{\pgfqpoint{4.981980in}{1.680744in}}{\pgfqpoint{4.979725in}{1.683000in}}%
\pgfpathcurveto{\pgfqpoint{4.977469in}{1.685255in}}{\pgfqpoint{4.974409in}{1.686523in}}{\pgfqpoint{4.971220in}{1.686523in}}%
\pgfpathcurveto{\pgfqpoint{4.968030in}{1.686523in}}{\pgfqpoint{4.964970in}{1.685255in}}{\pgfqpoint{4.962714in}{1.683000in}}%
\pgfpathcurveto{\pgfqpoint{4.960459in}{1.680744in}}{\pgfqpoint{4.959191in}{1.677684in}}{\pgfqpoint{4.959191in}{1.674495in}}%
\pgfpathcurveto{\pgfqpoint{4.959191in}{1.671305in}}{\pgfqpoint{4.960459in}{1.668245in}}{\pgfqpoint{4.962714in}{1.665989in}}%
\pgfpathcurveto{\pgfqpoint{4.964970in}{1.663734in}}{\pgfqpoint{4.968030in}{1.662466in}}{\pgfqpoint{4.971220in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{4.971220in}{1.662466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214124in}{1.920354in}}%
\pgfpathcurveto{\pgfqpoint{5.217313in}{1.920354in}}{\pgfqpoint{5.220373in}{1.921622in}}{\pgfqpoint{5.222629in}{1.923877in}}%
\pgfpathcurveto{\pgfqpoint{5.224884in}{1.926133in}}{\pgfqpoint{5.226152in}{1.929192in}}{\pgfqpoint{5.226152in}{1.932382in}}%
\pgfpathcurveto{\pgfqpoint{5.226152in}{1.935572in}}{\pgfqpoint{5.224884in}{1.938632in}}{\pgfqpoint{5.222629in}{1.940888in}}%
\pgfpathcurveto{\pgfqpoint{5.220373in}{1.943143in}}{\pgfqpoint{5.217313in}{1.944410in}}{\pgfqpoint{5.214124in}{1.944410in}}%
\pgfpathcurveto{\pgfqpoint{5.210934in}{1.944410in}}{\pgfqpoint{5.207874in}{1.943143in}}{\pgfqpoint{5.205618in}{1.940888in}}%
\pgfpathcurveto{\pgfqpoint{5.203363in}{1.938632in}}{\pgfqpoint{5.202095in}{1.935572in}}{\pgfqpoint{5.202095in}{1.932382in}}%
\pgfpathcurveto{\pgfqpoint{5.202095in}{1.929192in}}{\pgfqpoint{5.203363in}{1.926133in}}{\pgfqpoint{5.205618in}{1.923877in}}%
\pgfpathcurveto{\pgfqpoint{5.207874in}{1.921622in}}{\pgfqpoint{5.210934in}{1.920354in}}{\pgfqpoint{5.214124in}{1.920354in}}%
\pgfpathlineto{\pgfqpoint{5.214124in}{1.920354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113428in}{1.822469in}}%
\pgfpathcurveto{\pgfqpoint{5.116618in}{1.822469in}}{\pgfqpoint{5.119678in}{1.823736in}}{\pgfqpoint{5.121933in}{1.825992in}}%
\pgfpathcurveto{\pgfqpoint{5.124189in}{1.828247in}}{\pgfqpoint{5.125456in}{1.831307in}}{\pgfqpoint{5.125456in}{1.834497in}}%
\pgfpathcurveto{\pgfqpoint{5.125456in}{1.837687in}}{\pgfqpoint{5.124189in}{1.840747in}}{\pgfqpoint{5.121933in}{1.843002in}}%
\pgfpathcurveto{\pgfqpoint{5.119678in}{1.845258in}}{\pgfqpoint{5.116618in}{1.846525in}}{\pgfqpoint{5.113428in}{1.846525in}}%
\pgfpathcurveto{\pgfqpoint{5.110238in}{1.846525in}}{\pgfqpoint{5.107178in}{1.845258in}}{\pgfqpoint{5.104923in}{1.843002in}}%
\pgfpathcurveto{\pgfqpoint{5.102667in}{1.840747in}}{\pgfqpoint{5.101400in}{1.837687in}}{\pgfqpoint{5.101400in}{1.834497in}}%
\pgfpathcurveto{\pgfqpoint{5.101400in}{1.831307in}}{\pgfqpoint{5.102667in}{1.828247in}}{\pgfqpoint{5.104923in}{1.825992in}}%
\pgfpathcurveto{\pgfqpoint{5.107178in}{1.823736in}}{\pgfqpoint{5.110238in}{1.822469in}}{\pgfqpoint{5.113428in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{1.822469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219381in}{1.952796in}}%
\pgfpathcurveto{\pgfqpoint{5.222571in}{1.952796in}}{\pgfqpoint{5.225630in}{1.954063in}}{\pgfqpoint{5.227886in}{1.956319in}}%
\pgfpathcurveto{\pgfqpoint{5.230142in}{1.958575in}}{\pgfqpoint{5.231409in}{1.961634in}}{\pgfqpoint{5.231409in}{1.964824in}}%
\pgfpathcurveto{\pgfqpoint{5.231409in}{1.968014in}}{\pgfqpoint{5.230142in}{1.971074in}}{\pgfqpoint{5.227886in}{1.973329in}}%
\pgfpathcurveto{\pgfqpoint{5.225630in}{1.975585in}}{\pgfqpoint{5.222571in}{1.976852in}}{\pgfqpoint{5.219381in}{1.976852in}}%
\pgfpathcurveto{\pgfqpoint{5.216191in}{1.976852in}}{\pgfqpoint{5.213131in}{1.975585in}}{\pgfqpoint{5.210876in}{1.973329in}}%
\pgfpathcurveto{\pgfqpoint{5.208620in}{1.971074in}}{\pgfqpoint{5.207353in}{1.968014in}}{\pgfqpoint{5.207353in}{1.964824in}}%
\pgfpathcurveto{\pgfqpoint{5.207353in}{1.961634in}}{\pgfqpoint{5.208620in}{1.958575in}}{\pgfqpoint{5.210876in}{1.956319in}}%
\pgfpathcurveto{\pgfqpoint{5.213131in}{1.954063in}}{\pgfqpoint{5.216191in}{1.952796in}}{\pgfqpoint{5.219381in}{1.952796in}}%
\pgfpathlineto{\pgfqpoint{5.219381in}{1.952796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302493in}{1.997764in}}%
\pgfpathcurveto{\pgfqpoint{5.305683in}{1.997764in}}{\pgfqpoint{5.308743in}{1.999031in}}{\pgfqpoint{5.310998in}{2.001286in}}%
\pgfpathcurveto{\pgfqpoint{5.313254in}{2.003542in}}{\pgfqpoint{5.314521in}{2.006602in}}{\pgfqpoint{5.314521in}{2.009792in}}%
\pgfpathcurveto{\pgfqpoint{5.314521in}{2.012982in}}{\pgfqpoint{5.313254in}{2.016041in}}{\pgfqpoint{5.310998in}{2.018297in}}%
\pgfpathcurveto{\pgfqpoint{5.308743in}{2.020552in}}{\pgfqpoint{5.305683in}{2.021820in}}{\pgfqpoint{5.302493in}{2.021820in}}%
\pgfpathcurveto{\pgfqpoint{5.299303in}{2.021820in}}{\pgfqpoint{5.296244in}{2.020552in}}{\pgfqpoint{5.293988in}{2.018297in}}%
\pgfpathcurveto{\pgfqpoint{5.291732in}{2.016041in}}{\pgfqpoint{5.290465in}{2.012982in}}{\pgfqpoint{5.290465in}{2.009792in}}%
\pgfpathcurveto{\pgfqpoint{5.290465in}{2.006602in}}{\pgfqpoint{5.291732in}{2.003542in}}{\pgfqpoint{5.293988in}{2.001286in}}%
\pgfpathcurveto{\pgfqpoint{5.296244in}{1.999031in}}{\pgfqpoint{5.299303in}{1.997764in}}{\pgfqpoint{5.302493in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{5.302493in}{1.997764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034952in}{1.851169in}}%
\pgfpathcurveto{\pgfqpoint{5.038142in}{1.851169in}}{\pgfqpoint{5.041201in}{1.852436in}}{\pgfqpoint{5.043457in}{1.854692in}}%
\pgfpathcurveto{\pgfqpoint{5.045713in}{1.856948in}}{\pgfqpoint{5.046980in}{1.860007in}}{\pgfqpoint{5.046980in}{1.863197in}}%
\pgfpathcurveto{\pgfqpoint{5.046980in}{1.866387in}}{\pgfqpoint{5.045713in}{1.869447in}}{\pgfqpoint{5.043457in}{1.871702in}}%
\pgfpathcurveto{\pgfqpoint{5.041201in}{1.873958in}}{\pgfqpoint{5.038142in}{1.875225in}}{\pgfqpoint{5.034952in}{1.875225in}}%
\pgfpathcurveto{\pgfqpoint{5.031762in}{1.875225in}}{\pgfqpoint{5.028702in}{1.873958in}}{\pgfqpoint{5.026447in}{1.871702in}}%
\pgfpathcurveto{\pgfqpoint{5.024191in}{1.869447in}}{\pgfqpoint{5.022924in}{1.866387in}}{\pgfqpoint{5.022924in}{1.863197in}}%
\pgfpathcurveto{\pgfqpoint{5.022924in}{1.860007in}}{\pgfqpoint{5.024191in}{1.856948in}}{\pgfqpoint{5.026447in}{1.854692in}}%
\pgfpathcurveto{\pgfqpoint{5.028702in}{1.852436in}}{\pgfqpoint{5.031762in}{1.851169in}}{\pgfqpoint{5.034952in}{1.851169in}}%
\pgfpathlineto{\pgfqpoint{5.034952in}{1.851169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374236in}{2.227620in}}%
\pgfpathcurveto{\pgfqpoint{5.377426in}{2.227620in}}{\pgfqpoint{5.380486in}{2.228887in}}{\pgfqpoint{5.382741in}{2.231143in}}%
\pgfpathcurveto{\pgfqpoint{5.384997in}{2.233398in}}{\pgfqpoint{5.386264in}{2.236458in}}{\pgfqpoint{5.386264in}{2.239648in}}%
\pgfpathcurveto{\pgfqpoint{5.386264in}{2.242838in}}{\pgfqpoint{5.384997in}{2.245897in}}{\pgfqpoint{5.382741in}{2.248153in}}%
\pgfpathcurveto{\pgfqpoint{5.380486in}{2.250409in}}{\pgfqpoint{5.377426in}{2.251676in}}{\pgfqpoint{5.374236in}{2.251676in}}%
\pgfpathcurveto{\pgfqpoint{5.371046in}{2.251676in}}{\pgfqpoint{5.367987in}{2.250409in}}{\pgfqpoint{5.365731in}{2.248153in}}%
\pgfpathcurveto{\pgfqpoint{5.363475in}{2.245897in}}{\pgfqpoint{5.362208in}{2.242838in}}{\pgfqpoint{5.362208in}{2.239648in}}%
\pgfpathcurveto{\pgfqpoint{5.362208in}{2.236458in}}{\pgfqpoint{5.363475in}{2.233398in}}{\pgfqpoint{5.365731in}{2.231143in}}%
\pgfpathcurveto{\pgfqpoint{5.367987in}{2.228887in}}{\pgfqpoint{5.371046in}{2.227620in}}{\pgfqpoint{5.374236in}{2.227620in}}%
\pgfpathlineto{\pgfqpoint{5.374236in}{2.227620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184404in}{1.960584in}}%
\pgfpathcurveto{\pgfqpoint{5.187594in}{1.960584in}}{\pgfqpoint{5.190654in}{1.961852in}}{\pgfqpoint{5.192909in}{1.964107in}}%
\pgfpathcurveto{\pgfqpoint{5.195165in}{1.966363in}}{\pgfqpoint{5.196432in}{1.969423in}}{\pgfqpoint{5.196432in}{1.972612in}}%
\pgfpathcurveto{\pgfqpoint{5.196432in}{1.975802in}}{\pgfqpoint{5.195165in}{1.978862in}}{\pgfqpoint{5.192909in}{1.981118in}}%
\pgfpathcurveto{\pgfqpoint{5.190654in}{1.983373in}}{\pgfqpoint{5.187594in}{1.984641in}}{\pgfqpoint{5.184404in}{1.984641in}}%
\pgfpathcurveto{\pgfqpoint{5.181214in}{1.984641in}}{\pgfqpoint{5.178155in}{1.983373in}}{\pgfqpoint{5.175899in}{1.981118in}}%
\pgfpathcurveto{\pgfqpoint{5.173643in}{1.978862in}}{\pgfqpoint{5.172376in}{1.975802in}}{\pgfqpoint{5.172376in}{1.972612in}}%
\pgfpathcurveto{\pgfqpoint{5.172376in}{1.969423in}}{\pgfqpoint{5.173643in}{1.966363in}}{\pgfqpoint{5.175899in}{1.964107in}}%
\pgfpathcurveto{\pgfqpoint{5.178155in}{1.961852in}}{\pgfqpoint{5.181214in}{1.960584in}}{\pgfqpoint{5.184404in}{1.960584in}}%
\pgfpathlineto{\pgfqpoint{5.184404in}{1.960584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157246in}{1.920595in}}%
\pgfpathcurveto{\pgfqpoint{5.160436in}{1.920595in}}{\pgfqpoint{5.163496in}{1.921862in}}{\pgfqpoint{5.165752in}{1.924117in}}%
\pgfpathcurveto{\pgfqpoint{5.168007in}{1.926373in}}{\pgfqpoint{5.169275in}{1.929433in}}{\pgfqpoint{5.169275in}{1.932623in}}%
\pgfpathcurveto{\pgfqpoint{5.169275in}{1.935813in}}{\pgfqpoint{5.168007in}{1.938872in}}{\pgfqpoint{5.165752in}{1.941128in}}%
\pgfpathcurveto{\pgfqpoint{5.163496in}{1.943383in}}{\pgfqpoint{5.160436in}{1.944651in}}{\pgfqpoint{5.157246in}{1.944651in}}%
\pgfpathcurveto{\pgfqpoint{5.154057in}{1.944651in}}{\pgfqpoint{5.150997in}{1.943383in}}{\pgfqpoint{5.148741in}{1.941128in}}%
\pgfpathcurveto{\pgfqpoint{5.146486in}{1.938872in}}{\pgfqpoint{5.145218in}{1.935813in}}{\pgfqpoint{5.145218in}{1.932623in}}%
\pgfpathcurveto{\pgfqpoint{5.145218in}{1.929433in}}{\pgfqpoint{5.146486in}{1.926373in}}{\pgfqpoint{5.148741in}{1.924117in}}%
\pgfpathcurveto{\pgfqpoint{5.150997in}{1.921862in}}{\pgfqpoint{5.154057in}{1.920595in}}{\pgfqpoint{5.157246in}{1.920595in}}%
\pgfpathlineto{\pgfqpoint{5.157246in}{1.920595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042043in}{1.758015in}}%
\pgfpathcurveto{\pgfqpoint{5.045232in}{1.758015in}}{\pgfqpoint{5.048292in}{1.759282in}}{\pgfqpoint{5.050548in}{1.761538in}}%
\pgfpathcurveto{\pgfqpoint{5.052803in}{1.763793in}}{\pgfqpoint{5.054071in}{1.766853in}}{\pgfqpoint{5.054071in}{1.770043in}}%
\pgfpathcurveto{\pgfqpoint{5.054071in}{1.773233in}}{\pgfqpoint{5.052803in}{1.776292in}}{\pgfqpoint{5.050548in}{1.778548in}}%
\pgfpathcurveto{\pgfqpoint{5.048292in}{1.780804in}}{\pgfqpoint{5.045232in}{1.782071in}}{\pgfqpoint{5.042043in}{1.782071in}}%
\pgfpathcurveto{\pgfqpoint{5.038853in}{1.782071in}}{\pgfqpoint{5.035793in}{1.780804in}}{\pgfqpoint{5.033537in}{1.778548in}}%
\pgfpathcurveto{\pgfqpoint{5.031282in}{1.776292in}}{\pgfqpoint{5.030014in}{1.773233in}}{\pgfqpoint{5.030014in}{1.770043in}}%
\pgfpathcurveto{\pgfqpoint{5.030014in}{1.766853in}}{\pgfqpoint{5.031282in}{1.763793in}}{\pgfqpoint{5.033537in}{1.761538in}}%
\pgfpathcurveto{\pgfqpoint{5.035793in}{1.759282in}}{\pgfqpoint{5.038853in}{1.758015in}}{\pgfqpoint{5.042043in}{1.758015in}}%
\pgfpathlineto{\pgfqpoint{5.042043in}{1.758015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328138in}{2.024057in}}%
\pgfpathcurveto{\pgfqpoint{5.331328in}{2.024057in}}{\pgfqpoint{5.334387in}{2.025325in}}{\pgfqpoint{5.336643in}{2.027580in}}%
\pgfpathcurveto{\pgfqpoint{5.338898in}{2.029836in}}{\pgfqpoint{5.340166in}{2.032895in}}{\pgfqpoint{5.340166in}{2.036085in}}%
\pgfpathcurveto{\pgfqpoint{5.340166in}{2.039275in}}{\pgfqpoint{5.338898in}{2.042335in}}{\pgfqpoint{5.336643in}{2.044590in}}%
\pgfpathcurveto{\pgfqpoint{5.334387in}{2.046846in}}{\pgfqpoint{5.331328in}{2.048113in}}{\pgfqpoint{5.328138in}{2.048113in}}%
\pgfpathcurveto{\pgfqpoint{5.324948in}{2.048113in}}{\pgfqpoint{5.321888in}{2.046846in}}{\pgfqpoint{5.319633in}{2.044590in}}%
\pgfpathcurveto{\pgfqpoint{5.317377in}{2.042335in}}{\pgfqpoint{5.316110in}{2.039275in}}{\pgfqpoint{5.316110in}{2.036085in}}%
\pgfpathcurveto{\pgfqpoint{5.316110in}{2.032895in}}{\pgfqpoint{5.317377in}{2.029836in}}{\pgfqpoint{5.319633in}{2.027580in}}%
\pgfpathcurveto{\pgfqpoint{5.321888in}{2.025325in}}{\pgfqpoint{5.324948in}{2.024057in}}{\pgfqpoint{5.328138in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{5.328138in}{2.024057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382609in}{2.240018in}}%
\pgfpathcurveto{\pgfqpoint{5.385799in}{2.240018in}}{\pgfqpoint{5.388859in}{2.241285in}}{\pgfqpoint{5.391115in}{2.243541in}}%
\pgfpathcurveto{\pgfqpoint{5.393370in}{2.245797in}}{\pgfqpoint{5.394638in}{2.248856in}}{\pgfqpoint{5.394638in}{2.252046in}}%
\pgfpathcurveto{\pgfqpoint{5.394638in}{2.255236in}}{\pgfqpoint{5.393370in}{2.258296in}}{\pgfqpoint{5.391115in}{2.260551in}}%
\pgfpathcurveto{\pgfqpoint{5.388859in}{2.262807in}}{\pgfqpoint{5.385799in}{2.264074in}}{\pgfqpoint{5.382609in}{2.264074in}}%
\pgfpathcurveto{\pgfqpoint{5.379420in}{2.264074in}}{\pgfqpoint{5.376360in}{2.262807in}}{\pgfqpoint{5.374104in}{2.260551in}}%
\pgfpathcurveto{\pgfqpoint{5.371849in}{2.258296in}}{\pgfqpoint{5.370581in}{2.255236in}}{\pgfqpoint{5.370581in}{2.252046in}}%
\pgfpathcurveto{\pgfqpoint{5.370581in}{2.248856in}}{\pgfqpoint{5.371849in}{2.245797in}}{\pgfqpoint{5.374104in}{2.243541in}}%
\pgfpathcurveto{\pgfqpoint{5.376360in}{2.241285in}}{\pgfqpoint{5.379420in}{2.240018in}}{\pgfqpoint{5.382609in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{5.382609in}{2.240018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092783in}{1.859204in}}%
\pgfpathcurveto{\pgfqpoint{5.095973in}{1.859204in}}{\pgfqpoint{5.099032in}{1.860471in}}{\pgfqpoint{5.101288in}{1.862727in}}%
\pgfpathcurveto{\pgfqpoint{5.103544in}{1.864983in}}{\pgfqpoint{5.104811in}{1.868042in}}{\pgfqpoint{5.104811in}{1.871232in}}%
\pgfpathcurveto{\pgfqpoint{5.104811in}{1.874422in}}{\pgfqpoint{5.103544in}{1.877482in}}{\pgfqpoint{5.101288in}{1.879737in}}%
\pgfpathcurveto{\pgfqpoint{5.099032in}{1.881993in}}{\pgfqpoint{5.095973in}{1.883260in}}{\pgfqpoint{5.092783in}{1.883260in}}%
\pgfpathcurveto{\pgfqpoint{5.089593in}{1.883260in}}{\pgfqpoint{5.086533in}{1.881993in}}{\pgfqpoint{5.084278in}{1.879737in}}%
\pgfpathcurveto{\pgfqpoint{5.082022in}{1.877482in}}{\pgfqpoint{5.080755in}{1.874422in}}{\pgfqpoint{5.080755in}{1.871232in}}%
\pgfpathcurveto{\pgfqpoint{5.080755in}{1.868042in}}{\pgfqpoint{5.082022in}{1.864983in}}{\pgfqpoint{5.084278in}{1.862727in}}%
\pgfpathcurveto{\pgfqpoint{5.086533in}{1.860471in}}{\pgfqpoint{5.089593in}{1.859204in}}{\pgfqpoint{5.092783in}{1.859204in}}%
\pgfpathlineto{\pgfqpoint{5.092783in}{1.859204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266751in}{2.051798in}}%
\pgfpathcurveto{\pgfqpoint{5.269941in}{2.051798in}}{\pgfqpoint{5.273000in}{2.053066in}}{\pgfqpoint{5.275256in}{2.055321in}}%
\pgfpathcurveto{\pgfqpoint{5.277511in}{2.057577in}}{\pgfqpoint{5.278779in}{2.060637in}}{\pgfqpoint{5.278779in}{2.063826in}}%
\pgfpathcurveto{\pgfqpoint{5.278779in}{2.067016in}}{\pgfqpoint{5.277511in}{2.070076in}}{\pgfqpoint{5.275256in}{2.072332in}}%
\pgfpathcurveto{\pgfqpoint{5.273000in}{2.074587in}}{\pgfqpoint{5.269941in}{2.075855in}}{\pgfqpoint{5.266751in}{2.075855in}}%
\pgfpathcurveto{\pgfqpoint{5.263561in}{2.075855in}}{\pgfqpoint{5.260501in}{2.074587in}}{\pgfqpoint{5.258245in}{2.072332in}}%
\pgfpathcurveto{\pgfqpoint{5.255990in}{2.070076in}}{\pgfqpoint{5.254723in}{2.067016in}}{\pgfqpoint{5.254723in}{2.063826in}}%
\pgfpathcurveto{\pgfqpoint{5.254723in}{2.060637in}}{\pgfqpoint{5.255990in}{2.057577in}}{\pgfqpoint{5.258245in}{2.055321in}}%
\pgfpathcurveto{\pgfqpoint{5.260501in}{2.053066in}}{\pgfqpoint{5.263561in}{2.051798in}}{\pgfqpoint{5.266751in}{2.051798in}}%
\pgfpathlineto{\pgfqpoint{5.266751in}{2.051798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228483in}{1.944145in}}%
\pgfpathcurveto{\pgfqpoint{5.231673in}{1.944145in}}{\pgfqpoint{5.234732in}{1.945412in}}{\pgfqpoint{5.236988in}{1.947668in}}%
\pgfpathcurveto{\pgfqpoint{5.239243in}{1.949924in}}{\pgfqpoint{5.240511in}{1.952983in}}{\pgfqpoint{5.240511in}{1.956173in}}%
\pgfpathcurveto{\pgfqpoint{5.240511in}{1.959363in}}{\pgfqpoint{5.239243in}{1.962423in}}{\pgfqpoint{5.236988in}{1.964678in}}%
\pgfpathcurveto{\pgfqpoint{5.234732in}{1.966934in}}{\pgfqpoint{5.231673in}{1.968201in}}{\pgfqpoint{5.228483in}{1.968201in}}%
\pgfpathcurveto{\pgfqpoint{5.225293in}{1.968201in}}{\pgfqpoint{5.222233in}{1.966934in}}{\pgfqpoint{5.219978in}{1.964678in}}%
\pgfpathcurveto{\pgfqpoint{5.217722in}{1.962423in}}{\pgfqpoint{5.216455in}{1.959363in}}{\pgfqpoint{5.216455in}{1.956173in}}%
\pgfpathcurveto{\pgfqpoint{5.216455in}{1.952983in}}{\pgfqpoint{5.217722in}{1.949924in}}{\pgfqpoint{5.219978in}{1.947668in}}%
\pgfpathcurveto{\pgfqpoint{5.222233in}{1.945412in}}{\pgfqpoint{5.225293in}{1.944145in}}{\pgfqpoint{5.228483in}{1.944145in}}%
\pgfpathlineto{\pgfqpoint{5.228483in}{1.944145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168718in}{1.963465in}}%
\pgfpathcurveto{\pgfqpoint{5.171908in}{1.963465in}}{\pgfqpoint{5.174967in}{1.964733in}}{\pgfqpoint{5.177223in}{1.966988in}}%
\pgfpathcurveto{\pgfqpoint{5.179478in}{1.969244in}}{\pgfqpoint{5.180746in}{1.972304in}}{\pgfqpoint{5.180746in}{1.975494in}}%
\pgfpathcurveto{\pgfqpoint{5.180746in}{1.978683in}}{\pgfqpoint{5.179478in}{1.981743in}}{\pgfqpoint{5.177223in}{1.983999in}}%
\pgfpathcurveto{\pgfqpoint{5.174967in}{1.986254in}}{\pgfqpoint{5.171908in}{1.987522in}}{\pgfqpoint{5.168718in}{1.987522in}}%
\pgfpathcurveto{\pgfqpoint{5.165528in}{1.987522in}}{\pgfqpoint{5.162468in}{1.986254in}}{\pgfqpoint{5.160213in}{1.983999in}}%
\pgfpathcurveto{\pgfqpoint{5.157957in}{1.981743in}}{\pgfqpoint{5.156690in}{1.978683in}}{\pgfqpoint{5.156690in}{1.975494in}}%
\pgfpathcurveto{\pgfqpoint{5.156690in}{1.972304in}}{\pgfqpoint{5.157957in}{1.969244in}}{\pgfqpoint{5.160213in}{1.966988in}}%
\pgfpathcurveto{\pgfqpoint{5.162468in}{1.964733in}}{\pgfqpoint{5.165528in}{1.963465in}}{\pgfqpoint{5.168718in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{5.168718in}{1.963465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230288in}{1.840385in}}%
\pgfpathcurveto{\pgfqpoint{5.233478in}{1.840385in}}{\pgfqpoint{5.236538in}{1.841653in}}{\pgfqpoint{5.238794in}{1.843908in}}%
\pgfpathcurveto{\pgfqpoint{5.241049in}{1.846164in}}{\pgfqpoint{5.242316in}{1.849224in}}{\pgfqpoint{5.242316in}{1.852413in}}%
\pgfpathcurveto{\pgfqpoint{5.242316in}{1.855603in}}{\pgfqpoint{5.241049in}{1.858663in}}{\pgfqpoint{5.238794in}{1.860919in}}%
\pgfpathcurveto{\pgfqpoint{5.236538in}{1.863174in}}{\pgfqpoint{5.233478in}{1.864442in}}{\pgfqpoint{5.230288in}{1.864442in}}%
\pgfpathcurveto{\pgfqpoint{5.227098in}{1.864442in}}{\pgfqpoint{5.224039in}{1.863174in}}{\pgfqpoint{5.221783in}{1.860919in}}%
\pgfpathcurveto{\pgfqpoint{5.219528in}{1.858663in}}{\pgfqpoint{5.218260in}{1.855603in}}{\pgfqpoint{5.218260in}{1.852413in}}%
\pgfpathcurveto{\pgfqpoint{5.218260in}{1.849224in}}{\pgfqpoint{5.219528in}{1.846164in}}{\pgfqpoint{5.221783in}{1.843908in}}%
\pgfpathcurveto{\pgfqpoint{5.224039in}{1.841653in}}{\pgfqpoint{5.227098in}{1.840385in}}{\pgfqpoint{5.230288in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{5.230288in}{1.840385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070461in}{1.713067in}}%
\pgfpathcurveto{\pgfqpoint{5.073651in}{1.713067in}}{\pgfqpoint{5.076710in}{1.714334in}}{\pgfqpoint{5.078966in}{1.716590in}}%
\pgfpathcurveto{\pgfqpoint{5.081222in}{1.718845in}}{\pgfqpoint{5.082489in}{1.721905in}}{\pgfqpoint{5.082489in}{1.725095in}}%
\pgfpathcurveto{\pgfqpoint{5.082489in}{1.728285in}}{\pgfqpoint{5.081222in}{1.731344in}}{\pgfqpoint{5.078966in}{1.733600in}}%
\pgfpathcurveto{\pgfqpoint{5.076710in}{1.735856in}}{\pgfqpoint{5.073651in}{1.737123in}}{\pgfqpoint{5.070461in}{1.737123in}}%
\pgfpathcurveto{\pgfqpoint{5.067271in}{1.737123in}}{\pgfqpoint{5.064211in}{1.735856in}}{\pgfqpoint{5.061956in}{1.733600in}}%
\pgfpathcurveto{\pgfqpoint{5.059700in}{1.731344in}}{\pgfqpoint{5.058433in}{1.728285in}}{\pgfqpoint{5.058433in}{1.725095in}}%
\pgfpathcurveto{\pgfqpoint{5.058433in}{1.721905in}}{\pgfqpoint{5.059700in}{1.718845in}}{\pgfqpoint{5.061956in}{1.716590in}}%
\pgfpathcurveto{\pgfqpoint{5.064211in}{1.714334in}}{\pgfqpoint{5.067271in}{1.713067in}}{\pgfqpoint{5.070461in}{1.713067in}}%
\pgfpathlineto{\pgfqpoint{5.070461in}{1.713067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091387in}{1.863627in}}%
\pgfpathcurveto{\pgfqpoint{5.094577in}{1.863627in}}{\pgfqpoint{5.097636in}{1.864894in}}{\pgfqpoint{5.099892in}{1.867150in}}%
\pgfpathcurveto{\pgfqpoint{5.102147in}{1.869405in}}{\pgfqpoint{5.103415in}{1.872465in}}{\pgfqpoint{5.103415in}{1.875655in}}%
\pgfpathcurveto{\pgfqpoint{5.103415in}{1.878845in}}{\pgfqpoint{5.102147in}{1.881904in}}{\pgfqpoint{5.099892in}{1.884160in}}%
\pgfpathcurveto{\pgfqpoint{5.097636in}{1.886416in}}{\pgfqpoint{5.094577in}{1.887683in}}{\pgfqpoint{5.091387in}{1.887683in}}%
\pgfpathcurveto{\pgfqpoint{5.088197in}{1.887683in}}{\pgfqpoint{5.085137in}{1.886416in}}{\pgfqpoint{5.082881in}{1.884160in}}%
\pgfpathcurveto{\pgfqpoint{5.080626in}{1.881904in}}{\pgfqpoint{5.079359in}{1.878845in}}{\pgfqpoint{5.079359in}{1.875655in}}%
\pgfpathcurveto{\pgfqpoint{5.079359in}{1.872465in}}{\pgfqpoint{5.080626in}{1.869405in}}{\pgfqpoint{5.082881in}{1.867150in}}%
\pgfpathcurveto{\pgfqpoint{5.085137in}{1.864894in}}{\pgfqpoint{5.088197in}{1.863627in}}{\pgfqpoint{5.091387in}{1.863627in}}%
\pgfpathlineto{\pgfqpoint{5.091387in}{1.863627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903968in}{1.522301in}}%
\pgfpathcurveto{\pgfqpoint{4.907158in}{1.522301in}}{\pgfqpoint{4.910217in}{1.523568in}}{\pgfqpoint{4.912473in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{4.914728in}{1.528079in}}{\pgfqpoint{4.915996in}{1.531139in}}{\pgfqpoint{4.915996in}{1.534329in}}%
\pgfpathcurveto{\pgfqpoint{4.915996in}{1.537519in}}{\pgfqpoint{4.914728in}{1.540578in}}{\pgfqpoint{4.912473in}{1.542834in}}%
\pgfpathcurveto{\pgfqpoint{4.910217in}{1.545090in}}{\pgfqpoint{4.907158in}{1.546357in}}{\pgfqpoint{4.903968in}{1.546357in}}%
\pgfpathcurveto{\pgfqpoint{4.900778in}{1.546357in}}{\pgfqpoint{4.897718in}{1.545090in}}{\pgfqpoint{4.895462in}{1.542834in}}%
\pgfpathcurveto{\pgfqpoint{4.893207in}{1.540578in}}{\pgfqpoint{4.891940in}{1.537519in}}{\pgfqpoint{4.891940in}{1.534329in}}%
\pgfpathcurveto{\pgfqpoint{4.891940in}{1.531139in}}{\pgfqpoint{4.893207in}{1.528079in}}{\pgfqpoint{4.895462in}{1.525824in}}%
\pgfpathcurveto{\pgfqpoint{4.897718in}{1.523568in}}{\pgfqpoint{4.900778in}{1.522301in}}{\pgfqpoint{4.903968in}{1.522301in}}%
\pgfpathlineto{\pgfqpoint{4.903968in}{1.522301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422905in}{2.101987in}}%
\pgfpathcurveto{\pgfqpoint{5.426095in}{2.101987in}}{\pgfqpoint{5.429154in}{2.103254in}}{\pgfqpoint{5.431410in}{2.105510in}}%
\pgfpathcurveto{\pgfqpoint{5.433666in}{2.107765in}}{\pgfqpoint{5.434933in}{2.110825in}}{\pgfqpoint{5.434933in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{5.434933in}{2.117205in}}{\pgfqpoint{5.433666in}{2.120264in}}{\pgfqpoint{5.431410in}{2.122520in}}%
\pgfpathcurveto{\pgfqpoint{5.429154in}{2.124776in}}{\pgfqpoint{5.426095in}{2.126043in}}{\pgfqpoint{5.422905in}{2.126043in}}%
\pgfpathcurveto{\pgfqpoint{5.419715in}{2.126043in}}{\pgfqpoint{5.416655in}{2.124776in}}{\pgfqpoint{5.414400in}{2.122520in}}%
\pgfpathcurveto{\pgfqpoint{5.412144in}{2.120264in}}{\pgfqpoint{5.410877in}{2.117205in}}{\pgfqpoint{5.410877in}{2.114015in}}%
\pgfpathcurveto{\pgfqpoint{5.410877in}{2.110825in}}{\pgfqpoint{5.412144in}{2.107765in}}{\pgfqpoint{5.414400in}{2.105510in}}%
\pgfpathcurveto{\pgfqpoint{5.416655in}{2.103254in}}{\pgfqpoint{5.419715in}{2.101987in}}{\pgfqpoint{5.422905in}{2.101987in}}%
\pgfpathlineto{\pgfqpoint{5.422905in}{2.101987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074211in}{1.763145in}}%
\pgfpathcurveto{\pgfqpoint{5.077401in}{1.763145in}}{\pgfqpoint{5.080461in}{1.764412in}}{\pgfqpoint{5.082717in}{1.766668in}}%
\pgfpathcurveto{\pgfqpoint{5.084972in}{1.768924in}}{\pgfqpoint{5.086240in}{1.771983in}}{\pgfqpoint{5.086240in}{1.775173in}}%
\pgfpathcurveto{\pgfqpoint{5.086240in}{1.778363in}}{\pgfqpoint{5.084972in}{1.781423in}}{\pgfqpoint{5.082717in}{1.783678in}}%
\pgfpathcurveto{\pgfqpoint{5.080461in}{1.785934in}}{\pgfqpoint{5.077401in}{1.787201in}}{\pgfqpoint{5.074211in}{1.787201in}}%
\pgfpathcurveto{\pgfqpoint{5.071022in}{1.787201in}}{\pgfqpoint{5.067962in}{1.785934in}}{\pgfqpoint{5.065706in}{1.783678in}}%
\pgfpathcurveto{\pgfqpoint{5.063451in}{1.781423in}}{\pgfqpoint{5.062183in}{1.778363in}}{\pgfqpoint{5.062183in}{1.775173in}}%
\pgfpathcurveto{\pgfqpoint{5.062183in}{1.771983in}}{\pgfqpoint{5.063451in}{1.768924in}}{\pgfqpoint{5.065706in}{1.766668in}}%
\pgfpathcurveto{\pgfqpoint{5.067962in}{1.764412in}}{\pgfqpoint{5.071022in}{1.763145in}}{\pgfqpoint{5.074211in}{1.763145in}}%
\pgfpathlineto{\pgfqpoint{5.074211in}{1.763145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083666in}{1.661115in}}%
\pgfpathcurveto{\pgfqpoint{5.086856in}{1.661115in}}{\pgfqpoint{5.089916in}{1.662382in}}{\pgfqpoint{5.092172in}{1.664638in}}%
\pgfpathcurveto{\pgfqpoint{5.094427in}{1.666893in}}{\pgfqpoint{5.095695in}{1.669953in}}{\pgfqpoint{5.095695in}{1.673143in}}%
\pgfpathcurveto{\pgfqpoint{5.095695in}{1.676333in}}{\pgfqpoint{5.094427in}{1.679392in}}{\pgfqpoint{5.092172in}{1.681648in}}%
\pgfpathcurveto{\pgfqpoint{5.089916in}{1.683904in}}{\pgfqpoint{5.086856in}{1.685171in}}{\pgfqpoint{5.083666in}{1.685171in}}%
\pgfpathcurveto{\pgfqpoint{5.080476in}{1.685171in}}{\pgfqpoint{5.077417in}{1.683904in}}{\pgfqpoint{5.075161in}{1.681648in}}%
\pgfpathcurveto{\pgfqpoint{5.072906in}{1.679392in}}{\pgfqpoint{5.071638in}{1.676333in}}{\pgfqpoint{5.071638in}{1.673143in}}%
\pgfpathcurveto{\pgfqpoint{5.071638in}{1.669953in}}{\pgfqpoint{5.072906in}{1.666893in}}{\pgfqpoint{5.075161in}{1.664638in}}%
\pgfpathcurveto{\pgfqpoint{5.077417in}{1.662382in}}{\pgfqpoint{5.080476in}{1.661115in}}{\pgfqpoint{5.083666in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{5.083666in}{1.661115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303905in}{2.017277in}}%
\pgfpathcurveto{\pgfqpoint{5.307095in}{2.017277in}}{\pgfqpoint{5.310155in}{2.018544in}}{\pgfqpoint{5.312410in}{2.020800in}}%
\pgfpathcurveto{\pgfqpoint{5.314666in}{2.023055in}}{\pgfqpoint{5.315933in}{2.026115in}}{\pgfqpoint{5.315933in}{2.029305in}}%
\pgfpathcurveto{\pgfqpoint{5.315933in}{2.032495in}}{\pgfqpoint{5.314666in}{2.035554in}}{\pgfqpoint{5.312410in}{2.037810in}}%
\pgfpathcurveto{\pgfqpoint{5.310155in}{2.040066in}}{\pgfqpoint{5.307095in}{2.041333in}}{\pgfqpoint{5.303905in}{2.041333in}}%
\pgfpathcurveto{\pgfqpoint{5.300715in}{2.041333in}}{\pgfqpoint{5.297655in}{2.040066in}}{\pgfqpoint{5.295400in}{2.037810in}}%
\pgfpathcurveto{\pgfqpoint{5.293144in}{2.035554in}}{\pgfqpoint{5.291877in}{2.032495in}}{\pgfqpoint{5.291877in}{2.029305in}}%
\pgfpathcurveto{\pgfqpoint{5.291877in}{2.026115in}}{\pgfqpoint{5.293144in}{2.023055in}}{\pgfqpoint{5.295400in}{2.020800in}}%
\pgfpathcurveto{\pgfqpoint{5.297655in}{2.018544in}}{\pgfqpoint{5.300715in}{2.017277in}}{\pgfqpoint{5.303905in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{5.303905in}{2.017277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145176in}{1.857247in}}%
\pgfpathcurveto{\pgfqpoint{5.148366in}{1.857247in}}{\pgfqpoint{5.151426in}{1.858514in}}{\pgfqpoint{5.153681in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{5.155937in}{1.863025in}}{\pgfqpoint{5.157204in}{1.866085in}}{\pgfqpoint{5.157204in}{1.869275in}}%
\pgfpathcurveto{\pgfqpoint{5.157204in}{1.872465in}}{\pgfqpoint{5.155937in}{1.875524in}}{\pgfqpoint{5.153681in}{1.877780in}}%
\pgfpathcurveto{\pgfqpoint{5.151426in}{1.880035in}}{\pgfqpoint{5.148366in}{1.881303in}}{\pgfqpoint{5.145176in}{1.881303in}}%
\pgfpathcurveto{\pgfqpoint{5.141986in}{1.881303in}}{\pgfqpoint{5.138926in}{1.880035in}}{\pgfqpoint{5.136671in}{1.877780in}}%
\pgfpathcurveto{\pgfqpoint{5.134415in}{1.875524in}}{\pgfqpoint{5.133148in}{1.872465in}}{\pgfqpoint{5.133148in}{1.869275in}}%
\pgfpathcurveto{\pgfqpoint{5.133148in}{1.866085in}}{\pgfqpoint{5.134415in}{1.863025in}}{\pgfqpoint{5.136671in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{5.138926in}{1.858514in}}{\pgfqpoint{5.141986in}{1.857247in}}{\pgfqpoint{5.145176in}{1.857247in}}%
\pgfpathlineto{\pgfqpoint{5.145176in}{1.857247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210361in}{1.940965in}}%
\pgfpathcurveto{\pgfqpoint{5.213550in}{1.940965in}}{\pgfqpoint{5.216610in}{1.942232in}}{\pgfqpoint{5.218866in}{1.944488in}}%
\pgfpathcurveto{\pgfqpoint{5.221121in}{1.946744in}}{\pgfqpoint{5.222389in}{1.949803in}}{\pgfqpoint{5.222389in}{1.952993in}}%
\pgfpathcurveto{\pgfqpoint{5.222389in}{1.956183in}}{\pgfqpoint{5.221121in}{1.959243in}}{\pgfqpoint{5.218866in}{1.961498in}}%
\pgfpathcurveto{\pgfqpoint{5.216610in}{1.963754in}}{\pgfqpoint{5.213550in}{1.965021in}}{\pgfqpoint{5.210361in}{1.965021in}}%
\pgfpathcurveto{\pgfqpoint{5.207171in}{1.965021in}}{\pgfqpoint{5.204111in}{1.963754in}}{\pgfqpoint{5.201855in}{1.961498in}}%
\pgfpathcurveto{\pgfqpoint{5.199600in}{1.959243in}}{\pgfqpoint{5.198332in}{1.956183in}}{\pgfqpoint{5.198332in}{1.952993in}}%
\pgfpathcurveto{\pgfqpoint{5.198332in}{1.949803in}}{\pgfqpoint{5.199600in}{1.946744in}}{\pgfqpoint{5.201855in}{1.944488in}}%
\pgfpathcurveto{\pgfqpoint{5.204111in}{1.942232in}}{\pgfqpoint{5.207171in}{1.940965in}}{\pgfqpoint{5.210361in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{5.210361in}{1.940965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976226in}{1.771143in}}%
\pgfpathcurveto{\pgfqpoint{4.979416in}{1.771143in}}{\pgfqpoint{4.982476in}{1.772411in}}{\pgfqpoint{4.984731in}{1.774666in}}%
\pgfpathcurveto{\pgfqpoint{4.986987in}{1.776922in}}{\pgfqpoint{4.988254in}{1.779982in}}{\pgfqpoint{4.988254in}{1.783171in}}%
\pgfpathcurveto{\pgfqpoint{4.988254in}{1.786361in}}{\pgfqpoint{4.986987in}{1.789421in}}{\pgfqpoint{4.984731in}{1.791677in}}%
\pgfpathcurveto{\pgfqpoint{4.982476in}{1.793932in}}{\pgfqpoint{4.979416in}{1.795200in}}{\pgfqpoint{4.976226in}{1.795200in}}%
\pgfpathcurveto{\pgfqpoint{4.973036in}{1.795200in}}{\pgfqpoint{4.969976in}{1.793932in}}{\pgfqpoint{4.967721in}{1.791677in}}%
\pgfpathcurveto{\pgfqpoint{4.965465in}{1.789421in}}{\pgfqpoint{4.964198in}{1.786361in}}{\pgfqpoint{4.964198in}{1.783171in}}%
\pgfpathcurveto{\pgfqpoint{4.964198in}{1.779982in}}{\pgfqpoint{4.965465in}{1.776922in}}{\pgfqpoint{4.967721in}{1.774666in}}%
\pgfpathcurveto{\pgfqpoint{4.969976in}{1.772411in}}{\pgfqpoint{4.973036in}{1.771143in}}{\pgfqpoint{4.976226in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{4.976226in}{1.771143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042633in}{1.823305in}}%
\pgfpathcurveto{\pgfqpoint{5.045823in}{1.823305in}}{\pgfqpoint{5.048883in}{1.824572in}}{\pgfqpoint{5.051139in}{1.826828in}}%
\pgfpathcurveto{\pgfqpoint{5.053394in}{1.829083in}}{\pgfqpoint{5.054662in}{1.832143in}}{\pgfqpoint{5.054662in}{1.835333in}}%
\pgfpathcurveto{\pgfqpoint{5.054662in}{1.838523in}}{\pgfqpoint{5.053394in}{1.841582in}}{\pgfqpoint{5.051139in}{1.843838in}}%
\pgfpathcurveto{\pgfqpoint{5.048883in}{1.846094in}}{\pgfqpoint{5.045823in}{1.847361in}}{\pgfqpoint{5.042633in}{1.847361in}}%
\pgfpathcurveto{\pgfqpoint{5.039444in}{1.847361in}}{\pgfqpoint{5.036384in}{1.846094in}}{\pgfqpoint{5.034128in}{1.843838in}}%
\pgfpathcurveto{\pgfqpoint{5.031873in}{1.841582in}}{\pgfqpoint{5.030605in}{1.838523in}}{\pgfqpoint{5.030605in}{1.835333in}}%
\pgfpathcurveto{\pgfqpoint{5.030605in}{1.832143in}}{\pgfqpoint{5.031873in}{1.829083in}}{\pgfqpoint{5.034128in}{1.826828in}}%
\pgfpathcurveto{\pgfqpoint{5.036384in}{1.824572in}}{\pgfqpoint{5.039444in}{1.823305in}}{\pgfqpoint{5.042633in}{1.823305in}}%
\pgfpathlineto{\pgfqpoint{5.042633in}{1.823305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160935in}{1.857635in}}%
\pgfpathcurveto{\pgfqpoint{5.164125in}{1.857635in}}{\pgfqpoint{5.167185in}{1.858902in}}{\pgfqpoint{5.169440in}{1.861158in}}%
\pgfpathcurveto{\pgfqpoint{5.171696in}{1.863413in}}{\pgfqpoint{5.172963in}{1.866473in}}{\pgfqpoint{5.172963in}{1.869663in}}%
\pgfpathcurveto{\pgfqpoint{5.172963in}{1.872853in}}{\pgfqpoint{5.171696in}{1.875912in}}{\pgfqpoint{5.169440in}{1.878168in}}%
\pgfpathcurveto{\pgfqpoint{5.167185in}{1.880424in}}{\pgfqpoint{5.164125in}{1.881691in}}{\pgfqpoint{5.160935in}{1.881691in}}%
\pgfpathcurveto{\pgfqpoint{5.157745in}{1.881691in}}{\pgfqpoint{5.154685in}{1.880424in}}{\pgfqpoint{5.152430in}{1.878168in}}%
\pgfpathcurveto{\pgfqpoint{5.150174in}{1.875912in}}{\pgfqpoint{5.148907in}{1.872853in}}{\pgfqpoint{5.148907in}{1.869663in}}%
\pgfpathcurveto{\pgfqpoint{5.148907in}{1.866473in}}{\pgfqpoint{5.150174in}{1.863413in}}{\pgfqpoint{5.152430in}{1.861158in}}%
\pgfpathcurveto{\pgfqpoint{5.154685in}{1.858902in}}{\pgfqpoint{5.157745in}{1.857635in}}{\pgfqpoint{5.160935in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{5.160935in}{1.857635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469025in}{2.110341in}}%
\pgfpathcurveto{\pgfqpoint{5.472215in}{2.110341in}}{\pgfqpoint{5.475275in}{2.111609in}}{\pgfqpoint{5.477531in}{2.113864in}}%
\pgfpathcurveto{\pgfqpoint{5.479786in}{2.116120in}}{\pgfqpoint{5.481054in}{2.119180in}}{\pgfqpoint{5.481054in}{2.122369in}}%
\pgfpathcurveto{\pgfqpoint{5.481054in}{2.125559in}}{\pgfqpoint{5.479786in}{2.128619in}}{\pgfqpoint{5.477531in}{2.130875in}}%
\pgfpathcurveto{\pgfqpoint{5.475275in}{2.133130in}}{\pgfqpoint{5.472215in}{2.134398in}}{\pgfqpoint{5.469025in}{2.134398in}}%
\pgfpathcurveto{\pgfqpoint{5.465836in}{2.134398in}}{\pgfqpoint{5.462776in}{2.133130in}}{\pgfqpoint{5.460520in}{2.130875in}}%
\pgfpathcurveto{\pgfqpoint{5.458265in}{2.128619in}}{\pgfqpoint{5.456997in}{2.125559in}}{\pgfqpoint{5.456997in}{2.122369in}}%
\pgfpathcurveto{\pgfqpoint{5.456997in}{2.119180in}}{\pgfqpoint{5.458265in}{2.116120in}}{\pgfqpoint{5.460520in}{2.113864in}}%
\pgfpathcurveto{\pgfqpoint{5.462776in}{2.111609in}}{\pgfqpoint{5.465836in}{2.110341in}}{\pgfqpoint{5.469025in}{2.110341in}}%
\pgfpathlineto{\pgfqpoint{5.469025in}{2.110341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252737in}{1.944630in}}%
\pgfpathcurveto{\pgfqpoint{5.255927in}{1.944630in}}{\pgfqpoint{5.258987in}{1.945898in}}{\pgfqpoint{5.261242in}{1.948153in}}%
\pgfpathcurveto{\pgfqpoint{5.263498in}{1.950409in}}{\pgfqpoint{5.264765in}{1.953468in}}{\pgfqpoint{5.264765in}{1.956658in}}%
\pgfpathcurveto{\pgfqpoint{5.264765in}{1.959848in}}{\pgfqpoint{5.263498in}{1.962908in}}{\pgfqpoint{5.261242in}{1.965163in}}%
\pgfpathcurveto{\pgfqpoint{5.258987in}{1.967419in}}{\pgfqpoint{5.255927in}{1.968686in}}{\pgfqpoint{5.252737in}{1.968686in}}%
\pgfpathcurveto{\pgfqpoint{5.249547in}{1.968686in}}{\pgfqpoint{5.246487in}{1.967419in}}{\pgfqpoint{5.244232in}{1.965163in}}%
\pgfpathcurveto{\pgfqpoint{5.241976in}{1.962908in}}{\pgfqpoint{5.240709in}{1.959848in}}{\pgfqpoint{5.240709in}{1.956658in}}%
\pgfpathcurveto{\pgfqpoint{5.240709in}{1.953468in}}{\pgfqpoint{5.241976in}{1.950409in}}{\pgfqpoint{5.244232in}{1.948153in}}%
\pgfpathcurveto{\pgfqpoint{5.246487in}{1.945898in}}{\pgfqpoint{5.249547in}{1.944630in}}{\pgfqpoint{5.252737in}{1.944630in}}%
\pgfpathlineto{\pgfqpoint{5.252737in}{1.944630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213560in}{1.843481in}}%
\pgfpathcurveto{\pgfqpoint{5.216750in}{1.843481in}}{\pgfqpoint{5.219810in}{1.844748in}}{\pgfqpoint{5.222066in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{5.224321in}{1.849260in}}{\pgfqpoint{5.225589in}{1.852319in}}{\pgfqpoint{5.225589in}{1.855509in}}%
\pgfpathcurveto{\pgfqpoint{5.225589in}{1.858699in}}{\pgfqpoint{5.224321in}{1.861759in}}{\pgfqpoint{5.222066in}{1.864014in}}%
\pgfpathcurveto{\pgfqpoint{5.219810in}{1.866270in}}{\pgfqpoint{5.216750in}{1.867537in}}{\pgfqpoint{5.213560in}{1.867537in}}%
\pgfpathcurveto{\pgfqpoint{5.210370in}{1.867537in}}{\pgfqpoint{5.207311in}{1.866270in}}{\pgfqpoint{5.205055in}{1.864014in}}%
\pgfpathcurveto{\pgfqpoint{5.202800in}{1.861759in}}{\pgfqpoint{5.201532in}{1.858699in}}{\pgfqpoint{5.201532in}{1.855509in}}%
\pgfpathcurveto{\pgfqpoint{5.201532in}{1.852319in}}{\pgfqpoint{5.202800in}{1.849260in}}{\pgfqpoint{5.205055in}{1.847004in}}%
\pgfpathcurveto{\pgfqpoint{5.207311in}{1.844748in}}{\pgfqpoint{5.210370in}{1.843481in}}{\pgfqpoint{5.213560in}{1.843481in}}%
\pgfpathlineto{\pgfqpoint{5.213560in}{1.843481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302196in}{2.023984in}}%
\pgfpathcurveto{\pgfqpoint{5.305386in}{2.023984in}}{\pgfqpoint{5.308446in}{2.025251in}}{\pgfqpoint{5.310701in}{2.027507in}}%
\pgfpathcurveto{\pgfqpoint{5.312957in}{2.029763in}}{\pgfqpoint{5.314224in}{2.032822in}}{\pgfqpoint{5.314224in}{2.036012in}}%
\pgfpathcurveto{\pgfqpoint{5.314224in}{2.039202in}}{\pgfqpoint{5.312957in}{2.042262in}}{\pgfqpoint{5.310701in}{2.044517in}}%
\pgfpathcurveto{\pgfqpoint{5.308446in}{2.046773in}}{\pgfqpoint{5.305386in}{2.048040in}}{\pgfqpoint{5.302196in}{2.048040in}}%
\pgfpathcurveto{\pgfqpoint{5.299006in}{2.048040in}}{\pgfqpoint{5.295947in}{2.046773in}}{\pgfqpoint{5.293691in}{2.044517in}}%
\pgfpathcurveto{\pgfqpoint{5.291435in}{2.042262in}}{\pgfqpoint{5.290168in}{2.039202in}}{\pgfqpoint{5.290168in}{2.036012in}}%
\pgfpathcurveto{\pgfqpoint{5.290168in}{2.032822in}}{\pgfqpoint{5.291435in}{2.029763in}}{\pgfqpoint{5.293691in}{2.027507in}}%
\pgfpathcurveto{\pgfqpoint{5.295947in}{2.025251in}}{\pgfqpoint{5.299006in}{2.023984in}}{\pgfqpoint{5.302196in}{2.023984in}}%
\pgfpathlineto{\pgfqpoint{5.302196in}{2.023984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411722in}{2.150971in}}%
\pgfpathcurveto{\pgfqpoint{5.414912in}{2.150971in}}{\pgfqpoint{5.417972in}{2.152238in}}{\pgfqpoint{5.420227in}{2.154494in}}%
\pgfpathcurveto{\pgfqpoint{5.422483in}{2.156749in}}{\pgfqpoint{5.423750in}{2.159809in}}{\pgfqpoint{5.423750in}{2.162999in}}%
\pgfpathcurveto{\pgfqpoint{5.423750in}{2.166189in}}{\pgfqpoint{5.422483in}{2.169248in}}{\pgfqpoint{5.420227in}{2.171504in}}%
\pgfpathcurveto{\pgfqpoint{5.417972in}{2.173759in}}{\pgfqpoint{5.414912in}{2.175027in}}{\pgfqpoint{5.411722in}{2.175027in}}%
\pgfpathcurveto{\pgfqpoint{5.408532in}{2.175027in}}{\pgfqpoint{5.405473in}{2.173759in}}{\pgfqpoint{5.403217in}{2.171504in}}%
\pgfpathcurveto{\pgfqpoint{5.400962in}{2.169248in}}{\pgfqpoint{5.399694in}{2.166189in}}{\pgfqpoint{5.399694in}{2.162999in}}%
\pgfpathcurveto{\pgfqpoint{5.399694in}{2.159809in}}{\pgfqpoint{5.400962in}{2.156749in}}{\pgfqpoint{5.403217in}{2.154494in}}%
\pgfpathcurveto{\pgfqpoint{5.405473in}{2.152238in}}{\pgfqpoint{5.408532in}{2.150971in}}{\pgfqpoint{5.411722in}{2.150971in}}%
\pgfpathlineto{\pgfqpoint{5.411722in}{2.150971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350417in}{2.110909in}}%
\pgfpathcurveto{\pgfqpoint{5.353607in}{2.110909in}}{\pgfqpoint{5.356667in}{2.112177in}}{\pgfqpoint{5.358922in}{2.114432in}}%
\pgfpathcurveto{\pgfqpoint{5.361178in}{2.116688in}}{\pgfqpoint{5.362445in}{2.119747in}}{\pgfqpoint{5.362445in}{2.122937in}}%
\pgfpathcurveto{\pgfqpoint{5.362445in}{2.126127in}}{\pgfqpoint{5.361178in}{2.129187in}}{\pgfqpoint{5.358922in}{2.131442in}}%
\pgfpathcurveto{\pgfqpoint{5.356667in}{2.133698in}}{\pgfqpoint{5.353607in}{2.134965in}}{\pgfqpoint{5.350417in}{2.134965in}}%
\pgfpathcurveto{\pgfqpoint{5.347227in}{2.134965in}}{\pgfqpoint{5.344168in}{2.133698in}}{\pgfqpoint{5.341912in}{2.131442in}}%
\pgfpathcurveto{\pgfqpoint{5.339656in}{2.129187in}}{\pgfqpoint{5.338389in}{2.126127in}}{\pgfqpoint{5.338389in}{2.122937in}}%
\pgfpathcurveto{\pgfqpoint{5.338389in}{2.119747in}}{\pgfqpoint{5.339656in}{2.116688in}}{\pgfqpoint{5.341912in}{2.114432in}}%
\pgfpathcurveto{\pgfqpoint{5.344168in}{2.112177in}}{\pgfqpoint{5.347227in}{2.110909in}}{\pgfqpoint{5.350417in}{2.110909in}}%
\pgfpathlineto{\pgfqpoint{5.350417in}{2.110909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354692in}{1.999445in}}%
\pgfpathcurveto{\pgfqpoint{5.357881in}{1.999445in}}{\pgfqpoint{5.360941in}{2.000712in}}{\pgfqpoint{5.363197in}{2.002968in}}%
\pgfpathcurveto{\pgfqpoint{5.365452in}{2.005223in}}{\pgfqpoint{5.366720in}{2.008283in}}{\pgfqpoint{5.366720in}{2.011473in}}%
\pgfpathcurveto{\pgfqpoint{5.366720in}{2.014663in}}{\pgfqpoint{5.365452in}{2.017723in}}{\pgfqpoint{5.363197in}{2.019978in}}%
\pgfpathcurveto{\pgfqpoint{5.360941in}{2.022234in}}{\pgfqpoint{5.357881in}{2.023501in}}{\pgfqpoint{5.354692in}{2.023501in}}%
\pgfpathcurveto{\pgfqpoint{5.351502in}{2.023501in}}{\pgfqpoint{5.348442in}{2.022234in}}{\pgfqpoint{5.346186in}{2.019978in}}%
\pgfpathcurveto{\pgfqpoint{5.343931in}{2.017723in}}{\pgfqpoint{5.342663in}{2.014663in}}{\pgfqpoint{5.342663in}{2.011473in}}%
\pgfpathcurveto{\pgfqpoint{5.342663in}{2.008283in}}{\pgfqpoint{5.343931in}{2.005223in}}{\pgfqpoint{5.346186in}{2.002968in}}%
\pgfpathcurveto{\pgfqpoint{5.348442in}{2.000712in}}{\pgfqpoint{5.351502in}{1.999445in}}{\pgfqpoint{5.354692in}{1.999445in}}%
\pgfpathlineto{\pgfqpoint{5.354692in}{1.999445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129469in}{1.872574in}}%
\pgfpathcurveto{\pgfqpoint{5.132659in}{1.872574in}}{\pgfqpoint{5.135719in}{1.873842in}}{\pgfqpoint{5.137974in}{1.876097in}}%
\pgfpathcurveto{\pgfqpoint{5.140230in}{1.878353in}}{\pgfqpoint{5.141497in}{1.881412in}}{\pgfqpoint{5.141497in}{1.884602in}}%
\pgfpathcurveto{\pgfqpoint{5.141497in}{1.887792in}}{\pgfqpoint{5.140230in}{1.890852in}}{\pgfqpoint{5.137974in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{5.135719in}{1.895363in}}{\pgfqpoint{5.132659in}{1.896630in}}{\pgfqpoint{5.129469in}{1.896630in}}%
\pgfpathcurveto{\pgfqpoint{5.126279in}{1.896630in}}{\pgfqpoint{5.123219in}{1.895363in}}{\pgfqpoint{5.120964in}{1.893107in}}%
\pgfpathcurveto{\pgfqpoint{5.118708in}{1.890852in}}{\pgfqpoint{5.117441in}{1.887792in}}{\pgfqpoint{5.117441in}{1.884602in}}%
\pgfpathcurveto{\pgfqpoint{5.117441in}{1.881412in}}{\pgfqpoint{5.118708in}{1.878353in}}{\pgfqpoint{5.120964in}{1.876097in}}%
\pgfpathcurveto{\pgfqpoint{5.123219in}{1.873842in}}{\pgfqpoint{5.126279in}{1.872574in}}{\pgfqpoint{5.129469in}{1.872574in}}%
\pgfpathlineto{\pgfqpoint{5.129469in}{1.872574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002279in}{1.754351in}}%
\pgfpathcurveto{\pgfqpoint{5.005469in}{1.754351in}}{\pgfqpoint{5.008529in}{1.755618in}}{\pgfqpoint{5.010784in}{1.757874in}}%
\pgfpathcurveto{\pgfqpoint{5.013040in}{1.760130in}}{\pgfqpoint{5.014307in}{1.763189in}}{\pgfqpoint{5.014307in}{1.766379in}}%
\pgfpathcurveto{\pgfqpoint{5.014307in}{1.769569in}}{\pgfqpoint{5.013040in}{1.772629in}}{\pgfqpoint{5.010784in}{1.774884in}}%
\pgfpathcurveto{\pgfqpoint{5.008529in}{1.777140in}}{\pgfqpoint{5.005469in}{1.778407in}}{\pgfqpoint{5.002279in}{1.778407in}}%
\pgfpathcurveto{\pgfqpoint{4.999089in}{1.778407in}}{\pgfqpoint{4.996029in}{1.777140in}}{\pgfqpoint{4.993774in}{1.774884in}}%
\pgfpathcurveto{\pgfqpoint{4.991518in}{1.772629in}}{\pgfqpoint{4.990251in}{1.769569in}}{\pgfqpoint{4.990251in}{1.766379in}}%
\pgfpathcurveto{\pgfqpoint{4.990251in}{1.763189in}}{\pgfqpoint{4.991518in}{1.760130in}}{\pgfqpoint{4.993774in}{1.757874in}}%
\pgfpathcurveto{\pgfqpoint{4.996029in}{1.755618in}}{\pgfqpoint{4.999089in}{1.754351in}}{\pgfqpoint{5.002279in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{5.002279in}{1.754351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083018in}{1.869619in}}%
\pgfpathcurveto{\pgfqpoint{5.086208in}{1.869619in}}{\pgfqpoint{5.089267in}{1.870886in}}{\pgfqpoint{5.091523in}{1.873142in}}%
\pgfpathcurveto{\pgfqpoint{5.093779in}{1.875397in}}{\pgfqpoint{5.095046in}{1.878457in}}{\pgfqpoint{5.095046in}{1.881647in}}%
\pgfpathcurveto{\pgfqpoint{5.095046in}{1.884837in}}{\pgfqpoint{5.093779in}{1.887897in}}{\pgfqpoint{5.091523in}{1.890152in}}%
\pgfpathcurveto{\pgfqpoint{5.089267in}{1.892408in}}{\pgfqpoint{5.086208in}{1.893675in}}{\pgfqpoint{5.083018in}{1.893675in}}%
\pgfpathcurveto{\pgfqpoint{5.079828in}{1.893675in}}{\pgfqpoint{5.076768in}{1.892408in}}{\pgfqpoint{5.074513in}{1.890152in}}%
\pgfpathcurveto{\pgfqpoint{5.072257in}{1.887897in}}{\pgfqpoint{5.070990in}{1.884837in}}{\pgfqpoint{5.070990in}{1.881647in}}%
\pgfpathcurveto{\pgfqpoint{5.070990in}{1.878457in}}{\pgfqpoint{5.072257in}{1.875397in}}{\pgfqpoint{5.074513in}{1.873142in}}%
\pgfpathcurveto{\pgfqpoint{5.076768in}{1.870886in}}{\pgfqpoint{5.079828in}{1.869619in}}{\pgfqpoint{5.083018in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{5.083018in}{1.869619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993570in}{1.738562in}}%
\pgfpathcurveto{\pgfqpoint{4.996760in}{1.738562in}}{\pgfqpoint{4.999820in}{1.739829in}}{\pgfqpoint{5.002076in}{1.742085in}}%
\pgfpathcurveto{\pgfqpoint{5.004331in}{1.744340in}}{\pgfqpoint{5.005598in}{1.747400in}}{\pgfqpoint{5.005598in}{1.750590in}}%
\pgfpathcurveto{\pgfqpoint{5.005598in}{1.753780in}}{\pgfqpoint{5.004331in}{1.756839in}}{\pgfqpoint{5.002076in}{1.759095in}}%
\pgfpathcurveto{\pgfqpoint{4.999820in}{1.761351in}}{\pgfqpoint{4.996760in}{1.762618in}}{\pgfqpoint{4.993570in}{1.762618in}}%
\pgfpathcurveto{\pgfqpoint{4.990380in}{1.762618in}}{\pgfqpoint{4.987321in}{1.761351in}}{\pgfqpoint{4.985065in}{1.759095in}}%
\pgfpathcurveto{\pgfqpoint{4.982810in}{1.756839in}}{\pgfqpoint{4.981542in}{1.753780in}}{\pgfqpoint{4.981542in}{1.750590in}}%
\pgfpathcurveto{\pgfqpoint{4.981542in}{1.747400in}}{\pgfqpoint{4.982810in}{1.744340in}}{\pgfqpoint{4.985065in}{1.742085in}}%
\pgfpathcurveto{\pgfqpoint{4.987321in}{1.739829in}}{\pgfqpoint{4.990380in}{1.738562in}}{\pgfqpoint{4.993570in}{1.738562in}}%
\pgfpathlineto{\pgfqpoint{4.993570in}{1.738562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977561in}{1.772723in}}%
\pgfpathcurveto{\pgfqpoint{4.980751in}{1.772723in}}{\pgfqpoint{4.983811in}{1.773990in}}{\pgfqpoint{4.986067in}{1.776246in}}%
\pgfpathcurveto{\pgfqpoint{4.988322in}{1.778501in}}{\pgfqpoint{4.989590in}{1.781561in}}{\pgfqpoint{4.989590in}{1.784751in}}%
\pgfpathcurveto{\pgfqpoint{4.989590in}{1.787941in}}{\pgfqpoint{4.988322in}{1.791000in}}{\pgfqpoint{4.986067in}{1.793256in}}%
\pgfpathcurveto{\pgfqpoint{4.983811in}{1.795512in}}{\pgfqpoint{4.980751in}{1.796779in}}{\pgfqpoint{4.977561in}{1.796779in}}%
\pgfpathcurveto{\pgfqpoint{4.974372in}{1.796779in}}{\pgfqpoint{4.971312in}{1.795512in}}{\pgfqpoint{4.969056in}{1.793256in}}%
\pgfpathcurveto{\pgfqpoint{4.966801in}{1.791000in}}{\pgfqpoint{4.965533in}{1.787941in}}{\pgfqpoint{4.965533in}{1.784751in}}%
\pgfpathcurveto{\pgfqpoint{4.965533in}{1.781561in}}{\pgfqpoint{4.966801in}{1.778501in}}{\pgfqpoint{4.969056in}{1.776246in}}%
\pgfpathcurveto{\pgfqpoint{4.971312in}{1.773990in}}{\pgfqpoint{4.974372in}{1.772723in}}{\pgfqpoint{4.977561in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{4.977561in}{1.772723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139658in}{2.047697in}}%
\pgfpathcurveto{\pgfqpoint{5.142848in}{2.047697in}}{\pgfqpoint{5.145908in}{2.048965in}}{\pgfqpoint{5.148163in}{2.051220in}}%
\pgfpathcurveto{\pgfqpoint{5.150419in}{2.053476in}}{\pgfqpoint{5.151686in}{2.056536in}}{\pgfqpoint{5.151686in}{2.059726in}}%
\pgfpathcurveto{\pgfqpoint{5.151686in}{2.062916in}}{\pgfqpoint{5.150419in}{2.065975in}}{\pgfqpoint{5.148163in}{2.068231in}}%
\pgfpathcurveto{\pgfqpoint{5.145908in}{2.070486in}}{\pgfqpoint{5.142848in}{2.071754in}}{\pgfqpoint{5.139658in}{2.071754in}}%
\pgfpathcurveto{\pgfqpoint{5.136468in}{2.071754in}}{\pgfqpoint{5.133408in}{2.070486in}}{\pgfqpoint{5.131153in}{2.068231in}}%
\pgfpathcurveto{\pgfqpoint{5.128897in}{2.065975in}}{\pgfqpoint{5.127630in}{2.062916in}}{\pgfqpoint{5.127630in}{2.059726in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{2.056536in}}{\pgfqpoint{5.128897in}{2.053476in}}{\pgfqpoint{5.131153in}{2.051220in}}%
\pgfpathcurveto{\pgfqpoint{5.133408in}{2.048965in}}{\pgfqpoint{5.136468in}{2.047697in}}{\pgfqpoint{5.139658in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{5.139658in}{2.047697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058142in}{1.866592in}}%
\pgfpathcurveto{\pgfqpoint{5.061332in}{1.866592in}}{\pgfqpoint{5.064392in}{1.867860in}}{\pgfqpoint{5.066648in}{1.870115in}}%
\pgfpathcurveto{\pgfqpoint{5.068903in}{1.872371in}}{\pgfqpoint{5.070171in}{1.875431in}}{\pgfqpoint{5.070171in}{1.878621in}}%
\pgfpathcurveto{\pgfqpoint{5.070171in}{1.881810in}}{\pgfqpoint{5.068903in}{1.884870in}}{\pgfqpoint{5.066648in}{1.887126in}}%
\pgfpathcurveto{\pgfqpoint{5.064392in}{1.889381in}}{\pgfqpoint{5.061332in}{1.890649in}}{\pgfqpoint{5.058142in}{1.890649in}}%
\pgfpathcurveto{\pgfqpoint{5.054953in}{1.890649in}}{\pgfqpoint{5.051893in}{1.889381in}}{\pgfqpoint{5.049637in}{1.887126in}}%
\pgfpathcurveto{\pgfqpoint{5.047382in}{1.884870in}}{\pgfqpoint{5.046114in}{1.881810in}}{\pgfqpoint{5.046114in}{1.878621in}}%
\pgfpathcurveto{\pgfqpoint{5.046114in}{1.875431in}}{\pgfqpoint{5.047382in}{1.872371in}}{\pgfqpoint{5.049637in}{1.870115in}}%
\pgfpathcurveto{\pgfqpoint{5.051893in}{1.867860in}}{\pgfqpoint{5.054953in}{1.866592in}}{\pgfqpoint{5.058142in}{1.866592in}}%
\pgfpathlineto{\pgfqpoint{5.058142in}{1.866592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130247in}{1.952432in}}%
\pgfpathcurveto{\pgfqpoint{5.133437in}{1.952432in}}{\pgfqpoint{5.136497in}{1.953700in}}{\pgfqpoint{5.138753in}{1.955955in}}%
\pgfpathcurveto{\pgfqpoint{5.141008in}{1.958211in}}{\pgfqpoint{5.142276in}{1.961271in}}{\pgfqpoint{5.142276in}{1.964460in}}%
\pgfpathcurveto{\pgfqpoint{5.142276in}{1.967650in}}{\pgfqpoint{5.141008in}{1.970710in}}{\pgfqpoint{5.138753in}{1.972966in}}%
\pgfpathcurveto{\pgfqpoint{5.136497in}{1.975221in}}{\pgfqpoint{5.133437in}{1.976489in}}{\pgfqpoint{5.130247in}{1.976489in}}%
\pgfpathcurveto{\pgfqpoint{5.127058in}{1.976489in}}{\pgfqpoint{5.123998in}{1.975221in}}{\pgfqpoint{5.121742in}{1.972966in}}%
\pgfpathcurveto{\pgfqpoint{5.119487in}{1.970710in}}{\pgfqpoint{5.118219in}{1.967650in}}{\pgfqpoint{5.118219in}{1.964460in}}%
\pgfpathcurveto{\pgfqpoint{5.118219in}{1.961271in}}{\pgfqpoint{5.119487in}{1.958211in}}{\pgfqpoint{5.121742in}{1.955955in}}%
\pgfpathcurveto{\pgfqpoint{5.123998in}{1.953700in}}{\pgfqpoint{5.127058in}{1.952432in}}{\pgfqpoint{5.130247in}{1.952432in}}%
\pgfpathlineto{\pgfqpoint{5.130247in}{1.952432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026806in}{1.684587in}}%
\pgfpathcurveto{\pgfqpoint{5.029996in}{1.684587in}}{\pgfqpoint{5.033056in}{1.685854in}}{\pgfqpoint{5.035311in}{1.688110in}}%
\pgfpathcurveto{\pgfqpoint{5.037567in}{1.690365in}}{\pgfqpoint{5.038834in}{1.693425in}}{\pgfqpoint{5.038834in}{1.696615in}}%
\pgfpathcurveto{\pgfqpoint{5.038834in}{1.699805in}}{\pgfqpoint{5.037567in}{1.702864in}}{\pgfqpoint{5.035311in}{1.705120in}}%
\pgfpathcurveto{\pgfqpoint{5.033056in}{1.707376in}}{\pgfqpoint{5.029996in}{1.708643in}}{\pgfqpoint{5.026806in}{1.708643in}}%
\pgfpathcurveto{\pgfqpoint{5.023616in}{1.708643in}}{\pgfqpoint{5.020556in}{1.707376in}}{\pgfqpoint{5.018301in}{1.705120in}}%
\pgfpathcurveto{\pgfqpoint{5.016045in}{1.702864in}}{\pgfqpoint{5.014778in}{1.699805in}}{\pgfqpoint{5.014778in}{1.696615in}}%
\pgfpathcurveto{\pgfqpoint{5.014778in}{1.693425in}}{\pgfqpoint{5.016045in}{1.690365in}}{\pgfqpoint{5.018301in}{1.688110in}}%
\pgfpathcurveto{\pgfqpoint{5.020556in}{1.685854in}}{\pgfqpoint{5.023616in}{1.684587in}}{\pgfqpoint{5.026806in}{1.684587in}}%
\pgfpathlineto{\pgfqpoint{5.026806in}{1.684587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365410in}{2.022887in}}%
\pgfpathcurveto{\pgfqpoint{5.368600in}{2.022887in}}{\pgfqpoint{5.371659in}{2.024154in}}{\pgfqpoint{5.373915in}{2.026410in}}%
\pgfpathcurveto{\pgfqpoint{5.376171in}{2.028665in}}{\pgfqpoint{5.377438in}{2.031725in}}{\pgfqpoint{5.377438in}{2.034915in}}%
\pgfpathcurveto{\pgfqpoint{5.377438in}{2.038105in}}{\pgfqpoint{5.376171in}{2.041165in}}{\pgfqpoint{5.373915in}{2.043420in}}%
\pgfpathcurveto{\pgfqpoint{5.371659in}{2.045676in}}{\pgfqpoint{5.368600in}{2.046943in}}{\pgfqpoint{5.365410in}{2.046943in}}%
\pgfpathcurveto{\pgfqpoint{5.362220in}{2.046943in}}{\pgfqpoint{5.359160in}{2.045676in}}{\pgfqpoint{5.356905in}{2.043420in}}%
\pgfpathcurveto{\pgfqpoint{5.354649in}{2.041165in}}{\pgfqpoint{5.353382in}{2.038105in}}{\pgfqpoint{5.353382in}{2.034915in}}%
\pgfpathcurveto{\pgfqpoint{5.353382in}{2.031725in}}{\pgfqpoint{5.354649in}{2.028665in}}{\pgfqpoint{5.356905in}{2.026410in}}%
\pgfpathcurveto{\pgfqpoint{5.359160in}{2.024154in}}{\pgfqpoint{5.362220in}{2.022887in}}{\pgfqpoint{5.365410in}{2.022887in}}%
\pgfpathlineto{\pgfqpoint{5.365410in}{2.022887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199227in}{1.899308in}}%
\pgfpathcurveto{\pgfqpoint{5.202417in}{1.899308in}}{\pgfqpoint{5.205476in}{1.900575in}}{\pgfqpoint{5.207732in}{1.902831in}}%
\pgfpathcurveto{\pgfqpoint{5.209988in}{1.905086in}}{\pgfqpoint{5.211255in}{1.908146in}}{\pgfqpoint{5.211255in}{1.911336in}}%
\pgfpathcurveto{\pgfqpoint{5.211255in}{1.914526in}}{\pgfqpoint{5.209988in}{1.917586in}}{\pgfqpoint{5.207732in}{1.919841in}}%
\pgfpathcurveto{\pgfqpoint{5.205476in}{1.922097in}}{\pgfqpoint{5.202417in}{1.923364in}}{\pgfqpoint{5.199227in}{1.923364in}}%
\pgfpathcurveto{\pgfqpoint{5.196037in}{1.923364in}}{\pgfqpoint{5.192977in}{1.922097in}}{\pgfqpoint{5.190722in}{1.919841in}}%
\pgfpathcurveto{\pgfqpoint{5.188466in}{1.917586in}}{\pgfqpoint{5.187199in}{1.914526in}}{\pgfqpoint{5.187199in}{1.911336in}}%
\pgfpathcurveto{\pgfqpoint{5.187199in}{1.908146in}}{\pgfqpoint{5.188466in}{1.905086in}}{\pgfqpoint{5.190722in}{1.902831in}}%
\pgfpathcurveto{\pgfqpoint{5.192977in}{1.900575in}}{\pgfqpoint{5.196037in}{1.899308in}}{\pgfqpoint{5.199227in}{1.899308in}}%
\pgfpathlineto{\pgfqpoint{5.199227in}{1.899308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021775in}{1.766165in}}%
\pgfpathcurveto{\pgfqpoint{5.024965in}{1.766165in}}{\pgfqpoint{5.028025in}{1.767433in}}{\pgfqpoint{5.030281in}{1.769688in}}%
\pgfpathcurveto{\pgfqpoint{5.032536in}{1.771944in}}{\pgfqpoint{5.033804in}{1.775003in}}{\pgfqpoint{5.033804in}{1.778193in}}%
\pgfpathcurveto{\pgfqpoint{5.033804in}{1.781383in}}{\pgfqpoint{5.032536in}{1.784443in}}{\pgfqpoint{5.030281in}{1.786698in}}%
\pgfpathcurveto{\pgfqpoint{5.028025in}{1.788954in}}{\pgfqpoint{5.024965in}{1.790221in}}{\pgfqpoint{5.021775in}{1.790221in}}%
\pgfpathcurveto{\pgfqpoint{5.018586in}{1.790221in}}{\pgfqpoint{5.015526in}{1.788954in}}{\pgfqpoint{5.013270in}{1.786698in}}%
\pgfpathcurveto{\pgfqpoint{5.011015in}{1.784443in}}{\pgfqpoint{5.009747in}{1.781383in}}{\pgfqpoint{5.009747in}{1.778193in}}%
\pgfpathcurveto{\pgfqpoint{5.009747in}{1.775003in}}{\pgfqpoint{5.011015in}{1.771944in}}{\pgfqpoint{5.013270in}{1.769688in}}%
\pgfpathcurveto{\pgfqpoint{5.015526in}{1.767433in}}{\pgfqpoint{5.018586in}{1.766165in}}{\pgfqpoint{5.021775in}{1.766165in}}%
\pgfpathlineto{\pgfqpoint{5.021775in}{1.766165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211613in}{1.851137in}}%
\pgfpathcurveto{\pgfqpoint{5.214803in}{1.851137in}}{\pgfqpoint{5.217863in}{1.852404in}}{\pgfqpoint{5.220119in}{1.854660in}}%
\pgfpathcurveto{\pgfqpoint{5.222374in}{1.856916in}}{\pgfqpoint{5.223642in}{1.859975in}}{\pgfqpoint{5.223642in}{1.863165in}}%
\pgfpathcurveto{\pgfqpoint{5.223642in}{1.866355in}}{\pgfqpoint{5.222374in}{1.869415in}}{\pgfqpoint{5.220119in}{1.871670in}}%
\pgfpathcurveto{\pgfqpoint{5.217863in}{1.873926in}}{\pgfqpoint{5.214803in}{1.875193in}}{\pgfqpoint{5.211613in}{1.875193in}}%
\pgfpathcurveto{\pgfqpoint{5.208424in}{1.875193in}}{\pgfqpoint{5.205364in}{1.873926in}}{\pgfqpoint{5.203108in}{1.871670in}}%
\pgfpathcurveto{\pgfqpoint{5.200853in}{1.869415in}}{\pgfqpoint{5.199585in}{1.866355in}}{\pgfqpoint{5.199585in}{1.863165in}}%
\pgfpathcurveto{\pgfqpoint{5.199585in}{1.859975in}}{\pgfqpoint{5.200853in}{1.856916in}}{\pgfqpoint{5.203108in}{1.854660in}}%
\pgfpathcurveto{\pgfqpoint{5.205364in}{1.852404in}}{\pgfqpoint{5.208424in}{1.851137in}}{\pgfqpoint{5.211613in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{5.211613in}{1.851137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242618in}{1.909022in}}%
\pgfpathcurveto{\pgfqpoint{5.245808in}{1.909022in}}{\pgfqpoint{5.248867in}{1.910290in}}{\pgfqpoint{5.251123in}{1.912545in}}%
\pgfpathcurveto{\pgfqpoint{5.253379in}{1.914801in}}{\pgfqpoint{5.254646in}{1.917861in}}{\pgfqpoint{5.254646in}{1.921051in}}%
\pgfpathcurveto{\pgfqpoint{5.254646in}{1.924241in}}{\pgfqpoint{5.253379in}{1.927300in}}{\pgfqpoint{5.251123in}{1.929556in}}%
\pgfpathcurveto{\pgfqpoint{5.248867in}{1.931811in}}{\pgfqpoint{5.245808in}{1.933079in}}{\pgfqpoint{5.242618in}{1.933079in}}%
\pgfpathcurveto{\pgfqpoint{5.239428in}{1.933079in}}{\pgfqpoint{5.236368in}{1.931811in}}{\pgfqpoint{5.234113in}{1.929556in}}%
\pgfpathcurveto{\pgfqpoint{5.231857in}{1.927300in}}{\pgfqpoint{5.230590in}{1.924241in}}{\pgfqpoint{5.230590in}{1.921051in}}%
\pgfpathcurveto{\pgfqpoint{5.230590in}{1.917861in}}{\pgfqpoint{5.231857in}{1.914801in}}{\pgfqpoint{5.234113in}{1.912545in}}%
\pgfpathcurveto{\pgfqpoint{5.236368in}{1.910290in}}{\pgfqpoint{5.239428in}{1.909022in}}{\pgfqpoint{5.242618in}{1.909022in}}%
\pgfpathlineto{\pgfqpoint{5.242618in}{1.909022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146361in}{1.909634in}}%
\pgfpathcurveto{\pgfqpoint{5.149551in}{1.909634in}}{\pgfqpoint{5.152610in}{1.910901in}}{\pgfqpoint{5.154866in}{1.913157in}}%
\pgfpathcurveto{\pgfqpoint{5.157121in}{1.915412in}}{\pgfqpoint{5.158389in}{1.918472in}}{\pgfqpoint{5.158389in}{1.921662in}}%
\pgfpathcurveto{\pgfqpoint{5.158389in}{1.924852in}}{\pgfqpoint{5.157121in}{1.927911in}}{\pgfqpoint{5.154866in}{1.930167in}}%
\pgfpathcurveto{\pgfqpoint{5.152610in}{1.932422in}}{\pgfqpoint{5.149551in}{1.933690in}}{\pgfqpoint{5.146361in}{1.933690in}}%
\pgfpathcurveto{\pgfqpoint{5.143171in}{1.933690in}}{\pgfqpoint{5.140111in}{1.932422in}}{\pgfqpoint{5.137855in}{1.930167in}}%
\pgfpathcurveto{\pgfqpoint{5.135600in}{1.927911in}}{\pgfqpoint{5.134332in}{1.924852in}}{\pgfqpoint{5.134332in}{1.921662in}}%
\pgfpathcurveto{\pgfqpoint{5.134332in}{1.918472in}}{\pgfqpoint{5.135600in}{1.915412in}}{\pgfqpoint{5.137855in}{1.913157in}}%
\pgfpathcurveto{\pgfqpoint{5.140111in}{1.910901in}}{\pgfqpoint{5.143171in}{1.909634in}}{\pgfqpoint{5.146361in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{5.146361in}{1.909634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071691in}{1.856262in}}%
\pgfpathcurveto{\pgfqpoint{5.074881in}{1.856262in}}{\pgfqpoint{5.077941in}{1.857529in}}{\pgfqpoint{5.080196in}{1.859785in}}%
\pgfpathcurveto{\pgfqpoint{5.082452in}{1.862040in}}{\pgfqpoint{5.083719in}{1.865100in}}{\pgfqpoint{5.083719in}{1.868290in}}%
\pgfpathcurveto{\pgfqpoint{5.083719in}{1.871480in}}{\pgfqpoint{5.082452in}{1.874540in}}{\pgfqpoint{5.080196in}{1.876795in}}%
\pgfpathcurveto{\pgfqpoint{5.077941in}{1.879051in}}{\pgfqpoint{5.074881in}{1.880318in}}{\pgfqpoint{5.071691in}{1.880318in}}%
\pgfpathcurveto{\pgfqpoint{5.068501in}{1.880318in}}{\pgfqpoint{5.065441in}{1.879051in}}{\pgfqpoint{5.063186in}{1.876795in}}%
\pgfpathcurveto{\pgfqpoint{5.060930in}{1.874540in}}{\pgfqpoint{5.059663in}{1.871480in}}{\pgfqpoint{5.059663in}{1.868290in}}%
\pgfpathcurveto{\pgfqpoint{5.059663in}{1.865100in}}{\pgfqpoint{5.060930in}{1.862040in}}{\pgfqpoint{5.063186in}{1.859785in}}%
\pgfpathcurveto{\pgfqpoint{5.065441in}{1.857529in}}{\pgfqpoint{5.068501in}{1.856262in}}{\pgfqpoint{5.071691in}{1.856262in}}%
\pgfpathlineto{\pgfqpoint{5.071691in}{1.856262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299058in}{2.016598in}}%
\pgfpathcurveto{\pgfqpoint{5.302247in}{2.016598in}}{\pgfqpoint{5.305307in}{2.017865in}}{\pgfqpoint{5.307563in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{5.309818in}{2.022376in}}{\pgfqpoint{5.311086in}{2.025436in}}{\pgfqpoint{5.311086in}{2.028626in}}%
\pgfpathcurveto{\pgfqpoint{5.311086in}{2.031816in}}{\pgfqpoint{5.309818in}{2.034875in}}{\pgfqpoint{5.307563in}{2.037131in}}%
\pgfpathcurveto{\pgfqpoint{5.305307in}{2.039387in}}{\pgfqpoint{5.302247in}{2.040654in}}{\pgfqpoint{5.299058in}{2.040654in}}%
\pgfpathcurveto{\pgfqpoint{5.295868in}{2.040654in}}{\pgfqpoint{5.292808in}{2.039387in}}{\pgfqpoint{5.290552in}{2.037131in}}%
\pgfpathcurveto{\pgfqpoint{5.288297in}{2.034875in}}{\pgfqpoint{5.287029in}{2.031816in}}{\pgfqpoint{5.287029in}{2.028626in}}%
\pgfpathcurveto{\pgfqpoint{5.287029in}{2.025436in}}{\pgfqpoint{5.288297in}{2.022376in}}{\pgfqpoint{5.290552in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{5.292808in}{2.017865in}}{\pgfqpoint{5.295868in}{2.016598in}}{\pgfqpoint{5.299058in}{2.016598in}}%
\pgfpathlineto{\pgfqpoint{5.299058in}{2.016598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100453in}{1.915760in}}%
\pgfpathcurveto{\pgfqpoint{5.103643in}{1.915760in}}{\pgfqpoint{5.106703in}{1.917028in}}{\pgfqpoint{5.108959in}{1.919283in}}%
\pgfpathcurveto{\pgfqpoint{5.111214in}{1.921539in}}{\pgfqpoint{5.112482in}{1.924599in}}{\pgfqpoint{5.112482in}{1.927788in}}%
\pgfpathcurveto{\pgfqpoint{5.112482in}{1.930978in}}{\pgfqpoint{5.111214in}{1.934038in}}{\pgfqpoint{5.108959in}{1.936294in}}%
\pgfpathcurveto{\pgfqpoint{5.106703in}{1.938549in}}{\pgfqpoint{5.103643in}{1.939817in}}{\pgfqpoint{5.100453in}{1.939817in}}%
\pgfpathcurveto{\pgfqpoint{5.097264in}{1.939817in}}{\pgfqpoint{5.094204in}{1.938549in}}{\pgfqpoint{5.091948in}{1.936294in}}%
\pgfpathcurveto{\pgfqpoint{5.089693in}{1.934038in}}{\pgfqpoint{5.088425in}{1.930978in}}{\pgfqpoint{5.088425in}{1.927788in}}%
\pgfpathcurveto{\pgfqpoint{5.088425in}{1.924599in}}{\pgfqpoint{5.089693in}{1.921539in}}{\pgfqpoint{5.091948in}{1.919283in}}%
\pgfpathcurveto{\pgfqpoint{5.094204in}{1.917028in}}{\pgfqpoint{5.097264in}{1.915760in}}{\pgfqpoint{5.100453in}{1.915760in}}%
\pgfpathlineto{\pgfqpoint{5.100453in}{1.915760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096400in}{1.794139in}}%
\pgfpathcurveto{\pgfqpoint{5.099589in}{1.794139in}}{\pgfqpoint{5.102649in}{1.795407in}}{\pgfqpoint{5.104905in}{1.797662in}}%
\pgfpathcurveto{\pgfqpoint{5.107160in}{1.799918in}}{\pgfqpoint{5.108428in}{1.802978in}}{\pgfqpoint{5.108428in}{1.806167in}}%
\pgfpathcurveto{\pgfqpoint{5.108428in}{1.809357in}}{\pgfqpoint{5.107160in}{1.812417in}}{\pgfqpoint{5.104905in}{1.814673in}}%
\pgfpathcurveto{\pgfqpoint{5.102649in}{1.816928in}}{\pgfqpoint{5.099589in}{1.818196in}}{\pgfqpoint{5.096400in}{1.818196in}}%
\pgfpathcurveto{\pgfqpoint{5.093210in}{1.818196in}}{\pgfqpoint{5.090150in}{1.816928in}}{\pgfqpoint{5.087894in}{1.814673in}}%
\pgfpathcurveto{\pgfqpoint{5.085639in}{1.812417in}}{\pgfqpoint{5.084371in}{1.809357in}}{\pgfqpoint{5.084371in}{1.806167in}}%
\pgfpathcurveto{\pgfqpoint{5.084371in}{1.802978in}}{\pgfqpoint{5.085639in}{1.799918in}}{\pgfqpoint{5.087894in}{1.797662in}}%
\pgfpathcurveto{\pgfqpoint{5.090150in}{1.795407in}}{\pgfqpoint{5.093210in}{1.794139in}}{\pgfqpoint{5.096400in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{1.794139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183725in}{1.819067in}}%
\pgfpathcurveto{\pgfqpoint{5.186915in}{1.819067in}}{\pgfqpoint{5.189975in}{1.820335in}}{\pgfqpoint{5.192230in}{1.822590in}}%
\pgfpathcurveto{\pgfqpoint{5.194486in}{1.824846in}}{\pgfqpoint{5.195753in}{1.827906in}}{\pgfqpoint{5.195753in}{1.831095in}}%
\pgfpathcurveto{\pgfqpoint{5.195753in}{1.834285in}}{\pgfqpoint{5.194486in}{1.837345in}}{\pgfqpoint{5.192230in}{1.839601in}}%
\pgfpathcurveto{\pgfqpoint{5.189975in}{1.841856in}}{\pgfqpoint{5.186915in}{1.843124in}}{\pgfqpoint{5.183725in}{1.843124in}}%
\pgfpathcurveto{\pgfqpoint{5.180535in}{1.843124in}}{\pgfqpoint{5.177476in}{1.841856in}}{\pgfqpoint{5.175220in}{1.839601in}}%
\pgfpathcurveto{\pgfqpoint{5.172965in}{1.837345in}}{\pgfqpoint{5.171697in}{1.834285in}}{\pgfqpoint{5.171697in}{1.831095in}}%
\pgfpathcurveto{\pgfqpoint{5.171697in}{1.827906in}}{\pgfqpoint{5.172965in}{1.824846in}}{\pgfqpoint{5.175220in}{1.822590in}}%
\pgfpathcurveto{\pgfqpoint{5.177476in}{1.820335in}}{\pgfqpoint{5.180535in}{1.819067in}}{\pgfqpoint{5.183725in}{1.819067in}}%
\pgfpathlineto{\pgfqpoint{5.183725in}{1.819067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926496in}{1.526390in}}%
\pgfpathcurveto{\pgfqpoint{4.929686in}{1.526390in}}{\pgfqpoint{4.932746in}{1.527658in}}{\pgfqpoint{4.935001in}{1.529913in}}%
\pgfpathcurveto{\pgfqpoint{4.937257in}{1.532169in}}{\pgfqpoint{4.938524in}{1.535229in}}{\pgfqpoint{4.938524in}{1.538418in}}%
\pgfpathcurveto{\pgfqpoint{4.938524in}{1.541608in}}{\pgfqpoint{4.937257in}{1.544668in}}{\pgfqpoint{4.935001in}{1.546924in}}%
\pgfpathcurveto{\pgfqpoint{4.932746in}{1.549179in}}{\pgfqpoint{4.929686in}{1.550447in}}{\pgfqpoint{4.926496in}{1.550447in}}%
\pgfpathcurveto{\pgfqpoint{4.923306in}{1.550447in}}{\pgfqpoint{4.920247in}{1.549179in}}{\pgfqpoint{4.917991in}{1.546924in}}%
\pgfpathcurveto{\pgfqpoint{4.915736in}{1.544668in}}{\pgfqpoint{4.914468in}{1.541608in}}{\pgfqpoint{4.914468in}{1.538418in}}%
\pgfpathcurveto{\pgfqpoint{4.914468in}{1.535229in}}{\pgfqpoint{4.915736in}{1.532169in}}{\pgfqpoint{4.917991in}{1.529913in}}%
\pgfpathcurveto{\pgfqpoint{4.920247in}{1.527658in}}{\pgfqpoint{4.923306in}{1.526390in}}{\pgfqpoint{4.926496in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{4.926496in}{1.526390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449938in}{2.113214in}}%
\pgfpathcurveto{\pgfqpoint{5.453128in}{2.113214in}}{\pgfqpoint{5.456188in}{2.114481in}}{\pgfqpoint{5.458443in}{2.116737in}}%
\pgfpathcurveto{\pgfqpoint{5.460699in}{2.118992in}}{\pgfqpoint{5.461966in}{2.122052in}}{\pgfqpoint{5.461966in}{2.125242in}}%
\pgfpathcurveto{\pgfqpoint{5.461966in}{2.128432in}}{\pgfqpoint{5.460699in}{2.131491in}}{\pgfqpoint{5.458443in}{2.133747in}}%
\pgfpathcurveto{\pgfqpoint{5.456188in}{2.136003in}}{\pgfqpoint{5.453128in}{2.137270in}}{\pgfqpoint{5.449938in}{2.137270in}}%
\pgfpathcurveto{\pgfqpoint{5.446748in}{2.137270in}}{\pgfqpoint{5.443689in}{2.136003in}}{\pgfqpoint{5.441433in}{2.133747in}}%
\pgfpathcurveto{\pgfqpoint{5.439177in}{2.131491in}}{\pgfqpoint{5.437910in}{2.128432in}}{\pgfqpoint{5.437910in}{2.125242in}}%
\pgfpathcurveto{\pgfqpoint{5.437910in}{2.122052in}}{\pgfqpoint{5.439177in}{2.118992in}}{\pgfqpoint{5.441433in}{2.116737in}}%
\pgfpathcurveto{\pgfqpoint{5.443689in}{2.114481in}}{\pgfqpoint{5.446748in}{2.113214in}}{\pgfqpoint{5.449938in}{2.113214in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{2.113214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104707in}{1.749802in}}%
\pgfpathcurveto{\pgfqpoint{5.107897in}{1.749802in}}{\pgfqpoint{5.110956in}{1.751069in}}{\pgfqpoint{5.113212in}{1.753325in}}%
\pgfpathcurveto{\pgfqpoint{5.115467in}{1.755581in}}{\pgfqpoint{5.116735in}{1.758640in}}{\pgfqpoint{5.116735in}{1.761830in}}%
\pgfpathcurveto{\pgfqpoint{5.116735in}{1.765020in}}{\pgfqpoint{5.115467in}{1.768080in}}{\pgfqpoint{5.113212in}{1.770335in}}%
\pgfpathcurveto{\pgfqpoint{5.110956in}{1.772591in}}{\pgfqpoint{5.107897in}{1.773858in}}{\pgfqpoint{5.104707in}{1.773858in}}%
\pgfpathcurveto{\pgfqpoint{5.101517in}{1.773858in}}{\pgfqpoint{5.098457in}{1.772591in}}{\pgfqpoint{5.096202in}{1.770335in}}%
\pgfpathcurveto{\pgfqpoint{5.093946in}{1.768080in}}{\pgfqpoint{5.092679in}{1.765020in}}{\pgfqpoint{5.092679in}{1.761830in}}%
\pgfpathcurveto{\pgfqpoint{5.092679in}{1.758640in}}{\pgfqpoint{5.093946in}{1.755581in}}{\pgfqpoint{5.096202in}{1.753325in}}%
\pgfpathcurveto{\pgfqpoint{5.098457in}{1.751069in}}{\pgfqpoint{5.101517in}{1.749802in}}{\pgfqpoint{5.104707in}{1.749802in}}%
\pgfpathlineto{\pgfqpoint{5.104707in}{1.749802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318817in}{2.057579in}}%
\pgfpathcurveto{\pgfqpoint{5.322007in}{2.057579in}}{\pgfqpoint{5.325067in}{2.058846in}}{\pgfqpoint{5.327322in}{2.061102in}}%
\pgfpathcurveto{\pgfqpoint{5.329578in}{2.063358in}}{\pgfqpoint{5.330845in}{2.066417in}}{\pgfqpoint{5.330845in}{2.069607in}}%
\pgfpathcurveto{\pgfqpoint{5.330845in}{2.072797in}}{\pgfqpoint{5.329578in}{2.075857in}}{\pgfqpoint{5.327322in}{2.078112in}}%
\pgfpathcurveto{\pgfqpoint{5.325067in}{2.080368in}}{\pgfqpoint{5.322007in}{2.081635in}}{\pgfqpoint{5.318817in}{2.081635in}}%
\pgfpathcurveto{\pgfqpoint{5.315627in}{2.081635in}}{\pgfqpoint{5.312568in}{2.080368in}}{\pgfqpoint{5.310312in}{2.078112in}}%
\pgfpathcurveto{\pgfqpoint{5.308056in}{2.075857in}}{\pgfqpoint{5.306789in}{2.072797in}}{\pgfqpoint{5.306789in}{2.069607in}}%
\pgfpathcurveto{\pgfqpoint{5.306789in}{2.066417in}}{\pgfqpoint{5.308056in}{2.063358in}}{\pgfqpoint{5.310312in}{2.061102in}}%
\pgfpathcurveto{\pgfqpoint{5.312568in}{2.058846in}}{\pgfqpoint{5.315627in}{2.057579in}}{\pgfqpoint{5.318817in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{5.318817in}{2.057579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048341in}{1.787279in}}%
\pgfpathcurveto{\pgfqpoint{5.051531in}{1.787279in}}{\pgfqpoint{5.054590in}{1.788546in}}{\pgfqpoint{5.056846in}{1.790802in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{1.793057in}}{\pgfqpoint{5.060369in}{1.796117in}}{\pgfqpoint{5.060369in}{1.799307in}}%
\pgfpathcurveto{\pgfqpoint{5.060369in}{1.802497in}}{\pgfqpoint{5.059101in}{1.805556in}}{\pgfqpoint{5.056846in}{1.807812in}}%
\pgfpathcurveto{\pgfqpoint{5.054590in}{1.810068in}}{\pgfqpoint{5.051531in}{1.811335in}}{\pgfqpoint{5.048341in}{1.811335in}}%
\pgfpathcurveto{\pgfqpoint{5.045151in}{1.811335in}}{\pgfqpoint{5.042091in}{1.810068in}}{\pgfqpoint{5.039835in}{1.807812in}}%
\pgfpathcurveto{\pgfqpoint{5.037580in}{1.805556in}}{\pgfqpoint{5.036313in}{1.802497in}}{\pgfqpoint{5.036313in}{1.799307in}}%
\pgfpathcurveto{\pgfqpoint{5.036313in}{1.796117in}}{\pgfqpoint{5.037580in}{1.793057in}}{\pgfqpoint{5.039835in}{1.790802in}}%
\pgfpathcurveto{\pgfqpoint{5.042091in}{1.788546in}}{\pgfqpoint{5.045151in}{1.787279in}}{\pgfqpoint{5.048341in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{5.048341in}{1.787279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245905in}{1.990435in}}%
\pgfpathcurveto{\pgfqpoint{5.249095in}{1.990435in}}{\pgfqpoint{5.252154in}{1.991702in}}{\pgfqpoint{5.254410in}{1.993958in}}%
\pgfpathcurveto{\pgfqpoint{5.256665in}{1.996214in}}{\pgfqpoint{5.257933in}{1.999273in}}{\pgfqpoint{5.257933in}{2.002463in}}%
\pgfpathcurveto{\pgfqpoint{5.257933in}{2.005653in}}{\pgfqpoint{5.256665in}{2.008713in}}{\pgfqpoint{5.254410in}{2.010968in}}%
\pgfpathcurveto{\pgfqpoint{5.252154in}{2.013224in}}{\pgfqpoint{5.249095in}{2.014491in}}{\pgfqpoint{5.245905in}{2.014491in}}%
\pgfpathcurveto{\pgfqpoint{5.242715in}{2.014491in}}{\pgfqpoint{5.239655in}{2.013224in}}{\pgfqpoint{5.237400in}{2.010968in}}%
\pgfpathcurveto{\pgfqpoint{5.235144in}{2.008713in}}{\pgfqpoint{5.233877in}{2.005653in}}{\pgfqpoint{5.233877in}{2.002463in}}%
\pgfpathcurveto{\pgfqpoint{5.233877in}{1.999273in}}{\pgfqpoint{5.235144in}{1.996214in}}{\pgfqpoint{5.237400in}{1.993958in}}%
\pgfpathcurveto{\pgfqpoint{5.239655in}{1.991702in}}{\pgfqpoint{5.242715in}{1.990435in}}{\pgfqpoint{5.245905in}{1.990435in}}%
\pgfpathlineto{\pgfqpoint{5.245905in}{1.990435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027125in}{1.836414in}}%
\pgfpathcurveto{\pgfqpoint{5.030315in}{1.836414in}}{\pgfqpoint{5.033374in}{1.837682in}}{\pgfqpoint{5.035630in}{1.839937in}}%
\pgfpathcurveto{\pgfqpoint{5.037886in}{1.842193in}}{\pgfqpoint{5.039153in}{1.845253in}}{\pgfqpoint{5.039153in}{1.848442in}}%
\pgfpathcurveto{\pgfqpoint{5.039153in}{1.851632in}}{\pgfqpoint{5.037886in}{1.854692in}}{\pgfqpoint{5.035630in}{1.856948in}}%
\pgfpathcurveto{\pgfqpoint{5.033374in}{1.859203in}}{\pgfqpoint{5.030315in}{1.860471in}}{\pgfqpoint{5.027125in}{1.860471in}}%
\pgfpathcurveto{\pgfqpoint{5.023935in}{1.860471in}}{\pgfqpoint{5.020875in}{1.859203in}}{\pgfqpoint{5.018620in}{1.856948in}}%
\pgfpathcurveto{\pgfqpoint{5.016364in}{1.854692in}}{\pgfqpoint{5.015097in}{1.851632in}}{\pgfqpoint{5.015097in}{1.848442in}}%
\pgfpathcurveto{\pgfqpoint{5.015097in}{1.845253in}}{\pgfqpoint{5.016364in}{1.842193in}}{\pgfqpoint{5.018620in}{1.839937in}}%
\pgfpathcurveto{\pgfqpoint{5.020875in}{1.837682in}}{\pgfqpoint{5.023935in}{1.836414in}}{\pgfqpoint{5.027125in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{5.027125in}{1.836414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034516in}{1.853643in}}%
\pgfpathcurveto{\pgfqpoint{5.037706in}{1.853643in}}{\pgfqpoint{5.040766in}{1.854910in}}{\pgfqpoint{5.043022in}{1.857166in}}%
\pgfpathcurveto{\pgfqpoint{5.045277in}{1.859421in}}{\pgfqpoint{5.046545in}{1.862481in}}{\pgfqpoint{5.046545in}{1.865671in}}%
\pgfpathcurveto{\pgfqpoint{5.046545in}{1.868861in}}{\pgfqpoint{5.045277in}{1.871921in}}{\pgfqpoint{5.043022in}{1.874176in}}%
\pgfpathcurveto{\pgfqpoint{5.040766in}{1.876432in}}{\pgfqpoint{5.037706in}{1.877699in}}{\pgfqpoint{5.034516in}{1.877699in}}%
\pgfpathcurveto{\pgfqpoint{5.031326in}{1.877699in}}{\pgfqpoint{5.028267in}{1.876432in}}{\pgfqpoint{5.026011in}{1.874176in}}%
\pgfpathcurveto{\pgfqpoint{5.023756in}{1.871921in}}{\pgfqpoint{5.022488in}{1.868861in}}{\pgfqpoint{5.022488in}{1.865671in}}%
\pgfpathcurveto{\pgfqpoint{5.022488in}{1.862481in}}{\pgfqpoint{5.023756in}{1.859421in}}{\pgfqpoint{5.026011in}{1.857166in}}%
\pgfpathcurveto{\pgfqpoint{5.028267in}{1.854910in}}{\pgfqpoint{5.031326in}{1.853643in}}{\pgfqpoint{5.034516in}{1.853643in}}%
\pgfpathlineto{\pgfqpoint{5.034516in}{1.853643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176847in}{1.876689in}}%
\pgfpathcurveto{\pgfqpoint{5.180037in}{1.876689in}}{\pgfqpoint{5.183097in}{1.877956in}}{\pgfqpoint{5.185353in}{1.880212in}}%
\pgfpathcurveto{\pgfqpoint{5.187608in}{1.882467in}}{\pgfqpoint{5.188876in}{1.885527in}}{\pgfqpoint{5.188876in}{1.888717in}}%
\pgfpathcurveto{\pgfqpoint{5.188876in}{1.891907in}}{\pgfqpoint{5.187608in}{1.894966in}}{\pgfqpoint{5.185353in}{1.897222in}}%
\pgfpathcurveto{\pgfqpoint{5.183097in}{1.899478in}}{\pgfqpoint{5.180037in}{1.900745in}}{\pgfqpoint{5.176847in}{1.900745in}}%
\pgfpathcurveto{\pgfqpoint{5.173658in}{1.900745in}}{\pgfqpoint{5.170598in}{1.899478in}}{\pgfqpoint{5.168342in}{1.897222in}}%
\pgfpathcurveto{\pgfqpoint{5.166087in}{1.894966in}}{\pgfqpoint{5.164819in}{1.891907in}}{\pgfqpoint{5.164819in}{1.888717in}}%
\pgfpathcurveto{\pgfqpoint{5.164819in}{1.885527in}}{\pgfqpoint{5.166087in}{1.882467in}}{\pgfqpoint{5.168342in}{1.880212in}}%
\pgfpathcurveto{\pgfqpoint{5.170598in}{1.877956in}}{\pgfqpoint{5.173658in}{1.876689in}}{\pgfqpoint{5.176847in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{5.176847in}{1.876689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522842in}{2.207975in}}%
\pgfpathcurveto{\pgfqpoint{5.526032in}{2.207975in}}{\pgfqpoint{5.529092in}{2.209242in}}{\pgfqpoint{5.531347in}{2.211498in}}%
\pgfpathcurveto{\pgfqpoint{5.533603in}{2.213753in}}{\pgfqpoint{5.534870in}{2.216813in}}{\pgfqpoint{5.534870in}{2.220003in}}%
\pgfpathcurveto{\pgfqpoint{5.534870in}{2.223193in}}{\pgfqpoint{5.533603in}{2.226253in}}{\pgfqpoint{5.531347in}{2.228508in}}%
\pgfpathcurveto{\pgfqpoint{5.529092in}{2.230764in}}{\pgfqpoint{5.526032in}{2.232031in}}{\pgfqpoint{5.522842in}{2.232031in}}%
\pgfpathcurveto{\pgfqpoint{5.519652in}{2.232031in}}{\pgfqpoint{5.516592in}{2.230764in}}{\pgfqpoint{5.514337in}{2.228508in}}%
\pgfpathcurveto{\pgfqpoint{5.512081in}{2.226253in}}{\pgfqpoint{5.510814in}{2.223193in}}{\pgfqpoint{5.510814in}{2.220003in}}%
\pgfpathcurveto{\pgfqpoint{5.510814in}{2.216813in}}{\pgfqpoint{5.512081in}{2.213753in}}{\pgfqpoint{5.514337in}{2.211498in}}%
\pgfpathcurveto{\pgfqpoint{5.516592in}{2.209242in}}{\pgfqpoint{5.519652in}{2.207975in}}{\pgfqpoint{5.522842in}{2.207975in}}%
\pgfpathlineto{\pgfqpoint{5.522842in}{2.207975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095429in}{1.929126in}}%
\pgfpathcurveto{\pgfqpoint{5.098619in}{1.929126in}}{\pgfqpoint{5.101679in}{1.930393in}}{\pgfqpoint{5.103935in}{1.932649in}}%
\pgfpathcurveto{\pgfqpoint{5.106190in}{1.934904in}}{\pgfqpoint{5.107458in}{1.937964in}}{\pgfqpoint{5.107458in}{1.941154in}}%
\pgfpathcurveto{\pgfqpoint{5.107458in}{1.944344in}}{\pgfqpoint{5.106190in}{1.947404in}}{\pgfqpoint{5.103935in}{1.949659in}}%
\pgfpathcurveto{\pgfqpoint{5.101679in}{1.951915in}}{\pgfqpoint{5.098619in}{1.953182in}}{\pgfqpoint{5.095429in}{1.953182in}}%
\pgfpathcurveto{\pgfqpoint{5.092240in}{1.953182in}}{\pgfqpoint{5.089180in}{1.951915in}}{\pgfqpoint{5.086924in}{1.949659in}}%
\pgfpathcurveto{\pgfqpoint{5.084669in}{1.947404in}}{\pgfqpoint{5.083401in}{1.944344in}}{\pgfqpoint{5.083401in}{1.941154in}}%
\pgfpathcurveto{\pgfqpoint{5.083401in}{1.937964in}}{\pgfqpoint{5.084669in}{1.934904in}}{\pgfqpoint{5.086924in}{1.932649in}}%
\pgfpathcurveto{\pgfqpoint{5.089180in}{1.930393in}}{\pgfqpoint{5.092240in}{1.929126in}}{\pgfqpoint{5.095429in}{1.929126in}}%
\pgfpathlineto{\pgfqpoint{5.095429in}{1.929126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243880in}{2.029524in}}%
\pgfpathcurveto{\pgfqpoint{5.247069in}{2.029524in}}{\pgfqpoint{5.250129in}{2.030791in}}{\pgfqpoint{5.252385in}{2.033047in}}%
\pgfpathcurveto{\pgfqpoint{5.254640in}{2.035302in}}{\pgfqpoint{5.255908in}{2.038362in}}{\pgfqpoint{5.255908in}{2.041552in}}%
\pgfpathcurveto{\pgfqpoint{5.255908in}{2.044742in}}{\pgfqpoint{5.254640in}{2.047801in}}{\pgfqpoint{5.252385in}{2.050057in}}%
\pgfpathcurveto{\pgfqpoint{5.250129in}{2.052313in}}{\pgfqpoint{5.247069in}{2.053580in}}{\pgfqpoint{5.243880in}{2.053580in}}%
\pgfpathcurveto{\pgfqpoint{5.240690in}{2.053580in}}{\pgfqpoint{5.237630in}{2.052313in}}{\pgfqpoint{5.235374in}{2.050057in}}%
\pgfpathcurveto{\pgfqpoint{5.233119in}{2.047801in}}{\pgfqpoint{5.231851in}{2.044742in}}{\pgfqpoint{5.231851in}{2.041552in}}%
\pgfpathcurveto{\pgfqpoint{5.231851in}{2.038362in}}{\pgfqpoint{5.233119in}{2.035302in}}{\pgfqpoint{5.235374in}{2.033047in}}%
\pgfpathcurveto{\pgfqpoint{5.237630in}{2.030791in}}{\pgfqpoint{5.240690in}{2.029524in}}{\pgfqpoint{5.243880in}{2.029524in}}%
\pgfpathlineto{\pgfqpoint{5.243880in}{2.029524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108401in}{1.877717in}}%
\pgfpathcurveto{\pgfqpoint{5.111591in}{1.877717in}}{\pgfqpoint{5.114650in}{1.878985in}}{\pgfqpoint{5.116906in}{1.881240in}}%
\pgfpathcurveto{\pgfqpoint{5.119162in}{1.883496in}}{\pgfqpoint{5.120429in}{1.886556in}}{\pgfqpoint{5.120429in}{1.889746in}}%
\pgfpathcurveto{\pgfqpoint{5.120429in}{1.892935in}}{\pgfqpoint{5.119162in}{1.895995in}}{\pgfqpoint{5.116906in}{1.898251in}}%
\pgfpathcurveto{\pgfqpoint{5.114650in}{1.900506in}}{\pgfqpoint{5.111591in}{1.901774in}}{\pgfqpoint{5.108401in}{1.901774in}}%
\pgfpathcurveto{\pgfqpoint{5.105211in}{1.901774in}}{\pgfqpoint{5.102151in}{1.900506in}}{\pgfqpoint{5.099896in}{1.898251in}}%
\pgfpathcurveto{\pgfqpoint{5.097640in}{1.895995in}}{\pgfqpoint{5.096373in}{1.892935in}}{\pgfqpoint{5.096373in}{1.889746in}}%
\pgfpathcurveto{\pgfqpoint{5.096373in}{1.886556in}}{\pgfqpoint{5.097640in}{1.883496in}}{\pgfqpoint{5.099896in}{1.881240in}}%
\pgfpathcurveto{\pgfqpoint{5.102151in}{1.878985in}}{\pgfqpoint{5.105211in}{1.877717in}}{\pgfqpoint{5.108401in}{1.877717in}}%
\pgfpathlineto{\pgfqpoint{5.108401in}{1.877717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999079in}{1.817990in}}%
\pgfpathcurveto{\pgfqpoint{5.002269in}{1.817990in}}{\pgfqpoint{5.005329in}{1.819258in}}{\pgfqpoint{5.007584in}{1.821513in}}%
\pgfpathcurveto{\pgfqpoint{5.009840in}{1.823769in}}{\pgfqpoint{5.011107in}{1.826829in}}{\pgfqpoint{5.011107in}{1.830019in}}%
\pgfpathcurveto{\pgfqpoint{5.011107in}{1.833208in}}{\pgfqpoint{5.009840in}{1.836268in}}{\pgfqpoint{5.007584in}{1.838524in}}%
\pgfpathcurveto{\pgfqpoint{5.005329in}{1.840779in}}{\pgfqpoint{5.002269in}{1.842047in}}{\pgfqpoint{4.999079in}{1.842047in}}%
\pgfpathcurveto{\pgfqpoint{4.995889in}{1.842047in}}{\pgfqpoint{4.992830in}{1.840779in}}{\pgfqpoint{4.990574in}{1.838524in}}%
\pgfpathcurveto{\pgfqpoint{4.988318in}{1.836268in}}{\pgfqpoint{4.987051in}{1.833208in}}{\pgfqpoint{4.987051in}{1.830019in}}%
\pgfpathcurveto{\pgfqpoint{4.987051in}{1.826829in}}{\pgfqpoint{4.988318in}{1.823769in}}{\pgfqpoint{4.990574in}{1.821513in}}%
\pgfpathcurveto{\pgfqpoint{4.992830in}{1.819258in}}{\pgfqpoint{4.995889in}{1.817990in}}{\pgfqpoint{4.999079in}{1.817990in}}%
\pgfpathlineto{\pgfqpoint{4.999079in}{1.817990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108685in}{1.723719in}}%
\pgfpathcurveto{\pgfqpoint{5.111875in}{1.723719in}}{\pgfqpoint{5.114934in}{1.724986in}}{\pgfqpoint{5.117190in}{1.727242in}}%
\pgfpathcurveto{\pgfqpoint{5.119445in}{1.729497in}}{\pgfqpoint{5.120713in}{1.732557in}}{\pgfqpoint{5.120713in}{1.735747in}}%
\pgfpathcurveto{\pgfqpoint{5.120713in}{1.738937in}}{\pgfqpoint{5.119445in}{1.741996in}}{\pgfqpoint{5.117190in}{1.744252in}}%
\pgfpathcurveto{\pgfqpoint{5.114934in}{1.746507in}}{\pgfqpoint{5.111875in}{1.747775in}}{\pgfqpoint{5.108685in}{1.747775in}}%
\pgfpathcurveto{\pgfqpoint{5.105495in}{1.747775in}}{\pgfqpoint{5.102435in}{1.746507in}}{\pgfqpoint{5.100180in}{1.744252in}}%
\pgfpathcurveto{\pgfqpoint{5.097924in}{1.741996in}}{\pgfqpoint{5.096657in}{1.738937in}}{\pgfqpoint{5.096657in}{1.735747in}}%
\pgfpathcurveto{\pgfqpoint{5.096657in}{1.732557in}}{\pgfqpoint{5.097924in}{1.729497in}}{\pgfqpoint{5.100180in}{1.727242in}}%
\pgfpathcurveto{\pgfqpoint{5.102435in}{1.724986in}}{\pgfqpoint{5.105495in}{1.723719in}}{\pgfqpoint{5.108685in}{1.723719in}}%
\pgfpathlineto{\pgfqpoint{5.108685in}{1.723719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014897in}{1.594381in}}%
\pgfpathcurveto{\pgfqpoint{5.018087in}{1.594381in}}{\pgfqpoint{5.021146in}{1.595649in}}{\pgfqpoint{5.023402in}{1.597904in}}%
\pgfpathcurveto{\pgfqpoint{5.025657in}{1.600160in}}{\pgfqpoint{5.026925in}{1.603219in}}{\pgfqpoint{5.026925in}{1.606409in}}%
\pgfpathcurveto{\pgfqpoint{5.026925in}{1.609599in}}{\pgfqpoint{5.025657in}{1.612659in}}{\pgfqpoint{5.023402in}{1.614914in}}%
\pgfpathcurveto{\pgfqpoint{5.021146in}{1.617170in}}{\pgfqpoint{5.018087in}{1.618437in}}{\pgfqpoint{5.014897in}{1.618437in}}%
\pgfpathcurveto{\pgfqpoint{5.011707in}{1.618437in}}{\pgfqpoint{5.008647in}{1.617170in}}{\pgfqpoint{5.006391in}{1.614914in}}%
\pgfpathcurveto{\pgfqpoint{5.004136in}{1.612659in}}{\pgfqpoint{5.002869in}{1.609599in}}{\pgfqpoint{5.002869in}{1.606409in}}%
\pgfpathcurveto{\pgfqpoint{5.002869in}{1.603219in}}{\pgfqpoint{5.004136in}{1.600160in}}{\pgfqpoint{5.006391in}{1.597904in}}%
\pgfpathcurveto{\pgfqpoint{5.008647in}{1.595649in}}{\pgfqpoint{5.011707in}{1.594381in}}{\pgfqpoint{5.014897in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{5.014897in}{1.594381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345424in}{2.139849in}}%
\pgfpathcurveto{\pgfqpoint{5.348614in}{2.139849in}}{\pgfqpoint{5.351674in}{2.141116in}}{\pgfqpoint{5.353929in}{2.143372in}}%
\pgfpathcurveto{\pgfqpoint{5.356185in}{2.145627in}}{\pgfqpoint{5.357452in}{2.148687in}}{\pgfqpoint{5.357452in}{2.151877in}}%
\pgfpathcurveto{\pgfqpoint{5.357452in}{2.155067in}}{\pgfqpoint{5.356185in}{2.158126in}}{\pgfqpoint{5.353929in}{2.160382in}}%
\pgfpathcurveto{\pgfqpoint{5.351674in}{2.162638in}}{\pgfqpoint{5.348614in}{2.163905in}}{\pgfqpoint{5.345424in}{2.163905in}}%
\pgfpathcurveto{\pgfqpoint{5.342234in}{2.163905in}}{\pgfqpoint{5.339174in}{2.162638in}}{\pgfqpoint{5.336919in}{2.160382in}}%
\pgfpathcurveto{\pgfqpoint{5.334663in}{2.158126in}}{\pgfqpoint{5.333396in}{2.155067in}}{\pgfqpoint{5.333396in}{2.151877in}}%
\pgfpathcurveto{\pgfqpoint{5.333396in}{2.148687in}}{\pgfqpoint{5.334663in}{2.145627in}}{\pgfqpoint{5.336919in}{2.143372in}}%
\pgfpathcurveto{\pgfqpoint{5.339174in}{2.141116in}}{\pgfqpoint{5.342234in}{2.139849in}}{\pgfqpoint{5.345424in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{5.345424in}{2.139849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151014in}{1.850905in}}%
\pgfpathcurveto{\pgfqpoint{5.154204in}{1.850905in}}{\pgfqpoint{5.157263in}{1.852172in}}{\pgfqpoint{5.159519in}{1.854428in}}%
\pgfpathcurveto{\pgfqpoint{5.161775in}{1.856684in}}{\pgfqpoint{5.163042in}{1.859743in}}{\pgfqpoint{5.163042in}{1.862933in}}%
\pgfpathcurveto{\pgfqpoint{5.163042in}{1.866123in}}{\pgfqpoint{5.161775in}{1.869183in}}{\pgfqpoint{5.159519in}{1.871438in}}%
\pgfpathcurveto{\pgfqpoint{5.157263in}{1.873694in}}{\pgfqpoint{5.154204in}{1.874961in}}{\pgfqpoint{5.151014in}{1.874961in}}%
\pgfpathcurveto{\pgfqpoint{5.147824in}{1.874961in}}{\pgfqpoint{5.144764in}{1.873694in}}{\pgfqpoint{5.142509in}{1.871438in}}%
\pgfpathcurveto{\pgfqpoint{5.140253in}{1.869183in}}{\pgfqpoint{5.138986in}{1.866123in}}{\pgfqpoint{5.138986in}{1.862933in}}%
\pgfpathcurveto{\pgfqpoint{5.138986in}{1.859743in}}{\pgfqpoint{5.140253in}{1.856684in}}{\pgfqpoint{5.142509in}{1.854428in}}%
\pgfpathcurveto{\pgfqpoint{5.144764in}{1.852172in}}{\pgfqpoint{5.147824in}{1.850905in}}{\pgfqpoint{5.151014in}{1.850905in}}%
\pgfpathlineto{\pgfqpoint{5.151014in}{1.850905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280106in}{1.975402in}}%
\pgfpathcurveto{\pgfqpoint{5.283296in}{1.975402in}}{\pgfqpoint{5.286356in}{1.976669in}}{\pgfqpoint{5.288611in}{1.978925in}}%
\pgfpathcurveto{\pgfqpoint{5.290867in}{1.981180in}}{\pgfqpoint{5.292134in}{1.984240in}}{\pgfqpoint{5.292134in}{1.987430in}}%
\pgfpathcurveto{\pgfqpoint{5.292134in}{1.990620in}}{\pgfqpoint{5.290867in}{1.993679in}}{\pgfqpoint{5.288611in}{1.995935in}}%
\pgfpathcurveto{\pgfqpoint{5.286356in}{1.998191in}}{\pgfqpoint{5.283296in}{1.999458in}}{\pgfqpoint{5.280106in}{1.999458in}}%
\pgfpathcurveto{\pgfqpoint{5.276916in}{1.999458in}}{\pgfqpoint{5.273857in}{1.998191in}}{\pgfqpoint{5.271601in}{1.995935in}}%
\pgfpathcurveto{\pgfqpoint{5.269345in}{1.993679in}}{\pgfqpoint{5.268078in}{1.990620in}}{\pgfqpoint{5.268078in}{1.987430in}}%
\pgfpathcurveto{\pgfqpoint{5.268078in}{1.984240in}}{\pgfqpoint{5.269345in}{1.981180in}}{\pgfqpoint{5.271601in}{1.978925in}}%
\pgfpathcurveto{\pgfqpoint{5.273857in}{1.976669in}}{\pgfqpoint{5.276916in}{1.975402in}}{\pgfqpoint{5.280106in}{1.975402in}}%
\pgfpathlineto{\pgfqpoint{5.280106in}{1.975402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972335in}{1.701313in}}%
\pgfpathcurveto{\pgfqpoint{4.975525in}{1.701313in}}{\pgfqpoint{4.978585in}{1.702581in}}{\pgfqpoint{4.980840in}{1.704836in}}%
\pgfpathcurveto{\pgfqpoint{4.983096in}{1.707092in}}{\pgfqpoint{4.984363in}{1.710151in}}{\pgfqpoint{4.984363in}{1.713341in}}%
\pgfpathcurveto{\pgfqpoint{4.984363in}{1.716531in}}{\pgfqpoint{4.983096in}{1.719591in}}{\pgfqpoint{4.980840in}{1.721847in}}%
\pgfpathcurveto{\pgfqpoint{4.978585in}{1.724102in}}{\pgfqpoint{4.975525in}{1.725369in}}{\pgfqpoint{4.972335in}{1.725369in}}%
\pgfpathcurveto{\pgfqpoint{4.969145in}{1.725369in}}{\pgfqpoint{4.966086in}{1.724102in}}{\pgfqpoint{4.963830in}{1.721847in}}%
\pgfpathcurveto{\pgfqpoint{4.961574in}{1.719591in}}{\pgfqpoint{4.960307in}{1.716531in}}{\pgfqpoint{4.960307in}{1.713341in}}%
\pgfpathcurveto{\pgfqpoint{4.960307in}{1.710151in}}{\pgfqpoint{4.961574in}{1.707092in}}{\pgfqpoint{4.963830in}{1.704836in}}%
\pgfpathcurveto{\pgfqpoint{4.966086in}{1.702581in}}{\pgfqpoint{4.969145in}{1.701313in}}{\pgfqpoint{4.972335in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{4.972335in}{1.701313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105564in}{1.858578in}}%
\pgfpathcurveto{\pgfqpoint{5.108754in}{1.858578in}}{\pgfqpoint{5.111814in}{1.859846in}}{\pgfqpoint{5.114069in}{1.862101in}}%
\pgfpathcurveto{\pgfqpoint{5.116325in}{1.864357in}}{\pgfqpoint{5.117592in}{1.867416in}}{\pgfqpoint{5.117592in}{1.870606in}}%
\pgfpathcurveto{\pgfqpoint{5.117592in}{1.873796in}}{\pgfqpoint{5.116325in}{1.876856in}}{\pgfqpoint{5.114069in}{1.879111in}}%
\pgfpathcurveto{\pgfqpoint{5.111814in}{1.881367in}}{\pgfqpoint{5.108754in}{1.882634in}}{\pgfqpoint{5.105564in}{1.882634in}}%
\pgfpathcurveto{\pgfqpoint{5.102374in}{1.882634in}}{\pgfqpoint{5.099314in}{1.881367in}}{\pgfqpoint{5.097059in}{1.879111in}}%
\pgfpathcurveto{\pgfqpoint{5.094803in}{1.876856in}}{\pgfqpoint{5.093536in}{1.873796in}}{\pgfqpoint{5.093536in}{1.870606in}}%
\pgfpathcurveto{\pgfqpoint{5.093536in}{1.867416in}}{\pgfqpoint{5.094803in}{1.864357in}}{\pgfqpoint{5.097059in}{1.862101in}}%
\pgfpathcurveto{\pgfqpoint{5.099314in}{1.859846in}}{\pgfqpoint{5.102374in}{1.858578in}}{\pgfqpoint{5.105564in}{1.858578in}}%
\pgfpathlineto{\pgfqpoint{5.105564in}{1.858578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183253in}{1.913863in}}%
\pgfpathcurveto{\pgfqpoint{5.186443in}{1.913863in}}{\pgfqpoint{5.189502in}{1.915130in}}{\pgfqpoint{5.191758in}{1.917386in}}%
\pgfpathcurveto{\pgfqpoint{5.194014in}{1.919641in}}{\pgfqpoint{5.195281in}{1.922701in}}{\pgfqpoint{5.195281in}{1.925891in}}%
\pgfpathcurveto{\pgfqpoint{5.195281in}{1.929081in}}{\pgfqpoint{5.194014in}{1.932140in}}{\pgfqpoint{5.191758in}{1.934396in}}%
\pgfpathcurveto{\pgfqpoint{5.189502in}{1.936652in}}{\pgfqpoint{5.186443in}{1.937919in}}{\pgfqpoint{5.183253in}{1.937919in}}%
\pgfpathcurveto{\pgfqpoint{5.180063in}{1.937919in}}{\pgfqpoint{5.177003in}{1.936652in}}{\pgfqpoint{5.174748in}{1.934396in}}%
\pgfpathcurveto{\pgfqpoint{5.172492in}{1.932140in}}{\pgfqpoint{5.171225in}{1.929081in}}{\pgfqpoint{5.171225in}{1.925891in}}%
\pgfpathcurveto{\pgfqpoint{5.171225in}{1.922701in}}{\pgfqpoint{5.172492in}{1.919641in}}{\pgfqpoint{5.174748in}{1.917386in}}%
\pgfpathcurveto{\pgfqpoint{5.177003in}{1.915130in}}{\pgfqpoint{5.180063in}{1.913863in}}{\pgfqpoint{5.183253in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{5.183253in}{1.913863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352238in}{2.078684in}}%
\pgfpathcurveto{\pgfqpoint{5.355428in}{2.078684in}}{\pgfqpoint{5.358487in}{2.079952in}}{\pgfqpoint{5.360743in}{2.082207in}}%
\pgfpathcurveto{\pgfqpoint{5.362998in}{2.084463in}}{\pgfqpoint{5.364266in}{2.087523in}}{\pgfqpoint{5.364266in}{2.090712in}}%
\pgfpathcurveto{\pgfqpoint{5.364266in}{2.093902in}}{\pgfqpoint{5.362998in}{2.096962in}}{\pgfqpoint{5.360743in}{2.099218in}}%
\pgfpathcurveto{\pgfqpoint{5.358487in}{2.101473in}}{\pgfqpoint{5.355428in}{2.102741in}}{\pgfqpoint{5.352238in}{2.102741in}}%
\pgfpathcurveto{\pgfqpoint{5.349048in}{2.102741in}}{\pgfqpoint{5.345988in}{2.101473in}}{\pgfqpoint{5.343733in}{2.099218in}}%
\pgfpathcurveto{\pgfqpoint{5.341477in}{2.096962in}}{\pgfqpoint{5.340210in}{2.093902in}}{\pgfqpoint{5.340210in}{2.090712in}}%
\pgfpathcurveto{\pgfqpoint{5.340210in}{2.087523in}}{\pgfqpoint{5.341477in}{2.084463in}}{\pgfqpoint{5.343733in}{2.082207in}}%
\pgfpathcurveto{\pgfqpoint{5.345988in}{2.079952in}}{\pgfqpoint{5.349048in}{2.078684in}}{\pgfqpoint{5.352238in}{2.078684in}}%
\pgfpathlineto{\pgfqpoint{5.352238in}{2.078684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177007in}{1.818596in}}%
\pgfpathcurveto{\pgfqpoint{5.180197in}{1.818596in}}{\pgfqpoint{5.183257in}{1.819863in}}{\pgfqpoint{5.185512in}{1.822119in}}%
\pgfpathcurveto{\pgfqpoint{5.187768in}{1.824374in}}{\pgfqpoint{5.189035in}{1.827434in}}{\pgfqpoint{5.189035in}{1.830624in}}%
\pgfpathcurveto{\pgfqpoint{5.189035in}{1.833814in}}{\pgfqpoint{5.187768in}{1.836874in}}{\pgfqpoint{5.185512in}{1.839129in}}%
\pgfpathcurveto{\pgfqpoint{5.183257in}{1.841385in}}{\pgfqpoint{5.180197in}{1.842652in}}{\pgfqpoint{5.177007in}{1.842652in}}%
\pgfpathcurveto{\pgfqpoint{5.173817in}{1.842652in}}{\pgfqpoint{5.170758in}{1.841385in}}{\pgfqpoint{5.168502in}{1.839129in}}%
\pgfpathcurveto{\pgfqpoint{5.166246in}{1.836874in}}{\pgfqpoint{5.164979in}{1.833814in}}{\pgfqpoint{5.164979in}{1.830624in}}%
\pgfpathcurveto{\pgfqpoint{5.164979in}{1.827434in}}{\pgfqpoint{5.166246in}{1.824374in}}{\pgfqpoint{5.168502in}{1.822119in}}%
\pgfpathcurveto{\pgfqpoint{5.170758in}{1.819863in}}{\pgfqpoint{5.173817in}{1.818596in}}{\pgfqpoint{5.177007in}{1.818596in}}%
\pgfpathlineto{\pgfqpoint{5.177007in}{1.818596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296619in}{1.990472in}}%
\pgfpathcurveto{\pgfqpoint{5.299809in}{1.990472in}}{\pgfqpoint{5.302869in}{1.991740in}}{\pgfqpoint{5.305125in}{1.993995in}}%
\pgfpathcurveto{\pgfqpoint{5.307380in}{1.996251in}}{\pgfqpoint{5.308647in}{1.999311in}}{\pgfqpoint{5.308647in}{2.002501in}}%
\pgfpathcurveto{\pgfqpoint{5.308647in}{2.005690in}}{\pgfqpoint{5.307380in}{2.008750in}}{\pgfqpoint{5.305125in}{2.011006in}}%
\pgfpathcurveto{\pgfqpoint{5.302869in}{2.013261in}}{\pgfqpoint{5.299809in}{2.014529in}}{\pgfqpoint{5.296619in}{2.014529in}}%
\pgfpathcurveto{\pgfqpoint{5.293429in}{2.014529in}}{\pgfqpoint{5.290370in}{2.013261in}}{\pgfqpoint{5.288114in}{2.011006in}}%
\pgfpathcurveto{\pgfqpoint{5.285859in}{2.008750in}}{\pgfqpoint{5.284591in}{2.005690in}}{\pgfqpoint{5.284591in}{2.002501in}}%
\pgfpathcurveto{\pgfqpoint{5.284591in}{1.999311in}}{\pgfqpoint{5.285859in}{1.996251in}}{\pgfqpoint{5.288114in}{1.993995in}}%
\pgfpathcurveto{\pgfqpoint{5.290370in}{1.991740in}}{\pgfqpoint{5.293429in}{1.990472in}}{\pgfqpoint{5.296619in}{1.990472in}}%
\pgfpathlineto{\pgfqpoint{5.296619in}{1.990472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426949in}{2.173978in}}%
\pgfpathcurveto{\pgfqpoint{5.430139in}{2.173978in}}{\pgfqpoint{5.433199in}{2.175245in}}{\pgfqpoint{5.435455in}{2.177500in}}%
\pgfpathcurveto{\pgfqpoint{5.437710in}{2.179756in}}{\pgfqpoint{5.438977in}{2.182816in}}{\pgfqpoint{5.438977in}{2.186006in}}%
\pgfpathcurveto{\pgfqpoint{5.438977in}{2.189196in}}{\pgfqpoint{5.437710in}{2.192255in}}{\pgfqpoint{5.435455in}{2.194511in}}%
\pgfpathcurveto{\pgfqpoint{5.433199in}{2.196766in}}{\pgfqpoint{5.430139in}{2.198034in}}{\pgfqpoint{5.426949in}{2.198034in}}%
\pgfpathcurveto{\pgfqpoint{5.423759in}{2.198034in}}{\pgfqpoint{5.420700in}{2.196766in}}{\pgfqpoint{5.418444in}{2.194511in}}%
\pgfpathcurveto{\pgfqpoint{5.416189in}{2.192255in}}{\pgfqpoint{5.414921in}{2.189196in}}{\pgfqpoint{5.414921in}{2.186006in}}%
\pgfpathcurveto{\pgfqpoint{5.414921in}{2.182816in}}{\pgfqpoint{5.416189in}{2.179756in}}{\pgfqpoint{5.418444in}{2.177500in}}%
\pgfpathcurveto{\pgfqpoint{5.420700in}{2.175245in}}{\pgfqpoint{5.423759in}{2.173978in}}{\pgfqpoint{5.426949in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{5.426949in}{2.173978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339476in}{2.084951in}}%
\pgfpathcurveto{\pgfqpoint{5.342666in}{2.084951in}}{\pgfqpoint{5.345726in}{2.086218in}}{\pgfqpoint{5.347981in}{2.088474in}}%
\pgfpathcurveto{\pgfqpoint{5.350237in}{2.090729in}}{\pgfqpoint{5.351504in}{2.093789in}}{\pgfqpoint{5.351504in}{2.096979in}}%
\pgfpathcurveto{\pgfqpoint{5.351504in}{2.100169in}}{\pgfqpoint{5.350237in}{2.103229in}}{\pgfqpoint{5.347981in}{2.105484in}}%
\pgfpathcurveto{\pgfqpoint{5.345726in}{2.107740in}}{\pgfqpoint{5.342666in}{2.109007in}}{\pgfqpoint{5.339476in}{2.109007in}}%
\pgfpathcurveto{\pgfqpoint{5.336286in}{2.109007in}}{\pgfqpoint{5.333227in}{2.107740in}}{\pgfqpoint{5.330971in}{2.105484in}}%
\pgfpathcurveto{\pgfqpoint{5.328715in}{2.103229in}}{\pgfqpoint{5.327448in}{2.100169in}}{\pgfqpoint{5.327448in}{2.096979in}}%
\pgfpathcurveto{\pgfqpoint{5.327448in}{2.093789in}}{\pgfqpoint{5.328715in}{2.090729in}}{\pgfqpoint{5.330971in}{2.088474in}}%
\pgfpathcurveto{\pgfqpoint{5.333227in}{2.086218in}}{\pgfqpoint{5.336286in}{2.084951in}}{\pgfqpoint{5.339476in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{5.339476in}{2.084951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296227in}{2.113192in}}%
\pgfpathcurveto{\pgfqpoint{5.299417in}{2.113192in}}{\pgfqpoint{5.302477in}{2.114460in}}{\pgfqpoint{5.304733in}{2.116715in}}%
\pgfpathcurveto{\pgfqpoint{5.306988in}{2.118971in}}{\pgfqpoint{5.308256in}{2.122031in}}{\pgfqpoint{5.308256in}{2.125221in}}%
\pgfpathcurveto{\pgfqpoint{5.308256in}{2.128410in}}{\pgfqpoint{5.306988in}{2.131470in}}{\pgfqpoint{5.304733in}{2.133726in}}%
\pgfpathcurveto{\pgfqpoint{5.302477in}{2.135981in}}{\pgfqpoint{5.299417in}{2.137249in}}{\pgfqpoint{5.296227in}{2.137249in}}%
\pgfpathcurveto{\pgfqpoint{5.293038in}{2.137249in}}{\pgfqpoint{5.289978in}{2.135981in}}{\pgfqpoint{5.287722in}{2.133726in}}%
\pgfpathcurveto{\pgfqpoint{5.285467in}{2.131470in}}{\pgfqpoint{5.284199in}{2.128410in}}{\pgfqpoint{5.284199in}{2.125221in}}%
\pgfpathcurveto{\pgfqpoint{5.284199in}{2.122031in}}{\pgfqpoint{5.285467in}{2.118971in}}{\pgfqpoint{5.287722in}{2.116715in}}%
\pgfpathcurveto{\pgfqpoint{5.289978in}{2.114460in}}{\pgfqpoint{5.293038in}{2.113192in}}{\pgfqpoint{5.296227in}{2.113192in}}%
\pgfpathlineto{\pgfqpoint{5.296227in}{2.113192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965611in}{1.686211in}}%
\pgfpathcurveto{\pgfqpoint{4.968801in}{1.686211in}}{\pgfqpoint{4.971860in}{1.687478in}}{\pgfqpoint{4.974116in}{1.689734in}}%
\pgfpathcurveto{\pgfqpoint{4.976371in}{1.691990in}}{\pgfqpoint{4.977639in}{1.695049in}}{\pgfqpoint{4.977639in}{1.698239in}}%
\pgfpathcurveto{\pgfqpoint{4.977639in}{1.701429in}}{\pgfqpoint{4.976371in}{1.704489in}}{\pgfqpoint{4.974116in}{1.706744in}}%
\pgfpathcurveto{\pgfqpoint{4.971860in}{1.709000in}}{\pgfqpoint{4.968801in}{1.710267in}}{\pgfqpoint{4.965611in}{1.710267in}}%
\pgfpathcurveto{\pgfqpoint{4.962421in}{1.710267in}}{\pgfqpoint{4.959361in}{1.709000in}}{\pgfqpoint{4.957106in}{1.706744in}}%
\pgfpathcurveto{\pgfqpoint{4.954850in}{1.704489in}}{\pgfqpoint{4.953583in}{1.701429in}}{\pgfqpoint{4.953583in}{1.698239in}}%
\pgfpathcurveto{\pgfqpoint{4.953583in}{1.695049in}}{\pgfqpoint{4.954850in}{1.691990in}}{\pgfqpoint{4.957106in}{1.689734in}}%
\pgfpathcurveto{\pgfqpoint{4.959361in}{1.687478in}}{\pgfqpoint{4.962421in}{1.686211in}}{\pgfqpoint{4.965611in}{1.686211in}}%
\pgfpathlineto{\pgfqpoint{4.965611in}{1.686211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202330in}{1.994762in}}%
\pgfpathcurveto{\pgfqpoint{5.205519in}{1.994762in}}{\pgfqpoint{5.208579in}{1.996030in}}{\pgfqpoint{5.210835in}{1.998285in}}%
\pgfpathcurveto{\pgfqpoint{5.213090in}{2.000541in}}{\pgfqpoint{5.214358in}{2.003601in}}{\pgfqpoint{5.214358in}{2.006791in}}%
\pgfpathcurveto{\pgfqpoint{5.214358in}{2.009980in}}{\pgfqpoint{5.213090in}{2.013040in}}{\pgfqpoint{5.210835in}{2.015296in}}%
\pgfpathcurveto{\pgfqpoint{5.208579in}{2.017551in}}{\pgfqpoint{5.205519in}{2.018819in}}{\pgfqpoint{5.202330in}{2.018819in}}%
\pgfpathcurveto{\pgfqpoint{5.199140in}{2.018819in}}{\pgfqpoint{5.196080in}{2.017551in}}{\pgfqpoint{5.193824in}{2.015296in}}%
\pgfpathcurveto{\pgfqpoint{5.191569in}{2.013040in}}{\pgfqpoint{5.190301in}{2.009980in}}{\pgfqpoint{5.190301in}{2.006791in}}%
\pgfpathcurveto{\pgfqpoint{5.190301in}{2.003601in}}{\pgfqpoint{5.191569in}{2.000541in}}{\pgfqpoint{5.193824in}{1.998285in}}%
\pgfpathcurveto{\pgfqpoint{5.196080in}{1.996030in}}{\pgfqpoint{5.199140in}{1.994762in}}{\pgfqpoint{5.202330in}{1.994762in}}%
\pgfpathlineto{\pgfqpoint{5.202330in}{1.994762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445404in}{2.177352in}}%
\pgfpathcurveto{\pgfqpoint{5.448593in}{2.177352in}}{\pgfqpoint{5.451653in}{2.178619in}}{\pgfqpoint{5.453909in}{2.180875in}}%
\pgfpathcurveto{\pgfqpoint{5.456164in}{2.183130in}}{\pgfqpoint{5.457432in}{2.186190in}}{\pgfqpoint{5.457432in}{2.189380in}}%
\pgfpathcurveto{\pgfqpoint{5.457432in}{2.192570in}}{\pgfqpoint{5.456164in}{2.195630in}}{\pgfqpoint{5.453909in}{2.197885in}}%
\pgfpathcurveto{\pgfqpoint{5.451653in}{2.200141in}}{\pgfqpoint{5.448593in}{2.201408in}}{\pgfqpoint{5.445404in}{2.201408in}}%
\pgfpathcurveto{\pgfqpoint{5.442214in}{2.201408in}}{\pgfqpoint{5.439154in}{2.200141in}}{\pgfqpoint{5.436898in}{2.197885in}}%
\pgfpathcurveto{\pgfqpoint{5.434643in}{2.195630in}}{\pgfqpoint{5.433375in}{2.192570in}}{\pgfqpoint{5.433375in}{2.189380in}}%
\pgfpathcurveto{\pgfqpoint{5.433375in}{2.186190in}}{\pgfqpoint{5.434643in}{2.183130in}}{\pgfqpoint{5.436898in}{2.180875in}}%
\pgfpathcurveto{\pgfqpoint{5.439154in}{2.178619in}}{\pgfqpoint{5.442214in}{2.177352in}}{\pgfqpoint{5.445404in}{2.177352in}}%
\pgfpathlineto{\pgfqpoint{5.445404in}{2.177352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395599in}{2.034615in}}%
\pgfpathcurveto{\pgfqpoint{5.398789in}{2.034615in}}{\pgfqpoint{5.401849in}{2.035883in}}{\pgfqpoint{5.404104in}{2.038138in}}%
\pgfpathcurveto{\pgfqpoint{5.406360in}{2.040394in}}{\pgfqpoint{5.407627in}{2.043453in}}{\pgfqpoint{5.407627in}{2.046643in}}%
\pgfpathcurveto{\pgfqpoint{5.407627in}{2.049833in}}{\pgfqpoint{5.406360in}{2.052893in}}{\pgfqpoint{5.404104in}{2.055148in}}%
\pgfpathcurveto{\pgfqpoint{5.401849in}{2.057404in}}{\pgfqpoint{5.398789in}{2.058671in}}{\pgfqpoint{5.395599in}{2.058671in}}%
\pgfpathcurveto{\pgfqpoint{5.392409in}{2.058671in}}{\pgfqpoint{5.389350in}{2.057404in}}{\pgfqpoint{5.387094in}{2.055148in}}%
\pgfpathcurveto{\pgfqpoint{5.384838in}{2.052893in}}{\pgfqpoint{5.383571in}{2.049833in}}{\pgfqpoint{5.383571in}{2.046643in}}%
\pgfpathcurveto{\pgfqpoint{5.383571in}{2.043453in}}{\pgfqpoint{5.384838in}{2.040394in}}{\pgfqpoint{5.387094in}{2.038138in}}%
\pgfpathcurveto{\pgfqpoint{5.389350in}{2.035883in}}{\pgfqpoint{5.392409in}{2.034615in}}{\pgfqpoint{5.395599in}{2.034615in}}%
\pgfpathlineto{\pgfqpoint{5.395599in}{2.034615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267366in}{2.013218in}}%
\pgfpathcurveto{\pgfqpoint{5.270556in}{2.013218in}}{\pgfqpoint{5.273616in}{2.014486in}}{\pgfqpoint{5.275872in}{2.016741in}}%
\pgfpathcurveto{\pgfqpoint{5.278127in}{2.018997in}}{\pgfqpoint{5.279395in}{2.022057in}}{\pgfqpoint{5.279395in}{2.025247in}}%
\pgfpathcurveto{\pgfqpoint{5.279395in}{2.028437in}}{\pgfqpoint{5.278127in}{2.031496in}}{\pgfqpoint{5.275872in}{2.033752in}}%
\pgfpathcurveto{\pgfqpoint{5.273616in}{2.036007in}}{\pgfqpoint{5.270556in}{2.037275in}}{\pgfqpoint{5.267366in}{2.037275in}}%
\pgfpathcurveto{\pgfqpoint{5.264177in}{2.037275in}}{\pgfqpoint{5.261117in}{2.036007in}}{\pgfqpoint{5.258861in}{2.033752in}}%
\pgfpathcurveto{\pgfqpoint{5.256606in}{2.031496in}}{\pgfqpoint{5.255338in}{2.028437in}}{\pgfqpoint{5.255338in}{2.025247in}}%
\pgfpathcurveto{\pgfqpoint{5.255338in}{2.022057in}}{\pgfqpoint{5.256606in}{2.018997in}}{\pgfqpoint{5.258861in}{2.016741in}}%
\pgfpathcurveto{\pgfqpoint{5.261117in}{2.014486in}}{\pgfqpoint{5.264177in}{2.013218in}}{\pgfqpoint{5.267366in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{5.267366in}{2.013218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459855in}{2.126887in}}%
\pgfpathcurveto{\pgfqpoint{5.463045in}{2.126887in}}{\pgfqpoint{5.466105in}{2.128154in}}{\pgfqpoint{5.468360in}{2.130410in}}%
\pgfpathcurveto{\pgfqpoint{5.470616in}{2.132666in}}{\pgfqpoint{5.471883in}{2.135725in}}{\pgfqpoint{5.471883in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{5.471883in}{2.142105in}}{\pgfqpoint{5.470616in}{2.145165in}}{\pgfqpoint{5.468360in}{2.147420in}}%
\pgfpathcurveto{\pgfqpoint{5.466105in}{2.149676in}}{\pgfqpoint{5.463045in}{2.150943in}}{\pgfqpoint{5.459855in}{2.150943in}}%
\pgfpathcurveto{\pgfqpoint{5.456665in}{2.150943in}}{\pgfqpoint{5.453606in}{2.149676in}}{\pgfqpoint{5.451350in}{2.147420in}}%
\pgfpathcurveto{\pgfqpoint{5.449095in}{2.145165in}}{\pgfqpoint{5.447827in}{2.142105in}}{\pgfqpoint{5.447827in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{5.447827in}{2.135725in}}{\pgfqpoint{5.449095in}{2.132666in}}{\pgfqpoint{5.451350in}{2.130410in}}%
\pgfpathcurveto{\pgfqpoint{5.453606in}{2.128154in}}{\pgfqpoint{5.456665in}{2.126887in}}{\pgfqpoint{5.459855in}{2.126887in}}%
\pgfpathlineto{\pgfqpoint{5.459855in}{2.126887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265150in}{1.957263in}}%
\pgfpathcurveto{\pgfqpoint{5.268340in}{1.957263in}}{\pgfqpoint{5.271400in}{1.958530in}}{\pgfqpoint{5.273655in}{1.960786in}}%
\pgfpathcurveto{\pgfqpoint{5.275911in}{1.963042in}}{\pgfqpoint{5.277178in}{1.966101in}}{\pgfqpoint{5.277178in}{1.969291in}}%
\pgfpathcurveto{\pgfqpoint{5.277178in}{1.972481in}}{\pgfqpoint{5.275911in}{1.975541in}}{\pgfqpoint{5.273655in}{1.977796in}}%
\pgfpathcurveto{\pgfqpoint{5.271400in}{1.980052in}}{\pgfqpoint{5.268340in}{1.981319in}}{\pgfqpoint{5.265150in}{1.981319in}}%
\pgfpathcurveto{\pgfqpoint{5.261960in}{1.981319in}}{\pgfqpoint{5.258901in}{1.980052in}}{\pgfqpoint{5.256645in}{1.977796in}}%
\pgfpathcurveto{\pgfqpoint{5.254389in}{1.975541in}}{\pgfqpoint{5.253122in}{1.972481in}}{\pgfqpoint{5.253122in}{1.969291in}}%
\pgfpathcurveto{\pgfqpoint{5.253122in}{1.966101in}}{\pgfqpoint{5.254389in}{1.963042in}}{\pgfqpoint{5.256645in}{1.960786in}}%
\pgfpathcurveto{\pgfqpoint{5.258901in}{1.958530in}}{\pgfqpoint{5.261960in}{1.957263in}}{\pgfqpoint{5.265150in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{5.265150in}{1.957263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027908in}{1.728796in}}%
\pgfpathcurveto{\pgfqpoint{5.031098in}{1.728796in}}{\pgfqpoint{5.034157in}{1.730063in}}{\pgfqpoint{5.036413in}{1.732319in}}%
\pgfpathcurveto{\pgfqpoint{5.038668in}{1.734574in}}{\pgfqpoint{5.039936in}{1.737634in}}{\pgfqpoint{5.039936in}{1.740824in}}%
\pgfpathcurveto{\pgfqpoint{5.039936in}{1.744014in}}{\pgfqpoint{5.038668in}{1.747073in}}{\pgfqpoint{5.036413in}{1.749329in}}%
\pgfpathcurveto{\pgfqpoint{5.034157in}{1.751584in}}{\pgfqpoint{5.031098in}{1.752852in}}{\pgfqpoint{5.027908in}{1.752852in}}%
\pgfpathcurveto{\pgfqpoint{5.024718in}{1.752852in}}{\pgfqpoint{5.021658in}{1.751584in}}{\pgfqpoint{5.019402in}{1.749329in}}%
\pgfpathcurveto{\pgfqpoint{5.017147in}{1.747073in}}{\pgfqpoint{5.015880in}{1.744014in}}{\pgfqpoint{5.015880in}{1.740824in}}%
\pgfpathcurveto{\pgfqpoint{5.015880in}{1.737634in}}{\pgfqpoint{5.017147in}{1.734574in}}{\pgfqpoint{5.019402in}{1.732319in}}%
\pgfpathcurveto{\pgfqpoint{5.021658in}{1.730063in}}{\pgfqpoint{5.024718in}{1.728796in}}{\pgfqpoint{5.027908in}{1.728796in}}%
\pgfpathlineto{\pgfqpoint{5.027908in}{1.728796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120294in}{1.755184in}}%
\pgfpathcurveto{\pgfqpoint{5.123484in}{1.755184in}}{\pgfqpoint{5.126543in}{1.756452in}}{\pgfqpoint{5.128799in}{1.758707in}}%
\pgfpathcurveto{\pgfqpoint{5.131055in}{1.760963in}}{\pgfqpoint{5.132322in}{1.764022in}}{\pgfqpoint{5.132322in}{1.767212in}}%
\pgfpathcurveto{\pgfqpoint{5.132322in}{1.770402in}}{\pgfqpoint{5.131055in}{1.773462in}}{\pgfqpoint{5.128799in}{1.775717in}}%
\pgfpathcurveto{\pgfqpoint{5.126543in}{1.777973in}}{\pgfqpoint{5.123484in}{1.779240in}}{\pgfqpoint{5.120294in}{1.779240in}}%
\pgfpathcurveto{\pgfqpoint{5.117104in}{1.779240in}}{\pgfqpoint{5.114044in}{1.777973in}}{\pgfqpoint{5.111789in}{1.775717in}}%
\pgfpathcurveto{\pgfqpoint{5.109533in}{1.773462in}}{\pgfqpoint{5.108266in}{1.770402in}}{\pgfqpoint{5.108266in}{1.767212in}}%
\pgfpathcurveto{\pgfqpoint{5.108266in}{1.764022in}}{\pgfqpoint{5.109533in}{1.760963in}}{\pgfqpoint{5.111789in}{1.758707in}}%
\pgfpathcurveto{\pgfqpoint{5.114044in}{1.756452in}}{\pgfqpoint{5.117104in}{1.755184in}}{\pgfqpoint{5.120294in}{1.755184in}}%
\pgfpathlineto{\pgfqpoint{5.120294in}{1.755184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363948in}{2.039964in}}%
\pgfpathcurveto{\pgfqpoint{5.367138in}{2.039964in}}{\pgfqpoint{5.370198in}{2.041232in}}{\pgfqpoint{5.372453in}{2.043487in}}%
\pgfpathcurveto{\pgfqpoint{5.374709in}{2.045743in}}{\pgfqpoint{5.375976in}{2.048803in}}{\pgfqpoint{5.375976in}{2.051992in}}%
\pgfpathcurveto{\pgfqpoint{5.375976in}{2.055182in}}{\pgfqpoint{5.374709in}{2.058242in}}{\pgfqpoint{5.372453in}{2.060498in}}%
\pgfpathcurveto{\pgfqpoint{5.370198in}{2.062753in}}{\pgfqpoint{5.367138in}{2.064021in}}{\pgfqpoint{5.363948in}{2.064021in}}%
\pgfpathcurveto{\pgfqpoint{5.360758in}{2.064021in}}{\pgfqpoint{5.357699in}{2.062753in}}{\pgfqpoint{5.355443in}{2.060498in}}%
\pgfpathcurveto{\pgfqpoint{5.353187in}{2.058242in}}{\pgfqpoint{5.351920in}{2.055182in}}{\pgfqpoint{5.351920in}{2.051992in}}%
\pgfpathcurveto{\pgfqpoint{5.351920in}{2.048803in}}{\pgfqpoint{5.353187in}{2.045743in}}{\pgfqpoint{5.355443in}{2.043487in}}%
\pgfpathcurveto{\pgfqpoint{5.357699in}{2.041232in}}{\pgfqpoint{5.360758in}{2.039964in}}{\pgfqpoint{5.363948in}{2.039964in}}%
\pgfpathlineto{\pgfqpoint{5.363948in}{2.039964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160770in}{1.928080in}}%
\pgfpathcurveto{\pgfqpoint{5.163960in}{1.928080in}}{\pgfqpoint{5.167020in}{1.929347in}}{\pgfqpoint{5.169275in}{1.931602in}}%
\pgfpathcurveto{\pgfqpoint{5.171531in}{1.933858in}}{\pgfqpoint{5.172798in}{1.936918in}}{\pgfqpoint{5.172798in}{1.940108in}}%
\pgfpathcurveto{\pgfqpoint{5.172798in}{1.943298in}}{\pgfqpoint{5.171531in}{1.946357in}}{\pgfqpoint{5.169275in}{1.948613in}}%
\pgfpathcurveto{\pgfqpoint{5.167020in}{1.950868in}}{\pgfqpoint{5.163960in}{1.952136in}}{\pgfqpoint{5.160770in}{1.952136in}}%
\pgfpathcurveto{\pgfqpoint{5.157580in}{1.952136in}}{\pgfqpoint{5.154521in}{1.950868in}}{\pgfqpoint{5.152265in}{1.948613in}}%
\pgfpathcurveto{\pgfqpoint{5.150009in}{1.946357in}}{\pgfqpoint{5.148742in}{1.943298in}}{\pgfqpoint{5.148742in}{1.940108in}}%
\pgfpathcurveto{\pgfqpoint{5.148742in}{1.936918in}}{\pgfqpoint{5.150009in}{1.933858in}}{\pgfqpoint{5.152265in}{1.931602in}}%
\pgfpathcurveto{\pgfqpoint{5.154521in}{1.929347in}}{\pgfqpoint{5.157580in}{1.928080in}}{\pgfqpoint{5.160770in}{1.928080in}}%
\pgfpathlineto{\pgfqpoint{5.160770in}{1.928080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345878in}{1.904908in}}%
\pgfpathcurveto{\pgfqpoint{5.349068in}{1.904908in}}{\pgfqpoint{5.352128in}{1.906176in}}{\pgfqpoint{5.354383in}{1.908431in}}%
\pgfpathcurveto{\pgfqpoint{5.356639in}{1.910687in}}{\pgfqpoint{5.357906in}{1.913747in}}{\pgfqpoint{5.357906in}{1.916937in}}%
\pgfpathcurveto{\pgfqpoint{5.357906in}{1.920127in}}{\pgfqpoint{5.356639in}{1.923186in}}{\pgfqpoint{5.354383in}{1.925442in}}%
\pgfpathcurveto{\pgfqpoint{5.352128in}{1.927697in}}{\pgfqpoint{5.349068in}{1.928965in}}{\pgfqpoint{5.345878in}{1.928965in}}%
\pgfpathcurveto{\pgfqpoint{5.342688in}{1.928965in}}{\pgfqpoint{5.339629in}{1.927697in}}{\pgfqpoint{5.337373in}{1.925442in}}%
\pgfpathcurveto{\pgfqpoint{5.335117in}{1.923186in}}{\pgfqpoint{5.333850in}{1.920127in}}{\pgfqpoint{5.333850in}{1.916937in}}%
\pgfpathcurveto{\pgfqpoint{5.333850in}{1.913747in}}{\pgfqpoint{5.335117in}{1.910687in}}{\pgfqpoint{5.337373in}{1.908431in}}%
\pgfpathcurveto{\pgfqpoint{5.339629in}{1.906176in}}{\pgfqpoint{5.342688in}{1.904908in}}{\pgfqpoint{5.345878in}{1.904908in}}%
\pgfpathlineto{\pgfqpoint{5.345878in}{1.904908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110814in}{1.703561in}}%
\pgfpathcurveto{\pgfqpoint{5.114004in}{1.703561in}}{\pgfqpoint{5.117064in}{1.704828in}}{\pgfqpoint{5.119319in}{1.707084in}}%
\pgfpathcurveto{\pgfqpoint{5.121575in}{1.709339in}}{\pgfqpoint{5.122842in}{1.712399in}}{\pgfqpoint{5.122842in}{1.715589in}}%
\pgfpathcurveto{\pgfqpoint{5.122842in}{1.718779in}}{\pgfqpoint{5.121575in}{1.721839in}}{\pgfqpoint{5.119319in}{1.724094in}}%
\pgfpathcurveto{\pgfqpoint{5.117064in}{1.726350in}}{\pgfqpoint{5.114004in}{1.727617in}}{\pgfqpoint{5.110814in}{1.727617in}}%
\pgfpathcurveto{\pgfqpoint{5.107624in}{1.727617in}}{\pgfqpoint{5.104564in}{1.726350in}}{\pgfqpoint{5.102309in}{1.724094in}}%
\pgfpathcurveto{\pgfqpoint{5.100053in}{1.721839in}}{\pgfqpoint{5.098786in}{1.718779in}}{\pgfqpoint{5.098786in}{1.715589in}}%
\pgfpathcurveto{\pgfqpoint{5.098786in}{1.712399in}}{\pgfqpoint{5.100053in}{1.709339in}}{\pgfqpoint{5.102309in}{1.707084in}}%
\pgfpathcurveto{\pgfqpoint{5.104564in}{1.704828in}}{\pgfqpoint{5.107624in}{1.703561in}}{\pgfqpoint{5.110814in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{5.110814in}{1.703561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188255in}{1.880804in}}%
\pgfpathcurveto{\pgfqpoint{5.191445in}{1.880804in}}{\pgfqpoint{5.194505in}{1.882071in}}{\pgfqpoint{5.196761in}{1.884327in}}%
\pgfpathcurveto{\pgfqpoint{5.199016in}{1.886582in}}{\pgfqpoint{5.200283in}{1.889642in}}{\pgfqpoint{5.200283in}{1.892832in}}%
\pgfpathcurveto{\pgfqpoint{5.200283in}{1.896022in}}{\pgfqpoint{5.199016in}{1.899081in}}{\pgfqpoint{5.196761in}{1.901337in}}%
\pgfpathcurveto{\pgfqpoint{5.194505in}{1.903593in}}{\pgfqpoint{5.191445in}{1.904860in}}{\pgfqpoint{5.188255in}{1.904860in}}%
\pgfpathcurveto{\pgfqpoint{5.185065in}{1.904860in}}{\pgfqpoint{5.182006in}{1.903593in}}{\pgfqpoint{5.179750in}{1.901337in}}%
\pgfpathcurveto{\pgfqpoint{5.177495in}{1.899081in}}{\pgfqpoint{5.176227in}{1.896022in}}{\pgfqpoint{5.176227in}{1.892832in}}%
\pgfpathcurveto{\pgfqpoint{5.176227in}{1.889642in}}{\pgfqpoint{5.177495in}{1.886582in}}{\pgfqpoint{5.179750in}{1.884327in}}%
\pgfpathcurveto{\pgfqpoint{5.182006in}{1.882071in}}{\pgfqpoint{5.185065in}{1.880804in}}{\pgfqpoint{5.188255in}{1.880804in}}%
\pgfpathlineto{\pgfqpoint{5.188255in}{1.880804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049040in}{1.672545in}}%
\pgfpathcurveto{\pgfqpoint{5.052230in}{1.672545in}}{\pgfqpoint{5.055290in}{1.673813in}}{\pgfqpoint{5.057545in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{5.059801in}{1.678324in}}{\pgfqpoint{5.061068in}{1.681384in}}{\pgfqpoint{5.061068in}{1.684573in}}%
\pgfpathcurveto{\pgfqpoint{5.061068in}{1.687763in}}{\pgfqpoint{5.059801in}{1.690823in}}{\pgfqpoint{5.057545in}{1.693079in}}%
\pgfpathcurveto{\pgfqpoint{5.055290in}{1.695334in}}{\pgfqpoint{5.052230in}{1.696602in}}{\pgfqpoint{5.049040in}{1.696602in}}%
\pgfpathcurveto{\pgfqpoint{5.045850in}{1.696602in}}{\pgfqpoint{5.042791in}{1.695334in}}{\pgfqpoint{5.040535in}{1.693079in}}%
\pgfpathcurveto{\pgfqpoint{5.038279in}{1.690823in}}{\pgfqpoint{5.037012in}{1.687763in}}{\pgfqpoint{5.037012in}{1.684573in}}%
\pgfpathcurveto{\pgfqpoint{5.037012in}{1.681384in}}{\pgfqpoint{5.038279in}{1.678324in}}{\pgfqpoint{5.040535in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{5.042791in}{1.673813in}}{\pgfqpoint{5.045850in}{1.672545in}}{\pgfqpoint{5.049040in}{1.672545in}}%
\pgfpathlineto{\pgfqpoint{5.049040in}{1.672545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939701in}{1.571435in}}%
\pgfpathcurveto{\pgfqpoint{4.942891in}{1.571435in}}{\pgfqpoint{4.945951in}{1.572702in}}{\pgfqpoint{4.948206in}{1.574958in}}%
\pgfpathcurveto{\pgfqpoint{4.950462in}{1.577213in}}{\pgfqpoint{4.951729in}{1.580273in}}{\pgfqpoint{4.951729in}{1.583463in}}%
\pgfpathcurveto{\pgfqpoint{4.951729in}{1.586653in}}{\pgfqpoint{4.950462in}{1.589712in}}{\pgfqpoint{4.948206in}{1.591968in}}%
\pgfpathcurveto{\pgfqpoint{4.945951in}{1.594224in}}{\pgfqpoint{4.942891in}{1.595491in}}{\pgfqpoint{4.939701in}{1.595491in}}%
\pgfpathcurveto{\pgfqpoint{4.936511in}{1.595491in}}{\pgfqpoint{4.933451in}{1.594224in}}{\pgfqpoint{4.931196in}{1.591968in}}%
\pgfpathcurveto{\pgfqpoint{4.928940in}{1.589712in}}{\pgfqpoint{4.927673in}{1.586653in}}{\pgfqpoint{4.927673in}{1.583463in}}%
\pgfpathcurveto{\pgfqpoint{4.927673in}{1.580273in}}{\pgfqpoint{4.928940in}{1.577213in}}{\pgfqpoint{4.931196in}{1.574958in}}%
\pgfpathcurveto{\pgfqpoint{4.933451in}{1.572702in}}{\pgfqpoint{4.936511in}{1.571435in}}{\pgfqpoint{4.939701in}{1.571435in}}%
\pgfpathlineto{\pgfqpoint{4.939701in}{1.571435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174285in}{1.871972in}}%
\pgfpathcurveto{\pgfqpoint{5.177475in}{1.871972in}}{\pgfqpoint{5.180535in}{1.873239in}}{\pgfqpoint{5.182790in}{1.875495in}}%
\pgfpathcurveto{\pgfqpoint{5.185046in}{1.877750in}}{\pgfqpoint{5.186313in}{1.880810in}}{\pgfqpoint{5.186313in}{1.884000in}}%
\pgfpathcurveto{\pgfqpoint{5.186313in}{1.887190in}}{\pgfqpoint{5.185046in}{1.890249in}}{\pgfqpoint{5.182790in}{1.892505in}}%
\pgfpathcurveto{\pgfqpoint{5.180535in}{1.894760in}}{\pgfqpoint{5.177475in}{1.896028in}}{\pgfqpoint{5.174285in}{1.896028in}}%
\pgfpathcurveto{\pgfqpoint{5.171095in}{1.896028in}}{\pgfqpoint{5.168036in}{1.894760in}}{\pgfqpoint{5.165780in}{1.892505in}}%
\pgfpathcurveto{\pgfqpoint{5.163524in}{1.890249in}}{\pgfqpoint{5.162257in}{1.887190in}}{\pgfqpoint{5.162257in}{1.884000in}}%
\pgfpathcurveto{\pgfqpoint{5.162257in}{1.880810in}}{\pgfqpoint{5.163524in}{1.877750in}}{\pgfqpoint{5.165780in}{1.875495in}}%
\pgfpathcurveto{\pgfqpoint{5.168036in}{1.873239in}}{\pgfqpoint{5.171095in}{1.871972in}}{\pgfqpoint{5.174285in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{5.174285in}{1.871972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665368in}{1.288600in}}%
\pgfpathcurveto{\pgfqpoint{4.668558in}{1.288600in}}{\pgfqpoint{4.671617in}{1.289867in}}{\pgfqpoint{4.673873in}{1.292123in}}%
\pgfpathcurveto{\pgfqpoint{4.676128in}{1.294378in}}{\pgfqpoint{4.677396in}{1.297438in}}{\pgfqpoint{4.677396in}{1.300628in}}%
\pgfpathcurveto{\pgfqpoint{4.677396in}{1.303818in}}{\pgfqpoint{4.676128in}{1.306877in}}{\pgfqpoint{4.673873in}{1.309133in}}%
\pgfpathcurveto{\pgfqpoint{4.671617in}{1.311389in}}{\pgfqpoint{4.668558in}{1.312656in}}{\pgfqpoint{4.665368in}{1.312656in}}%
\pgfpathcurveto{\pgfqpoint{4.662178in}{1.312656in}}{\pgfqpoint{4.659118in}{1.311389in}}{\pgfqpoint{4.656862in}{1.309133in}}%
\pgfpathcurveto{\pgfqpoint{4.654607in}{1.306877in}}{\pgfqpoint{4.653340in}{1.303818in}}{\pgfqpoint{4.653340in}{1.300628in}}%
\pgfpathcurveto{\pgfqpoint{4.653340in}{1.297438in}}{\pgfqpoint{4.654607in}{1.294378in}}{\pgfqpoint{4.656862in}{1.292123in}}%
\pgfpathcurveto{\pgfqpoint{4.659118in}{1.289867in}}{\pgfqpoint{4.662178in}{1.288600in}}{\pgfqpoint{4.665368in}{1.288600in}}%
\pgfpathlineto{\pgfqpoint{4.665368in}{1.288600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134633in}{1.804424in}}%
\pgfpathcurveto{\pgfqpoint{5.137823in}{1.804424in}}{\pgfqpoint{5.140883in}{1.805692in}}{\pgfqpoint{5.143138in}{1.807947in}}%
\pgfpathcurveto{\pgfqpoint{5.145394in}{1.810203in}}{\pgfqpoint{5.146661in}{1.813263in}}{\pgfqpoint{5.146661in}{1.816453in}}%
\pgfpathcurveto{\pgfqpoint{5.146661in}{1.819643in}}{\pgfqpoint{5.145394in}{1.822702in}}{\pgfqpoint{5.143138in}{1.824958in}}%
\pgfpathcurveto{\pgfqpoint{5.140883in}{1.827213in}}{\pgfqpoint{5.137823in}{1.828481in}}{\pgfqpoint{5.134633in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{5.131443in}{1.828481in}}{\pgfqpoint{5.128383in}{1.827213in}}{\pgfqpoint{5.126128in}{1.824958in}}%
\pgfpathcurveto{\pgfqpoint{5.123872in}{1.822702in}}{\pgfqpoint{5.122605in}{1.819643in}}{\pgfqpoint{5.122605in}{1.816453in}}%
\pgfpathcurveto{\pgfqpoint{5.122605in}{1.813263in}}{\pgfqpoint{5.123872in}{1.810203in}}{\pgfqpoint{5.126128in}{1.807947in}}%
\pgfpathcurveto{\pgfqpoint{5.128383in}{1.805692in}}{\pgfqpoint{5.131443in}{1.804424in}}{\pgfqpoint{5.134633in}{1.804424in}}%
\pgfpathlineto{\pgfqpoint{5.134633in}{1.804424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062020in}{1.712203in}}%
\pgfpathcurveto{\pgfqpoint{5.065210in}{1.712203in}}{\pgfqpoint{5.068270in}{1.713471in}}{\pgfqpoint{5.070525in}{1.715726in}}%
\pgfpathcurveto{\pgfqpoint{5.072781in}{1.717982in}}{\pgfqpoint{5.074048in}{1.721042in}}{\pgfqpoint{5.074048in}{1.724231in}}%
\pgfpathcurveto{\pgfqpoint{5.074048in}{1.727421in}}{\pgfqpoint{5.072781in}{1.730481in}}{\pgfqpoint{5.070525in}{1.732737in}}%
\pgfpathcurveto{\pgfqpoint{5.068270in}{1.734992in}}{\pgfqpoint{5.065210in}{1.736260in}}{\pgfqpoint{5.062020in}{1.736260in}}%
\pgfpathcurveto{\pgfqpoint{5.058830in}{1.736260in}}{\pgfqpoint{5.055770in}{1.734992in}}{\pgfqpoint{5.053515in}{1.732737in}}%
\pgfpathcurveto{\pgfqpoint{5.051259in}{1.730481in}}{\pgfqpoint{5.049992in}{1.727421in}}{\pgfqpoint{5.049992in}{1.724231in}}%
\pgfpathcurveto{\pgfqpoint{5.049992in}{1.721042in}}{\pgfqpoint{5.051259in}{1.717982in}}{\pgfqpoint{5.053515in}{1.715726in}}%
\pgfpathcurveto{\pgfqpoint{5.055770in}{1.713471in}}{\pgfqpoint{5.058830in}{1.712203in}}{\pgfqpoint{5.062020in}{1.712203in}}%
\pgfpathlineto{\pgfqpoint{5.062020in}{1.712203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198110in}{1.831396in}}%
\pgfpathcurveto{\pgfqpoint{5.201299in}{1.831396in}}{\pgfqpoint{5.204359in}{1.832664in}}{\pgfqpoint{5.206615in}{1.834919in}}%
\pgfpathcurveto{\pgfqpoint{5.208870in}{1.837175in}}{\pgfqpoint{5.210138in}{1.840235in}}{\pgfqpoint{5.210138in}{1.843425in}}%
\pgfpathcurveto{\pgfqpoint{5.210138in}{1.846614in}}{\pgfqpoint{5.208870in}{1.849674in}}{\pgfqpoint{5.206615in}{1.851930in}}%
\pgfpathcurveto{\pgfqpoint{5.204359in}{1.854185in}}{\pgfqpoint{5.201299in}{1.855453in}}{\pgfqpoint{5.198110in}{1.855453in}}%
\pgfpathcurveto{\pgfqpoint{5.194920in}{1.855453in}}{\pgfqpoint{5.191860in}{1.854185in}}{\pgfqpoint{5.189604in}{1.851930in}}%
\pgfpathcurveto{\pgfqpoint{5.187349in}{1.849674in}}{\pgfqpoint{5.186081in}{1.846614in}}{\pgfqpoint{5.186081in}{1.843425in}}%
\pgfpathcurveto{\pgfqpoint{5.186081in}{1.840235in}}{\pgfqpoint{5.187349in}{1.837175in}}{\pgfqpoint{5.189604in}{1.834919in}}%
\pgfpathcurveto{\pgfqpoint{5.191860in}{1.832664in}}{\pgfqpoint{5.194920in}{1.831396in}}{\pgfqpoint{5.198110in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{5.198110in}{1.831396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163150in}{1.855051in}}%
\pgfpathcurveto{\pgfqpoint{5.166339in}{1.855051in}}{\pgfqpoint{5.169399in}{1.856318in}}{\pgfqpoint{5.171655in}{1.858574in}}%
\pgfpathcurveto{\pgfqpoint{5.173910in}{1.860829in}}{\pgfqpoint{5.175178in}{1.863889in}}{\pgfqpoint{5.175178in}{1.867079in}}%
\pgfpathcurveto{\pgfqpoint{5.175178in}{1.870269in}}{\pgfqpoint{5.173910in}{1.873328in}}{\pgfqpoint{5.171655in}{1.875584in}}%
\pgfpathcurveto{\pgfqpoint{5.169399in}{1.877839in}}{\pgfqpoint{5.166339in}{1.879107in}}{\pgfqpoint{5.163150in}{1.879107in}}%
\pgfpathcurveto{\pgfqpoint{5.159960in}{1.879107in}}{\pgfqpoint{5.156900in}{1.877839in}}{\pgfqpoint{5.154644in}{1.875584in}}%
\pgfpathcurveto{\pgfqpoint{5.152389in}{1.873328in}}{\pgfqpoint{5.151121in}{1.870269in}}{\pgfqpoint{5.151121in}{1.867079in}}%
\pgfpathcurveto{\pgfqpoint{5.151121in}{1.863889in}}{\pgfqpoint{5.152389in}{1.860829in}}{\pgfqpoint{5.154644in}{1.858574in}}%
\pgfpathcurveto{\pgfqpoint{5.156900in}{1.856318in}}{\pgfqpoint{5.159960in}{1.855051in}}{\pgfqpoint{5.163150in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{5.163150in}{1.855051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049345in}{1.636326in}}%
\pgfpathcurveto{\pgfqpoint{5.052535in}{1.636326in}}{\pgfqpoint{5.055595in}{1.637593in}}{\pgfqpoint{5.057850in}{1.639849in}}%
\pgfpathcurveto{\pgfqpoint{5.060106in}{1.642104in}}{\pgfqpoint{5.061373in}{1.645164in}}{\pgfqpoint{5.061373in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{5.061373in}{1.651544in}}{\pgfqpoint{5.060106in}{1.654603in}}{\pgfqpoint{5.057850in}{1.656859in}}%
\pgfpathcurveto{\pgfqpoint{5.055595in}{1.659115in}}{\pgfqpoint{5.052535in}{1.660382in}}{\pgfqpoint{5.049345in}{1.660382in}}%
\pgfpathcurveto{\pgfqpoint{5.046155in}{1.660382in}}{\pgfqpoint{5.043096in}{1.659115in}}{\pgfqpoint{5.040840in}{1.656859in}}%
\pgfpathcurveto{\pgfqpoint{5.038585in}{1.654603in}}{\pgfqpoint{5.037317in}{1.651544in}}{\pgfqpoint{5.037317in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{5.037317in}{1.645164in}}{\pgfqpoint{5.038585in}{1.642104in}}{\pgfqpoint{5.040840in}{1.639849in}}%
\pgfpathcurveto{\pgfqpoint{5.043096in}{1.637593in}}{\pgfqpoint{5.046155in}{1.636326in}}{\pgfqpoint{5.049345in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{5.049345in}{1.636326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152037in}{1.836729in}}%
\pgfpathcurveto{\pgfqpoint{5.155227in}{1.836729in}}{\pgfqpoint{5.158287in}{1.837996in}}{\pgfqpoint{5.160542in}{1.840252in}}%
\pgfpathcurveto{\pgfqpoint{5.162798in}{1.842507in}}{\pgfqpoint{5.164065in}{1.845567in}}{\pgfqpoint{5.164065in}{1.848757in}}%
\pgfpathcurveto{\pgfqpoint{5.164065in}{1.851947in}}{\pgfqpoint{5.162798in}{1.855006in}}{\pgfqpoint{5.160542in}{1.857262in}}%
\pgfpathcurveto{\pgfqpoint{5.158287in}{1.859517in}}{\pgfqpoint{5.155227in}{1.860785in}}{\pgfqpoint{5.152037in}{1.860785in}}%
\pgfpathcurveto{\pgfqpoint{5.148847in}{1.860785in}}{\pgfqpoint{5.145788in}{1.859517in}}{\pgfqpoint{5.143532in}{1.857262in}}%
\pgfpathcurveto{\pgfqpoint{5.141276in}{1.855006in}}{\pgfqpoint{5.140009in}{1.851947in}}{\pgfqpoint{5.140009in}{1.848757in}}%
\pgfpathcurveto{\pgfqpoint{5.140009in}{1.845567in}}{\pgfqpoint{5.141276in}{1.842507in}}{\pgfqpoint{5.143532in}{1.840252in}}%
\pgfpathcurveto{\pgfqpoint{5.145788in}{1.837996in}}{\pgfqpoint{5.148847in}{1.836729in}}{\pgfqpoint{5.152037in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{5.152037in}{1.836729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232076in}{2.020743in}}%
\pgfpathcurveto{\pgfqpoint{5.235266in}{2.020743in}}{\pgfqpoint{5.238325in}{2.022010in}}{\pgfqpoint{5.240581in}{2.024266in}}%
\pgfpathcurveto{\pgfqpoint{5.242837in}{2.026521in}}{\pgfqpoint{5.244104in}{2.029581in}}{\pgfqpoint{5.244104in}{2.032771in}}%
\pgfpathcurveto{\pgfqpoint{5.244104in}{2.035961in}}{\pgfqpoint{5.242837in}{2.039021in}}{\pgfqpoint{5.240581in}{2.041276in}}%
\pgfpathcurveto{\pgfqpoint{5.238325in}{2.043532in}}{\pgfqpoint{5.235266in}{2.044799in}}{\pgfqpoint{5.232076in}{2.044799in}}%
\pgfpathcurveto{\pgfqpoint{5.228886in}{2.044799in}}{\pgfqpoint{5.225826in}{2.043532in}}{\pgfqpoint{5.223571in}{2.041276in}}%
\pgfpathcurveto{\pgfqpoint{5.221315in}{2.039021in}}{\pgfqpoint{5.220048in}{2.035961in}}{\pgfqpoint{5.220048in}{2.032771in}}%
\pgfpathcurveto{\pgfqpoint{5.220048in}{2.029581in}}{\pgfqpoint{5.221315in}{2.026521in}}{\pgfqpoint{5.223571in}{2.024266in}}%
\pgfpathcurveto{\pgfqpoint{5.225826in}{2.022010in}}{\pgfqpoint{5.228886in}{2.020743in}}{\pgfqpoint{5.232076in}{2.020743in}}%
\pgfpathlineto{\pgfqpoint{5.232076in}{2.020743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130287in}{1.842905in}}%
\pgfpathcurveto{\pgfqpoint{5.133477in}{1.842905in}}{\pgfqpoint{5.136537in}{1.844172in}}{\pgfqpoint{5.138792in}{1.846428in}}%
\pgfpathcurveto{\pgfqpoint{5.141048in}{1.848683in}}{\pgfqpoint{5.142315in}{1.851743in}}{\pgfqpoint{5.142315in}{1.854933in}}%
\pgfpathcurveto{\pgfqpoint{5.142315in}{1.858123in}}{\pgfqpoint{5.141048in}{1.861182in}}{\pgfqpoint{5.138792in}{1.863438in}}%
\pgfpathcurveto{\pgfqpoint{5.136537in}{1.865694in}}{\pgfqpoint{5.133477in}{1.866961in}}{\pgfqpoint{5.130287in}{1.866961in}}%
\pgfpathcurveto{\pgfqpoint{5.127097in}{1.866961in}}{\pgfqpoint{5.124038in}{1.865694in}}{\pgfqpoint{5.121782in}{1.863438in}}%
\pgfpathcurveto{\pgfqpoint{5.119526in}{1.861182in}}{\pgfqpoint{5.118259in}{1.858123in}}{\pgfqpoint{5.118259in}{1.854933in}}%
\pgfpathcurveto{\pgfqpoint{5.118259in}{1.851743in}}{\pgfqpoint{5.119526in}{1.848683in}}{\pgfqpoint{5.121782in}{1.846428in}}%
\pgfpathcurveto{\pgfqpoint{5.124038in}{1.844172in}}{\pgfqpoint{5.127097in}{1.842905in}}{\pgfqpoint{5.130287in}{1.842905in}}%
\pgfpathlineto{\pgfqpoint{5.130287in}{1.842905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181944in}{1.890687in}}%
\pgfpathcurveto{\pgfqpoint{5.185134in}{1.890687in}}{\pgfqpoint{5.188194in}{1.891955in}}{\pgfqpoint{5.190449in}{1.894210in}}%
\pgfpathcurveto{\pgfqpoint{5.192705in}{1.896466in}}{\pgfqpoint{5.193972in}{1.899526in}}{\pgfqpoint{5.193972in}{1.902716in}}%
\pgfpathcurveto{\pgfqpoint{5.193972in}{1.905905in}}{\pgfqpoint{5.192705in}{1.908965in}}{\pgfqpoint{5.190449in}{1.911221in}}%
\pgfpathcurveto{\pgfqpoint{5.188194in}{1.913476in}}{\pgfqpoint{5.185134in}{1.914744in}}{\pgfqpoint{5.181944in}{1.914744in}}%
\pgfpathcurveto{\pgfqpoint{5.178754in}{1.914744in}}{\pgfqpoint{5.175694in}{1.913476in}}{\pgfqpoint{5.173439in}{1.911221in}}%
\pgfpathcurveto{\pgfqpoint{5.171183in}{1.908965in}}{\pgfqpoint{5.169916in}{1.905905in}}{\pgfqpoint{5.169916in}{1.902716in}}%
\pgfpathcurveto{\pgfqpoint{5.169916in}{1.899526in}}{\pgfqpoint{5.171183in}{1.896466in}}{\pgfqpoint{5.173439in}{1.894210in}}%
\pgfpathcurveto{\pgfqpoint{5.175694in}{1.891955in}}{\pgfqpoint{5.178754in}{1.890687in}}{\pgfqpoint{5.181944in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{5.181944in}{1.890687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180639in}{1.865902in}}%
\pgfpathcurveto{\pgfqpoint{5.183829in}{1.865902in}}{\pgfqpoint{5.186889in}{1.867170in}}{\pgfqpoint{5.189144in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{5.191400in}{1.871681in}}{\pgfqpoint{5.192667in}{1.874741in}}{\pgfqpoint{5.192667in}{1.877931in}}%
\pgfpathcurveto{\pgfqpoint{5.192667in}{1.881120in}}{\pgfqpoint{5.191400in}{1.884180in}}{\pgfqpoint{5.189144in}{1.886436in}}%
\pgfpathcurveto{\pgfqpoint{5.186889in}{1.888691in}}{\pgfqpoint{5.183829in}{1.889959in}}{\pgfqpoint{5.180639in}{1.889959in}}%
\pgfpathcurveto{\pgfqpoint{5.177449in}{1.889959in}}{\pgfqpoint{5.174390in}{1.888691in}}{\pgfqpoint{5.172134in}{1.886436in}}%
\pgfpathcurveto{\pgfqpoint{5.169878in}{1.884180in}}{\pgfqpoint{5.168611in}{1.881120in}}{\pgfqpoint{5.168611in}{1.877931in}}%
\pgfpathcurveto{\pgfqpoint{5.168611in}{1.874741in}}{\pgfqpoint{5.169878in}{1.871681in}}{\pgfqpoint{5.172134in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{5.174390in}{1.867170in}}{\pgfqpoint{5.177449in}{1.865902in}}{\pgfqpoint{5.180639in}{1.865902in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{1.865902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338045in}{1.933399in}}%
\pgfpathcurveto{\pgfqpoint{5.341235in}{1.933399in}}{\pgfqpoint{5.344294in}{1.934667in}}{\pgfqpoint{5.346550in}{1.936922in}}%
\pgfpathcurveto{\pgfqpoint{5.348805in}{1.939178in}}{\pgfqpoint{5.350073in}{1.942238in}}{\pgfqpoint{5.350073in}{1.945427in}}%
\pgfpathcurveto{\pgfqpoint{5.350073in}{1.948617in}}{\pgfqpoint{5.348805in}{1.951677in}}{\pgfqpoint{5.346550in}{1.953933in}}%
\pgfpathcurveto{\pgfqpoint{5.344294in}{1.956188in}}{\pgfqpoint{5.341235in}{1.957456in}}{\pgfqpoint{5.338045in}{1.957456in}}%
\pgfpathcurveto{\pgfqpoint{5.334855in}{1.957456in}}{\pgfqpoint{5.331795in}{1.956188in}}{\pgfqpoint{5.329539in}{1.953933in}}%
\pgfpathcurveto{\pgfqpoint{5.327284in}{1.951677in}}{\pgfqpoint{5.326017in}{1.948617in}}{\pgfqpoint{5.326017in}{1.945427in}}%
\pgfpathcurveto{\pgfqpoint{5.326017in}{1.942238in}}{\pgfqpoint{5.327284in}{1.939178in}}{\pgfqpoint{5.329539in}{1.936922in}}%
\pgfpathcurveto{\pgfqpoint{5.331795in}{1.934667in}}{\pgfqpoint{5.334855in}{1.933399in}}{\pgfqpoint{5.338045in}{1.933399in}}%
\pgfpathlineto{\pgfqpoint{5.338045in}{1.933399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294556in}{1.992180in}}%
\pgfpathcurveto{\pgfqpoint{5.297746in}{1.992180in}}{\pgfqpoint{5.300805in}{1.993448in}}{\pgfqpoint{5.303061in}{1.995703in}}%
\pgfpathcurveto{\pgfqpoint{5.305316in}{1.997959in}}{\pgfqpoint{5.306584in}{2.001019in}}{\pgfqpoint{5.306584in}{2.004208in}}%
\pgfpathcurveto{\pgfqpoint{5.306584in}{2.007398in}}{\pgfqpoint{5.305316in}{2.010458in}}{\pgfqpoint{5.303061in}{2.012714in}}%
\pgfpathcurveto{\pgfqpoint{5.300805in}{2.014969in}}{\pgfqpoint{5.297746in}{2.016237in}}{\pgfqpoint{5.294556in}{2.016237in}}%
\pgfpathcurveto{\pgfqpoint{5.291366in}{2.016237in}}{\pgfqpoint{5.288306in}{2.014969in}}{\pgfqpoint{5.286051in}{2.012714in}}%
\pgfpathcurveto{\pgfqpoint{5.283795in}{2.010458in}}{\pgfqpoint{5.282528in}{2.007398in}}{\pgfqpoint{5.282528in}{2.004208in}}%
\pgfpathcurveto{\pgfqpoint{5.282528in}{2.001019in}}{\pgfqpoint{5.283795in}{1.997959in}}{\pgfqpoint{5.286051in}{1.995703in}}%
\pgfpathcurveto{\pgfqpoint{5.288306in}{1.993448in}}{\pgfqpoint{5.291366in}{1.992180in}}{\pgfqpoint{5.294556in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{1.992180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080067in}{1.820130in}}%
\pgfpathcurveto{\pgfqpoint{5.083257in}{1.820130in}}{\pgfqpoint{5.086317in}{1.821397in}}{\pgfqpoint{5.088573in}{1.823653in}}%
\pgfpathcurveto{\pgfqpoint{5.090828in}{1.825908in}}{\pgfqpoint{5.092095in}{1.828968in}}{\pgfqpoint{5.092095in}{1.832158in}}%
\pgfpathcurveto{\pgfqpoint{5.092095in}{1.835348in}}{\pgfqpoint{5.090828in}{1.838408in}}{\pgfqpoint{5.088573in}{1.840663in}}%
\pgfpathcurveto{\pgfqpoint{5.086317in}{1.842919in}}{\pgfqpoint{5.083257in}{1.844186in}}{\pgfqpoint{5.080067in}{1.844186in}}%
\pgfpathcurveto{\pgfqpoint{5.076877in}{1.844186in}}{\pgfqpoint{5.073818in}{1.842919in}}{\pgfqpoint{5.071562in}{1.840663in}}%
\pgfpathcurveto{\pgfqpoint{5.069307in}{1.838408in}}{\pgfqpoint{5.068039in}{1.835348in}}{\pgfqpoint{5.068039in}{1.832158in}}%
\pgfpathcurveto{\pgfqpoint{5.068039in}{1.828968in}}{\pgfqpoint{5.069307in}{1.825908in}}{\pgfqpoint{5.071562in}{1.823653in}}%
\pgfpathcurveto{\pgfqpoint{5.073818in}{1.821397in}}{\pgfqpoint{5.076877in}{1.820130in}}{\pgfqpoint{5.080067in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{5.080067in}{1.820130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124728in}{1.819385in}}%
\pgfpathcurveto{\pgfqpoint{5.127918in}{1.819385in}}{\pgfqpoint{5.130978in}{1.820652in}}{\pgfqpoint{5.133233in}{1.822908in}}%
\pgfpathcurveto{\pgfqpoint{5.135489in}{1.825163in}}{\pgfqpoint{5.136756in}{1.828223in}}{\pgfqpoint{5.136756in}{1.831413in}}%
\pgfpathcurveto{\pgfqpoint{5.136756in}{1.834603in}}{\pgfqpoint{5.135489in}{1.837662in}}{\pgfqpoint{5.133233in}{1.839918in}}%
\pgfpathcurveto{\pgfqpoint{5.130978in}{1.842174in}}{\pgfqpoint{5.127918in}{1.843441in}}{\pgfqpoint{5.124728in}{1.843441in}}%
\pgfpathcurveto{\pgfqpoint{5.121538in}{1.843441in}}{\pgfqpoint{5.118479in}{1.842174in}}{\pgfqpoint{5.116223in}{1.839918in}}%
\pgfpathcurveto{\pgfqpoint{5.113968in}{1.837662in}}{\pgfqpoint{5.112700in}{1.834603in}}{\pgfqpoint{5.112700in}{1.831413in}}%
\pgfpathcurveto{\pgfqpoint{5.112700in}{1.828223in}}{\pgfqpoint{5.113968in}{1.825163in}}{\pgfqpoint{5.116223in}{1.822908in}}%
\pgfpathcurveto{\pgfqpoint{5.118479in}{1.820652in}}{\pgfqpoint{5.121538in}{1.819385in}}{\pgfqpoint{5.124728in}{1.819385in}}%
\pgfpathlineto{\pgfqpoint{5.124728in}{1.819385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158545in}{1.759322in}}%
\pgfpathcurveto{\pgfqpoint{5.161735in}{1.759322in}}{\pgfqpoint{5.164794in}{1.760589in}}{\pgfqpoint{5.167050in}{1.762845in}}%
\pgfpathcurveto{\pgfqpoint{5.169305in}{1.765100in}}{\pgfqpoint{5.170573in}{1.768160in}}{\pgfqpoint{5.170573in}{1.771350in}}%
\pgfpathcurveto{\pgfqpoint{5.170573in}{1.774540in}}{\pgfqpoint{5.169305in}{1.777599in}}{\pgfqpoint{5.167050in}{1.779855in}}%
\pgfpathcurveto{\pgfqpoint{5.164794in}{1.782110in}}{\pgfqpoint{5.161735in}{1.783378in}}{\pgfqpoint{5.158545in}{1.783378in}}%
\pgfpathcurveto{\pgfqpoint{5.155355in}{1.783378in}}{\pgfqpoint{5.152295in}{1.782110in}}{\pgfqpoint{5.150039in}{1.779855in}}%
\pgfpathcurveto{\pgfqpoint{5.147784in}{1.777599in}}{\pgfqpoint{5.146517in}{1.774540in}}{\pgfqpoint{5.146517in}{1.771350in}}%
\pgfpathcurveto{\pgfqpoint{5.146517in}{1.768160in}}{\pgfqpoint{5.147784in}{1.765100in}}{\pgfqpoint{5.150039in}{1.762845in}}%
\pgfpathcurveto{\pgfqpoint{5.152295in}{1.760589in}}{\pgfqpoint{5.155355in}{1.759322in}}{\pgfqpoint{5.158545in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{5.158545in}{1.759322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201935in}{1.837314in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{1.837314in}}{\pgfqpoint{5.208185in}{1.838582in}}{\pgfqpoint{5.210441in}{1.840837in}}%
\pgfpathcurveto{\pgfqpoint{5.212696in}{1.843093in}}{\pgfqpoint{5.213963in}{1.846153in}}{\pgfqpoint{5.213963in}{1.849343in}}%
\pgfpathcurveto{\pgfqpoint{5.213963in}{1.852533in}}{\pgfqpoint{5.212696in}{1.855592in}}{\pgfqpoint{5.210441in}{1.857848in}}%
\pgfpathcurveto{\pgfqpoint{5.208185in}{1.860103in}}{\pgfqpoint{5.205125in}{1.861371in}}{\pgfqpoint{5.201935in}{1.861371in}}%
\pgfpathcurveto{\pgfqpoint{5.198745in}{1.861371in}}{\pgfqpoint{5.195686in}{1.860103in}}{\pgfqpoint{5.193430in}{1.857848in}}%
\pgfpathcurveto{\pgfqpoint{5.191175in}{1.855592in}}{\pgfqpoint{5.189907in}{1.852533in}}{\pgfqpoint{5.189907in}{1.849343in}}%
\pgfpathcurveto{\pgfqpoint{5.189907in}{1.846153in}}{\pgfqpoint{5.191175in}{1.843093in}}{\pgfqpoint{5.193430in}{1.840837in}}%
\pgfpathcurveto{\pgfqpoint{5.195686in}{1.838582in}}{\pgfqpoint{5.198745in}{1.837314in}}{\pgfqpoint{5.201935in}{1.837314in}}%
\pgfpathlineto{\pgfqpoint{5.201935in}{1.837314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191094in}{1.967625in}}%
\pgfpathcurveto{\pgfqpoint{5.194284in}{1.967625in}}{\pgfqpoint{5.197344in}{1.968892in}}{\pgfqpoint{5.199599in}{1.971148in}}%
\pgfpathcurveto{\pgfqpoint{5.201855in}{1.973403in}}{\pgfqpoint{5.203122in}{1.976463in}}{\pgfqpoint{5.203122in}{1.979653in}}%
\pgfpathcurveto{\pgfqpoint{5.203122in}{1.982843in}}{\pgfqpoint{5.201855in}{1.985902in}}{\pgfqpoint{5.199599in}{1.988158in}}%
\pgfpathcurveto{\pgfqpoint{5.197344in}{1.990414in}}{\pgfqpoint{5.194284in}{1.991681in}}{\pgfqpoint{5.191094in}{1.991681in}}%
\pgfpathcurveto{\pgfqpoint{5.187904in}{1.991681in}}{\pgfqpoint{5.184845in}{1.990414in}}{\pgfqpoint{5.182589in}{1.988158in}}%
\pgfpathcurveto{\pgfqpoint{5.180333in}{1.985902in}}{\pgfqpoint{5.179066in}{1.982843in}}{\pgfqpoint{5.179066in}{1.979653in}}%
\pgfpathcurveto{\pgfqpoint{5.179066in}{1.976463in}}{\pgfqpoint{5.180333in}{1.973403in}}{\pgfqpoint{5.182589in}{1.971148in}}%
\pgfpathcurveto{\pgfqpoint{5.184845in}{1.968892in}}{\pgfqpoint{5.187904in}{1.967625in}}{\pgfqpoint{5.191094in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{5.191094in}{1.967625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113548in}{1.815592in}}%
\pgfpathcurveto{\pgfqpoint{5.116738in}{1.815592in}}{\pgfqpoint{5.119797in}{1.816860in}}{\pgfqpoint{5.122053in}{1.819115in}}%
\pgfpathcurveto{\pgfqpoint{5.124308in}{1.821371in}}{\pgfqpoint{5.125576in}{1.824431in}}{\pgfqpoint{5.125576in}{1.827620in}}%
\pgfpathcurveto{\pgfqpoint{5.125576in}{1.830810in}}{\pgfqpoint{5.124308in}{1.833870in}}{\pgfqpoint{5.122053in}{1.836126in}}%
\pgfpathcurveto{\pgfqpoint{5.119797in}{1.838381in}}{\pgfqpoint{5.116738in}{1.839649in}}{\pgfqpoint{5.113548in}{1.839649in}}%
\pgfpathcurveto{\pgfqpoint{5.110358in}{1.839649in}}{\pgfqpoint{5.107298in}{1.838381in}}{\pgfqpoint{5.105043in}{1.836126in}}%
\pgfpathcurveto{\pgfqpoint{5.102787in}{1.833870in}}{\pgfqpoint{5.101520in}{1.830810in}}{\pgfqpoint{5.101520in}{1.827620in}}%
\pgfpathcurveto{\pgfqpoint{5.101520in}{1.824431in}}{\pgfqpoint{5.102787in}{1.821371in}}{\pgfqpoint{5.105043in}{1.819115in}}%
\pgfpathcurveto{\pgfqpoint{5.107298in}{1.816860in}}{\pgfqpoint{5.110358in}{1.815592in}}{\pgfqpoint{5.113548in}{1.815592in}}%
\pgfpathlineto{\pgfqpoint{5.113548in}{1.815592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199198in}{1.873828in}}%
\pgfpathcurveto{\pgfqpoint{5.202388in}{1.873828in}}{\pgfqpoint{5.205447in}{1.875096in}}{\pgfqpoint{5.207703in}{1.877351in}}%
\pgfpathcurveto{\pgfqpoint{5.209959in}{1.879607in}}{\pgfqpoint{5.211226in}{1.882667in}}{\pgfqpoint{5.211226in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{5.211226in}{1.889046in}}{\pgfqpoint{5.209959in}{1.892106in}}{\pgfqpoint{5.207703in}{1.894362in}}%
\pgfpathcurveto{\pgfqpoint{5.205447in}{1.896617in}}{\pgfqpoint{5.202388in}{1.897885in}}{\pgfqpoint{5.199198in}{1.897885in}}%
\pgfpathcurveto{\pgfqpoint{5.196008in}{1.897885in}}{\pgfqpoint{5.192948in}{1.896617in}}{\pgfqpoint{5.190693in}{1.894362in}}%
\pgfpathcurveto{\pgfqpoint{5.188437in}{1.892106in}}{\pgfqpoint{5.187170in}{1.889046in}}{\pgfqpoint{5.187170in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{5.187170in}{1.882667in}}{\pgfqpoint{5.188437in}{1.879607in}}{\pgfqpoint{5.190693in}{1.877351in}}%
\pgfpathcurveto{\pgfqpoint{5.192948in}{1.875096in}}{\pgfqpoint{5.196008in}{1.873828in}}{\pgfqpoint{5.199198in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{5.199198in}{1.873828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277944in}{2.132171in}}%
\pgfpathcurveto{\pgfqpoint{5.281134in}{2.132171in}}{\pgfqpoint{5.284194in}{2.133438in}}{\pgfqpoint{5.286449in}{2.135694in}}%
\pgfpathcurveto{\pgfqpoint{5.288705in}{2.137949in}}{\pgfqpoint{5.289972in}{2.141009in}}{\pgfqpoint{5.289972in}{2.144199in}}%
\pgfpathcurveto{\pgfqpoint{5.289972in}{2.147389in}}{\pgfqpoint{5.288705in}{2.150449in}}{\pgfqpoint{5.286449in}{2.152704in}}%
\pgfpathcurveto{\pgfqpoint{5.284194in}{2.154960in}}{\pgfqpoint{5.281134in}{2.156227in}}{\pgfqpoint{5.277944in}{2.156227in}}%
\pgfpathcurveto{\pgfqpoint{5.274754in}{2.156227in}}{\pgfqpoint{5.271695in}{2.154960in}}{\pgfqpoint{5.269439in}{2.152704in}}%
\pgfpathcurveto{\pgfqpoint{5.267183in}{2.150449in}}{\pgfqpoint{5.265916in}{2.147389in}}{\pgfqpoint{5.265916in}{2.144199in}}%
\pgfpathcurveto{\pgfqpoint{5.265916in}{2.141009in}}{\pgfqpoint{5.267183in}{2.137949in}}{\pgfqpoint{5.269439in}{2.135694in}}%
\pgfpathcurveto{\pgfqpoint{5.271695in}{2.133438in}}{\pgfqpoint{5.274754in}{2.132171in}}{\pgfqpoint{5.277944in}{2.132171in}}%
\pgfpathlineto{\pgfqpoint{5.277944in}{2.132171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006144in}{1.799121in}}%
\pgfpathcurveto{\pgfqpoint{5.009334in}{1.799121in}}{\pgfqpoint{5.012394in}{1.800388in}}{\pgfqpoint{5.014649in}{1.802644in}}%
\pgfpathcurveto{\pgfqpoint{5.016905in}{1.804899in}}{\pgfqpoint{5.018172in}{1.807959in}}{\pgfqpoint{5.018172in}{1.811149in}}%
\pgfpathcurveto{\pgfqpoint{5.018172in}{1.814339in}}{\pgfqpoint{5.016905in}{1.817399in}}{\pgfqpoint{5.014649in}{1.819654in}}%
\pgfpathcurveto{\pgfqpoint{5.012394in}{1.821910in}}{\pgfqpoint{5.009334in}{1.823177in}}{\pgfqpoint{5.006144in}{1.823177in}}%
\pgfpathcurveto{\pgfqpoint{5.002954in}{1.823177in}}{\pgfqpoint{4.999894in}{1.821910in}}{\pgfqpoint{4.997639in}{1.819654in}}%
\pgfpathcurveto{\pgfqpoint{4.995383in}{1.817399in}}{\pgfqpoint{4.994116in}{1.814339in}}{\pgfqpoint{4.994116in}{1.811149in}}%
\pgfpathcurveto{\pgfqpoint{4.994116in}{1.807959in}}{\pgfqpoint{4.995383in}{1.804899in}}{\pgfqpoint{4.997639in}{1.802644in}}%
\pgfpathcurveto{\pgfqpoint{4.999894in}{1.800388in}}{\pgfqpoint{5.002954in}{1.799121in}}{\pgfqpoint{5.006144in}{1.799121in}}%
\pgfpathlineto{\pgfqpoint{5.006144in}{1.799121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236192in}{1.922590in}}%
\pgfpathcurveto{\pgfqpoint{5.239382in}{1.922590in}}{\pgfqpoint{5.242441in}{1.923858in}}{\pgfqpoint{5.244697in}{1.926113in}}%
\pgfpathcurveto{\pgfqpoint{5.246952in}{1.928369in}}{\pgfqpoint{5.248220in}{1.931429in}}{\pgfqpoint{5.248220in}{1.934618in}}%
\pgfpathcurveto{\pgfqpoint{5.248220in}{1.937808in}}{\pgfqpoint{5.246952in}{1.940868in}}{\pgfqpoint{5.244697in}{1.943124in}}%
\pgfpathcurveto{\pgfqpoint{5.242441in}{1.945379in}}{\pgfqpoint{5.239382in}{1.946647in}}{\pgfqpoint{5.236192in}{1.946647in}}%
\pgfpathcurveto{\pgfqpoint{5.233002in}{1.946647in}}{\pgfqpoint{5.229942in}{1.945379in}}{\pgfqpoint{5.227686in}{1.943124in}}%
\pgfpathcurveto{\pgfqpoint{5.225431in}{1.940868in}}{\pgfqpoint{5.224164in}{1.937808in}}{\pgfqpoint{5.224164in}{1.934618in}}%
\pgfpathcurveto{\pgfqpoint{5.224164in}{1.931429in}}{\pgfqpoint{5.225431in}{1.928369in}}{\pgfqpoint{5.227686in}{1.926113in}}%
\pgfpathcurveto{\pgfqpoint{5.229942in}{1.923858in}}{\pgfqpoint{5.233002in}{1.922590in}}{\pgfqpoint{5.236192in}{1.922590in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{1.922590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334153in}{2.091526in}}%
\pgfpathcurveto{\pgfqpoint{5.337343in}{2.091526in}}{\pgfqpoint{5.340403in}{2.092794in}}{\pgfqpoint{5.342659in}{2.095049in}}%
\pgfpathcurveto{\pgfqpoint{5.344914in}{2.097305in}}{\pgfqpoint{5.346182in}{2.100364in}}{\pgfqpoint{5.346182in}{2.103554in}}%
\pgfpathcurveto{\pgfqpoint{5.346182in}{2.106744in}}{\pgfqpoint{5.344914in}{2.109804in}}{\pgfqpoint{5.342659in}{2.112060in}}%
\pgfpathcurveto{\pgfqpoint{5.340403in}{2.114315in}}{\pgfqpoint{5.337343in}{2.115583in}}{\pgfqpoint{5.334153in}{2.115583in}}%
\pgfpathcurveto{\pgfqpoint{5.330964in}{2.115583in}}{\pgfqpoint{5.327904in}{2.114315in}}{\pgfqpoint{5.325648in}{2.112060in}}%
\pgfpathcurveto{\pgfqpoint{5.323393in}{2.109804in}}{\pgfqpoint{5.322125in}{2.106744in}}{\pgfqpoint{5.322125in}{2.103554in}}%
\pgfpathcurveto{\pgfqpoint{5.322125in}{2.100364in}}{\pgfqpoint{5.323393in}{2.097305in}}{\pgfqpoint{5.325648in}{2.095049in}}%
\pgfpathcurveto{\pgfqpoint{5.327904in}{2.092794in}}{\pgfqpoint{5.330964in}{2.091526in}}{\pgfqpoint{5.334153in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{2.091526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042185in}{1.733829in}}%
\pgfpathcurveto{\pgfqpoint{5.045375in}{1.733829in}}{\pgfqpoint{5.048434in}{1.735096in}}{\pgfqpoint{5.050690in}{1.737352in}}%
\pgfpathcurveto{\pgfqpoint{5.052946in}{1.739608in}}{\pgfqpoint{5.054213in}{1.742667in}}{\pgfqpoint{5.054213in}{1.745857in}}%
\pgfpathcurveto{\pgfqpoint{5.054213in}{1.749047in}}{\pgfqpoint{5.052946in}{1.752107in}}{\pgfqpoint{5.050690in}{1.754362in}}%
\pgfpathcurveto{\pgfqpoint{5.048434in}{1.756618in}}{\pgfqpoint{5.045375in}{1.757885in}}{\pgfqpoint{5.042185in}{1.757885in}}%
\pgfpathcurveto{\pgfqpoint{5.038995in}{1.757885in}}{\pgfqpoint{5.035935in}{1.756618in}}{\pgfqpoint{5.033680in}{1.754362in}}%
\pgfpathcurveto{\pgfqpoint{5.031424in}{1.752107in}}{\pgfqpoint{5.030157in}{1.749047in}}{\pgfqpoint{5.030157in}{1.745857in}}%
\pgfpathcurveto{\pgfqpoint{5.030157in}{1.742667in}}{\pgfqpoint{5.031424in}{1.739608in}}{\pgfqpoint{5.033680in}{1.737352in}}%
\pgfpathcurveto{\pgfqpoint{5.035935in}{1.735096in}}{\pgfqpoint{5.038995in}{1.733829in}}{\pgfqpoint{5.042185in}{1.733829in}}%
\pgfpathlineto{\pgfqpoint{5.042185in}{1.733829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406268in}{2.159144in}}%
\pgfpathcurveto{\pgfqpoint{5.409458in}{2.159144in}}{\pgfqpoint{5.412518in}{2.160412in}}{\pgfqpoint{5.414773in}{2.162667in}}%
\pgfpathcurveto{\pgfqpoint{5.417029in}{2.164923in}}{\pgfqpoint{5.418296in}{2.167983in}}{\pgfqpoint{5.418296in}{2.171172in}}%
\pgfpathcurveto{\pgfqpoint{5.418296in}{2.174362in}}{\pgfqpoint{5.417029in}{2.177422in}}{\pgfqpoint{5.414773in}{2.179678in}}%
\pgfpathcurveto{\pgfqpoint{5.412518in}{2.181933in}}{\pgfqpoint{5.409458in}{2.183201in}}{\pgfqpoint{5.406268in}{2.183201in}}%
\pgfpathcurveto{\pgfqpoint{5.403078in}{2.183201in}}{\pgfqpoint{5.400018in}{2.181933in}}{\pgfqpoint{5.397763in}{2.179678in}}%
\pgfpathcurveto{\pgfqpoint{5.395507in}{2.177422in}}{\pgfqpoint{5.394240in}{2.174362in}}{\pgfqpoint{5.394240in}{2.171172in}}%
\pgfpathcurveto{\pgfqpoint{5.394240in}{2.167983in}}{\pgfqpoint{5.395507in}{2.164923in}}{\pgfqpoint{5.397763in}{2.162667in}}%
\pgfpathcurveto{\pgfqpoint{5.400018in}{2.160412in}}{\pgfqpoint{5.403078in}{2.159144in}}{\pgfqpoint{5.406268in}{2.159144in}}%
\pgfpathlineto{\pgfqpoint{5.406268in}{2.159144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308222in}{2.116241in}}%
\pgfpathcurveto{\pgfqpoint{5.311412in}{2.116241in}}{\pgfqpoint{5.314472in}{2.117509in}}{\pgfqpoint{5.316727in}{2.119764in}}%
\pgfpathcurveto{\pgfqpoint{5.318983in}{2.122020in}}{\pgfqpoint{5.320250in}{2.125080in}}{\pgfqpoint{5.320250in}{2.128269in}}%
\pgfpathcurveto{\pgfqpoint{5.320250in}{2.131459in}}{\pgfqpoint{5.318983in}{2.134519in}}{\pgfqpoint{5.316727in}{2.136775in}}%
\pgfpathcurveto{\pgfqpoint{5.314472in}{2.139030in}}{\pgfqpoint{5.311412in}{2.140298in}}{\pgfqpoint{5.308222in}{2.140298in}}%
\pgfpathcurveto{\pgfqpoint{5.305032in}{2.140298in}}{\pgfqpoint{5.301972in}{2.139030in}}{\pgfqpoint{5.299717in}{2.136775in}}%
\pgfpathcurveto{\pgfqpoint{5.297461in}{2.134519in}}{\pgfqpoint{5.296194in}{2.131459in}}{\pgfqpoint{5.296194in}{2.128269in}}%
\pgfpathcurveto{\pgfqpoint{5.296194in}{2.125080in}}{\pgfqpoint{5.297461in}{2.122020in}}{\pgfqpoint{5.299717in}{2.119764in}}%
\pgfpathcurveto{\pgfqpoint{5.301972in}{2.117509in}}{\pgfqpoint{5.305032in}{2.116241in}}{\pgfqpoint{5.308222in}{2.116241in}}%
\pgfpathlineto{\pgfqpoint{5.308222in}{2.116241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452089in}{2.137638in}}%
\pgfpathcurveto{\pgfqpoint{5.455279in}{2.137638in}}{\pgfqpoint{5.458338in}{2.138905in}}{\pgfqpoint{5.460594in}{2.141161in}}%
\pgfpathcurveto{\pgfqpoint{5.462849in}{2.143416in}}{\pgfqpoint{5.464117in}{2.146476in}}{\pgfqpoint{5.464117in}{2.149666in}}%
\pgfpathcurveto{\pgfqpoint{5.464117in}{2.152856in}}{\pgfqpoint{5.462849in}{2.155916in}}{\pgfqpoint{5.460594in}{2.158171in}}%
\pgfpathcurveto{\pgfqpoint{5.458338in}{2.160427in}}{\pgfqpoint{5.455279in}{2.161694in}}{\pgfqpoint{5.452089in}{2.161694in}}%
\pgfpathcurveto{\pgfqpoint{5.448899in}{2.161694in}}{\pgfqpoint{5.445839in}{2.160427in}}{\pgfqpoint{5.443583in}{2.158171in}}%
\pgfpathcurveto{\pgfqpoint{5.441328in}{2.155916in}}{\pgfqpoint{5.440061in}{2.152856in}}{\pgfqpoint{5.440061in}{2.149666in}}%
\pgfpathcurveto{\pgfqpoint{5.440061in}{2.146476in}}{\pgfqpoint{5.441328in}{2.143416in}}{\pgfqpoint{5.443583in}{2.141161in}}%
\pgfpathcurveto{\pgfqpoint{5.445839in}{2.138905in}}{\pgfqpoint{5.448899in}{2.137638in}}{\pgfqpoint{5.452089in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{5.452089in}{2.137638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987338in}{1.602742in}}%
\pgfpathcurveto{\pgfqpoint{4.990528in}{1.602742in}}{\pgfqpoint{4.993587in}{1.604009in}}{\pgfqpoint{4.995843in}{1.606265in}}%
\pgfpathcurveto{\pgfqpoint{4.998099in}{1.608520in}}{\pgfqpoint{4.999366in}{1.611580in}}{\pgfqpoint{4.999366in}{1.614770in}}%
\pgfpathcurveto{\pgfqpoint{4.999366in}{1.617960in}}{\pgfqpoint{4.998099in}{1.621019in}}{\pgfqpoint{4.995843in}{1.623275in}}%
\pgfpathcurveto{\pgfqpoint{4.993587in}{1.625531in}}{\pgfqpoint{4.990528in}{1.626798in}}{\pgfqpoint{4.987338in}{1.626798in}}%
\pgfpathcurveto{\pgfqpoint{4.984148in}{1.626798in}}{\pgfqpoint{4.981088in}{1.625531in}}{\pgfqpoint{4.978833in}{1.623275in}}%
\pgfpathcurveto{\pgfqpoint{4.976577in}{1.621019in}}{\pgfqpoint{4.975310in}{1.617960in}}{\pgfqpoint{4.975310in}{1.614770in}}%
\pgfpathcurveto{\pgfqpoint{4.975310in}{1.611580in}}{\pgfqpoint{4.976577in}{1.608520in}}{\pgfqpoint{4.978833in}{1.606265in}}%
\pgfpathcurveto{\pgfqpoint{4.981088in}{1.604009in}}{\pgfqpoint{4.984148in}{1.602742in}}{\pgfqpoint{4.987338in}{1.602742in}}%
\pgfpathlineto{\pgfqpoint{4.987338in}{1.602742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237387in}{1.923706in}}%
\pgfpathcurveto{\pgfqpoint{5.240577in}{1.923706in}}{\pgfqpoint{5.243637in}{1.924973in}}{\pgfqpoint{5.245892in}{1.927229in}}%
\pgfpathcurveto{\pgfqpoint{5.248148in}{1.929484in}}{\pgfqpoint{5.249415in}{1.932544in}}{\pgfqpoint{5.249415in}{1.935734in}}%
\pgfpathcurveto{\pgfqpoint{5.249415in}{1.938924in}}{\pgfqpoint{5.248148in}{1.941983in}}{\pgfqpoint{5.245892in}{1.944239in}}%
\pgfpathcurveto{\pgfqpoint{5.243637in}{1.946495in}}{\pgfqpoint{5.240577in}{1.947762in}}{\pgfqpoint{5.237387in}{1.947762in}}%
\pgfpathcurveto{\pgfqpoint{5.234197in}{1.947762in}}{\pgfqpoint{5.231138in}{1.946495in}}{\pgfqpoint{5.228882in}{1.944239in}}%
\pgfpathcurveto{\pgfqpoint{5.226626in}{1.941983in}}{\pgfqpoint{5.225359in}{1.938924in}}{\pgfqpoint{5.225359in}{1.935734in}}%
\pgfpathcurveto{\pgfqpoint{5.225359in}{1.932544in}}{\pgfqpoint{5.226626in}{1.929484in}}{\pgfqpoint{5.228882in}{1.927229in}}%
\pgfpathcurveto{\pgfqpoint{5.231138in}{1.924973in}}{\pgfqpoint{5.234197in}{1.923706in}}{\pgfqpoint{5.237387in}{1.923706in}}%
\pgfpathlineto{\pgfqpoint{5.237387in}{1.923706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266313in}{1.969245in}}%
\pgfpathcurveto{\pgfqpoint{5.269503in}{1.969245in}}{\pgfqpoint{5.272563in}{1.970512in}}{\pgfqpoint{5.274819in}{1.972768in}}%
\pgfpathcurveto{\pgfqpoint{5.277074in}{1.975023in}}{\pgfqpoint{5.278341in}{1.978083in}}{\pgfqpoint{5.278341in}{1.981273in}}%
\pgfpathcurveto{\pgfqpoint{5.278341in}{1.984463in}}{\pgfqpoint{5.277074in}{1.987522in}}{\pgfqpoint{5.274819in}{1.989778in}}%
\pgfpathcurveto{\pgfqpoint{5.272563in}{1.992034in}}{\pgfqpoint{5.269503in}{1.993301in}}{\pgfqpoint{5.266313in}{1.993301in}}%
\pgfpathcurveto{\pgfqpoint{5.263123in}{1.993301in}}{\pgfqpoint{5.260064in}{1.992034in}}{\pgfqpoint{5.257808in}{1.989778in}}%
\pgfpathcurveto{\pgfqpoint{5.255553in}{1.987522in}}{\pgfqpoint{5.254285in}{1.984463in}}{\pgfqpoint{5.254285in}{1.981273in}}%
\pgfpathcurveto{\pgfqpoint{5.254285in}{1.978083in}}{\pgfqpoint{5.255553in}{1.975023in}}{\pgfqpoint{5.257808in}{1.972768in}}%
\pgfpathcurveto{\pgfqpoint{5.260064in}{1.970512in}}{\pgfqpoint{5.263123in}{1.969245in}}{\pgfqpoint{5.266313in}{1.969245in}}%
\pgfpathlineto{\pgfqpoint{5.266313in}{1.969245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088390in}{1.805168in}}%
\pgfpathcurveto{\pgfqpoint{5.091580in}{1.805168in}}{\pgfqpoint{5.094639in}{1.806435in}}{\pgfqpoint{5.096895in}{1.808691in}}%
\pgfpathcurveto{\pgfqpoint{5.099150in}{1.810946in}}{\pgfqpoint{5.100418in}{1.814006in}}{\pgfqpoint{5.100418in}{1.817196in}}%
\pgfpathcurveto{\pgfqpoint{5.100418in}{1.820386in}}{\pgfqpoint{5.099150in}{1.823446in}}{\pgfqpoint{5.096895in}{1.825701in}}%
\pgfpathcurveto{\pgfqpoint{5.094639in}{1.827957in}}{\pgfqpoint{5.091580in}{1.829224in}}{\pgfqpoint{5.088390in}{1.829224in}}%
\pgfpathcurveto{\pgfqpoint{5.085200in}{1.829224in}}{\pgfqpoint{5.082140in}{1.827957in}}{\pgfqpoint{5.079885in}{1.825701in}}%
\pgfpathcurveto{\pgfqpoint{5.077629in}{1.823446in}}{\pgfqpoint{5.076362in}{1.820386in}}{\pgfqpoint{5.076362in}{1.817196in}}%
\pgfpathcurveto{\pgfqpoint{5.076362in}{1.814006in}}{\pgfqpoint{5.077629in}{1.810946in}}{\pgfqpoint{5.079885in}{1.808691in}}%
\pgfpathcurveto{\pgfqpoint{5.082140in}{1.806435in}}{\pgfqpoint{5.085200in}{1.805168in}}{\pgfqpoint{5.088390in}{1.805168in}}%
\pgfpathlineto{\pgfqpoint{5.088390in}{1.805168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192681in}{1.846256in}}%
\pgfpathcurveto{\pgfqpoint{5.195871in}{1.846256in}}{\pgfqpoint{5.198930in}{1.847523in}}{\pgfqpoint{5.201186in}{1.849779in}}%
\pgfpathcurveto{\pgfqpoint{5.203442in}{1.852034in}}{\pgfqpoint{5.204709in}{1.855094in}}{\pgfqpoint{5.204709in}{1.858284in}}%
\pgfpathcurveto{\pgfqpoint{5.204709in}{1.861474in}}{\pgfqpoint{5.203442in}{1.864533in}}{\pgfqpoint{5.201186in}{1.866789in}}%
\pgfpathcurveto{\pgfqpoint{5.198930in}{1.869045in}}{\pgfqpoint{5.195871in}{1.870312in}}{\pgfqpoint{5.192681in}{1.870312in}}%
\pgfpathcurveto{\pgfqpoint{5.189491in}{1.870312in}}{\pgfqpoint{5.186431in}{1.869045in}}{\pgfqpoint{5.184176in}{1.866789in}}%
\pgfpathcurveto{\pgfqpoint{5.181920in}{1.864533in}}{\pgfqpoint{5.180653in}{1.861474in}}{\pgfqpoint{5.180653in}{1.858284in}}%
\pgfpathcurveto{\pgfqpoint{5.180653in}{1.855094in}}{\pgfqpoint{5.181920in}{1.852034in}}{\pgfqpoint{5.184176in}{1.849779in}}%
\pgfpathcurveto{\pgfqpoint{5.186431in}{1.847523in}}{\pgfqpoint{5.189491in}{1.846256in}}{\pgfqpoint{5.192681in}{1.846256in}}%
\pgfpathlineto{\pgfqpoint{5.192681in}{1.846256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480580in}{2.212111in}}%
\pgfpathcurveto{\pgfqpoint{5.483770in}{2.212111in}}{\pgfqpoint{5.486830in}{2.213378in}}{\pgfqpoint{5.489085in}{2.215634in}}%
\pgfpathcurveto{\pgfqpoint{5.491341in}{2.217890in}}{\pgfqpoint{5.492608in}{2.220949in}}{\pgfqpoint{5.492608in}{2.224139in}}%
\pgfpathcurveto{\pgfqpoint{5.492608in}{2.227329in}}{\pgfqpoint{5.491341in}{2.230389in}}{\pgfqpoint{5.489085in}{2.232644in}}%
\pgfpathcurveto{\pgfqpoint{5.486830in}{2.234900in}}{\pgfqpoint{5.483770in}{2.236167in}}{\pgfqpoint{5.480580in}{2.236167in}}%
\pgfpathcurveto{\pgfqpoint{5.477390in}{2.236167in}}{\pgfqpoint{5.474330in}{2.234900in}}{\pgfqpoint{5.472075in}{2.232644in}}%
\pgfpathcurveto{\pgfqpoint{5.469819in}{2.230389in}}{\pgfqpoint{5.468552in}{2.227329in}}{\pgfqpoint{5.468552in}{2.224139in}}%
\pgfpathcurveto{\pgfqpoint{5.468552in}{2.220949in}}{\pgfqpoint{5.469819in}{2.217890in}}{\pgfqpoint{5.472075in}{2.215634in}}%
\pgfpathcurveto{\pgfqpoint{5.474330in}{2.213378in}}{\pgfqpoint{5.477390in}{2.212111in}}{\pgfqpoint{5.480580in}{2.212111in}}%
\pgfpathlineto{\pgfqpoint{5.480580in}{2.212111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338408in}{1.919131in}}%
\pgfpathcurveto{\pgfqpoint{5.341597in}{1.919131in}}{\pgfqpoint{5.344657in}{1.920399in}}{\pgfqpoint{5.346913in}{1.922654in}}%
\pgfpathcurveto{\pgfqpoint{5.349168in}{1.924910in}}{\pgfqpoint{5.350436in}{1.927970in}}{\pgfqpoint{5.350436in}{1.931160in}}%
\pgfpathcurveto{\pgfqpoint{5.350436in}{1.934349in}}{\pgfqpoint{5.349168in}{1.937409in}}{\pgfqpoint{5.346913in}{1.939665in}}%
\pgfpathcurveto{\pgfqpoint{5.344657in}{1.941920in}}{\pgfqpoint{5.341597in}{1.943188in}}{\pgfqpoint{5.338408in}{1.943188in}}%
\pgfpathcurveto{\pgfqpoint{5.335218in}{1.943188in}}{\pgfqpoint{5.332158in}{1.941920in}}{\pgfqpoint{5.329902in}{1.939665in}}%
\pgfpathcurveto{\pgfqpoint{5.327647in}{1.937409in}}{\pgfqpoint{5.326379in}{1.934349in}}{\pgfqpoint{5.326379in}{1.931160in}}%
\pgfpathcurveto{\pgfqpoint{5.326379in}{1.927970in}}{\pgfqpoint{5.327647in}{1.924910in}}{\pgfqpoint{5.329902in}{1.922654in}}%
\pgfpathcurveto{\pgfqpoint{5.332158in}{1.920399in}}{\pgfqpoint{5.335218in}{1.919131in}}{\pgfqpoint{5.338408in}{1.919131in}}%
\pgfpathlineto{\pgfqpoint{5.338408in}{1.919131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356728in}{2.028589in}}%
\pgfpathcurveto{\pgfqpoint{5.359918in}{2.028589in}}{\pgfqpoint{5.362977in}{2.029857in}}{\pgfqpoint{5.365233in}{2.032112in}}%
\pgfpathcurveto{\pgfqpoint{5.367489in}{2.034368in}}{\pgfqpoint{5.368756in}{2.037427in}}{\pgfqpoint{5.368756in}{2.040617in}}%
\pgfpathcurveto{\pgfqpoint{5.368756in}{2.043807in}}{\pgfqpoint{5.367489in}{2.046867in}}{\pgfqpoint{5.365233in}{2.049122in}}%
\pgfpathcurveto{\pgfqpoint{5.362977in}{2.051378in}}{\pgfqpoint{5.359918in}{2.052645in}}{\pgfqpoint{5.356728in}{2.052645in}}%
\pgfpathcurveto{\pgfqpoint{5.353538in}{2.052645in}}{\pgfqpoint{5.350478in}{2.051378in}}{\pgfqpoint{5.348223in}{2.049122in}}%
\pgfpathcurveto{\pgfqpoint{5.345967in}{2.046867in}}{\pgfqpoint{5.344700in}{2.043807in}}{\pgfqpoint{5.344700in}{2.040617in}}%
\pgfpathcurveto{\pgfqpoint{5.344700in}{2.037427in}}{\pgfqpoint{5.345967in}{2.034368in}}{\pgfqpoint{5.348223in}{2.032112in}}%
\pgfpathcurveto{\pgfqpoint{5.350478in}{2.029857in}}{\pgfqpoint{5.353538in}{2.028589in}}{\pgfqpoint{5.356728in}{2.028589in}}%
\pgfpathlineto{\pgfqpoint{5.356728in}{2.028589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021715in}{1.628005in}}%
\pgfpathcurveto{\pgfqpoint{5.024905in}{1.628005in}}{\pgfqpoint{5.027964in}{1.629272in}}{\pgfqpoint{5.030220in}{1.631528in}}%
\pgfpathcurveto{\pgfqpoint{5.032475in}{1.633783in}}{\pgfqpoint{5.033743in}{1.636843in}}{\pgfqpoint{5.033743in}{1.640033in}}%
\pgfpathcurveto{\pgfqpoint{5.033743in}{1.643223in}}{\pgfqpoint{5.032475in}{1.646283in}}{\pgfqpoint{5.030220in}{1.648538in}}%
\pgfpathcurveto{\pgfqpoint{5.027964in}{1.650794in}}{\pgfqpoint{5.024905in}{1.652061in}}{\pgfqpoint{5.021715in}{1.652061in}}%
\pgfpathcurveto{\pgfqpoint{5.018525in}{1.652061in}}{\pgfqpoint{5.015465in}{1.650794in}}{\pgfqpoint{5.013210in}{1.648538in}}%
\pgfpathcurveto{\pgfqpoint{5.010954in}{1.646283in}}{\pgfqpoint{5.009687in}{1.643223in}}{\pgfqpoint{5.009687in}{1.640033in}}%
\pgfpathcurveto{\pgfqpoint{5.009687in}{1.636843in}}{\pgfqpoint{5.010954in}{1.633783in}}{\pgfqpoint{5.013210in}{1.631528in}}%
\pgfpathcurveto{\pgfqpoint{5.015465in}{1.629272in}}{\pgfqpoint{5.018525in}{1.628005in}}{\pgfqpoint{5.021715in}{1.628005in}}%
\pgfpathlineto{\pgfqpoint{5.021715in}{1.628005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267195in}{1.845996in}}%
\pgfpathcurveto{\pgfqpoint{5.270385in}{1.845996in}}{\pgfqpoint{5.273445in}{1.847263in}}{\pgfqpoint{5.275700in}{1.849519in}}%
\pgfpathcurveto{\pgfqpoint{5.277956in}{1.851774in}}{\pgfqpoint{5.279223in}{1.854834in}}{\pgfqpoint{5.279223in}{1.858024in}}%
\pgfpathcurveto{\pgfqpoint{5.279223in}{1.861214in}}{\pgfqpoint{5.277956in}{1.864274in}}{\pgfqpoint{5.275700in}{1.866529in}}%
\pgfpathcurveto{\pgfqpoint{5.273445in}{1.868785in}}{\pgfqpoint{5.270385in}{1.870052in}}{\pgfqpoint{5.267195in}{1.870052in}}%
\pgfpathcurveto{\pgfqpoint{5.264005in}{1.870052in}}{\pgfqpoint{5.260946in}{1.868785in}}{\pgfqpoint{5.258690in}{1.866529in}}%
\pgfpathcurveto{\pgfqpoint{5.256435in}{1.864274in}}{\pgfqpoint{5.255167in}{1.861214in}}{\pgfqpoint{5.255167in}{1.858024in}}%
\pgfpathcurveto{\pgfqpoint{5.255167in}{1.854834in}}{\pgfqpoint{5.256435in}{1.851774in}}{\pgfqpoint{5.258690in}{1.849519in}}%
\pgfpathcurveto{\pgfqpoint{5.260946in}{1.847263in}}{\pgfqpoint{5.264005in}{1.845996in}}{\pgfqpoint{5.267195in}{1.845996in}}%
\pgfpathlineto{\pgfqpoint{5.267195in}{1.845996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397170in}{2.059031in}}%
\pgfpathcurveto{\pgfqpoint{5.400360in}{2.059031in}}{\pgfqpoint{5.403420in}{2.060298in}}{\pgfqpoint{5.405675in}{2.062554in}}%
\pgfpathcurveto{\pgfqpoint{5.407931in}{2.064809in}}{\pgfqpoint{5.409198in}{2.067869in}}{\pgfqpoint{5.409198in}{2.071059in}}%
\pgfpathcurveto{\pgfqpoint{5.409198in}{2.074249in}}{\pgfqpoint{5.407931in}{2.077309in}}{\pgfqpoint{5.405675in}{2.079564in}}%
\pgfpathcurveto{\pgfqpoint{5.403420in}{2.081820in}}{\pgfqpoint{5.400360in}{2.083087in}}{\pgfqpoint{5.397170in}{2.083087in}}%
\pgfpathcurveto{\pgfqpoint{5.393980in}{2.083087in}}{\pgfqpoint{5.390921in}{2.081820in}}{\pgfqpoint{5.388665in}{2.079564in}}%
\pgfpathcurveto{\pgfqpoint{5.386409in}{2.077309in}}{\pgfqpoint{5.385142in}{2.074249in}}{\pgfqpoint{5.385142in}{2.071059in}}%
\pgfpathcurveto{\pgfqpoint{5.385142in}{2.067869in}}{\pgfqpoint{5.386409in}{2.064809in}}{\pgfqpoint{5.388665in}{2.062554in}}%
\pgfpathcurveto{\pgfqpoint{5.390921in}{2.060298in}}{\pgfqpoint{5.393980in}{2.059031in}}{\pgfqpoint{5.397170in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{5.397170in}{2.059031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400706in}{2.109389in}}%
\pgfpathcurveto{\pgfqpoint{5.403896in}{2.109389in}}{\pgfqpoint{5.406955in}{2.110657in}}{\pgfqpoint{5.409211in}{2.112912in}}%
\pgfpathcurveto{\pgfqpoint{5.411467in}{2.115168in}}{\pgfqpoint{5.412734in}{2.118227in}}{\pgfqpoint{5.412734in}{2.121417in}}%
\pgfpathcurveto{\pgfqpoint{5.412734in}{2.124607in}}{\pgfqpoint{5.411467in}{2.127667in}}{\pgfqpoint{5.409211in}{2.129922in}}%
\pgfpathcurveto{\pgfqpoint{5.406955in}{2.132178in}}{\pgfqpoint{5.403896in}{2.133445in}}{\pgfqpoint{5.400706in}{2.133445in}}%
\pgfpathcurveto{\pgfqpoint{5.397516in}{2.133445in}}{\pgfqpoint{5.394456in}{2.132178in}}{\pgfqpoint{5.392201in}{2.129922in}}%
\pgfpathcurveto{\pgfqpoint{5.389945in}{2.127667in}}{\pgfqpoint{5.388678in}{2.124607in}}{\pgfqpoint{5.388678in}{2.121417in}}%
\pgfpathcurveto{\pgfqpoint{5.388678in}{2.118227in}}{\pgfqpoint{5.389945in}{2.115168in}}{\pgfqpoint{5.392201in}{2.112912in}}%
\pgfpathcurveto{\pgfqpoint{5.394456in}{2.110657in}}{\pgfqpoint{5.397516in}{2.109389in}}{\pgfqpoint{5.400706in}{2.109389in}}%
\pgfpathlineto{\pgfqpoint{5.400706in}{2.109389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402464in}{2.008027in}}%
\pgfpathcurveto{\pgfqpoint{5.405654in}{2.008027in}}{\pgfqpoint{5.408713in}{2.009294in}}{\pgfqpoint{5.410969in}{2.011550in}}%
\pgfpathcurveto{\pgfqpoint{5.413225in}{2.013806in}}{\pgfqpoint{5.414492in}{2.016865in}}{\pgfqpoint{5.414492in}{2.020055in}}%
\pgfpathcurveto{\pgfqpoint{5.414492in}{2.023245in}}{\pgfqpoint{5.413225in}{2.026305in}}{\pgfqpoint{5.410969in}{2.028560in}}%
\pgfpathcurveto{\pgfqpoint{5.408713in}{2.030816in}}{\pgfqpoint{5.405654in}{2.032083in}}{\pgfqpoint{5.402464in}{2.032083in}}%
\pgfpathcurveto{\pgfqpoint{5.399274in}{2.032083in}}{\pgfqpoint{5.396214in}{2.030816in}}{\pgfqpoint{5.393959in}{2.028560in}}%
\pgfpathcurveto{\pgfqpoint{5.391703in}{2.026305in}}{\pgfqpoint{5.390436in}{2.023245in}}{\pgfqpoint{5.390436in}{2.020055in}}%
\pgfpathcurveto{\pgfqpoint{5.390436in}{2.016865in}}{\pgfqpoint{5.391703in}{2.013806in}}{\pgfqpoint{5.393959in}{2.011550in}}%
\pgfpathcurveto{\pgfqpoint{5.396214in}{2.009294in}}{\pgfqpoint{5.399274in}{2.008027in}}{\pgfqpoint{5.402464in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{5.402464in}{2.008027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390323in}{2.067118in}}%
\pgfpathcurveto{\pgfqpoint{5.393513in}{2.067118in}}{\pgfqpoint{5.396572in}{2.068385in}}{\pgfqpoint{5.398828in}{2.070641in}}%
\pgfpathcurveto{\pgfqpoint{5.401084in}{2.072897in}}{\pgfqpoint{5.402351in}{2.075956in}}{\pgfqpoint{5.402351in}{2.079146in}}%
\pgfpathcurveto{\pgfqpoint{5.402351in}{2.082336in}}{\pgfqpoint{5.401084in}{2.085396in}}{\pgfqpoint{5.398828in}{2.087651in}}%
\pgfpathcurveto{\pgfqpoint{5.396572in}{2.089907in}}{\pgfqpoint{5.393513in}{2.091174in}}{\pgfqpoint{5.390323in}{2.091174in}}%
\pgfpathcurveto{\pgfqpoint{5.387133in}{2.091174in}}{\pgfqpoint{5.384073in}{2.089907in}}{\pgfqpoint{5.381818in}{2.087651in}}%
\pgfpathcurveto{\pgfqpoint{5.379562in}{2.085396in}}{\pgfqpoint{5.378295in}{2.082336in}}{\pgfqpoint{5.378295in}{2.079146in}}%
\pgfpathcurveto{\pgfqpoint{5.378295in}{2.075956in}}{\pgfqpoint{5.379562in}{2.072897in}}{\pgfqpoint{5.381818in}{2.070641in}}%
\pgfpathcurveto{\pgfqpoint{5.384073in}{2.068385in}}{\pgfqpoint{5.387133in}{2.067118in}}{\pgfqpoint{5.390323in}{2.067118in}}%
\pgfpathlineto{\pgfqpoint{5.390323in}{2.067118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442246in}{2.069230in}}%
\pgfpathcurveto{\pgfqpoint{5.445436in}{2.069230in}}{\pgfqpoint{5.448496in}{2.070498in}}{\pgfqpoint{5.450752in}{2.072753in}}%
\pgfpathcurveto{\pgfqpoint{5.453007in}{2.075009in}}{\pgfqpoint{5.454275in}{2.078068in}}{\pgfqpoint{5.454275in}{2.081258in}}%
\pgfpathcurveto{\pgfqpoint{5.454275in}{2.084448in}}{\pgfqpoint{5.453007in}{2.087508in}}{\pgfqpoint{5.450752in}{2.089764in}}%
\pgfpathcurveto{\pgfqpoint{5.448496in}{2.092019in}}{\pgfqpoint{5.445436in}{2.093287in}}{\pgfqpoint{5.442246in}{2.093287in}}%
\pgfpathcurveto{\pgfqpoint{5.439057in}{2.093287in}}{\pgfqpoint{5.435997in}{2.092019in}}{\pgfqpoint{5.433741in}{2.089764in}}%
\pgfpathcurveto{\pgfqpoint{5.431486in}{2.087508in}}{\pgfqpoint{5.430218in}{2.084448in}}{\pgfqpoint{5.430218in}{2.081258in}}%
\pgfpathcurveto{\pgfqpoint{5.430218in}{2.078068in}}{\pgfqpoint{5.431486in}{2.075009in}}{\pgfqpoint{5.433741in}{2.072753in}}%
\pgfpathcurveto{\pgfqpoint{5.435997in}{2.070498in}}{\pgfqpoint{5.439057in}{2.069230in}}{\pgfqpoint{5.442246in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{5.442246in}{2.069230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366806in}{2.014934in}}%
\pgfpathcurveto{\pgfqpoint{5.369996in}{2.014934in}}{\pgfqpoint{5.373056in}{2.016202in}}{\pgfqpoint{5.375311in}{2.018457in}}%
\pgfpathcurveto{\pgfqpoint{5.377567in}{2.020713in}}{\pgfqpoint{5.378834in}{2.023773in}}{\pgfqpoint{5.378834in}{2.026963in}}%
\pgfpathcurveto{\pgfqpoint{5.378834in}{2.030152in}}{\pgfqpoint{5.377567in}{2.033212in}}{\pgfqpoint{5.375311in}{2.035468in}}%
\pgfpathcurveto{\pgfqpoint{5.373056in}{2.037723in}}{\pgfqpoint{5.369996in}{2.038991in}}{\pgfqpoint{5.366806in}{2.038991in}}%
\pgfpathcurveto{\pgfqpoint{5.363616in}{2.038991in}}{\pgfqpoint{5.360557in}{2.037723in}}{\pgfqpoint{5.358301in}{2.035468in}}%
\pgfpathcurveto{\pgfqpoint{5.356046in}{2.033212in}}{\pgfqpoint{5.354778in}{2.030152in}}{\pgfqpoint{5.354778in}{2.026963in}}%
\pgfpathcurveto{\pgfqpoint{5.354778in}{2.023773in}}{\pgfqpoint{5.356046in}{2.020713in}}{\pgfqpoint{5.358301in}{2.018457in}}%
\pgfpathcurveto{\pgfqpoint{5.360557in}{2.016202in}}{\pgfqpoint{5.363616in}{2.014934in}}{\pgfqpoint{5.366806in}{2.014934in}}%
\pgfpathlineto{\pgfqpoint{5.366806in}{2.014934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488486in}{2.154181in}}%
\pgfpathcurveto{\pgfqpoint{5.491676in}{2.154181in}}{\pgfqpoint{5.494736in}{2.155448in}}{\pgfqpoint{5.496991in}{2.157704in}}%
\pgfpathcurveto{\pgfqpoint{5.499247in}{2.159959in}}{\pgfqpoint{5.500514in}{2.163019in}}{\pgfqpoint{5.500514in}{2.166209in}}%
\pgfpathcurveto{\pgfqpoint{5.500514in}{2.169399in}}{\pgfqpoint{5.499247in}{2.172458in}}{\pgfqpoint{5.496991in}{2.174714in}}%
\pgfpathcurveto{\pgfqpoint{5.494736in}{2.176970in}}{\pgfqpoint{5.491676in}{2.178237in}}{\pgfqpoint{5.488486in}{2.178237in}}%
\pgfpathcurveto{\pgfqpoint{5.485296in}{2.178237in}}{\pgfqpoint{5.482237in}{2.176970in}}{\pgfqpoint{5.479981in}{2.174714in}}%
\pgfpathcurveto{\pgfqpoint{5.477725in}{2.172458in}}{\pgfqpoint{5.476458in}{2.169399in}}{\pgfqpoint{5.476458in}{2.166209in}}%
\pgfpathcurveto{\pgfqpoint{5.476458in}{2.163019in}}{\pgfqpoint{5.477725in}{2.159959in}}{\pgfqpoint{5.479981in}{2.157704in}}%
\pgfpathcurveto{\pgfqpoint{5.482237in}{2.155448in}}{\pgfqpoint{5.485296in}{2.154181in}}{\pgfqpoint{5.488486in}{2.154181in}}%
\pgfpathlineto{\pgfqpoint{5.488486in}{2.154181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426402in}{2.048996in}}%
\pgfpathcurveto{\pgfqpoint{5.429592in}{2.048996in}}{\pgfqpoint{5.432652in}{2.050263in}}{\pgfqpoint{5.434908in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{5.437163in}{2.054774in}}{\pgfqpoint{5.438430in}{2.057834in}}{\pgfqpoint{5.438430in}{2.061024in}}%
\pgfpathcurveto{\pgfqpoint{5.438430in}{2.064214in}}{\pgfqpoint{5.437163in}{2.067273in}}{\pgfqpoint{5.434908in}{2.069529in}}%
\pgfpathcurveto{\pgfqpoint{5.432652in}{2.071784in}}{\pgfqpoint{5.429592in}{2.073052in}}{\pgfqpoint{5.426402in}{2.073052in}}%
\pgfpathcurveto{\pgfqpoint{5.423212in}{2.073052in}}{\pgfqpoint{5.420153in}{2.071784in}}{\pgfqpoint{5.417897in}{2.069529in}}%
\pgfpathcurveto{\pgfqpoint{5.415642in}{2.067273in}}{\pgfqpoint{5.414374in}{2.064214in}}{\pgfqpoint{5.414374in}{2.061024in}}%
\pgfpathcurveto{\pgfqpoint{5.414374in}{2.057834in}}{\pgfqpoint{5.415642in}{2.054774in}}{\pgfqpoint{5.417897in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{5.420153in}{2.050263in}}{\pgfqpoint{5.423212in}{2.048996in}}{\pgfqpoint{5.426402in}{2.048996in}}%
\pgfpathlineto{\pgfqpoint{5.426402in}{2.048996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344926in}{2.032427in}}%
\pgfpathcurveto{\pgfqpoint{5.348116in}{2.032427in}}{\pgfqpoint{5.351175in}{2.033695in}}{\pgfqpoint{5.353431in}{2.035950in}}%
\pgfpathcurveto{\pgfqpoint{5.355687in}{2.038206in}}{\pgfqpoint{5.356954in}{2.041266in}}{\pgfqpoint{5.356954in}{2.044455in}}%
\pgfpathcurveto{\pgfqpoint{5.356954in}{2.047645in}}{\pgfqpoint{5.355687in}{2.050705in}}{\pgfqpoint{5.353431in}{2.052961in}}%
\pgfpathcurveto{\pgfqpoint{5.351175in}{2.055216in}}{\pgfqpoint{5.348116in}{2.056484in}}{\pgfqpoint{5.344926in}{2.056484in}}%
\pgfpathcurveto{\pgfqpoint{5.341736in}{2.056484in}}{\pgfqpoint{5.338676in}{2.055216in}}{\pgfqpoint{5.336421in}{2.052961in}}%
\pgfpathcurveto{\pgfqpoint{5.334165in}{2.050705in}}{\pgfqpoint{5.332898in}{2.047645in}}{\pgfqpoint{5.332898in}{2.044455in}}%
\pgfpathcurveto{\pgfqpoint{5.332898in}{2.041266in}}{\pgfqpoint{5.334165in}{2.038206in}}{\pgfqpoint{5.336421in}{2.035950in}}%
\pgfpathcurveto{\pgfqpoint{5.338676in}{2.033695in}}{\pgfqpoint{5.341736in}{2.032427in}}{\pgfqpoint{5.344926in}{2.032427in}}%
\pgfpathlineto{\pgfqpoint{5.344926in}{2.032427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505299in}{2.140347in}}%
\pgfpathcurveto{\pgfqpoint{5.508489in}{2.140347in}}{\pgfqpoint{5.511549in}{2.141614in}}{\pgfqpoint{5.513804in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.516060in}{2.146125in}}{\pgfqpoint{5.517327in}{2.149185in}}{\pgfqpoint{5.517327in}{2.152375in}}%
\pgfpathcurveto{\pgfqpoint{5.517327in}{2.155565in}}{\pgfqpoint{5.516060in}{2.158625in}}{\pgfqpoint{5.513804in}{2.160880in}}%
\pgfpathcurveto{\pgfqpoint{5.511549in}{2.163136in}}{\pgfqpoint{5.508489in}{2.164403in}}{\pgfqpoint{5.505299in}{2.164403in}}%
\pgfpathcurveto{\pgfqpoint{5.502109in}{2.164403in}}{\pgfqpoint{5.499050in}{2.163136in}}{\pgfqpoint{5.496794in}{2.160880in}}%
\pgfpathcurveto{\pgfqpoint{5.494538in}{2.158625in}}{\pgfqpoint{5.493271in}{2.155565in}}{\pgfqpoint{5.493271in}{2.152375in}}%
\pgfpathcurveto{\pgfqpoint{5.493271in}{2.149185in}}{\pgfqpoint{5.494538in}{2.146125in}}{\pgfqpoint{5.496794in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{5.499050in}{2.141614in}}{\pgfqpoint{5.502109in}{2.140347in}}{\pgfqpoint{5.505299in}{2.140347in}}%
\pgfpathlineto{\pgfqpoint{5.505299in}{2.140347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489421in}{2.172475in}}%
\pgfpathcurveto{\pgfqpoint{5.492611in}{2.172475in}}{\pgfqpoint{5.495671in}{2.173743in}}{\pgfqpoint{5.497926in}{2.175998in}}%
\pgfpathcurveto{\pgfqpoint{5.500182in}{2.178254in}}{\pgfqpoint{5.501449in}{2.181314in}}{\pgfqpoint{5.501449in}{2.184504in}}%
\pgfpathcurveto{\pgfqpoint{5.501449in}{2.187693in}}{\pgfqpoint{5.500182in}{2.190753in}}{\pgfqpoint{5.497926in}{2.193009in}}%
\pgfpathcurveto{\pgfqpoint{5.495671in}{2.195264in}}{\pgfqpoint{5.492611in}{2.196532in}}{\pgfqpoint{5.489421in}{2.196532in}}%
\pgfpathcurveto{\pgfqpoint{5.486231in}{2.196532in}}{\pgfqpoint{5.483171in}{2.195264in}}{\pgfqpoint{5.480916in}{2.193009in}}%
\pgfpathcurveto{\pgfqpoint{5.478660in}{2.190753in}}{\pgfqpoint{5.477393in}{2.187693in}}{\pgfqpoint{5.477393in}{2.184504in}}%
\pgfpathcurveto{\pgfqpoint{5.477393in}{2.181314in}}{\pgfqpoint{5.478660in}{2.178254in}}{\pgfqpoint{5.480916in}{2.175998in}}%
\pgfpathcurveto{\pgfqpoint{5.483171in}{2.173743in}}{\pgfqpoint{5.486231in}{2.172475in}}{\pgfqpoint{5.489421in}{2.172475in}}%
\pgfpathlineto{\pgfqpoint{5.489421in}{2.172475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391546in}{2.062100in}}%
\pgfpathcurveto{\pgfqpoint{5.394735in}{2.062100in}}{\pgfqpoint{5.397795in}{2.063368in}}{\pgfqpoint{5.400051in}{2.065623in}}%
\pgfpathcurveto{\pgfqpoint{5.402306in}{2.067879in}}{\pgfqpoint{5.403574in}{2.070939in}}{\pgfqpoint{5.403574in}{2.074129in}}%
\pgfpathcurveto{\pgfqpoint{5.403574in}{2.077318in}}{\pgfqpoint{5.402306in}{2.080378in}}{\pgfqpoint{5.400051in}{2.082634in}}%
\pgfpathcurveto{\pgfqpoint{5.397795in}{2.084889in}}{\pgfqpoint{5.394735in}{2.086157in}}{\pgfqpoint{5.391546in}{2.086157in}}%
\pgfpathcurveto{\pgfqpoint{5.388356in}{2.086157in}}{\pgfqpoint{5.385296in}{2.084889in}}{\pgfqpoint{5.383040in}{2.082634in}}%
\pgfpathcurveto{\pgfqpoint{5.380785in}{2.080378in}}{\pgfqpoint{5.379517in}{2.077318in}}{\pgfqpoint{5.379517in}{2.074129in}}%
\pgfpathcurveto{\pgfqpoint{5.379517in}{2.070939in}}{\pgfqpoint{5.380785in}{2.067879in}}{\pgfqpoint{5.383040in}{2.065623in}}%
\pgfpathcurveto{\pgfqpoint{5.385296in}{2.063368in}}{\pgfqpoint{5.388356in}{2.062100in}}{\pgfqpoint{5.391546in}{2.062100in}}%
\pgfpathlineto{\pgfqpoint{5.391546in}{2.062100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449795in}{2.141345in}}%
\pgfpathcurveto{\pgfqpoint{5.452984in}{2.141345in}}{\pgfqpoint{5.456044in}{2.142612in}}{\pgfqpoint{5.458300in}{2.144868in}}%
\pgfpathcurveto{\pgfqpoint{5.460555in}{2.147123in}}{\pgfqpoint{5.461823in}{2.150183in}}{\pgfqpoint{5.461823in}{2.153373in}}%
\pgfpathcurveto{\pgfqpoint{5.461823in}{2.156563in}}{\pgfqpoint{5.460555in}{2.159623in}}{\pgfqpoint{5.458300in}{2.161878in}}%
\pgfpathcurveto{\pgfqpoint{5.456044in}{2.164134in}}{\pgfqpoint{5.452984in}{2.165401in}}{\pgfqpoint{5.449795in}{2.165401in}}%
\pgfpathcurveto{\pgfqpoint{5.446605in}{2.165401in}}{\pgfqpoint{5.443545in}{2.164134in}}{\pgfqpoint{5.441289in}{2.161878in}}%
\pgfpathcurveto{\pgfqpoint{5.439034in}{2.159623in}}{\pgfqpoint{5.437766in}{2.156563in}}{\pgfqpoint{5.437766in}{2.153373in}}%
\pgfpathcurveto{\pgfqpoint{5.437766in}{2.150183in}}{\pgfqpoint{5.439034in}{2.147123in}}{\pgfqpoint{5.441289in}{2.144868in}}%
\pgfpathcurveto{\pgfqpoint{5.443545in}{2.142612in}}{\pgfqpoint{5.446605in}{2.141345in}}{\pgfqpoint{5.449795in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{5.449795in}{2.141345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457265in}{2.120620in}}%
\pgfpathcurveto{\pgfqpoint{5.460455in}{2.120620in}}{\pgfqpoint{5.463514in}{2.121887in}}{\pgfqpoint{5.465770in}{2.124143in}}%
\pgfpathcurveto{\pgfqpoint{5.468026in}{2.126399in}}{\pgfqpoint{5.469293in}{2.129458in}}{\pgfqpoint{5.469293in}{2.132648in}}%
\pgfpathcurveto{\pgfqpoint{5.469293in}{2.135838in}}{\pgfqpoint{5.468026in}{2.138898in}}{\pgfqpoint{5.465770in}{2.141153in}}%
\pgfpathcurveto{\pgfqpoint{5.463514in}{2.143409in}}{\pgfqpoint{5.460455in}{2.144676in}}{\pgfqpoint{5.457265in}{2.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.454075in}{2.144676in}}{\pgfqpoint{5.451015in}{2.143409in}}{\pgfqpoint{5.448760in}{2.141153in}}%
\pgfpathcurveto{\pgfqpoint{5.446504in}{2.138898in}}{\pgfqpoint{5.445237in}{2.135838in}}{\pgfqpoint{5.445237in}{2.132648in}}%
\pgfpathcurveto{\pgfqpoint{5.445237in}{2.129458in}}{\pgfqpoint{5.446504in}{2.126399in}}{\pgfqpoint{5.448760in}{2.124143in}}%
\pgfpathcurveto{\pgfqpoint{5.451015in}{2.121887in}}{\pgfqpoint{5.454075in}{2.120620in}}{\pgfqpoint{5.457265in}{2.120620in}}%
\pgfpathlineto{\pgfqpoint{5.457265in}{2.120620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008464in}{1.645682in}}%
\pgfpathcurveto{\pgfqpoint{5.011654in}{1.645682in}}{\pgfqpoint{5.014714in}{1.646950in}}{\pgfqpoint{5.016969in}{1.649205in}}%
\pgfpathcurveto{\pgfqpoint{5.019225in}{1.651461in}}{\pgfqpoint{5.020492in}{1.654521in}}{\pgfqpoint{5.020492in}{1.657711in}}%
\pgfpathcurveto{\pgfqpoint{5.020492in}{1.660901in}}{\pgfqpoint{5.019225in}{1.663960in}}{\pgfqpoint{5.016969in}{1.666216in}}%
\pgfpathcurveto{\pgfqpoint{5.014714in}{1.668471in}}{\pgfqpoint{5.011654in}{1.669739in}}{\pgfqpoint{5.008464in}{1.669739in}}%
\pgfpathcurveto{\pgfqpoint{5.005274in}{1.669739in}}{\pgfqpoint{5.002215in}{1.668471in}}{\pgfqpoint{4.999959in}{1.666216in}}%
\pgfpathcurveto{\pgfqpoint{4.997703in}{1.663960in}}{\pgfqpoint{4.996436in}{1.660901in}}{\pgfqpoint{4.996436in}{1.657711in}}%
\pgfpathcurveto{\pgfqpoint{4.996436in}{1.654521in}}{\pgfqpoint{4.997703in}{1.651461in}}{\pgfqpoint{4.999959in}{1.649205in}}%
\pgfpathcurveto{\pgfqpoint{5.002215in}{1.646950in}}{\pgfqpoint{5.005274in}{1.645682in}}{\pgfqpoint{5.008464in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{5.008464in}{1.645682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608625in}{2.332325in}}%
\pgfpathcurveto{\pgfqpoint{5.611814in}{2.332325in}}{\pgfqpoint{5.614874in}{2.333593in}}{\pgfqpoint{5.617130in}{2.335848in}}%
\pgfpathcurveto{\pgfqpoint{5.619385in}{2.338104in}}{\pgfqpoint{5.620653in}{2.341163in}}{\pgfqpoint{5.620653in}{2.344353in}}%
\pgfpathcurveto{\pgfqpoint{5.620653in}{2.347543in}}{\pgfqpoint{5.619385in}{2.350603in}}{\pgfqpoint{5.617130in}{2.352859in}}%
\pgfpathcurveto{\pgfqpoint{5.614874in}{2.355114in}}{\pgfqpoint{5.611814in}{2.356381in}}{\pgfqpoint{5.608625in}{2.356381in}}%
\pgfpathcurveto{\pgfqpoint{5.605435in}{2.356381in}}{\pgfqpoint{5.602375in}{2.355114in}}{\pgfqpoint{5.600119in}{2.352859in}}%
\pgfpathcurveto{\pgfqpoint{5.597864in}{2.350603in}}{\pgfqpoint{5.596596in}{2.347543in}}{\pgfqpoint{5.596596in}{2.344353in}}%
\pgfpathcurveto{\pgfqpoint{5.596596in}{2.341163in}}{\pgfqpoint{5.597864in}{2.338104in}}{\pgfqpoint{5.600119in}{2.335848in}}%
\pgfpathcurveto{\pgfqpoint{5.602375in}{2.333593in}}{\pgfqpoint{5.605435in}{2.332325in}}{\pgfqpoint{5.608625in}{2.332325in}}%
\pgfpathlineto{\pgfqpoint{5.608625in}{2.332325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578236in}{2.300300in}}%
\pgfpathcurveto{\pgfqpoint{5.581426in}{2.300300in}}{\pgfqpoint{5.584486in}{2.301567in}}{\pgfqpoint{5.586741in}{2.303823in}}%
\pgfpathcurveto{\pgfqpoint{5.588997in}{2.306078in}}{\pgfqpoint{5.590264in}{2.309138in}}{\pgfqpoint{5.590264in}{2.312328in}}%
\pgfpathcurveto{\pgfqpoint{5.590264in}{2.315518in}}{\pgfqpoint{5.588997in}{2.318578in}}{\pgfqpoint{5.586741in}{2.320833in}}%
\pgfpathcurveto{\pgfqpoint{5.584486in}{2.323089in}}{\pgfqpoint{5.581426in}{2.324356in}}{\pgfqpoint{5.578236in}{2.324356in}}%
\pgfpathcurveto{\pgfqpoint{5.575046in}{2.324356in}}{\pgfqpoint{5.571986in}{2.323089in}}{\pgfqpoint{5.569731in}{2.320833in}}%
\pgfpathcurveto{\pgfqpoint{5.567475in}{2.318578in}}{\pgfqpoint{5.566208in}{2.315518in}}{\pgfqpoint{5.566208in}{2.312328in}}%
\pgfpathcurveto{\pgfqpoint{5.566208in}{2.309138in}}{\pgfqpoint{5.567475in}{2.306078in}}{\pgfqpoint{5.569731in}{2.303823in}}%
\pgfpathcurveto{\pgfqpoint{5.571986in}{2.301567in}}{\pgfqpoint{5.575046in}{2.300300in}}{\pgfqpoint{5.578236in}{2.300300in}}%
\pgfpathlineto{\pgfqpoint{5.578236in}{2.300300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540392in}{2.294720in}}%
\pgfpathcurveto{\pgfqpoint{5.543582in}{2.294720in}}{\pgfqpoint{5.546641in}{2.295987in}}{\pgfqpoint{5.548897in}{2.298243in}}%
\pgfpathcurveto{\pgfqpoint{5.551153in}{2.300499in}}{\pgfqpoint{5.552420in}{2.303558in}}{\pgfqpoint{5.552420in}{2.306748in}}%
\pgfpathcurveto{\pgfqpoint{5.552420in}{2.309938in}}{\pgfqpoint{5.551153in}{2.312998in}}{\pgfqpoint{5.548897in}{2.315253in}}%
\pgfpathcurveto{\pgfqpoint{5.546641in}{2.317509in}}{\pgfqpoint{5.543582in}{2.318776in}}{\pgfqpoint{5.540392in}{2.318776in}}%
\pgfpathcurveto{\pgfqpoint{5.537202in}{2.318776in}}{\pgfqpoint{5.534142in}{2.317509in}}{\pgfqpoint{5.531887in}{2.315253in}}%
\pgfpathcurveto{\pgfqpoint{5.529631in}{2.312998in}}{\pgfqpoint{5.528364in}{2.309938in}}{\pgfqpoint{5.528364in}{2.306748in}}%
\pgfpathcurveto{\pgfqpoint{5.528364in}{2.303558in}}{\pgfqpoint{5.529631in}{2.300499in}}{\pgfqpoint{5.531887in}{2.298243in}}%
\pgfpathcurveto{\pgfqpoint{5.534142in}{2.295987in}}{\pgfqpoint{5.537202in}{2.294720in}}{\pgfqpoint{5.540392in}{2.294720in}}%
\pgfpathlineto{\pgfqpoint{5.540392in}{2.294720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494573in}{2.365663in}}%
\pgfpathcurveto{\pgfqpoint{5.497763in}{2.365663in}}{\pgfqpoint{5.500823in}{2.366930in}}{\pgfqpoint{5.503078in}{2.369186in}}%
\pgfpathcurveto{\pgfqpoint{5.505334in}{2.371441in}}{\pgfqpoint{5.506601in}{2.374501in}}{\pgfqpoint{5.506601in}{2.377691in}}%
\pgfpathcurveto{\pgfqpoint{5.506601in}{2.380881in}}{\pgfqpoint{5.505334in}{2.383940in}}{\pgfqpoint{5.503078in}{2.386196in}}%
\pgfpathcurveto{\pgfqpoint{5.500823in}{2.388451in}}{\pgfqpoint{5.497763in}{2.389719in}}{\pgfqpoint{5.494573in}{2.389719in}}%
\pgfpathcurveto{\pgfqpoint{5.491383in}{2.389719in}}{\pgfqpoint{5.488323in}{2.388451in}}{\pgfqpoint{5.486068in}{2.386196in}}%
\pgfpathcurveto{\pgfqpoint{5.483812in}{2.383940in}}{\pgfqpoint{5.482545in}{2.380881in}}{\pgfqpoint{5.482545in}{2.377691in}}%
\pgfpathcurveto{\pgfqpoint{5.482545in}{2.374501in}}{\pgfqpoint{5.483812in}{2.371441in}}{\pgfqpoint{5.486068in}{2.369186in}}%
\pgfpathcurveto{\pgfqpoint{5.488323in}{2.366930in}}{\pgfqpoint{5.491383in}{2.365663in}}{\pgfqpoint{5.494573in}{2.365663in}}%
\pgfpathlineto{\pgfqpoint{5.494573in}{2.365663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381218in}{2.033687in}}%
\pgfpathcurveto{\pgfqpoint{5.384408in}{2.033687in}}{\pgfqpoint{5.387467in}{2.034954in}}{\pgfqpoint{5.389723in}{2.037210in}}%
\pgfpathcurveto{\pgfqpoint{5.391978in}{2.039465in}}{\pgfqpoint{5.393246in}{2.042525in}}{\pgfqpoint{5.393246in}{2.045715in}}%
\pgfpathcurveto{\pgfqpoint{5.393246in}{2.048905in}}{\pgfqpoint{5.391978in}{2.051964in}}{\pgfqpoint{5.389723in}{2.054220in}}%
\pgfpathcurveto{\pgfqpoint{5.387467in}{2.056475in}}{\pgfqpoint{5.384408in}{2.057743in}}{\pgfqpoint{5.381218in}{2.057743in}}%
\pgfpathcurveto{\pgfqpoint{5.378028in}{2.057743in}}{\pgfqpoint{5.374968in}{2.056475in}}{\pgfqpoint{5.372713in}{2.054220in}}%
\pgfpathcurveto{\pgfqpoint{5.370457in}{2.051964in}}{\pgfqpoint{5.369190in}{2.048905in}}{\pgfqpoint{5.369190in}{2.045715in}}%
\pgfpathcurveto{\pgfqpoint{5.369190in}{2.042525in}}{\pgfqpoint{5.370457in}{2.039465in}}{\pgfqpoint{5.372713in}{2.037210in}}%
\pgfpathcurveto{\pgfqpoint{5.374968in}{2.034954in}}{\pgfqpoint{5.378028in}{2.033687in}}{\pgfqpoint{5.381218in}{2.033687in}}%
\pgfpathlineto{\pgfqpoint{5.381218in}{2.033687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514866in}{2.223588in}}%
\pgfpathcurveto{\pgfqpoint{5.518055in}{2.223588in}}{\pgfqpoint{5.521115in}{2.224855in}}{\pgfqpoint{5.523371in}{2.227110in}}%
\pgfpathcurveto{\pgfqpoint{5.525626in}{2.229366in}}{\pgfqpoint{5.526894in}{2.232426in}}{\pgfqpoint{5.526894in}{2.235616in}}%
\pgfpathcurveto{\pgfqpoint{5.526894in}{2.238806in}}{\pgfqpoint{5.525626in}{2.241865in}}{\pgfqpoint{5.523371in}{2.244121in}}%
\pgfpathcurveto{\pgfqpoint{5.521115in}{2.246376in}}{\pgfqpoint{5.518055in}{2.247644in}}{\pgfqpoint{5.514866in}{2.247644in}}%
\pgfpathcurveto{\pgfqpoint{5.511676in}{2.247644in}}{\pgfqpoint{5.508616in}{2.246376in}}{\pgfqpoint{5.506360in}{2.244121in}}%
\pgfpathcurveto{\pgfqpoint{5.504105in}{2.241865in}}{\pgfqpoint{5.502837in}{2.238806in}}{\pgfqpoint{5.502837in}{2.235616in}}%
\pgfpathcurveto{\pgfqpoint{5.502837in}{2.232426in}}{\pgfqpoint{5.504105in}{2.229366in}}{\pgfqpoint{5.506360in}{2.227110in}}%
\pgfpathcurveto{\pgfqpoint{5.508616in}{2.224855in}}{\pgfqpoint{5.511676in}{2.223588in}}{\pgfqpoint{5.514866in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{5.514866in}{2.223588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250255in}{1.918696in}}%
\pgfpathcurveto{\pgfqpoint{5.253445in}{1.918696in}}{\pgfqpoint{5.256505in}{1.919963in}}{\pgfqpoint{5.258760in}{1.922219in}}%
\pgfpathcurveto{\pgfqpoint{5.261016in}{1.924474in}}{\pgfqpoint{5.262283in}{1.927534in}}{\pgfqpoint{5.262283in}{1.930724in}}%
\pgfpathcurveto{\pgfqpoint{5.262283in}{1.933914in}}{\pgfqpoint{5.261016in}{1.936973in}}{\pgfqpoint{5.258760in}{1.939229in}}%
\pgfpathcurveto{\pgfqpoint{5.256505in}{1.941484in}}{\pgfqpoint{5.253445in}{1.942752in}}{\pgfqpoint{5.250255in}{1.942752in}}%
\pgfpathcurveto{\pgfqpoint{5.247065in}{1.942752in}}{\pgfqpoint{5.244006in}{1.941484in}}{\pgfqpoint{5.241750in}{1.939229in}}%
\pgfpathcurveto{\pgfqpoint{5.239494in}{1.936973in}}{\pgfqpoint{5.238227in}{1.933914in}}{\pgfqpoint{5.238227in}{1.930724in}}%
\pgfpathcurveto{\pgfqpoint{5.238227in}{1.927534in}}{\pgfqpoint{5.239494in}{1.924474in}}{\pgfqpoint{5.241750in}{1.922219in}}%
\pgfpathcurveto{\pgfqpoint{5.244006in}{1.919963in}}{\pgfqpoint{5.247065in}{1.918696in}}{\pgfqpoint{5.250255in}{1.918696in}}%
\pgfpathlineto{\pgfqpoint{5.250255in}{1.918696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594359in}{2.374680in}}%
\pgfpathcurveto{\pgfqpoint{5.597549in}{2.374680in}}{\pgfqpoint{5.600609in}{2.375947in}}{\pgfqpoint{5.602865in}{2.378203in}}%
\pgfpathcurveto{\pgfqpoint{5.605120in}{2.380459in}}{\pgfqpoint{5.606388in}{2.383518in}}{\pgfqpoint{5.606388in}{2.386708in}}%
\pgfpathcurveto{\pgfqpoint{5.606388in}{2.389898in}}{\pgfqpoint{5.605120in}{2.392958in}}{\pgfqpoint{5.602865in}{2.395213in}}%
\pgfpathcurveto{\pgfqpoint{5.600609in}{2.397469in}}{\pgfqpoint{5.597549in}{2.398736in}}{\pgfqpoint{5.594359in}{2.398736in}}%
\pgfpathcurveto{\pgfqpoint{5.591170in}{2.398736in}}{\pgfqpoint{5.588110in}{2.397469in}}{\pgfqpoint{5.585854in}{2.395213in}}%
\pgfpathcurveto{\pgfqpoint{5.583599in}{2.392958in}}{\pgfqpoint{5.582331in}{2.389898in}}{\pgfqpoint{5.582331in}{2.386708in}}%
\pgfpathcurveto{\pgfqpoint{5.582331in}{2.383518in}}{\pgfqpoint{5.583599in}{2.380459in}}{\pgfqpoint{5.585854in}{2.378203in}}%
\pgfpathcurveto{\pgfqpoint{5.588110in}{2.375947in}}{\pgfqpoint{5.591170in}{2.374680in}}{\pgfqpoint{5.594359in}{2.374680in}}%
\pgfpathlineto{\pgfqpoint{5.594359in}{2.374680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167819in}{1.899794in}}%
\pgfpathcurveto{\pgfqpoint{5.171009in}{1.899794in}}{\pgfqpoint{5.174068in}{1.901061in}}{\pgfqpoint{5.176324in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{5.178580in}{1.905572in}}{\pgfqpoint{5.179847in}{1.908632in}}{\pgfqpoint{5.179847in}{1.911822in}}%
\pgfpathcurveto{\pgfqpoint{5.179847in}{1.915012in}}{\pgfqpoint{5.178580in}{1.918071in}}{\pgfqpoint{5.176324in}{1.920327in}}%
\pgfpathcurveto{\pgfqpoint{5.174068in}{1.922583in}}{\pgfqpoint{5.171009in}{1.923850in}}{\pgfqpoint{5.167819in}{1.923850in}}%
\pgfpathcurveto{\pgfqpoint{5.164629in}{1.923850in}}{\pgfqpoint{5.161569in}{1.922583in}}{\pgfqpoint{5.159314in}{1.920327in}}%
\pgfpathcurveto{\pgfqpoint{5.157058in}{1.918071in}}{\pgfqpoint{5.155791in}{1.915012in}}{\pgfqpoint{5.155791in}{1.911822in}}%
\pgfpathcurveto{\pgfqpoint{5.155791in}{1.908632in}}{\pgfqpoint{5.157058in}{1.905572in}}{\pgfqpoint{5.159314in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{5.161569in}{1.901061in}}{\pgfqpoint{5.164629in}{1.899794in}}{\pgfqpoint{5.167819in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{5.167819in}{1.899794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323595in}{2.025978in}}%
\pgfpathcurveto{\pgfqpoint{5.326785in}{2.025978in}}{\pgfqpoint{5.329845in}{2.027245in}}{\pgfqpoint{5.332101in}{2.029501in}}%
\pgfpathcurveto{\pgfqpoint{5.334356in}{2.031756in}}{\pgfqpoint{5.335624in}{2.034816in}}{\pgfqpoint{5.335624in}{2.038006in}}%
\pgfpathcurveto{\pgfqpoint{5.335624in}{2.041196in}}{\pgfqpoint{5.334356in}{2.044256in}}{\pgfqpoint{5.332101in}{2.046511in}}%
\pgfpathcurveto{\pgfqpoint{5.329845in}{2.048767in}}{\pgfqpoint{5.326785in}{2.050034in}}{\pgfqpoint{5.323595in}{2.050034in}}%
\pgfpathcurveto{\pgfqpoint{5.320405in}{2.050034in}}{\pgfqpoint{5.317346in}{2.048767in}}{\pgfqpoint{5.315090in}{2.046511in}}%
\pgfpathcurveto{\pgfqpoint{5.312835in}{2.044256in}}{\pgfqpoint{5.311567in}{2.041196in}}{\pgfqpoint{5.311567in}{2.038006in}}%
\pgfpathcurveto{\pgfqpoint{5.311567in}{2.034816in}}{\pgfqpoint{5.312835in}{2.031756in}}{\pgfqpoint{5.315090in}{2.029501in}}%
\pgfpathcurveto{\pgfqpoint{5.317346in}{2.027245in}}{\pgfqpoint{5.320405in}{2.025978in}}{\pgfqpoint{5.323595in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{5.323595in}{2.025978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269952in}{1.978002in}}%
\pgfpathcurveto{\pgfqpoint{5.273142in}{1.978002in}}{\pgfqpoint{5.276202in}{1.979269in}}{\pgfqpoint{5.278457in}{1.981524in}}%
\pgfpathcurveto{\pgfqpoint{5.280713in}{1.983780in}}{\pgfqpoint{5.281980in}{1.986840in}}{\pgfqpoint{5.281980in}{1.990030in}}%
\pgfpathcurveto{\pgfqpoint{5.281980in}{1.993220in}}{\pgfqpoint{5.280713in}{1.996279in}}{\pgfqpoint{5.278457in}{1.998535in}}%
\pgfpathcurveto{\pgfqpoint{5.276202in}{2.000790in}}{\pgfqpoint{5.273142in}{2.002058in}}{\pgfqpoint{5.269952in}{2.002058in}}%
\pgfpathcurveto{\pgfqpoint{5.266762in}{2.002058in}}{\pgfqpoint{5.263702in}{2.000790in}}{\pgfqpoint{5.261447in}{1.998535in}}%
\pgfpathcurveto{\pgfqpoint{5.259191in}{1.996279in}}{\pgfqpoint{5.257924in}{1.993220in}}{\pgfqpoint{5.257924in}{1.990030in}}%
\pgfpathcurveto{\pgfqpoint{5.257924in}{1.986840in}}{\pgfqpoint{5.259191in}{1.983780in}}{\pgfqpoint{5.261447in}{1.981524in}}%
\pgfpathcurveto{\pgfqpoint{5.263702in}{1.979269in}}{\pgfqpoint{5.266762in}{1.978002in}}{\pgfqpoint{5.269952in}{1.978002in}}%
\pgfpathlineto{\pgfqpoint{5.269952in}{1.978002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451308in}{2.248488in}}%
\pgfpathcurveto{\pgfqpoint{5.454498in}{2.248488in}}{\pgfqpoint{5.457558in}{2.249755in}}{\pgfqpoint{5.459813in}{2.252011in}}%
\pgfpathcurveto{\pgfqpoint{5.462069in}{2.254267in}}{\pgfqpoint{5.463336in}{2.257326in}}{\pgfqpoint{5.463336in}{2.260516in}}%
\pgfpathcurveto{\pgfqpoint{5.463336in}{2.263706in}}{\pgfqpoint{5.462069in}{2.266766in}}{\pgfqpoint{5.459813in}{2.269021in}}%
\pgfpathcurveto{\pgfqpoint{5.457558in}{2.271277in}}{\pgfqpoint{5.454498in}{2.272544in}}{\pgfqpoint{5.451308in}{2.272544in}}%
\pgfpathcurveto{\pgfqpoint{5.448118in}{2.272544in}}{\pgfqpoint{5.445059in}{2.271277in}}{\pgfqpoint{5.442803in}{2.269021in}}%
\pgfpathcurveto{\pgfqpoint{5.440548in}{2.266766in}}{\pgfqpoint{5.439280in}{2.263706in}}{\pgfqpoint{5.439280in}{2.260516in}}%
\pgfpathcurveto{\pgfqpoint{5.439280in}{2.257326in}}{\pgfqpoint{5.440548in}{2.254267in}}{\pgfqpoint{5.442803in}{2.252011in}}%
\pgfpathcurveto{\pgfqpoint{5.445059in}{2.249755in}}{\pgfqpoint{5.448118in}{2.248488in}}{\pgfqpoint{5.451308in}{2.248488in}}%
\pgfpathlineto{\pgfqpoint{5.451308in}{2.248488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196535in}{1.884978in}}%
\pgfpathcurveto{\pgfqpoint{5.199725in}{1.884978in}}{\pgfqpoint{5.202785in}{1.886246in}}{\pgfqpoint{5.205041in}{1.888501in}}%
\pgfpathcurveto{\pgfqpoint{5.207296in}{1.890757in}}{\pgfqpoint{5.208564in}{1.893817in}}{\pgfqpoint{5.208564in}{1.897006in}}%
\pgfpathcurveto{\pgfqpoint{5.208564in}{1.900196in}}{\pgfqpoint{5.207296in}{1.903256in}}{\pgfqpoint{5.205041in}{1.905512in}}%
\pgfpathcurveto{\pgfqpoint{5.202785in}{1.907767in}}{\pgfqpoint{5.199725in}{1.909035in}}{\pgfqpoint{5.196535in}{1.909035in}}%
\pgfpathcurveto{\pgfqpoint{5.193346in}{1.909035in}}{\pgfqpoint{5.190286in}{1.907767in}}{\pgfqpoint{5.188030in}{1.905512in}}%
\pgfpathcurveto{\pgfqpoint{5.185775in}{1.903256in}}{\pgfqpoint{5.184507in}{1.900196in}}{\pgfqpoint{5.184507in}{1.897006in}}%
\pgfpathcurveto{\pgfqpoint{5.184507in}{1.893817in}}{\pgfqpoint{5.185775in}{1.890757in}}{\pgfqpoint{5.188030in}{1.888501in}}%
\pgfpathcurveto{\pgfqpoint{5.190286in}{1.886246in}}{\pgfqpoint{5.193346in}{1.884978in}}{\pgfqpoint{5.196535in}{1.884978in}}%
\pgfpathlineto{\pgfqpoint{5.196535in}{1.884978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531574in}{2.274063in}}%
\pgfpathcurveto{\pgfqpoint{5.534764in}{2.274063in}}{\pgfqpoint{5.537824in}{2.275330in}}{\pgfqpoint{5.540080in}{2.277586in}}%
\pgfpathcurveto{\pgfqpoint{5.542335in}{2.279841in}}{\pgfqpoint{5.543603in}{2.282901in}}{\pgfqpoint{5.543603in}{2.286091in}}%
\pgfpathcurveto{\pgfqpoint{5.543603in}{2.289281in}}{\pgfqpoint{5.542335in}{2.292341in}}{\pgfqpoint{5.540080in}{2.294596in}}%
\pgfpathcurveto{\pgfqpoint{5.537824in}{2.296852in}}{\pgfqpoint{5.534764in}{2.298119in}}{\pgfqpoint{5.531574in}{2.298119in}}%
\pgfpathcurveto{\pgfqpoint{5.528385in}{2.298119in}}{\pgfqpoint{5.525325in}{2.296852in}}{\pgfqpoint{5.523069in}{2.294596in}}%
\pgfpathcurveto{\pgfqpoint{5.520814in}{2.292341in}}{\pgfqpoint{5.519546in}{2.289281in}}{\pgfqpoint{5.519546in}{2.286091in}}%
\pgfpathcurveto{\pgfqpoint{5.519546in}{2.282901in}}{\pgfqpoint{5.520814in}{2.279841in}}{\pgfqpoint{5.523069in}{2.277586in}}%
\pgfpathcurveto{\pgfqpoint{5.525325in}{2.275330in}}{\pgfqpoint{5.528385in}{2.274063in}}{\pgfqpoint{5.531574in}{2.274063in}}%
\pgfpathlineto{\pgfqpoint{5.531574in}{2.274063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350338in}{2.056854in}}%
\pgfpathcurveto{\pgfqpoint{5.353527in}{2.056854in}}{\pgfqpoint{5.356587in}{2.058122in}}{\pgfqpoint{5.358843in}{2.060377in}}%
\pgfpathcurveto{\pgfqpoint{5.361098in}{2.062633in}}{\pgfqpoint{5.362366in}{2.065692in}}{\pgfqpoint{5.362366in}{2.068882in}}%
\pgfpathcurveto{\pgfqpoint{5.362366in}{2.072072in}}{\pgfqpoint{5.361098in}{2.075132in}}{\pgfqpoint{5.358843in}{2.077387in}}%
\pgfpathcurveto{\pgfqpoint{5.356587in}{2.079643in}}{\pgfqpoint{5.353527in}{2.080910in}}{\pgfqpoint{5.350338in}{2.080910in}}%
\pgfpathcurveto{\pgfqpoint{5.347148in}{2.080910in}}{\pgfqpoint{5.344088in}{2.079643in}}{\pgfqpoint{5.341832in}{2.077387in}}%
\pgfpathcurveto{\pgfqpoint{5.339577in}{2.075132in}}{\pgfqpoint{5.338309in}{2.072072in}}{\pgfqpoint{5.338309in}{2.068882in}}%
\pgfpathcurveto{\pgfqpoint{5.338309in}{2.065692in}}{\pgfqpoint{5.339577in}{2.062633in}}{\pgfqpoint{5.341832in}{2.060377in}}%
\pgfpathcurveto{\pgfqpoint{5.344088in}{2.058122in}}{\pgfqpoint{5.347148in}{2.056854in}}{\pgfqpoint{5.350338in}{2.056854in}}%
\pgfpathlineto{\pgfqpoint{5.350338in}{2.056854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436938in}{2.169123in}}%
\pgfpathcurveto{\pgfqpoint{5.440127in}{2.169123in}}{\pgfqpoint{5.443187in}{2.170390in}}{\pgfqpoint{5.445443in}{2.172646in}}%
\pgfpathcurveto{\pgfqpoint{5.447698in}{2.174901in}}{\pgfqpoint{5.448966in}{2.177961in}}{\pgfqpoint{5.448966in}{2.181151in}}%
\pgfpathcurveto{\pgfqpoint{5.448966in}{2.184341in}}{\pgfqpoint{5.447698in}{2.187400in}}{\pgfqpoint{5.445443in}{2.189656in}}%
\pgfpathcurveto{\pgfqpoint{5.443187in}{2.191912in}}{\pgfqpoint{5.440127in}{2.193179in}}{\pgfqpoint{5.436938in}{2.193179in}}%
\pgfpathcurveto{\pgfqpoint{5.433748in}{2.193179in}}{\pgfqpoint{5.430688in}{2.191912in}}{\pgfqpoint{5.428432in}{2.189656in}}%
\pgfpathcurveto{\pgfqpoint{5.426177in}{2.187400in}}{\pgfqpoint{5.424909in}{2.184341in}}{\pgfqpoint{5.424909in}{2.181151in}}%
\pgfpathcurveto{\pgfqpoint{5.424909in}{2.177961in}}{\pgfqpoint{5.426177in}{2.174901in}}{\pgfqpoint{5.428432in}{2.172646in}}%
\pgfpathcurveto{\pgfqpoint{5.430688in}{2.170390in}}{\pgfqpoint{5.433748in}{2.169123in}}{\pgfqpoint{5.436938in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{5.436938in}{2.169123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432837in}{2.131156in}}%
\pgfpathcurveto{\pgfqpoint{5.436027in}{2.131156in}}{\pgfqpoint{5.439086in}{2.132424in}}{\pgfqpoint{5.441342in}{2.134679in}}%
\pgfpathcurveto{\pgfqpoint{5.443597in}{2.136935in}}{\pgfqpoint{5.444865in}{2.139995in}}{\pgfqpoint{5.444865in}{2.143184in}}%
\pgfpathcurveto{\pgfqpoint{5.444865in}{2.146374in}}{\pgfqpoint{5.443597in}{2.149434in}}{\pgfqpoint{5.441342in}{2.151690in}}%
\pgfpathcurveto{\pgfqpoint{5.439086in}{2.153945in}}{\pgfqpoint{5.436027in}{2.155213in}}{\pgfqpoint{5.432837in}{2.155213in}}%
\pgfpathcurveto{\pgfqpoint{5.429647in}{2.155213in}}{\pgfqpoint{5.426587in}{2.153945in}}{\pgfqpoint{5.424331in}{2.151690in}}%
\pgfpathcurveto{\pgfqpoint{5.422076in}{2.149434in}}{\pgfqpoint{5.420808in}{2.146374in}}{\pgfqpoint{5.420808in}{2.143184in}}%
\pgfpathcurveto{\pgfqpoint{5.420808in}{2.139995in}}{\pgfqpoint{5.422076in}{2.136935in}}{\pgfqpoint{5.424331in}{2.134679in}}%
\pgfpathcurveto{\pgfqpoint{5.426587in}{2.132424in}}{\pgfqpoint{5.429647in}{2.131156in}}{\pgfqpoint{5.432837in}{2.131156in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.131156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401323in}{2.092948in}}%
\pgfpathcurveto{\pgfqpoint{5.404513in}{2.092948in}}{\pgfqpoint{5.407572in}{2.094216in}}{\pgfqpoint{5.409828in}{2.096471in}}%
\pgfpathcurveto{\pgfqpoint{5.412084in}{2.098727in}}{\pgfqpoint{5.413351in}{2.101787in}}{\pgfqpoint{5.413351in}{2.104976in}}%
\pgfpathcurveto{\pgfqpoint{5.413351in}{2.108166in}}{\pgfqpoint{5.412084in}{2.111226in}}{\pgfqpoint{5.409828in}{2.113482in}}%
\pgfpathcurveto{\pgfqpoint{5.407572in}{2.115737in}}{\pgfqpoint{5.404513in}{2.117005in}}{\pgfqpoint{5.401323in}{2.117005in}}%
\pgfpathcurveto{\pgfqpoint{5.398133in}{2.117005in}}{\pgfqpoint{5.395073in}{2.115737in}}{\pgfqpoint{5.392818in}{2.113482in}}%
\pgfpathcurveto{\pgfqpoint{5.390562in}{2.111226in}}{\pgfqpoint{5.389295in}{2.108166in}}{\pgfqpoint{5.389295in}{2.104976in}}%
\pgfpathcurveto{\pgfqpoint{5.389295in}{2.101787in}}{\pgfqpoint{5.390562in}{2.098727in}}{\pgfqpoint{5.392818in}{2.096471in}}%
\pgfpathcurveto{\pgfqpoint{5.395073in}{2.094216in}}{\pgfqpoint{5.398133in}{2.092948in}}{\pgfqpoint{5.401323in}{2.092948in}}%
\pgfpathlineto{\pgfqpoint{5.401323in}{2.092948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034214in}{1.739578in}}%
\pgfpathcurveto{\pgfqpoint{5.037404in}{1.739578in}}{\pgfqpoint{5.040464in}{1.740845in}}{\pgfqpoint{5.042719in}{1.743101in}}%
\pgfpathcurveto{\pgfqpoint{5.044975in}{1.745356in}}{\pgfqpoint{5.046242in}{1.748416in}}{\pgfqpoint{5.046242in}{1.751606in}}%
\pgfpathcurveto{\pgfqpoint{5.046242in}{1.754796in}}{\pgfqpoint{5.044975in}{1.757855in}}{\pgfqpoint{5.042719in}{1.760111in}}%
\pgfpathcurveto{\pgfqpoint{5.040464in}{1.762367in}}{\pgfqpoint{5.037404in}{1.763634in}}{\pgfqpoint{5.034214in}{1.763634in}}%
\pgfpathcurveto{\pgfqpoint{5.031024in}{1.763634in}}{\pgfqpoint{5.027964in}{1.762367in}}{\pgfqpoint{5.025709in}{1.760111in}}%
\pgfpathcurveto{\pgfqpoint{5.023453in}{1.757855in}}{\pgfqpoint{5.022186in}{1.754796in}}{\pgfqpoint{5.022186in}{1.751606in}}%
\pgfpathcurveto{\pgfqpoint{5.022186in}{1.748416in}}{\pgfqpoint{5.023453in}{1.745356in}}{\pgfqpoint{5.025709in}{1.743101in}}%
\pgfpathcurveto{\pgfqpoint{5.027964in}{1.740845in}}{\pgfqpoint{5.031024in}{1.739578in}}{\pgfqpoint{5.034214in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{5.034214in}{1.739578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172699in}{1.865637in}}%
\pgfpathcurveto{\pgfqpoint{5.175889in}{1.865637in}}{\pgfqpoint{5.178949in}{1.866904in}}{\pgfqpoint{5.181205in}{1.869160in}}%
\pgfpathcurveto{\pgfqpoint{5.183460in}{1.871415in}}{\pgfqpoint{5.184728in}{1.874475in}}{\pgfqpoint{5.184728in}{1.877665in}}%
\pgfpathcurveto{\pgfqpoint{5.184728in}{1.880855in}}{\pgfqpoint{5.183460in}{1.883915in}}{\pgfqpoint{5.181205in}{1.886170in}}%
\pgfpathcurveto{\pgfqpoint{5.178949in}{1.888426in}}{\pgfqpoint{5.175889in}{1.889693in}}{\pgfqpoint{5.172699in}{1.889693in}}%
\pgfpathcurveto{\pgfqpoint{5.169510in}{1.889693in}}{\pgfqpoint{5.166450in}{1.888426in}}{\pgfqpoint{5.164194in}{1.886170in}}%
\pgfpathcurveto{\pgfqpoint{5.161939in}{1.883915in}}{\pgfqpoint{5.160671in}{1.880855in}}{\pgfqpoint{5.160671in}{1.877665in}}%
\pgfpathcurveto{\pgfqpoint{5.160671in}{1.874475in}}{\pgfqpoint{5.161939in}{1.871415in}}{\pgfqpoint{5.164194in}{1.869160in}}%
\pgfpathcurveto{\pgfqpoint{5.166450in}{1.866904in}}{\pgfqpoint{5.169510in}{1.865637in}}{\pgfqpoint{5.172699in}{1.865637in}}%
\pgfpathlineto{\pgfqpoint{5.172699in}{1.865637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215345in}{1.868226in}}%
\pgfpathcurveto{\pgfqpoint{5.218535in}{1.868226in}}{\pgfqpoint{5.221595in}{1.869493in}}{\pgfqpoint{5.223850in}{1.871749in}}%
\pgfpathcurveto{\pgfqpoint{5.226106in}{1.874005in}}{\pgfqpoint{5.227373in}{1.877064in}}{\pgfqpoint{5.227373in}{1.880254in}}%
\pgfpathcurveto{\pgfqpoint{5.227373in}{1.883444in}}{\pgfqpoint{5.226106in}{1.886504in}}{\pgfqpoint{5.223850in}{1.888759in}}%
\pgfpathcurveto{\pgfqpoint{5.221595in}{1.891015in}}{\pgfqpoint{5.218535in}{1.892282in}}{\pgfqpoint{5.215345in}{1.892282in}}%
\pgfpathcurveto{\pgfqpoint{5.212155in}{1.892282in}}{\pgfqpoint{5.209096in}{1.891015in}}{\pgfqpoint{5.206840in}{1.888759in}}%
\pgfpathcurveto{\pgfqpoint{5.204584in}{1.886504in}}{\pgfqpoint{5.203317in}{1.883444in}}{\pgfqpoint{5.203317in}{1.880254in}}%
\pgfpathcurveto{\pgfqpoint{5.203317in}{1.877064in}}{\pgfqpoint{5.204584in}{1.874005in}}{\pgfqpoint{5.206840in}{1.871749in}}%
\pgfpathcurveto{\pgfqpoint{5.209096in}{1.869493in}}{\pgfqpoint{5.212155in}{1.868226in}}{\pgfqpoint{5.215345in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{5.215345in}{1.868226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036626in}{1.752250in}}%
\pgfpathcurveto{\pgfqpoint{5.039816in}{1.752250in}}{\pgfqpoint{5.042875in}{1.753517in}}{\pgfqpoint{5.045131in}{1.755773in}}%
\pgfpathcurveto{\pgfqpoint{5.047387in}{1.758028in}}{\pgfqpoint{5.048654in}{1.761088in}}{\pgfqpoint{5.048654in}{1.764278in}}%
\pgfpathcurveto{\pgfqpoint{5.048654in}{1.767468in}}{\pgfqpoint{5.047387in}{1.770528in}}{\pgfqpoint{5.045131in}{1.772783in}}%
\pgfpathcurveto{\pgfqpoint{5.042875in}{1.775039in}}{\pgfqpoint{5.039816in}{1.776306in}}{\pgfqpoint{5.036626in}{1.776306in}}%
\pgfpathcurveto{\pgfqpoint{5.033436in}{1.776306in}}{\pgfqpoint{5.030376in}{1.775039in}}{\pgfqpoint{5.028121in}{1.772783in}}%
\pgfpathcurveto{\pgfqpoint{5.025865in}{1.770528in}}{\pgfqpoint{5.024598in}{1.767468in}}{\pgfqpoint{5.024598in}{1.764278in}}%
\pgfpathcurveto{\pgfqpoint{5.024598in}{1.761088in}}{\pgfqpoint{5.025865in}{1.758028in}}{\pgfqpoint{5.028121in}{1.755773in}}%
\pgfpathcurveto{\pgfqpoint{5.030376in}{1.753517in}}{\pgfqpoint{5.033436in}{1.752250in}}{\pgfqpoint{5.036626in}{1.752250in}}%
\pgfpathlineto{\pgfqpoint{5.036626in}{1.752250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174482in}{1.788383in}}%
\pgfpathcurveto{\pgfqpoint{5.177672in}{1.788383in}}{\pgfqpoint{5.180732in}{1.789650in}}{\pgfqpoint{5.182987in}{1.791906in}}%
\pgfpathcurveto{\pgfqpoint{5.185243in}{1.794161in}}{\pgfqpoint{5.186510in}{1.797221in}}{\pgfqpoint{5.186510in}{1.800411in}}%
\pgfpathcurveto{\pgfqpoint{5.186510in}{1.803601in}}{\pgfqpoint{5.185243in}{1.806660in}}{\pgfqpoint{5.182987in}{1.808916in}}%
\pgfpathcurveto{\pgfqpoint{5.180732in}{1.811172in}}{\pgfqpoint{5.177672in}{1.812439in}}{\pgfqpoint{5.174482in}{1.812439in}}%
\pgfpathcurveto{\pgfqpoint{5.171292in}{1.812439in}}{\pgfqpoint{5.168233in}{1.811172in}}{\pgfqpoint{5.165977in}{1.808916in}}%
\pgfpathcurveto{\pgfqpoint{5.163721in}{1.806660in}}{\pgfqpoint{5.162454in}{1.803601in}}{\pgfqpoint{5.162454in}{1.800411in}}%
\pgfpathcurveto{\pgfqpoint{5.162454in}{1.797221in}}{\pgfqpoint{5.163721in}{1.794161in}}{\pgfqpoint{5.165977in}{1.791906in}}%
\pgfpathcurveto{\pgfqpoint{5.168233in}{1.789650in}}{\pgfqpoint{5.171292in}{1.788383in}}{\pgfqpoint{5.174482in}{1.788383in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{1.788383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258142in}{1.947016in}}%
\pgfpathcurveto{\pgfqpoint{5.261332in}{1.947016in}}{\pgfqpoint{5.264392in}{1.948284in}}{\pgfqpoint{5.266648in}{1.950539in}}%
\pgfpathcurveto{\pgfqpoint{5.268903in}{1.952795in}}{\pgfqpoint{5.270171in}{1.955854in}}{\pgfqpoint{5.270171in}{1.959044in}}%
\pgfpathcurveto{\pgfqpoint{5.270171in}{1.962234in}}{\pgfqpoint{5.268903in}{1.965294in}}{\pgfqpoint{5.266648in}{1.967550in}}%
\pgfpathcurveto{\pgfqpoint{5.264392in}{1.969805in}}{\pgfqpoint{5.261332in}{1.971072in}}{\pgfqpoint{5.258142in}{1.971072in}}%
\pgfpathcurveto{\pgfqpoint{5.254953in}{1.971072in}}{\pgfqpoint{5.251893in}{1.969805in}}{\pgfqpoint{5.249637in}{1.967550in}}%
\pgfpathcurveto{\pgfqpoint{5.247382in}{1.965294in}}{\pgfqpoint{5.246114in}{1.962234in}}{\pgfqpoint{5.246114in}{1.959044in}}%
\pgfpathcurveto{\pgfqpoint{5.246114in}{1.955854in}}{\pgfqpoint{5.247382in}{1.952795in}}{\pgfqpoint{5.249637in}{1.950539in}}%
\pgfpathcurveto{\pgfqpoint{5.251893in}{1.948284in}}{\pgfqpoint{5.254953in}{1.947016in}}{\pgfqpoint{5.258142in}{1.947016in}}%
\pgfpathlineto{\pgfqpoint{5.258142in}{1.947016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119522in}{1.836164in}}%
\pgfpathcurveto{\pgfqpoint{5.122712in}{1.836164in}}{\pgfqpoint{5.125771in}{1.837431in}}{\pgfqpoint{5.128027in}{1.839687in}}%
\pgfpathcurveto{\pgfqpoint{5.130283in}{1.841942in}}{\pgfqpoint{5.131550in}{1.845002in}}{\pgfqpoint{5.131550in}{1.848192in}}%
\pgfpathcurveto{\pgfqpoint{5.131550in}{1.851382in}}{\pgfqpoint{5.130283in}{1.854441in}}{\pgfqpoint{5.128027in}{1.856697in}}%
\pgfpathcurveto{\pgfqpoint{5.125771in}{1.858953in}}{\pgfqpoint{5.122712in}{1.860220in}}{\pgfqpoint{5.119522in}{1.860220in}}%
\pgfpathcurveto{\pgfqpoint{5.116332in}{1.860220in}}{\pgfqpoint{5.113272in}{1.858953in}}{\pgfqpoint{5.111017in}{1.856697in}}%
\pgfpathcurveto{\pgfqpoint{5.108761in}{1.854441in}}{\pgfqpoint{5.107494in}{1.851382in}}{\pgfqpoint{5.107494in}{1.848192in}}%
\pgfpathcurveto{\pgfqpoint{5.107494in}{1.845002in}}{\pgfqpoint{5.108761in}{1.841942in}}{\pgfqpoint{5.111017in}{1.839687in}}%
\pgfpathcurveto{\pgfqpoint{5.113272in}{1.837431in}}{\pgfqpoint{5.116332in}{1.836164in}}{\pgfqpoint{5.119522in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{5.119522in}{1.836164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043302in}{1.801923in}}%
\pgfpathcurveto{\pgfqpoint{5.046492in}{1.801923in}}{\pgfqpoint{5.049552in}{1.803190in}}{\pgfqpoint{5.051807in}{1.805446in}}%
\pgfpathcurveto{\pgfqpoint{5.054063in}{1.807701in}}{\pgfqpoint{5.055330in}{1.810761in}}{\pgfqpoint{5.055330in}{1.813951in}}%
\pgfpathcurveto{\pgfqpoint{5.055330in}{1.817141in}}{\pgfqpoint{5.054063in}{1.820200in}}{\pgfqpoint{5.051807in}{1.822456in}}%
\pgfpathcurveto{\pgfqpoint{5.049552in}{1.824711in}}{\pgfqpoint{5.046492in}{1.825979in}}{\pgfqpoint{5.043302in}{1.825979in}}%
\pgfpathcurveto{\pgfqpoint{5.040112in}{1.825979in}}{\pgfqpoint{5.037052in}{1.824711in}}{\pgfqpoint{5.034797in}{1.822456in}}%
\pgfpathcurveto{\pgfqpoint{5.032541in}{1.820200in}}{\pgfqpoint{5.031274in}{1.817141in}}{\pgfqpoint{5.031274in}{1.813951in}}%
\pgfpathcurveto{\pgfqpoint{5.031274in}{1.810761in}}{\pgfqpoint{5.032541in}{1.807701in}}{\pgfqpoint{5.034797in}{1.805446in}}%
\pgfpathcurveto{\pgfqpoint{5.037052in}{1.803190in}}{\pgfqpoint{5.040112in}{1.801923in}}{\pgfqpoint{5.043302in}{1.801923in}}%
\pgfpathlineto{\pgfqpoint{5.043302in}{1.801923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099200in}{1.961167in}}%
\pgfpathcurveto{\pgfqpoint{5.102390in}{1.961167in}}{\pgfqpoint{5.105450in}{1.962434in}}{\pgfqpoint{5.107706in}{1.964690in}}%
\pgfpathcurveto{\pgfqpoint{5.109961in}{1.966945in}}{\pgfqpoint{5.111228in}{1.970005in}}{\pgfqpoint{5.111228in}{1.973195in}}%
\pgfpathcurveto{\pgfqpoint{5.111228in}{1.976385in}}{\pgfqpoint{5.109961in}{1.979445in}}{\pgfqpoint{5.107706in}{1.981700in}}%
\pgfpathcurveto{\pgfqpoint{5.105450in}{1.983956in}}{\pgfqpoint{5.102390in}{1.985223in}}{\pgfqpoint{5.099200in}{1.985223in}}%
\pgfpathcurveto{\pgfqpoint{5.096010in}{1.985223in}}{\pgfqpoint{5.092951in}{1.983956in}}{\pgfqpoint{5.090695in}{1.981700in}}%
\pgfpathcurveto{\pgfqpoint{5.088440in}{1.979445in}}{\pgfqpoint{5.087172in}{1.976385in}}{\pgfqpoint{5.087172in}{1.973195in}}%
\pgfpathcurveto{\pgfqpoint{5.087172in}{1.970005in}}{\pgfqpoint{5.088440in}{1.966945in}}{\pgfqpoint{5.090695in}{1.964690in}}%
\pgfpathcurveto{\pgfqpoint{5.092951in}{1.962434in}}{\pgfqpoint{5.096010in}{1.961167in}}{\pgfqpoint{5.099200in}{1.961167in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{1.961167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043026in}{1.830587in}}%
\pgfpathcurveto{\pgfqpoint{5.046216in}{1.830587in}}{\pgfqpoint{5.049276in}{1.831854in}}{\pgfqpoint{5.051531in}{1.834110in}}%
\pgfpathcurveto{\pgfqpoint{5.053787in}{1.836366in}}{\pgfqpoint{5.055054in}{1.839425in}}{\pgfqpoint{5.055054in}{1.842615in}}%
\pgfpathcurveto{\pgfqpoint{5.055054in}{1.845805in}}{\pgfqpoint{5.053787in}{1.848865in}}{\pgfqpoint{5.051531in}{1.851120in}}%
\pgfpathcurveto{\pgfqpoint{5.049276in}{1.853376in}}{\pgfqpoint{5.046216in}{1.854643in}}{\pgfqpoint{5.043026in}{1.854643in}}%
\pgfpathcurveto{\pgfqpoint{5.039836in}{1.854643in}}{\pgfqpoint{5.036777in}{1.853376in}}{\pgfqpoint{5.034521in}{1.851120in}}%
\pgfpathcurveto{\pgfqpoint{5.032265in}{1.848865in}}{\pgfqpoint{5.030998in}{1.845805in}}{\pgfqpoint{5.030998in}{1.842615in}}%
\pgfpathcurveto{\pgfqpoint{5.030998in}{1.839425in}}{\pgfqpoint{5.032265in}{1.836366in}}{\pgfqpoint{5.034521in}{1.834110in}}%
\pgfpathcurveto{\pgfqpoint{5.036777in}{1.831854in}}{\pgfqpoint{5.039836in}{1.830587in}}{\pgfqpoint{5.043026in}{1.830587in}}%
\pgfpathlineto{\pgfqpoint{5.043026in}{1.830587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120662in}{1.773117in}}%
\pgfpathcurveto{\pgfqpoint{5.123852in}{1.773117in}}{\pgfqpoint{5.126912in}{1.774385in}}{\pgfqpoint{5.129167in}{1.776640in}}%
\pgfpathcurveto{\pgfqpoint{5.131423in}{1.778896in}}{\pgfqpoint{5.132690in}{1.781955in}}{\pgfqpoint{5.132690in}{1.785145in}}%
\pgfpathcurveto{\pgfqpoint{5.132690in}{1.788335in}}{\pgfqpoint{5.131423in}{1.791395in}}{\pgfqpoint{5.129167in}{1.793650in}}%
\pgfpathcurveto{\pgfqpoint{5.126912in}{1.795906in}}{\pgfqpoint{5.123852in}{1.797173in}}{\pgfqpoint{5.120662in}{1.797173in}}%
\pgfpathcurveto{\pgfqpoint{5.117472in}{1.797173in}}{\pgfqpoint{5.114412in}{1.795906in}}{\pgfqpoint{5.112157in}{1.793650in}}%
\pgfpathcurveto{\pgfqpoint{5.109901in}{1.791395in}}{\pgfqpoint{5.108634in}{1.788335in}}{\pgfqpoint{5.108634in}{1.785145in}}%
\pgfpathcurveto{\pgfqpoint{5.108634in}{1.781955in}}{\pgfqpoint{5.109901in}{1.778896in}}{\pgfqpoint{5.112157in}{1.776640in}}%
\pgfpathcurveto{\pgfqpoint{5.114412in}{1.774385in}}{\pgfqpoint{5.117472in}{1.773117in}}{\pgfqpoint{5.120662in}{1.773117in}}%
\pgfpathlineto{\pgfqpoint{5.120662in}{1.773117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263289in}{1.900677in}}%
\pgfpathcurveto{\pgfqpoint{5.266479in}{1.900677in}}{\pgfqpoint{5.269538in}{1.901945in}}{\pgfqpoint{5.271794in}{1.904200in}}%
\pgfpathcurveto{\pgfqpoint{5.274049in}{1.906456in}}{\pgfqpoint{5.275317in}{1.909516in}}{\pgfqpoint{5.275317in}{1.912706in}}%
\pgfpathcurveto{\pgfqpoint{5.275317in}{1.915895in}}{\pgfqpoint{5.274049in}{1.918955in}}{\pgfqpoint{5.271794in}{1.921211in}}%
\pgfpathcurveto{\pgfqpoint{5.269538in}{1.923466in}}{\pgfqpoint{5.266479in}{1.924734in}}{\pgfqpoint{5.263289in}{1.924734in}}%
\pgfpathcurveto{\pgfqpoint{5.260099in}{1.924734in}}{\pgfqpoint{5.257039in}{1.923466in}}{\pgfqpoint{5.254784in}{1.921211in}}%
\pgfpathcurveto{\pgfqpoint{5.252528in}{1.918955in}}{\pgfqpoint{5.251261in}{1.915895in}}{\pgfqpoint{5.251261in}{1.912706in}}%
\pgfpathcurveto{\pgfqpoint{5.251261in}{1.909516in}}{\pgfqpoint{5.252528in}{1.906456in}}{\pgfqpoint{5.254784in}{1.904200in}}%
\pgfpathcurveto{\pgfqpoint{5.257039in}{1.901945in}}{\pgfqpoint{5.260099in}{1.900677in}}{\pgfqpoint{5.263289in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{5.263289in}{1.900677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068343in}{1.836023in}}%
\pgfpathcurveto{\pgfqpoint{5.071533in}{1.836023in}}{\pgfqpoint{5.074592in}{1.837290in}}{\pgfqpoint{5.076848in}{1.839546in}}%
\pgfpathcurveto{\pgfqpoint{5.079103in}{1.841801in}}{\pgfqpoint{5.080371in}{1.844861in}}{\pgfqpoint{5.080371in}{1.848051in}}%
\pgfpathcurveto{\pgfqpoint{5.080371in}{1.851241in}}{\pgfqpoint{5.079103in}{1.854300in}}{\pgfqpoint{5.076848in}{1.856556in}}%
\pgfpathcurveto{\pgfqpoint{5.074592in}{1.858812in}}{\pgfqpoint{5.071533in}{1.860079in}}{\pgfqpoint{5.068343in}{1.860079in}}%
\pgfpathcurveto{\pgfqpoint{5.065153in}{1.860079in}}{\pgfqpoint{5.062093in}{1.858812in}}{\pgfqpoint{5.059837in}{1.856556in}}%
\pgfpathcurveto{\pgfqpoint{5.057582in}{1.854300in}}{\pgfqpoint{5.056315in}{1.851241in}}{\pgfqpoint{5.056315in}{1.848051in}}%
\pgfpathcurveto{\pgfqpoint{5.056315in}{1.844861in}}{\pgfqpoint{5.057582in}{1.841801in}}{\pgfqpoint{5.059837in}{1.839546in}}%
\pgfpathcurveto{\pgfqpoint{5.062093in}{1.837290in}}{\pgfqpoint{5.065153in}{1.836023in}}{\pgfqpoint{5.068343in}{1.836023in}}%
\pgfpathlineto{\pgfqpoint{5.068343in}{1.836023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307882in}{2.067728in}}%
\pgfpathcurveto{\pgfqpoint{5.311071in}{2.067728in}}{\pgfqpoint{5.314131in}{2.068995in}}{\pgfqpoint{5.316387in}{2.071251in}}%
\pgfpathcurveto{\pgfqpoint{5.318642in}{2.073506in}}{\pgfqpoint{5.319910in}{2.076566in}}{\pgfqpoint{5.319910in}{2.079756in}}%
\pgfpathcurveto{\pgfqpoint{5.319910in}{2.082946in}}{\pgfqpoint{5.318642in}{2.086006in}}{\pgfqpoint{5.316387in}{2.088261in}}%
\pgfpathcurveto{\pgfqpoint{5.314131in}{2.090517in}}{\pgfqpoint{5.311071in}{2.091784in}}{\pgfqpoint{5.307882in}{2.091784in}}%
\pgfpathcurveto{\pgfqpoint{5.304692in}{2.091784in}}{\pgfqpoint{5.301632in}{2.090517in}}{\pgfqpoint{5.299376in}{2.088261in}}%
\pgfpathcurveto{\pgfqpoint{5.297121in}{2.086006in}}{\pgfqpoint{5.295853in}{2.082946in}}{\pgfqpoint{5.295853in}{2.079756in}}%
\pgfpathcurveto{\pgfqpoint{5.295853in}{2.076566in}}{\pgfqpoint{5.297121in}{2.073506in}}{\pgfqpoint{5.299376in}{2.071251in}}%
\pgfpathcurveto{\pgfqpoint{5.301632in}{2.068995in}}{\pgfqpoint{5.304692in}{2.067728in}}{\pgfqpoint{5.307882in}{2.067728in}}%
\pgfpathlineto{\pgfqpoint{5.307882in}{2.067728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145614in}{1.870165in}}%
\pgfpathcurveto{\pgfqpoint{5.148804in}{1.870165in}}{\pgfqpoint{5.151864in}{1.871433in}}{\pgfqpoint{5.154120in}{1.873688in}}%
\pgfpathcurveto{\pgfqpoint{5.156375in}{1.875944in}}{\pgfqpoint{5.157642in}{1.879004in}}{\pgfqpoint{5.157642in}{1.882193in}}%
\pgfpathcurveto{\pgfqpoint{5.157642in}{1.885383in}}{\pgfqpoint{5.156375in}{1.888443in}}{\pgfqpoint{5.154120in}{1.890699in}}%
\pgfpathcurveto{\pgfqpoint{5.151864in}{1.892954in}}{\pgfqpoint{5.148804in}{1.894222in}}{\pgfqpoint{5.145614in}{1.894222in}}%
\pgfpathcurveto{\pgfqpoint{5.142424in}{1.894222in}}{\pgfqpoint{5.139365in}{1.892954in}}{\pgfqpoint{5.137109in}{1.890699in}}%
\pgfpathcurveto{\pgfqpoint{5.134854in}{1.888443in}}{\pgfqpoint{5.133586in}{1.885383in}}{\pgfqpoint{5.133586in}{1.882193in}}%
\pgfpathcurveto{\pgfqpoint{5.133586in}{1.879004in}}{\pgfqpoint{5.134854in}{1.875944in}}{\pgfqpoint{5.137109in}{1.873688in}}%
\pgfpathcurveto{\pgfqpoint{5.139365in}{1.871433in}}{\pgfqpoint{5.142424in}{1.870165in}}{\pgfqpoint{5.145614in}{1.870165in}}%
\pgfpathlineto{\pgfqpoint{5.145614in}{1.870165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077039in}{1.753576in}}%
\pgfpathcurveto{\pgfqpoint{5.080229in}{1.753576in}}{\pgfqpoint{5.083289in}{1.754843in}}{\pgfqpoint{5.085544in}{1.757099in}}%
\pgfpathcurveto{\pgfqpoint{5.087800in}{1.759355in}}{\pgfqpoint{5.089067in}{1.762414in}}{\pgfqpoint{5.089067in}{1.765604in}}%
\pgfpathcurveto{\pgfqpoint{5.089067in}{1.768794in}}{\pgfqpoint{5.087800in}{1.771854in}}{\pgfqpoint{5.085544in}{1.774109in}}%
\pgfpathcurveto{\pgfqpoint{5.083289in}{1.776365in}}{\pgfqpoint{5.080229in}{1.777632in}}{\pgfqpoint{5.077039in}{1.777632in}}%
\pgfpathcurveto{\pgfqpoint{5.073849in}{1.777632in}}{\pgfqpoint{5.070790in}{1.776365in}}{\pgfqpoint{5.068534in}{1.774109in}}%
\pgfpathcurveto{\pgfqpoint{5.066279in}{1.771854in}}{\pgfqpoint{5.065011in}{1.768794in}}{\pgfqpoint{5.065011in}{1.765604in}}%
\pgfpathcurveto{\pgfqpoint{5.065011in}{1.762414in}}{\pgfqpoint{5.066279in}{1.759355in}}{\pgfqpoint{5.068534in}{1.757099in}}%
\pgfpathcurveto{\pgfqpoint{5.070790in}{1.754843in}}{\pgfqpoint{5.073849in}{1.753576in}}{\pgfqpoint{5.077039in}{1.753576in}}%
\pgfpathlineto{\pgfqpoint{5.077039in}{1.753576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178822in}{1.890982in}}%
\pgfpathcurveto{\pgfqpoint{5.182012in}{1.890982in}}{\pgfqpoint{5.185072in}{1.892249in}}{\pgfqpoint{5.187327in}{1.894505in}}%
\pgfpathcurveto{\pgfqpoint{5.189583in}{1.896760in}}{\pgfqpoint{5.190850in}{1.899820in}}{\pgfqpoint{5.190850in}{1.903010in}}%
\pgfpathcurveto{\pgfqpoint{5.190850in}{1.906200in}}{\pgfqpoint{5.189583in}{1.909259in}}{\pgfqpoint{5.187327in}{1.911515in}}%
\pgfpathcurveto{\pgfqpoint{5.185072in}{1.913771in}}{\pgfqpoint{5.182012in}{1.915038in}}{\pgfqpoint{5.178822in}{1.915038in}}%
\pgfpathcurveto{\pgfqpoint{5.175632in}{1.915038in}}{\pgfqpoint{5.172573in}{1.913771in}}{\pgfqpoint{5.170317in}{1.911515in}}%
\pgfpathcurveto{\pgfqpoint{5.168061in}{1.909259in}}{\pgfqpoint{5.166794in}{1.906200in}}{\pgfqpoint{5.166794in}{1.903010in}}%
\pgfpathcurveto{\pgfqpoint{5.166794in}{1.899820in}}{\pgfqpoint{5.168061in}{1.896760in}}{\pgfqpoint{5.170317in}{1.894505in}}%
\pgfpathcurveto{\pgfqpoint{5.172573in}{1.892249in}}{\pgfqpoint{5.175632in}{1.890982in}}{\pgfqpoint{5.178822in}{1.890982in}}%
\pgfpathlineto{\pgfqpoint{5.178822in}{1.890982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087930in}{1.786945in}}%
\pgfpathcurveto{\pgfqpoint{5.091120in}{1.786945in}}{\pgfqpoint{5.094180in}{1.788212in}}{\pgfqpoint{5.096435in}{1.790468in}}%
\pgfpathcurveto{\pgfqpoint{5.098691in}{1.792724in}}{\pgfqpoint{5.099958in}{1.795783in}}{\pgfqpoint{5.099958in}{1.798973in}}%
\pgfpathcurveto{\pgfqpoint{5.099958in}{1.802163in}}{\pgfqpoint{5.098691in}{1.805223in}}{\pgfqpoint{5.096435in}{1.807478in}}%
\pgfpathcurveto{\pgfqpoint{5.094180in}{1.809734in}}{\pgfqpoint{5.091120in}{1.811001in}}{\pgfqpoint{5.087930in}{1.811001in}}%
\pgfpathcurveto{\pgfqpoint{5.084740in}{1.811001in}}{\pgfqpoint{5.081681in}{1.809734in}}{\pgfqpoint{5.079425in}{1.807478in}}%
\pgfpathcurveto{\pgfqpoint{5.077170in}{1.805223in}}{\pgfqpoint{5.075902in}{1.802163in}}{\pgfqpoint{5.075902in}{1.798973in}}%
\pgfpathcurveto{\pgfqpoint{5.075902in}{1.795783in}}{\pgfqpoint{5.077170in}{1.792724in}}{\pgfqpoint{5.079425in}{1.790468in}}%
\pgfpathcurveto{\pgfqpoint{5.081681in}{1.788212in}}{\pgfqpoint{5.084740in}{1.786945in}}{\pgfqpoint{5.087930in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{5.087930in}{1.786945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371177in}{2.114606in}}%
\pgfpathcurveto{\pgfqpoint{5.374367in}{2.114606in}}{\pgfqpoint{5.377426in}{2.115874in}}{\pgfqpoint{5.379682in}{2.118129in}}%
\pgfpathcurveto{\pgfqpoint{5.381937in}{2.120385in}}{\pgfqpoint{5.383205in}{2.123445in}}{\pgfqpoint{5.383205in}{2.126635in}}%
\pgfpathcurveto{\pgfqpoint{5.383205in}{2.129825in}}{\pgfqpoint{5.381937in}{2.132884in}}{\pgfqpoint{5.379682in}{2.135140in}}%
\pgfpathcurveto{\pgfqpoint{5.377426in}{2.137395in}}{\pgfqpoint{5.374367in}{2.138663in}}{\pgfqpoint{5.371177in}{2.138663in}}%
\pgfpathcurveto{\pgfqpoint{5.367987in}{2.138663in}}{\pgfqpoint{5.364927in}{2.137395in}}{\pgfqpoint{5.362671in}{2.135140in}}%
\pgfpathcurveto{\pgfqpoint{5.360416in}{2.132884in}}{\pgfqpoint{5.359149in}{2.129825in}}{\pgfqpoint{5.359149in}{2.126635in}}%
\pgfpathcurveto{\pgfqpoint{5.359149in}{2.123445in}}{\pgfqpoint{5.360416in}{2.120385in}}{\pgfqpoint{5.362671in}{2.118129in}}%
\pgfpathcurveto{\pgfqpoint{5.364927in}{2.115874in}}{\pgfqpoint{5.367987in}{2.114606in}}{\pgfqpoint{5.371177in}{2.114606in}}%
\pgfpathlineto{\pgfqpoint{5.371177in}{2.114606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063176in}{1.767933in}}%
\pgfpathcurveto{\pgfqpoint{5.066366in}{1.767933in}}{\pgfqpoint{5.069426in}{1.769201in}}{\pgfqpoint{5.071681in}{1.771456in}}%
\pgfpathcurveto{\pgfqpoint{5.073937in}{1.773712in}}{\pgfqpoint{5.075204in}{1.776772in}}{\pgfqpoint{5.075204in}{1.779961in}}%
\pgfpathcurveto{\pgfqpoint{5.075204in}{1.783151in}}{\pgfqpoint{5.073937in}{1.786211in}}{\pgfqpoint{5.071681in}{1.788467in}}%
\pgfpathcurveto{\pgfqpoint{5.069426in}{1.790722in}}{\pgfqpoint{5.066366in}{1.791990in}}{\pgfqpoint{5.063176in}{1.791990in}}%
\pgfpathcurveto{\pgfqpoint{5.059986in}{1.791990in}}{\pgfqpoint{5.056927in}{1.790722in}}{\pgfqpoint{5.054671in}{1.788467in}}%
\pgfpathcurveto{\pgfqpoint{5.052415in}{1.786211in}}{\pgfqpoint{5.051148in}{1.783151in}}{\pgfqpoint{5.051148in}{1.779961in}}%
\pgfpathcurveto{\pgfqpoint{5.051148in}{1.776772in}}{\pgfqpoint{5.052415in}{1.773712in}}{\pgfqpoint{5.054671in}{1.771456in}}%
\pgfpathcurveto{\pgfqpoint{5.056927in}{1.769201in}}{\pgfqpoint{5.059986in}{1.767933in}}{\pgfqpoint{5.063176in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{1.767933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352692in}{1.940449in}}%
\pgfpathcurveto{\pgfqpoint{5.355882in}{1.940449in}}{\pgfqpoint{5.358942in}{1.941717in}}{\pgfqpoint{5.361198in}{1.943972in}}%
\pgfpathcurveto{\pgfqpoint{5.363453in}{1.946228in}}{\pgfqpoint{5.364721in}{1.949288in}}{\pgfqpoint{5.364721in}{1.952477in}}%
\pgfpathcurveto{\pgfqpoint{5.364721in}{1.955667in}}{\pgfqpoint{5.363453in}{1.958727in}}{\pgfqpoint{5.361198in}{1.960983in}}%
\pgfpathcurveto{\pgfqpoint{5.358942in}{1.963238in}}{\pgfqpoint{5.355882in}{1.964506in}}{\pgfqpoint{5.352692in}{1.964506in}}%
\pgfpathcurveto{\pgfqpoint{5.349503in}{1.964506in}}{\pgfqpoint{5.346443in}{1.963238in}}{\pgfqpoint{5.344187in}{1.960983in}}%
\pgfpathcurveto{\pgfqpoint{5.341932in}{1.958727in}}{\pgfqpoint{5.340664in}{1.955667in}}{\pgfqpoint{5.340664in}{1.952477in}}%
\pgfpathcurveto{\pgfqpoint{5.340664in}{1.949288in}}{\pgfqpoint{5.341932in}{1.946228in}}{\pgfqpoint{5.344187in}{1.943972in}}%
\pgfpathcurveto{\pgfqpoint{5.346443in}{1.941717in}}{\pgfqpoint{5.349503in}{1.940449in}}{\pgfqpoint{5.352692in}{1.940449in}}%
\pgfpathlineto{\pgfqpoint{5.352692in}{1.940449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918864in}{1.583356in}}%
\pgfpathcurveto{\pgfqpoint{4.922054in}{1.583356in}}{\pgfqpoint{4.925114in}{1.584623in}}{\pgfqpoint{4.927369in}{1.586879in}}%
\pgfpathcurveto{\pgfqpoint{4.929625in}{1.589134in}}{\pgfqpoint{4.930892in}{1.592194in}}{\pgfqpoint{4.930892in}{1.595384in}}%
\pgfpathcurveto{\pgfqpoint{4.930892in}{1.598574in}}{\pgfqpoint{4.929625in}{1.601634in}}{\pgfqpoint{4.927369in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{4.925114in}{1.606145in}}{\pgfqpoint{4.922054in}{1.607412in}}{\pgfqpoint{4.918864in}{1.607412in}}%
\pgfpathcurveto{\pgfqpoint{4.915674in}{1.607412in}}{\pgfqpoint{4.912615in}{1.606145in}}{\pgfqpoint{4.910359in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{4.908103in}{1.601634in}}{\pgfqpoint{4.906836in}{1.598574in}}{\pgfqpoint{4.906836in}{1.595384in}}%
\pgfpathcurveto{\pgfqpoint{4.906836in}{1.592194in}}{\pgfqpoint{4.908103in}{1.589134in}}{\pgfqpoint{4.910359in}{1.586879in}}%
\pgfpathcurveto{\pgfqpoint{4.912615in}{1.584623in}}{\pgfqpoint{4.915674in}{1.583356in}}{\pgfqpoint{4.918864in}{1.583356in}}%
\pgfpathlineto{\pgfqpoint{4.918864in}{1.583356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267616in}{1.829318in}}%
\pgfpathcurveto{\pgfqpoint{5.270806in}{1.829318in}}{\pgfqpoint{5.273866in}{1.830585in}}{\pgfqpoint{5.276121in}{1.832841in}}%
\pgfpathcurveto{\pgfqpoint{5.278377in}{1.835096in}}{\pgfqpoint{5.279644in}{1.838156in}}{\pgfqpoint{5.279644in}{1.841346in}}%
\pgfpathcurveto{\pgfqpoint{5.279644in}{1.844536in}}{\pgfqpoint{5.278377in}{1.847595in}}{\pgfqpoint{5.276121in}{1.849851in}}%
\pgfpathcurveto{\pgfqpoint{5.273866in}{1.852107in}}{\pgfqpoint{5.270806in}{1.853374in}}{\pgfqpoint{5.267616in}{1.853374in}}%
\pgfpathcurveto{\pgfqpoint{5.264426in}{1.853374in}}{\pgfqpoint{5.261367in}{1.852107in}}{\pgfqpoint{5.259111in}{1.849851in}}%
\pgfpathcurveto{\pgfqpoint{5.256855in}{1.847595in}}{\pgfqpoint{5.255588in}{1.844536in}}{\pgfqpoint{5.255588in}{1.841346in}}%
\pgfpathcurveto{\pgfqpoint{5.255588in}{1.838156in}}{\pgfqpoint{5.256855in}{1.835096in}}{\pgfqpoint{5.259111in}{1.832841in}}%
\pgfpathcurveto{\pgfqpoint{5.261367in}{1.830585in}}{\pgfqpoint{5.264426in}{1.829318in}}{\pgfqpoint{5.267616in}{1.829318in}}%
\pgfpathlineto{\pgfqpoint{5.267616in}{1.829318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030891in}{1.760191in}}%
\pgfpathcurveto{\pgfqpoint{5.034081in}{1.760191in}}{\pgfqpoint{5.037141in}{1.761458in}}{\pgfqpoint{5.039396in}{1.763714in}}%
\pgfpathcurveto{\pgfqpoint{5.041652in}{1.765970in}}{\pgfqpoint{5.042919in}{1.769029in}}{\pgfqpoint{5.042919in}{1.772219in}}%
\pgfpathcurveto{\pgfqpoint{5.042919in}{1.775409in}}{\pgfqpoint{5.041652in}{1.778469in}}{\pgfqpoint{5.039396in}{1.780724in}}%
\pgfpathcurveto{\pgfqpoint{5.037141in}{1.782980in}}{\pgfqpoint{5.034081in}{1.784247in}}{\pgfqpoint{5.030891in}{1.784247in}}%
\pgfpathcurveto{\pgfqpoint{5.027701in}{1.784247in}}{\pgfqpoint{5.024641in}{1.782980in}}{\pgfqpoint{5.022386in}{1.780724in}}%
\pgfpathcurveto{\pgfqpoint{5.020130in}{1.778469in}}{\pgfqpoint{5.018863in}{1.775409in}}{\pgfqpoint{5.018863in}{1.772219in}}%
\pgfpathcurveto{\pgfqpoint{5.018863in}{1.769029in}}{\pgfqpoint{5.020130in}{1.765970in}}{\pgfqpoint{5.022386in}{1.763714in}}%
\pgfpathcurveto{\pgfqpoint{5.024641in}{1.761458in}}{\pgfqpoint{5.027701in}{1.760191in}}{\pgfqpoint{5.030891in}{1.760191in}}%
\pgfpathlineto{\pgfqpoint{5.030891in}{1.760191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347555in}{1.985668in}}%
\pgfpathcurveto{\pgfqpoint{5.350745in}{1.985668in}}{\pgfqpoint{5.353805in}{1.986936in}}{\pgfqpoint{5.356061in}{1.989191in}}%
\pgfpathcurveto{\pgfqpoint{5.358316in}{1.991447in}}{\pgfqpoint{5.359583in}{1.994507in}}{\pgfqpoint{5.359583in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{5.359583in}{2.000886in}}{\pgfqpoint{5.358316in}{2.003946in}}{\pgfqpoint{5.356061in}{2.006202in}}%
\pgfpathcurveto{\pgfqpoint{5.353805in}{2.008457in}}{\pgfqpoint{5.350745in}{2.009725in}}{\pgfqpoint{5.347555in}{2.009725in}}%
\pgfpathcurveto{\pgfqpoint{5.344365in}{2.009725in}}{\pgfqpoint{5.341306in}{2.008457in}}{\pgfqpoint{5.339050in}{2.006202in}}%
\pgfpathcurveto{\pgfqpoint{5.336795in}{2.003946in}}{\pgfqpoint{5.335527in}{2.000886in}}{\pgfqpoint{5.335527in}{1.997697in}}%
\pgfpathcurveto{\pgfqpoint{5.335527in}{1.994507in}}{\pgfqpoint{5.336795in}{1.991447in}}{\pgfqpoint{5.339050in}{1.989191in}}%
\pgfpathcurveto{\pgfqpoint{5.341306in}{1.986936in}}{\pgfqpoint{5.344365in}{1.985668in}}{\pgfqpoint{5.347555in}{1.985668in}}%
\pgfpathlineto{\pgfqpoint{5.347555in}{1.985668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055791in}{1.751890in}}%
\pgfpathcurveto{\pgfqpoint{5.058981in}{1.751890in}}{\pgfqpoint{5.062041in}{1.753157in}}{\pgfqpoint{5.064296in}{1.755412in}}%
\pgfpathcurveto{\pgfqpoint{5.066552in}{1.757668in}}{\pgfqpoint{5.067819in}{1.760728in}}{\pgfqpoint{5.067819in}{1.763918in}}%
\pgfpathcurveto{\pgfqpoint{5.067819in}{1.767108in}}{\pgfqpoint{5.066552in}{1.770167in}}{\pgfqpoint{5.064296in}{1.772423in}}%
\pgfpathcurveto{\pgfqpoint{5.062041in}{1.774678in}}{\pgfqpoint{5.058981in}{1.775946in}}{\pgfqpoint{5.055791in}{1.775946in}}%
\pgfpathcurveto{\pgfqpoint{5.052601in}{1.775946in}}{\pgfqpoint{5.049541in}{1.774678in}}{\pgfqpoint{5.047286in}{1.772423in}}%
\pgfpathcurveto{\pgfqpoint{5.045030in}{1.770167in}}{\pgfqpoint{5.043763in}{1.767108in}}{\pgfqpoint{5.043763in}{1.763918in}}%
\pgfpathcurveto{\pgfqpoint{5.043763in}{1.760728in}}{\pgfqpoint{5.045030in}{1.757668in}}{\pgfqpoint{5.047286in}{1.755412in}}%
\pgfpathcurveto{\pgfqpoint{5.049541in}{1.753157in}}{\pgfqpoint{5.052601in}{1.751890in}}{\pgfqpoint{5.055791in}{1.751890in}}%
\pgfpathlineto{\pgfqpoint{5.055791in}{1.751890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285066in}{2.018628in}}%
\pgfpathcurveto{\pgfqpoint{5.288256in}{2.018628in}}{\pgfqpoint{5.291316in}{2.019895in}}{\pgfqpoint{5.293571in}{2.022151in}}%
\pgfpathcurveto{\pgfqpoint{5.295827in}{2.024406in}}{\pgfqpoint{5.297094in}{2.027466in}}{\pgfqpoint{5.297094in}{2.030656in}}%
\pgfpathcurveto{\pgfqpoint{5.297094in}{2.033846in}}{\pgfqpoint{5.295827in}{2.036905in}}{\pgfqpoint{5.293571in}{2.039161in}}%
\pgfpathcurveto{\pgfqpoint{5.291316in}{2.041417in}}{\pgfqpoint{5.288256in}{2.042684in}}{\pgfqpoint{5.285066in}{2.042684in}}%
\pgfpathcurveto{\pgfqpoint{5.281876in}{2.042684in}}{\pgfqpoint{5.278817in}{2.041417in}}{\pgfqpoint{5.276561in}{2.039161in}}%
\pgfpathcurveto{\pgfqpoint{5.274305in}{2.036905in}}{\pgfqpoint{5.273038in}{2.033846in}}{\pgfqpoint{5.273038in}{2.030656in}}%
\pgfpathcurveto{\pgfqpoint{5.273038in}{2.027466in}}{\pgfqpoint{5.274305in}{2.024406in}}{\pgfqpoint{5.276561in}{2.022151in}}%
\pgfpathcurveto{\pgfqpoint{5.278817in}{2.019895in}}{\pgfqpoint{5.281876in}{2.018628in}}{\pgfqpoint{5.285066in}{2.018628in}}%
\pgfpathlineto{\pgfqpoint{5.285066in}{2.018628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920672in}{1.698341in}}%
\pgfpathcurveto{\pgfqpoint{4.923861in}{1.698341in}}{\pgfqpoint{4.926921in}{1.699609in}}{\pgfqpoint{4.929177in}{1.701864in}}%
\pgfpathcurveto{\pgfqpoint{4.931432in}{1.704120in}}{\pgfqpoint{4.932700in}{1.707179in}}{\pgfqpoint{4.932700in}{1.710369in}}%
\pgfpathcurveto{\pgfqpoint{4.932700in}{1.713559in}}{\pgfqpoint{4.931432in}{1.716619in}}{\pgfqpoint{4.929177in}{1.718874in}}%
\pgfpathcurveto{\pgfqpoint{4.926921in}{1.721130in}}{\pgfqpoint{4.923861in}{1.722397in}}{\pgfqpoint{4.920672in}{1.722397in}}%
\pgfpathcurveto{\pgfqpoint{4.917482in}{1.722397in}}{\pgfqpoint{4.914422in}{1.721130in}}{\pgfqpoint{4.912166in}{1.718874in}}%
\pgfpathcurveto{\pgfqpoint{4.909911in}{1.716619in}}{\pgfqpoint{4.908643in}{1.713559in}}{\pgfqpoint{4.908643in}{1.710369in}}%
\pgfpathcurveto{\pgfqpoint{4.908643in}{1.707179in}}{\pgfqpoint{4.909911in}{1.704120in}}{\pgfqpoint{4.912166in}{1.701864in}}%
\pgfpathcurveto{\pgfqpoint{4.914422in}{1.699609in}}{\pgfqpoint{4.917482in}{1.698341in}}{\pgfqpoint{4.920672in}{1.698341in}}%
\pgfpathlineto{\pgfqpoint{4.920672in}{1.698341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062425in}{1.814760in}}%
\pgfpathcurveto{\pgfqpoint{5.065615in}{1.814760in}}{\pgfqpoint{5.068675in}{1.816028in}}{\pgfqpoint{5.070931in}{1.818283in}}%
\pgfpathcurveto{\pgfqpoint{5.073186in}{1.820539in}}{\pgfqpoint{5.074453in}{1.823599in}}{\pgfqpoint{5.074453in}{1.826788in}}%
\pgfpathcurveto{\pgfqpoint{5.074453in}{1.829978in}}{\pgfqpoint{5.073186in}{1.833038in}}{\pgfqpoint{5.070931in}{1.835294in}}%
\pgfpathcurveto{\pgfqpoint{5.068675in}{1.837549in}}{\pgfqpoint{5.065615in}{1.838817in}}{\pgfqpoint{5.062425in}{1.838817in}}%
\pgfpathcurveto{\pgfqpoint{5.059235in}{1.838817in}}{\pgfqpoint{5.056176in}{1.837549in}}{\pgfqpoint{5.053920in}{1.835294in}}%
\pgfpathcurveto{\pgfqpoint{5.051665in}{1.833038in}}{\pgfqpoint{5.050397in}{1.829978in}}{\pgfqpoint{5.050397in}{1.826788in}}%
\pgfpathcurveto{\pgfqpoint{5.050397in}{1.823599in}}{\pgfqpoint{5.051665in}{1.820539in}}{\pgfqpoint{5.053920in}{1.818283in}}%
\pgfpathcurveto{\pgfqpoint{5.056176in}{1.816028in}}{\pgfqpoint{5.059235in}{1.814760in}}{\pgfqpoint{5.062425in}{1.814760in}}%
\pgfpathlineto{\pgfqpoint{5.062425in}{1.814760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171568in}{1.906672in}}%
\pgfpathcurveto{\pgfqpoint{5.174758in}{1.906672in}}{\pgfqpoint{5.177818in}{1.907939in}}{\pgfqpoint{5.180073in}{1.910195in}}%
\pgfpathcurveto{\pgfqpoint{5.182329in}{1.912450in}}{\pgfqpoint{5.183596in}{1.915510in}}{\pgfqpoint{5.183596in}{1.918700in}}%
\pgfpathcurveto{\pgfqpoint{5.183596in}{1.921890in}}{\pgfqpoint{5.182329in}{1.924950in}}{\pgfqpoint{5.180073in}{1.927205in}}%
\pgfpathcurveto{\pgfqpoint{5.177818in}{1.929461in}}{\pgfqpoint{5.174758in}{1.930728in}}{\pgfqpoint{5.171568in}{1.930728in}}%
\pgfpathcurveto{\pgfqpoint{5.168378in}{1.930728in}}{\pgfqpoint{5.165319in}{1.929461in}}{\pgfqpoint{5.163063in}{1.927205in}}%
\pgfpathcurveto{\pgfqpoint{5.160807in}{1.924950in}}{\pgfqpoint{5.159540in}{1.921890in}}{\pgfqpoint{5.159540in}{1.918700in}}%
\pgfpathcurveto{\pgfqpoint{5.159540in}{1.915510in}}{\pgfqpoint{5.160807in}{1.912450in}}{\pgfqpoint{5.163063in}{1.910195in}}%
\pgfpathcurveto{\pgfqpoint{5.165319in}{1.907939in}}{\pgfqpoint{5.168378in}{1.906672in}}{\pgfqpoint{5.171568in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{5.171568in}{1.906672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066044in}{1.784350in}}%
\pgfpathcurveto{\pgfqpoint{5.069234in}{1.784350in}}{\pgfqpoint{5.072294in}{1.785617in}}{\pgfqpoint{5.074549in}{1.787873in}}%
\pgfpathcurveto{\pgfqpoint{5.076805in}{1.790128in}}{\pgfqpoint{5.078072in}{1.793188in}}{\pgfqpoint{5.078072in}{1.796378in}}%
\pgfpathcurveto{\pgfqpoint{5.078072in}{1.799568in}}{\pgfqpoint{5.076805in}{1.802628in}}{\pgfqpoint{5.074549in}{1.804883in}}%
\pgfpathcurveto{\pgfqpoint{5.072294in}{1.807139in}}{\pgfqpoint{5.069234in}{1.808406in}}{\pgfqpoint{5.066044in}{1.808406in}}%
\pgfpathcurveto{\pgfqpoint{5.062854in}{1.808406in}}{\pgfqpoint{5.059794in}{1.807139in}}{\pgfqpoint{5.057539in}{1.804883in}}%
\pgfpathcurveto{\pgfqpoint{5.055283in}{1.802628in}}{\pgfqpoint{5.054016in}{1.799568in}}{\pgfqpoint{5.054016in}{1.796378in}}%
\pgfpathcurveto{\pgfqpoint{5.054016in}{1.793188in}}{\pgfqpoint{5.055283in}{1.790128in}}{\pgfqpoint{5.057539in}{1.787873in}}%
\pgfpathcurveto{\pgfqpoint{5.059794in}{1.785617in}}{\pgfqpoint{5.062854in}{1.784350in}}{\pgfqpoint{5.066044in}{1.784350in}}%
\pgfpathlineto{\pgfqpoint{5.066044in}{1.784350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300493in}{2.060287in}}%
\pgfpathcurveto{\pgfqpoint{5.303683in}{2.060287in}}{\pgfqpoint{5.306743in}{2.061554in}}{\pgfqpoint{5.308999in}{2.063810in}}%
\pgfpathcurveto{\pgfqpoint{5.311254in}{2.066066in}}{\pgfqpoint{5.312522in}{2.069125in}}{\pgfqpoint{5.312522in}{2.072315in}}%
\pgfpathcurveto{\pgfqpoint{5.312522in}{2.075505in}}{\pgfqpoint{5.311254in}{2.078565in}}{\pgfqpoint{5.308999in}{2.080820in}}%
\pgfpathcurveto{\pgfqpoint{5.306743in}{2.083076in}}{\pgfqpoint{5.303683in}{2.084343in}}{\pgfqpoint{5.300493in}{2.084343in}}%
\pgfpathcurveto{\pgfqpoint{5.297304in}{2.084343in}}{\pgfqpoint{5.294244in}{2.083076in}}{\pgfqpoint{5.291988in}{2.080820in}}%
\pgfpathcurveto{\pgfqpoint{5.289733in}{2.078565in}}{\pgfqpoint{5.288465in}{2.075505in}}{\pgfqpoint{5.288465in}{2.072315in}}%
\pgfpathcurveto{\pgfqpoint{5.288465in}{2.069125in}}{\pgfqpoint{5.289733in}{2.066066in}}{\pgfqpoint{5.291988in}{2.063810in}}%
\pgfpathcurveto{\pgfqpoint{5.294244in}{2.061554in}}{\pgfqpoint{5.297304in}{2.060287in}}{\pgfqpoint{5.300493in}{2.060287in}}%
\pgfpathlineto{\pgfqpoint{5.300493in}{2.060287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205181in}{1.954182in}}%
\pgfpathcurveto{\pgfqpoint{5.208371in}{1.954182in}}{\pgfqpoint{5.211430in}{1.955449in}}{\pgfqpoint{5.213686in}{1.957705in}}%
\pgfpathcurveto{\pgfqpoint{5.215942in}{1.959960in}}{\pgfqpoint{5.217209in}{1.963020in}}{\pgfqpoint{5.217209in}{1.966210in}}%
\pgfpathcurveto{\pgfqpoint{5.217209in}{1.969400in}}{\pgfqpoint{5.215942in}{1.972459in}}{\pgfqpoint{5.213686in}{1.974715in}}%
\pgfpathcurveto{\pgfqpoint{5.211430in}{1.976971in}}{\pgfqpoint{5.208371in}{1.978238in}}{\pgfqpoint{5.205181in}{1.978238in}}%
\pgfpathcurveto{\pgfqpoint{5.201991in}{1.978238in}}{\pgfqpoint{5.198931in}{1.976971in}}{\pgfqpoint{5.196676in}{1.974715in}}%
\pgfpathcurveto{\pgfqpoint{5.194420in}{1.972459in}}{\pgfqpoint{5.193153in}{1.969400in}}{\pgfqpoint{5.193153in}{1.966210in}}%
\pgfpathcurveto{\pgfqpoint{5.193153in}{1.963020in}}{\pgfqpoint{5.194420in}{1.959960in}}{\pgfqpoint{5.196676in}{1.957705in}}%
\pgfpathcurveto{\pgfqpoint{5.198931in}{1.955449in}}{\pgfqpoint{5.201991in}{1.954182in}}{\pgfqpoint{5.205181in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{5.205181in}{1.954182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053958in}{1.740608in}}%
\pgfpathcurveto{\pgfqpoint{5.057148in}{1.740608in}}{\pgfqpoint{5.060208in}{1.741876in}}{\pgfqpoint{5.062463in}{1.744131in}}%
\pgfpathcurveto{\pgfqpoint{5.064719in}{1.746387in}}{\pgfqpoint{5.065986in}{1.749447in}}{\pgfqpoint{5.065986in}{1.752636in}}%
\pgfpathcurveto{\pgfqpoint{5.065986in}{1.755826in}}{\pgfqpoint{5.064719in}{1.758886in}}{\pgfqpoint{5.062463in}{1.761142in}}%
\pgfpathcurveto{\pgfqpoint{5.060208in}{1.763397in}}{\pgfqpoint{5.057148in}{1.764665in}}{\pgfqpoint{5.053958in}{1.764665in}}%
\pgfpathcurveto{\pgfqpoint{5.050768in}{1.764665in}}{\pgfqpoint{5.047708in}{1.763397in}}{\pgfqpoint{5.045453in}{1.761142in}}%
\pgfpathcurveto{\pgfqpoint{5.043197in}{1.758886in}}{\pgfqpoint{5.041930in}{1.755826in}}{\pgfqpoint{5.041930in}{1.752636in}}%
\pgfpathcurveto{\pgfqpoint{5.041930in}{1.749447in}}{\pgfqpoint{5.043197in}{1.746387in}}{\pgfqpoint{5.045453in}{1.744131in}}%
\pgfpathcurveto{\pgfqpoint{5.047708in}{1.741876in}}{\pgfqpoint{5.050768in}{1.740608in}}{\pgfqpoint{5.053958in}{1.740608in}}%
\pgfpathlineto{\pgfqpoint{5.053958in}{1.740608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525862in}{2.240898in}}%
\pgfpathcurveto{\pgfqpoint{5.529052in}{2.240898in}}{\pgfqpoint{5.532111in}{2.242165in}}{\pgfqpoint{5.534367in}{2.244421in}}%
\pgfpathcurveto{\pgfqpoint{5.536622in}{2.246676in}}{\pgfqpoint{5.537890in}{2.249736in}}{\pgfqpoint{5.537890in}{2.252926in}}%
\pgfpathcurveto{\pgfqpoint{5.537890in}{2.256116in}}{\pgfqpoint{5.536622in}{2.259175in}}{\pgfqpoint{5.534367in}{2.261431in}}%
\pgfpathcurveto{\pgfqpoint{5.532111in}{2.263687in}}{\pgfqpoint{5.529052in}{2.264954in}}{\pgfqpoint{5.525862in}{2.264954in}}%
\pgfpathcurveto{\pgfqpoint{5.522672in}{2.264954in}}{\pgfqpoint{5.519612in}{2.263687in}}{\pgfqpoint{5.517357in}{2.261431in}}%
\pgfpathcurveto{\pgfqpoint{5.515101in}{2.259175in}}{\pgfqpoint{5.513834in}{2.256116in}}{\pgfqpoint{5.513834in}{2.252926in}}%
\pgfpathcurveto{\pgfqpoint{5.513834in}{2.249736in}}{\pgfqpoint{5.515101in}{2.246676in}}{\pgfqpoint{5.517357in}{2.244421in}}%
\pgfpathcurveto{\pgfqpoint{5.519612in}{2.242165in}}{\pgfqpoint{5.522672in}{2.240898in}}{\pgfqpoint{5.525862in}{2.240898in}}%
\pgfpathlineto{\pgfqpoint{5.525862in}{2.240898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299816in}{2.087634in}}%
\pgfpathcurveto{\pgfqpoint{5.303006in}{2.087634in}}{\pgfqpoint{5.306066in}{2.088901in}}{\pgfqpoint{5.308321in}{2.091157in}}%
\pgfpathcurveto{\pgfqpoint{5.310577in}{2.093412in}}{\pgfqpoint{5.311844in}{2.096472in}}{\pgfqpoint{5.311844in}{2.099662in}}%
\pgfpathcurveto{\pgfqpoint{5.311844in}{2.102852in}}{\pgfqpoint{5.310577in}{2.105911in}}{\pgfqpoint{5.308321in}{2.108167in}}%
\pgfpathcurveto{\pgfqpoint{5.306066in}{2.110423in}}{\pgfqpoint{5.303006in}{2.111690in}}{\pgfqpoint{5.299816in}{2.111690in}}%
\pgfpathcurveto{\pgfqpoint{5.296626in}{2.111690in}}{\pgfqpoint{5.293567in}{2.110423in}}{\pgfqpoint{5.291311in}{2.108167in}}%
\pgfpathcurveto{\pgfqpoint{5.289055in}{2.105911in}}{\pgfqpoint{5.287788in}{2.102852in}}{\pgfqpoint{5.287788in}{2.099662in}}%
\pgfpathcurveto{\pgfqpoint{5.287788in}{2.096472in}}{\pgfqpoint{5.289055in}{2.093412in}}{\pgfqpoint{5.291311in}{2.091157in}}%
\pgfpathcurveto{\pgfqpoint{5.293567in}{2.088901in}}{\pgfqpoint{5.296626in}{2.087634in}}{\pgfqpoint{5.299816in}{2.087634in}}%
\pgfpathlineto{\pgfqpoint{5.299816in}{2.087634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470293in}{2.008905in}}%
\pgfpathcurveto{\pgfqpoint{5.473483in}{2.008905in}}{\pgfqpoint{5.476542in}{2.010172in}}{\pgfqpoint{5.478798in}{2.012428in}}%
\pgfpathcurveto{\pgfqpoint{5.481054in}{2.014683in}}{\pgfqpoint{5.482321in}{2.017743in}}{\pgfqpoint{5.482321in}{2.020933in}}%
\pgfpathcurveto{\pgfqpoint{5.482321in}{2.024123in}}{\pgfqpoint{5.481054in}{2.027182in}}{\pgfqpoint{5.478798in}{2.029438in}}%
\pgfpathcurveto{\pgfqpoint{5.476542in}{2.031694in}}{\pgfqpoint{5.473483in}{2.032961in}}{\pgfqpoint{5.470293in}{2.032961in}}%
\pgfpathcurveto{\pgfqpoint{5.467103in}{2.032961in}}{\pgfqpoint{5.464043in}{2.031694in}}{\pgfqpoint{5.461788in}{2.029438in}}%
\pgfpathcurveto{\pgfqpoint{5.459532in}{2.027182in}}{\pgfqpoint{5.458265in}{2.024123in}}{\pgfqpoint{5.458265in}{2.020933in}}%
\pgfpathcurveto{\pgfqpoint{5.458265in}{2.017743in}}{\pgfqpoint{5.459532in}{2.014683in}}{\pgfqpoint{5.461788in}{2.012428in}}%
\pgfpathcurveto{\pgfqpoint{5.464043in}{2.010172in}}{\pgfqpoint{5.467103in}{2.008905in}}{\pgfqpoint{5.470293in}{2.008905in}}%
\pgfpathlineto{\pgfqpoint{5.470293in}{2.008905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142993in}{1.738450in}}%
\pgfpathcurveto{\pgfqpoint{5.146183in}{1.738450in}}{\pgfqpoint{5.149242in}{1.739717in}}{\pgfqpoint{5.151498in}{1.741973in}}%
\pgfpathcurveto{\pgfqpoint{5.153753in}{1.744229in}}{\pgfqpoint{5.155021in}{1.747288in}}{\pgfqpoint{5.155021in}{1.750478in}}%
\pgfpathcurveto{\pgfqpoint{5.155021in}{1.753668in}}{\pgfqpoint{5.153753in}{1.756728in}}{\pgfqpoint{5.151498in}{1.758983in}}%
\pgfpathcurveto{\pgfqpoint{5.149242in}{1.761239in}}{\pgfqpoint{5.146183in}{1.762506in}}{\pgfqpoint{5.142993in}{1.762506in}}%
\pgfpathcurveto{\pgfqpoint{5.139803in}{1.762506in}}{\pgfqpoint{5.136743in}{1.761239in}}{\pgfqpoint{5.134487in}{1.758983in}}%
\pgfpathcurveto{\pgfqpoint{5.132232in}{1.756728in}}{\pgfqpoint{5.130964in}{1.753668in}}{\pgfqpoint{5.130964in}{1.750478in}}%
\pgfpathcurveto{\pgfqpoint{5.130964in}{1.747288in}}{\pgfqpoint{5.132232in}{1.744229in}}{\pgfqpoint{5.134487in}{1.741973in}}%
\pgfpathcurveto{\pgfqpoint{5.136743in}{1.739717in}}{\pgfqpoint{5.139803in}{1.738450in}}{\pgfqpoint{5.142993in}{1.738450in}}%
\pgfpathlineto{\pgfqpoint{5.142993in}{1.738450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030440in}{1.682437in}}%
\pgfpathcurveto{\pgfqpoint{5.033630in}{1.682437in}}{\pgfqpoint{5.036690in}{1.683705in}}{\pgfqpoint{5.038945in}{1.685960in}}%
\pgfpathcurveto{\pgfqpoint{5.041201in}{1.688216in}}{\pgfqpoint{5.042468in}{1.691276in}}{\pgfqpoint{5.042468in}{1.694466in}}%
\pgfpathcurveto{\pgfqpoint{5.042468in}{1.697655in}}{\pgfqpoint{5.041201in}{1.700715in}}{\pgfqpoint{5.038945in}{1.702971in}}%
\pgfpathcurveto{\pgfqpoint{5.036690in}{1.705226in}}{\pgfqpoint{5.033630in}{1.706494in}}{\pgfqpoint{5.030440in}{1.706494in}}%
\pgfpathcurveto{\pgfqpoint{5.027250in}{1.706494in}}{\pgfqpoint{5.024190in}{1.705226in}}{\pgfqpoint{5.021935in}{1.702971in}}%
\pgfpathcurveto{\pgfqpoint{5.019679in}{1.700715in}}{\pgfqpoint{5.018412in}{1.697655in}}{\pgfqpoint{5.018412in}{1.694466in}}%
\pgfpathcurveto{\pgfqpoint{5.018412in}{1.691276in}}{\pgfqpoint{5.019679in}{1.688216in}}{\pgfqpoint{5.021935in}{1.685960in}}%
\pgfpathcurveto{\pgfqpoint{5.024190in}{1.683705in}}{\pgfqpoint{5.027250in}{1.682437in}}{\pgfqpoint{5.030440in}{1.682437in}}%
\pgfpathlineto{\pgfqpoint{5.030440in}{1.682437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014949in}{1.747049in}}%
\pgfpathcurveto{\pgfqpoint{5.018139in}{1.747049in}}{\pgfqpoint{5.021199in}{1.748316in}}{\pgfqpoint{5.023454in}{1.750572in}}%
\pgfpathcurveto{\pgfqpoint{5.025710in}{1.752827in}}{\pgfqpoint{5.026977in}{1.755887in}}{\pgfqpoint{5.026977in}{1.759077in}}%
\pgfpathcurveto{\pgfqpoint{5.026977in}{1.762267in}}{\pgfqpoint{5.025710in}{1.765326in}}{\pgfqpoint{5.023454in}{1.767582in}}%
\pgfpathcurveto{\pgfqpoint{5.021199in}{1.769838in}}{\pgfqpoint{5.018139in}{1.771105in}}{\pgfqpoint{5.014949in}{1.771105in}}%
\pgfpathcurveto{\pgfqpoint{5.011759in}{1.771105in}}{\pgfqpoint{5.008700in}{1.769838in}}{\pgfqpoint{5.006444in}{1.767582in}}%
\pgfpathcurveto{\pgfqpoint{5.004188in}{1.765326in}}{\pgfqpoint{5.002921in}{1.762267in}}{\pgfqpoint{5.002921in}{1.759077in}}%
\pgfpathcurveto{\pgfqpoint{5.002921in}{1.755887in}}{\pgfqpoint{5.004188in}{1.752827in}}{\pgfqpoint{5.006444in}{1.750572in}}%
\pgfpathcurveto{\pgfqpoint{5.008700in}{1.748316in}}{\pgfqpoint{5.011759in}{1.747049in}}{\pgfqpoint{5.014949in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{5.014949in}{1.747049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296153in}{1.954427in}}%
\pgfpathcurveto{\pgfqpoint{5.299343in}{1.954427in}}{\pgfqpoint{5.302402in}{1.955694in}}{\pgfqpoint{5.304658in}{1.957950in}}%
\pgfpathcurveto{\pgfqpoint{5.306914in}{1.960205in}}{\pgfqpoint{5.308181in}{1.963265in}}{\pgfqpoint{5.308181in}{1.966455in}}%
\pgfpathcurveto{\pgfqpoint{5.308181in}{1.969645in}}{\pgfqpoint{5.306914in}{1.972705in}}{\pgfqpoint{5.304658in}{1.974960in}}%
\pgfpathcurveto{\pgfqpoint{5.302402in}{1.977216in}}{\pgfqpoint{5.299343in}{1.978483in}}{\pgfqpoint{5.296153in}{1.978483in}}%
\pgfpathcurveto{\pgfqpoint{5.292963in}{1.978483in}}{\pgfqpoint{5.289903in}{1.977216in}}{\pgfqpoint{5.287648in}{1.974960in}}%
\pgfpathcurveto{\pgfqpoint{5.285392in}{1.972705in}}{\pgfqpoint{5.284125in}{1.969645in}}{\pgfqpoint{5.284125in}{1.966455in}}%
\pgfpathcurveto{\pgfqpoint{5.284125in}{1.963265in}}{\pgfqpoint{5.285392in}{1.960205in}}{\pgfqpoint{5.287648in}{1.957950in}}%
\pgfpathcurveto{\pgfqpoint{5.289903in}{1.955694in}}{\pgfqpoint{5.292963in}{1.954427in}}{\pgfqpoint{5.296153in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{5.296153in}{1.954427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314343in}{1.962017in}}%
\pgfpathcurveto{\pgfqpoint{5.317533in}{1.962017in}}{\pgfqpoint{5.320592in}{1.963285in}}{\pgfqpoint{5.322848in}{1.965540in}}%
\pgfpathcurveto{\pgfqpoint{5.325103in}{1.967796in}}{\pgfqpoint{5.326371in}{1.970855in}}{\pgfqpoint{5.326371in}{1.974045in}}%
\pgfpathcurveto{\pgfqpoint{5.326371in}{1.977235in}}{\pgfqpoint{5.325103in}{1.980295in}}{\pgfqpoint{5.322848in}{1.982551in}}%
\pgfpathcurveto{\pgfqpoint{5.320592in}{1.984806in}}{\pgfqpoint{5.317533in}{1.986074in}}{\pgfqpoint{5.314343in}{1.986074in}}%
\pgfpathcurveto{\pgfqpoint{5.311153in}{1.986074in}}{\pgfqpoint{5.308093in}{1.984806in}}{\pgfqpoint{5.305837in}{1.982551in}}%
\pgfpathcurveto{\pgfqpoint{5.303582in}{1.980295in}}{\pgfqpoint{5.302314in}{1.977235in}}{\pgfqpoint{5.302314in}{1.974045in}}%
\pgfpathcurveto{\pgfqpoint{5.302314in}{1.970855in}}{\pgfqpoint{5.303582in}{1.967796in}}{\pgfqpoint{5.305837in}{1.965540in}}%
\pgfpathcurveto{\pgfqpoint{5.308093in}{1.963285in}}{\pgfqpoint{5.311153in}{1.962017in}}{\pgfqpoint{5.314343in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{5.314343in}{1.962017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149531in}{1.916439in}}%
\pgfpathcurveto{\pgfqpoint{5.152721in}{1.916439in}}{\pgfqpoint{5.155781in}{1.917706in}}{\pgfqpoint{5.158037in}{1.919962in}}%
\pgfpathcurveto{\pgfqpoint{5.160292in}{1.922218in}}{\pgfqpoint{5.161560in}{1.925277in}}{\pgfqpoint{5.161560in}{1.928467in}}%
\pgfpathcurveto{\pgfqpoint{5.161560in}{1.931657in}}{\pgfqpoint{5.160292in}{1.934717in}}{\pgfqpoint{5.158037in}{1.936972in}}%
\pgfpathcurveto{\pgfqpoint{5.155781in}{1.939228in}}{\pgfqpoint{5.152721in}{1.940495in}}{\pgfqpoint{5.149531in}{1.940495in}}%
\pgfpathcurveto{\pgfqpoint{5.146342in}{1.940495in}}{\pgfqpoint{5.143282in}{1.939228in}}{\pgfqpoint{5.141026in}{1.936972in}}%
\pgfpathcurveto{\pgfqpoint{5.138771in}{1.934717in}}{\pgfqpoint{5.137503in}{1.931657in}}{\pgfqpoint{5.137503in}{1.928467in}}%
\pgfpathcurveto{\pgfqpoint{5.137503in}{1.925277in}}{\pgfqpoint{5.138771in}{1.922218in}}{\pgfqpoint{5.141026in}{1.919962in}}%
\pgfpathcurveto{\pgfqpoint{5.143282in}{1.917706in}}{\pgfqpoint{5.146342in}{1.916439in}}{\pgfqpoint{5.149531in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{5.149531in}{1.916439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033471in}{1.806657in}}%
\pgfpathcurveto{\pgfqpoint{5.036661in}{1.806657in}}{\pgfqpoint{5.039721in}{1.807924in}}{\pgfqpoint{5.041977in}{1.810180in}}%
\pgfpathcurveto{\pgfqpoint{5.044232in}{1.812436in}}{\pgfqpoint{5.045500in}{1.815495in}}{\pgfqpoint{5.045500in}{1.818685in}}%
\pgfpathcurveto{\pgfqpoint{5.045500in}{1.821875in}}{\pgfqpoint{5.044232in}{1.824935in}}{\pgfqpoint{5.041977in}{1.827190in}}%
\pgfpathcurveto{\pgfqpoint{5.039721in}{1.829446in}}{\pgfqpoint{5.036661in}{1.830713in}}{\pgfqpoint{5.033471in}{1.830713in}}%
\pgfpathcurveto{\pgfqpoint{5.030282in}{1.830713in}}{\pgfqpoint{5.027222in}{1.829446in}}{\pgfqpoint{5.024966in}{1.827190in}}%
\pgfpathcurveto{\pgfqpoint{5.022711in}{1.824935in}}{\pgfqpoint{5.021443in}{1.821875in}}{\pgfqpoint{5.021443in}{1.818685in}}%
\pgfpathcurveto{\pgfqpoint{5.021443in}{1.815495in}}{\pgfqpoint{5.022711in}{1.812436in}}{\pgfqpoint{5.024966in}{1.810180in}}%
\pgfpathcurveto{\pgfqpoint{5.027222in}{1.807924in}}{\pgfqpoint{5.030282in}{1.806657in}}{\pgfqpoint{5.033471in}{1.806657in}}%
\pgfpathlineto{\pgfqpoint{5.033471in}{1.806657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115318in}{1.881356in}}%
\pgfpathcurveto{\pgfqpoint{5.118508in}{1.881356in}}{\pgfqpoint{5.121568in}{1.882623in}}{\pgfqpoint{5.123823in}{1.884879in}}%
\pgfpathcurveto{\pgfqpoint{5.126079in}{1.887134in}}{\pgfqpoint{5.127346in}{1.890194in}}{\pgfqpoint{5.127346in}{1.893384in}}%
\pgfpathcurveto{\pgfqpoint{5.127346in}{1.896574in}}{\pgfqpoint{5.126079in}{1.899634in}}{\pgfqpoint{5.123823in}{1.901889in}}%
\pgfpathcurveto{\pgfqpoint{5.121568in}{1.904145in}}{\pgfqpoint{5.118508in}{1.905412in}}{\pgfqpoint{5.115318in}{1.905412in}}%
\pgfpathcurveto{\pgfqpoint{5.112128in}{1.905412in}}{\pgfqpoint{5.109069in}{1.904145in}}{\pgfqpoint{5.106813in}{1.901889in}}%
\pgfpathcurveto{\pgfqpoint{5.104557in}{1.899634in}}{\pgfqpoint{5.103290in}{1.896574in}}{\pgfqpoint{5.103290in}{1.893384in}}%
\pgfpathcurveto{\pgfqpoint{5.103290in}{1.890194in}}{\pgfqpoint{5.104557in}{1.887134in}}{\pgfqpoint{5.106813in}{1.884879in}}%
\pgfpathcurveto{\pgfqpoint{5.109069in}{1.882623in}}{\pgfqpoint{5.112128in}{1.881356in}}{\pgfqpoint{5.115318in}{1.881356in}}%
\pgfpathlineto{\pgfqpoint{5.115318in}{1.881356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285648in}{1.990426in}}%
\pgfpathcurveto{\pgfqpoint{5.288838in}{1.990426in}}{\pgfqpoint{5.291898in}{1.991693in}}{\pgfqpoint{5.294153in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{5.296409in}{1.996204in}}{\pgfqpoint{5.297676in}{1.999264in}}{\pgfqpoint{5.297676in}{2.002454in}}%
\pgfpathcurveto{\pgfqpoint{5.297676in}{2.005644in}}{\pgfqpoint{5.296409in}{2.008703in}}{\pgfqpoint{5.294153in}{2.010959in}}%
\pgfpathcurveto{\pgfqpoint{5.291898in}{2.013215in}}{\pgfqpoint{5.288838in}{2.014482in}}{\pgfqpoint{5.285648in}{2.014482in}}%
\pgfpathcurveto{\pgfqpoint{5.282458in}{2.014482in}}{\pgfqpoint{5.279398in}{2.013215in}}{\pgfqpoint{5.277143in}{2.010959in}}%
\pgfpathcurveto{\pgfqpoint{5.274887in}{2.008703in}}{\pgfqpoint{5.273620in}{2.005644in}}{\pgfqpoint{5.273620in}{2.002454in}}%
\pgfpathcurveto{\pgfqpoint{5.273620in}{1.999264in}}{\pgfqpoint{5.274887in}{1.996204in}}{\pgfqpoint{5.277143in}{1.993949in}}%
\pgfpathcurveto{\pgfqpoint{5.279398in}{1.991693in}}{\pgfqpoint{5.282458in}{1.990426in}}{\pgfqpoint{5.285648in}{1.990426in}}%
\pgfpathlineto{\pgfqpoint{5.285648in}{1.990426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297161in}{1.982658in}}%
\pgfpathcurveto{\pgfqpoint{5.300350in}{1.982658in}}{\pgfqpoint{5.303410in}{1.983926in}}{\pgfqpoint{5.305666in}{1.986181in}}%
\pgfpathcurveto{\pgfqpoint{5.307921in}{1.988437in}}{\pgfqpoint{5.309189in}{1.991496in}}{\pgfqpoint{5.309189in}{1.994686in}}%
\pgfpathcurveto{\pgfqpoint{5.309189in}{1.997876in}}{\pgfqpoint{5.307921in}{2.000936in}}{\pgfqpoint{5.305666in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{5.303410in}{2.005447in}}{\pgfqpoint{5.300350in}{2.006714in}}{\pgfqpoint{5.297161in}{2.006714in}}%
\pgfpathcurveto{\pgfqpoint{5.293971in}{2.006714in}}{\pgfqpoint{5.290911in}{2.005447in}}{\pgfqpoint{5.288655in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{5.286400in}{2.000936in}}{\pgfqpoint{5.285132in}{1.997876in}}{\pgfqpoint{5.285132in}{1.994686in}}%
\pgfpathcurveto{\pgfqpoint{5.285132in}{1.991496in}}{\pgfqpoint{5.286400in}{1.988437in}}{\pgfqpoint{5.288655in}{1.986181in}}%
\pgfpathcurveto{\pgfqpoint{5.290911in}{1.983926in}}{\pgfqpoint{5.293971in}{1.982658in}}{\pgfqpoint{5.297161in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{5.297161in}{1.982658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252898in}{2.035485in}}%
\pgfpathcurveto{\pgfqpoint{5.256088in}{2.035485in}}{\pgfqpoint{5.259147in}{2.036752in}}{\pgfqpoint{5.261403in}{2.039008in}}%
\pgfpathcurveto{\pgfqpoint{5.263659in}{2.041263in}}{\pgfqpoint{5.264926in}{2.044323in}}{\pgfqpoint{5.264926in}{2.047513in}}%
\pgfpathcurveto{\pgfqpoint{5.264926in}{2.050703in}}{\pgfqpoint{5.263659in}{2.053763in}}{\pgfqpoint{5.261403in}{2.056018in}}%
\pgfpathcurveto{\pgfqpoint{5.259147in}{2.058274in}}{\pgfqpoint{5.256088in}{2.059541in}}{\pgfqpoint{5.252898in}{2.059541in}}%
\pgfpathcurveto{\pgfqpoint{5.249708in}{2.059541in}}{\pgfqpoint{5.246648in}{2.058274in}}{\pgfqpoint{5.244393in}{2.056018in}}%
\pgfpathcurveto{\pgfqpoint{5.242137in}{2.053763in}}{\pgfqpoint{5.240870in}{2.050703in}}{\pgfqpoint{5.240870in}{2.047513in}}%
\pgfpathcurveto{\pgfqpoint{5.240870in}{2.044323in}}{\pgfqpoint{5.242137in}{2.041263in}}{\pgfqpoint{5.244393in}{2.039008in}}%
\pgfpathcurveto{\pgfqpoint{5.246648in}{2.036752in}}{\pgfqpoint{5.249708in}{2.035485in}}{\pgfqpoint{5.252898in}{2.035485in}}%
\pgfpathlineto{\pgfqpoint{5.252898in}{2.035485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134023in}{1.806334in}}%
\pgfpathcurveto{\pgfqpoint{5.137213in}{1.806334in}}{\pgfqpoint{5.140273in}{1.807601in}}{\pgfqpoint{5.142529in}{1.809857in}}%
\pgfpathcurveto{\pgfqpoint{5.144784in}{1.812112in}}{\pgfqpoint{5.146052in}{1.815172in}}{\pgfqpoint{5.146052in}{1.818362in}}%
\pgfpathcurveto{\pgfqpoint{5.146052in}{1.821552in}}{\pgfqpoint{5.144784in}{1.824611in}}{\pgfqpoint{5.142529in}{1.826867in}}%
\pgfpathcurveto{\pgfqpoint{5.140273in}{1.829123in}}{\pgfqpoint{5.137213in}{1.830390in}}{\pgfqpoint{5.134023in}{1.830390in}}%
\pgfpathcurveto{\pgfqpoint{5.130833in}{1.830390in}}{\pgfqpoint{5.127774in}{1.829123in}}{\pgfqpoint{5.125518in}{1.826867in}}%
\pgfpathcurveto{\pgfqpoint{5.123263in}{1.824611in}}{\pgfqpoint{5.121995in}{1.821552in}}{\pgfqpoint{5.121995in}{1.818362in}}%
\pgfpathcurveto{\pgfqpoint{5.121995in}{1.815172in}}{\pgfqpoint{5.123263in}{1.812112in}}{\pgfqpoint{5.125518in}{1.809857in}}%
\pgfpathcurveto{\pgfqpoint{5.127774in}{1.807601in}}{\pgfqpoint{5.130833in}{1.806334in}}{\pgfqpoint{5.134023in}{1.806334in}}%
\pgfpathlineto{\pgfqpoint{5.134023in}{1.806334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194451in}{1.871859in}}%
\pgfpathcurveto{\pgfqpoint{5.197641in}{1.871859in}}{\pgfqpoint{5.200701in}{1.873126in}}{\pgfqpoint{5.202956in}{1.875382in}}%
\pgfpathcurveto{\pgfqpoint{5.205212in}{1.877638in}}{\pgfqpoint{5.206479in}{1.880697in}}{\pgfqpoint{5.206479in}{1.883887in}}%
\pgfpathcurveto{\pgfqpoint{5.206479in}{1.887077in}}{\pgfqpoint{5.205212in}{1.890137in}}{\pgfqpoint{5.202956in}{1.892392in}}%
\pgfpathcurveto{\pgfqpoint{5.200701in}{1.894648in}}{\pgfqpoint{5.197641in}{1.895915in}}{\pgfqpoint{5.194451in}{1.895915in}}%
\pgfpathcurveto{\pgfqpoint{5.191261in}{1.895915in}}{\pgfqpoint{5.188202in}{1.894648in}}{\pgfqpoint{5.185946in}{1.892392in}}%
\pgfpathcurveto{\pgfqpoint{5.183690in}{1.890137in}}{\pgfqpoint{5.182423in}{1.887077in}}{\pgfqpoint{5.182423in}{1.883887in}}%
\pgfpathcurveto{\pgfqpoint{5.182423in}{1.880697in}}{\pgfqpoint{5.183690in}{1.877638in}}{\pgfqpoint{5.185946in}{1.875382in}}%
\pgfpathcurveto{\pgfqpoint{5.188202in}{1.873126in}}{\pgfqpoint{5.191261in}{1.871859in}}{\pgfqpoint{5.194451in}{1.871859in}}%
\pgfpathlineto{\pgfqpoint{5.194451in}{1.871859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254477in}{1.990629in}}%
\pgfpathcurveto{\pgfqpoint{5.257667in}{1.990629in}}{\pgfqpoint{5.260727in}{1.991896in}}{\pgfqpoint{5.262982in}{1.994152in}}%
\pgfpathcurveto{\pgfqpoint{5.265238in}{1.996407in}}{\pgfqpoint{5.266505in}{1.999467in}}{\pgfqpoint{5.266505in}{2.002657in}}%
\pgfpathcurveto{\pgfqpoint{5.266505in}{2.005847in}}{\pgfqpoint{5.265238in}{2.008906in}}{\pgfqpoint{5.262982in}{2.011162in}}%
\pgfpathcurveto{\pgfqpoint{5.260727in}{2.013418in}}{\pgfqpoint{5.257667in}{2.014685in}}{\pgfqpoint{5.254477in}{2.014685in}}%
\pgfpathcurveto{\pgfqpoint{5.251287in}{2.014685in}}{\pgfqpoint{5.248228in}{2.013418in}}{\pgfqpoint{5.245972in}{2.011162in}}%
\pgfpathcurveto{\pgfqpoint{5.243717in}{2.008906in}}{\pgfqpoint{5.242449in}{2.005847in}}{\pgfqpoint{5.242449in}{2.002657in}}%
\pgfpathcurveto{\pgfqpoint{5.242449in}{1.999467in}}{\pgfqpoint{5.243717in}{1.996407in}}{\pgfqpoint{5.245972in}{1.994152in}}%
\pgfpathcurveto{\pgfqpoint{5.248228in}{1.991896in}}{\pgfqpoint{5.251287in}{1.990629in}}{\pgfqpoint{5.254477in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{5.254477in}{1.990629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136706in}{1.892569in}}%
\pgfpathcurveto{\pgfqpoint{5.139896in}{1.892569in}}{\pgfqpoint{5.142955in}{1.893836in}}{\pgfqpoint{5.145211in}{1.896092in}}%
\pgfpathcurveto{\pgfqpoint{5.147467in}{1.898347in}}{\pgfqpoint{5.148734in}{1.901407in}}{\pgfqpoint{5.148734in}{1.904597in}}%
\pgfpathcurveto{\pgfqpoint{5.148734in}{1.907787in}}{\pgfqpoint{5.147467in}{1.910847in}}{\pgfqpoint{5.145211in}{1.913102in}}%
\pgfpathcurveto{\pgfqpoint{5.142955in}{1.915358in}}{\pgfqpoint{5.139896in}{1.916625in}}{\pgfqpoint{5.136706in}{1.916625in}}%
\pgfpathcurveto{\pgfqpoint{5.133516in}{1.916625in}}{\pgfqpoint{5.130456in}{1.915358in}}{\pgfqpoint{5.128201in}{1.913102in}}%
\pgfpathcurveto{\pgfqpoint{5.125945in}{1.910847in}}{\pgfqpoint{5.124678in}{1.907787in}}{\pgfqpoint{5.124678in}{1.904597in}}%
\pgfpathcurveto{\pgfqpoint{5.124678in}{1.901407in}}{\pgfqpoint{5.125945in}{1.898347in}}{\pgfqpoint{5.128201in}{1.896092in}}%
\pgfpathcurveto{\pgfqpoint{5.130456in}{1.893836in}}{\pgfqpoint{5.133516in}{1.892569in}}{\pgfqpoint{5.136706in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{1.892569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303388in}{2.026058in}}%
\pgfpathcurveto{\pgfqpoint{5.306578in}{2.026058in}}{\pgfqpoint{5.309638in}{2.027325in}}{\pgfqpoint{5.311893in}{2.029581in}}%
\pgfpathcurveto{\pgfqpoint{5.314149in}{2.031836in}}{\pgfqpoint{5.315416in}{2.034896in}}{\pgfqpoint{5.315416in}{2.038086in}}%
\pgfpathcurveto{\pgfqpoint{5.315416in}{2.041276in}}{\pgfqpoint{5.314149in}{2.044335in}}{\pgfqpoint{5.311893in}{2.046591in}}%
\pgfpathcurveto{\pgfqpoint{5.309638in}{2.048847in}}{\pgfqpoint{5.306578in}{2.050114in}}{\pgfqpoint{5.303388in}{2.050114in}}%
\pgfpathcurveto{\pgfqpoint{5.300198in}{2.050114in}}{\pgfqpoint{5.297139in}{2.048847in}}{\pgfqpoint{5.294883in}{2.046591in}}%
\pgfpathcurveto{\pgfqpoint{5.292628in}{2.044335in}}{\pgfqpoint{5.291360in}{2.041276in}}{\pgfqpoint{5.291360in}{2.038086in}}%
\pgfpathcurveto{\pgfqpoint{5.291360in}{2.034896in}}{\pgfqpoint{5.292628in}{2.031836in}}{\pgfqpoint{5.294883in}{2.029581in}}%
\pgfpathcurveto{\pgfqpoint{5.297139in}{2.027325in}}{\pgfqpoint{5.300198in}{2.026058in}}{\pgfqpoint{5.303388in}{2.026058in}}%
\pgfpathlineto{\pgfqpoint{5.303388in}{2.026058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351243in}{2.022336in}}%
\pgfpathcurveto{\pgfqpoint{5.354433in}{2.022336in}}{\pgfqpoint{5.357492in}{2.023603in}}{\pgfqpoint{5.359748in}{2.025859in}}%
\pgfpathcurveto{\pgfqpoint{5.362003in}{2.028114in}}{\pgfqpoint{5.363271in}{2.031174in}}{\pgfqpoint{5.363271in}{2.034364in}}%
\pgfpathcurveto{\pgfqpoint{5.363271in}{2.037554in}}{\pgfqpoint{5.362003in}{2.040614in}}{\pgfqpoint{5.359748in}{2.042869in}}%
\pgfpathcurveto{\pgfqpoint{5.357492in}{2.045125in}}{\pgfqpoint{5.354433in}{2.046392in}}{\pgfqpoint{5.351243in}{2.046392in}}%
\pgfpathcurveto{\pgfqpoint{5.348053in}{2.046392in}}{\pgfqpoint{5.344993in}{2.045125in}}{\pgfqpoint{5.342738in}{2.042869in}}%
\pgfpathcurveto{\pgfqpoint{5.340482in}{2.040614in}}{\pgfqpoint{5.339215in}{2.037554in}}{\pgfqpoint{5.339215in}{2.034364in}}%
\pgfpathcurveto{\pgfqpoint{5.339215in}{2.031174in}}{\pgfqpoint{5.340482in}{2.028114in}}{\pgfqpoint{5.342738in}{2.025859in}}%
\pgfpathcurveto{\pgfqpoint{5.344993in}{2.023603in}}{\pgfqpoint{5.348053in}{2.022336in}}{\pgfqpoint{5.351243in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{5.351243in}{2.022336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197223in}{1.862265in}}%
\pgfpathcurveto{\pgfqpoint{5.200413in}{1.862265in}}{\pgfqpoint{5.203473in}{1.863532in}}{\pgfqpoint{5.205729in}{1.865788in}}%
\pgfpathcurveto{\pgfqpoint{5.207984in}{1.868043in}}{\pgfqpoint{5.209252in}{1.871103in}}{\pgfqpoint{5.209252in}{1.874293in}}%
\pgfpathcurveto{\pgfqpoint{5.209252in}{1.877483in}}{\pgfqpoint{5.207984in}{1.880543in}}{\pgfqpoint{5.205729in}{1.882798in}}%
\pgfpathcurveto{\pgfqpoint{5.203473in}{1.885054in}}{\pgfqpoint{5.200413in}{1.886321in}}{\pgfqpoint{5.197223in}{1.886321in}}%
\pgfpathcurveto{\pgfqpoint{5.194033in}{1.886321in}}{\pgfqpoint{5.190974in}{1.885054in}}{\pgfqpoint{5.188718in}{1.882798in}}%
\pgfpathcurveto{\pgfqpoint{5.186463in}{1.880543in}}{\pgfqpoint{5.185195in}{1.877483in}}{\pgfqpoint{5.185195in}{1.874293in}}%
\pgfpathcurveto{\pgfqpoint{5.185195in}{1.871103in}}{\pgfqpoint{5.186463in}{1.868043in}}{\pgfqpoint{5.188718in}{1.865788in}}%
\pgfpathcurveto{\pgfqpoint{5.190974in}{1.863532in}}{\pgfqpoint{5.194033in}{1.862265in}}{\pgfqpoint{5.197223in}{1.862265in}}%
\pgfpathlineto{\pgfqpoint{5.197223in}{1.862265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211939in}{1.946704in}}%
\pgfpathcurveto{\pgfqpoint{5.215129in}{1.946704in}}{\pgfqpoint{5.218189in}{1.947972in}}{\pgfqpoint{5.220445in}{1.950227in}}%
\pgfpathcurveto{\pgfqpoint{5.222700in}{1.952483in}}{\pgfqpoint{5.223968in}{1.955543in}}{\pgfqpoint{5.223968in}{1.958733in}}%
\pgfpathcurveto{\pgfqpoint{5.223968in}{1.961922in}}{\pgfqpoint{5.222700in}{1.964982in}}{\pgfqpoint{5.220445in}{1.967238in}}%
\pgfpathcurveto{\pgfqpoint{5.218189in}{1.969493in}}{\pgfqpoint{5.215129in}{1.970761in}}{\pgfqpoint{5.211939in}{1.970761in}}%
\pgfpathcurveto{\pgfqpoint{5.208750in}{1.970761in}}{\pgfqpoint{5.205690in}{1.969493in}}{\pgfqpoint{5.203434in}{1.967238in}}%
\pgfpathcurveto{\pgfqpoint{5.201179in}{1.964982in}}{\pgfqpoint{5.199911in}{1.961922in}}{\pgfqpoint{5.199911in}{1.958733in}}%
\pgfpathcurveto{\pgfqpoint{5.199911in}{1.955543in}}{\pgfqpoint{5.201179in}{1.952483in}}{\pgfqpoint{5.203434in}{1.950227in}}%
\pgfpathcurveto{\pgfqpoint{5.205690in}{1.947972in}}{\pgfqpoint{5.208750in}{1.946704in}}{\pgfqpoint{5.211939in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{5.211939in}{1.946704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108399in}{1.836458in}}%
\pgfpathcurveto{\pgfqpoint{5.111589in}{1.836458in}}{\pgfqpoint{5.114648in}{1.837725in}}{\pgfqpoint{5.116904in}{1.839981in}}%
\pgfpathcurveto{\pgfqpoint{5.119159in}{1.842236in}}{\pgfqpoint{5.120427in}{1.845296in}}{\pgfqpoint{5.120427in}{1.848486in}}%
\pgfpathcurveto{\pgfqpoint{5.120427in}{1.851676in}}{\pgfqpoint{5.119159in}{1.854736in}}{\pgfqpoint{5.116904in}{1.856991in}}%
\pgfpathcurveto{\pgfqpoint{5.114648in}{1.859247in}}{\pgfqpoint{5.111589in}{1.860514in}}{\pgfqpoint{5.108399in}{1.860514in}}%
\pgfpathcurveto{\pgfqpoint{5.105209in}{1.860514in}}{\pgfqpoint{5.102149in}{1.859247in}}{\pgfqpoint{5.099894in}{1.856991in}}%
\pgfpathcurveto{\pgfqpoint{5.097638in}{1.854736in}}{\pgfqpoint{5.096371in}{1.851676in}}{\pgfqpoint{5.096371in}{1.848486in}}%
\pgfpathcurveto{\pgfqpoint{5.096371in}{1.845296in}}{\pgfqpoint{5.097638in}{1.842236in}}{\pgfqpoint{5.099894in}{1.839981in}}%
\pgfpathcurveto{\pgfqpoint{5.102149in}{1.837725in}}{\pgfqpoint{5.105209in}{1.836458in}}{\pgfqpoint{5.108399in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{5.108399in}{1.836458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203202in}{1.816106in}}%
\pgfpathcurveto{\pgfqpoint{5.206392in}{1.816106in}}{\pgfqpoint{5.209452in}{1.817373in}}{\pgfqpoint{5.211707in}{1.819629in}}%
\pgfpathcurveto{\pgfqpoint{5.213963in}{1.821884in}}{\pgfqpoint{5.215230in}{1.824944in}}{\pgfqpoint{5.215230in}{1.828134in}}%
\pgfpathcurveto{\pgfqpoint{5.215230in}{1.831324in}}{\pgfqpoint{5.213963in}{1.834383in}}{\pgfqpoint{5.211707in}{1.836639in}}%
\pgfpathcurveto{\pgfqpoint{5.209452in}{1.838895in}}{\pgfqpoint{5.206392in}{1.840162in}}{\pgfqpoint{5.203202in}{1.840162in}}%
\pgfpathcurveto{\pgfqpoint{5.200012in}{1.840162in}}{\pgfqpoint{5.196952in}{1.838895in}}{\pgfqpoint{5.194697in}{1.836639in}}%
\pgfpathcurveto{\pgfqpoint{5.192441in}{1.834383in}}{\pgfqpoint{5.191174in}{1.831324in}}{\pgfqpoint{5.191174in}{1.828134in}}%
\pgfpathcurveto{\pgfqpoint{5.191174in}{1.824944in}}{\pgfqpoint{5.192441in}{1.821884in}}{\pgfqpoint{5.194697in}{1.819629in}}%
\pgfpathcurveto{\pgfqpoint{5.196952in}{1.817373in}}{\pgfqpoint{5.200012in}{1.816106in}}{\pgfqpoint{5.203202in}{1.816106in}}%
\pgfpathlineto{\pgfqpoint{5.203202in}{1.816106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974758in}{1.609849in}}%
\pgfpathcurveto{\pgfqpoint{4.977948in}{1.609849in}}{\pgfqpoint{4.981008in}{1.611117in}}{\pgfqpoint{4.983263in}{1.613372in}}%
\pgfpathcurveto{\pgfqpoint{4.985519in}{1.615628in}}{\pgfqpoint{4.986786in}{1.618688in}}{\pgfqpoint{4.986786in}{1.621878in}}%
\pgfpathcurveto{\pgfqpoint{4.986786in}{1.625068in}}{\pgfqpoint{4.985519in}{1.628127in}}{\pgfqpoint{4.983263in}{1.630383in}}%
\pgfpathcurveto{\pgfqpoint{4.981008in}{1.632638in}}{\pgfqpoint{4.977948in}{1.633906in}}{\pgfqpoint{4.974758in}{1.633906in}}%
\pgfpathcurveto{\pgfqpoint{4.971568in}{1.633906in}}{\pgfqpoint{4.968509in}{1.632638in}}{\pgfqpoint{4.966253in}{1.630383in}}%
\pgfpathcurveto{\pgfqpoint{4.963998in}{1.628127in}}{\pgfqpoint{4.962730in}{1.625068in}}{\pgfqpoint{4.962730in}{1.621878in}}%
\pgfpathcurveto{\pgfqpoint{4.962730in}{1.618688in}}{\pgfqpoint{4.963998in}{1.615628in}}{\pgfqpoint{4.966253in}{1.613372in}}%
\pgfpathcurveto{\pgfqpoint{4.968509in}{1.611117in}}{\pgfqpoint{4.971568in}{1.609849in}}{\pgfqpoint{4.974758in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{4.974758in}{1.609849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999229in}{1.709637in}}%
\pgfpathcurveto{\pgfqpoint{5.002419in}{1.709637in}}{\pgfqpoint{5.005478in}{1.710905in}}{\pgfqpoint{5.007734in}{1.713160in}}%
\pgfpathcurveto{\pgfqpoint{5.009989in}{1.715416in}}{\pgfqpoint{5.011257in}{1.718475in}}{\pgfqpoint{5.011257in}{1.721665in}}%
\pgfpathcurveto{\pgfqpoint{5.011257in}{1.724855in}}{\pgfqpoint{5.009989in}{1.727915in}}{\pgfqpoint{5.007734in}{1.730170in}}%
\pgfpathcurveto{\pgfqpoint{5.005478in}{1.732426in}}{\pgfqpoint{5.002419in}{1.733693in}}{\pgfqpoint{4.999229in}{1.733693in}}%
\pgfpathcurveto{\pgfqpoint{4.996039in}{1.733693in}}{\pgfqpoint{4.992979in}{1.732426in}}{\pgfqpoint{4.990724in}{1.730170in}}%
\pgfpathcurveto{\pgfqpoint{4.988468in}{1.727915in}}{\pgfqpoint{4.987201in}{1.724855in}}{\pgfqpoint{4.987201in}{1.721665in}}%
\pgfpathcurveto{\pgfqpoint{4.987201in}{1.718475in}}{\pgfqpoint{4.988468in}{1.715416in}}{\pgfqpoint{4.990724in}{1.713160in}}%
\pgfpathcurveto{\pgfqpoint{4.992979in}{1.710905in}}{\pgfqpoint{4.996039in}{1.709637in}}{\pgfqpoint{4.999229in}{1.709637in}}%
\pgfpathlineto{\pgfqpoint{4.999229in}{1.709637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294693in}{1.903391in}}%
\pgfpathcurveto{\pgfqpoint{5.297883in}{1.903391in}}{\pgfqpoint{5.300943in}{1.904658in}}{\pgfqpoint{5.303198in}{1.906914in}}%
\pgfpathcurveto{\pgfqpoint{5.305454in}{1.909170in}}{\pgfqpoint{5.306721in}{1.912229in}}{\pgfqpoint{5.306721in}{1.915419in}}%
\pgfpathcurveto{\pgfqpoint{5.306721in}{1.918609in}}{\pgfqpoint{5.305454in}{1.921669in}}{\pgfqpoint{5.303198in}{1.923924in}}%
\pgfpathcurveto{\pgfqpoint{5.300943in}{1.926180in}}{\pgfqpoint{5.297883in}{1.927447in}}{\pgfqpoint{5.294693in}{1.927447in}}%
\pgfpathcurveto{\pgfqpoint{5.291503in}{1.927447in}}{\pgfqpoint{5.288444in}{1.926180in}}{\pgfqpoint{5.286188in}{1.923924in}}%
\pgfpathcurveto{\pgfqpoint{5.283932in}{1.921669in}}{\pgfqpoint{5.282665in}{1.918609in}}{\pgfqpoint{5.282665in}{1.915419in}}%
\pgfpathcurveto{\pgfqpoint{5.282665in}{1.912229in}}{\pgfqpoint{5.283932in}{1.909170in}}{\pgfqpoint{5.286188in}{1.906914in}}%
\pgfpathcurveto{\pgfqpoint{5.288444in}{1.904658in}}{\pgfqpoint{5.291503in}{1.903391in}}{\pgfqpoint{5.294693in}{1.903391in}}%
\pgfpathlineto{\pgfqpoint{5.294693in}{1.903391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359532in}{1.958453in}}%
\pgfpathcurveto{\pgfqpoint{5.362722in}{1.958453in}}{\pgfqpoint{5.365782in}{1.959720in}}{\pgfqpoint{5.368037in}{1.961975in}}%
\pgfpathcurveto{\pgfqpoint{5.370293in}{1.964231in}}{\pgfqpoint{5.371560in}{1.967291in}}{\pgfqpoint{5.371560in}{1.970481in}}%
\pgfpathcurveto{\pgfqpoint{5.371560in}{1.973671in}}{\pgfqpoint{5.370293in}{1.976730in}}{\pgfqpoint{5.368037in}{1.978986in}}%
\pgfpathcurveto{\pgfqpoint{5.365782in}{1.981241in}}{\pgfqpoint{5.362722in}{1.982509in}}{\pgfqpoint{5.359532in}{1.982509in}}%
\pgfpathcurveto{\pgfqpoint{5.356342in}{1.982509in}}{\pgfqpoint{5.353283in}{1.981241in}}{\pgfqpoint{5.351027in}{1.978986in}}%
\pgfpathcurveto{\pgfqpoint{5.348772in}{1.976730in}}{\pgfqpoint{5.347504in}{1.973671in}}{\pgfqpoint{5.347504in}{1.970481in}}%
\pgfpathcurveto{\pgfqpoint{5.347504in}{1.967291in}}{\pgfqpoint{5.348772in}{1.964231in}}{\pgfqpoint{5.351027in}{1.961975in}}%
\pgfpathcurveto{\pgfqpoint{5.353283in}{1.959720in}}{\pgfqpoint{5.356342in}{1.958453in}}{\pgfqpoint{5.359532in}{1.958453in}}%
\pgfpathlineto{\pgfqpoint{5.359532in}{1.958453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241970in}{1.969084in}}%
\pgfpathcurveto{\pgfqpoint{5.245160in}{1.969084in}}{\pgfqpoint{5.248219in}{1.970351in}}{\pgfqpoint{5.250475in}{1.972607in}}%
\pgfpathcurveto{\pgfqpoint{5.252731in}{1.974862in}}{\pgfqpoint{5.253998in}{1.977922in}}{\pgfqpoint{5.253998in}{1.981112in}}%
\pgfpathcurveto{\pgfqpoint{5.253998in}{1.984302in}}{\pgfqpoint{5.252731in}{1.987361in}}{\pgfqpoint{5.250475in}{1.989617in}}%
\pgfpathcurveto{\pgfqpoint{5.248219in}{1.991872in}}{\pgfqpoint{5.245160in}{1.993140in}}{\pgfqpoint{5.241970in}{1.993140in}}%
\pgfpathcurveto{\pgfqpoint{5.238780in}{1.993140in}}{\pgfqpoint{5.235720in}{1.991872in}}{\pgfqpoint{5.233465in}{1.989617in}}%
\pgfpathcurveto{\pgfqpoint{5.231209in}{1.987361in}}{\pgfqpoint{5.229942in}{1.984302in}}{\pgfqpoint{5.229942in}{1.981112in}}%
\pgfpathcurveto{\pgfqpoint{5.229942in}{1.977922in}}{\pgfqpoint{5.231209in}{1.974862in}}{\pgfqpoint{5.233465in}{1.972607in}}%
\pgfpathcurveto{\pgfqpoint{5.235720in}{1.970351in}}{\pgfqpoint{5.238780in}{1.969084in}}{\pgfqpoint{5.241970in}{1.969084in}}%
\pgfpathlineto{\pgfqpoint{5.241970in}{1.969084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218218in}{1.912550in}}%
\pgfpathcurveto{\pgfqpoint{5.221408in}{1.912550in}}{\pgfqpoint{5.224467in}{1.913817in}}{\pgfqpoint{5.226723in}{1.916073in}}%
\pgfpathcurveto{\pgfqpoint{5.228979in}{1.918329in}}{\pgfqpoint{5.230246in}{1.921388in}}{\pgfqpoint{5.230246in}{1.924578in}}%
\pgfpathcurveto{\pgfqpoint{5.230246in}{1.927768in}}{\pgfqpoint{5.228979in}{1.930828in}}{\pgfqpoint{5.226723in}{1.933083in}}%
\pgfpathcurveto{\pgfqpoint{5.224467in}{1.935339in}}{\pgfqpoint{5.221408in}{1.936606in}}{\pgfqpoint{5.218218in}{1.936606in}}%
\pgfpathcurveto{\pgfqpoint{5.215028in}{1.936606in}}{\pgfqpoint{5.211968in}{1.935339in}}{\pgfqpoint{5.209713in}{1.933083in}}%
\pgfpathcurveto{\pgfqpoint{5.207457in}{1.930828in}}{\pgfqpoint{5.206190in}{1.927768in}}{\pgfqpoint{5.206190in}{1.924578in}}%
\pgfpathcurveto{\pgfqpoint{5.206190in}{1.921388in}}{\pgfqpoint{5.207457in}{1.918329in}}{\pgfqpoint{5.209713in}{1.916073in}}%
\pgfpathcurveto{\pgfqpoint{5.211968in}{1.913817in}}{\pgfqpoint{5.215028in}{1.912550in}}{\pgfqpoint{5.218218in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{5.218218in}{1.912550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079395in}{1.770194in}}%
\pgfpathcurveto{\pgfqpoint{5.082585in}{1.770194in}}{\pgfqpoint{5.085644in}{1.771462in}}{\pgfqpoint{5.087900in}{1.773717in}}%
\pgfpathcurveto{\pgfqpoint{5.090156in}{1.775973in}}{\pgfqpoint{5.091423in}{1.779033in}}{\pgfqpoint{5.091423in}{1.782223in}}%
\pgfpathcurveto{\pgfqpoint{5.091423in}{1.785412in}}{\pgfqpoint{5.090156in}{1.788472in}}{\pgfqpoint{5.087900in}{1.790728in}}%
\pgfpathcurveto{\pgfqpoint{5.085644in}{1.792983in}}{\pgfqpoint{5.082585in}{1.794251in}}{\pgfqpoint{5.079395in}{1.794251in}}%
\pgfpathcurveto{\pgfqpoint{5.076205in}{1.794251in}}{\pgfqpoint{5.073145in}{1.792983in}}{\pgfqpoint{5.070890in}{1.790728in}}%
\pgfpathcurveto{\pgfqpoint{5.068634in}{1.788472in}}{\pgfqpoint{5.067367in}{1.785412in}}{\pgfqpoint{5.067367in}{1.782223in}}%
\pgfpathcurveto{\pgfqpoint{5.067367in}{1.779033in}}{\pgfqpoint{5.068634in}{1.775973in}}{\pgfqpoint{5.070890in}{1.773717in}}%
\pgfpathcurveto{\pgfqpoint{5.073145in}{1.771462in}}{\pgfqpoint{5.076205in}{1.770194in}}{\pgfqpoint{5.079395in}{1.770194in}}%
\pgfpathlineto{\pgfqpoint{5.079395in}{1.770194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444160in}{2.038489in}}%
\pgfpathcurveto{\pgfqpoint{5.447350in}{2.038489in}}{\pgfqpoint{5.450410in}{2.039756in}}{\pgfqpoint{5.452665in}{2.042012in}}%
\pgfpathcurveto{\pgfqpoint{5.454921in}{2.044268in}}{\pgfqpoint{5.456188in}{2.047327in}}{\pgfqpoint{5.456188in}{2.050517in}}%
\pgfpathcurveto{\pgfqpoint{5.456188in}{2.053707in}}{\pgfqpoint{5.454921in}{2.056767in}}{\pgfqpoint{5.452665in}{2.059022in}}%
\pgfpathcurveto{\pgfqpoint{5.450410in}{2.061278in}}{\pgfqpoint{5.447350in}{2.062545in}}{\pgfqpoint{5.444160in}{2.062545in}}%
\pgfpathcurveto{\pgfqpoint{5.440970in}{2.062545in}}{\pgfqpoint{5.437910in}{2.061278in}}{\pgfqpoint{5.435655in}{2.059022in}}%
\pgfpathcurveto{\pgfqpoint{5.433399in}{2.056767in}}{\pgfqpoint{5.432132in}{2.053707in}}{\pgfqpoint{5.432132in}{2.050517in}}%
\pgfpathcurveto{\pgfqpoint{5.432132in}{2.047327in}}{\pgfqpoint{5.433399in}{2.044268in}}{\pgfqpoint{5.435655in}{2.042012in}}%
\pgfpathcurveto{\pgfqpoint{5.437910in}{2.039756in}}{\pgfqpoint{5.440970in}{2.038489in}}{\pgfqpoint{5.444160in}{2.038489in}}%
\pgfpathlineto{\pgfqpoint{5.444160in}{2.038489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161145in}{1.849326in}}%
\pgfpathcurveto{\pgfqpoint{5.164335in}{1.849326in}}{\pgfqpoint{5.167395in}{1.850593in}}{\pgfqpoint{5.169650in}{1.852849in}}%
\pgfpathcurveto{\pgfqpoint{5.171906in}{1.855104in}}{\pgfqpoint{5.173173in}{1.858164in}}{\pgfqpoint{5.173173in}{1.861354in}}%
\pgfpathcurveto{\pgfqpoint{5.173173in}{1.864544in}}{\pgfqpoint{5.171906in}{1.867603in}}{\pgfqpoint{5.169650in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{5.167395in}{1.872115in}}{\pgfqpoint{5.164335in}{1.873382in}}{\pgfqpoint{5.161145in}{1.873382in}}%
\pgfpathcurveto{\pgfqpoint{5.157955in}{1.873382in}}{\pgfqpoint{5.154896in}{1.872115in}}{\pgfqpoint{5.152640in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{5.150384in}{1.867603in}}{\pgfqpoint{5.149117in}{1.864544in}}{\pgfqpoint{5.149117in}{1.861354in}}%
\pgfpathcurveto{\pgfqpoint{5.149117in}{1.858164in}}{\pgfqpoint{5.150384in}{1.855104in}}{\pgfqpoint{5.152640in}{1.852849in}}%
\pgfpathcurveto{\pgfqpoint{5.154896in}{1.850593in}}{\pgfqpoint{5.157955in}{1.849326in}}{\pgfqpoint{5.161145in}{1.849326in}}%
\pgfpathlineto{\pgfqpoint{5.161145in}{1.849326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343454in}{2.068844in}}%
\pgfpathcurveto{\pgfqpoint{5.346644in}{2.068844in}}{\pgfqpoint{5.349704in}{2.070112in}}{\pgfqpoint{5.351959in}{2.072367in}}%
\pgfpathcurveto{\pgfqpoint{5.354215in}{2.074623in}}{\pgfqpoint{5.355482in}{2.077682in}}{\pgfqpoint{5.355482in}{2.080872in}}%
\pgfpathcurveto{\pgfqpoint{5.355482in}{2.084062in}}{\pgfqpoint{5.354215in}{2.087122in}}{\pgfqpoint{5.351959in}{2.089378in}}%
\pgfpathcurveto{\pgfqpoint{5.349704in}{2.091633in}}{\pgfqpoint{5.346644in}{2.092900in}}{\pgfqpoint{5.343454in}{2.092900in}}%
\pgfpathcurveto{\pgfqpoint{5.340264in}{2.092900in}}{\pgfqpoint{5.337205in}{2.091633in}}{\pgfqpoint{5.334949in}{2.089378in}}%
\pgfpathcurveto{\pgfqpoint{5.332693in}{2.087122in}}{\pgfqpoint{5.331426in}{2.084062in}}{\pgfqpoint{5.331426in}{2.080872in}}%
\pgfpathcurveto{\pgfqpoint{5.331426in}{2.077682in}}{\pgfqpoint{5.332693in}{2.074623in}}{\pgfqpoint{5.334949in}{2.072367in}}%
\pgfpathcurveto{\pgfqpoint{5.337205in}{2.070112in}}{\pgfqpoint{5.340264in}{2.068844in}}{\pgfqpoint{5.343454in}{2.068844in}}%
\pgfpathlineto{\pgfqpoint{5.343454in}{2.068844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313638in}{1.953103in}}%
\pgfpathcurveto{\pgfqpoint{5.316828in}{1.953103in}}{\pgfqpoint{5.319888in}{1.954370in}}{\pgfqpoint{5.322143in}{1.956626in}}%
\pgfpathcurveto{\pgfqpoint{5.324399in}{1.958881in}}{\pgfqpoint{5.325666in}{1.961941in}}{\pgfqpoint{5.325666in}{1.965131in}}%
\pgfpathcurveto{\pgfqpoint{5.325666in}{1.968321in}}{\pgfqpoint{5.324399in}{1.971381in}}{\pgfqpoint{5.322143in}{1.973636in}}%
\pgfpathcurveto{\pgfqpoint{5.319888in}{1.975892in}}{\pgfqpoint{5.316828in}{1.977159in}}{\pgfqpoint{5.313638in}{1.977159in}}%
\pgfpathcurveto{\pgfqpoint{5.310448in}{1.977159in}}{\pgfqpoint{5.307388in}{1.975892in}}{\pgfqpoint{5.305133in}{1.973636in}}%
\pgfpathcurveto{\pgfqpoint{5.302877in}{1.971381in}}{\pgfqpoint{5.301610in}{1.968321in}}{\pgfqpoint{5.301610in}{1.965131in}}%
\pgfpathcurveto{\pgfqpoint{5.301610in}{1.961941in}}{\pgfqpoint{5.302877in}{1.958881in}}{\pgfqpoint{5.305133in}{1.956626in}}%
\pgfpathcurveto{\pgfqpoint{5.307388in}{1.954370in}}{\pgfqpoint{5.310448in}{1.953103in}}{\pgfqpoint{5.313638in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{5.313638in}{1.953103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276551in}{1.914665in}}%
\pgfpathcurveto{\pgfqpoint{5.279741in}{1.914665in}}{\pgfqpoint{5.282801in}{1.915933in}}{\pgfqpoint{5.285056in}{1.918188in}}%
\pgfpathcurveto{\pgfqpoint{5.287312in}{1.920444in}}{\pgfqpoint{5.288579in}{1.923504in}}{\pgfqpoint{5.288579in}{1.926694in}}%
\pgfpathcurveto{\pgfqpoint{5.288579in}{1.929883in}}{\pgfqpoint{5.287312in}{1.932943in}}{\pgfqpoint{5.285056in}{1.935199in}}%
\pgfpathcurveto{\pgfqpoint{5.282801in}{1.937454in}}{\pgfqpoint{5.279741in}{1.938722in}}{\pgfqpoint{5.276551in}{1.938722in}}%
\pgfpathcurveto{\pgfqpoint{5.273361in}{1.938722in}}{\pgfqpoint{5.270302in}{1.937454in}}{\pgfqpoint{5.268046in}{1.935199in}}%
\pgfpathcurveto{\pgfqpoint{5.265790in}{1.932943in}}{\pgfqpoint{5.264523in}{1.929883in}}{\pgfqpoint{5.264523in}{1.926694in}}%
\pgfpathcurveto{\pgfqpoint{5.264523in}{1.923504in}}{\pgfqpoint{5.265790in}{1.920444in}}{\pgfqpoint{5.268046in}{1.918188in}}%
\pgfpathcurveto{\pgfqpoint{5.270302in}{1.915933in}}{\pgfqpoint{5.273361in}{1.914665in}}{\pgfqpoint{5.276551in}{1.914665in}}%
\pgfpathlineto{\pgfqpoint{5.276551in}{1.914665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199290in}{1.860215in}}%
\pgfpathcurveto{\pgfqpoint{5.202480in}{1.860215in}}{\pgfqpoint{5.205539in}{1.861482in}}{\pgfqpoint{5.207795in}{1.863738in}}%
\pgfpathcurveto{\pgfqpoint{5.210051in}{1.865993in}}{\pgfqpoint{5.211318in}{1.869053in}}{\pgfqpoint{5.211318in}{1.872243in}}%
\pgfpathcurveto{\pgfqpoint{5.211318in}{1.875433in}}{\pgfqpoint{5.210051in}{1.878492in}}{\pgfqpoint{5.207795in}{1.880748in}}%
\pgfpathcurveto{\pgfqpoint{5.205539in}{1.883004in}}{\pgfqpoint{5.202480in}{1.884271in}}{\pgfqpoint{5.199290in}{1.884271in}}%
\pgfpathcurveto{\pgfqpoint{5.196100in}{1.884271in}}{\pgfqpoint{5.193040in}{1.883004in}}{\pgfqpoint{5.190785in}{1.880748in}}%
\pgfpathcurveto{\pgfqpoint{5.188529in}{1.878492in}}{\pgfqpoint{5.187262in}{1.875433in}}{\pgfqpoint{5.187262in}{1.872243in}}%
\pgfpathcurveto{\pgfqpoint{5.187262in}{1.869053in}}{\pgfqpoint{5.188529in}{1.865993in}}{\pgfqpoint{5.190785in}{1.863738in}}%
\pgfpathcurveto{\pgfqpoint{5.193040in}{1.861482in}}{\pgfqpoint{5.196100in}{1.860215in}}{\pgfqpoint{5.199290in}{1.860215in}}%
\pgfpathlineto{\pgfqpoint{5.199290in}{1.860215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114346in}{1.794143in}}%
\pgfpathcurveto{\pgfqpoint{5.117536in}{1.794143in}}{\pgfqpoint{5.120595in}{1.795410in}}{\pgfqpoint{5.122851in}{1.797666in}}%
\pgfpathcurveto{\pgfqpoint{5.125107in}{1.799922in}}{\pgfqpoint{5.126374in}{1.802981in}}{\pgfqpoint{5.126374in}{1.806171in}}%
\pgfpathcurveto{\pgfqpoint{5.126374in}{1.809361in}}{\pgfqpoint{5.125107in}{1.812421in}}{\pgfqpoint{5.122851in}{1.814676in}}%
\pgfpathcurveto{\pgfqpoint{5.120595in}{1.816932in}}{\pgfqpoint{5.117536in}{1.818199in}}{\pgfqpoint{5.114346in}{1.818199in}}%
\pgfpathcurveto{\pgfqpoint{5.111156in}{1.818199in}}{\pgfqpoint{5.108096in}{1.816932in}}{\pgfqpoint{5.105841in}{1.814676in}}%
\pgfpathcurveto{\pgfqpoint{5.103585in}{1.812421in}}{\pgfqpoint{5.102318in}{1.809361in}}{\pgfqpoint{5.102318in}{1.806171in}}%
\pgfpathcurveto{\pgfqpoint{5.102318in}{1.802981in}}{\pgfqpoint{5.103585in}{1.799922in}}{\pgfqpoint{5.105841in}{1.797666in}}%
\pgfpathcurveto{\pgfqpoint{5.108096in}{1.795410in}}{\pgfqpoint{5.111156in}{1.794143in}}{\pgfqpoint{5.114346in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{5.114346in}{1.794143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912473in}{1.595691in}}%
\pgfpathcurveto{\pgfqpoint{4.915663in}{1.595691in}}{\pgfqpoint{4.918723in}{1.596959in}}{\pgfqpoint{4.920978in}{1.599214in}}%
\pgfpathcurveto{\pgfqpoint{4.923234in}{1.601470in}}{\pgfqpoint{4.924501in}{1.604529in}}{\pgfqpoint{4.924501in}{1.607719in}}%
\pgfpathcurveto{\pgfqpoint{4.924501in}{1.610909in}}{\pgfqpoint{4.923234in}{1.613969in}}{\pgfqpoint{4.920978in}{1.616225in}}%
\pgfpathcurveto{\pgfqpoint{4.918723in}{1.618480in}}{\pgfqpoint{4.915663in}{1.619747in}}{\pgfqpoint{4.912473in}{1.619747in}}%
\pgfpathcurveto{\pgfqpoint{4.909283in}{1.619747in}}{\pgfqpoint{4.906223in}{1.618480in}}{\pgfqpoint{4.903968in}{1.616225in}}%
\pgfpathcurveto{\pgfqpoint{4.901712in}{1.613969in}}{\pgfqpoint{4.900445in}{1.610909in}}{\pgfqpoint{4.900445in}{1.607719in}}%
\pgfpathcurveto{\pgfqpoint{4.900445in}{1.604529in}}{\pgfqpoint{4.901712in}{1.601470in}}{\pgfqpoint{4.903968in}{1.599214in}}%
\pgfpathcurveto{\pgfqpoint{4.906223in}{1.596959in}}{\pgfqpoint{4.909283in}{1.595691in}}{\pgfqpoint{4.912473in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{4.912473in}{1.595691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963200in}{1.507087in}}%
\pgfpathcurveto{\pgfqpoint{4.966390in}{1.507087in}}{\pgfqpoint{4.969449in}{1.508354in}}{\pgfqpoint{4.971705in}{1.510610in}}%
\pgfpathcurveto{\pgfqpoint{4.973961in}{1.512866in}}{\pgfqpoint{4.975228in}{1.515925in}}{\pgfqpoint{4.975228in}{1.519115in}}%
\pgfpathcurveto{\pgfqpoint{4.975228in}{1.522305in}}{\pgfqpoint{4.973961in}{1.525365in}}{\pgfqpoint{4.971705in}{1.527620in}}%
\pgfpathcurveto{\pgfqpoint{4.969449in}{1.529876in}}{\pgfqpoint{4.966390in}{1.531143in}}{\pgfqpoint{4.963200in}{1.531143in}}%
\pgfpathcurveto{\pgfqpoint{4.960010in}{1.531143in}}{\pgfqpoint{4.956950in}{1.529876in}}{\pgfqpoint{4.954695in}{1.527620in}}%
\pgfpathcurveto{\pgfqpoint{4.952439in}{1.525365in}}{\pgfqpoint{4.951172in}{1.522305in}}{\pgfqpoint{4.951172in}{1.519115in}}%
\pgfpathcurveto{\pgfqpoint{4.951172in}{1.515925in}}{\pgfqpoint{4.952439in}{1.512866in}}{\pgfqpoint{4.954695in}{1.510610in}}%
\pgfpathcurveto{\pgfqpoint{4.956950in}{1.508354in}}{\pgfqpoint{4.960010in}{1.507087in}}{\pgfqpoint{4.963200in}{1.507087in}}%
\pgfpathlineto{\pgfqpoint{4.963200in}{1.507087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379350in}{2.037409in}}%
\pgfpathcurveto{\pgfqpoint{5.382540in}{2.037409in}}{\pgfqpoint{5.385600in}{2.038677in}}{\pgfqpoint{5.387855in}{2.040932in}}%
\pgfpathcurveto{\pgfqpoint{5.390111in}{2.043188in}}{\pgfqpoint{5.391378in}{2.046247in}}{\pgfqpoint{5.391378in}{2.049437in}}%
\pgfpathcurveto{\pgfqpoint{5.391378in}{2.052627in}}{\pgfqpoint{5.390111in}{2.055687in}}{\pgfqpoint{5.387855in}{2.057942in}}%
\pgfpathcurveto{\pgfqpoint{5.385600in}{2.060198in}}{\pgfqpoint{5.382540in}{2.061465in}}{\pgfqpoint{5.379350in}{2.061465in}}%
\pgfpathcurveto{\pgfqpoint{5.376160in}{2.061465in}}{\pgfqpoint{5.373100in}{2.060198in}}{\pgfqpoint{5.370845in}{2.057942in}}%
\pgfpathcurveto{\pgfqpoint{5.368589in}{2.055687in}}{\pgfqpoint{5.367322in}{2.052627in}}{\pgfqpoint{5.367322in}{2.049437in}}%
\pgfpathcurveto{\pgfqpoint{5.367322in}{2.046247in}}{\pgfqpoint{5.368589in}{2.043188in}}{\pgfqpoint{5.370845in}{2.040932in}}%
\pgfpathcurveto{\pgfqpoint{5.373100in}{2.038677in}}{\pgfqpoint{5.376160in}{2.037409in}}{\pgfqpoint{5.379350in}{2.037409in}}%
\pgfpathlineto{\pgfqpoint{5.379350in}{2.037409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376587in}{2.111592in}}%
\pgfpathcurveto{\pgfqpoint{5.379777in}{2.111592in}}{\pgfqpoint{5.382836in}{2.112859in}}{\pgfqpoint{5.385092in}{2.115115in}}%
\pgfpathcurveto{\pgfqpoint{5.387348in}{2.117370in}}{\pgfqpoint{5.388615in}{2.120430in}}{\pgfqpoint{5.388615in}{2.123620in}}%
\pgfpathcurveto{\pgfqpoint{5.388615in}{2.126810in}}{\pgfqpoint{5.387348in}{2.129869in}}{\pgfqpoint{5.385092in}{2.132125in}}%
\pgfpathcurveto{\pgfqpoint{5.382836in}{2.134381in}}{\pgfqpoint{5.379777in}{2.135648in}}{\pgfqpoint{5.376587in}{2.135648in}}%
\pgfpathcurveto{\pgfqpoint{5.373397in}{2.135648in}}{\pgfqpoint{5.370337in}{2.134381in}}{\pgfqpoint{5.368082in}{2.132125in}}%
\pgfpathcurveto{\pgfqpoint{5.365826in}{2.129869in}}{\pgfqpoint{5.364559in}{2.126810in}}{\pgfqpoint{5.364559in}{2.123620in}}%
\pgfpathcurveto{\pgfqpoint{5.364559in}{2.120430in}}{\pgfqpoint{5.365826in}{2.117370in}}{\pgfqpoint{5.368082in}{2.115115in}}%
\pgfpathcurveto{\pgfqpoint{5.370337in}{2.112859in}}{\pgfqpoint{5.373397in}{2.111592in}}{\pgfqpoint{5.376587in}{2.111592in}}%
\pgfpathlineto{\pgfqpoint{5.376587in}{2.111592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099933in}{1.867068in}}%
\pgfpathcurveto{\pgfqpoint{5.103123in}{1.867068in}}{\pgfqpoint{5.106182in}{1.868336in}}{\pgfqpoint{5.108438in}{1.870591in}}%
\pgfpathcurveto{\pgfqpoint{5.110694in}{1.872847in}}{\pgfqpoint{5.111961in}{1.875907in}}{\pgfqpoint{5.111961in}{1.879096in}}%
\pgfpathcurveto{\pgfqpoint{5.111961in}{1.882286in}}{\pgfqpoint{5.110694in}{1.885346in}}{\pgfqpoint{5.108438in}{1.887602in}}%
\pgfpathcurveto{\pgfqpoint{5.106182in}{1.889857in}}{\pgfqpoint{5.103123in}{1.891125in}}{\pgfqpoint{5.099933in}{1.891125in}}%
\pgfpathcurveto{\pgfqpoint{5.096743in}{1.891125in}}{\pgfqpoint{5.093683in}{1.889857in}}{\pgfqpoint{5.091428in}{1.887602in}}%
\pgfpathcurveto{\pgfqpoint{5.089172in}{1.885346in}}{\pgfqpoint{5.087905in}{1.882286in}}{\pgfqpoint{5.087905in}{1.879096in}}%
\pgfpathcurveto{\pgfqpoint{5.087905in}{1.875907in}}{\pgfqpoint{5.089172in}{1.872847in}}{\pgfqpoint{5.091428in}{1.870591in}}%
\pgfpathcurveto{\pgfqpoint{5.093683in}{1.868336in}}{\pgfqpoint{5.096743in}{1.867068in}}{\pgfqpoint{5.099933in}{1.867068in}}%
\pgfpathlineto{\pgfqpoint{5.099933in}{1.867068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107955in}{1.821030in}}%
\pgfpathcurveto{\pgfqpoint{5.111145in}{1.821030in}}{\pgfqpoint{5.114205in}{1.822297in}}{\pgfqpoint{5.116460in}{1.824553in}}%
\pgfpathcurveto{\pgfqpoint{5.118716in}{1.826808in}}{\pgfqpoint{5.119983in}{1.829868in}}{\pgfqpoint{5.119983in}{1.833058in}}%
\pgfpathcurveto{\pgfqpoint{5.119983in}{1.836248in}}{\pgfqpoint{5.118716in}{1.839307in}}{\pgfqpoint{5.116460in}{1.841563in}}%
\pgfpathcurveto{\pgfqpoint{5.114205in}{1.843819in}}{\pgfqpoint{5.111145in}{1.845086in}}{\pgfqpoint{5.107955in}{1.845086in}}%
\pgfpathcurveto{\pgfqpoint{5.104765in}{1.845086in}}{\pgfqpoint{5.101706in}{1.843819in}}{\pgfqpoint{5.099450in}{1.841563in}}%
\pgfpathcurveto{\pgfqpoint{5.097194in}{1.839307in}}{\pgfqpoint{5.095927in}{1.836248in}}{\pgfqpoint{5.095927in}{1.833058in}}%
\pgfpathcurveto{\pgfqpoint{5.095927in}{1.829868in}}{\pgfqpoint{5.097194in}{1.826808in}}{\pgfqpoint{5.099450in}{1.824553in}}%
\pgfpathcurveto{\pgfqpoint{5.101706in}{1.822297in}}{\pgfqpoint{5.104765in}{1.821030in}}{\pgfqpoint{5.107955in}{1.821030in}}%
\pgfpathlineto{\pgfqpoint{5.107955in}{1.821030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330885in}{1.981968in}}%
\pgfpathcurveto{\pgfqpoint{5.334075in}{1.981968in}}{\pgfqpoint{5.337135in}{1.983236in}}{\pgfqpoint{5.339390in}{1.985491in}}%
\pgfpathcurveto{\pgfqpoint{5.341646in}{1.987747in}}{\pgfqpoint{5.342913in}{1.990806in}}{\pgfqpoint{5.342913in}{1.993996in}}%
\pgfpathcurveto{\pgfqpoint{5.342913in}{1.997186in}}{\pgfqpoint{5.341646in}{2.000246in}}{\pgfqpoint{5.339390in}{2.002501in}}%
\pgfpathcurveto{\pgfqpoint{5.337135in}{2.004757in}}{\pgfqpoint{5.334075in}{2.006024in}}{\pgfqpoint{5.330885in}{2.006024in}}%
\pgfpathcurveto{\pgfqpoint{5.327695in}{2.006024in}}{\pgfqpoint{5.324636in}{2.004757in}}{\pgfqpoint{5.322380in}{2.002501in}}%
\pgfpathcurveto{\pgfqpoint{5.320124in}{2.000246in}}{\pgfqpoint{5.318857in}{1.997186in}}{\pgfqpoint{5.318857in}{1.993996in}}%
\pgfpathcurveto{\pgfqpoint{5.318857in}{1.990806in}}{\pgfqpoint{5.320124in}{1.987747in}}{\pgfqpoint{5.322380in}{1.985491in}}%
\pgfpathcurveto{\pgfqpoint{5.324636in}{1.983236in}}{\pgfqpoint{5.327695in}{1.981968in}}{\pgfqpoint{5.330885in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{5.330885in}{1.981968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102020in}{1.850793in}}%
\pgfpathcurveto{\pgfqpoint{5.105210in}{1.850793in}}{\pgfqpoint{5.108270in}{1.852061in}}{\pgfqpoint{5.110525in}{1.854316in}}%
\pgfpathcurveto{\pgfqpoint{5.112781in}{1.856572in}}{\pgfqpoint{5.114048in}{1.859632in}}{\pgfqpoint{5.114048in}{1.862822in}}%
\pgfpathcurveto{\pgfqpoint{5.114048in}{1.866011in}}{\pgfqpoint{5.112781in}{1.869071in}}{\pgfqpoint{5.110525in}{1.871327in}}%
\pgfpathcurveto{\pgfqpoint{5.108270in}{1.873582in}}{\pgfqpoint{5.105210in}{1.874850in}}{\pgfqpoint{5.102020in}{1.874850in}}%
\pgfpathcurveto{\pgfqpoint{5.098830in}{1.874850in}}{\pgfqpoint{5.095771in}{1.873582in}}{\pgfqpoint{5.093515in}{1.871327in}}%
\pgfpathcurveto{\pgfqpoint{5.091259in}{1.869071in}}{\pgfqpoint{5.089992in}{1.866011in}}{\pgfqpoint{5.089992in}{1.862822in}}%
\pgfpathcurveto{\pgfqpoint{5.089992in}{1.859632in}}{\pgfqpoint{5.091259in}{1.856572in}}{\pgfqpoint{5.093515in}{1.854316in}}%
\pgfpathcurveto{\pgfqpoint{5.095771in}{1.852061in}}{\pgfqpoint{5.098830in}{1.850793in}}{\pgfqpoint{5.102020in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{5.102020in}{1.850793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100002in}{1.857933in}}%
\pgfpathcurveto{\pgfqpoint{5.103192in}{1.857933in}}{\pgfqpoint{5.106252in}{1.859200in}}{\pgfqpoint{5.108507in}{1.861455in}}%
\pgfpathcurveto{\pgfqpoint{5.110763in}{1.863711in}}{\pgfqpoint{5.112030in}{1.866771in}}{\pgfqpoint{5.112030in}{1.869961in}}%
\pgfpathcurveto{\pgfqpoint{5.112030in}{1.873151in}}{\pgfqpoint{5.110763in}{1.876210in}}{\pgfqpoint{5.108507in}{1.878466in}}%
\pgfpathcurveto{\pgfqpoint{5.106252in}{1.880721in}}{\pgfqpoint{5.103192in}{1.881989in}}{\pgfqpoint{5.100002in}{1.881989in}}%
\pgfpathcurveto{\pgfqpoint{5.096812in}{1.881989in}}{\pgfqpoint{5.093753in}{1.880721in}}{\pgfqpoint{5.091497in}{1.878466in}}%
\pgfpathcurveto{\pgfqpoint{5.089242in}{1.876210in}}{\pgfqpoint{5.087974in}{1.873151in}}{\pgfqpoint{5.087974in}{1.869961in}}%
\pgfpathcurveto{\pgfqpoint{5.087974in}{1.866771in}}{\pgfqpoint{5.089242in}{1.863711in}}{\pgfqpoint{5.091497in}{1.861455in}}%
\pgfpathcurveto{\pgfqpoint{5.093753in}{1.859200in}}{\pgfqpoint{5.096812in}{1.857933in}}{\pgfqpoint{5.100002in}{1.857933in}}%
\pgfpathlineto{\pgfqpoint{5.100002in}{1.857933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282811in}{1.899854in}}%
\pgfpathcurveto{\pgfqpoint{5.286000in}{1.899854in}}{\pgfqpoint{5.289060in}{1.901122in}}{\pgfqpoint{5.291316in}{1.903377in}}%
\pgfpathcurveto{\pgfqpoint{5.293571in}{1.905633in}}{\pgfqpoint{5.294839in}{1.908693in}}{\pgfqpoint{5.294839in}{1.911883in}}%
\pgfpathcurveto{\pgfqpoint{5.294839in}{1.915072in}}{\pgfqpoint{5.293571in}{1.918132in}}{\pgfqpoint{5.291316in}{1.920388in}}%
\pgfpathcurveto{\pgfqpoint{5.289060in}{1.922643in}}{\pgfqpoint{5.286000in}{1.923911in}}{\pgfqpoint{5.282811in}{1.923911in}}%
\pgfpathcurveto{\pgfqpoint{5.279621in}{1.923911in}}{\pgfqpoint{5.276561in}{1.922643in}}{\pgfqpoint{5.274305in}{1.920388in}}%
\pgfpathcurveto{\pgfqpoint{5.272050in}{1.918132in}}{\pgfqpoint{5.270782in}{1.915072in}}{\pgfqpoint{5.270782in}{1.911883in}}%
\pgfpathcurveto{\pgfqpoint{5.270782in}{1.908693in}}{\pgfqpoint{5.272050in}{1.905633in}}{\pgfqpoint{5.274305in}{1.903377in}}%
\pgfpathcurveto{\pgfqpoint{5.276561in}{1.901122in}}{\pgfqpoint{5.279621in}{1.899854in}}{\pgfqpoint{5.282811in}{1.899854in}}%
\pgfpathlineto{\pgfqpoint{5.282811in}{1.899854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144344in}{1.809599in}}%
\pgfpathcurveto{\pgfqpoint{5.147534in}{1.809599in}}{\pgfqpoint{5.150594in}{1.810867in}}{\pgfqpoint{5.152849in}{1.813122in}}%
\pgfpathcurveto{\pgfqpoint{5.155105in}{1.815378in}}{\pgfqpoint{5.156372in}{1.818437in}}{\pgfqpoint{5.156372in}{1.821627in}}%
\pgfpathcurveto{\pgfqpoint{5.156372in}{1.824817in}}{\pgfqpoint{5.155105in}{1.827877in}}{\pgfqpoint{5.152849in}{1.830133in}}%
\pgfpathcurveto{\pgfqpoint{5.150594in}{1.832388in}}{\pgfqpoint{5.147534in}{1.833655in}}{\pgfqpoint{5.144344in}{1.833655in}}%
\pgfpathcurveto{\pgfqpoint{5.141154in}{1.833655in}}{\pgfqpoint{5.138095in}{1.832388in}}{\pgfqpoint{5.135839in}{1.830133in}}%
\pgfpathcurveto{\pgfqpoint{5.133584in}{1.827877in}}{\pgfqpoint{5.132316in}{1.824817in}}{\pgfqpoint{5.132316in}{1.821627in}}%
\pgfpathcurveto{\pgfqpoint{5.132316in}{1.818437in}}{\pgfqpoint{5.133584in}{1.815378in}}{\pgfqpoint{5.135839in}{1.813122in}}%
\pgfpathcurveto{\pgfqpoint{5.138095in}{1.810867in}}{\pgfqpoint{5.141154in}{1.809599in}}{\pgfqpoint{5.144344in}{1.809599in}}%
\pgfpathlineto{\pgfqpoint{5.144344in}{1.809599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213561in}{1.936300in}}%
\pgfpathcurveto{\pgfqpoint{5.216751in}{1.936300in}}{\pgfqpoint{5.219811in}{1.937567in}}{\pgfqpoint{5.222067in}{1.939823in}}%
\pgfpathcurveto{\pgfqpoint{5.224322in}{1.942079in}}{\pgfqpoint{5.225589in}{1.945138in}}{\pgfqpoint{5.225589in}{1.948328in}}%
\pgfpathcurveto{\pgfqpoint{5.225589in}{1.951518in}}{\pgfqpoint{5.224322in}{1.954578in}}{\pgfqpoint{5.222067in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{5.219811in}{1.959089in}}{\pgfqpoint{5.216751in}{1.960356in}}{\pgfqpoint{5.213561in}{1.960356in}}%
\pgfpathcurveto{\pgfqpoint{5.210371in}{1.960356in}}{\pgfqpoint{5.207312in}{1.959089in}}{\pgfqpoint{5.205056in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{5.202801in}{1.954578in}}{\pgfqpoint{5.201533in}{1.951518in}}{\pgfqpoint{5.201533in}{1.948328in}}%
\pgfpathcurveto{\pgfqpoint{5.201533in}{1.945138in}}{\pgfqpoint{5.202801in}{1.942079in}}{\pgfqpoint{5.205056in}{1.939823in}}%
\pgfpathcurveto{\pgfqpoint{5.207312in}{1.937567in}}{\pgfqpoint{5.210371in}{1.936300in}}{\pgfqpoint{5.213561in}{1.936300in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{1.936300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330307in}{2.049590in}}%
\pgfpathcurveto{\pgfqpoint{5.333497in}{2.049590in}}{\pgfqpoint{5.336557in}{2.050857in}}{\pgfqpoint{5.338812in}{2.053113in}}%
\pgfpathcurveto{\pgfqpoint{5.341068in}{2.055368in}}{\pgfqpoint{5.342335in}{2.058428in}}{\pgfqpoint{5.342335in}{2.061618in}}%
\pgfpathcurveto{\pgfqpoint{5.342335in}{2.064808in}}{\pgfqpoint{5.341068in}{2.067868in}}{\pgfqpoint{5.338812in}{2.070123in}}%
\pgfpathcurveto{\pgfqpoint{5.336557in}{2.072379in}}{\pgfqpoint{5.333497in}{2.073646in}}{\pgfqpoint{5.330307in}{2.073646in}}%
\pgfpathcurveto{\pgfqpoint{5.327117in}{2.073646in}}{\pgfqpoint{5.324058in}{2.072379in}}{\pgfqpoint{5.321802in}{2.070123in}}%
\pgfpathcurveto{\pgfqpoint{5.319546in}{2.067868in}}{\pgfqpoint{5.318279in}{2.064808in}}{\pgfqpoint{5.318279in}{2.061618in}}%
\pgfpathcurveto{\pgfqpoint{5.318279in}{2.058428in}}{\pgfqpoint{5.319546in}{2.055368in}}{\pgfqpoint{5.321802in}{2.053113in}}%
\pgfpathcurveto{\pgfqpoint{5.324058in}{2.050857in}}{\pgfqpoint{5.327117in}{2.049590in}}{\pgfqpoint{5.330307in}{2.049590in}}%
\pgfpathlineto{\pgfqpoint{5.330307in}{2.049590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247911in}{1.939883in}}%
\pgfpathcurveto{\pgfqpoint{5.251101in}{1.939883in}}{\pgfqpoint{5.254161in}{1.941151in}}{\pgfqpoint{5.256416in}{1.943406in}}%
\pgfpathcurveto{\pgfqpoint{5.258672in}{1.945662in}}{\pgfqpoint{5.259939in}{1.948722in}}{\pgfqpoint{5.259939in}{1.951911in}}%
\pgfpathcurveto{\pgfqpoint{5.259939in}{1.955101in}}{\pgfqpoint{5.258672in}{1.958161in}}{\pgfqpoint{5.256416in}{1.960417in}}%
\pgfpathcurveto{\pgfqpoint{5.254161in}{1.962672in}}{\pgfqpoint{5.251101in}{1.963940in}}{\pgfqpoint{5.247911in}{1.963940in}}%
\pgfpathcurveto{\pgfqpoint{5.244721in}{1.963940in}}{\pgfqpoint{5.241662in}{1.962672in}}{\pgfqpoint{5.239406in}{1.960417in}}%
\pgfpathcurveto{\pgfqpoint{5.237150in}{1.958161in}}{\pgfqpoint{5.235883in}{1.955101in}}{\pgfqpoint{5.235883in}{1.951911in}}%
\pgfpathcurveto{\pgfqpoint{5.235883in}{1.948722in}}{\pgfqpoint{5.237150in}{1.945662in}}{\pgfqpoint{5.239406in}{1.943406in}}%
\pgfpathcurveto{\pgfqpoint{5.241662in}{1.941151in}}{\pgfqpoint{5.244721in}{1.939883in}}{\pgfqpoint{5.247911in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{5.247911in}{1.939883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185376in}{1.808842in}}%
\pgfpathcurveto{\pgfqpoint{5.188566in}{1.808842in}}{\pgfqpoint{5.191625in}{1.810109in}}{\pgfqpoint{5.193881in}{1.812365in}}%
\pgfpathcurveto{\pgfqpoint{5.196137in}{1.814620in}}{\pgfqpoint{5.197404in}{1.817680in}}{\pgfqpoint{5.197404in}{1.820870in}}%
\pgfpathcurveto{\pgfqpoint{5.197404in}{1.824060in}}{\pgfqpoint{5.196137in}{1.827119in}}{\pgfqpoint{5.193881in}{1.829375in}}%
\pgfpathcurveto{\pgfqpoint{5.191625in}{1.831631in}}{\pgfqpoint{5.188566in}{1.832898in}}{\pgfqpoint{5.185376in}{1.832898in}}%
\pgfpathcurveto{\pgfqpoint{5.182186in}{1.832898in}}{\pgfqpoint{5.179126in}{1.831631in}}{\pgfqpoint{5.176871in}{1.829375in}}%
\pgfpathcurveto{\pgfqpoint{5.174615in}{1.827119in}}{\pgfqpoint{5.173348in}{1.824060in}}{\pgfqpoint{5.173348in}{1.820870in}}%
\pgfpathcurveto{\pgfqpoint{5.173348in}{1.817680in}}{\pgfqpoint{5.174615in}{1.814620in}}{\pgfqpoint{5.176871in}{1.812365in}}%
\pgfpathcurveto{\pgfqpoint{5.179126in}{1.810109in}}{\pgfqpoint{5.182186in}{1.808842in}}{\pgfqpoint{5.185376in}{1.808842in}}%
\pgfpathlineto{\pgfqpoint{5.185376in}{1.808842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147884in}{1.778875in}}%
\pgfpathcurveto{\pgfqpoint{5.151074in}{1.778875in}}{\pgfqpoint{5.154134in}{1.780142in}}{\pgfqpoint{5.156390in}{1.782398in}}%
\pgfpathcurveto{\pgfqpoint{5.158645in}{1.784653in}}{\pgfqpoint{5.159912in}{1.787713in}}{\pgfqpoint{5.159912in}{1.790903in}}%
\pgfpathcurveto{\pgfqpoint{5.159912in}{1.794093in}}{\pgfqpoint{5.158645in}{1.797152in}}{\pgfqpoint{5.156390in}{1.799408in}}%
\pgfpathcurveto{\pgfqpoint{5.154134in}{1.801664in}}{\pgfqpoint{5.151074in}{1.802931in}}{\pgfqpoint{5.147884in}{1.802931in}}%
\pgfpathcurveto{\pgfqpoint{5.144694in}{1.802931in}}{\pgfqpoint{5.141635in}{1.801664in}}{\pgfqpoint{5.139379in}{1.799408in}}%
\pgfpathcurveto{\pgfqpoint{5.137124in}{1.797152in}}{\pgfqpoint{5.135856in}{1.794093in}}{\pgfqpoint{5.135856in}{1.790903in}}%
\pgfpathcurveto{\pgfqpoint{5.135856in}{1.787713in}}{\pgfqpoint{5.137124in}{1.784653in}}{\pgfqpoint{5.139379in}{1.782398in}}%
\pgfpathcurveto{\pgfqpoint{5.141635in}{1.780142in}}{\pgfqpoint{5.144694in}{1.778875in}}{\pgfqpoint{5.147884in}{1.778875in}}%
\pgfpathlineto{\pgfqpoint{5.147884in}{1.778875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180832in}{1.849963in}}%
\pgfpathcurveto{\pgfqpoint{5.184022in}{1.849963in}}{\pgfqpoint{5.187081in}{1.851230in}}{\pgfqpoint{5.189337in}{1.853486in}}%
\pgfpathcurveto{\pgfqpoint{5.191592in}{1.855742in}}{\pgfqpoint{5.192860in}{1.858801in}}{\pgfqpoint{5.192860in}{1.861991in}}%
\pgfpathcurveto{\pgfqpoint{5.192860in}{1.865181in}}{\pgfqpoint{5.191592in}{1.868241in}}{\pgfqpoint{5.189337in}{1.870496in}}%
\pgfpathcurveto{\pgfqpoint{5.187081in}{1.872752in}}{\pgfqpoint{5.184022in}{1.874019in}}{\pgfqpoint{5.180832in}{1.874019in}}%
\pgfpathcurveto{\pgfqpoint{5.177642in}{1.874019in}}{\pgfqpoint{5.174582in}{1.872752in}}{\pgfqpoint{5.172326in}{1.870496in}}%
\pgfpathcurveto{\pgfqpoint{5.170071in}{1.868241in}}{\pgfqpoint{5.168804in}{1.865181in}}{\pgfqpoint{5.168804in}{1.861991in}}%
\pgfpathcurveto{\pgfqpoint{5.168804in}{1.858801in}}{\pgfqpoint{5.170071in}{1.855742in}}{\pgfqpoint{5.172326in}{1.853486in}}%
\pgfpathcurveto{\pgfqpoint{5.174582in}{1.851230in}}{\pgfqpoint{5.177642in}{1.849963in}}{\pgfqpoint{5.180832in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{5.180832in}{1.849963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252762in}{1.945002in}}%
\pgfpathcurveto{\pgfqpoint{5.255952in}{1.945002in}}{\pgfqpoint{5.259011in}{1.946269in}}{\pgfqpoint{5.261267in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.263522in}{1.950781in}}{\pgfqpoint{5.264790in}{1.953840in}}{\pgfqpoint{5.264790in}{1.957030in}}%
\pgfpathcurveto{\pgfqpoint{5.264790in}{1.960220in}}{\pgfqpoint{5.263522in}{1.963280in}}{\pgfqpoint{5.261267in}{1.965535in}}%
\pgfpathcurveto{\pgfqpoint{5.259011in}{1.967791in}}{\pgfqpoint{5.255952in}{1.969058in}}{\pgfqpoint{5.252762in}{1.969058in}}%
\pgfpathcurveto{\pgfqpoint{5.249572in}{1.969058in}}{\pgfqpoint{5.246512in}{1.967791in}}{\pgfqpoint{5.244257in}{1.965535in}}%
\pgfpathcurveto{\pgfqpoint{5.242001in}{1.963280in}}{\pgfqpoint{5.240734in}{1.960220in}}{\pgfqpoint{5.240734in}{1.957030in}}%
\pgfpathcurveto{\pgfqpoint{5.240734in}{1.953840in}}{\pgfqpoint{5.242001in}{1.950781in}}{\pgfqpoint{5.244257in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.246512in}{1.946269in}}{\pgfqpoint{5.249572in}{1.945002in}}{\pgfqpoint{5.252762in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{5.252762in}{1.945002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365155in}{2.046900in}}%
\pgfpathcurveto{\pgfqpoint{5.368345in}{2.046900in}}{\pgfqpoint{5.371404in}{2.048167in}}{\pgfqpoint{5.373660in}{2.050423in}}%
\pgfpathcurveto{\pgfqpoint{5.375915in}{2.052678in}}{\pgfqpoint{5.377183in}{2.055738in}}{\pgfqpoint{5.377183in}{2.058928in}}%
\pgfpathcurveto{\pgfqpoint{5.377183in}{2.062118in}}{\pgfqpoint{5.375915in}{2.065177in}}{\pgfqpoint{5.373660in}{2.067433in}}%
\pgfpathcurveto{\pgfqpoint{5.371404in}{2.069689in}}{\pgfqpoint{5.368345in}{2.070956in}}{\pgfqpoint{5.365155in}{2.070956in}}%
\pgfpathcurveto{\pgfqpoint{5.361965in}{2.070956in}}{\pgfqpoint{5.358905in}{2.069689in}}{\pgfqpoint{5.356650in}{2.067433in}}%
\pgfpathcurveto{\pgfqpoint{5.354394in}{2.065177in}}{\pgfqpoint{5.353127in}{2.062118in}}{\pgfqpoint{5.353127in}{2.058928in}}%
\pgfpathcurveto{\pgfqpoint{5.353127in}{2.055738in}}{\pgfqpoint{5.354394in}{2.052678in}}{\pgfqpoint{5.356650in}{2.050423in}}%
\pgfpathcurveto{\pgfqpoint{5.358905in}{2.048167in}}{\pgfqpoint{5.361965in}{2.046900in}}{\pgfqpoint{5.365155in}{2.046900in}}%
\pgfpathlineto{\pgfqpoint{5.365155in}{2.046900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352607in}{2.120902in}}%
\pgfpathcurveto{\pgfqpoint{5.355797in}{2.120902in}}{\pgfqpoint{5.358857in}{2.122169in}}{\pgfqpoint{5.361112in}{2.124425in}}%
\pgfpathcurveto{\pgfqpoint{5.363368in}{2.126680in}}{\pgfqpoint{5.364635in}{2.129740in}}{\pgfqpoint{5.364635in}{2.132930in}}%
\pgfpathcurveto{\pgfqpoint{5.364635in}{2.136120in}}{\pgfqpoint{5.363368in}{2.139180in}}{\pgfqpoint{5.361112in}{2.141435in}}%
\pgfpathcurveto{\pgfqpoint{5.358857in}{2.143691in}}{\pgfqpoint{5.355797in}{2.144958in}}{\pgfqpoint{5.352607in}{2.144958in}}%
\pgfpathcurveto{\pgfqpoint{5.349417in}{2.144958in}}{\pgfqpoint{5.346358in}{2.143691in}}{\pgfqpoint{5.344102in}{2.141435in}}%
\pgfpathcurveto{\pgfqpoint{5.341847in}{2.139180in}}{\pgfqpoint{5.340579in}{2.136120in}}{\pgfqpoint{5.340579in}{2.132930in}}%
\pgfpathcurveto{\pgfqpoint{5.340579in}{2.129740in}}{\pgfqpoint{5.341847in}{2.126680in}}{\pgfqpoint{5.344102in}{2.124425in}}%
\pgfpathcurveto{\pgfqpoint{5.346358in}{2.122169in}}{\pgfqpoint{5.349417in}{2.120902in}}{\pgfqpoint{5.352607in}{2.120902in}}%
\pgfpathlineto{\pgfqpoint{5.352607in}{2.120902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182015in}{1.966652in}}%
\pgfpathcurveto{\pgfqpoint{5.185205in}{1.966652in}}{\pgfqpoint{5.188265in}{1.967920in}}{\pgfqpoint{5.190521in}{1.970175in}}%
\pgfpathcurveto{\pgfqpoint{5.192776in}{1.972431in}}{\pgfqpoint{5.194044in}{1.975490in}}{\pgfqpoint{5.194044in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{5.194044in}{1.981870in}}{\pgfqpoint{5.192776in}{1.984930in}}{\pgfqpoint{5.190521in}{1.987186in}}%
\pgfpathcurveto{\pgfqpoint{5.188265in}{1.989441in}}{\pgfqpoint{5.185205in}{1.990708in}}{\pgfqpoint{5.182015in}{1.990708in}}%
\pgfpathcurveto{\pgfqpoint{5.178826in}{1.990708in}}{\pgfqpoint{5.175766in}{1.989441in}}{\pgfqpoint{5.173510in}{1.987186in}}%
\pgfpathcurveto{\pgfqpoint{5.171255in}{1.984930in}}{\pgfqpoint{5.169987in}{1.981870in}}{\pgfqpoint{5.169987in}{1.978680in}}%
\pgfpathcurveto{\pgfqpoint{5.169987in}{1.975490in}}{\pgfqpoint{5.171255in}{1.972431in}}{\pgfqpoint{5.173510in}{1.970175in}}%
\pgfpathcurveto{\pgfqpoint{5.175766in}{1.967920in}}{\pgfqpoint{5.178826in}{1.966652in}}{\pgfqpoint{5.182015in}{1.966652in}}%
\pgfpathlineto{\pgfqpoint{5.182015in}{1.966652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265570in}{2.002498in}}%
\pgfpathcurveto{\pgfqpoint{5.268760in}{2.002498in}}{\pgfqpoint{5.271820in}{2.003765in}}{\pgfqpoint{5.274075in}{2.006020in}}%
\pgfpathcurveto{\pgfqpoint{5.276331in}{2.008276in}}{\pgfqpoint{5.277598in}{2.011336in}}{\pgfqpoint{5.277598in}{2.014526in}}%
\pgfpathcurveto{\pgfqpoint{5.277598in}{2.017716in}}{\pgfqpoint{5.276331in}{2.020775in}}{\pgfqpoint{5.274075in}{2.023031in}}%
\pgfpathcurveto{\pgfqpoint{5.271820in}{2.025286in}}{\pgfqpoint{5.268760in}{2.026554in}}{\pgfqpoint{5.265570in}{2.026554in}}%
\pgfpathcurveto{\pgfqpoint{5.262380in}{2.026554in}}{\pgfqpoint{5.259321in}{2.025286in}}{\pgfqpoint{5.257065in}{2.023031in}}%
\pgfpathcurveto{\pgfqpoint{5.254809in}{2.020775in}}{\pgfqpoint{5.253542in}{2.017716in}}{\pgfqpoint{5.253542in}{2.014526in}}%
\pgfpathcurveto{\pgfqpoint{5.253542in}{2.011336in}}{\pgfqpoint{5.254809in}{2.008276in}}{\pgfqpoint{5.257065in}{2.006020in}}%
\pgfpathcurveto{\pgfqpoint{5.259321in}{2.003765in}}{\pgfqpoint{5.262380in}{2.002498in}}{\pgfqpoint{5.265570in}{2.002498in}}%
\pgfpathlineto{\pgfqpoint{5.265570in}{2.002498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313264in}{2.020379in}}%
\pgfpathcurveto{\pgfqpoint{5.316454in}{2.020379in}}{\pgfqpoint{5.319514in}{2.021646in}}{\pgfqpoint{5.321770in}{2.023902in}}%
\pgfpathcurveto{\pgfqpoint{5.324025in}{2.026157in}}{\pgfqpoint{5.325293in}{2.029217in}}{\pgfqpoint{5.325293in}{2.032407in}}%
\pgfpathcurveto{\pgfqpoint{5.325293in}{2.035597in}}{\pgfqpoint{5.324025in}{2.038656in}}{\pgfqpoint{5.321770in}{2.040912in}}%
\pgfpathcurveto{\pgfqpoint{5.319514in}{2.043168in}}{\pgfqpoint{5.316454in}{2.044435in}}{\pgfqpoint{5.313264in}{2.044435in}}%
\pgfpathcurveto{\pgfqpoint{5.310075in}{2.044435in}}{\pgfqpoint{5.307015in}{2.043168in}}{\pgfqpoint{5.304759in}{2.040912in}}%
\pgfpathcurveto{\pgfqpoint{5.302504in}{2.038656in}}{\pgfqpoint{5.301236in}{2.035597in}}{\pgfqpoint{5.301236in}{2.032407in}}%
\pgfpathcurveto{\pgfqpoint{5.301236in}{2.029217in}}{\pgfqpoint{5.302504in}{2.026157in}}{\pgfqpoint{5.304759in}{2.023902in}}%
\pgfpathcurveto{\pgfqpoint{5.307015in}{2.021646in}}{\pgfqpoint{5.310075in}{2.020379in}}{\pgfqpoint{5.313264in}{2.020379in}}%
\pgfpathlineto{\pgfqpoint{5.313264in}{2.020379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312527in}{1.971630in}}%
\pgfpathcurveto{\pgfqpoint{5.315717in}{1.971630in}}{\pgfqpoint{5.318777in}{1.972897in}}{\pgfqpoint{5.321033in}{1.975153in}}%
\pgfpathcurveto{\pgfqpoint{5.323288in}{1.977408in}}{\pgfqpoint{5.324555in}{1.980468in}}{\pgfqpoint{5.324555in}{1.983658in}}%
\pgfpathcurveto{\pgfqpoint{5.324555in}{1.986848in}}{\pgfqpoint{5.323288in}{1.989907in}}{\pgfqpoint{5.321033in}{1.992163in}}%
\pgfpathcurveto{\pgfqpoint{5.318777in}{1.994419in}}{\pgfqpoint{5.315717in}{1.995686in}}{\pgfqpoint{5.312527in}{1.995686in}}%
\pgfpathcurveto{\pgfqpoint{5.309337in}{1.995686in}}{\pgfqpoint{5.306278in}{1.994419in}}{\pgfqpoint{5.304022in}{1.992163in}}%
\pgfpathcurveto{\pgfqpoint{5.301767in}{1.989907in}}{\pgfqpoint{5.300499in}{1.986848in}}{\pgfqpoint{5.300499in}{1.983658in}}%
\pgfpathcurveto{\pgfqpoint{5.300499in}{1.980468in}}{\pgfqpoint{5.301767in}{1.977408in}}{\pgfqpoint{5.304022in}{1.975153in}}%
\pgfpathcurveto{\pgfqpoint{5.306278in}{1.972897in}}{\pgfqpoint{5.309337in}{1.971630in}}{\pgfqpoint{5.312527in}{1.971630in}}%
\pgfpathlineto{\pgfqpoint{5.312527in}{1.971630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339056in}{1.958695in}}%
\pgfpathcurveto{\pgfqpoint{5.342246in}{1.958695in}}{\pgfqpoint{5.345306in}{1.959962in}}{\pgfqpoint{5.347561in}{1.962218in}}%
\pgfpathcurveto{\pgfqpoint{5.349817in}{1.964474in}}{\pgfqpoint{5.351084in}{1.967533in}}{\pgfqpoint{5.351084in}{1.970723in}}%
\pgfpathcurveto{\pgfqpoint{5.351084in}{1.973913in}}{\pgfqpoint{5.349817in}{1.976973in}}{\pgfqpoint{5.347561in}{1.979228in}}%
\pgfpathcurveto{\pgfqpoint{5.345306in}{1.981484in}}{\pgfqpoint{5.342246in}{1.982751in}}{\pgfqpoint{5.339056in}{1.982751in}}%
\pgfpathcurveto{\pgfqpoint{5.335866in}{1.982751in}}{\pgfqpoint{5.332806in}{1.981484in}}{\pgfqpoint{5.330551in}{1.979228in}}%
\pgfpathcurveto{\pgfqpoint{5.328295in}{1.976973in}}{\pgfqpoint{5.327028in}{1.973913in}}{\pgfqpoint{5.327028in}{1.970723in}}%
\pgfpathcurveto{\pgfqpoint{5.327028in}{1.967533in}}{\pgfqpoint{5.328295in}{1.964474in}}{\pgfqpoint{5.330551in}{1.962218in}}%
\pgfpathcurveto{\pgfqpoint{5.332806in}{1.959962in}}{\pgfqpoint{5.335866in}{1.958695in}}{\pgfqpoint{5.339056in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{5.339056in}{1.958695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391622in}{2.062082in}}%
\pgfpathcurveto{\pgfqpoint{5.394812in}{2.062082in}}{\pgfqpoint{5.397872in}{2.063349in}}{\pgfqpoint{5.400128in}{2.065605in}}%
\pgfpathcurveto{\pgfqpoint{5.402383in}{2.067860in}}{\pgfqpoint{5.403651in}{2.070920in}}{\pgfqpoint{5.403651in}{2.074110in}}%
\pgfpathcurveto{\pgfqpoint{5.403651in}{2.077300in}}{\pgfqpoint{5.402383in}{2.080360in}}{\pgfqpoint{5.400128in}{2.082615in}}%
\pgfpathcurveto{\pgfqpoint{5.397872in}{2.084871in}}{\pgfqpoint{5.394812in}{2.086138in}}{\pgfqpoint{5.391622in}{2.086138in}}%
\pgfpathcurveto{\pgfqpoint{5.388433in}{2.086138in}}{\pgfqpoint{5.385373in}{2.084871in}}{\pgfqpoint{5.383117in}{2.082615in}}%
\pgfpathcurveto{\pgfqpoint{5.380862in}{2.080360in}}{\pgfqpoint{5.379594in}{2.077300in}}{\pgfqpoint{5.379594in}{2.074110in}}%
\pgfpathcurveto{\pgfqpoint{5.379594in}{2.070920in}}{\pgfqpoint{5.380862in}{2.067860in}}{\pgfqpoint{5.383117in}{2.065605in}}%
\pgfpathcurveto{\pgfqpoint{5.385373in}{2.063349in}}{\pgfqpoint{5.388433in}{2.062082in}}{\pgfqpoint{5.391622in}{2.062082in}}%
\pgfpathlineto{\pgfqpoint{5.391622in}{2.062082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888375in}{1.517516in}}%
\pgfpathcurveto{\pgfqpoint{4.891565in}{1.517516in}}{\pgfqpoint{4.894625in}{1.518783in}}{\pgfqpoint{4.896880in}{1.521039in}}%
\pgfpathcurveto{\pgfqpoint{4.899136in}{1.523294in}}{\pgfqpoint{4.900403in}{1.526354in}}{\pgfqpoint{4.900403in}{1.529544in}}%
\pgfpathcurveto{\pgfqpoint{4.900403in}{1.532734in}}{\pgfqpoint{4.899136in}{1.535793in}}{\pgfqpoint{4.896880in}{1.538049in}}%
\pgfpathcurveto{\pgfqpoint{4.894625in}{1.540305in}}{\pgfqpoint{4.891565in}{1.541572in}}{\pgfqpoint{4.888375in}{1.541572in}}%
\pgfpathcurveto{\pgfqpoint{4.885185in}{1.541572in}}{\pgfqpoint{4.882126in}{1.540305in}}{\pgfqpoint{4.879870in}{1.538049in}}%
\pgfpathcurveto{\pgfqpoint{4.877614in}{1.535793in}}{\pgfqpoint{4.876347in}{1.532734in}}{\pgfqpoint{4.876347in}{1.529544in}}%
\pgfpathcurveto{\pgfqpoint{4.876347in}{1.526354in}}{\pgfqpoint{4.877614in}{1.523294in}}{\pgfqpoint{4.879870in}{1.521039in}}%
\pgfpathcurveto{\pgfqpoint{4.882126in}{1.518783in}}{\pgfqpoint{4.885185in}{1.517516in}}{\pgfqpoint{4.888375in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{4.888375in}{1.517516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300829in}{2.017438in}}%
\pgfpathcurveto{\pgfqpoint{5.304019in}{2.017438in}}{\pgfqpoint{5.307079in}{2.018705in}}{\pgfqpoint{5.309334in}{2.020961in}}%
\pgfpathcurveto{\pgfqpoint{5.311590in}{2.023216in}}{\pgfqpoint{5.312857in}{2.026276in}}{\pgfqpoint{5.312857in}{2.029466in}}%
\pgfpathcurveto{\pgfqpoint{5.312857in}{2.032656in}}{\pgfqpoint{5.311590in}{2.035716in}}{\pgfqpoint{5.309334in}{2.037971in}}%
\pgfpathcurveto{\pgfqpoint{5.307079in}{2.040227in}}{\pgfqpoint{5.304019in}{2.041494in}}{\pgfqpoint{5.300829in}{2.041494in}}%
\pgfpathcurveto{\pgfqpoint{5.297639in}{2.041494in}}{\pgfqpoint{5.294580in}{2.040227in}}{\pgfqpoint{5.292324in}{2.037971in}}%
\pgfpathcurveto{\pgfqpoint{5.290069in}{2.035716in}}{\pgfqpoint{5.288801in}{2.032656in}}{\pgfqpoint{5.288801in}{2.029466in}}%
\pgfpathcurveto{\pgfqpoint{5.288801in}{2.026276in}}{\pgfqpoint{5.290069in}{2.023216in}}{\pgfqpoint{5.292324in}{2.020961in}}%
\pgfpathcurveto{\pgfqpoint{5.294580in}{2.018705in}}{\pgfqpoint{5.297639in}{2.017438in}}{\pgfqpoint{5.300829in}{2.017438in}}%
\pgfpathlineto{\pgfqpoint{5.300829in}{2.017438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534548in}{2.186710in}}%
\pgfpathcurveto{\pgfqpoint{5.537738in}{2.186710in}}{\pgfqpoint{5.540798in}{2.187977in}}{\pgfqpoint{5.543054in}{2.190233in}}%
\pgfpathcurveto{\pgfqpoint{5.545309in}{2.192489in}}{\pgfqpoint{5.546577in}{2.195548in}}{\pgfqpoint{5.546577in}{2.198738in}}%
\pgfpathcurveto{\pgfqpoint{5.546577in}{2.201928in}}{\pgfqpoint{5.545309in}{2.204988in}}{\pgfqpoint{5.543054in}{2.207243in}}%
\pgfpathcurveto{\pgfqpoint{5.540798in}{2.209499in}}{\pgfqpoint{5.537738in}{2.210766in}}{\pgfqpoint{5.534548in}{2.210766in}}%
\pgfpathcurveto{\pgfqpoint{5.531359in}{2.210766in}}{\pgfqpoint{5.528299in}{2.209499in}}{\pgfqpoint{5.526043in}{2.207243in}}%
\pgfpathcurveto{\pgfqpoint{5.523788in}{2.204988in}}{\pgfqpoint{5.522520in}{2.201928in}}{\pgfqpoint{5.522520in}{2.198738in}}%
\pgfpathcurveto{\pgfqpoint{5.522520in}{2.195548in}}{\pgfqpoint{5.523788in}{2.192489in}}{\pgfqpoint{5.526043in}{2.190233in}}%
\pgfpathcurveto{\pgfqpoint{5.528299in}{2.187977in}}{\pgfqpoint{5.531359in}{2.186710in}}{\pgfqpoint{5.534548in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{5.534548in}{2.186710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390446in}{2.058814in}}%
\pgfpathcurveto{\pgfqpoint{5.393636in}{2.058814in}}{\pgfqpoint{5.396695in}{2.060081in}}{\pgfqpoint{5.398951in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{5.401207in}{2.064592in}}{\pgfqpoint{5.402474in}{2.067652in}}{\pgfqpoint{5.402474in}{2.070842in}}%
\pgfpathcurveto{\pgfqpoint{5.402474in}{2.074032in}}{\pgfqpoint{5.401207in}{2.077091in}}{\pgfqpoint{5.398951in}{2.079347in}}%
\pgfpathcurveto{\pgfqpoint{5.396695in}{2.081603in}}{\pgfqpoint{5.393636in}{2.082870in}}{\pgfqpoint{5.390446in}{2.082870in}}%
\pgfpathcurveto{\pgfqpoint{5.387256in}{2.082870in}}{\pgfqpoint{5.384196in}{2.081603in}}{\pgfqpoint{5.381941in}{2.079347in}}%
\pgfpathcurveto{\pgfqpoint{5.379685in}{2.077091in}}{\pgfqpoint{5.378418in}{2.074032in}}{\pgfqpoint{5.378418in}{2.070842in}}%
\pgfpathcurveto{\pgfqpoint{5.378418in}{2.067652in}}{\pgfqpoint{5.379685in}{2.064592in}}{\pgfqpoint{5.381941in}{2.062337in}}%
\pgfpathcurveto{\pgfqpoint{5.384196in}{2.060081in}}{\pgfqpoint{5.387256in}{2.058814in}}{\pgfqpoint{5.390446in}{2.058814in}}%
\pgfpathlineto{\pgfqpoint{5.390446in}{2.058814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203732in}{1.866407in}}%
\pgfpathcurveto{\pgfqpoint{5.206922in}{1.866407in}}{\pgfqpoint{5.209982in}{1.867675in}}{\pgfqpoint{5.212238in}{1.869930in}}%
\pgfpathcurveto{\pgfqpoint{5.214493in}{1.872186in}}{\pgfqpoint{5.215761in}{1.875246in}}{\pgfqpoint{5.215761in}{1.878436in}}%
\pgfpathcurveto{\pgfqpoint{5.215761in}{1.881625in}}{\pgfqpoint{5.214493in}{1.884685in}}{\pgfqpoint{5.212238in}{1.886941in}}%
\pgfpathcurveto{\pgfqpoint{5.209982in}{1.889196in}}{\pgfqpoint{5.206922in}{1.890464in}}{\pgfqpoint{5.203732in}{1.890464in}}%
\pgfpathcurveto{\pgfqpoint{5.200543in}{1.890464in}}{\pgfqpoint{5.197483in}{1.889196in}}{\pgfqpoint{5.195227in}{1.886941in}}%
\pgfpathcurveto{\pgfqpoint{5.192972in}{1.884685in}}{\pgfqpoint{5.191704in}{1.881625in}}{\pgfqpoint{5.191704in}{1.878436in}}%
\pgfpathcurveto{\pgfqpoint{5.191704in}{1.875246in}}{\pgfqpoint{5.192972in}{1.872186in}}{\pgfqpoint{5.195227in}{1.869930in}}%
\pgfpathcurveto{\pgfqpoint{5.197483in}{1.867675in}}{\pgfqpoint{5.200543in}{1.866407in}}{\pgfqpoint{5.203732in}{1.866407in}}%
\pgfpathlineto{\pgfqpoint{5.203732in}{1.866407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267097in}{2.079145in}}%
\pgfpathcurveto{\pgfqpoint{5.270287in}{2.079145in}}{\pgfqpoint{5.273347in}{2.080412in}}{\pgfqpoint{5.275602in}{2.082667in}}%
\pgfpathcurveto{\pgfqpoint{5.277858in}{2.084923in}}{\pgfqpoint{5.279125in}{2.087983in}}{\pgfqpoint{5.279125in}{2.091173in}}%
\pgfpathcurveto{\pgfqpoint{5.279125in}{2.094363in}}{\pgfqpoint{5.277858in}{2.097422in}}{\pgfqpoint{5.275602in}{2.099678in}}%
\pgfpathcurveto{\pgfqpoint{5.273347in}{2.101933in}}{\pgfqpoint{5.270287in}{2.103201in}}{\pgfqpoint{5.267097in}{2.103201in}}%
\pgfpathcurveto{\pgfqpoint{5.263907in}{2.103201in}}{\pgfqpoint{5.260848in}{2.101933in}}{\pgfqpoint{5.258592in}{2.099678in}}%
\pgfpathcurveto{\pgfqpoint{5.256336in}{2.097422in}}{\pgfqpoint{5.255069in}{2.094363in}}{\pgfqpoint{5.255069in}{2.091173in}}%
\pgfpathcurveto{\pgfqpoint{5.255069in}{2.087983in}}{\pgfqpoint{5.256336in}{2.084923in}}{\pgfqpoint{5.258592in}{2.082667in}}%
\pgfpathcurveto{\pgfqpoint{5.260848in}{2.080412in}}{\pgfqpoint{5.263907in}{2.079145in}}{\pgfqpoint{5.267097in}{2.079145in}}%
\pgfpathlineto{\pgfqpoint{5.267097in}{2.079145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507511in}{2.109389in}}%
\pgfpathcurveto{\pgfqpoint{5.510701in}{2.109389in}}{\pgfqpoint{5.513761in}{2.110656in}}{\pgfqpoint{5.516016in}{2.112912in}}%
\pgfpathcurveto{\pgfqpoint{5.518272in}{2.115167in}}{\pgfqpoint{5.519539in}{2.118227in}}{\pgfqpoint{5.519539in}{2.121417in}}%
\pgfpathcurveto{\pgfqpoint{5.519539in}{2.124607in}}{\pgfqpoint{5.518272in}{2.127667in}}{\pgfqpoint{5.516016in}{2.129922in}}%
\pgfpathcurveto{\pgfqpoint{5.513761in}{2.132178in}}{\pgfqpoint{5.510701in}{2.133445in}}{\pgfqpoint{5.507511in}{2.133445in}}%
\pgfpathcurveto{\pgfqpoint{5.504321in}{2.133445in}}{\pgfqpoint{5.501262in}{2.132178in}}{\pgfqpoint{5.499006in}{2.129922in}}%
\pgfpathcurveto{\pgfqpoint{5.496750in}{2.127667in}}{\pgfqpoint{5.495483in}{2.124607in}}{\pgfqpoint{5.495483in}{2.121417in}}%
\pgfpathcurveto{\pgfqpoint{5.495483in}{2.118227in}}{\pgfqpoint{5.496750in}{2.115167in}}{\pgfqpoint{5.499006in}{2.112912in}}%
\pgfpathcurveto{\pgfqpoint{5.501262in}{2.110656in}}{\pgfqpoint{5.504321in}{2.109389in}}{\pgfqpoint{5.507511in}{2.109389in}}%
\pgfpathlineto{\pgfqpoint{5.507511in}{2.109389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274025in}{2.002158in}}%
\pgfpathcurveto{\pgfqpoint{5.277215in}{2.002158in}}{\pgfqpoint{5.280274in}{2.003426in}}{\pgfqpoint{5.282530in}{2.005681in}}%
\pgfpathcurveto{\pgfqpoint{5.284786in}{2.007937in}}{\pgfqpoint{5.286053in}{2.010996in}}{\pgfqpoint{5.286053in}{2.014186in}}%
\pgfpathcurveto{\pgfqpoint{5.286053in}{2.017376in}}{\pgfqpoint{5.284786in}{2.020436in}}{\pgfqpoint{5.282530in}{2.022691in}}%
\pgfpathcurveto{\pgfqpoint{5.280274in}{2.024947in}}{\pgfqpoint{5.277215in}{2.026214in}}{\pgfqpoint{5.274025in}{2.026214in}}%
\pgfpathcurveto{\pgfqpoint{5.270835in}{2.026214in}}{\pgfqpoint{5.267775in}{2.024947in}}{\pgfqpoint{5.265520in}{2.022691in}}%
\pgfpathcurveto{\pgfqpoint{5.263264in}{2.020436in}}{\pgfqpoint{5.261997in}{2.017376in}}{\pgfqpoint{5.261997in}{2.014186in}}%
\pgfpathcurveto{\pgfqpoint{5.261997in}{2.010996in}}{\pgfqpoint{5.263264in}{2.007937in}}{\pgfqpoint{5.265520in}{2.005681in}}%
\pgfpathcurveto{\pgfqpoint{5.267775in}{2.003426in}}{\pgfqpoint{5.270835in}{2.002158in}}{\pgfqpoint{5.274025in}{2.002158in}}%
\pgfpathlineto{\pgfqpoint{5.274025in}{2.002158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485178in}{2.104238in}}%
\pgfpathcurveto{\pgfqpoint{5.488367in}{2.104238in}}{\pgfqpoint{5.491427in}{2.105505in}}{\pgfqpoint{5.493683in}{2.107761in}}%
\pgfpathcurveto{\pgfqpoint{5.495938in}{2.110016in}}{\pgfqpoint{5.497206in}{2.113076in}}{\pgfqpoint{5.497206in}{2.116266in}}%
\pgfpathcurveto{\pgfqpoint{5.497206in}{2.119456in}}{\pgfqpoint{5.495938in}{2.122516in}}{\pgfqpoint{5.493683in}{2.124771in}}%
\pgfpathcurveto{\pgfqpoint{5.491427in}{2.127027in}}{\pgfqpoint{5.488367in}{2.128294in}}{\pgfqpoint{5.485178in}{2.128294in}}%
\pgfpathcurveto{\pgfqpoint{5.481988in}{2.128294in}}{\pgfqpoint{5.478928in}{2.127027in}}{\pgfqpoint{5.476672in}{2.124771in}}%
\pgfpathcurveto{\pgfqpoint{5.474417in}{2.122516in}}{\pgfqpoint{5.473149in}{2.119456in}}{\pgfqpoint{5.473149in}{2.116266in}}%
\pgfpathcurveto{\pgfqpoint{5.473149in}{2.113076in}}{\pgfqpoint{5.474417in}{2.110016in}}{\pgfqpoint{5.476672in}{2.107761in}}%
\pgfpathcurveto{\pgfqpoint{5.478928in}{2.105505in}}{\pgfqpoint{5.481988in}{2.104238in}}{\pgfqpoint{5.485178in}{2.104238in}}%
\pgfpathlineto{\pgfqpoint{5.485178in}{2.104238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246103in}{1.892370in}}%
\pgfpathcurveto{\pgfqpoint{5.249292in}{1.892370in}}{\pgfqpoint{5.252352in}{1.893638in}}{\pgfqpoint{5.254608in}{1.895893in}}%
\pgfpathcurveto{\pgfqpoint{5.256863in}{1.898149in}}{\pgfqpoint{5.258131in}{1.901208in}}{\pgfqpoint{5.258131in}{1.904398in}}%
\pgfpathcurveto{\pgfqpoint{5.258131in}{1.907588in}}{\pgfqpoint{5.256863in}{1.910648in}}{\pgfqpoint{5.254608in}{1.912904in}}%
\pgfpathcurveto{\pgfqpoint{5.252352in}{1.915159in}}{\pgfqpoint{5.249292in}{1.916426in}}{\pgfqpoint{5.246103in}{1.916426in}}%
\pgfpathcurveto{\pgfqpoint{5.242913in}{1.916426in}}{\pgfqpoint{5.239853in}{1.915159in}}{\pgfqpoint{5.237597in}{1.912904in}}%
\pgfpathcurveto{\pgfqpoint{5.235342in}{1.910648in}}{\pgfqpoint{5.234074in}{1.907588in}}{\pgfqpoint{5.234074in}{1.904398in}}%
\pgfpathcurveto{\pgfqpoint{5.234074in}{1.901208in}}{\pgfqpoint{5.235342in}{1.898149in}}{\pgfqpoint{5.237597in}{1.895893in}}%
\pgfpathcurveto{\pgfqpoint{5.239853in}{1.893638in}}{\pgfqpoint{5.242913in}{1.892370in}}{\pgfqpoint{5.246103in}{1.892370in}}%
\pgfpathlineto{\pgfqpoint{5.246103in}{1.892370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928226in}{1.530551in}}%
\pgfpathcurveto{\pgfqpoint{4.931416in}{1.530551in}}{\pgfqpoint{4.934475in}{1.531819in}}{\pgfqpoint{4.936731in}{1.534074in}}%
\pgfpathcurveto{\pgfqpoint{4.938986in}{1.536330in}}{\pgfqpoint{4.940254in}{1.539390in}}{\pgfqpoint{4.940254in}{1.542579in}}%
\pgfpathcurveto{\pgfqpoint{4.940254in}{1.545769in}}{\pgfqpoint{4.938986in}{1.548829in}}{\pgfqpoint{4.936731in}{1.551085in}}%
\pgfpathcurveto{\pgfqpoint{4.934475in}{1.553340in}}{\pgfqpoint{4.931416in}{1.554608in}}{\pgfqpoint{4.928226in}{1.554608in}}%
\pgfpathcurveto{\pgfqpoint{4.925036in}{1.554608in}}{\pgfqpoint{4.921976in}{1.553340in}}{\pgfqpoint{4.919720in}{1.551085in}}%
\pgfpathcurveto{\pgfqpoint{4.917465in}{1.548829in}}{\pgfqpoint{4.916198in}{1.545769in}}{\pgfqpoint{4.916198in}{1.542579in}}%
\pgfpathcurveto{\pgfqpoint{4.916198in}{1.539390in}}{\pgfqpoint{4.917465in}{1.536330in}}{\pgfqpoint{4.919720in}{1.534074in}}%
\pgfpathcurveto{\pgfqpoint{4.921976in}{1.531819in}}{\pgfqpoint{4.925036in}{1.530551in}}{\pgfqpoint{4.928226in}{1.530551in}}%
\pgfpathlineto{\pgfqpoint{4.928226in}{1.530551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252963in}{1.885339in}}%
\pgfpathcurveto{\pgfqpoint{5.256153in}{1.885339in}}{\pgfqpoint{5.259213in}{1.886606in}}{\pgfqpoint{5.261468in}{1.888862in}}%
\pgfpathcurveto{\pgfqpoint{5.263724in}{1.891117in}}{\pgfqpoint{5.264991in}{1.894177in}}{\pgfqpoint{5.264991in}{1.897367in}}%
\pgfpathcurveto{\pgfqpoint{5.264991in}{1.900557in}}{\pgfqpoint{5.263724in}{1.903617in}}{\pgfqpoint{5.261468in}{1.905872in}}%
\pgfpathcurveto{\pgfqpoint{5.259213in}{1.908128in}}{\pgfqpoint{5.256153in}{1.909395in}}{\pgfqpoint{5.252963in}{1.909395in}}%
\pgfpathcurveto{\pgfqpoint{5.249773in}{1.909395in}}{\pgfqpoint{5.246714in}{1.908128in}}{\pgfqpoint{5.244458in}{1.905872in}}%
\pgfpathcurveto{\pgfqpoint{5.242202in}{1.903617in}}{\pgfqpoint{5.240935in}{1.900557in}}{\pgfqpoint{5.240935in}{1.897367in}}%
\pgfpathcurveto{\pgfqpoint{5.240935in}{1.894177in}}{\pgfqpoint{5.242202in}{1.891117in}}{\pgfqpoint{5.244458in}{1.888862in}}%
\pgfpathcurveto{\pgfqpoint{5.246714in}{1.886606in}}{\pgfqpoint{5.249773in}{1.885339in}}{\pgfqpoint{5.252963in}{1.885339in}}%
\pgfpathlineto{\pgfqpoint{5.252963in}{1.885339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937439in}{1.644321in}}%
\pgfpathcurveto{\pgfqpoint{4.940629in}{1.644321in}}{\pgfqpoint{4.943689in}{1.645588in}}{\pgfqpoint{4.945944in}{1.647844in}}%
\pgfpathcurveto{\pgfqpoint{4.948200in}{1.650099in}}{\pgfqpoint{4.949467in}{1.653159in}}{\pgfqpoint{4.949467in}{1.656349in}}%
\pgfpathcurveto{\pgfqpoint{4.949467in}{1.659539in}}{\pgfqpoint{4.948200in}{1.662599in}}{\pgfqpoint{4.945944in}{1.664854in}}%
\pgfpathcurveto{\pgfqpoint{4.943689in}{1.667110in}}{\pgfqpoint{4.940629in}{1.668377in}}{\pgfqpoint{4.937439in}{1.668377in}}%
\pgfpathcurveto{\pgfqpoint{4.934249in}{1.668377in}}{\pgfqpoint{4.931190in}{1.667110in}}{\pgfqpoint{4.928934in}{1.664854in}}%
\pgfpathcurveto{\pgfqpoint{4.926678in}{1.662599in}}{\pgfqpoint{4.925411in}{1.659539in}}{\pgfqpoint{4.925411in}{1.656349in}}%
\pgfpathcurveto{\pgfqpoint{4.925411in}{1.653159in}}{\pgfqpoint{4.926678in}{1.650099in}}{\pgfqpoint{4.928934in}{1.647844in}}%
\pgfpathcurveto{\pgfqpoint{4.931190in}{1.645588in}}{\pgfqpoint{4.934249in}{1.644321in}}{\pgfqpoint{4.937439in}{1.644321in}}%
\pgfpathlineto{\pgfqpoint{4.937439in}{1.644321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209047in}{1.956863in}}%
\pgfpathcurveto{\pgfqpoint{5.212237in}{1.956863in}}{\pgfqpoint{5.215296in}{1.958131in}}{\pgfqpoint{5.217552in}{1.960386in}}%
\pgfpathcurveto{\pgfqpoint{5.219807in}{1.962642in}}{\pgfqpoint{5.221075in}{1.965702in}}{\pgfqpoint{5.221075in}{1.968891in}}%
\pgfpathcurveto{\pgfqpoint{5.221075in}{1.972081in}}{\pgfqpoint{5.219807in}{1.975141in}}{\pgfqpoint{5.217552in}{1.977397in}}%
\pgfpathcurveto{\pgfqpoint{5.215296in}{1.979652in}}{\pgfqpoint{5.212237in}{1.980920in}}{\pgfqpoint{5.209047in}{1.980920in}}%
\pgfpathcurveto{\pgfqpoint{5.205857in}{1.980920in}}{\pgfqpoint{5.202797in}{1.979652in}}{\pgfqpoint{5.200542in}{1.977397in}}%
\pgfpathcurveto{\pgfqpoint{5.198286in}{1.975141in}}{\pgfqpoint{5.197019in}{1.972081in}}{\pgfqpoint{5.197019in}{1.968891in}}%
\pgfpathcurveto{\pgfqpoint{5.197019in}{1.965702in}}{\pgfqpoint{5.198286in}{1.962642in}}{\pgfqpoint{5.200542in}{1.960386in}}%
\pgfpathcurveto{\pgfqpoint{5.202797in}{1.958131in}}{\pgfqpoint{5.205857in}{1.956863in}}{\pgfqpoint{5.209047in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{5.209047in}{1.956863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366747in}{2.098061in}}%
\pgfpathcurveto{\pgfqpoint{5.369937in}{2.098061in}}{\pgfqpoint{5.372997in}{2.099328in}}{\pgfqpoint{5.375252in}{2.101584in}}%
\pgfpathcurveto{\pgfqpoint{5.377508in}{2.103839in}}{\pgfqpoint{5.378775in}{2.106899in}}{\pgfqpoint{5.378775in}{2.110089in}}%
\pgfpathcurveto{\pgfqpoint{5.378775in}{2.113279in}}{\pgfqpoint{5.377508in}{2.116338in}}{\pgfqpoint{5.375252in}{2.118594in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{2.120850in}}{\pgfqpoint{5.369937in}{2.122117in}}{\pgfqpoint{5.366747in}{2.122117in}}%
\pgfpathcurveto{\pgfqpoint{5.363557in}{2.122117in}}{\pgfqpoint{5.360498in}{2.120850in}}{\pgfqpoint{5.358242in}{2.118594in}}%
\pgfpathcurveto{\pgfqpoint{5.355986in}{2.116338in}}{\pgfqpoint{5.354719in}{2.113279in}}{\pgfqpoint{5.354719in}{2.110089in}}%
\pgfpathcurveto{\pgfqpoint{5.354719in}{2.106899in}}{\pgfqpoint{5.355986in}{2.103839in}}{\pgfqpoint{5.358242in}{2.101584in}}%
\pgfpathcurveto{\pgfqpoint{5.360498in}{2.099328in}}{\pgfqpoint{5.363557in}{2.098061in}}{\pgfqpoint{5.366747in}{2.098061in}}%
\pgfpathlineto{\pgfqpoint{5.366747in}{2.098061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046356in}{1.795298in}}%
\pgfpathcurveto{\pgfqpoint{5.049546in}{1.795298in}}{\pgfqpoint{5.052605in}{1.796566in}}{\pgfqpoint{5.054861in}{1.798821in}}%
\pgfpathcurveto{\pgfqpoint{5.057117in}{1.801077in}}{\pgfqpoint{5.058384in}{1.804137in}}{\pgfqpoint{5.058384in}{1.807327in}}%
\pgfpathcurveto{\pgfqpoint{5.058384in}{1.810516in}}{\pgfqpoint{5.057117in}{1.813576in}}{\pgfqpoint{5.054861in}{1.815832in}}%
\pgfpathcurveto{\pgfqpoint{5.052605in}{1.818087in}}{\pgfqpoint{5.049546in}{1.819355in}}{\pgfqpoint{5.046356in}{1.819355in}}%
\pgfpathcurveto{\pgfqpoint{5.043166in}{1.819355in}}{\pgfqpoint{5.040106in}{1.818087in}}{\pgfqpoint{5.037851in}{1.815832in}}%
\pgfpathcurveto{\pgfqpoint{5.035595in}{1.813576in}}{\pgfqpoint{5.034328in}{1.810516in}}{\pgfqpoint{5.034328in}{1.807327in}}%
\pgfpathcurveto{\pgfqpoint{5.034328in}{1.804137in}}{\pgfqpoint{5.035595in}{1.801077in}}{\pgfqpoint{5.037851in}{1.798821in}}%
\pgfpathcurveto{\pgfqpoint{5.040106in}{1.796566in}}{\pgfqpoint{5.043166in}{1.795298in}}{\pgfqpoint{5.046356in}{1.795298in}}%
\pgfpathlineto{\pgfqpoint{5.046356in}{1.795298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293563in}{2.053124in}}%
\pgfpathcurveto{\pgfqpoint{5.296753in}{2.053124in}}{\pgfqpoint{5.299812in}{2.054391in}}{\pgfqpoint{5.302068in}{2.056647in}}%
\pgfpathcurveto{\pgfqpoint{5.304324in}{2.058903in}}{\pgfqpoint{5.305591in}{2.061962in}}{\pgfqpoint{5.305591in}{2.065152in}}%
\pgfpathcurveto{\pgfqpoint{5.305591in}{2.068342in}}{\pgfqpoint{5.304324in}{2.071402in}}{\pgfqpoint{5.302068in}{2.073657in}}%
\pgfpathcurveto{\pgfqpoint{5.299812in}{2.075913in}}{\pgfqpoint{5.296753in}{2.077180in}}{\pgfqpoint{5.293563in}{2.077180in}}%
\pgfpathcurveto{\pgfqpoint{5.290373in}{2.077180in}}{\pgfqpoint{5.287313in}{2.075913in}}{\pgfqpoint{5.285058in}{2.073657in}}%
\pgfpathcurveto{\pgfqpoint{5.282802in}{2.071402in}}{\pgfqpoint{5.281535in}{2.068342in}}{\pgfqpoint{5.281535in}{2.065152in}}%
\pgfpathcurveto{\pgfqpoint{5.281535in}{2.061962in}}{\pgfqpoint{5.282802in}{2.058903in}}{\pgfqpoint{5.285058in}{2.056647in}}%
\pgfpathcurveto{\pgfqpoint{5.287313in}{2.054391in}}{\pgfqpoint{5.290373in}{2.053124in}}{\pgfqpoint{5.293563in}{2.053124in}}%
\pgfpathlineto{\pgfqpoint{5.293563in}{2.053124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308698in}{2.095123in}}%
\pgfpathcurveto{\pgfqpoint{5.311888in}{2.095123in}}{\pgfqpoint{5.314947in}{2.096390in}}{\pgfqpoint{5.317203in}{2.098646in}}%
\pgfpathcurveto{\pgfqpoint{5.319459in}{2.100902in}}{\pgfqpoint{5.320726in}{2.103961in}}{\pgfqpoint{5.320726in}{2.107151in}}%
\pgfpathcurveto{\pgfqpoint{5.320726in}{2.110341in}}{\pgfqpoint{5.319459in}{2.113401in}}{\pgfqpoint{5.317203in}{2.115656in}}%
\pgfpathcurveto{\pgfqpoint{5.314947in}{2.117912in}}{\pgfqpoint{5.311888in}{2.119179in}}{\pgfqpoint{5.308698in}{2.119179in}}%
\pgfpathcurveto{\pgfqpoint{5.305508in}{2.119179in}}{\pgfqpoint{5.302448in}{2.117912in}}{\pgfqpoint{5.300193in}{2.115656in}}%
\pgfpathcurveto{\pgfqpoint{5.297937in}{2.113401in}}{\pgfqpoint{5.296670in}{2.110341in}}{\pgfqpoint{5.296670in}{2.107151in}}%
\pgfpathcurveto{\pgfqpoint{5.296670in}{2.103961in}}{\pgfqpoint{5.297937in}{2.100902in}}{\pgfqpoint{5.300193in}{2.098646in}}%
\pgfpathcurveto{\pgfqpoint{5.302448in}{2.096390in}}{\pgfqpoint{5.305508in}{2.095123in}}{\pgfqpoint{5.308698in}{2.095123in}}%
\pgfpathlineto{\pgfqpoint{5.308698in}{2.095123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298550in}{2.047338in}}%
\pgfpathcurveto{\pgfqpoint{5.301740in}{2.047338in}}{\pgfqpoint{5.304799in}{2.048605in}}{\pgfqpoint{5.307055in}{2.050860in}}%
\pgfpathcurveto{\pgfqpoint{5.309310in}{2.053116in}}{\pgfqpoint{5.310578in}{2.056176in}}{\pgfqpoint{5.310578in}{2.059366in}}%
\pgfpathcurveto{\pgfqpoint{5.310578in}{2.062556in}}{\pgfqpoint{5.309310in}{2.065615in}}{\pgfqpoint{5.307055in}{2.067871in}}%
\pgfpathcurveto{\pgfqpoint{5.304799in}{2.070126in}}{\pgfqpoint{5.301740in}{2.071394in}}{\pgfqpoint{5.298550in}{2.071394in}}%
\pgfpathcurveto{\pgfqpoint{5.295360in}{2.071394in}}{\pgfqpoint{5.292300in}{2.070126in}}{\pgfqpoint{5.290045in}{2.067871in}}%
\pgfpathcurveto{\pgfqpoint{5.287789in}{2.065615in}}{\pgfqpoint{5.286522in}{2.062556in}}{\pgfqpoint{5.286522in}{2.059366in}}%
\pgfpathcurveto{\pgfqpoint{5.286522in}{2.056176in}}{\pgfqpoint{5.287789in}{2.053116in}}{\pgfqpoint{5.290045in}{2.050860in}}%
\pgfpathcurveto{\pgfqpoint{5.292300in}{2.048605in}}{\pgfqpoint{5.295360in}{2.047338in}}{\pgfqpoint{5.298550in}{2.047338in}}%
\pgfpathlineto{\pgfqpoint{5.298550in}{2.047338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355661in}{2.164037in}}%
\pgfpathcurveto{\pgfqpoint{5.358851in}{2.164037in}}{\pgfqpoint{5.361911in}{2.165304in}}{\pgfqpoint{5.364166in}{2.167559in}}%
\pgfpathcurveto{\pgfqpoint{5.366422in}{2.169815in}}{\pgfqpoint{5.367689in}{2.172875in}}{\pgfqpoint{5.367689in}{2.176065in}}%
\pgfpathcurveto{\pgfqpoint{5.367689in}{2.179255in}}{\pgfqpoint{5.366422in}{2.182314in}}{\pgfqpoint{5.364166in}{2.184570in}}%
\pgfpathcurveto{\pgfqpoint{5.361911in}{2.186825in}}{\pgfqpoint{5.358851in}{2.188093in}}{\pgfqpoint{5.355661in}{2.188093in}}%
\pgfpathcurveto{\pgfqpoint{5.352471in}{2.188093in}}{\pgfqpoint{5.349411in}{2.186825in}}{\pgfqpoint{5.347156in}{2.184570in}}%
\pgfpathcurveto{\pgfqpoint{5.344900in}{2.182314in}}{\pgfqpoint{5.343633in}{2.179255in}}{\pgfqpoint{5.343633in}{2.176065in}}%
\pgfpathcurveto{\pgfqpoint{5.343633in}{2.172875in}}{\pgfqpoint{5.344900in}{2.169815in}}{\pgfqpoint{5.347156in}{2.167559in}}%
\pgfpathcurveto{\pgfqpoint{5.349411in}{2.165304in}}{\pgfqpoint{5.352471in}{2.164037in}}{\pgfqpoint{5.355661in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{5.355661in}{2.164037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022522in}{1.729216in}}%
\pgfpathcurveto{\pgfqpoint{5.025712in}{1.729216in}}{\pgfqpoint{5.028771in}{1.730483in}}{\pgfqpoint{5.031027in}{1.732739in}}%
\pgfpathcurveto{\pgfqpoint{5.033283in}{1.734995in}}{\pgfqpoint{5.034550in}{1.738054in}}{\pgfqpoint{5.034550in}{1.741244in}}%
\pgfpathcurveto{\pgfqpoint{5.034550in}{1.744434in}}{\pgfqpoint{5.033283in}{1.747494in}}{\pgfqpoint{5.031027in}{1.749749in}}%
\pgfpathcurveto{\pgfqpoint{5.028771in}{1.752005in}}{\pgfqpoint{5.025712in}{1.753272in}}{\pgfqpoint{5.022522in}{1.753272in}}%
\pgfpathcurveto{\pgfqpoint{5.019332in}{1.753272in}}{\pgfqpoint{5.016272in}{1.752005in}}{\pgfqpoint{5.014017in}{1.749749in}}%
\pgfpathcurveto{\pgfqpoint{5.011761in}{1.747494in}}{\pgfqpoint{5.010494in}{1.744434in}}{\pgfqpoint{5.010494in}{1.741244in}}%
\pgfpathcurveto{\pgfqpoint{5.010494in}{1.738054in}}{\pgfqpoint{5.011761in}{1.734995in}}{\pgfqpoint{5.014017in}{1.732739in}}%
\pgfpathcurveto{\pgfqpoint{5.016272in}{1.730483in}}{\pgfqpoint{5.019332in}{1.729216in}}{\pgfqpoint{5.022522in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{5.022522in}{1.729216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398242in}{2.127976in}}%
\pgfpathcurveto{\pgfqpoint{5.401431in}{2.127976in}}{\pgfqpoint{5.404491in}{2.129243in}}{\pgfqpoint{5.406747in}{2.131499in}}%
\pgfpathcurveto{\pgfqpoint{5.409002in}{2.133754in}}{\pgfqpoint{5.410270in}{2.136814in}}{\pgfqpoint{5.410270in}{2.140004in}}%
\pgfpathcurveto{\pgfqpoint{5.410270in}{2.143194in}}{\pgfqpoint{5.409002in}{2.146253in}}{\pgfqpoint{5.406747in}{2.148509in}}%
\pgfpathcurveto{\pgfqpoint{5.404491in}{2.150764in}}{\pgfqpoint{5.401431in}{2.152032in}}{\pgfqpoint{5.398242in}{2.152032in}}%
\pgfpathcurveto{\pgfqpoint{5.395052in}{2.152032in}}{\pgfqpoint{5.391992in}{2.150764in}}{\pgfqpoint{5.389736in}{2.148509in}}%
\pgfpathcurveto{\pgfqpoint{5.387481in}{2.146253in}}{\pgfqpoint{5.386213in}{2.143194in}}{\pgfqpoint{5.386213in}{2.140004in}}%
\pgfpathcurveto{\pgfqpoint{5.386213in}{2.136814in}}{\pgfqpoint{5.387481in}{2.133754in}}{\pgfqpoint{5.389736in}{2.131499in}}%
\pgfpathcurveto{\pgfqpoint{5.391992in}{2.129243in}}{\pgfqpoint{5.395052in}{2.127976in}}{\pgfqpoint{5.398242in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{5.398242in}{2.127976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147518in}{1.881148in}}%
\pgfpathcurveto{\pgfqpoint{5.150708in}{1.881148in}}{\pgfqpoint{5.153768in}{1.882416in}}{\pgfqpoint{5.156023in}{1.884671in}}%
\pgfpathcurveto{\pgfqpoint{5.158279in}{1.886927in}}{\pgfqpoint{5.159546in}{1.889986in}}{\pgfqpoint{5.159546in}{1.893176in}}%
\pgfpathcurveto{\pgfqpoint{5.159546in}{1.896366in}}{\pgfqpoint{5.158279in}{1.899426in}}{\pgfqpoint{5.156023in}{1.901681in}}%
\pgfpathcurveto{\pgfqpoint{5.153768in}{1.903937in}}{\pgfqpoint{5.150708in}{1.905204in}}{\pgfqpoint{5.147518in}{1.905204in}}%
\pgfpathcurveto{\pgfqpoint{5.144328in}{1.905204in}}{\pgfqpoint{5.141268in}{1.903937in}}{\pgfqpoint{5.139013in}{1.901681in}}%
\pgfpathcurveto{\pgfqpoint{5.136757in}{1.899426in}}{\pgfqpoint{5.135490in}{1.896366in}}{\pgfqpoint{5.135490in}{1.893176in}}%
\pgfpathcurveto{\pgfqpoint{5.135490in}{1.889986in}}{\pgfqpoint{5.136757in}{1.886927in}}{\pgfqpoint{5.139013in}{1.884671in}}%
\pgfpathcurveto{\pgfqpoint{5.141268in}{1.882416in}}{\pgfqpoint{5.144328in}{1.881148in}}{\pgfqpoint{5.147518in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{5.147518in}{1.881148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929788in}{1.619424in}}%
\pgfpathcurveto{\pgfqpoint{4.932978in}{1.619424in}}{\pgfqpoint{4.936038in}{1.620691in}}{\pgfqpoint{4.938293in}{1.622947in}}%
\pgfpathcurveto{\pgfqpoint{4.940549in}{1.625202in}}{\pgfqpoint{4.941816in}{1.628262in}}{\pgfqpoint{4.941816in}{1.631452in}}%
\pgfpathcurveto{\pgfqpoint{4.941816in}{1.634642in}}{\pgfqpoint{4.940549in}{1.637701in}}{\pgfqpoint{4.938293in}{1.639957in}}%
\pgfpathcurveto{\pgfqpoint{4.936038in}{1.642213in}}{\pgfqpoint{4.932978in}{1.643480in}}{\pgfqpoint{4.929788in}{1.643480in}}%
\pgfpathcurveto{\pgfqpoint{4.926598in}{1.643480in}}{\pgfqpoint{4.923538in}{1.642213in}}{\pgfqpoint{4.921283in}{1.639957in}}%
\pgfpathcurveto{\pgfqpoint{4.919027in}{1.637701in}}{\pgfqpoint{4.917760in}{1.634642in}}{\pgfqpoint{4.917760in}{1.631452in}}%
\pgfpathcurveto{\pgfqpoint{4.917760in}{1.628262in}}{\pgfqpoint{4.919027in}{1.625202in}}{\pgfqpoint{4.921283in}{1.622947in}}%
\pgfpathcurveto{\pgfqpoint{4.923538in}{1.620691in}}{\pgfqpoint{4.926598in}{1.619424in}}{\pgfqpoint{4.929788in}{1.619424in}}%
\pgfpathlineto{\pgfqpoint{4.929788in}{1.619424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312678in}{2.060789in}}%
\pgfpathcurveto{\pgfqpoint{5.315868in}{2.060789in}}{\pgfqpoint{5.318927in}{2.062057in}}{\pgfqpoint{5.321183in}{2.064312in}}%
\pgfpathcurveto{\pgfqpoint{5.323439in}{2.066568in}}{\pgfqpoint{5.324706in}{2.069627in}}{\pgfqpoint{5.324706in}{2.072817in}}%
\pgfpathcurveto{\pgfqpoint{5.324706in}{2.076007in}}{\pgfqpoint{5.323439in}{2.079067in}}{\pgfqpoint{5.321183in}{2.081322in}}%
\pgfpathcurveto{\pgfqpoint{5.318927in}{2.083578in}}{\pgfqpoint{5.315868in}{2.084845in}}{\pgfqpoint{5.312678in}{2.084845in}}%
\pgfpathcurveto{\pgfqpoint{5.309488in}{2.084845in}}{\pgfqpoint{5.306428in}{2.083578in}}{\pgfqpoint{5.304173in}{2.081322in}}%
\pgfpathcurveto{\pgfqpoint{5.301917in}{2.079067in}}{\pgfqpoint{5.300650in}{2.076007in}}{\pgfqpoint{5.300650in}{2.072817in}}%
\pgfpathcurveto{\pgfqpoint{5.300650in}{2.069627in}}{\pgfqpoint{5.301917in}{2.066568in}}{\pgfqpoint{5.304173in}{2.064312in}}%
\pgfpathcurveto{\pgfqpoint{5.306428in}{2.062057in}}{\pgfqpoint{5.309488in}{2.060789in}}{\pgfqpoint{5.312678in}{2.060789in}}%
\pgfpathlineto{\pgfqpoint{5.312678in}{2.060789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222021in}{1.940105in}}%
\pgfpathcurveto{\pgfqpoint{5.225210in}{1.940105in}}{\pgfqpoint{5.228270in}{1.941373in}}{\pgfqpoint{5.230526in}{1.943628in}}%
\pgfpathcurveto{\pgfqpoint{5.232781in}{1.945884in}}{\pgfqpoint{5.234049in}{1.948944in}}{\pgfqpoint{5.234049in}{1.952134in}}%
\pgfpathcurveto{\pgfqpoint{5.234049in}{1.955323in}}{\pgfqpoint{5.232781in}{1.958383in}}{\pgfqpoint{5.230526in}{1.960639in}}%
\pgfpathcurveto{\pgfqpoint{5.228270in}{1.962894in}}{\pgfqpoint{5.225210in}{1.964162in}}{\pgfqpoint{5.222021in}{1.964162in}}%
\pgfpathcurveto{\pgfqpoint{5.218831in}{1.964162in}}{\pgfqpoint{5.215771in}{1.962894in}}{\pgfqpoint{5.213515in}{1.960639in}}%
\pgfpathcurveto{\pgfqpoint{5.211260in}{1.958383in}}{\pgfqpoint{5.209992in}{1.955323in}}{\pgfqpoint{5.209992in}{1.952134in}}%
\pgfpathcurveto{\pgfqpoint{5.209992in}{1.948944in}}{\pgfqpoint{5.211260in}{1.945884in}}{\pgfqpoint{5.213515in}{1.943628in}}%
\pgfpathcurveto{\pgfqpoint{5.215771in}{1.941373in}}{\pgfqpoint{5.218831in}{1.940105in}}{\pgfqpoint{5.222021in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{5.222021in}{1.940105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207383in}{1.880939in}}%
\pgfpathcurveto{\pgfqpoint{5.210572in}{1.880939in}}{\pgfqpoint{5.213632in}{1.882206in}}{\pgfqpoint{5.215888in}{1.884462in}}%
\pgfpathcurveto{\pgfqpoint{5.218143in}{1.886717in}}{\pgfqpoint{5.219411in}{1.889777in}}{\pgfqpoint{5.219411in}{1.892967in}}%
\pgfpathcurveto{\pgfqpoint{5.219411in}{1.896157in}}{\pgfqpoint{5.218143in}{1.899216in}}{\pgfqpoint{5.215888in}{1.901472in}}%
\pgfpathcurveto{\pgfqpoint{5.213632in}{1.903728in}}{\pgfqpoint{5.210572in}{1.904995in}}{\pgfqpoint{5.207383in}{1.904995in}}%
\pgfpathcurveto{\pgfqpoint{5.204193in}{1.904995in}}{\pgfqpoint{5.201133in}{1.903728in}}{\pgfqpoint{5.198877in}{1.901472in}}%
\pgfpathcurveto{\pgfqpoint{5.196622in}{1.899216in}}{\pgfqpoint{5.195354in}{1.896157in}}{\pgfqpoint{5.195354in}{1.892967in}}%
\pgfpathcurveto{\pgfqpoint{5.195354in}{1.889777in}}{\pgfqpoint{5.196622in}{1.886717in}}{\pgfqpoint{5.198877in}{1.884462in}}%
\pgfpathcurveto{\pgfqpoint{5.201133in}{1.882206in}}{\pgfqpoint{5.204193in}{1.880939in}}{\pgfqpoint{5.207383in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{5.207383in}{1.880939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002021in}{1.682707in}}%
\pgfpathcurveto{\pgfqpoint{5.005211in}{1.682707in}}{\pgfqpoint{5.008271in}{1.683975in}}{\pgfqpoint{5.010526in}{1.686230in}}%
\pgfpathcurveto{\pgfqpoint{5.012782in}{1.688486in}}{\pgfqpoint{5.014049in}{1.691546in}}{\pgfqpoint{5.014049in}{1.694735in}}%
\pgfpathcurveto{\pgfqpoint{5.014049in}{1.697925in}}{\pgfqpoint{5.012782in}{1.700985in}}{\pgfqpoint{5.010526in}{1.703241in}}%
\pgfpathcurveto{\pgfqpoint{5.008271in}{1.705496in}}{\pgfqpoint{5.005211in}{1.706764in}}{\pgfqpoint{5.002021in}{1.706764in}}%
\pgfpathcurveto{\pgfqpoint{4.998831in}{1.706764in}}{\pgfqpoint{4.995772in}{1.705496in}}{\pgfqpoint{4.993516in}{1.703241in}}%
\pgfpathcurveto{\pgfqpoint{4.991260in}{1.700985in}}{\pgfqpoint{4.989993in}{1.697925in}}{\pgfqpoint{4.989993in}{1.694735in}}%
\pgfpathcurveto{\pgfqpoint{4.989993in}{1.691546in}}{\pgfqpoint{4.991260in}{1.688486in}}{\pgfqpoint{4.993516in}{1.686230in}}%
\pgfpathcurveto{\pgfqpoint{4.995772in}{1.683975in}}{\pgfqpoint{4.998831in}{1.682707in}}{\pgfqpoint{5.002021in}{1.682707in}}%
\pgfpathlineto{\pgfqpoint{5.002021in}{1.682707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359386in}{2.083393in}}%
\pgfpathcurveto{\pgfqpoint{5.362576in}{2.083393in}}{\pgfqpoint{5.365635in}{2.084660in}}{\pgfqpoint{5.367891in}{2.086916in}}%
\pgfpathcurveto{\pgfqpoint{5.370147in}{2.089171in}}{\pgfqpoint{5.371414in}{2.092231in}}{\pgfqpoint{5.371414in}{2.095421in}}%
\pgfpathcurveto{\pgfqpoint{5.371414in}{2.098611in}}{\pgfqpoint{5.370147in}{2.101670in}}{\pgfqpoint{5.367891in}{2.103926in}}%
\pgfpathcurveto{\pgfqpoint{5.365635in}{2.106182in}}{\pgfqpoint{5.362576in}{2.107449in}}{\pgfqpoint{5.359386in}{2.107449in}}%
\pgfpathcurveto{\pgfqpoint{5.356196in}{2.107449in}}{\pgfqpoint{5.353136in}{2.106182in}}{\pgfqpoint{5.350881in}{2.103926in}}%
\pgfpathcurveto{\pgfqpoint{5.348625in}{2.101670in}}{\pgfqpoint{5.347358in}{2.098611in}}{\pgfqpoint{5.347358in}{2.095421in}}%
\pgfpathcurveto{\pgfqpoint{5.347358in}{2.092231in}}{\pgfqpoint{5.348625in}{2.089171in}}{\pgfqpoint{5.350881in}{2.086916in}}%
\pgfpathcurveto{\pgfqpoint{5.353136in}{2.084660in}}{\pgfqpoint{5.356196in}{2.083393in}}{\pgfqpoint{5.359386in}{2.083393in}}%
\pgfpathlineto{\pgfqpoint{5.359386in}{2.083393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188857in}{1.948547in}}%
\pgfpathcurveto{\pgfqpoint{5.192047in}{1.948547in}}{\pgfqpoint{5.195106in}{1.949815in}}{\pgfqpoint{5.197362in}{1.952070in}}%
\pgfpathcurveto{\pgfqpoint{5.199617in}{1.954326in}}{\pgfqpoint{5.200885in}{1.957386in}}{\pgfqpoint{5.200885in}{1.960575in}}%
\pgfpathcurveto{\pgfqpoint{5.200885in}{1.963765in}}{\pgfqpoint{5.199617in}{1.966825in}}{\pgfqpoint{5.197362in}{1.969081in}}%
\pgfpathcurveto{\pgfqpoint{5.195106in}{1.971336in}}{\pgfqpoint{5.192047in}{1.972604in}}{\pgfqpoint{5.188857in}{1.972604in}}%
\pgfpathcurveto{\pgfqpoint{5.185667in}{1.972604in}}{\pgfqpoint{5.182607in}{1.971336in}}{\pgfqpoint{5.180351in}{1.969081in}}%
\pgfpathcurveto{\pgfqpoint{5.178096in}{1.966825in}}{\pgfqpoint{5.176829in}{1.963765in}}{\pgfqpoint{5.176829in}{1.960575in}}%
\pgfpathcurveto{\pgfqpoint{5.176829in}{1.957386in}}{\pgfqpoint{5.178096in}{1.954326in}}{\pgfqpoint{5.180351in}{1.952070in}}%
\pgfpathcurveto{\pgfqpoint{5.182607in}{1.949815in}}{\pgfqpoint{5.185667in}{1.948547in}}{\pgfqpoint{5.188857in}{1.948547in}}%
\pgfpathlineto{\pgfqpoint{5.188857in}{1.948547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999877in}{1.710174in}}%
\pgfpathcurveto{\pgfqpoint{5.003067in}{1.710174in}}{\pgfqpoint{5.006127in}{1.711441in}}{\pgfqpoint{5.008382in}{1.713697in}}%
\pgfpathcurveto{\pgfqpoint{5.010638in}{1.715952in}}{\pgfqpoint{5.011905in}{1.719012in}}{\pgfqpoint{5.011905in}{1.722202in}}%
\pgfpathcurveto{\pgfqpoint{5.011905in}{1.725392in}}{\pgfqpoint{5.010638in}{1.728451in}}{\pgfqpoint{5.008382in}{1.730707in}}%
\pgfpathcurveto{\pgfqpoint{5.006127in}{1.732963in}}{\pgfqpoint{5.003067in}{1.734230in}}{\pgfqpoint{4.999877in}{1.734230in}}%
\pgfpathcurveto{\pgfqpoint{4.996687in}{1.734230in}}{\pgfqpoint{4.993628in}{1.732963in}}{\pgfqpoint{4.991372in}{1.730707in}}%
\pgfpathcurveto{\pgfqpoint{4.989116in}{1.728451in}}{\pgfqpoint{4.987849in}{1.725392in}}{\pgfqpoint{4.987849in}{1.722202in}}%
\pgfpathcurveto{\pgfqpoint{4.987849in}{1.719012in}}{\pgfqpoint{4.989116in}{1.715952in}}{\pgfqpoint{4.991372in}{1.713697in}}%
\pgfpathcurveto{\pgfqpoint{4.993628in}{1.711441in}}{\pgfqpoint{4.996687in}{1.710174in}}{\pgfqpoint{4.999877in}{1.710174in}}%
\pgfpathlineto{\pgfqpoint{4.999877in}{1.710174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210919in}{1.886000in}}%
\pgfpathcurveto{\pgfqpoint{5.214108in}{1.886000in}}{\pgfqpoint{5.217168in}{1.887268in}}{\pgfqpoint{5.219424in}{1.889523in}}%
\pgfpathcurveto{\pgfqpoint{5.221679in}{1.891779in}}{\pgfqpoint{5.222947in}{1.894839in}}{\pgfqpoint{5.222947in}{1.898028in}}%
\pgfpathcurveto{\pgfqpoint{5.222947in}{1.901218in}}{\pgfqpoint{5.221679in}{1.904278in}}{\pgfqpoint{5.219424in}{1.906534in}}%
\pgfpathcurveto{\pgfqpoint{5.217168in}{1.908789in}}{\pgfqpoint{5.214108in}{1.910057in}}{\pgfqpoint{5.210919in}{1.910057in}}%
\pgfpathcurveto{\pgfqpoint{5.207729in}{1.910057in}}{\pgfqpoint{5.204669in}{1.908789in}}{\pgfqpoint{5.202413in}{1.906534in}}%
\pgfpathcurveto{\pgfqpoint{5.200158in}{1.904278in}}{\pgfqpoint{5.198890in}{1.901218in}}{\pgfqpoint{5.198890in}{1.898028in}}%
\pgfpathcurveto{\pgfqpoint{5.198890in}{1.894839in}}{\pgfqpoint{5.200158in}{1.891779in}}{\pgfqpoint{5.202413in}{1.889523in}}%
\pgfpathcurveto{\pgfqpoint{5.204669in}{1.887268in}}{\pgfqpoint{5.207729in}{1.886000in}}{\pgfqpoint{5.210919in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{5.210919in}{1.886000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873191in}{1.701765in}}%
\pgfpathcurveto{\pgfqpoint{4.876381in}{1.701765in}}{\pgfqpoint{4.879441in}{1.703033in}}{\pgfqpoint{4.881697in}{1.705288in}}%
\pgfpathcurveto{\pgfqpoint{4.883952in}{1.707544in}}{\pgfqpoint{4.885220in}{1.710604in}}{\pgfqpoint{4.885220in}{1.713793in}}%
\pgfpathcurveto{\pgfqpoint{4.885220in}{1.716983in}}{\pgfqpoint{4.883952in}{1.720043in}}{\pgfqpoint{4.881697in}{1.722299in}}%
\pgfpathcurveto{\pgfqpoint{4.879441in}{1.724554in}}{\pgfqpoint{4.876381in}{1.725822in}}{\pgfqpoint{4.873191in}{1.725822in}}%
\pgfpathcurveto{\pgfqpoint{4.870001in}{1.725822in}}{\pgfqpoint{4.866942in}{1.724554in}}{\pgfqpoint{4.864686in}{1.722299in}}%
\pgfpathcurveto{\pgfqpoint{4.862431in}{1.720043in}}{\pgfqpoint{4.861163in}{1.716983in}}{\pgfqpoint{4.861163in}{1.713793in}}%
\pgfpathcurveto{\pgfqpoint{4.861163in}{1.710604in}}{\pgfqpoint{4.862431in}{1.707544in}}{\pgfqpoint{4.864686in}{1.705288in}}%
\pgfpathcurveto{\pgfqpoint{4.866942in}{1.703033in}}{\pgfqpoint{4.870001in}{1.701765in}}{\pgfqpoint{4.873191in}{1.701765in}}%
\pgfpathlineto{\pgfqpoint{4.873191in}{1.701765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118860in}{1.870373in}}%
\pgfpathcurveto{\pgfqpoint{5.122050in}{1.870373in}}{\pgfqpoint{5.125110in}{1.871641in}}{\pgfqpoint{5.127365in}{1.873896in}}%
\pgfpathcurveto{\pgfqpoint{5.129621in}{1.876152in}}{\pgfqpoint{5.130888in}{1.879212in}}{\pgfqpoint{5.130888in}{1.882402in}}%
\pgfpathcurveto{\pgfqpoint{5.130888in}{1.885591in}}{\pgfqpoint{5.129621in}{1.888651in}}{\pgfqpoint{5.127365in}{1.890907in}}%
\pgfpathcurveto{\pgfqpoint{5.125110in}{1.893162in}}{\pgfqpoint{5.122050in}{1.894430in}}{\pgfqpoint{5.118860in}{1.894430in}}%
\pgfpathcurveto{\pgfqpoint{5.115670in}{1.894430in}}{\pgfqpoint{5.112611in}{1.893162in}}{\pgfqpoint{5.110355in}{1.890907in}}%
\pgfpathcurveto{\pgfqpoint{5.108099in}{1.888651in}}{\pgfqpoint{5.106832in}{1.885591in}}{\pgfqpoint{5.106832in}{1.882402in}}%
\pgfpathcurveto{\pgfqpoint{5.106832in}{1.879212in}}{\pgfqpoint{5.108099in}{1.876152in}}{\pgfqpoint{5.110355in}{1.873896in}}%
\pgfpathcurveto{\pgfqpoint{5.112611in}{1.871641in}}{\pgfqpoint{5.115670in}{1.870373in}}{\pgfqpoint{5.118860in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{5.118860in}{1.870373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402406in}{2.051522in}}%
\pgfpathcurveto{\pgfqpoint{5.405596in}{2.051522in}}{\pgfqpoint{5.408655in}{2.052789in}}{\pgfqpoint{5.410911in}{2.055045in}}%
\pgfpathcurveto{\pgfqpoint{5.413167in}{2.057301in}}{\pgfqpoint{5.414434in}{2.060360in}}{\pgfqpoint{5.414434in}{2.063550in}}%
\pgfpathcurveto{\pgfqpoint{5.414434in}{2.066740in}}{\pgfqpoint{5.413167in}{2.069800in}}{\pgfqpoint{5.410911in}{2.072055in}}%
\pgfpathcurveto{\pgfqpoint{5.408655in}{2.074311in}}{\pgfqpoint{5.405596in}{2.075578in}}{\pgfqpoint{5.402406in}{2.075578in}}%
\pgfpathcurveto{\pgfqpoint{5.399216in}{2.075578in}}{\pgfqpoint{5.396156in}{2.074311in}}{\pgfqpoint{5.393901in}{2.072055in}}%
\pgfpathcurveto{\pgfqpoint{5.391645in}{2.069800in}}{\pgfqpoint{5.390378in}{2.066740in}}{\pgfqpoint{5.390378in}{2.063550in}}%
\pgfpathcurveto{\pgfqpoint{5.390378in}{2.060360in}}{\pgfqpoint{5.391645in}{2.057301in}}{\pgfqpoint{5.393901in}{2.055045in}}%
\pgfpathcurveto{\pgfqpoint{5.396156in}{2.052789in}}{\pgfqpoint{5.399216in}{2.051522in}}{\pgfqpoint{5.402406in}{2.051522in}}%
\pgfpathlineto{\pgfqpoint{5.402406in}{2.051522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095956in}{1.784100in}}%
\pgfpathcurveto{\pgfqpoint{5.099146in}{1.784100in}}{\pgfqpoint{5.102206in}{1.785367in}}{\pgfqpoint{5.104461in}{1.787622in}}%
\pgfpathcurveto{\pgfqpoint{5.106717in}{1.789878in}}{\pgfqpoint{5.107984in}{1.792938in}}{\pgfqpoint{5.107984in}{1.796128in}}%
\pgfpathcurveto{\pgfqpoint{5.107984in}{1.799318in}}{\pgfqpoint{5.106717in}{1.802377in}}{\pgfqpoint{5.104461in}{1.804633in}}%
\pgfpathcurveto{\pgfqpoint{5.102206in}{1.806888in}}{\pgfqpoint{5.099146in}{1.808156in}}{\pgfqpoint{5.095956in}{1.808156in}}%
\pgfpathcurveto{\pgfqpoint{5.092766in}{1.808156in}}{\pgfqpoint{5.089707in}{1.806888in}}{\pgfqpoint{5.087451in}{1.804633in}}%
\pgfpathcurveto{\pgfqpoint{5.085196in}{1.802377in}}{\pgfqpoint{5.083928in}{1.799318in}}{\pgfqpoint{5.083928in}{1.796128in}}%
\pgfpathcurveto{\pgfqpoint{5.083928in}{1.792938in}}{\pgfqpoint{5.085196in}{1.789878in}}{\pgfqpoint{5.087451in}{1.787622in}}%
\pgfpathcurveto{\pgfqpoint{5.089707in}{1.785367in}}{\pgfqpoint{5.092766in}{1.784100in}}{\pgfqpoint{5.095956in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{5.095956in}{1.784100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127960in}{1.846878in}}%
\pgfpathcurveto{\pgfqpoint{5.131150in}{1.846878in}}{\pgfqpoint{5.134210in}{1.848145in}}{\pgfqpoint{5.136465in}{1.850401in}}%
\pgfpathcurveto{\pgfqpoint{5.138721in}{1.852656in}}{\pgfqpoint{5.139988in}{1.855716in}}{\pgfqpoint{5.139988in}{1.858906in}}%
\pgfpathcurveto{\pgfqpoint{5.139988in}{1.862096in}}{\pgfqpoint{5.138721in}{1.865155in}}{\pgfqpoint{5.136465in}{1.867411in}}%
\pgfpathcurveto{\pgfqpoint{5.134210in}{1.869666in}}{\pgfqpoint{5.131150in}{1.870934in}}{\pgfqpoint{5.127960in}{1.870934in}}%
\pgfpathcurveto{\pgfqpoint{5.124770in}{1.870934in}}{\pgfqpoint{5.121711in}{1.869666in}}{\pgfqpoint{5.119455in}{1.867411in}}%
\pgfpathcurveto{\pgfqpoint{5.117199in}{1.865155in}}{\pgfqpoint{5.115932in}{1.862096in}}{\pgfqpoint{5.115932in}{1.858906in}}%
\pgfpathcurveto{\pgfqpoint{5.115932in}{1.855716in}}{\pgfqpoint{5.117199in}{1.852656in}}{\pgfqpoint{5.119455in}{1.850401in}}%
\pgfpathcurveto{\pgfqpoint{5.121711in}{1.848145in}}{\pgfqpoint{5.124770in}{1.846878in}}{\pgfqpoint{5.127960in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{5.127960in}{1.846878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141335in}{1.773947in}}%
\pgfpathcurveto{\pgfqpoint{5.144525in}{1.773947in}}{\pgfqpoint{5.147585in}{1.775214in}}{\pgfqpoint{5.149840in}{1.777470in}}%
\pgfpathcurveto{\pgfqpoint{5.152096in}{1.779725in}}{\pgfqpoint{5.153363in}{1.782785in}}{\pgfqpoint{5.153363in}{1.785975in}}%
\pgfpathcurveto{\pgfqpoint{5.153363in}{1.789165in}}{\pgfqpoint{5.152096in}{1.792224in}}{\pgfqpoint{5.149840in}{1.794480in}}%
\pgfpathcurveto{\pgfqpoint{5.147585in}{1.796735in}}{\pgfqpoint{5.144525in}{1.798003in}}{\pgfqpoint{5.141335in}{1.798003in}}%
\pgfpathcurveto{\pgfqpoint{5.138145in}{1.798003in}}{\pgfqpoint{5.135086in}{1.796735in}}{\pgfqpoint{5.132830in}{1.794480in}}%
\pgfpathcurveto{\pgfqpoint{5.130574in}{1.792224in}}{\pgfqpoint{5.129307in}{1.789165in}}{\pgfqpoint{5.129307in}{1.785975in}}%
\pgfpathcurveto{\pgfqpoint{5.129307in}{1.782785in}}{\pgfqpoint{5.130574in}{1.779725in}}{\pgfqpoint{5.132830in}{1.777470in}}%
\pgfpathcurveto{\pgfqpoint{5.135086in}{1.775214in}}{\pgfqpoint{5.138145in}{1.773947in}}{\pgfqpoint{5.141335in}{1.773947in}}%
\pgfpathlineto{\pgfqpoint{5.141335in}{1.773947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857485in}{1.508031in}}%
\pgfpathcurveto{\pgfqpoint{4.860675in}{1.508031in}}{\pgfqpoint{4.863734in}{1.509299in}}{\pgfqpoint{4.865990in}{1.511554in}}%
\pgfpathcurveto{\pgfqpoint{4.868246in}{1.513810in}}{\pgfqpoint{4.869513in}{1.516870in}}{\pgfqpoint{4.869513in}{1.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.869513in}{1.523249in}}{\pgfqpoint{4.868246in}{1.526309in}}{\pgfqpoint{4.865990in}{1.528565in}}%
\pgfpathcurveto{\pgfqpoint{4.863734in}{1.530820in}}{\pgfqpoint{4.860675in}{1.532088in}}{\pgfqpoint{4.857485in}{1.532088in}}%
\pgfpathcurveto{\pgfqpoint{4.854295in}{1.532088in}}{\pgfqpoint{4.851235in}{1.530820in}}{\pgfqpoint{4.848980in}{1.528565in}}%
\pgfpathcurveto{\pgfqpoint{4.846724in}{1.526309in}}{\pgfqpoint{4.845457in}{1.523249in}}{\pgfqpoint{4.845457in}{1.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.845457in}{1.516870in}}{\pgfqpoint{4.846724in}{1.513810in}}{\pgfqpoint{4.848980in}{1.511554in}}%
\pgfpathcurveto{\pgfqpoint{4.851235in}{1.509299in}}{\pgfqpoint{4.854295in}{1.508031in}}{\pgfqpoint{4.857485in}{1.508031in}}%
\pgfpathlineto{\pgfqpoint{4.857485in}{1.508031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926298in}{1.727554in}}%
\pgfpathcurveto{\pgfqpoint{4.929488in}{1.727554in}}{\pgfqpoint{4.932548in}{1.728822in}}{\pgfqpoint{4.934803in}{1.731077in}}%
\pgfpathcurveto{\pgfqpoint{4.937059in}{1.733333in}}{\pgfqpoint{4.938326in}{1.736393in}}{\pgfqpoint{4.938326in}{1.739582in}}%
\pgfpathcurveto{\pgfqpoint{4.938326in}{1.742772in}}{\pgfqpoint{4.937059in}{1.745832in}}{\pgfqpoint{4.934803in}{1.748088in}}%
\pgfpathcurveto{\pgfqpoint{4.932548in}{1.750343in}}{\pgfqpoint{4.929488in}{1.751611in}}{\pgfqpoint{4.926298in}{1.751611in}}%
\pgfpathcurveto{\pgfqpoint{4.923108in}{1.751611in}}{\pgfqpoint{4.920049in}{1.750343in}}{\pgfqpoint{4.917793in}{1.748088in}}%
\pgfpathcurveto{\pgfqpoint{4.915537in}{1.745832in}}{\pgfqpoint{4.914270in}{1.742772in}}{\pgfqpoint{4.914270in}{1.739582in}}%
\pgfpathcurveto{\pgfqpoint{4.914270in}{1.736393in}}{\pgfqpoint{4.915537in}{1.733333in}}{\pgfqpoint{4.917793in}{1.731077in}}%
\pgfpathcurveto{\pgfqpoint{4.920049in}{1.728822in}}{\pgfqpoint{4.923108in}{1.727554in}}{\pgfqpoint{4.926298in}{1.727554in}}%
\pgfpathlineto{\pgfqpoint{4.926298in}{1.727554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908606in}{1.611719in}}%
\pgfpathcurveto{\pgfqpoint{4.911796in}{1.611719in}}{\pgfqpoint{4.914856in}{1.612987in}}{\pgfqpoint{4.917111in}{1.615242in}}%
\pgfpathcurveto{\pgfqpoint{4.919367in}{1.617498in}}{\pgfqpoint{4.920634in}{1.620557in}}{\pgfqpoint{4.920634in}{1.623747in}}%
\pgfpathcurveto{\pgfqpoint{4.920634in}{1.626937in}}{\pgfqpoint{4.919367in}{1.629997in}}{\pgfqpoint{4.917111in}{1.632252in}}%
\pgfpathcurveto{\pgfqpoint{4.914856in}{1.634508in}}{\pgfqpoint{4.911796in}{1.635775in}}{\pgfqpoint{4.908606in}{1.635775in}}%
\pgfpathcurveto{\pgfqpoint{4.905416in}{1.635775in}}{\pgfqpoint{4.902357in}{1.634508in}}{\pgfqpoint{4.900101in}{1.632252in}}%
\pgfpathcurveto{\pgfqpoint{4.897845in}{1.629997in}}{\pgfqpoint{4.896578in}{1.626937in}}{\pgfqpoint{4.896578in}{1.623747in}}%
\pgfpathcurveto{\pgfqpoint{4.896578in}{1.620557in}}{\pgfqpoint{4.897845in}{1.617498in}}{\pgfqpoint{4.900101in}{1.615242in}}%
\pgfpathcurveto{\pgfqpoint{4.902357in}{1.612987in}}{\pgfqpoint{4.905416in}{1.611719in}}{\pgfqpoint{4.908606in}{1.611719in}}%
\pgfpathlineto{\pgfqpoint{4.908606in}{1.611719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080140in}{1.710126in}}%
\pgfpathcurveto{\pgfqpoint{5.083330in}{1.710126in}}{\pgfqpoint{5.086390in}{1.711393in}}{\pgfqpoint{5.088646in}{1.713649in}}%
\pgfpathcurveto{\pgfqpoint{5.090901in}{1.715904in}}{\pgfqpoint{5.092169in}{1.718964in}}{\pgfqpoint{5.092169in}{1.722154in}}%
\pgfpathcurveto{\pgfqpoint{5.092169in}{1.725344in}}{\pgfqpoint{5.090901in}{1.728403in}}{\pgfqpoint{5.088646in}{1.730659in}}%
\pgfpathcurveto{\pgfqpoint{5.086390in}{1.732915in}}{\pgfqpoint{5.083330in}{1.734182in}}{\pgfqpoint{5.080140in}{1.734182in}}%
\pgfpathcurveto{\pgfqpoint{5.076951in}{1.734182in}}{\pgfqpoint{5.073891in}{1.732915in}}{\pgfqpoint{5.071635in}{1.730659in}}%
\pgfpathcurveto{\pgfqpoint{5.069380in}{1.728403in}}{\pgfqpoint{5.068112in}{1.725344in}}{\pgfqpoint{5.068112in}{1.722154in}}%
\pgfpathcurveto{\pgfqpoint{5.068112in}{1.718964in}}{\pgfqpoint{5.069380in}{1.715904in}}{\pgfqpoint{5.071635in}{1.713649in}}%
\pgfpathcurveto{\pgfqpoint{5.073891in}{1.711393in}}{\pgfqpoint{5.076951in}{1.710126in}}{\pgfqpoint{5.080140in}{1.710126in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{1.710126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223383in}{1.963002in}}%
\pgfpathcurveto{\pgfqpoint{5.226573in}{1.963002in}}{\pgfqpoint{5.229632in}{1.964270in}}{\pgfqpoint{5.231888in}{1.966525in}}%
\pgfpathcurveto{\pgfqpoint{5.234143in}{1.968781in}}{\pgfqpoint{5.235411in}{1.971841in}}{\pgfqpoint{5.235411in}{1.975031in}}%
\pgfpathcurveto{\pgfqpoint{5.235411in}{1.978221in}}{\pgfqpoint{5.234143in}{1.981280in}}{\pgfqpoint{5.231888in}{1.983536in}}%
\pgfpathcurveto{\pgfqpoint{5.229632in}{1.985791in}}{\pgfqpoint{5.226573in}{1.987059in}}{\pgfqpoint{5.223383in}{1.987059in}}%
\pgfpathcurveto{\pgfqpoint{5.220193in}{1.987059in}}{\pgfqpoint{5.217133in}{1.985791in}}{\pgfqpoint{5.214877in}{1.983536in}}%
\pgfpathcurveto{\pgfqpoint{5.212622in}{1.981280in}}{\pgfqpoint{5.211355in}{1.978221in}}{\pgfqpoint{5.211355in}{1.975031in}}%
\pgfpathcurveto{\pgfqpoint{5.211355in}{1.971841in}}{\pgfqpoint{5.212622in}{1.968781in}}{\pgfqpoint{5.214877in}{1.966525in}}%
\pgfpathcurveto{\pgfqpoint{5.217133in}{1.964270in}}{\pgfqpoint{5.220193in}{1.963002in}}{\pgfqpoint{5.223383in}{1.963002in}}%
\pgfpathlineto{\pgfqpoint{5.223383in}{1.963002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163665in}{1.788717in}}%
\pgfpathcurveto{\pgfqpoint{5.166855in}{1.788717in}}{\pgfqpoint{5.169914in}{1.789985in}}{\pgfqpoint{5.172170in}{1.792240in}}%
\pgfpathcurveto{\pgfqpoint{5.174426in}{1.794496in}}{\pgfqpoint{5.175693in}{1.797556in}}{\pgfqpoint{5.175693in}{1.800746in}}%
\pgfpathcurveto{\pgfqpoint{5.175693in}{1.803935in}}{\pgfqpoint{5.174426in}{1.806995in}}{\pgfqpoint{5.172170in}{1.809251in}}%
\pgfpathcurveto{\pgfqpoint{5.169914in}{1.811506in}}{\pgfqpoint{5.166855in}{1.812774in}}{\pgfqpoint{5.163665in}{1.812774in}}%
\pgfpathcurveto{\pgfqpoint{5.160475in}{1.812774in}}{\pgfqpoint{5.157415in}{1.811506in}}{\pgfqpoint{5.155160in}{1.809251in}}%
\pgfpathcurveto{\pgfqpoint{5.152904in}{1.806995in}}{\pgfqpoint{5.151637in}{1.803935in}}{\pgfqpoint{5.151637in}{1.800746in}}%
\pgfpathcurveto{\pgfqpoint{5.151637in}{1.797556in}}{\pgfqpoint{5.152904in}{1.794496in}}{\pgfqpoint{5.155160in}{1.792240in}}%
\pgfpathcurveto{\pgfqpoint{5.157415in}{1.789985in}}{\pgfqpoint{5.160475in}{1.788717in}}{\pgfqpoint{5.163665in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{5.163665in}{1.788717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361830in}{2.078753in}}%
\pgfpathcurveto{\pgfqpoint{5.365020in}{2.078753in}}{\pgfqpoint{5.368079in}{2.080020in}}{\pgfqpoint{5.370335in}{2.082276in}}%
\pgfpathcurveto{\pgfqpoint{5.372591in}{2.084531in}}{\pgfqpoint{5.373858in}{2.087591in}}{\pgfqpoint{5.373858in}{2.090781in}}%
\pgfpathcurveto{\pgfqpoint{5.373858in}{2.093971in}}{\pgfqpoint{5.372591in}{2.097031in}}{\pgfqpoint{5.370335in}{2.099286in}}%
\pgfpathcurveto{\pgfqpoint{5.368079in}{2.101542in}}{\pgfqpoint{5.365020in}{2.102809in}}{\pgfqpoint{5.361830in}{2.102809in}}%
\pgfpathcurveto{\pgfqpoint{5.358640in}{2.102809in}}{\pgfqpoint{5.355580in}{2.101542in}}{\pgfqpoint{5.353325in}{2.099286in}}%
\pgfpathcurveto{\pgfqpoint{5.351069in}{2.097031in}}{\pgfqpoint{5.349802in}{2.093971in}}{\pgfqpoint{5.349802in}{2.090781in}}%
\pgfpathcurveto{\pgfqpoint{5.349802in}{2.087591in}}{\pgfqpoint{5.351069in}{2.084531in}}{\pgfqpoint{5.353325in}{2.082276in}}%
\pgfpathcurveto{\pgfqpoint{5.355580in}{2.080020in}}{\pgfqpoint{5.358640in}{2.078753in}}{\pgfqpoint{5.361830in}{2.078753in}}%
\pgfpathlineto{\pgfqpoint{5.361830in}{2.078753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220842in}{1.791411in}}%
\pgfpathcurveto{\pgfqpoint{5.224031in}{1.791411in}}{\pgfqpoint{5.227091in}{1.792678in}}{\pgfqpoint{5.229347in}{1.794934in}}%
\pgfpathcurveto{\pgfqpoint{5.231602in}{1.797189in}}{\pgfqpoint{5.232870in}{1.800249in}}{\pgfqpoint{5.232870in}{1.803439in}}%
\pgfpathcurveto{\pgfqpoint{5.232870in}{1.806629in}}{\pgfqpoint{5.231602in}{1.809688in}}{\pgfqpoint{5.229347in}{1.811944in}}%
\pgfpathcurveto{\pgfqpoint{5.227091in}{1.814199in}}{\pgfqpoint{5.224031in}{1.815467in}}{\pgfqpoint{5.220842in}{1.815467in}}%
\pgfpathcurveto{\pgfqpoint{5.217652in}{1.815467in}}{\pgfqpoint{5.214592in}{1.814199in}}{\pgfqpoint{5.212336in}{1.811944in}}%
\pgfpathcurveto{\pgfqpoint{5.210081in}{1.809688in}}{\pgfqpoint{5.208813in}{1.806629in}}{\pgfqpoint{5.208813in}{1.803439in}}%
\pgfpathcurveto{\pgfqpoint{5.208813in}{1.800249in}}{\pgfqpoint{5.210081in}{1.797189in}}{\pgfqpoint{5.212336in}{1.794934in}}%
\pgfpathcurveto{\pgfqpoint{5.214592in}{1.792678in}}{\pgfqpoint{5.217652in}{1.791411in}}{\pgfqpoint{5.220842in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{5.220842in}{1.791411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342309in}{1.985933in}}%
\pgfpathcurveto{\pgfqpoint{5.345499in}{1.985933in}}{\pgfqpoint{5.348559in}{1.987200in}}{\pgfqpoint{5.350814in}{1.989456in}}%
\pgfpathcurveto{\pgfqpoint{5.353070in}{1.991712in}}{\pgfqpoint{5.354337in}{1.994771in}}{\pgfqpoint{5.354337in}{1.997961in}}%
\pgfpathcurveto{\pgfqpoint{5.354337in}{2.001151in}}{\pgfqpoint{5.353070in}{2.004211in}}{\pgfqpoint{5.350814in}{2.006466in}}%
\pgfpathcurveto{\pgfqpoint{5.348559in}{2.008722in}}{\pgfqpoint{5.345499in}{2.009989in}}{\pgfqpoint{5.342309in}{2.009989in}}%
\pgfpathcurveto{\pgfqpoint{5.339119in}{2.009989in}}{\pgfqpoint{5.336060in}{2.008722in}}{\pgfqpoint{5.333804in}{2.006466in}}%
\pgfpathcurveto{\pgfqpoint{5.331549in}{2.004211in}}{\pgfqpoint{5.330281in}{2.001151in}}{\pgfqpoint{5.330281in}{1.997961in}}%
\pgfpathcurveto{\pgfqpoint{5.330281in}{1.994771in}}{\pgfqpoint{5.331549in}{1.991712in}}{\pgfqpoint{5.333804in}{1.989456in}}%
\pgfpathcurveto{\pgfqpoint{5.336060in}{1.987200in}}{\pgfqpoint{5.339119in}{1.985933in}}{\pgfqpoint{5.342309in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{5.342309in}{1.985933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341543in}{1.986474in}}%
\pgfpathcurveto{\pgfqpoint{5.344733in}{1.986474in}}{\pgfqpoint{5.347793in}{1.987741in}}{\pgfqpoint{5.350048in}{1.989997in}}%
\pgfpathcurveto{\pgfqpoint{5.352304in}{1.992252in}}{\pgfqpoint{5.353571in}{1.995312in}}{\pgfqpoint{5.353571in}{1.998502in}}%
\pgfpathcurveto{\pgfqpoint{5.353571in}{2.001692in}}{\pgfqpoint{5.352304in}{2.004751in}}{\pgfqpoint{5.350048in}{2.007007in}}%
\pgfpathcurveto{\pgfqpoint{5.347793in}{2.009263in}}{\pgfqpoint{5.344733in}{2.010530in}}{\pgfqpoint{5.341543in}{2.010530in}}%
\pgfpathcurveto{\pgfqpoint{5.338353in}{2.010530in}}{\pgfqpoint{5.335294in}{2.009263in}}{\pgfqpoint{5.333038in}{2.007007in}}%
\pgfpathcurveto{\pgfqpoint{5.330782in}{2.004751in}}{\pgfqpoint{5.329515in}{2.001692in}}{\pgfqpoint{5.329515in}{1.998502in}}%
\pgfpathcurveto{\pgfqpoint{5.329515in}{1.995312in}}{\pgfqpoint{5.330782in}{1.992252in}}{\pgfqpoint{5.333038in}{1.989997in}}%
\pgfpathcurveto{\pgfqpoint{5.335294in}{1.987741in}}{\pgfqpoint{5.338353in}{1.986474in}}{\pgfqpoint{5.341543in}{1.986474in}}%
\pgfpathlineto{\pgfqpoint{5.341543in}{1.986474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155018in}{1.877786in}}%
\pgfpathcurveto{\pgfqpoint{5.158208in}{1.877786in}}{\pgfqpoint{5.161267in}{1.879054in}}{\pgfqpoint{5.163523in}{1.881309in}}%
\pgfpathcurveto{\pgfqpoint{5.165779in}{1.883565in}}{\pgfqpoint{5.167046in}{1.886625in}}{\pgfqpoint{5.167046in}{1.889814in}}%
\pgfpathcurveto{\pgfqpoint{5.167046in}{1.893004in}}{\pgfqpoint{5.165779in}{1.896064in}}{\pgfqpoint{5.163523in}{1.898320in}}%
\pgfpathcurveto{\pgfqpoint{5.161267in}{1.900575in}}{\pgfqpoint{5.158208in}{1.901843in}}{\pgfqpoint{5.155018in}{1.901843in}}%
\pgfpathcurveto{\pgfqpoint{5.151828in}{1.901843in}}{\pgfqpoint{5.148768in}{1.900575in}}{\pgfqpoint{5.146513in}{1.898320in}}%
\pgfpathcurveto{\pgfqpoint{5.144257in}{1.896064in}}{\pgfqpoint{5.142990in}{1.893004in}}{\pgfqpoint{5.142990in}{1.889814in}}%
\pgfpathcurveto{\pgfqpoint{5.142990in}{1.886625in}}{\pgfqpoint{5.144257in}{1.883565in}}{\pgfqpoint{5.146513in}{1.881309in}}%
\pgfpathcurveto{\pgfqpoint{5.148768in}{1.879054in}}{\pgfqpoint{5.151828in}{1.877786in}}{\pgfqpoint{5.155018in}{1.877786in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{1.877786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340909in}{1.901366in}}%
\pgfpathcurveto{\pgfqpoint{5.344099in}{1.901366in}}{\pgfqpoint{5.347159in}{1.902634in}}{\pgfqpoint{5.349415in}{1.904889in}}%
\pgfpathcurveto{\pgfqpoint{5.351670in}{1.907145in}}{\pgfqpoint{5.352937in}{1.910205in}}{\pgfqpoint{5.352937in}{1.913395in}}%
\pgfpathcurveto{\pgfqpoint{5.352937in}{1.916584in}}{\pgfqpoint{5.351670in}{1.919644in}}{\pgfqpoint{5.349415in}{1.921900in}}%
\pgfpathcurveto{\pgfqpoint{5.347159in}{1.924155in}}{\pgfqpoint{5.344099in}{1.925423in}}{\pgfqpoint{5.340909in}{1.925423in}}%
\pgfpathcurveto{\pgfqpoint{5.337719in}{1.925423in}}{\pgfqpoint{5.334660in}{1.924155in}}{\pgfqpoint{5.332404in}{1.921900in}}%
\pgfpathcurveto{\pgfqpoint{5.330149in}{1.919644in}}{\pgfqpoint{5.328881in}{1.916584in}}{\pgfqpoint{5.328881in}{1.913395in}}%
\pgfpathcurveto{\pgfqpoint{5.328881in}{1.910205in}}{\pgfqpoint{5.330149in}{1.907145in}}{\pgfqpoint{5.332404in}{1.904889in}}%
\pgfpathcurveto{\pgfqpoint{5.334660in}{1.902634in}}{\pgfqpoint{5.337719in}{1.901366in}}{\pgfqpoint{5.340909in}{1.901366in}}%
\pgfpathlineto{\pgfqpoint{5.340909in}{1.901366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171092in}{1.888329in}}%
\pgfpathcurveto{\pgfqpoint{5.174282in}{1.888329in}}{\pgfqpoint{5.177342in}{1.889597in}}{\pgfqpoint{5.179598in}{1.891852in}}%
\pgfpathcurveto{\pgfqpoint{5.181853in}{1.894108in}}{\pgfqpoint{5.183120in}{1.897168in}}{\pgfqpoint{5.183120in}{1.900357in}}%
\pgfpathcurveto{\pgfqpoint{5.183120in}{1.903547in}}{\pgfqpoint{5.181853in}{1.906607in}}{\pgfqpoint{5.179598in}{1.908863in}}%
\pgfpathcurveto{\pgfqpoint{5.177342in}{1.911118in}}{\pgfqpoint{5.174282in}{1.912386in}}{\pgfqpoint{5.171092in}{1.912386in}}%
\pgfpathcurveto{\pgfqpoint{5.167902in}{1.912386in}}{\pgfqpoint{5.164843in}{1.911118in}}{\pgfqpoint{5.162587in}{1.908863in}}%
\pgfpathcurveto{\pgfqpoint{5.160332in}{1.906607in}}{\pgfqpoint{5.159064in}{1.903547in}}{\pgfqpoint{5.159064in}{1.900357in}}%
\pgfpathcurveto{\pgfqpoint{5.159064in}{1.897168in}}{\pgfqpoint{5.160332in}{1.894108in}}{\pgfqpoint{5.162587in}{1.891852in}}%
\pgfpathcurveto{\pgfqpoint{5.164843in}{1.889597in}}{\pgfqpoint{5.167902in}{1.888329in}}{\pgfqpoint{5.171092in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{5.171092in}{1.888329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358001in}{1.948825in}}%
\pgfpathcurveto{\pgfqpoint{5.361191in}{1.948825in}}{\pgfqpoint{5.364251in}{1.950093in}}{\pgfqpoint{5.366506in}{1.952348in}}%
\pgfpathcurveto{\pgfqpoint{5.368762in}{1.954604in}}{\pgfqpoint{5.370029in}{1.957664in}}{\pgfqpoint{5.370029in}{1.960853in}}%
\pgfpathcurveto{\pgfqpoint{5.370029in}{1.964043in}}{\pgfqpoint{5.368762in}{1.967103in}}{\pgfqpoint{5.366506in}{1.969359in}}%
\pgfpathcurveto{\pgfqpoint{5.364251in}{1.971614in}}{\pgfqpoint{5.361191in}{1.972882in}}{\pgfqpoint{5.358001in}{1.972882in}}%
\pgfpathcurveto{\pgfqpoint{5.354811in}{1.972882in}}{\pgfqpoint{5.351751in}{1.971614in}}{\pgfqpoint{5.349496in}{1.969359in}}%
\pgfpathcurveto{\pgfqpoint{5.347240in}{1.967103in}}{\pgfqpoint{5.345973in}{1.964043in}}{\pgfqpoint{5.345973in}{1.960853in}}%
\pgfpathcurveto{\pgfqpoint{5.345973in}{1.957664in}}{\pgfqpoint{5.347240in}{1.954604in}}{\pgfqpoint{5.349496in}{1.952348in}}%
\pgfpathcurveto{\pgfqpoint{5.351751in}{1.950093in}}{\pgfqpoint{5.354811in}{1.948825in}}{\pgfqpoint{5.358001in}{1.948825in}}%
\pgfpathlineto{\pgfqpoint{5.358001in}{1.948825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341548in}{2.004664in}}%
\pgfpathcurveto{\pgfqpoint{5.344738in}{2.004664in}}{\pgfqpoint{5.347798in}{2.005931in}}{\pgfqpoint{5.350053in}{2.008187in}}%
\pgfpathcurveto{\pgfqpoint{5.352309in}{2.010442in}}{\pgfqpoint{5.353576in}{2.013502in}}{\pgfqpoint{5.353576in}{2.016692in}}%
\pgfpathcurveto{\pgfqpoint{5.353576in}{2.019882in}}{\pgfqpoint{5.352309in}{2.022941in}}{\pgfqpoint{5.350053in}{2.025197in}}%
\pgfpathcurveto{\pgfqpoint{5.347798in}{2.027453in}}{\pgfqpoint{5.344738in}{2.028720in}}{\pgfqpoint{5.341548in}{2.028720in}}%
\pgfpathcurveto{\pgfqpoint{5.338358in}{2.028720in}}{\pgfqpoint{5.335299in}{2.027453in}}{\pgfqpoint{5.333043in}{2.025197in}}%
\pgfpathcurveto{\pgfqpoint{5.330787in}{2.022941in}}{\pgfqpoint{5.329520in}{2.019882in}}{\pgfqpoint{5.329520in}{2.016692in}}%
\pgfpathcurveto{\pgfqpoint{5.329520in}{2.013502in}}{\pgfqpoint{5.330787in}{2.010442in}}{\pgfqpoint{5.333043in}{2.008187in}}%
\pgfpathcurveto{\pgfqpoint{5.335299in}{2.005931in}}{\pgfqpoint{5.338358in}{2.004664in}}{\pgfqpoint{5.341548in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{5.341548in}{2.004664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299160in}{1.963021in}}%
\pgfpathcurveto{\pgfqpoint{5.302350in}{1.963021in}}{\pgfqpoint{5.305410in}{1.964288in}}{\pgfqpoint{5.307665in}{1.966544in}}%
\pgfpathcurveto{\pgfqpoint{5.309921in}{1.968799in}}{\pgfqpoint{5.311188in}{1.971859in}}{\pgfqpoint{5.311188in}{1.975049in}}%
\pgfpathcurveto{\pgfqpoint{5.311188in}{1.978239in}}{\pgfqpoint{5.309921in}{1.981298in}}{\pgfqpoint{5.307665in}{1.983554in}}%
\pgfpathcurveto{\pgfqpoint{5.305410in}{1.985810in}}{\pgfqpoint{5.302350in}{1.987077in}}{\pgfqpoint{5.299160in}{1.987077in}}%
\pgfpathcurveto{\pgfqpoint{5.295970in}{1.987077in}}{\pgfqpoint{5.292910in}{1.985810in}}{\pgfqpoint{5.290655in}{1.983554in}}%
\pgfpathcurveto{\pgfqpoint{5.288399in}{1.981298in}}{\pgfqpoint{5.287132in}{1.978239in}}{\pgfqpoint{5.287132in}{1.975049in}}%
\pgfpathcurveto{\pgfqpoint{5.287132in}{1.971859in}}{\pgfqpoint{5.288399in}{1.968799in}}{\pgfqpoint{5.290655in}{1.966544in}}%
\pgfpathcurveto{\pgfqpoint{5.292910in}{1.964288in}}{\pgfqpoint{5.295970in}{1.963021in}}{\pgfqpoint{5.299160in}{1.963021in}}%
\pgfpathlineto{\pgfqpoint{5.299160in}{1.963021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515038in}{2.141354in}}%
\pgfpathcurveto{\pgfqpoint{5.518228in}{2.141354in}}{\pgfqpoint{5.521287in}{2.142621in}}{\pgfqpoint{5.523543in}{2.144877in}}%
\pgfpathcurveto{\pgfqpoint{5.525799in}{2.147133in}}{\pgfqpoint{5.527066in}{2.150192in}}{\pgfqpoint{5.527066in}{2.153382in}}%
\pgfpathcurveto{\pgfqpoint{5.527066in}{2.156572in}}{\pgfqpoint{5.525799in}{2.159632in}}{\pgfqpoint{5.523543in}{2.161887in}}%
\pgfpathcurveto{\pgfqpoint{5.521287in}{2.164143in}}{\pgfqpoint{5.518228in}{2.165410in}}{\pgfqpoint{5.515038in}{2.165410in}}%
\pgfpathcurveto{\pgfqpoint{5.511848in}{2.165410in}}{\pgfqpoint{5.508788in}{2.164143in}}{\pgfqpoint{5.506533in}{2.161887in}}%
\pgfpathcurveto{\pgfqpoint{5.504277in}{2.159632in}}{\pgfqpoint{5.503010in}{2.156572in}}{\pgfqpoint{5.503010in}{2.153382in}}%
\pgfpathcurveto{\pgfqpoint{5.503010in}{2.150192in}}{\pgfqpoint{5.504277in}{2.147133in}}{\pgfqpoint{5.506533in}{2.144877in}}%
\pgfpathcurveto{\pgfqpoint{5.508788in}{2.142621in}}{\pgfqpoint{5.511848in}{2.141354in}}{\pgfqpoint{5.515038in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{5.515038in}{2.141354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047666in}{1.608330in}}%
\pgfpathcurveto{\pgfqpoint{5.050856in}{1.608330in}}{\pgfqpoint{5.053915in}{1.609598in}}{\pgfqpoint{5.056171in}{1.611853in}}%
\pgfpathcurveto{\pgfqpoint{5.058427in}{1.614109in}}{\pgfqpoint{5.059694in}{1.617168in}}{\pgfqpoint{5.059694in}{1.620358in}}%
\pgfpathcurveto{\pgfqpoint{5.059694in}{1.623548in}}{\pgfqpoint{5.058427in}{1.626608in}}{\pgfqpoint{5.056171in}{1.628863in}}%
\pgfpathcurveto{\pgfqpoint{5.053915in}{1.631119in}}{\pgfqpoint{5.050856in}{1.632386in}}{\pgfqpoint{5.047666in}{1.632386in}}%
\pgfpathcurveto{\pgfqpoint{5.044476in}{1.632386in}}{\pgfqpoint{5.041416in}{1.631119in}}{\pgfqpoint{5.039161in}{1.628863in}}%
\pgfpathcurveto{\pgfqpoint{5.036905in}{1.626608in}}{\pgfqpoint{5.035638in}{1.623548in}}{\pgfqpoint{5.035638in}{1.620358in}}%
\pgfpathcurveto{\pgfqpoint{5.035638in}{1.617168in}}{\pgfqpoint{5.036905in}{1.614109in}}{\pgfqpoint{5.039161in}{1.611853in}}%
\pgfpathcurveto{\pgfqpoint{5.041416in}{1.609598in}}{\pgfqpoint{5.044476in}{1.608330in}}{\pgfqpoint{5.047666in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{5.047666in}{1.608330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196082in}{1.906031in}}%
\pgfpathcurveto{\pgfqpoint{5.199272in}{1.906031in}}{\pgfqpoint{5.202332in}{1.907299in}}{\pgfqpoint{5.204587in}{1.909554in}}%
\pgfpathcurveto{\pgfqpoint{5.206843in}{1.911810in}}{\pgfqpoint{5.208110in}{1.914870in}}{\pgfqpoint{5.208110in}{1.918059in}}%
\pgfpathcurveto{\pgfqpoint{5.208110in}{1.921249in}}{\pgfqpoint{5.206843in}{1.924309in}}{\pgfqpoint{5.204587in}{1.926565in}}%
\pgfpathcurveto{\pgfqpoint{5.202332in}{1.928820in}}{\pgfqpoint{5.199272in}{1.930088in}}{\pgfqpoint{5.196082in}{1.930088in}}%
\pgfpathcurveto{\pgfqpoint{5.192892in}{1.930088in}}{\pgfqpoint{5.189833in}{1.928820in}}{\pgfqpoint{5.187577in}{1.926565in}}%
\pgfpathcurveto{\pgfqpoint{5.185321in}{1.924309in}}{\pgfqpoint{5.184054in}{1.921249in}}{\pgfqpoint{5.184054in}{1.918059in}}%
\pgfpathcurveto{\pgfqpoint{5.184054in}{1.914870in}}{\pgfqpoint{5.185321in}{1.911810in}}{\pgfqpoint{5.187577in}{1.909554in}}%
\pgfpathcurveto{\pgfqpoint{5.189833in}{1.907299in}}{\pgfqpoint{5.192892in}{1.906031in}}{\pgfqpoint{5.196082in}{1.906031in}}%
\pgfpathlineto{\pgfqpoint{5.196082in}{1.906031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064202in}{1.789314in}}%
\pgfpathcurveto{\pgfqpoint{5.067392in}{1.789314in}}{\pgfqpoint{5.070452in}{1.790581in}}{\pgfqpoint{5.072707in}{1.792837in}}%
\pgfpathcurveto{\pgfqpoint{5.074963in}{1.795092in}}{\pgfqpoint{5.076230in}{1.798152in}}{\pgfqpoint{5.076230in}{1.801342in}}%
\pgfpathcurveto{\pgfqpoint{5.076230in}{1.804532in}}{\pgfqpoint{5.074963in}{1.807591in}}{\pgfqpoint{5.072707in}{1.809847in}}%
\pgfpathcurveto{\pgfqpoint{5.070452in}{1.812103in}}{\pgfqpoint{5.067392in}{1.813370in}}{\pgfqpoint{5.064202in}{1.813370in}}%
\pgfpathcurveto{\pgfqpoint{5.061012in}{1.813370in}}{\pgfqpoint{5.057953in}{1.812103in}}{\pgfqpoint{5.055697in}{1.809847in}}%
\pgfpathcurveto{\pgfqpoint{5.053441in}{1.807591in}}{\pgfqpoint{5.052174in}{1.804532in}}{\pgfqpoint{5.052174in}{1.801342in}}%
\pgfpathcurveto{\pgfqpoint{5.052174in}{1.798152in}}{\pgfqpoint{5.053441in}{1.795092in}}{\pgfqpoint{5.055697in}{1.792837in}}%
\pgfpathcurveto{\pgfqpoint{5.057953in}{1.790581in}}{\pgfqpoint{5.061012in}{1.789314in}}{\pgfqpoint{5.064202in}{1.789314in}}%
\pgfpathlineto{\pgfqpoint{5.064202in}{1.789314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259144in}{2.015347in}}%
\pgfpathcurveto{\pgfqpoint{5.262334in}{2.015347in}}{\pgfqpoint{5.265394in}{2.016614in}}{\pgfqpoint{5.267650in}{2.018870in}}%
\pgfpathcurveto{\pgfqpoint{5.269905in}{2.021125in}}{\pgfqpoint{5.271173in}{2.024185in}}{\pgfqpoint{5.271173in}{2.027375in}}%
\pgfpathcurveto{\pgfqpoint{5.271173in}{2.030565in}}{\pgfqpoint{5.269905in}{2.033625in}}{\pgfqpoint{5.267650in}{2.035880in}}%
\pgfpathcurveto{\pgfqpoint{5.265394in}{2.038136in}}{\pgfqpoint{5.262334in}{2.039403in}}{\pgfqpoint{5.259144in}{2.039403in}}%
\pgfpathcurveto{\pgfqpoint{5.255955in}{2.039403in}}{\pgfqpoint{5.252895in}{2.038136in}}{\pgfqpoint{5.250639in}{2.035880in}}%
\pgfpathcurveto{\pgfqpoint{5.248384in}{2.033625in}}{\pgfqpoint{5.247116in}{2.030565in}}{\pgfqpoint{5.247116in}{2.027375in}}%
\pgfpathcurveto{\pgfqpoint{5.247116in}{2.024185in}}{\pgfqpoint{5.248384in}{2.021125in}}{\pgfqpoint{5.250639in}{2.018870in}}%
\pgfpathcurveto{\pgfqpoint{5.252895in}{2.016614in}}{\pgfqpoint{5.255955in}{2.015347in}}{\pgfqpoint{5.259144in}{2.015347in}}%
\pgfpathlineto{\pgfqpoint{5.259144in}{2.015347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310040in}{2.145779in}}%
\pgfpathcurveto{\pgfqpoint{5.313230in}{2.145779in}}{\pgfqpoint{5.316290in}{2.147047in}}{\pgfqpoint{5.318545in}{2.149302in}}%
\pgfpathcurveto{\pgfqpoint{5.320801in}{2.151558in}}{\pgfqpoint{5.322068in}{2.154617in}}{\pgfqpoint{5.322068in}{2.157807in}}%
\pgfpathcurveto{\pgfqpoint{5.322068in}{2.160997in}}{\pgfqpoint{5.320801in}{2.164057in}}{\pgfqpoint{5.318545in}{2.166312in}}%
\pgfpathcurveto{\pgfqpoint{5.316290in}{2.168568in}}{\pgfqpoint{5.313230in}{2.169835in}}{\pgfqpoint{5.310040in}{2.169835in}}%
\pgfpathcurveto{\pgfqpoint{5.306850in}{2.169835in}}{\pgfqpoint{5.303791in}{2.168568in}}{\pgfqpoint{5.301535in}{2.166312in}}%
\pgfpathcurveto{\pgfqpoint{5.299279in}{2.164057in}}{\pgfqpoint{5.298012in}{2.160997in}}{\pgfqpoint{5.298012in}{2.157807in}}%
\pgfpathcurveto{\pgfqpoint{5.298012in}{2.154617in}}{\pgfqpoint{5.299279in}{2.151558in}}{\pgfqpoint{5.301535in}{2.149302in}}%
\pgfpathcurveto{\pgfqpoint{5.303791in}{2.147047in}}{\pgfqpoint{5.306850in}{2.145779in}}{\pgfqpoint{5.310040in}{2.145779in}}%
\pgfpathlineto{\pgfqpoint{5.310040in}{2.145779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310294in}{1.973341in}}%
\pgfpathcurveto{\pgfqpoint{5.313484in}{1.973341in}}{\pgfqpoint{5.316544in}{1.974608in}}{\pgfqpoint{5.318799in}{1.976864in}}%
\pgfpathcurveto{\pgfqpoint{5.321055in}{1.979119in}}{\pgfqpoint{5.322322in}{1.982179in}}{\pgfqpoint{5.322322in}{1.985369in}}%
\pgfpathcurveto{\pgfqpoint{5.322322in}{1.988559in}}{\pgfqpoint{5.321055in}{1.991618in}}{\pgfqpoint{5.318799in}{1.993874in}}%
\pgfpathcurveto{\pgfqpoint{5.316544in}{1.996130in}}{\pgfqpoint{5.313484in}{1.997397in}}{\pgfqpoint{5.310294in}{1.997397in}}%
\pgfpathcurveto{\pgfqpoint{5.307104in}{1.997397in}}{\pgfqpoint{5.304044in}{1.996130in}}{\pgfqpoint{5.301789in}{1.993874in}}%
\pgfpathcurveto{\pgfqpoint{5.299533in}{1.991618in}}{\pgfqpoint{5.298266in}{1.988559in}}{\pgfqpoint{5.298266in}{1.985369in}}%
\pgfpathcurveto{\pgfqpoint{5.298266in}{1.982179in}}{\pgfqpoint{5.299533in}{1.979119in}}{\pgfqpoint{5.301789in}{1.976864in}}%
\pgfpathcurveto{\pgfqpoint{5.304044in}{1.974608in}}{\pgfqpoint{5.307104in}{1.973341in}}{\pgfqpoint{5.310294in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{5.310294in}{1.973341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113424in}{1.867799in}}%
\pgfpathcurveto{\pgfqpoint{5.116614in}{1.867799in}}{\pgfqpoint{5.119674in}{1.869067in}}{\pgfqpoint{5.121929in}{1.871322in}}%
\pgfpathcurveto{\pgfqpoint{5.124185in}{1.873578in}}{\pgfqpoint{5.125452in}{1.876637in}}{\pgfqpoint{5.125452in}{1.879827in}}%
\pgfpathcurveto{\pgfqpoint{5.125452in}{1.883017in}}{\pgfqpoint{5.124185in}{1.886077in}}{\pgfqpoint{5.121929in}{1.888332in}}%
\pgfpathcurveto{\pgfqpoint{5.119674in}{1.890588in}}{\pgfqpoint{5.116614in}{1.891855in}}{\pgfqpoint{5.113424in}{1.891855in}}%
\pgfpathcurveto{\pgfqpoint{5.110234in}{1.891855in}}{\pgfqpoint{5.107175in}{1.890588in}}{\pgfqpoint{5.104919in}{1.888332in}}%
\pgfpathcurveto{\pgfqpoint{5.102664in}{1.886077in}}{\pgfqpoint{5.101396in}{1.883017in}}{\pgfqpoint{5.101396in}{1.879827in}}%
\pgfpathcurveto{\pgfqpoint{5.101396in}{1.876637in}}{\pgfqpoint{5.102664in}{1.873578in}}{\pgfqpoint{5.104919in}{1.871322in}}%
\pgfpathcurveto{\pgfqpoint{5.107175in}{1.869067in}}{\pgfqpoint{5.110234in}{1.867799in}}{\pgfqpoint{5.113424in}{1.867799in}}%
\pgfpathlineto{\pgfqpoint{5.113424in}{1.867799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156492in}{2.001598in}}%
\pgfpathcurveto{\pgfqpoint{5.159682in}{2.001598in}}{\pgfqpoint{5.162742in}{2.002865in}}{\pgfqpoint{5.164997in}{2.005121in}}%
\pgfpathcurveto{\pgfqpoint{5.167253in}{2.007377in}}{\pgfqpoint{5.168520in}{2.010436in}}{\pgfqpoint{5.168520in}{2.013626in}}%
\pgfpathcurveto{\pgfqpoint{5.168520in}{2.016816in}}{\pgfqpoint{5.167253in}{2.019876in}}{\pgfqpoint{5.164997in}{2.022131in}}%
\pgfpathcurveto{\pgfqpoint{5.162742in}{2.024387in}}{\pgfqpoint{5.159682in}{2.025654in}}{\pgfqpoint{5.156492in}{2.025654in}}%
\pgfpathcurveto{\pgfqpoint{5.153302in}{2.025654in}}{\pgfqpoint{5.150242in}{2.024387in}}{\pgfqpoint{5.147987in}{2.022131in}}%
\pgfpathcurveto{\pgfqpoint{5.145731in}{2.019876in}}{\pgfqpoint{5.144464in}{2.016816in}}{\pgfqpoint{5.144464in}{2.013626in}}%
\pgfpathcurveto{\pgfqpoint{5.144464in}{2.010436in}}{\pgfqpoint{5.145731in}{2.007377in}}{\pgfqpoint{5.147987in}{2.005121in}}%
\pgfpathcurveto{\pgfqpoint{5.150242in}{2.002865in}}{\pgfqpoint{5.153302in}{2.001598in}}{\pgfqpoint{5.156492in}{2.001598in}}%
\pgfpathlineto{\pgfqpoint{5.156492in}{2.001598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565587in}{2.324268in}}%
\pgfpathcurveto{\pgfqpoint{5.568777in}{2.324268in}}{\pgfqpoint{5.571837in}{2.325536in}}{\pgfqpoint{5.574092in}{2.327791in}}%
\pgfpathcurveto{\pgfqpoint{5.576348in}{2.330047in}}{\pgfqpoint{5.577615in}{2.333107in}}{\pgfqpoint{5.577615in}{2.336297in}}%
\pgfpathcurveto{\pgfqpoint{5.577615in}{2.339487in}}{\pgfqpoint{5.576348in}{2.342546in}}{\pgfqpoint{5.574092in}{2.344802in}}%
\pgfpathcurveto{\pgfqpoint{5.571837in}{2.347057in}}{\pgfqpoint{5.568777in}{2.348325in}}{\pgfqpoint{5.565587in}{2.348325in}}%
\pgfpathcurveto{\pgfqpoint{5.562397in}{2.348325in}}{\pgfqpoint{5.559338in}{2.347057in}}{\pgfqpoint{5.557082in}{2.344802in}}%
\pgfpathcurveto{\pgfqpoint{5.554826in}{2.342546in}}{\pgfqpoint{5.553559in}{2.339487in}}{\pgfqpoint{5.553559in}{2.336297in}}%
\pgfpathcurveto{\pgfqpoint{5.553559in}{2.333107in}}{\pgfqpoint{5.554826in}{2.330047in}}{\pgfqpoint{5.557082in}{2.327791in}}%
\pgfpathcurveto{\pgfqpoint{5.559338in}{2.325536in}}{\pgfqpoint{5.562397in}{2.324268in}}{\pgfqpoint{5.565587in}{2.324268in}}%
\pgfpathlineto{\pgfqpoint{5.565587in}{2.324268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246956in}{2.045240in}}%
\pgfpathcurveto{\pgfqpoint{5.250146in}{2.045240in}}{\pgfqpoint{5.253206in}{2.046507in}}{\pgfqpoint{5.255461in}{2.048763in}}%
\pgfpathcurveto{\pgfqpoint{5.257717in}{2.051019in}}{\pgfqpoint{5.258984in}{2.054078in}}{\pgfqpoint{5.258984in}{2.057268in}}%
\pgfpathcurveto{\pgfqpoint{5.258984in}{2.060458in}}{\pgfqpoint{5.257717in}{2.063518in}}{\pgfqpoint{5.255461in}{2.065773in}}%
\pgfpathcurveto{\pgfqpoint{5.253206in}{2.068029in}}{\pgfqpoint{5.250146in}{2.069296in}}{\pgfqpoint{5.246956in}{2.069296in}}%
\pgfpathcurveto{\pgfqpoint{5.243766in}{2.069296in}}{\pgfqpoint{5.240707in}{2.068029in}}{\pgfqpoint{5.238451in}{2.065773in}}%
\pgfpathcurveto{\pgfqpoint{5.236195in}{2.063518in}}{\pgfqpoint{5.234928in}{2.060458in}}{\pgfqpoint{5.234928in}{2.057268in}}%
\pgfpathcurveto{\pgfqpoint{5.234928in}{2.054078in}}{\pgfqpoint{5.236195in}{2.051019in}}{\pgfqpoint{5.238451in}{2.048763in}}%
\pgfpathcurveto{\pgfqpoint{5.240707in}{2.046507in}}{\pgfqpoint{5.243766in}{2.045240in}}{\pgfqpoint{5.246956in}{2.045240in}}%
\pgfpathlineto{\pgfqpoint{5.246956in}{2.045240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227540in}{1.921617in}}%
\pgfpathcurveto{\pgfqpoint{5.230730in}{1.921617in}}{\pgfqpoint{5.233789in}{1.922885in}}{\pgfqpoint{5.236045in}{1.925140in}}%
\pgfpathcurveto{\pgfqpoint{5.238300in}{1.927396in}}{\pgfqpoint{5.239568in}{1.930456in}}{\pgfqpoint{5.239568in}{1.933646in}}%
\pgfpathcurveto{\pgfqpoint{5.239568in}{1.936835in}}{\pgfqpoint{5.238300in}{1.939895in}}{\pgfqpoint{5.236045in}{1.942151in}}%
\pgfpathcurveto{\pgfqpoint{5.233789in}{1.944406in}}{\pgfqpoint{5.230730in}{1.945674in}}{\pgfqpoint{5.227540in}{1.945674in}}%
\pgfpathcurveto{\pgfqpoint{5.224350in}{1.945674in}}{\pgfqpoint{5.221290in}{1.944406in}}{\pgfqpoint{5.219034in}{1.942151in}}%
\pgfpathcurveto{\pgfqpoint{5.216779in}{1.939895in}}{\pgfqpoint{5.215511in}{1.936835in}}{\pgfqpoint{5.215511in}{1.933646in}}%
\pgfpathcurveto{\pgfqpoint{5.215511in}{1.930456in}}{\pgfqpoint{5.216779in}{1.927396in}}{\pgfqpoint{5.219034in}{1.925140in}}%
\pgfpathcurveto{\pgfqpoint{5.221290in}{1.922885in}}{\pgfqpoint{5.224350in}{1.921617in}}{\pgfqpoint{5.227540in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{5.227540in}{1.921617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973395in}{1.622508in}}%
\pgfpathcurveto{\pgfqpoint{4.976584in}{1.622508in}}{\pgfqpoint{4.979644in}{1.623776in}}{\pgfqpoint{4.981900in}{1.626031in}}%
\pgfpathcurveto{\pgfqpoint{4.984155in}{1.628287in}}{\pgfqpoint{4.985423in}{1.631347in}}{\pgfqpoint{4.985423in}{1.634536in}}%
\pgfpathcurveto{\pgfqpoint{4.985423in}{1.637726in}}{\pgfqpoint{4.984155in}{1.640786in}}{\pgfqpoint{4.981900in}{1.643042in}}%
\pgfpathcurveto{\pgfqpoint{4.979644in}{1.645297in}}{\pgfqpoint{4.976584in}{1.646565in}}{\pgfqpoint{4.973395in}{1.646565in}}%
\pgfpathcurveto{\pgfqpoint{4.970205in}{1.646565in}}{\pgfqpoint{4.967145in}{1.645297in}}{\pgfqpoint{4.964889in}{1.643042in}}%
\pgfpathcurveto{\pgfqpoint{4.962634in}{1.640786in}}{\pgfqpoint{4.961366in}{1.637726in}}{\pgfqpoint{4.961366in}{1.634536in}}%
\pgfpathcurveto{\pgfqpoint{4.961366in}{1.631347in}}{\pgfqpoint{4.962634in}{1.628287in}}{\pgfqpoint{4.964889in}{1.626031in}}%
\pgfpathcurveto{\pgfqpoint{4.967145in}{1.623776in}}{\pgfqpoint{4.970205in}{1.622508in}}{\pgfqpoint{4.973395in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{4.973395in}{1.622508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436013in}{2.057414in}}%
\pgfpathcurveto{\pgfqpoint{5.439203in}{2.057414in}}{\pgfqpoint{5.442263in}{2.058681in}}{\pgfqpoint{5.444518in}{2.060937in}}%
\pgfpathcurveto{\pgfqpoint{5.446774in}{2.063192in}}{\pgfqpoint{5.448041in}{2.066252in}}{\pgfqpoint{5.448041in}{2.069442in}}%
\pgfpathcurveto{\pgfqpoint{5.448041in}{2.072632in}}{\pgfqpoint{5.446774in}{2.075691in}}{\pgfqpoint{5.444518in}{2.077947in}}%
\pgfpathcurveto{\pgfqpoint{5.442263in}{2.080202in}}{\pgfqpoint{5.439203in}{2.081470in}}{\pgfqpoint{5.436013in}{2.081470in}}%
\pgfpathcurveto{\pgfqpoint{5.432823in}{2.081470in}}{\pgfqpoint{5.429763in}{2.080202in}}{\pgfqpoint{5.427508in}{2.077947in}}%
\pgfpathcurveto{\pgfqpoint{5.425252in}{2.075691in}}{\pgfqpoint{5.423985in}{2.072632in}}{\pgfqpoint{5.423985in}{2.069442in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{2.066252in}}{\pgfqpoint{5.425252in}{2.063192in}}{\pgfqpoint{5.427508in}{2.060937in}}%
\pgfpathcurveto{\pgfqpoint{5.429763in}{2.058681in}}{\pgfqpoint{5.432823in}{2.057414in}}{\pgfqpoint{5.436013in}{2.057414in}}%
\pgfpathlineto{\pgfqpoint{5.436013in}{2.057414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009926in}{1.687967in}}%
\pgfpathcurveto{\pgfqpoint{5.013116in}{1.687967in}}{\pgfqpoint{5.016176in}{1.689234in}}{\pgfqpoint{5.018431in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{5.020687in}{1.693745in}}{\pgfqpoint{5.021954in}{1.696805in}}{\pgfqpoint{5.021954in}{1.699995in}}%
\pgfpathcurveto{\pgfqpoint{5.021954in}{1.703185in}}{\pgfqpoint{5.020687in}{1.706244in}}{\pgfqpoint{5.018431in}{1.708500in}}%
\pgfpathcurveto{\pgfqpoint{5.016176in}{1.710756in}}{\pgfqpoint{5.013116in}{1.712023in}}{\pgfqpoint{5.009926in}{1.712023in}}%
\pgfpathcurveto{\pgfqpoint{5.006736in}{1.712023in}}{\pgfqpoint{5.003677in}{1.710756in}}{\pgfqpoint{5.001421in}{1.708500in}}%
\pgfpathcurveto{\pgfqpoint{4.999165in}{1.706244in}}{\pgfqpoint{4.997898in}{1.703185in}}{\pgfqpoint{4.997898in}{1.699995in}}%
\pgfpathcurveto{\pgfqpoint{4.997898in}{1.696805in}}{\pgfqpoint{4.999165in}{1.693745in}}{\pgfqpoint{5.001421in}{1.691490in}}%
\pgfpathcurveto{\pgfqpoint{5.003677in}{1.689234in}}{\pgfqpoint{5.006736in}{1.687967in}}{\pgfqpoint{5.009926in}{1.687967in}}%
\pgfpathlineto{\pgfqpoint{5.009926in}{1.687967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008969in}{1.741995in}}%
\pgfpathcurveto{\pgfqpoint{5.012159in}{1.741995in}}{\pgfqpoint{5.015219in}{1.743262in}}{\pgfqpoint{5.017475in}{1.745518in}}%
\pgfpathcurveto{\pgfqpoint{5.019730in}{1.747774in}}{\pgfqpoint{5.020997in}{1.750833in}}{\pgfqpoint{5.020997in}{1.754023in}}%
\pgfpathcurveto{\pgfqpoint{5.020997in}{1.757213in}}{\pgfqpoint{5.019730in}{1.760273in}}{\pgfqpoint{5.017475in}{1.762528in}}%
\pgfpathcurveto{\pgfqpoint{5.015219in}{1.764784in}}{\pgfqpoint{5.012159in}{1.766051in}}{\pgfqpoint{5.008969in}{1.766051in}}%
\pgfpathcurveto{\pgfqpoint{5.005779in}{1.766051in}}{\pgfqpoint{5.002720in}{1.764784in}}{\pgfqpoint{5.000464in}{1.762528in}}%
\pgfpathcurveto{\pgfqpoint{4.998209in}{1.760273in}}{\pgfqpoint{4.996941in}{1.757213in}}{\pgfqpoint{4.996941in}{1.754023in}}%
\pgfpathcurveto{\pgfqpoint{4.996941in}{1.750833in}}{\pgfqpoint{4.998209in}{1.747774in}}{\pgfqpoint{5.000464in}{1.745518in}}%
\pgfpathcurveto{\pgfqpoint{5.002720in}{1.743262in}}{\pgfqpoint{5.005779in}{1.741995in}}{\pgfqpoint{5.008969in}{1.741995in}}%
\pgfpathlineto{\pgfqpoint{5.008969in}{1.741995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132526in}{1.881692in}}%
\pgfpathcurveto{\pgfqpoint{5.135716in}{1.881692in}}{\pgfqpoint{5.138775in}{1.882959in}}{\pgfqpoint{5.141031in}{1.885215in}}%
\pgfpathcurveto{\pgfqpoint{5.143287in}{1.887471in}}{\pgfqpoint{5.144554in}{1.890530in}}{\pgfqpoint{5.144554in}{1.893720in}}%
\pgfpathcurveto{\pgfqpoint{5.144554in}{1.896910in}}{\pgfqpoint{5.143287in}{1.899970in}}{\pgfqpoint{5.141031in}{1.902225in}}%
\pgfpathcurveto{\pgfqpoint{5.138775in}{1.904481in}}{\pgfqpoint{5.135716in}{1.905748in}}{\pgfqpoint{5.132526in}{1.905748in}}%
\pgfpathcurveto{\pgfqpoint{5.129336in}{1.905748in}}{\pgfqpoint{5.126276in}{1.904481in}}{\pgfqpoint{5.124021in}{1.902225in}}%
\pgfpathcurveto{\pgfqpoint{5.121765in}{1.899970in}}{\pgfqpoint{5.120498in}{1.896910in}}{\pgfqpoint{5.120498in}{1.893720in}}%
\pgfpathcurveto{\pgfqpoint{5.120498in}{1.890530in}}{\pgfqpoint{5.121765in}{1.887471in}}{\pgfqpoint{5.124021in}{1.885215in}}%
\pgfpathcurveto{\pgfqpoint{5.126276in}{1.882959in}}{\pgfqpoint{5.129336in}{1.881692in}}{\pgfqpoint{5.132526in}{1.881692in}}%
\pgfpathlineto{\pgfqpoint{5.132526in}{1.881692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186521in}{1.912899in}}%
\pgfpathcurveto{\pgfqpoint{5.189711in}{1.912899in}}{\pgfqpoint{5.192770in}{1.914167in}}{\pgfqpoint{5.195026in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{5.197281in}{1.918678in}}{\pgfqpoint{5.198549in}{1.921738in}}{\pgfqpoint{5.198549in}{1.924927in}}%
\pgfpathcurveto{\pgfqpoint{5.198549in}{1.928117in}}{\pgfqpoint{5.197281in}{1.931177in}}{\pgfqpoint{5.195026in}{1.933433in}}%
\pgfpathcurveto{\pgfqpoint{5.192770in}{1.935688in}}{\pgfqpoint{5.189711in}{1.936956in}}{\pgfqpoint{5.186521in}{1.936956in}}%
\pgfpathcurveto{\pgfqpoint{5.183331in}{1.936956in}}{\pgfqpoint{5.180271in}{1.935688in}}{\pgfqpoint{5.178016in}{1.933433in}}%
\pgfpathcurveto{\pgfqpoint{5.175760in}{1.931177in}}{\pgfqpoint{5.174493in}{1.928117in}}{\pgfqpoint{5.174493in}{1.924927in}}%
\pgfpathcurveto{\pgfqpoint{5.174493in}{1.921738in}}{\pgfqpoint{5.175760in}{1.918678in}}{\pgfqpoint{5.178016in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{5.180271in}{1.914167in}}{\pgfqpoint{5.183331in}{1.912899in}}{\pgfqpoint{5.186521in}{1.912899in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{1.912899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129578in}{1.886560in}}%
\pgfpathcurveto{\pgfqpoint{5.132768in}{1.886560in}}{\pgfqpoint{5.135827in}{1.887827in}}{\pgfqpoint{5.138083in}{1.890083in}}%
\pgfpathcurveto{\pgfqpoint{5.140338in}{1.892339in}}{\pgfqpoint{5.141606in}{1.895398in}}{\pgfqpoint{5.141606in}{1.898588in}}%
\pgfpathcurveto{\pgfqpoint{5.141606in}{1.901778in}}{\pgfqpoint{5.140338in}{1.904838in}}{\pgfqpoint{5.138083in}{1.907093in}}%
\pgfpathcurveto{\pgfqpoint{5.135827in}{1.909349in}}{\pgfqpoint{5.132768in}{1.910616in}}{\pgfqpoint{5.129578in}{1.910616in}}%
\pgfpathcurveto{\pgfqpoint{5.126388in}{1.910616in}}{\pgfqpoint{5.123328in}{1.909349in}}{\pgfqpoint{5.121072in}{1.907093in}}%
\pgfpathcurveto{\pgfqpoint{5.118817in}{1.904838in}}{\pgfqpoint{5.117549in}{1.901778in}}{\pgfqpoint{5.117549in}{1.898588in}}%
\pgfpathcurveto{\pgfqpoint{5.117549in}{1.895398in}}{\pgfqpoint{5.118817in}{1.892339in}}{\pgfqpoint{5.121072in}{1.890083in}}%
\pgfpathcurveto{\pgfqpoint{5.123328in}{1.887827in}}{\pgfqpoint{5.126388in}{1.886560in}}{\pgfqpoint{5.129578in}{1.886560in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.886560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122693in}{1.765080in}}%
\pgfpathcurveto{\pgfqpoint{5.125882in}{1.765080in}}{\pgfqpoint{5.128942in}{1.766348in}}{\pgfqpoint{5.131198in}{1.768603in}}%
\pgfpathcurveto{\pgfqpoint{5.133453in}{1.770859in}}{\pgfqpoint{5.134721in}{1.773919in}}{\pgfqpoint{5.134721in}{1.777109in}}%
\pgfpathcurveto{\pgfqpoint{5.134721in}{1.780298in}}{\pgfqpoint{5.133453in}{1.783358in}}{\pgfqpoint{5.131198in}{1.785614in}}%
\pgfpathcurveto{\pgfqpoint{5.128942in}{1.787869in}}{\pgfqpoint{5.125882in}{1.789137in}}{\pgfqpoint{5.122693in}{1.789137in}}%
\pgfpathcurveto{\pgfqpoint{5.119503in}{1.789137in}}{\pgfqpoint{5.116443in}{1.787869in}}{\pgfqpoint{5.114187in}{1.785614in}}%
\pgfpathcurveto{\pgfqpoint{5.111932in}{1.783358in}}{\pgfqpoint{5.110664in}{1.780298in}}{\pgfqpoint{5.110664in}{1.777109in}}%
\pgfpathcurveto{\pgfqpoint{5.110664in}{1.773919in}}{\pgfqpoint{5.111932in}{1.770859in}}{\pgfqpoint{5.114187in}{1.768603in}}%
\pgfpathcurveto{\pgfqpoint{5.116443in}{1.766348in}}{\pgfqpoint{5.119503in}{1.765080in}}{\pgfqpoint{5.122693in}{1.765080in}}%
\pgfpathlineto{\pgfqpoint{5.122693in}{1.765080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315865in}{2.049920in}}%
\pgfpathcurveto{\pgfqpoint{5.319055in}{2.049920in}}{\pgfqpoint{5.322115in}{2.051187in}}{\pgfqpoint{5.324370in}{2.053443in}}%
\pgfpathcurveto{\pgfqpoint{5.326626in}{2.055698in}}{\pgfqpoint{5.327893in}{2.058758in}}{\pgfqpoint{5.327893in}{2.061948in}}%
\pgfpathcurveto{\pgfqpoint{5.327893in}{2.065138in}}{\pgfqpoint{5.326626in}{2.068197in}}{\pgfqpoint{5.324370in}{2.070453in}}%
\pgfpathcurveto{\pgfqpoint{5.322115in}{2.072709in}}{\pgfqpoint{5.319055in}{2.073976in}}{\pgfqpoint{5.315865in}{2.073976in}}%
\pgfpathcurveto{\pgfqpoint{5.312675in}{2.073976in}}{\pgfqpoint{5.309615in}{2.072709in}}{\pgfqpoint{5.307360in}{2.070453in}}%
\pgfpathcurveto{\pgfqpoint{5.305104in}{2.068197in}}{\pgfqpoint{5.303837in}{2.065138in}}{\pgfqpoint{5.303837in}{2.061948in}}%
\pgfpathcurveto{\pgfqpoint{5.303837in}{2.058758in}}{\pgfqpoint{5.305104in}{2.055698in}}{\pgfqpoint{5.307360in}{2.053443in}}%
\pgfpathcurveto{\pgfqpoint{5.309615in}{2.051187in}}{\pgfqpoint{5.312675in}{2.049920in}}{\pgfqpoint{5.315865in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{2.049920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948112in}{1.693222in}}%
\pgfpathcurveto{\pgfqpoint{4.951302in}{1.693222in}}{\pgfqpoint{4.954362in}{1.694490in}}{\pgfqpoint{4.956618in}{1.696745in}}%
\pgfpathcurveto{\pgfqpoint{4.958873in}{1.699001in}}{\pgfqpoint{4.960141in}{1.702061in}}{\pgfqpoint{4.960141in}{1.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.960141in}{1.708440in}}{\pgfqpoint{4.958873in}{1.711500in}}{\pgfqpoint{4.956618in}{1.713756in}}%
\pgfpathcurveto{\pgfqpoint{4.954362in}{1.716011in}}{\pgfqpoint{4.951302in}{1.717279in}}{\pgfqpoint{4.948112in}{1.717279in}}%
\pgfpathcurveto{\pgfqpoint{4.944923in}{1.717279in}}{\pgfqpoint{4.941863in}{1.716011in}}{\pgfqpoint{4.939607in}{1.713756in}}%
\pgfpathcurveto{\pgfqpoint{4.937352in}{1.711500in}}{\pgfqpoint{4.936084in}{1.708440in}}{\pgfqpoint{4.936084in}{1.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.936084in}{1.702061in}}{\pgfqpoint{4.937352in}{1.699001in}}{\pgfqpoint{4.939607in}{1.696745in}}%
\pgfpathcurveto{\pgfqpoint{4.941863in}{1.694490in}}{\pgfqpoint{4.944923in}{1.693222in}}{\pgfqpoint{4.948112in}{1.693222in}}%
\pgfpathlineto{\pgfqpoint{4.948112in}{1.693222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163853in}{1.846002in}}%
\pgfpathcurveto{\pgfqpoint{5.167043in}{1.846002in}}{\pgfqpoint{5.170103in}{1.847269in}}{\pgfqpoint{5.172358in}{1.849525in}}%
\pgfpathcurveto{\pgfqpoint{5.174614in}{1.851780in}}{\pgfqpoint{5.175881in}{1.854840in}}{\pgfqpoint{5.175881in}{1.858030in}}%
\pgfpathcurveto{\pgfqpoint{5.175881in}{1.861220in}}{\pgfqpoint{5.174614in}{1.864279in}}{\pgfqpoint{5.172358in}{1.866535in}}%
\pgfpathcurveto{\pgfqpoint{5.170103in}{1.868791in}}{\pgfqpoint{5.167043in}{1.870058in}}{\pgfqpoint{5.163853in}{1.870058in}}%
\pgfpathcurveto{\pgfqpoint{5.160663in}{1.870058in}}{\pgfqpoint{5.157604in}{1.868791in}}{\pgfqpoint{5.155348in}{1.866535in}}%
\pgfpathcurveto{\pgfqpoint{5.153093in}{1.864279in}}{\pgfqpoint{5.151825in}{1.861220in}}{\pgfqpoint{5.151825in}{1.858030in}}%
\pgfpathcurveto{\pgfqpoint{5.151825in}{1.854840in}}{\pgfqpoint{5.153093in}{1.851780in}}{\pgfqpoint{5.155348in}{1.849525in}}%
\pgfpathcurveto{\pgfqpoint{5.157604in}{1.847269in}}{\pgfqpoint{5.160663in}{1.846002in}}{\pgfqpoint{5.163853in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{5.163853in}{1.846002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302075in}{1.970235in}}%
\pgfpathcurveto{\pgfqpoint{5.305265in}{1.970235in}}{\pgfqpoint{5.308324in}{1.971503in}}{\pgfqpoint{5.310580in}{1.973758in}}%
\pgfpathcurveto{\pgfqpoint{5.312836in}{1.976014in}}{\pgfqpoint{5.314103in}{1.979074in}}{\pgfqpoint{5.314103in}{1.982263in}}%
\pgfpathcurveto{\pgfqpoint{5.314103in}{1.985453in}}{\pgfqpoint{5.312836in}{1.988513in}}{\pgfqpoint{5.310580in}{1.990769in}}%
\pgfpathcurveto{\pgfqpoint{5.308324in}{1.993024in}}{\pgfqpoint{5.305265in}{1.994292in}}{\pgfqpoint{5.302075in}{1.994292in}}%
\pgfpathcurveto{\pgfqpoint{5.298885in}{1.994292in}}{\pgfqpoint{5.295825in}{1.993024in}}{\pgfqpoint{5.293570in}{1.990769in}}%
\pgfpathcurveto{\pgfqpoint{5.291314in}{1.988513in}}{\pgfqpoint{5.290047in}{1.985453in}}{\pgfqpoint{5.290047in}{1.982263in}}%
\pgfpathcurveto{\pgfqpoint{5.290047in}{1.979074in}}{\pgfqpoint{5.291314in}{1.976014in}}{\pgfqpoint{5.293570in}{1.973758in}}%
\pgfpathcurveto{\pgfqpoint{5.295825in}{1.971503in}}{\pgfqpoint{5.298885in}{1.970235in}}{\pgfqpoint{5.302075in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{5.302075in}{1.970235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413189in}{2.083993in}}%
\pgfpathcurveto{\pgfqpoint{5.416379in}{2.083993in}}{\pgfqpoint{5.419439in}{2.085260in}}{\pgfqpoint{5.421694in}{2.087516in}}%
\pgfpathcurveto{\pgfqpoint{5.423950in}{2.089771in}}{\pgfqpoint{5.425217in}{2.092831in}}{\pgfqpoint{5.425217in}{2.096021in}}%
\pgfpathcurveto{\pgfqpoint{5.425217in}{2.099211in}}{\pgfqpoint{5.423950in}{2.102270in}}{\pgfqpoint{5.421694in}{2.104526in}}%
\pgfpathcurveto{\pgfqpoint{5.419439in}{2.106782in}}{\pgfqpoint{5.416379in}{2.108049in}}{\pgfqpoint{5.413189in}{2.108049in}}%
\pgfpathcurveto{\pgfqpoint{5.409999in}{2.108049in}}{\pgfqpoint{5.406939in}{2.106782in}}{\pgfqpoint{5.404684in}{2.104526in}}%
\pgfpathcurveto{\pgfqpoint{5.402428in}{2.102270in}}{\pgfqpoint{5.401161in}{2.099211in}}{\pgfqpoint{5.401161in}{2.096021in}}%
\pgfpathcurveto{\pgfqpoint{5.401161in}{2.092831in}}{\pgfqpoint{5.402428in}{2.089771in}}{\pgfqpoint{5.404684in}{2.087516in}}%
\pgfpathcurveto{\pgfqpoint{5.406939in}{2.085260in}}{\pgfqpoint{5.409999in}{2.083993in}}{\pgfqpoint{5.413189in}{2.083993in}}%
\pgfpathlineto{\pgfqpoint{5.413189in}{2.083993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188371in}{1.879448in}}%
\pgfpathcurveto{\pgfqpoint{5.191561in}{1.879448in}}{\pgfqpoint{5.194620in}{1.880716in}}{\pgfqpoint{5.196876in}{1.882971in}}%
\pgfpathcurveto{\pgfqpoint{5.199131in}{1.885227in}}{\pgfqpoint{5.200399in}{1.888287in}}{\pgfqpoint{5.200399in}{1.891476in}}%
\pgfpathcurveto{\pgfqpoint{5.200399in}{1.894666in}}{\pgfqpoint{5.199131in}{1.897726in}}{\pgfqpoint{5.196876in}{1.899982in}}%
\pgfpathcurveto{\pgfqpoint{5.194620in}{1.902237in}}{\pgfqpoint{5.191561in}{1.903505in}}{\pgfqpoint{5.188371in}{1.903505in}}%
\pgfpathcurveto{\pgfqpoint{5.185181in}{1.903505in}}{\pgfqpoint{5.182121in}{1.902237in}}{\pgfqpoint{5.179865in}{1.899982in}}%
\pgfpathcurveto{\pgfqpoint{5.177610in}{1.897726in}}{\pgfqpoint{5.176343in}{1.894666in}}{\pgfqpoint{5.176343in}{1.891476in}}%
\pgfpathcurveto{\pgfqpoint{5.176343in}{1.888287in}}{\pgfqpoint{5.177610in}{1.885227in}}{\pgfqpoint{5.179865in}{1.882971in}}%
\pgfpathcurveto{\pgfqpoint{5.182121in}{1.880716in}}{\pgfqpoint{5.185181in}{1.879448in}}{\pgfqpoint{5.188371in}{1.879448in}}%
\pgfpathlineto{\pgfqpoint{5.188371in}{1.879448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269851in}{1.923862in}}%
\pgfpathcurveto{\pgfqpoint{5.273041in}{1.923862in}}{\pgfqpoint{5.276100in}{1.925129in}}{\pgfqpoint{5.278356in}{1.927384in}}%
\pgfpathcurveto{\pgfqpoint{5.280612in}{1.929640in}}{\pgfqpoint{5.281879in}{1.932700in}}{\pgfqpoint{5.281879in}{1.935890in}}%
\pgfpathcurveto{\pgfqpoint{5.281879in}{1.939080in}}{\pgfqpoint{5.280612in}{1.942139in}}{\pgfqpoint{5.278356in}{1.944395in}}%
\pgfpathcurveto{\pgfqpoint{5.276100in}{1.946650in}}{\pgfqpoint{5.273041in}{1.947918in}}{\pgfqpoint{5.269851in}{1.947918in}}%
\pgfpathcurveto{\pgfqpoint{5.266661in}{1.947918in}}{\pgfqpoint{5.263601in}{1.946650in}}{\pgfqpoint{5.261346in}{1.944395in}}%
\pgfpathcurveto{\pgfqpoint{5.259090in}{1.942139in}}{\pgfqpoint{5.257823in}{1.939080in}}{\pgfqpoint{5.257823in}{1.935890in}}%
\pgfpathcurveto{\pgfqpoint{5.257823in}{1.932700in}}{\pgfqpoint{5.259090in}{1.929640in}}{\pgfqpoint{5.261346in}{1.927384in}}%
\pgfpathcurveto{\pgfqpoint{5.263601in}{1.925129in}}{\pgfqpoint{5.266661in}{1.923862in}}{\pgfqpoint{5.269851in}{1.923862in}}%
\pgfpathlineto{\pgfqpoint{5.269851in}{1.923862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827359in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{4.830549in}{1.470977in}}{\pgfqpoint{4.833608in}{1.472244in}}{\pgfqpoint{4.835864in}{1.474500in}}%
\pgfpathcurveto{\pgfqpoint{4.838120in}{1.476755in}}{\pgfqpoint{4.839387in}{1.479815in}}{\pgfqpoint{4.839387in}{1.483005in}}%
\pgfpathcurveto{\pgfqpoint{4.839387in}{1.486195in}}{\pgfqpoint{4.838120in}{1.489255in}}{\pgfqpoint{4.835864in}{1.491510in}}%
\pgfpathcurveto{\pgfqpoint{4.833608in}{1.493766in}}{\pgfqpoint{4.830549in}{1.495033in}}{\pgfqpoint{4.827359in}{1.495033in}}%
\pgfpathcurveto{\pgfqpoint{4.824169in}{1.495033in}}{\pgfqpoint{4.821109in}{1.493766in}}{\pgfqpoint{4.818854in}{1.491510in}}%
\pgfpathcurveto{\pgfqpoint{4.816598in}{1.489255in}}{\pgfqpoint{4.815331in}{1.486195in}}{\pgfqpoint{4.815331in}{1.483005in}}%
\pgfpathcurveto{\pgfqpoint{4.815331in}{1.479815in}}{\pgfqpoint{4.816598in}{1.476755in}}{\pgfqpoint{4.818854in}{1.474500in}}%
\pgfpathcurveto{\pgfqpoint{4.821109in}{1.472244in}}{\pgfqpoint{4.824169in}{1.470977in}}{\pgfqpoint{4.827359in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{4.827359in}{1.470977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372335in}{2.042677in}}%
\pgfpathcurveto{\pgfqpoint{5.375525in}{2.042677in}}{\pgfqpoint{5.378585in}{2.043944in}}{\pgfqpoint{5.380841in}{2.046200in}}%
\pgfpathcurveto{\pgfqpoint{5.383096in}{2.048455in}}{\pgfqpoint{5.384363in}{2.051515in}}{\pgfqpoint{5.384363in}{2.054705in}}%
\pgfpathcurveto{\pgfqpoint{5.384363in}{2.057895in}}{\pgfqpoint{5.383096in}{2.060954in}}{\pgfqpoint{5.380841in}{2.063210in}}%
\pgfpathcurveto{\pgfqpoint{5.378585in}{2.065466in}}{\pgfqpoint{5.375525in}{2.066733in}}{\pgfqpoint{5.372335in}{2.066733in}}%
\pgfpathcurveto{\pgfqpoint{5.369145in}{2.066733in}}{\pgfqpoint{5.366086in}{2.065466in}}{\pgfqpoint{5.363830in}{2.063210in}}%
\pgfpathcurveto{\pgfqpoint{5.361575in}{2.060954in}}{\pgfqpoint{5.360307in}{2.057895in}}{\pgfqpoint{5.360307in}{2.054705in}}%
\pgfpathcurveto{\pgfqpoint{5.360307in}{2.051515in}}{\pgfqpoint{5.361575in}{2.048455in}}{\pgfqpoint{5.363830in}{2.046200in}}%
\pgfpathcurveto{\pgfqpoint{5.366086in}{2.043944in}}{\pgfqpoint{5.369145in}{2.042677in}}{\pgfqpoint{5.372335in}{2.042677in}}%
\pgfpathlineto{\pgfqpoint{5.372335in}{2.042677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163726in}{1.801202in}}%
\pgfpathcurveto{\pgfqpoint{5.166916in}{1.801202in}}{\pgfqpoint{5.169976in}{1.802470in}}{\pgfqpoint{5.172232in}{1.804725in}}%
\pgfpathcurveto{\pgfqpoint{5.174487in}{1.806981in}}{\pgfqpoint{5.175755in}{1.810040in}}{\pgfqpoint{5.175755in}{1.813230in}}%
\pgfpathcurveto{\pgfqpoint{5.175755in}{1.816420in}}{\pgfqpoint{5.174487in}{1.819480in}}{\pgfqpoint{5.172232in}{1.821736in}}%
\pgfpathcurveto{\pgfqpoint{5.169976in}{1.823991in}}{\pgfqpoint{5.166916in}{1.825258in}}{\pgfqpoint{5.163726in}{1.825258in}}%
\pgfpathcurveto{\pgfqpoint{5.160537in}{1.825258in}}{\pgfqpoint{5.157477in}{1.823991in}}{\pgfqpoint{5.155221in}{1.821736in}}%
\pgfpathcurveto{\pgfqpoint{5.152966in}{1.819480in}}{\pgfqpoint{5.151698in}{1.816420in}}{\pgfqpoint{5.151698in}{1.813230in}}%
\pgfpathcurveto{\pgfqpoint{5.151698in}{1.810040in}}{\pgfqpoint{5.152966in}{1.806981in}}{\pgfqpoint{5.155221in}{1.804725in}}%
\pgfpathcurveto{\pgfqpoint{5.157477in}{1.802470in}}{\pgfqpoint{5.160537in}{1.801202in}}{\pgfqpoint{5.163726in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{5.163726in}{1.801202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172015in}{1.838927in}}%
\pgfpathcurveto{\pgfqpoint{5.175205in}{1.838927in}}{\pgfqpoint{5.178264in}{1.840194in}}{\pgfqpoint{5.180520in}{1.842450in}}%
\pgfpathcurveto{\pgfqpoint{5.182775in}{1.844705in}}{\pgfqpoint{5.184043in}{1.847765in}}{\pgfqpoint{5.184043in}{1.850955in}}%
\pgfpathcurveto{\pgfqpoint{5.184043in}{1.854145in}}{\pgfqpoint{5.182775in}{1.857204in}}{\pgfqpoint{5.180520in}{1.859460in}}%
\pgfpathcurveto{\pgfqpoint{5.178264in}{1.861716in}}{\pgfqpoint{5.175205in}{1.862983in}}{\pgfqpoint{5.172015in}{1.862983in}}%
\pgfpathcurveto{\pgfqpoint{5.168825in}{1.862983in}}{\pgfqpoint{5.165765in}{1.861716in}}{\pgfqpoint{5.163509in}{1.859460in}}%
\pgfpathcurveto{\pgfqpoint{5.161254in}{1.857204in}}{\pgfqpoint{5.159987in}{1.854145in}}{\pgfqpoint{5.159987in}{1.850955in}}%
\pgfpathcurveto{\pgfqpoint{5.159987in}{1.847765in}}{\pgfqpoint{5.161254in}{1.844705in}}{\pgfqpoint{5.163509in}{1.842450in}}%
\pgfpathcurveto{\pgfqpoint{5.165765in}{1.840194in}}{\pgfqpoint{5.168825in}{1.838927in}}{\pgfqpoint{5.172015in}{1.838927in}}%
\pgfpathlineto{\pgfqpoint{5.172015in}{1.838927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229892in}{1.854664in}}%
\pgfpathcurveto{\pgfqpoint{5.233082in}{1.854664in}}{\pgfqpoint{5.236141in}{1.855931in}}{\pgfqpoint{5.238397in}{1.858187in}}%
\pgfpathcurveto{\pgfqpoint{5.240653in}{1.860442in}}{\pgfqpoint{5.241920in}{1.863502in}}{\pgfqpoint{5.241920in}{1.866692in}}%
\pgfpathcurveto{\pgfqpoint{5.241920in}{1.869882in}}{\pgfqpoint{5.240653in}{1.872941in}}{\pgfqpoint{5.238397in}{1.875197in}}%
\pgfpathcurveto{\pgfqpoint{5.236141in}{1.877453in}}{\pgfqpoint{5.233082in}{1.878720in}}{\pgfqpoint{5.229892in}{1.878720in}}%
\pgfpathcurveto{\pgfqpoint{5.226702in}{1.878720in}}{\pgfqpoint{5.223642in}{1.877453in}}{\pgfqpoint{5.221387in}{1.875197in}}%
\pgfpathcurveto{\pgfqpoint{5.219131in}{1.872941in}}{\pgfqpoint{5.217864in}{1.869882in}}{\pgfqpoint{5.217864in}{1.866692in}}%
\pgfpathcurveto{\pgfqpoint{5.217864in}{1.863502in}}{\pgfqpoint{5.219131in}{1.860442in}}{\pgfqpoint{5.221387in}{1.858187in}}%
\pgfpathcurveto{\pgfqpoint{5.223642in}{1.855931in}}{\pgfqpoint{5.226702in}{1.854664in}}{\pgfqpoint{5.229892in}{1.854664in}}%
\pgfpathlineto{\pgfqpoint{5.229892in}{1.854664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193928in}{1.934431in}}%
\pgfpathcurveto{\pgfqpoint{5.197118in}{1.934431in}}{\pgfqpoint{5.200178in}{1.935698in}}{\pgfqpoint{5.202434in}{1.937954in}}%
\pgfpathcurveto{\pgfqpoint{5.204689in}{1.940210in}}{\pgfqpoint{5.205956in}{1.943269in}}{\pgfqpoint{5.205956in}{1.946459in}}%
\pgfpathcurveto{\pgfqpoint{5.205956in}{1.949649in}}{\pgfqpoint{5.204689in}{1.952709in}}{\pgfqpoint{5.202434in}{1.954964in}}%
\pgfpathcurveto{\pgfqpoint{5.200178in}{1.957220in}}{\pgfqpoint{5.197118in}{1.958487in}}{\pgfqpoint{5.193928in}{1.958487in}}%
\pgfpathcurveto{\pgfqpoint{5.190738in}{1.958487in}}{\pgfqpoint{5.187679in}{1.957220in}}{\pgfqpoint{5.185423in}{1.954964in}}%
\pgfpathcurveto{\pgfqpoint{5.183168in}{1.952709in}}{\pgfqpoint{5.181900in}{1.949649in}}{\pgfqpoint{5.181900in}{1.946459in}}%
\pgfpathcurveto{\pgfqpoint{5.181900in}{1.943269in}}{\pgfqpoint{5.183168in}{1.940210in}}{\pgfqpoint{5.185423in}{1.937954in}}%
\pgfpathcurveto{\pgfqpoint{5.187679in}{1.935698in}}{\pgfqpoint{5.190738in}{1.934431in}}{\pgfqpoint{5.193928in}{1.934431in}}%
\pgfpathlineto{\pgfqpoint{5.193928in}{1.934431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214324in}{1.920179in}}%
\pgfpathcurveto{\pgfqpoint{5.217514in}{1.920179in}}{\pgfqpoint{5.220574in}{1.921446in}}{\pgfqpoint{5.222829in}{1.923702in}}%
\pgfpathcurveto{\pgfqpoint{5.225085in}{1.925957in}}{\pgfqpoint{5.226352in}{1.929017in}}{\pgfqpoint{5.226352in}{1.932207in}}%
\pgfpathcurveto{\pgfqpoint{5.226352in}{1.935397in}}{\pgfqpoint{5.225085in}{1.938456in}}{\pgfqpoint{5.222829in}{1.940712in}}%
\pgfpathcurveto{\pgfqpoint{5.220574in}{1.942968in}}{\pgfqpoint{5.217514in}{1.944235in}}{\pgfqpoint{5.214324in}{1.944235in}}%
\pgfpathcurveto{\pgfqpoint{5.211134in}{1.944235in}}{\pgfqpoint{5.208075in}{1.942968in}}{\pgfqpoint{5.205819in}{1.940712in}}%
\pgfpathcurveto{\pgfqpoint{5.203563in}{1.938456in}}{\pgfqpoint{5.202296in}{1.935397in}}{\pgfqpoint{5.202296in}{1.932207in}}%
\pgfpathcurveto{\pgfqpoint{5.202296in}{1.929017in}}{\pgfqpoint{5.203563in}{1.925957in}}{\pgfqpoint{5.205819in}{1.923702in}}%
\pgfpathcurveto{\pgfqpoint{5.208075in}{1.921446in}}{\pgfqpoint{5.211134in}{1.920179in}}{\pgfqpoint{5.214324in}{1.920179in}}%
\pgfpathlineto{\pgfqpoint{5.214324in}{1.920179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784564in}{1.509182in}}%
\pgfpathcurveto{\pgfqpoint{4.787754in}{1.509182in}}{\pgfqpoint{4.790814in}{1.510450in}}{\pgfqpoint{4.793069in}{1.512705in}}%
\pgfpathcurveto{\pgfqpoint{4.795325in}{1.514961in}}{\pgfqpoint{4.796592in}{1.518020in}}{\pgfqpoint{4.796592in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{4.796592in}{1.524400in}}{\pgfqpoint{4.795325in}{1.527460in}}{\pgfqpoint{4.793069in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{4.790814in}{1.531971in}}{\pgfqpoint{4.787754in}{1.533238in}}{\pgfqpoint{4.784564in}{1.533238in}}%
\pgfpathcurveto{\pgfqpoint{4.781374in}{1.533238in}}{\pgfqpoint{4.778315in}{1.531971in}}{\pgfqpoint{4.776059in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{4.773804in}{1.527460in}}{\pgfqpoint{4.772536in}{1.524400in}}{\pgfqpoint{4.772536in}{1.521210in}}%
\pgfpathcurveto{\pgfqpoint{4.772536in}{1.518020in}}{\pgfqpoint{4.773804in}{1.514961in}}{\pgfqpoint{4.776059in}{1.512705in}}%
\pgfpathcurveto{\pgfqpoint{4.778315in}{1.510450in}}{\pgfqpoint{4.781374in}{1.509182in}}{\pgfqpoint{4.784564in}{1.509182in}}%
\pgfpathlineto{\pgfqpoint{4.784564in}{1.509182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378429in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{5.381618in}{2.018991in}}{\pgfqpoint{5.384678in}{2.020258in}}{\pgfqpoint{5.386934in}{2.022514in}}%
\pgfpathcurveto{\pgfqpoint{5.389189in}{2.024769in}}{\pgfqpoint{5.390457in}{2.027829in}}{\pgfqpoint{5.390457in}{2.031019in}}%
\pgfpathcurveto{\pgfqpoint{5.390457in}{2.034209in}}{\pgfqpoint{5.389189in}{2.037268in}}{\pgfqpoint{5.386934in}{2.039524in}}%
\pgfpathcurveto{\pgfqpoint{5.384678in}{2.041779in}}{\pgfqpoint{5.381618in}{2.043047in}}{\pgfqpoint{5.378429in}{2.043047in}}%
\pgfpathcurveto{\pgfqpoint{5.375239in}{2.043047in}}{\pgfqpoint{5.372179in}{2.041779in}}{\pgfqpoint{5.369923in}{2.039524in}}%
\pgfpathcurveto{\pgfqpoint{5.367668in}{2.037268in}}{\pgfqpoint{5.366400in}{2.034209in}}{\pgfqpoint{5.366400in}{2.031019in}}%
\pgfpathcurveto{\pgfqpoint{5.366400in}{2.027829in}}{\pgfqpoint{5.367668in}{2.024769in}}{\pgfqpoint{5.369923in}{2.022514in}}%
\pgfpathcurveto{\pgfqpoint{5.372179in}{2.020258in}}{\pgfqpoint{5.375239in}{2.018991in}}{\pgfqpoint{5.378429in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{5.378429in}{2.018991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334346in}{2.039512in}}%
\pgfpathcurveto{\pgfqpoint{5.337535in}{2.039512in}}{\pgfqpoint{5.340595in}{2.040779in}}{\pgfqpoint{5.342851in}{2.043035in}}%
\pgfpathcurveto{\pgfqpoint{5.345106in}{2.045290in}}{\pgfqpoint{5.346374in}{2.048350in}}{\pgfqpoint{5.346374in}{2.051540in}}%
\pgfpathcurveto{\pgfqpoint{5.346374in}{2.054730in}}{\pgfqpoint{5.345106in}{2.057789in}}{\pgfqpoint{5.342851in}{2.060045in}}%
\pgfpathcurveto{\pgfqpoint{5.340595in}{2.062301in}}{\pgfqpoint{5.337535in}{2.063568in}}{\pgfqpoint{5.334346in}{2.063568in}}%
\pgfpathcurveto{\pgfqpoint{5.331156in}{2.063568in}}{\pgfqpoint{5.328096in}{2.062301in}}{\pgfqpoint{5.325840in}{2.060045in}}%
\pgfpathcurveto{\pgfqpoint{5.323585in}{2.057789in}}{\pgfqpoint{5.322317in}{2.054730in}}{\pgfqpoint{5.322317in}{2.051540in}}%
\pgfpathcurveto{\pgfqpoint{5.322317in}{2.048350in}}{\pgfqpoint{5.323585in}{2.045290in}}{\pgfqpoint{5.325840in}{2.043035in}}%
\pgfpathcurveto{\pgfqpoint{5.328096in}{2.040779in}}{\pgfqpoint{5.331156in}{2.039512in}}{\pgfqpoint{5.334346in}{2.039512in}}%
\pgfpathlineto{\pgfqpoint{5.334346in}{2.039512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119244in}{1.867836in}}%
\pgfpathcurveto{\pgfqpoint{5.122434in}{1.867836in}}{\pgfqpoint{5.125493in}{1.869103in}}{\pgfqpoint{5.127749in}{1.871359in}}%
\pgfpathcurveto{\pgfqpoint{5.130004in}{1.873614in}}{\pgfqpoint{5.131272in}{1.876674in}}{\pgfqpoint{5.131272in}{1.879864in}}%
\pgfpathcurveto{\pgfqpoint{5.131272in}{1.883054in}}{\pgfqpoint{5.130004in}{1.886114in}}{\pgfqpoint{5.127749in}{1.888369in}}%
\pgfpathcurveto{\pgfqpoint{5.125493in}{1.890625in}}{\pgfqpoint{5.122434in}{1.891892in}}{\pgfqpoint{5.119244in}{1.891892in}}%
\pgfpathcurveto{\pgfqpoint{5.116054in}{1.891892in}}{\pgfqpoint{5.112994in}{1.890625in}}{\pgfqpoint{5.110739in}{1.888369in}}%
\pgfpathcurveto{\pgfqpoint{5.108483in}{1.886114in}}{\pgfqpoint{5.107216in}{1.883054in}}{\pgfqpoint{5.107216in}{1.879864in}}%
\pgfpathcurveto{\pgfqpoint{5.107216in}{1.876674in}}{\pgfqpoint{5.108483in}{1.873614in}}{\pgfqpoint{5.110739in}{1.871359in}}%
\pgfpathcurveto{\pgfqpoint{5.112994in}{1.869103in}}{\pgfqpoint{5.116054in}{1.867836in}}{\pgfqpoint{5.119244in}{1.867836in}}%
\pgfpathlineto{\pgfqpoint{5.119244in}{1.867836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266554in}{2.010717in}}%
\pgfpathcurveto{\pgfqpoint{5.269744in}{2.010717in}}{\pgfqpoint{5.272804in}{2.011984in}}{\pgfqpoint{5.275059in}{2.014240in}}%
\pgfpathcurveto{\pgfqpoint{5.277315in}{2.016496in}}{\pgfqpoint{5.278582in}{2.019555in}}{\pgfqpoint{5.278582in}{2.022745in}}%
\pgfpathcurveto{\pgfqpoint{5.278582in}{2.025935in}}{\pgfqpoint{5.277315in}{2.028995in}}{\pgfqpoint{5.275059in}{2.031250in}}%
\pgfpathcurveto{\pgfqpoint{5.272804in}{2.033506in}}{\pgfqpoint{5.269744in}{2.034773in}}{\pgfqpoint{5.266554in}{2.034773in}}%
\pgfpathcurveto{\pgfqpoint{5.263364in}{2.034773in}}{\pgfqpoint{5.260304in}{2.033506in}}{\pgfqpoint{5.258049in}{2.031250in}}%
\pgfpathcurveto{\pgfqpoint{5.255793in}{2.028995in}}{\pgfqpoint{5.254526in}{2.025935in}}{\pgfqpoint{5.254526in}{2.022745in}}%
\pgfpathcurveto{\pgfqpoint{5.254526in}{2.019555in}}{\pgfqpoint{5.255793in}{2.016496in}}{\pgfqpoint{5.258049in}{2.014240in}}%
\pgfpathcurveto{\pgfqpoint{5.260304in}{2.011984in}}{\pgfqpoint{5.263364in}{2.010717in}}{\pgfqpoint{5.266554in}{2.010717in}}%
\pgfpathlineto{\pgfqpoint{5.266554in}{2.010717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267248in}{1.941332in}}%
\pgfpathcurveto{\pgfqpoint{5.270438in}{1.941332in}}{\pgfqpoint{5.273498in}{1.942599in}}{\pgfqpoint{5.275753in}{1.944855in}}%
\pgfpathcurveto{\pgfqpoint{5.278009in}{1.947110in}}{\pgfqpoint{5.279276in}{1.950170in}}{\pgfqpoint{5.279276in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{5.279276in}{1.956550in}}{\pgfqpoint{5.278009in}{1.959609in}}{\pgfqpoint{5.275753in}{1.961865in}}%
\pgfpathcurveto{\pgfqpoint{5.273498in}{1.964121in}}{\pgfqpoint{5.270438in}{1.965388in}}{\pgfqpoint{5.267248in}{1.965388in}}%
\pgfpathcurveto{\pgfqpoint{5.264058in}{1.965388in}}{\pgfqpoint{5.260998in}{1.964121in}}{\pgfqpoint{5.258743in}{1.961865in}}%
\pgfpathcurveto{\pgfqpoint{5.256487in}{1.959609in}}{\pgfqpoint{5.255220in}{1.956550in}}{\pgfqpoint{5.255220in}{1.953360in}}%
\pgfpathcurveto{\pgfqpoint{5.255220in}{1.950170in}}{\pgfqpoint{5.256487in}{1.947110in}}{\pgfqpoint{5.258743in}{1.944855in}}%
\pgfpathcurveto{\pgfqpoint{5.260998in}{1.942599in}}{\pgfqpoint{5.264058in}{1.941332in}}{\pgfqpoint{5.267248in}{1.941332in}}%
\pgfpathlineto{\pgfqpoint{5.267248in}{1.941332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180627in}{1.843510in}}%
\pgfpathcurveto{\pgfqpoint{5.183817in}{1.843510in}}{\pgfqpoint{5.186877in}{1.844777in}}{\pgfqpoint{5.189133in}{1.847033in}}%
\pgfpathcurveto{\pgfqpoint{5.191388in}{1.849288in}}{\pgfqpoint{5.192656in}{1.852348in}}{\pgfqpoint{5.192656in}{1.855538in}}%
\pgfpathcurveto{\pgfqpoint{5.192656in}{1.858728in}}{\pgfqpoint{5.191388in}{1.861787in}}{\pgfqpoint{5.189133in}{1.864043in}}%
\pgfpathcurveto{\pgfqpoint{5.186877in}{1.866298in}}{\pgfqpoint{5.183817in}{1.867566in}}{\pgfqpoint{5.180627in}{1.867566in}}%
\pgfpathcurveto{\pgfqpoint{5.177438in}{1.867566in}}{\pgfqpoint{5.174378in}{1.866298in}}{\pgfqpoint{5.172122in}{1.864043in}}%
\pgfpathcurveto{\pgfqpoint{5.169867in}{1.861787in}}{\pgfqpoint{5.168599in}{1.858728in}}{\pgfqpoint{5.168599in}{1.855538in}}%
\pgfpathcurveto{\pgfqpoint{5.168599in}{1.852348in}}{\pgfqpoint{5.169867in}{1.849288in}}{\pgfqpoint{5.172122in}{1.847033in}}%
\pgfpathcurveto{\pgfqpoint{5.174378in}{1.844777in}}{\pgfqpoint{5.177438in}{1.843510in}}{\pgfqpoint{5.180627in}{1.843510in}}%
\pgfpathlineto{\pgfqpoint{5.180627in}{1.843510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334475in}{2.035552in}}%
\pgfpathcurveto{\pgfqpoint{5.337665in}{2.035552in}}{\pgfqpoint{5.340724in}{2.036820in}}{\pgfqpoint{5.342980in}{2.039075in}}%
\pgfpathcurveto{\pgfqpoint{5.345235in}{2.041331in}}{\pgfqpoint{5.346503in}{2.044391in}}{\pgfqpoint{5.346503in}{2.047581in}}%
\pgfpathcurveto{\pgfqpoint{5.346503in}{2.050770in}}{\pgfqpoint{5.345235in}{2.053830in}}{\pgfqpoint{5.342980in}{2.056086in}}%
\pgfpathcurveto{\pgfqpoint{5.340724in}{2.058341in}}{\pgfqpoint{5.337665in}{2.059609in}}{\pgfqpoint{5.334475in}{2.059609in}}%
\pgfpathcurveto{\pgfqpoint{5.331285in}{2.059609in}}{\pgfqpoint{5.328225in}{2.058341in}}{\pgfqpoint{5.325969in}{2.056086in}}%
\pgfpathcurveto{\pgfqpoint{5.323714in}{2.053830in}}{\pgfqpoint{5.322447in}{2.050770in}}{\pgfqpoint{5.322447in}{2.047581in}}%
\pgfpathcurveto{\pgfqpoint{5.322447in}{2.044391in}}{\pgfqpoint{5.323714in}{2.041331in}}{\pgfqpoint{5.325969in}{2.039075in}}%
\pgfpathcurveto{\pgfqpoint{5.328225in}{2.036820in}}{\pgfqpoint{5.331285in}{2.035552in}}{\pgfqpoint{5.334475in}{2.035552in}}%
\pgfpathlineto{\pgfqpoint{5.334475in}{2.035552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124337in}{1.801610in}}%
\pgfpathcurveto{\pgfqpoint{5.127527in}{1.801610in}}{\pgfqpoint{5.130586in}{1.802877in}}{\pgfqpoint{5.132842in}{1.805133in}}%
\pgfpathcurveto{\pgfqpoint{5.135098in}{1.807389in}}{\pgfqpoint{5.136365in}{1.810448in}}{\pgfqpoint{5.136365in}{1.813638in}}%
\pgfpathcurveto{\pgfqpoint{5.136365in}{1.816828in}}{\pgfqpoint{5.135098in}{1.819888in}}{\pgfqpoint{5.132842in}{1.822143in}}%
\pgfpathcurveto{\pgfqpoint{5.130586in}{1.824399in}}{\pgfqpoint{5.127527in}{1.825666in}}{\pgfqpoint{5.124337in}{1.825666in}}%
\pgfpathcurveto{\pgfqpoint{5.121147in}{1.825666in}}{\pgfqpoint{5.118087in}{1.824399in}}{\pgfqpoint{5.115832in}{1.822143in}}%
\pgfpathcurveto{\pgfqpoint{5.113576in}{1.819888in}}{\pgfqpoint{5.112309in}{1.816828in}}{\pgfqpoint{5.112309in}{1.813638in}}%
\pgfpathcurveto{\pgfqpoint{5.112309in}{1.810448in}}{\pgfqpoint{5.113576in}{1.807389in}}{\pgfqpoint{5.115832in}{1.805133in}}%
\pgfpathcurveto{\pgfqpoint{5.118087in}{1.802877in}}{\pgfqpoint{5.121147in}{1.801610in}}{\pgfqpoint{5.124337in}{1.801610in}}%
\pgfpathlineto{\pgfqpoint{5.124337in}{1.801610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030237in}{1.714880in}}%
\pgfpathcurveto{\pgfqpoint{5.033427in}{1.714880in}}{\pgfqpoint{5.036487in}{1.716148in}}{\pgfqpoint{5.038742in}{1.718403in}}%
\pgfpathcurveto{\pgfqpoint{5.040998in}{1.720659in}}{\pgfqpoint{5.042265in}{1.723718in}}{\pgfqpoint{5.042265in}{1.726908in}}%
\pgfpathcurveto{\pgfqpoint{5.042265in}{1.730098in}}{\pgfqpoint{5.040998in}{1.733158in}}{\pgfqpoint{5.038742in}{1.735413in}}%
\pgfpathcurveto{\pgfqpoint{5.036487in}{1.737669in}}{\pgfqpoint{5.033427in}{1.738936in}}{\pgfqpoint{5.030237in}{1.738936in}}%
\pgfpathcurveto{\pgfqpoint{5.027047in}{1.738936in}}{\pgfqpoint{5.023988in}{1.737669in}}{\pgfqpoint{5.021732in}{1.735413in}}%
\pgfpathcurveto{\pgfqpoint{5.019477in}{1.733158in}}{\pgfqpoint{5.018209in}{1.730098in}}{\pgfqpoint{5.018209in}{1.726908in}}%
\pgfpathcurveto{\pgfqpoint{5.018209in}{1.723718in}}{\pgfqpoint{5.019477in}{1.720659in}}{\pgfqpoint{5.021732in}{1.718403in}}%
\pgfpathcurveto{\pgfqpoint{5.023988in}{1.716148in}}{\pgfqpoint{5.027047in}{1.714880in}}{\pgfqpoint{5.030237in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{5.030237in}{1.714880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295636in}{1.934975in}}%
\pgfpathcurveto{\pgfqpoint{5.298826in}{1.934975in}}{\pgfqpoint{5.301886in}{1.936243in}}{\pgfqpoint{5.304142in}{1.938498in}}%
\pgfpathcurveto{\pgfqpoint{5.306397in}{1.940754in}}{\pgfqpoint{5.307665in}{1.943814in}}{\pgfqpoint{5.307665in}{1.947004in}}%
\pgfpathcurveto{\pgfqpoint{5.307665in}{1.950194in}}{\pgfqpoint{5.306397in}{1.953253in}}{\pgfqpoint{5.304142in}{1.955509in}}%
\pgfpathcurveto{\pgfqpoint{5.301886in}{1.957764in}}{\pgfqpoint{5.298826in}{1.959032in}}{\pgfqpoint{5.295636in}{1.959032in}}%
\pgfpathcurveto{\pgfqpoint{5.292447in}{1.959032in}}{\pgfqpoint{5.289387in}{1.957764in}}{\pgfqpoint{5.287131in}{1.955509in}}%
\pgfpathcurveto{\pgfqpoint{5.284876in}{1.953253in}}{\pgfqpoint{5.283608in}{1.950194in}}{\pgfqpoint{5.283608in}{1.947004in}}%
\pgfpathcurveto{\pgfqpoint{5.283608in}{1.943814in}}{\pgfqpoint{5.284876in}{1.940754in}}{\pgfqpoint{5.287131in}{1.938498in}}%
\pgfpathcurveto{\pgfqpoint{5.289387in}{1.936243in}}{\pgfqpoint{5.292447in}{1.934975in}}{\pgfqpoint{5.295636in}{1.934975in}}%
\pgfpathlineto{\pgfqpoint{5.295636in}{1.934975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179588in}{1.900796in}}%
\pgfpathcurveto{\pgfqpoint{5.182778in}{1.900796in}}{\pgfqpoint{5.185837in}{1.902063in}}{\pgfqpoint{5.188093in}{1.904319in}}%
\pgfpathcurveto{\pgfqpoint{5.190349in}{1.906574in}}{\pgfqpoint{5.191616in}{1.909634in}}{\pgfqpoint{5.191616in}{1.912824in}}%
\pgfpathcurveto{\pgfqpoint{5.191616in}{1.916014in}}{\pgfqpoint{5.190349in}{1.919073in}}{\pgfqpoint{5.188093in}{1.921329in}}%
\pgfpathcurveto{\pgfqpoint{5.185837in}{1.923584in}}{\pgfqpoint{5.182778in}{1.924852in}}{\pgfqpoint{5.179588in}{1.924852in}}%
\pgfpathcurveto{\pgfqpoint{5.176398in}{1.924852in}}{\pgfqpoint{5.173338in}{1.923584in}}{\pgfqpoint{5.171083in}{1.921329in}}%
\pgfpathcurveto{\pgfqpoint{5.168827in}{1.919073in}}{\pgfqpoint{5.167560in}{1.916014in}}{\pgfqpoint{5.167560in}{1.912824in}}%
\pgfpathcurveto{\pgfqpoint{5.167560in}{1.909634in}}{\pgfqpoint{5.168827in}{1.906574in}}{\pgfqpoint{5.171083in}{1.904319in}}%
\pgfpathcurveto{\pgfqpoint{5.173338in}{1.902063in}}{\pgfqpoint{5.176398in}{1.900796in}}{\pgfqpoint{5.179588in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{5.179588in}{1.900796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294761in}{1.984832in}}%
\pgfpathcurveto{\pgfqpoint{5.297951in}{1.984832in}}{\pgfqpoint{5.301011in}{1.986099in}}{\pgfqpoint{5.303266in}{1.988355in}}%
\pgfpathcurveto{\pgfqpoint{5.305522in}{1.990610in}}{\pgfqpoint{5.306789in}{1.993670in}}{\pgfqpoint{5.306789in}{1.996860in}}%
\pgfpathcurveto{\pgfqpoint{5.306789in}{2.000050in}}{\pgfqpoint{5.305522in}{2.003109in}}{\pgfqpoint{5.303266in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{5.301011in}{2.007621in}}{\pgfqpoint{5.297951in}{2.008888in}}{\pgfqpoint{5.294761in}{2.008888in}}%
\pgfpathcurveto{\pgfqpoint{5.291571in}{2.008888in}}{\pgfqpoint{5.288511in}{2.007621in}}{\pgfqpoint{5.286256in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{5.284000in}{2.003109in}}{\pgfqpoint{5.282733in}{2.000050in}}{\pgfqpoint{5.282733in}{1.996860in}}%
\pgfpathcurveto{\pgfqpoint{5.282733in}{1.993670in}}{\pgfqpoint{5.284000in}{1.990610in}}{\pgfqpoint{5.286256in}{1.988355in}}%
\pgfpathcurveto{\pgfqpoint{5.288511in}{1.986099in}}{\pgfqpoint{5.291571in}{1.984832in}}{\pgfqpoint{5.294761in}{1.984832in}}%
\pgfpathlineto{\pgfqpoint{5.294761in}{1.984832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202423in}{1.952923in}}%
\pgfpathcurveto{\pgfqpoint{5.205613in}{1.952923in}}{\pgfqpoint{5.208672in}{1.954190in}}{\pgfqpoint{5.210928in}{1.956446in}}%
\pgfpathcurveto{\pgfqpoint{5.213183in}{1.958701in}}{\pgfqpoint{5.214451in}{1.961761in}}{\pgfqpoint{5.214451in}{1.964951in}}%
\pgfpathcurveto{\pgfqpoint{5.214451in}{1.968141in}}{\pgfqpoint{5.213183in}{1.971200in}}{\pgfqpoint{5.210928in}{1.973456in}}%
\pgfpathcurveto{\pgfqpoint{5.208672in}{1.975712in}}{\pgfqpoint{5.205613in}{1.976979in}}{\pgfqpoint{5.202423in}{1.976979in}}%
\pgfpathcurveto{\pgfqpoint{5.199233in}{1.976979in}}{\pgfqpoint{5.196173in}{1.975712in}}{\pgfqpoint{5.193918in}{1.973456in}}%
\pgfpathcurveto{\pgfqpoint{5.191662in}{1.971200in}}{\pgfqpoint{5.190395in}{1.968141in}}{\pgfqpoint{5.190395in}{1.964951in}}%
\pgfpathcurveto{\pgfqpoint{5.190395in}{1.961761in}}{\pgfqpoint{5.191662in}{1.958701in}}{\pgfqpoint{5.193918in}{1.956446in}}%
\pgfpathcurveto{\pgfqpoint{5.196173in}{1.954190in}}{\pgfqpoint{5.199233in}{1.952923in}}{\pgfqpoint{5.202423in}{1.952923in}}%
\pgfpathlineto{\pgfqpoint{5.202423in}{1.952923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317208in}{2.147806in}}%
\pgfpathcurveto{\pgfqpoint{5.320397in}{2.147806in}}{\pgfqpoint{5.323457in}{2.149073in}}{\pgfqpoint{5.325713in}{2.151329in}}%
\pgfpathcurveto{\pgfqpoint{5.327968in}{2.153584in}}{\pgfqpoint{5.329236in}{2.156644in}}{\pgfqpoint{5.329236in}{2.159834in}}%
\pgfpathcurveto{\pgfqpoint{5.329236in}{2.163024in}}{\pgfqpoint{5.327968in}{2.166083in}}{\pgfqpoint{5.325713in}{2.168339in}}%
\pgfpathcurveto{\pgfqpoint{5.323457in}{2.170595in}}{\pgfqpoint{5.320397in}{2.171862in}}{\pgfqpoint{5.317208in}{2.171862in}}%
\pgfpathcurveto{\pgfqpoint{5.314018in}{2.171862in}}{\pgfqpoint{5.310958in}{2.170595in}}{\pgfqpoint{5.308702in}{2.168339in}}%
\pgfpathcurveto{\pgfqpoint{5.306447in}{2.166083in}}{\pgfqpoint{5.305179in}{2.163024in}}{\pgfqpoint{5.305179in}{2.159834in}}%
\pgfpathcurveto{\pgfqpoint{5.305179in}{2.156644in}}{\pgfqpoint{5.306447in}{2.153584in}}{\pgfqpoint{5.308702in}{2.151329in}}%
\pgfpathcurveto{\pgfqpoint{5.310958in}{2.149073in}}{\pgfqpoint{5.314018in}{2.147806in}}{\pgfqpoint{5.317208in}{2.147806in}}%
\pgfpathlineto{\pgfqpoint{5.317208in}{2.147806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395687in}{2.229380in}}%
\pgfpathcurveto{\pgfqpoint{5.398877in}{2.229380in}}{\pgfqpoint{5.401937in}{2.230648in}}{\pgfqpoint{5.404192in}{2.232903in}}%
\pgfpathcurveto{\pgfqpoint{5.406448in}{2.235159in}}{\pgfqpoint{5.407715in}{2.238219in}}{\pgfqpoint{5.407715in}{2.241408in}}%
\pgfpathcurveto{\pgfqpoint{5.407715in}{2.244598in}}{\pgfqpoint{5.406448in}{2.247658in}}{\pgfqpoint{5.404192in}{2.249914in}}%
\pgfpathcurveto{\pgfqpoint{5.401937in}{2.252169in}}{\pgfqpoint{5.398877in}{2.253437in}}{\pgfqpoint{5.395687in}{2.253437in}}%
\pgfpathcurveto{\pgfqpoint{5.392497in}{2.253437in}}{\pgfqpoint{5.389438in}{2.252169in}}{\pgfqpoint{5.387182in}{2.249914in}}%
\pgfpathcurveto{\pgfqpoint{5.384926in}{2.247658in}}{\pgfqpoint{5.383659in}{2.244598in}}{\pgfqpoint{5.383659in}{2.241408in}}%
\pgfpathcurveto{\pgfqpoint{5.383659in}{2.238219in}}{\pgfqpoint{5.384926in}{2.235159in}}{\pgfqpoint{5.387182in}{2.232903in}}%
\pgfpathcurveto{\pgfqpoint{5.389438in}{2.230648in}}{\pgfqpoint{5.392497in}{2.229380in}}{\pgfqpoint{5.395687in}{2.229380in}}%
\pgfpathlineto{\pgfqpoint{5.395687in}{2.229380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335844in}{2.075147in}}%
\pgfpathcurveto{\pgfqpoint{5.339034in}{2.075147in}}{\pgfqpoint{5.342094in}{2.076414in}}{\pgfqpoint{5.344349in}{2.078670in}}%
\pgfpathcurveto{\pgfqpoint{5.346605in}{2.080925in}}{\pgfqpoint{5.347872in}{2.083985in}}{\pgfqpoint{5.347872in}{2.087175in}}%
\pgfpathcurveto{\pgfqpoint{5.347872in}{2.090365in}}{\pgfqpoint{5.346605in}{2.093424in}}{\pgfqpoint{5.344349in}{2.095680in}}%
\pgfpathcurveto{\pgfqpoint{5.342094in}{2.097936in}}{\pgfqpoint{5.339034in}{2.099203in}}{\pgfqpoint{5.335844in}{2.099203in}}%
\pgfpathcurveto{\pgfqpoint{5.332654in}{2.099203in}}{\pgfqpoint{5.329595in}{2.097936in}}{\pgfqpoint{5.327339in}{2.095680in}}%
\pgfpathcurveto{\pgfqpoint{5.325083in}{2.093424in}}{\pgfqpoint{5.323816in}{2.090365in}}{\pgfqpoint{5.323816in}{2.087175in}}%
\pgfpathcurveto{\pgfqpoint{5.323816in}{2.083985in}}{\pgfqpoint{5.325083in}{2.080925in}}{\pgfqpoint{5.327339in}{2.078670in}}%
\pgfpathcurveto{\pgfqpoint{5.329595in}{2.076414in}}{\pgfqpoint{5.332654in}{2.075147in}}{\pgfqpoint{5.335844in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{5.335844in}{2.075147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260033in}{2.164165in}}%
\pgfpathcurveto{\pgfqpoint{5.263223in}{2.164165in}}{\pgfqpoint{5.266283in}{2.165432in}}{\pgfqpoint{5.268539in}{2.167688in}}%
\pgfpathcurveto{\pgfqpoint{5.270794in}{2.169943in}}{\pgfqpoint{5.272062in}{2.173003in}}{\pgfqpoint{5.272062in}{2.176193in}}%
\pgfpathcurveto{\pgfqpoint{5.272062in}{2.179383in}}{\pgfqpoint{5.270794in}{2.182442in}}{\pgfqpoint{5.268539in}{2.184698in}}%
\pgfpathcurveto{\pgfqpoint{5.266283in}{2.186954in}}{\pgfqpoint{5.263223in}{2.188221in}}{\pgfqpoint{5.260033in}{2.188221in}}%
\pgfpathcurveto{\pgfqpoint{5.256844in}{2.188221in}}{\pgfqpoint{5.253784in}{2.186954in}}{\pgfqpoint{5.251528in}{2.184698in}}%
\pgfpathcurveto{\pgfqpoint{5.249273in}{2.182442in}}{\pgfqpoint{5.248005in}{2.179383in}}{\pgfqpoint{5.248005in}{2.176193in}}%
\pgfpathcurveto{\pgfqpoint{5.248005in}{2.173003in}}{\pgfqpoint{5.249273in}{2.169943in}}{\pgfqpoint{5.251528in}{2.167688in}}%
\pgfpathcurveto{\pgfqpoint{5.253784in}{2.165432in}}{\pgfqpoint{5.256844in}{2.164165in}}{\pgfqpoint{5.260033in}{2.164165in}}%
\pgfpathlineto{\pgfqpoint{5.260033in}{2.164165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120460in}{1.836002in}}%
\pgfpathcurveto{\pgfqpoint{5.123650in}{1.836002in}}{\pgfqpoint{5.126709in}{1.837269in}}{\pgfqpoint{5.128965in}{1.839525in}}%
\pgfpathcurveto{\pgfqpoint{5.131221in}{1.841780in}}{\pgfqpoint{5.132488in}{1.844840in}}{\pgfqpoint{5.132488in}{1.848030in}}%
\pgfpathcurveto{\pgfqpoint{5.132488in}{1.851220in}}{\pgfqpoint{5.131221in}{1.854280in}}{\pgfqpoint{5.128965in}{1.856535in}}%
\pgfpathcurveto{\pgfqpoint{5.126709in}{1.858791in}}{\pgfqpoint{5.123650in}{1.860058in}}{\pgfqpoint{5.120460in}{1.860058in}}%
\pgfpathcurveto{\pgfqpoint{5.117270in}{1.860058in}}{\pgfqpoint{5.114210in}{1.858791in}}{\pgfqpoint{5.111955in}{1.856535in}}%
\pgfpathcurveto{\pgfqpoint{5.109699in}{1.854280in}}{\pgfqpoint{5.108432in}{1.851220in}}{\pgfqpoint{5.108432in}{1.848030in}}%
\pgfpathcurveto{\pgfqpoint{5.108432in}{1.844840in}}{\pgfqpoint{5.109699in}{1.841780in}}{\pgfqpoint{5.111955in}{1.839525in}}%
\pgfpathcurveto{\pgfqpoint{5.114210in}{1.837269in}}{\pgfqpoint{5.117270in}{1.836002in}}{\pgfqpoint{5.120460in}{1.836002in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.836002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847592in}{1.508162in}}%
\pgfpathcurveto{\pgfqpoint{4.850782in}{1.508162in}}{\pgfqpoint{4.853842in}{1.509429in}}{\pgfqpoint{4.856097in}{1.511684in}}%
\pgfpathcurveto{\pgfqpoint{4.858353in}{1.513940in}}{\pgfqpoint{4.859620in}{1.517000in}}{\pgfqpoint{4.859620in}{1.520190in}}%
\pgfpathcurveto{\pgfqpoint{4.859620in}{1.523380in}}{\pgfqpoint{4.858353in}{1.526439in}}{\pgfqpoint{4.856097in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.853842in}{1.530950in}}{\pgfqpoint{4.850782in}{1.532218in}}{\pgfqpoint{4.847592in}{1.532218in}}%
\pgfpathcurveto{\pgfqpoint{4.844402in}{1.532218in}}{\pgfqpoint{4.841343in}{1.530950in}}{\pgfqpoint{4.839087in}{1.528695in}}%
\pgfpathcurveto{\pgfqpoint{4.836831in}{1.526439in}}{\pgfqpoint{4.835564in}{1.523380in}}{\pgfqpoint{4.835564in}{1.520190in}}%
\pgfpathcurveto{\pgfqpoint{4.835564in}{1.517000in}}{\pgfqpoint{4.836831in}{1.513940in}}{\pgfqpoint{4.839087in}{1.511684in}}%
\pgfpathcurveto{\pgfqpoint{4.841343in}{1.509429in}}{\pgfqpoint{4.844402in}{1.508162in}}{\pgfqpoint{4.847592in}{1.508162in}}%
\pgfpathlineto{\pgfqpoint{4.847592in}{1.508162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171239in}{1.887434in}}%
\pgfpathcurveto{\pgfqpoint{5.174429in}{1.887434in}}{\pgfqpoint{5.177488in}{1.888701in}}{\pgfqpoint{5.179744in}{1.890957in}}%
\pgfpathcurveto{\pgfqpoint{5.181999in}{1.893213in}}{\pgfqpoint{5.183267in}{1.896272in}}{\pgfqpoint{5.183267in}{1.899462in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{1.902652in}}{\pgfqpoint{5.181999in}{1.905712in}}{\pgfqpoint{5.179744in}{1.907967in}}%
\pgfpathcurveto{\pgfqpoint{5.177488in}{1.910223in}}{\pgfqpoint{5.174429in}{1.911490in}}{\pgfqpoint{5.171239in}{1.911490in}}%
\pgfpathcurveto{\pgfqpoint{5.168049in}{1.911490in}}{\pgfqpoint{5.164989in}{1.910223in}}{\pgfqpoint{5.162734in}{1.907967in}}%
\pgfpathcurveto{\pgfqpoint{5.160478in}{1.905712in}}{\pgfqpoint{5.159211in}{1.902652in}}{\pgfqpoint{5.159211in}{1.899462in}}%
\pgfpathcurveto{\pgfqpoint{5.159211in}{1.896272in}}{\pgfqpoint{5.160478in}{1.893213in}}{\pgfqpoint{5.162734in}{1.890957in}}%
\pgfpathcurveto{\pgfqpoint{5.164989in}{1.888701in}}{\pgfqpoint{5.168049in}{1.887434in}}{\pgfqpoint{5.171239in}{1.887434in}}%
\pgfpathlineto{\pgfqpoint{5.171239in}{1.887434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363139in}{2.172406in}}%
\pgfpathcurveto{\pgfqpoint{5.366329in}{2.172406in}}{\pgfqpoint{5.369388in}{2.173673in}}{\pgfqpoint{5.371644in}{2.175929in}}%
\pgfpathcurveto{\pgfqpoint{5.373899in}{2.178185in}}{\pgfqpoint{5.375167in}{2.181244in}}{\pgfqpoint{5.375167in}{2.184434in}}%
\pgfpathcurveto{\pgfqpoint{5.375167in}{2.187624in}}{\pgfqpoint{5.373899in}{2.190684in}}{\pgfqpoint{5.371644in}{2.192939in}}%
\pgfpathcurveto{\pgfqpoint{5.369388in}{2.195195in}}{\pgfqpoint{5.366329in}{2.196462in}}{\pgfqpoint{5.363139in}{2.196462in}}%
\pgfpathcurveto{\pgfqpoint{5.359949in}{2.196462in}}{\pgfqpoint{5.356889in}{2.195195in}}{\pgfqpoint{5.354634in}{2.192939in}}%
\pgfpathcurveto{\pgfqpoint{5.352378in}{2.190684in}}{\pgfqpoint{5.351111in}{2.187624in}}{\pgfqpoint{5.351111in}{2.184434in}}%
\pgfpathcurveto{\pgfqpoint{5.351111in}{2.181244in}}{\pgfqpoint{5.352378in}{2.178185in}}{\pgfqpoint{5.354634in}{2.175929in}}%
\pgfpathcurveto{\pgfqpoint{5.356889in}{2.173673in}}{\pgfqpoint{5.359949in}{2.172406in}}{\pgfqpoint{5.363139in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{5.363139in}{2.172406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295446in}{2.067039in}}%
\pgfpathcurveto{\pgfqpoint{5.298636in}{2.067039in}}{\pgfqpoint{5.301695in}{2.068306in}}{\pgfqpoint{5.303951in}{2.070562in}}%
\pgfpathcurveto{\pgfqpoint{5.306206in}{2.072817in}}{\pgfqpoint{5.307474in}{2.075877in}}{\pgfqpoint{5.307474in}{2.079067in}}%
\pgfpathcurveto{\pgfqpoint{5.307474in}{2.082257in}}{\pgfqpoint{5.306206in}{2.085317in}}{\pgfqpoint{5.303951in}{2.087572in}}%
\pgfpathcurveto{\pgfqpoint{5.301695in}{2.089828in}}{\pgfqpoint{5.298636in}{2.091095in}}{\pgfqpoint{5.295446in}{2.091095in}}%
\pgfpathcurveto{\pgfqpoint{5.292256in}{2.091095in}}{\pgfqpoint{5.289196in}{2.089828in}}{\pgfqpoint{5.286940in}{2.087572in}}%
\pgfpathcurveto{\pgfqpoint{5.284685in}{2.085317in}}{\pgfqpoint{5.283418in}{2.082257in}}{\pgfqpoint{5.283418in}{2.079067in}}%
\pgfpathcurveto{\pgfqpoint{5.283418in}{2.075877in}}{\pgfqpoint{5.284685in}{2.072817in}}{\pgfqpoint{5.286940in}{2.070562in}}%
\pgfpathcurveto{\pgfqpoint{5.289196in}{2.068306in}}{\pgfqpoint{5.292256in}{2.067039in}}{\pgfqpoint{5.295446in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{5.295446in}{2.067039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167165in}{1.937275in}}%
\pgfpathcurveto{\pgfqpoint{5.170355in}{1.937275in}}{\pgfqpoint{5.173415in}{1.938543in}}{\pgfqpoint{5.175671in}{1.940798in}}%
\pgfpathcurveto{\pgfqpoint{5.177926in}{1.943054in}}{\pgfqpoint{5.179194in}{1.946114in}}{\pgfqpoint{5.179194in}{1.949304in}}%
\pgfpathcurveto{\pgfqpoint{5.179194in}{1.952494in}}{\pgfqpoint{5.177926in}{1.955553in}}{\pgfqpoint{5.175671in}{1.957809in}}%
\pgfpathcurveto{\pgfqpoint{5.173415in}{1.960064in}}{\pgfqpoint{5.170355in}{1.961332in}}{\pgfqpoint{5.167165in}{1.961332in}}%
\pgfpathcurveto{\pgfqpoint{5.163975in}{1.961332in}}{\pgfqpoint{5.160916in}{1.960064in}}{\pgfqpoint{5.158660in}{1.957809in}}%
\pgfpathcurveto{\pgfqpoint{5.156405in}{1.955553in}}{\pgfqpoint{5.155137in}{1.952494in}}{\pgfqpoint{5.155137in}{1.949304in}}%
\pgfpathcurveto{\pgfqpoint{5.155137in}{1.946114in}}{\pgfqpoint{5.156405in}{1.943054in}}{\pgfqpoint{5.158660in}{1.940798in}}%
\pgfpathcurveto{\pgfqpoint{5.160916in}{1.938543in}}{\pgfqpoint{5.163975in}{1.937275in}}{\pgfqpoint{5.167165in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{5.167165in}{1.937275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381008in}{2.151238in}}%
\pgfpathcurveto{\pgfqpoint{5.384198in}{2.151238in}}{\pgfqpoint{5.387257in}{2.152506in}}{\pgfqpoint{5.389513in}{2.154761in}}%
\pgfpathcurveto{\pgfqpoint{5.391769in}{2.157017in}}{\pgfqpoint{5.393036in}{2.160077in}}{\pgfqpoint{5.393036in}{2.163267in}}%
\pgfpathcurveto{\pgfqpoint{5.393036in}{2.166456in}}{\pgfqpoint{5.391769in}{2.169516in}}{\pgfqpoint{5.389513in}{2.171772in}}%
\pgfpathcurveto{\pgfqpoint{5.387257in}{2.174027in}}{\pgfqpoint{5.384198in}{2.175295in}}{\pgfqpoint{5.381008in}{2.175295in}}%
\pgfpathcurveto{\pgfqpoint{5.377818in}{2.175295in}}{\pgfqpoint{5.374758in}{2.174027in}}{\pgfqpoint{5.372503in}{2.171772in}}%
\pgfpathcurveto{\pgfqpoint{5.370247in}{2.169516in}}{\pgfqpoint{5.368980in}{2.166456in}}{\pgfqpoint{5.368980in}{2.163267in}}%
\pgfpathcurveto{\pgfqpoint{5.368980in}{2.160077in}}{\pgfqpoint{5.370247in}{2.157017in}}{\pgfqpoint{5.372503in}{2.154761in}}%
\pgfpathcurveto{\pgfqpoint{5.374758in}{2.152506in}}{\pgfqpoint{5.377818in}{2.151238in}}{\pgfqpoint{5.381008in}{2.151238in}}%
\pgfpathlineto{\pgfqpoint{5.381008in}{2.151238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534402in}{1.361586in}}%
\pgfpathcurveto{\pgfqpoint{4.537592in}{1.361586in}}{\pgfqpoint{4.540652in}{1.362854in}}{\pgfqpoint{4.542908in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{4.545163in}{1.367365in}}{\pgfqpoint{4.546431in}{1.370424in}}{\pgfqpoint{4.546431in}{1.373614in}}%
\pgfpathcurveto{\pgfqpoint{4.546431in}{1.376804in}}{\pgfqpoint{4.545163in}{1.379864in}}{\pgfqpoint{4.542908in}{1.382120in}}%
\pgfpathcurveto{\pgfqpoint{4.540652in}{1.384375in}}{\pgfqpoint{4.537592in}{1.385643in}}{\pgfqpoint{4.534402in}{1.385643in}}%
\pgfpathcurveto{\pgfqpoint{4.531212in}{1.385643in}}{\pgfqpoint{4.528153in}{1.384375in}}{\pgfqpoint{4.525897in}{1.382120in}}%
\pgfpathcurveto{\pgfqpoint{4.523642in}{1.379864in}}{\pgfqpoint{4.522374in}{1.376804in}}{\pgfqpoint{4.522374in}{1.373614in}}%
\pgfpathcurveto{\pgfqpoint{4.522374in}{1.370424in}}{\pgfqpoint{4.523642in}{1.367365in}}{\pgfqpoint{4.525897in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{4.528153in}{1.362854in}}{\pgfqpoint{4.531212in}{1.361586in}}{\pgfqpoint{4.534402in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{4.534402in}{1.361586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316111in}{2.210119in}}%
\pgfpathcurveto{\pgfqpoint{5.319301in}{2.210119in}}{\pgfqpoint{5.322361in}{2.211386in}}{\pgfqpoint{5.324616in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{5.326872in}{2.215897in}}{\pgfqpoint{5.328139in}{2.218957in}}{\pgfqpoint{5.328139in}{2.222147in}}%
\pgfpathcurveto{\pgfqpoint{5.328139in}{2.225337in}}{\pgfqpoint{5.326872in}{2.228396in}}{\pgfqpoint{5.324616in}{2.230652in}}%
\pgfpathcurveto{\pgfqpoint{5.322361in}{2.232908in}}{\pgfqpoint{5.319301in}{2.234175in}}{\pgfqpoint{5.316111in}{2.234175in}}%
\pgfpathcurveto{\pgfqpoint{5.312921in}{2.234175in}}{\pgfqpoint{5.309862in}{2.232908in}}{\pgfqpoint{5.307606in}{2.230652in}}%
\pgfpathcurveto{\pgfqpoint{5.305350in}{2.228396in}}{\pgfqpoint{5.304083in}{2.225337in}}{\pgfqpoint{5.304083in}{2.222147in}}%
\pgfpathcurveto{\pgfqpoint{5.304083in}{2.218957in}}{\pgfqpoint{5.305350in}{2.215897in}}{\pgfqpoint{5.307606in}{2.213642in}}%
\pgfpathcurveto{\pgfqpoint{5.309862in}{2.211386in}}{\pgfqpoint{5.312921in}{2.210119in}}{\pgfqpoint{5.316111in}{2.210119in}}%
\pgfpathlineto{\pgfqpoint{5.316111in}{2.210119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168594in}{1.981640in}}%
\pgfpathcurveto{\pgfqpoint{5.171784in}{1.981640in}}{\pgfqpoint{5.174843in}{1.982907in}}{\pgfqpoint{5.177099in}{1.985163in}}%
\pgfpathcurveto{\pgfqpoint{5.179355in}{1.987418in}}{\pgfqpoint{5.180622in}{1.990478in}}{\pgfqpoint{5.180622in}{1.993668in}}%
\pgfpathcurveto{\pgfqpoint{5.180622in}{1.996858in}}{\pgfqpoint{5.179355in}{1.999918in}}{\pgfqpoint{5.177099in}{2.002173in}}%
\pgfpathcurveto{\pgfqpoint{5.174843in}{2.004429in}}{\pgfqpoint{5.171784in}{2.005696in}}{\pgfqpoint{5.168594in}{2.005696in}}%
\pgfpathcurveto{\pgfqpoint{5.165404in}{2.005696in}}{\pgfqpoint{5.162344in}{2.004429in}}{\pgfqpoint{5.160089in}{2.002173in}}%
\pgfpathcurveto{\pgfqpoint{5.157833in}{1.999918in}}{\pgfqpoint{5.156566in}{1.996858in}}{\pgfqpoint{5.156566in}{1.993668in}}%
\pgfpathcurveto{\pgfqpoint{5.156566in}{1.990478in}}{\pgfqpoint{5.157833in}{1.987418in}}{\pgfqpoint{5.160089in}{1.985163in}}%
\pgfpathcurveto{\pgfqpoint{5.162344in}{1.982907in}}{\pgfqpoint{5.165404in}{1.981640in}}{\pgfqpoint{5.168594in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{5.168594in}{1.981640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343023in}{2.170663in}}%
\pgfpathcurveto{\pgfqpoint{5.346213in}{2.170663in}}{\pgfqpoint{5.349273in}{2.171931in}}{\pgfqpoint{5.351528in}{2.174186in}}%
\pgfpathcurveto{\pgfqpoint{5.353784in}{2.176442in}}{\pgfqpoint{5.355051in}{2.179502in}}{\pgfqpoint{5.355051in}{2.182692in}}%
\pgfpathcurveto{\pgfqpoint{5.355051in}{2.185881in}}{\pgfqpoint{5.353784in}{2.188941in}}{\pgfqpoint{5.351528in}{2.191197in}}%
\pgfpathcurveto{\pgfqpoint{5.349273in}{2.193452in}}{\pgfqpoint{5.346213in}{2.194720in}}{\pgfqpoint{5.343023in}{2.194720in}}%
\pgfpathcurveto{\pgfqpoint{5.339833in}{2.194720in}}{\pgfqpoint{5.336774in}{2.193452in}}{\pgfqpoint{5.334518in}{2.191197in}}%
\pgfpathcurveto{\pgfqpoint{5.332263in}{2.188941in}}{\pgfqpoint{5.330995in}{2.185881in}}{\pgfqpoint{5.330995in}{2.182692in}}%
\pgfpathcurveto{\pgfqpoint{5.330995in}{2.179502in}}{\pgfqpoint{5.332263in}{2.176442in}}{\pgfqpoint{5.334518in}{2.174186in}}%
\pgfpathcurveto{\pgfqpoint{5.336774in}{2.171931in}}{\pgfqpoint{5.339833in}{2.170663in}}{\pgfqpoint{5.343023in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{5.343023in}{2.170663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841118in}{1.572613in}}%
\pgfpathcurveto{\pgfqpoint{4.844308in}{1.572613in}}{\pgfqpoint{4.847368in}{1.573881in}}{\pgfqpoint{4.849624in}{1.576136in}}%
\pgfpathcurveto{\pgfqpoint{4.851879in}{1.578392in}}{\pgfqpoint{4.853146in}{1.581452in}}{\pgfqpoint{4.853146in}{1.584641in}}%
\pgfpathcurveto{\pgfqpoint{4.853146in}{1.587831in}}{\pgfqpoint{4.851879in}{1.590891in}}{\pgfqpoint{4.849624in}{1.593147in}}%
\pgfpathcurveto{\pgfqpoint{4.847368in}{1.595402in}}{\pgfqpoint{4.844308in}{1.596670in}}{\pgfqpoint{4.841118in}{1.596670in}}%
\pgfpathcurveto{\pgfqpoint{4.837928in}{1.596670in}}{\pgfqpoint{4.834869in}{1.595402in}}{\pgfqpoint{4.832613in}{1.593147in}}%
\pgfpathcurveto{\pgfqpoint{4.830358in}{1.590891in}}{\pgfqpoint{4.829090in}{1.587831in}}{\pgfqpoint{4.829090in}{1.584641in}}%
\pgfpathcurveto{\pgfqpoint{4.829090in}{1.581452in}}{\pgfqpoint{4.830358in}{1.578392in}}{\pgfqpoint{4.832613in}{1.576136in}}%
\pgfpathcurveto{\pgfqpoint{4.834869in}{1.573881in}}{\pgfqpoint{4.837928in}{1.572613in}}{\pgfqpoint{4.841118in}{1.572613in}}%
\pgfpathlineto{\pgfqpoint{4.841118in}{1.572613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567848in}{2.389150in}}%
\pgfpathcurveto{\pgfqpoint{5.571038in}{2.389150in}}{\pgfqpoint{5.574098in}{2.390418in}}{\pgfqpoint{5.576354in}{2.392673in}}%
\pgfpathcurveto{\pgfqpoint{5.578609in}{2.394929in}}{\pgfqpoint{5.579877in}{2.397989in}}{\pgfqpoint{5.579877in}{2.401179in}}%
\pgfpathcurveto{\pgfqpoint{5.579877in}{2.404368in}}{\pgfqpoint{5.578609in}{2.407428in}}{\pgfqpoint{5.576354in}{2.409684in}}%
\pgfpathcurveto{\pgfqpoint{5.574098in}{2.411939in}}{\pgfqpoint{5.571038in}{2.413207in}}{\pgfqpoint{5.567848in}{2.413207in}}%
\pgfpathcurveto{\pgfqpoint{5.564659in}{2.413207in}}{\pgfqpoint{5.561599in}{2.411939in}}{\pgfqpoint{5.559343in}{2.409684in}}%
\pgfpathcurveto{\pgfqpoint{5.557088in}{2.407428in}}{\pgfqpoint{5.555820in}{2.404368in}}{\pgfqpoint{5.555820in}{2.401179in}}%
\pgfpathcurveto{\pgfqpoint{5.555820in}{2.397989in}}{\pgfqpoint{5.557088in}{2.394929in}}{\pgfqpoint{5.559343in}{2.392673in}}%
\pgfpathcurveto{\pgfqpoint{5.561599in}{2.390418in}}{\pgfqpoint{5.564659in}{2.389150in}}{\pgfqpoint{5.567848in}{2.389150in}}%
\pgfpathlineto{\pgfqpoint{5.567848in}{2.389150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728909in}{1.591104in}}%
\pgfpathcurveto{\pgfqpoint{4.732099in}{1.591104in}}{\pgfqpoint{4.735159in}{1.592372in}}{\pgfqpoint{4.737414in}{1.594627in}}%
\pgfpathcurveto{\pgfqpoint{4.739670in}{1.596883in}}{\pgfqpoint{4.740937in}{1.599942in}}{\pgfqpoint{4.740937in}{1.603132in}}%
\pgfpathcurveto{\pgfqpoint{4.740937in}{1.606322in}}{\pgfqpoint{4.739670in}{1.609382in}}{\pgfqpoint{4.737414in}{1.611638in}}%
\pgfpathcurveto{\pgfqpoint{4.735159in}{1.613893in}}{\pgfqpoint{4.732099in}{1.615160in}}{\pgfqpoint{4.728909in}{1.615160in}}%
\pgfpathcurveto{\pgfqpoint{4.725719in}{1.615160in}}{\pgfqpoint{4.722660in}{1.613893in}}{\pgfqpoint{4.720404in}{1.611638in}}%
\pgfpathcurveto{\pgfqpoint{4.718148in}{1.609382in}}{\pgfqpoint{4.716881in}{1.606322in}}{\pgfqpoint{4.716881in}{1.603132in}}%
\pgfpathcurveto{\pgfqpoint{4.716881in}{1.599942in}}{\pgfqpoint{4.718148in}{1.596883in}}{\pgfqpoint{4.720404in}{1.594627in}}%
\pgfpathcurveto{\pgfqpoint{4.722660in}{1.592372in}}{\pgfqpoint{4.725719in}{1.591104in}}{\pgfqpoint{4.728909in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{4.728909in}{1.591104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780169in}{1.611090in}}%
\pgfpathcurveto{\pgfqpoint{4.783359in}{1.611090in}}{\pgfqpoint{4.786418in}{1.612357in}}{\pgfqpoint{4.788674in}{1.614613in}}%
\pgfpathcurveto{\pgfqpoint{4.790929in}{1.616868in}}{\pgfqpoint{4.792197in}{1.619928in}}{\pgfqpoint{4.792197in}{1.623118in}}%
\pgfpathcurveto{\pgfqpoint{4.792197in}{1.626308in}}{\pgfqpoint{4.790929in}{1.629367in}}{\pgfqpoint{4.788674in}{1.631623in}}%
\pgfpathcurveto{\pgfqpoint{4.786418in}{1.633879in}}{\pgfqpoint{4.783359in}{1.635146in}}{\pgfqpoint{4.780169in}{1.635146in}}%
\pgfpathcurveto{\pgfqpoint{4.776979in}{1.635146in}}{\pgfqpoint{4.773919in}{1.633879in}}{\pgfqpoint{4.771664in}{1.631623in}}%
\pgfpathcurveto{\pgfqpoint{4.769408in}{1.629367in}}{\pgfqpoint{4.768141in}{1.626308in}}{\pgfqpoint{4.768141in}{1.623118in}}%
\pgfpathcurveto{\pgfqpoint{4.768141in}{1.619928in}}{\pgfqpoint{4.769408in}{1.616868in}}{\pgfqpoint{4.771664in}{1.614613in}}%
\pgfpathcurveto{\pgfqpoint{4.773919in}{1.612357in}}{\pgfqpoint{4.776979in}{1.611090in}}{\pgfqpoint{4.780169in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{4.780169in}{1.611090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037339in}{1.767515in}}%
\pgfpathcurveto{\pgfqpoint{5.040529in}{1.767515in}}{\pgfqpoint{5.043588in}{1.768782in}}{\pgfqpoint{5.045844in}{1.771038in}}%
\pgfpathcurveto{\pgfqpoint{5.048100in}{1.773293in}}{\pgfqpoint{5.049367in}{1.776353in}}{\pgfqpoint{5.049367in}{1.779543in}}%
\pgfpathcurveto{\pgfqpoint{5.049367in}{1.782733in}}{\pgfqpoint{5.048100in}{1.785792in}}{\pgfqpoint{5.045844in}{1.788048in}}%
\pgfpathcurveto{\pgfqpoint{5.043588in}{1.790303in}}{\pgfqpoint{5.040529in}{1.791571in}}{\pgfqpoint{5.037339in}{1.791571in}}%
\pgfpathcurveto{\pgfqpoint{5.034149in}{1.791571in}}{\pgfqpoint{5.031089in}{1.790303in}}{\pgfqpoint{5.028834in}{1.788048in}}%
\pgfpathcurveto{\pgfqpoint{5.026578in}{1.785792in}}{\pgfqpoint{5.025311in}{1.782733in}}{\pgfqpoint{5.025311in}{1.779543in}}%
\pgfpathcurveto{\pgfqpoint{5.025311in}{1.776353in}}{\pgfqpoint{5.026578in}{1.773293in}}{\pgfqpoint{5.028834in}{1.771038in}}%
\pgfpathcurveto{\pgfqpoint{5.031089in}{1.768782in}}{\pgfqpoint{5.034149in}{1.767515in}}{\pgfqpoint{5.037339in}{1.767515in}}%
\pgfpathlineto{\pgfqpoint{5.037339in}{1.767515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060352in}{1.882751in}}%
\pgfpathcurveto{\pgfqpoint{5.063542in}{1.882751in}}{\pgfqpoint{5.066602in}{1.884019in}}{\pgfqpoint{5.068857in}{1.886274in}}%
\pgfpathcurveto{\pgfqpoint{5.071113in}{1.888530in}}{\pgfqpoint{5.072380in}{1.891589in}}{\pgfqpoint{5.072380in}{1.894779in}}%
\pgfpathcurveto{\pgfqpoint{5.072380in}{1.897969in}}{\pgfqpoint{5.071113in}{1.901029in}}{\pgfqpoint{5.068857in}{1.903284in}}%
\pgfpathcurveto{\pgfqpoint{5.066602in}{1.905540in}}{\pgfqpoint{5.063542in}{1.906807in}}{\pgfqpoint{5.060352in}{1.906807in}}%
\pgfpathcurveto{\pgfqpoint{5.057162in}{1.906807in}}{\pgfqpoint{5.054103in}{1.905540in}}{\pgfqpoint{5.051847in}{1.903284in}}%
\pgfpathcurveto{\pgfqpoint{5.049591in}{1.901029in}}{\pgfqpoint{5.048324in}{1.897969in}}{\pgfqpoint{5.048324in}{1.894779in}}%
\pgfpathcurveto{\pgfqpoint{5.048324in}{1.891589in}}{\pgfqpoint{5.049591in}{1.888530in}}{\pgfqpoint{5.051847in}{1.886274in}}%
\pgfpathcurveto{\pgfqpoint{5.054103in}{1.884019in}}{\pgfqpoint{5.057162in}{1.882751in}}{\pgfqpoint{5.060352in}{1.882751in}}%
\pgfpathlineto{\pgfqpoint{5.060352in}{1.882751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912966in}{1.758562in}}%
\pgfpathcurveto{\pgfqpoint{4.916156in}{1.758562in}}{\pgfqpoint{4.919215in}{1.759829in}}{\pgfqpoint{4.921471in}{1.762085in}}%
\pgfpathcurveto{\pgfqpoint{4.923727in}{1.764340in}}{\pgfqpoint{4.924994in}{1.767400in}}{\pgfqpoint{4.924994in}{1.770590in}}%
\pgfpathcurveto{\pgfqpoint{4.924994in}{1.773780in}}{\pgfqpoint{4.923727in}{1.776840in}}{\pgfqpoint{4.921471in}{1.779095in}}%
\pgfpathcurveto{\pgfqpoint{4.919215in}{1.781351in}}{\pgfqpoint{4.916156in}{1.782618in}}{\pgfqpoint{4.912966in}{1.782618in}}%
\pgfpathcurveto{\pgfqpoint{4.909776in}{1.782618in}}{\pgfqpoint{4.906716in}{1.781351in}}{\pgfqpoint{4.904461in}{1.779095in}}%
\pgfpathcurveto{\pgfqpoint{4.902205in}{1.776840in}}{\pgfqpoint{4.900938in}{1.773780in}}{\pgfqpoint{4.900938in}{1.770590in}}%
\pgfpathcurveto{\pgfqpoint{4.900938in}{1.767400in}}{\pgfqpoint{4.902205in}{1.764340in}}{\pgfqpoint{4.904461in}{1.762085in}}%
\pgfpathcurveto{\pgfqpoint{4.906716in}{1.759829in}}{\pgfqpoint{4.909776in}{1.758562in}}{\pgfqpoint{4.912966in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{4.912966in}{1.758562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206708in}{2.020008in}}%
\pgfpathcurveto{\pgfqpoint{5.209897in}{2.020008in}}{\pgfqpoint{5.212957in}{2.021275in}}{\pgfqpoint{5.215213in}{2.023530in}}%
\pgfpathcurveto{\pgfqpoint{5.217468in}{2.025786in}}{\pgfqpoint{5.218736in}{2.028846in}}{\pgfqpoint{5.218736in}{2.032036in}}%
\pgfpathcurveto{\pgfqpoint{5.218736in}{2.035226in}}{\pgfqpoint{5.217468in}{2.038285in}}{\pgfqpoint{5.215213in}{2.040541in}}%
\pgfpathcurveto{\pgfqpoint{5.212957in}{2.042796in}}{\pgfqpoint{5.209897in}{2.044064in}}{\pgfqpoint{5.206708in}{2.044064in}}%
\pgfpathcurveto{\pgfqpoint{5.203518in}{2.044064in}}{\pgfqpoint{5.200458in}{2.042796in}}{\pgfqpoint{5.198202in}{2.040541in}}%
\pgfpathcurveto{\pgfqpoint{5.195947in}{2.038285in}}{\pgfqpoint{5.194679in}{2.035226in}}{\pgfqpoint{5.194679in}{2.032036in}}%
\pgfpathcurveto{\pgfqpoint{5.194679in}{2.028846in}}{\pgfqpoint{5.195947in}{2.025786in}}{\pgfqpoint{5.198202in}{2.023530in}}%
\pgfpathcurveto{\pgfqpoint{5.200458in}{2.021275in}}{\pgfqpoint{5.203518in}{2.020008in}}{\pgfqpoint{5.206708in}{2.020008in}}%
\pgfpathlineto{\pgfqpoint{5.206708in}{2.020008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433994in}{2.215070in}}%
\pgfpathcurveto{\pgfqpoint{5.437184in}{2.215070in}}{\pgfqpoint{5.440243in}{2.216337in}}{\pgfqpoint{5.442499in}{2.218592in}}%
\pgfpathcurveto{\pgfqpoint{5.444755in}{2.220848in}}{\pgfqpoint{5.446022in}{2.223908in}}{\pgfqpoint{5.446022in}{2.227098in}}%
\pgfpathcurveto{\pgfqpoint{5.446022in}{2.230288in}}{\pgfqpoint{5.444755in}{2.233347in}}{\pgfqpoint{5.442499in}{2.235603in}}%
\pgfpathcurveto{\pgfqpoint{5.440243in}{2.237858in}}{\pgfqpoint{5.437184in}{2.239126in}}{\pgfqpoint{5.433994in}{2.239126in}}%
\pgfpathcurveto{\pgfqpoint{5.430804in}{2.239126in}}{\pgfqpoint{5.427744in}{2.237858in}}{\pgfqpoint{5.425489in}{2.235603in}}%
\pgfpathcurveto{\pgfqpoint{5.423233in}{2.233347in}}{\pgfqpoint{5.421966in}{2.230288in}}{\pgfqpoint{5.421966in}{2.227098in}}%
\pgfpathcurveto{\pgfqpoint{5.421966in}{2.223908in}}{\pgfqpoint{5.423233in}{2.220848in}}{\pgfqpoint{5.425489in}{2.218592in}}%
\pgfpathcurveto{\pgfqpoint{5.427744in}{2.216337in}}{\pgfqpoint{5.430804in}{2.215070in}}{\pgfqpoint{5.433994in}{2.215070in}}%
\pgfpathlineto{\pgfqpoint{5.433994in}{2.215070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308733in}{2.231247in}}%
\pgfpathcurveto{\pgfqpoint{5.311923in}{2.231247in}}{\pgfqpoint{5.314982in}{2.232514in}}{\pgfqpoint{5.317238in}{2.234770in}}%
\pgfpathcurveto{\pgfqpoint{5.319494in}{2.237025in}}{\pgfqpoint{5.320761in}{2.240085in}}{\pgfqpoint{5.320761in}{2.243275in}}%
\pgfpathcurveto{\pgfqpoint{5.320761in}{2.246465in}}{\pgfqpoint{5.319494in}{2.249524in}}{\pgfqpoint{5.317238in}{2.251780in}}%
\pgfpathcurveto{\pgfqpoint{5.314982in}{2.254036in}}{\pgfqpoint{5.311923in}{2.255303in}}{\pgfqpoint{5.308733in}{2.255303in}}%
\pgfpathcurveto{\pgfqpoint{5.305543in}{2.255303in}}{\pgfqpoint{5.302483in}{2.254036in}}{\pgfqpoint{5.300228in}{2.251780in}}%
\pgfpathcurveto{\pgfqpoint{5.297972in}{2.249524in}}{\pgfqpoint{5.296705in}{2.246465in}}{\pgfqpoint{5.296705in}{2.243275in}}%
\pgfpathcurveto{\pgfqpoint{5.296705in}{2.240085in}}{\pgfqpoint{5.297972in}{2.237025in}}{\pgfqpoint{5.300228in}{2.234770in}}%
\pgfpathcurveto{\pgfqpoint{5.302483in}{2.232514in}}{\pgfqpoint{5.305543in}{2.231247in}}{\pgfqpoint{5.308733in}{2.231247in}}%
\pgfpathlineto{\pgfqpoint{5.308733in}{2.231247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089307in}{1.926474in}}%
\pgfpathcurveto{\pgfqpoint{5.092497in}{1.926474in}}{\pgfqpoint{5.095557in}{1.927741in}}{\pgfqpoint{5.097812in}{1.929997in}}%
\pgfpathcurveto{\pgfqpoint{5.100068in}{1.932253in}}{\pgfqpoint{5.101335in}{1.935312in}}{\pgfqpoint{5.101335in}{1.938502in}}%
\pgfpathcurveto{\pgfqpoint{5.101335in}{1.941692in}}{\pgfqpoint{5.100068in}{1.944752in}}{\pgfqpoint{5.097812in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{5.095557in}{1.949263in}}{\pgfqpoint{5.092497in}{1.950530in}}{\pgfqpoint{5.089307in}{1.950530in}}%
\pgfpathcurveto{\pgfqpoint{5.086117in}{1.950530in}}{\pgfqpoint{5.083057in}{1.949263in}}{\pgfqpoint{5.080802in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{5.078546in}{1.944752in}}{\pgfqpoint{5.077279in}{1.941692in}}{\pgfqpoint{5.077279in}{1.938502in}}%
\pgfpathcurveto{\pgfqpoint{5.077279in}{1.935312in}}{\pgfqpoint{5.078546in}{1.932253in}}{\pgfqpoint{5.080802in}{1.929997in}}%
\pgfpathcurveto{\pgfqpoint{5.083057in}{1.927741in}}{\pgfqpoint{5.086117in}{1.926474in}}{\pgfqpoint{5.089307in}{1.926474in}}%
\pgfpathlineto{\pgfqpoint{5.089307in}{1.926474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345966in}{2.033577in}}%
\pgfpathcurveto{\pgfqpoint{5.349156in}{2.033577in}}{\pgfqpoint{5.352216in}{2.034845in}}{\pgfqpoint{5.354471in}{2.037100in}}%
\pgfpathcurveto{\pgfqpoint{5.356727in}{2.039356in}}{\pgfqpoint{5.357994in}{2.042416in}}{\pgfqpoint{5.357994in}{2.045605in}}%
\pgfpathcurveto{\pgfqpoint{5.357994in}{2.048795in}}{\pgfqpoint{5.356727in}{2.051855in}}{\pgfqpoint{5.354471in}{2.054111in}}%
\pgfpathcurveto{\pgfqpoint{5.352216in}{2.056366in}}{\pgfqpoint{5.349156in}{2.057634in}}{\pgfqpoint{5.345966in}{2.057634in}}%
\pgfpathcurveto{\pgfqpoint{5.342776in}{2.057634in}}{\pgfqpoint{5.339716in}{2.056366in}}{\pgfqpoint{5.337461in}{2.054111in}}%
\pgfpathcurveto{\pgfqpoint{5.335205in}{2.051855in}}{\pgfqpoint{5.333938in}{2.048795in}}{\pgfqpoint{5.333938in}{2.045605in}}%
\pgfpathcurveto{\pgfqpoint{5.333938in}{2.042416in}}{\pgfqpoint{5.335205in}{2.039356in}}{\pgfqpoint{5.337461in}{2.037100in}}%
\pgfpathcurveto{\pgfqpoint{5.339716in}{2.034845in}}{\pgfqpoint{5.342776in}{2.033577in}}{\pgfqpoint{5.345966in}{2.033577in}}%
\pgfpathlineto{\pgfqpoint{5.345966in}{2.033577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059036in}{1.934892in}}%
\pgfpathcurveto{\pgfqpoint{5.062226in}{1.934892in}}{\pgfqpoint{5.065285in}{1.936159in}}{\pgfqpoint{5.067541in}{1.938415in}}%
\pgfpathcurveto{\pgfqpoint{5.069797in}{1.940671in}}{\pgfqpoint{5.071064in}{1.943730in}}{\pgfqpoint{5.071064in}{1.946920in}}%
\pgfpathcurveto{\pgfqpoint{5.071064in}{1.950110in}}{\pgfqpoint{5.069797in}{1.953170in}}{\pgfqpoint{5.067541in}{1.955425in}}%
\pgfpathcurveto{\pgfqpoint{5.065285in}{1.957681in}}{\pgfqpoint{5.062226in}{1.958948in}}{\pgfqpoint{5.059036in}{1.958948in}}%
\pgfpathcurveto{\pgfqpoint{5.055846in}{1.958948in}}{\pgfqpoint{5.052786in}{1.957681in}}{\pgfqpoint{5.050531in}{1.955425in}}%
\pgfpathcurveto{\pgfqpoint{5.048275in}{1.953170in}}{\pgfqpoint{5.047008in}{1.950110in}}{\pgfqpoint{5.047008in}{1.946920in}}%
\pgfpathcurveto{\pgfqpoint{5.047008in}{1.943730in}}{\pgfqpoint{5.048275in}{1.940671in}}{\pgfqpoint{5.050531in}{1.938415in}}%
\pgfpathcurveto{\pgfqpoint{5.052786in}{1.936159in}}{\pgfqpoint{5.055846in}{1.934892in}}{\pgfqpoint{5.059036in}{1.934892in}}%
\pgfpathlineto{\pgfqpoint{5.059036in}{1.934892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487450in}{2.147379in}}%
\pgfpathcurveto{\pgfqpoint{5.490640in}{2.147379in}}{\pgfqpoint{5.493700in}{2.148647in}}{\pgfqpoint{5.495955in}{2.150902in}}%
\pgfpathcurveto{\pgfqpoint{5.498211in}{2.153158in}}{\pgfqpoint{5.499478in}{2.156218in}}{\pgfqpoint{5.499478in}{2.159407in}}%
\pgfpathcurveto{\pgfqpoint{5.499478in}{2.162597in}}{\pgfqpoint{5.498211in}{2.165657in}}{\pgfqpoint{5.495955in}{2.167913in}}%
\pgfpathcurveto{\pgfqpoint{5.493700in}{2.170168in}}{\pgfqpoint{5.490640in}{2.171436in}}{\pgfqpoint{5.487450in}{2.171436in}}%
\pgfpathcurveto{\pgfqpoint{5.484260in}{2.171436in}}{\pgfqpoint{5.481200in}{2.170168in}}{\pgfqpoint{5.478945in}{2.167913in}}%
\pgfpathcurveto{\pgfqpoint{5.476689in}{2.165657in}}{\pgfqpoint{5.475422in}{2.162597in}}{\pgfqpoint{5.475422in}{2.159407in}}%
\pgfpathcurveto{\pgfqpoint{5.475422in}{2.156218in}}{\pgfqpoint{5.476689in}{2.153158in}}{\pgfqpoint{5.478945in}{2.150902in}}%
\pgfpathcurveto{\pgfqpoint{5.481200in}{2.148647in}}{\pgfqpoint{5.484260in}{2.147379in}}{\pgfqpoint{5.487450in}{2.147379in}}%
\pgfpathlineto{\pgfqpoint{5.487450in}{2.147379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150876in}{1.858617in}}%
\pgfpathcurveto{\pgfqpoint{5.154066in}{1.858617in}}{\pgfqpoint{5.157126in}{1.859884in}}{\pgfqpoint{5.159381in}{1.862140in}}%
\pgfpathcurveto{\pgfqpoint{5.161637in}{1.864395in}}{\pgfqpoint{5.162904in}{1.867455in}}{\pgfqpoint{5.162904in}{1.870645in}}%
\pgfpathcurveto{\pgfqpoint{5.162904in}{1.873835in}}{\pgfqpoint{5.161637in}{1.876895in}}{\pgfqpoint{5.159381in}{1.879150in}}%
\pgfpathcurveto{\pgfqpoint{5.157126in}{1.881406in}}{\pgfqpoint{5.154066in}{1.882673in}}{\pgfqpoint{5.150876in}{1.882673in}}%
\pgfpathcurveto{\pgfqpoint{5.147686in}{1.882673in}}{\pgfqpoint{5.144627in}{1.881406in}}{\pgfqpoint{5.142371in}{1.879150in}}%
\pgfpathcurveto{\pgfqpoint{5.140115in}{1.876895in}}{\pgfqpoint{5.138848in}{1.873835in}}{\pgfqpoint{5.138848in}{1.870645in}}%
\pgfpathcurveto{\pgfqpoint{5.138848in}{1.867455in}}{\pgfqpoint{5.140115in}{1.864395in}}{\pgfqpoint{5.142371in}{1.862140in}}%
\pgfpathcurveto{\pgfqpoint{5.144627in}{1.859884in}}{\pgfqpoint{5.147686in}{1.858617in}}{\pgfqpoint{5.150876in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{5.150876in}{1.858617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285147in}{2.071203in}}%
\pgfpathcurveto{\pgfqpoint{5.288337in}{2.071203in}}{\pgfqpoint{5.291396in}{2.072471in}}{\pgfqpoint{5.293652in}{2.074726in}}%
\pgfpathcurveto{\pgfqpoint{5.295908in}{2.076982in}}{\pgfqpoint{5.297175in}{2.080042in}}{\pgfqpoint{5.297175in}{2.083232in}}%
\pgfpathcurveto{\pgfqpoint{5.297175in}{2.086421in}}{\pgfqpoint{5.295908in}{2.089481in}}{\pgfqpoint{5.293652in}{2.091737in}}%
\pgfpathcurveto{\pgfqpoint{5.291396in}{2.093992in}}{\pgfqpoint{5.288337in}{2.095260in}}{\pgfqpoint{5.285147in}{2.095260in}}%
\pgfpathcurveto{\pgfqpoint{5.281957in}{2.095260in}}{\pgfqpoint{5.278897in}{2.093992in}}{\pgfqpoint{5.276642in}{2.091737in}}%
\pgfpathcurveto{\pgfqpoint{5.274386in}{2.089481in}}{\pgfqpoint{5.273119in}{2.086421in}}{\pgfqpoint{5.273119in}{2.083232in}}%
\pgfpathcurveto{\pgfqpoint{5.273119in}{2.080042in}}{\pgfqpoint{5.274386in}{2.076982in}}{\pgfqpoint{5.276642in}{2.074726in}}%
\pgfpathcurveto{\pgfqpoint{5.278897in}{2.072471in}}{\pgfqpoint{5.281957in}{2.071203in}}{\pgfqpoint{5.285147in}{2.071203in}}%
\pgfpathlineto{\pgfqpoint{5.285147in}{2.071203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545522in}{1.281958in}}%
\pgfpathcurveto{\pgfqpoint{4.548711in}{1.281958in}}{\pgfqpoint{4.551771in}{1.283225in}}{\pgfqpoint{4.554027in}{1.285481in}}%
\pgfpathcurveto{\pgfqpoint{4.556282in}{1.287736in}}{\pgfqpoint{4.557550in}{1.290796in}}{\pgfqpoint{4.557550in}{1.293986in}}%
\pgfpathcurveto{\pgfqpoint{4.557550in}{1.297176in}}{\pgfqpoint{4.556282in}{1.300235in}}{\pgfqpoint{4.554027in}{1.302491in}}%
\pgfpathcurveto{\pgfqpoint{4.551771in}{1.304747in}}{\pgfqpoint{4.548711in}{1.306014in}}{\pgfqpoint{4.545522in}{1.306014in}}%
\pgfpathcurveto{\pgfqpoint{4.542332in}{1.306014in}}{\pgfqpoint{4.539272in}{1.304747in}}{\pgfqpoint{4.537016in}{1.302491in}}%
\pgfpathcurveto{\pgfqpoint{4.534761in}{1.300235in}}{\pgfqpoint{4.533493in}{1.297176in}}{\pgfqpoint{4.533493in}{1.293986in}}%
\pgfpathcurveto{\pgfqpoint{4.533493in}{1.290796in}}{\pgfqpoint{4.534761in}{1.287736in}}{\pgfqpoint{4.537016in}{1.285481in}}%
\pgfpathcurveto{\pgfqpoint{4.539272in}{1.283225in}}{\pgfqpoint{4.542332in}{1.281958in}}{\pgfqpoint{4.545522in}{1.281958in}}%
\pgfpathlineto{\pgfqpoint{4.545522in}{1.281958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112460in}{1.867227in}}%
\pgfpathcurveto{\pgfqpoint{5.115650in}{1.867227in}}{\pgfqpoint{5.118710in}{1.868494in}}{\pgfqpoint{5.120965in}{1.870750in}}%
\pgfpathcurveto{\pgfqpoint{5.123221in}{1.873006in}}{\pgfqpoint{5.124488in}{1.876065in}}{\pgfqpoint{5.124488in}{1.879255in}}%
\pgfpathcurveto{\pgfqpoint{5.124488in}{1.882445in}}{\pgfqpoint{5.123221in}{1.885505in}}{\pgfqpoint{5.120965in}{1.887760in}}%
\pgfpathcurveto{\pgfqpoint{5.118710in}{1.890016in}}{\pgfqpoint{5.115650in}{1.891283in}}{\pgfqpoint{5.112460in}{1.891283in}}%
\pgfpathcurveto{\pgfqpoint{5.109270in}{1.891283in}}{\pgfqpoint{5.106210in}{1.890016in}}{\pgfqpoint{5.103955in}{1.887760in}}%
\pgfpathcurveto{\pgfqpoint{5.101699in}{1.885505in}}{\pgfqpoint{5.100432in}{1.882445in}}{\pgfqpoint{5.100432in}{1.879255in}}%
\pgfpathcurveto{\pgfqpoint{5.100432in}{1.876065in}}{\pgfqpoint{5.101699in}{1.873006in}}{\pgfqpoint{5.103955in}{1.870750in}}%
\pgfpathcurveto{\pgfqpoint{5.106210in}{1.868494in}}{\pgfqpoint{5.109270in}{1.867227in}}{\pgfqpoint{5.112460in}{1.867227in}}%
\pgfpathlineto{\pgfqpoint{5.112460in}{1.867227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883021in}{1.586055in}}%
\pgfpathcurveto{\pgfqpoint{4.886211in}{1.586055in}}{\pgfqpoint{4.889270in}{1.587323in}}{\pgfqpoint{4.891526in}{1.589578in}}%
\pgfpathcurveto{\pgfqpoint{4.893782in}{1.591834in}}{\pgfqpoint{4.895049in}{1.594894in}}{\pgfqpoint{4.895049in}{1.598083in}}%
\pgfpathcurveto{\pgfqpoint{4.895049in}{1.601273in}}{\pgfqpoint{4.893782in}{1.604333in}}{\pgfqpoint{4.891526in}{1.606589in}}%
\pgfpathcurveto{\pgfqpoint{4.889270in}{1.608844in}}{\pgfqpoint{4.886211in}{1.610112in}}{\pgfqpoint{4.883021in}{1.610112in}}%
\pgfpathcurveto{\pgfqpoint{4.879831in}{1.610112in}}{\pgfqpoint{4.876771in}{1.608844in}}{\pgfqpoint{4.874516in}{1.606589in}}%
\pgfpathcurveto{\pgfqpoint{4.872260in}{1.604333in}}{\pgfqpoint{4.870993in}{1.601273in}}{\pgfqpoint{4.870993in}{1.598083in}}%
\pgfpathcurveto{\pgfqpoint{4.870993in}{1.594894in}}{\pgfqpoint{4.872260in}{1.591834in}}{\pgfqpoint{4.874516in}{1.589578in}}%
\pgfpathcurveto{\pgfqpoint{4.876771in}{1.587323in}}{\pgfqpoint{4.879831in}{1.586055in}}{\pgfqpoint{4.883021in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{1.586055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077201in}{1.796999in}}%
\pgfpathcurveto{\pgfqpoint{5.080391in}{1.796999in}}{\pgfqpoint{5.083451in}{1.798266in}}{\pgfqpoint{5.085706in}{1.800522in}}%
\pgfpathcurveto{\pgfqpoint{5.087962in}{1.802778in}}{\pgfqpoint{5.089229in}{1.805837in}}{\pgfqpoint{5.089229in}{1.809027in}}%
\pgfpathcurveto{\pgfqpoint{5.089229in}{1.812217in}}{\pgfqpoint{5.087962in}{1.815277in}}{\pgfqpoint{5.085706in}{1.817532in}}%
\pgfpathcurveto{\pgfqpoint{5.083451in}{1.819788in}}{\pgfqpoint{5.080391in}{1.821055in}}{\pgfqpoint{5.077201in}{1.821055in}}%
\pgfpathcurveto{\pgfqpoint{5.074011in}{1.821055in}}{\pgfqpoint{5.070952in}{1.819788in}}{\pgfqpoint{5.068696in}{1.817532in}}%
\pgfpathcurveto{\pgfqpoint{5.066441in}{1.815277in}}{\pgfqpoint{5.065173in}{1.812217in}}{\pgfqpoint{5.065173in}{1.809027in}}%
\pgfpathcurveto{\pgfqpoint{5.065173in}{1.805837in}}{\pgfqpoint{5.066441in}{1.802778in}}{\pgfqpoint{5.068696in}{1.800522in}}%
\pgfpathcurveto{\pgfqpoint{5.070952in}{1.798266in}}{\pgfqpoint{5.074011in}{1.796999in}}{\pgfqpoint{5.077201in}{1.796999in}}%
\pgfpathlineto{\pgfqpoint{5.077201in}{1.796999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179596in}{1.980997in}}%
\pgfpathcurveto{\pgfqpoint{5.182786in}{1.980997in}}{\pgfqpoint{5.185845in}{1.982264in}}{\pgfqpoint{5.188101in}{1.984520in}}%
\pgfpathcurveto{\pgfqpoint{5.190356in}{1.986776in}}{\pgfqpoint{5.191624in}{1.989835in}}{\pgfqpoint{5.191624in}{1.993025in}}%
\pgfpathcurveto{\pgfqpoint{5.191624in}{1.996215in}}{\pgfqpoint{5.190356in}{1.999275in}}{\pgfqpoint{5.188101in}{2.001530in}}%
\pgfpathcurveto{\pgfqpoint{5.185845in}{2.003786in}}{\pgfqpoint{5.182786in}{2.005053in}}{\pgfqpoint{5.179596in}{2.005053in}}%
\pgfpathcurveto{\pgfqpoint{5.176406in}{2.005053in}}{\pgfqpoint{5.173346in}{2.003786in}}{\pgfqpoint{5.171091in}{2.001530in}}%
\pgfpathcurveto{\pgfqpoint{5.168835in}{1.999275in}}{\pgfqpoint{5.167568in}{1.996215in}}{\pgfqpoint{5.167568in}{1.993025in}}%
\pgfpathcurveto{\pgfqpoint{5.167568in}{1.989835in}}{\pgfqpoint{5.168835in}{1.986776in}}{\pgfqpoint{5.171091in}{1.984520in}}%
\pgfpathcurveto{\pgfqpoint{5.173346in}{1.982264in}}{\pgfqpoint{5.176406in}{1.980997in}}{\pgfqpoint{5.179596in}{1.980997in}}%
\pgfpathlineto{\pgfqpoint{5.179596in}{1.980997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661274in}{1.448817in}}%
\pgfpathcurveto{\pgfqpoint{4.664464in}{1.448817in}}{\pgfqpoint{4.667524in}{1.450084in}}{\pgfqpoint{4.669780in}{1.452340in}}%
\pgfpathcurveto{\pgfqpoint{4.672035in}{1.454595in}}{\pgfqpoint{4.673303in}{1.457655in}}{\pgfqpoint{4.673303in}{1.460845in}}%
\pgfpathcurveto{\pgfqpoint{4.673303in}{1.464035in}}{\pgfqpoint{4.672035in}{1.467094in}}{\pgfqpoint{4.669780in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.667524in}{1.471606in}}{\pgfqpoint{4.664464in}{1.472873in}}{\pgfqpoint{4.661274in}{1.472873in}}%
\pgfpathcurveto{\pgfqpoint{4.658084in}{1.472873in}}{\pgfqpoint{4.655025in}{1.471606in}}{\pgfqpoint{4.652769in}{1.469350in}}%
\pgfpathcurveto{\pgfqpoint{4.650514in}{1.467094in}}{\pgfqpoint{4.649246in}{1.464035in}}{\pgfqpoint{4.649246in}{1.460845in}}%
\pgfpathcurveto{\pgfqpoint{4.649246in}{1.457655in}}{\pgfqpoint{4.650514in}{1.454595in}}{\pgfqpoint{4.652769in}{1.452340in}}%
\pgfpathcurveto{\pgfqpoint{4.655025in}{1.450084in}}{\pgfqpoint{4.658084in}{1.448817in}}{\pgfqpoint{4.661274in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{4.661274in}{1.448817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089662in}{1.736576in}}%
\pgfpathcurveto{\pgfqpoint{5.092852in}{1.736576in}}{\pgfqpoint{5.095911in}{1.737843in}}{\pgfqpoint{5.098167in}{1.740099in}}%
\pgfpathcurveto{\pgfqpoint{5.100423in}{1.742355in}}{\pgfqpoint{5.101690in}{1.745414in}}{\pgfqpoint{5.101690in}{1.748604in}}%
\pgfpathcurveto{\pgfqpoint{5.101690in}{1.751794in}}{\pgfqpoint{5.100423in}{1.754854in}}{\pgfqpoint{5.098167in}{1.757109in}}%
\pgfpathcurveto{\pgfqpoint{5.095911in}{1.759365in}}{\pgfqpoint{5.092852in}{1.760632in}}{\pgfqpoint{5.089662in}{1.760632in}}%
\pgfpathcurveto{\pgfqpoint{5.086472in}{1.760632in}}{\pgfqpoint{5.083412in}{1.759365in}}{\pgfqpoint{5.081157in}{1.757109in}}%
\pgfpathcurveto{\pgfqpoint{5.078901in}{1.754854in}}{\pgfqpoint{5.077634in}{1.751794in}}{\pgfqpoint{5.077634in}{1.748604in}}%
\pgfpathcurveto{\pgfqpoint{5.077634in}{1.745414in}}{\pgfqpoint{5.078901in}{1.742355in}}{\pgfqpoint{5.081157in}{1.740099in}}%
\pgfpathcurveto{\pgfqpoint{5.083412in}{1.737843in}}{\pgfqpoint{5.086472in}{1.736576in}}{\pgfqpoint{5.089662in}{1.736576in}}%
\pgfpathlineto{\pgfqpoint{5.089662in}{1.736576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219012in}{1.775703in}}%
\pgfpathcurveto{\pgfqpoint{5.222202in}{1.775703in}}{\pgfqpoint{5.225261in}{1.776970in}}{\pgfqpoint{5.227517in}{1.779226in}}%
\pgfpathcurveto{\pgfqpoint{5.229772in}{1.781481in}}{\pgfqpoint{5.231040in}{1.784541in}}{\pgfqpoint{5.231040in}{1.787731in}}%
\pgfpathcurveto{\pgfqpoint{5.231040in}{1.790921in}}{\pgfqpoint{5.229772in}{1.793981in}}{\pgfqpoint{5.227517in}{1.796236in}}%
\pgfpathcurveto{\pgfqpoint{5.225261in}{1.798492in}}{\pgfqpoint{5.222202in}{1.799759in}}{\pgfqpoint{5.219012in}{1.799759in}}%
\pgfpathcurveto{\pgfqpoint{5.215822in}{1.799759in}}{\pgfqpoint{5.212762in}{1.798492in}}{\pgfqpoint{5.210506in}{1.796236in}}%
\pgfpathcurveto{\pgfqpoint{5.208251in}{1.793981in}}{\pgfqpoint{5.206983in}{1.790921in}}{\pgfqpoint{5.206983in}{1.787731in}}%
\pgfpathcurveto{\pgfqpoint{5.206983in}{1.784541in}}{\pgfqpoint{5.208251in}{1.781481in}}{\pgfqpoint{5.210506in}{1.779226in}}%
\pgfpathcurveto{\pgfqpoint{5.212762in}{1.776970in}}{\pgfqpoint{5.215822in}{1.775703in}}{\pgfqpoint{5.219012in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{5.219012in}{1.775703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066102in}{1.754311in}}%
\pgfpathcurveto{\pgfqpoint{5.069292in}{1.754311in}}{\pgfqpoint{5.072351in}{1.755578in}}{\pgfqpoint{5.074607in}{1.757834in}}%
\pgfpathcurveto{\pgfqpoint{5.076863in}{1.760089in}}{\pgfqpoint{5.078130in}{1.763149in}}{\pgfqpoint{5.078130in}{1.766339in}}%
\pgfpathcurveto{\pgfqpoint{5.078130in}{1.769529in}}{\pgfqpoint{5.076863in}{1.772588in}}{\pgfqpoint{5.074607in}{1.774844in}}%
\pgfpathcurveto{\pgfqpoint{5.072351in}{1.777100in}}{\pgfqpoint{5.069292in}{1.778367in}}{\pgfqpoint{5.066102in}{1.778367in}}%
\pgfpathcurveto{\pgfqpoint{5.062912in}{1.778367in}}{\pgfqpoint{5.059852in}{1.777100in}}{\pgfqpoint{5.057597in}{1.774844in}}%
\pgfpathcurveto{\pgfqpoint{5.055341in}{1.772588in}}{\pgfqpoint{5.054074in}{1.769529in}}{\pgfqpoint{5.054074in}{1.766339in}}%
\pgfpathcurveto{\pgfqpoint{5.054074in}{1.763149in}}{\pgfqpoint{5.055341in}{1.760089in}}{\pgfqpoint{5.057597in}{1.757834in}}%
\pgfpathcurveto{\pgfqpoint{5.059852in}{1.755578in}}{\pgfqpoint{5.062912in}{1.754311in}}{\pgfqpoint{5.066102in}{1.754311in}}%
\pgfpathlineto{\pgfqpoint{5.066102in}{1.754311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371583in}{1.986685in}}%
\pgfpathcurveto{\pgfqpoint{5.374772in}{1.986685in}}{\pgfqpoint{5.377832in}{1.987953in}}{\pgfqpoint{5.380088in}{1.990208in}}%
\pgfpathcurveto{\pgfqpoint{5.382343in}{1.992464in}}{\pgfqpoint{5.383611in}{1.995524in}}{\pgfqpoint{5.383611in}{1.998713in}}%
\pgfpathcurveto{\pgfqpoint{5.383611in}{2.001903in}}{\pgfqpoint{5.382343in}{2.004963in}}{\pgfqpoint{5.380088in}{2.007219in}}%
\pgfpathcurveto{\pgfqpoint{5.377832in}{2.009474in}}{\pgfqpoint{5.374772in}{2.010742in}}{\pgfqpoint{5.371583in}{2.010742in}}%
\pgfpathcurveto{\pgfqpoint{5.368393in}{2.010742in}}{\pgfqpoint{5.365333in}{2.009474in}}{\pgfqpoint{5.363077in}{2.007219in}}%
\pgfpathcurveto{\pgfqpoint{5.360822in}{2.004963in}}{\pgfqpoint{5.359554in}{2.001903in}}{\pgfqpoint{5.359554in}{1.998713in}}%
\pgfpathcurveto{\pgfqpoint{5.359554in}{1.995524in}}{\pgfqpoint{5.360822in}{1.992464in}}{\pgfqpoint{5.363077in}{1.990208in}}%
\pgfpathcurveto{\pgfqpoint{5.365333in}{1.987953in}}{\pgfqpoint{5.368393in}{1.986685in}}{\pgfqpoint{5.371583in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{5.371583in}{1.986685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164658in}{1.821665in}}%
\pgfpathcurveto{\pgfqpoint{5.167848in}{1.821665in}}{\pgfqpoint{5.170908in}{1.822932in}}{\pgfqpoint{5.173163in}{1.825188in}}%
\pgfpathcurveto{\pgfqpoint{5.175419in}{1.827444in}}{\pgfqpoint{5.176686in}{1.830503in}}{\pgfqpoint{5.176686in}{1.833693in}}%
\pgfpathcurveto{\pgfqpoint{5.176686in}{1.836883in}}{\pgfqpoint{5.175419in}{1.839943in}}{\pgfqpoint{5.173163in}{1.842198in}}%
\pgfpathcurveto{\pgfqpoint{5.170908in}{1.844454in}}{\pgfqpoint{5.167848in}{1.845721in}}{\pgfqpoint{5.164658in}{1.845721in}}%
\pgfpathcurveto{\pgfqpoint{5.161468in}{1.845721in}}{\pgfqpoint{5.158409in}{1.844454in}}{\pgfqpoint{5.156153in}{1.842198in}}%
\pgfpathcurveto{\pgfqpoint{5.153897in}{1.839943in}}{\pgfqpoint{5.152630in}{1.836883in}}{\pgfqpoint{5.152630in}{1.833693in}}%
\pgfpathcurveto{\pgfqpoint{5.152630in}{1.830503in}}{\pgfqpoint{5.153897in}{1.827444in}}{\pgfqpoint{5.156153in}{1.825188in}}%
\pgfpathcurveto{\pgfqpoint{5.158409in}{1.822932in}}{\pgfqpoint{5.161468in}{1.821665in}}{\pgfqpoint{5.164658in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{5.164658in}{1.821665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048229in}{1.757970in}}%
\pgfpathcurveto{\pgfqpoint{5.051419in}{1.757970in}}{\pgfqpoint{5.054478in}{1.759237in}}{\pgfqpoint{5.056734in}{1.761493in}}%
\pgfpathcurveto{\pgfqpoint{5.058989in}{1.763748in}}{\pgfqpoint{5.060257in}{1.766808in}}{\pgfqpoint{5.060257in}{1.769998in}}%
\pgfpathcurveto{\pgfqpoint{5.060257in}{1.773188in}}{\pgfqpoint{5.058989in}{1.776247in}}{\pgfqpoint{5.056734in}{1.778503in}}%
\pgfpathcurveto{\pgfqpoint{5.054478in}{1.780759in}}{\pgfqpoint{5.051419in}{1.782026in}}{\pgfqpoint{5.048229in}{1.782026in}}%
\pgfpathcurveto{\pgfqpoint{5.045039in}{1.782026in}}{\pgfqpoint{5.041979in}{1.780759in}}{\pgfqpoint{5.039723in}{1.778503in}}%
\pgfpathcurveto{\pgfqpoint{5.037468in}{1.776247in}}{\pgfqpoint{5.036201in}{1.773188in}}{\pgfqpoint{5.036201in}{1.769998in}}%
\pgfpathcurveto{\pgfqpoint{5.036201in}{1.766808in}}{\pgfqpoint{5.037468in}{1.763748in}}{\pgfqpoint{5.039723in}{1.761493in}}%
\pgfpathcurveto{\pgfqpoint{5.041979in}{1.759237in}}{\pgfqpoint{5.045039in}{1.757970in}}{\pgfqpoint{5.048229in}{1.757970in}}%
\pgfpathlineto{\pgfqpoint{5.048229in}{1.757970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203445in}{1.973998in}}%
\pgfpathcurveto{\pgfqpoint{5.206634in}{1.973998in}}{\pgfqpoint{5.209694in}{1.975265in}}{\pgfqpoint{5.211950in}{1.977521in}}%
\pgfpathcurveto{\pgfqpoint{5.214205in}{1.979776in}}{\pgfqpoint{5.215473in}{1.982836in}}{\pgfqpoint{5.215473in}{1.986026in}}%
\pgfpathcurveto{\pgfqpoint{5.215473in}{1.989216in}}{\pgfqpoint{5.214205in}{1.992276in}}{\pgfqpoint{5.211950in}{1.994531in}}%
\pgfpathcurveto{\pgfqpoint{5.209694in}{1.996787in}}{\pgfqpoint{5.206634in}{1.998054in}}{\pgfqpoint{5.203445in}{1.998054in}}%
\pgfpathcurveto{\pgfqpoint{5.200255in}{1.998054in}}{\pgfqpoint{5.197195in}{1.996787in}}{\pgfqpoint{5.194939in}{1.994531in}}%
\pgfpathcurveto{\pgfqpoint{5.192684in}{1.992276in}}{\pgfqpoint{5.191416in}{1.989216in}}{\pgfqpoint{5.191416in}{1.986026in}}%
\pgfpathcurveto{\pgfqpoint{5.191416in}{1.982836in}}{\pgfqpoint{5.192684in}{1.979776in}}{\pgfqpoint{5.194939in}{1.977521in}}%
\pgfpathcurveto{\pgfqpoint{5.197195in}{1.975265in}}{\pgfqpoint{5.200255in}{1.973998in}}{\pgfqpoint{5.203445in}{1.973998in}}%
\pgfpathlineto{\pgfqpoint{5.203445in}{1.973998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216186in}{1.809129in}}%
\pgfpathcurveto{\pgfqpoint{5.219376in}{1.809129in}}{\pgfqpoint{5.222436in}{1.810396in}}{\pgfqpoint{5.224692in}{1.812652in}}%
\pgfpathcurveto{\pgfqpoint{5.226947in}{1.814907in}}{\pgfqpoint{5.228215in}{1.817967in}}{\pgfqpoint{5.228215in}{1.821157in}}%
\pgfpathcurveto{\pgfqpoint{5.228215in}{1.824347in}}{\pgfqpoint{5.226947in}{1.827406in}}{\pgfqpoint{5.224692in}{1.829662in}}%
\pgfpathcurveto{\pgfqpoint{5.222436in}{1.831918in}}{\pgfqpoint{5.219376in}{1.833185in}}{\pgfqpoint{5.216186in}{1.833185in}}%
\pgfpathcurveto{\pgfqpoint{5.212997in}{1.833185in}}{\pgfqpoint{5.209937in}{1.831918in}}{\pgfqpoint{5.207681in}{1.829662in}}%
\pgfpathcurveto{\pgfqpoint{5.205426in}{1.827406in}}{\pgfqpoint{5.204158in}{1.824347in}}{\pgfqpoint{5.204158in}{1.821157in}}%
\pgfpathcurveto{\pgfqpoint{5.204158in}{1.817967in}}{\pgfqpoint{5.205426in}{1.814907in}}{\pgfqpoint{5.207681in}{1.812652in}}%
\pgfpathcurveto{\pgfqpoint{5.209937in}{1.810396in}}{\pgfqpoint{5.212997in}{1.809129in}}{\pgfqpoint{5.216186in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{5.216186in}{1.809129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337312in}{2.121051in}}%
\pgfpathcurveto{\pgfqpoint{5.340501in}{2.121051in}}{\pgfqpoint{5.343561in}{2.122319in}}{\pgfqpoint{5.345817in}{2.124574in}}%
\pgfpathcurveto{\pgfqpoint{5.348072in}{2.126830in}}{\pgfqpoint{5.349340in}{2.129890in}}{\pgfqpoint{5.349340in}{2.133080in}}%
\pgfpathcurveto{\pgfqpoint{5.349340in}{2.136269in}}{\pgfqpoint{5.348072in}{2.139329in}}{\pgfqpoint{5.345817in}{2.141585in}}%
\pgfpathcurveto{\pgfqpoint{5.343561in}{2.143840in}}{\pgfqpoint{5.340501in}{2.145108in}}{\pgfqpoint{5.337312in}{2.145108in}}%
\pgfpathcurveto{\pgfqpoint{5.334122in}{2.145108in}}{\pgfqpoint{5.331062in}{2.143840in}}{\pgfqpoint{5.328806in}{2.141585in}}%
\pgfpathcurveto{\pgfqpoint{5.326551in}{2.139329in}}{\pgfqpoint{5.325283in}{2.136269in}}{\pgfqpoint{5.325283in}{2.133080in}}%
\pgfpathcurveto{\pgfqpoint{5.325283in}{2.129890in}}{\pgfqpoint{5.326551in}{2.126830in}}{\pgfqpoint{5.328806in}{2.124574in}}%
\pgfpathcurveto{\pgfqpoint{5.331062in}{2.122319in}}{\pgfqpoint{5.334122in}{2.121051in}}{\pgfqpoint{5.337312in}{2.121051in}}%
\pgfpathlineto{\pgfqpoint{5.337312in}{2.121051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211417in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.214606in}{1.948525in}}{\pgfqpoint{5.217666in}{1.949792in}}{\pgfqpoint{5.219922in}{1.952048in}}%
\pgfpathcurveto{\pgfqpoint{5.222177in}{1.954303in}}{\pgfqpoint{5.223445in}{1.957363in}}{\pgfqpoint{5.223445in}{1.960553in}}%
\pgfpathcurveto{\pgfqpoint{5.223445in}{1.963743in}}{\pgfqpoint{5.222177in}{1.966803in}}{\pgfqpoint{5.219922in}{1.969058in}}%
\pgfpathcurveto{\pgfqpoint{5.217666in}{1.971314in}}{\pgfqpoint{5.214606in}{1.972581in}}{\pgfqpoint{5.211417in}{1.972581in}}%
\pgfpathcurveto{\pgfqpoint{5.208227in}{1.972581in}}{\pgfqpoint{5.205167in}{1.971314in}}{\pgfqpoint{5.202911in}{1.969058in}}%
\pgfpathcurveto{\pgfqpoint{5.200656in}{1.966803in}}{\pgfqpoint{5.199388in}{1.963743in}}{\pgfqpoint{5.199388in}{1.960553in}}%
\pgfpathcurveto{\pgfqpoint{5.199388in}{1.957363in}}{\pgfqpoint{5.200656in}{1.954303in}}{\pgfqpoint{5.202911in}{1.952048in}}%
\pgfpathcurveto{\pgfqpoint{5.205167in}{1.949792in}}{\pgfqpoint{5.208227in}{1.948525in}}{\pgfqpoint{5.211417in}{1.948525in}}%
\pgfpathlineto{\pgfqpoint{5.211417in}{1.948525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148006in}{1.864888in}}%
\pgfpathcurveto{\pgfqpoint{5.151196in}{1.864888in}}{\pgfqpoint{5.154256in}{1.866155in}}{\pgfqpoint{5.156512in}{1.868411in}}%
\pgfpathcurveto{\pgfqpoint{5.158767in}{1.870666in}}{\pgfqpoint{5.160034in}{1.873726in}}{\pgfqpoint{5.160034in}{1.876916in}}%
\pgfpathcurveto{\pgfqpoint{5.160034in}{1.880106in}}{\pgfqpoint{5.158767in}{1.883165in}}{\pgfqpoint{5.156512in}{1.885421in}}%
\pgfpathcurveto{\pgfqpoint{5.154256in}{1.887677in}}{\pgfqpoint{5.151196in}{1.888944in}}{\pgfqpoint{5.148006in}{1.888944in}}%
\pgfpathcurveto{\pgfqpoint{5.144816in}{1.888944in}}{\pgfqpoint{5.141757in}{1.887677in}}{\pgfqpoint{5.139501in}{1.885421in}}%
\pgfpathcurveto{\pgfqpoint{5.137246in}{1.883165in}}{\pgfqpoint{5.135978in}{1.880106in}}{\pgfqpoint{5.135978in}{1.876916in}}%
\pgfpathcurveto{\pgfqpoint{5.135978in}{1.873726in}}{\pgfqpoint{5.137246in}{1.870666in}}{\pgfqpoint{5.139501in}{1.868411in}}%
\pgfpathcurveto{\pgfqpoint{5.141757in}{1.866155in}}{\pgfqpoint{5.144816in}{1.864888in}}{\pgfqpoint{5.148006in}{1.864888in}}%
\pgfpathlineto{\pgfqpoint{5.148006in}{1.864888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377027in}{2.080288in}}%
\pgfpathcurveto{\pgfqpoint{5.380217in}{2.080288in}}{\pgfqpoint{5.383276in}{2.081556in}}{\pgfqpoint{5.385532in}{2.083811in}}%
\pgfpathcurveto{\pgfqpoint{5.387787in}{2.086067in}}{\pgfqpoint{5.389055in}{2.089127in}}{\pgfqpoint{5.389055in}{2.092316in}}%
\pgfpathcurveto{\pgfqpoint{5.389055in}{2.095506in}}{\pgfqpoint{5.387787in}{2.098566in}}{\pgfqpoint{5.385532in}{2.100822in}}%
\pgfpathcurveto{\pgfqpoint{5.383276in}{2.103077in}}{\pgfqpoint{5.380217in}{2.104345in}}{\pgfqpoint{5.377027in}{2.104345in}}%
\pgfpathcurveto{\pgfqpoint{5.373837in}{2.104345in}}{\pgfqpoint{5.370777in}{2.103077in}}{\pgfqpoint{5.368521in}{2.100822in}}%
\pgfpathcurveto{\pgfqpoint{5.366266in}{2.098566in}}{\pgfqpoint{5.364999in}{2.095506in}}{\pgfqpoint{5.364999in}{2.092316in}}%
\pgfpathcurveto{\pgfqpoint{5.364999in}{2.089127in}}{\pgfqpoint{5.366266in}{2.086067in}}{\pgfqpoint{5.368521in}{2.083811in}}%
\pgfpathcurveto{\pgfqpoint{5.370777in}{2.081556in}}{\pgfqpoint{5.373837in}{2.080288in}}{\pgfqpoint{5.377027in}{2.080288in}}%
\pgfpathlineto{\pgfqpoint{5.377027in}{2.080288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063369in}{1.764878in}}%
\pgfpathcurveto{\pgfqpoint{5.066559in}{1.764878in}}{\pgfqpoint{5.069618in}{1.766145in}}{\pgfqpoint{5.071874in}{1.768401in}}%
\pgfpathcurveto{\pgfqpoint{5.074130in}{1.770657in}}{\pgfqpoint{5.075397in}{1.773716in}}{\pgfqpoint{5.075397in}{1.776906in}}%
\pgfpathcurveto{\pgfqpoint{5.075397in}{1.780096in}}{\pgfqpoint{5.074130in}{1.783156in}}{\pgfqpoint{5.071874in}{1.785411in}}%
\pgfpathcurveto{\pgfqpoint{5.069618in}{1.787667in}}{\pgfqpoint{5.066559in}{1.788934in}}{\pgfqpoint{5.063369in}{1.788934in}}%
\pgfpathcurveto{\pgfqpoint{5.060179in}{1.788934in}}{\pgfqpoint{5.057119in}{1.787667in}}{\pgfqpoint{5.054864in}{1.785411in}}%
\pgfpathcurveto{\pgfqpoint{5.052608in}{1.783156in}}{\pgfqpoint{5.051341in}{1.780096in}}{\pgfqpoint{5.051341in}{1.776906in}}%
\pgfpathcurveto{\pgfqpoint{5.051341in}{1.773716in}}{\pgfqpoint{5.052608in}{1.770657in}}{\pgfqpoint{5.054864in}{1.768401in}}%
\pgfpathcurveto{\pgfqpoint{5.057119in}{1.766145in}}{\pgfqpoint{5.060179in}{1.764878in}}{\pgfqpoint{5.063369in}{1.764878in}}%
\pgfpathlineto{\pgfqpoint{5.063369in}{1.764878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738840in}{1.436921in}}%
\pgfpathcurveto{\pgfqpoint{4.742030in}{1.436921in}}{\pgfqpoint{4.745090in}{1.438188in}}{\pgfqpoint{4.747345in}{1.440444in}}%
\pgfpathcurveto{\pgfqpoint{4.749601in}{1.442700in}}{\pgfqpoint{4.750868in}{1.445759in}}{\pgfqpoint{4.750868in}{1.448949in}}%
\pgfpathcurveto{\pgfqpoint{4.750868in}{1.452139in}}{\pgfqpoint{4.749601in}{1.455199in}}{\pgfqpoint{4.747345in}{1.457454in}}%
\pgfpathcurveto{\pgfqpoint{4.745090in}{1.459710in}}{\pgfqpoint{4.742030in}{1.460977in}}{\pgfqpoint{4.738840in}{1.460977in}}%
\pgfpathcurveto{\pgfqpoint{4.735650in}{1.460977in}}{\pgfqpoint{4.732590in}{1.459710in}}{\pgfqpoint{4.730335in}{1.457454in}}%
\pgfpathcurveto{\pgfqpoint{4.728079in}{1.455199in}}{\pgfqpoint{4.726812in}{1.452139in}}{\pgfqpoint{4.726812in}{1.448949in}}%
\pgfpathcurveto{\pgfqpoint{4.726812in}{1.445759in}}{\pgfqpoint{4.728079in}{1.442700in}}{\pgfqpoint{4.730335in}{1.440444in}}%
\pgfpathcurveto{\pgfqpoint{4.732590in}{1.438188in}}{\pgfqpoint{4.735650in}{1.436921in}}{\pgfqpoint{4.738840in}{1.436921in}}%
\pgfpathlineto{\pgfqpoint{4.738840in}{1.436921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107694in}{1.660590in}}%
\pgfpathcurveto{\pgfqpoint{5.110884in}{1.660590in}}{\pgfqpoint{5.113944in}{1.661858in}}{\pgfqpoint{5.116200in}{1.664113in}}%
\pgfpathcurveto{\pgfqpoint{5.118455in}{1.666369in}}{\pgfqpoint{5.119723in}{1.669428in}}{\pgfqpoint{5.119723in}{1.672618in}}%
\pgfpathcurveto{\pgfqpoint{5.119723in}{1.675808in}}{\pgfqpoint{5.118455in}{1.678868in}}{\pgfqpoint{5.116200in}{1.681123in}}%
\pgfpathcurveto{\pgfqpoint{5.113944in}{1.683379in}}{\pgfqpoint{5.110884in}{1.684646in}}{\pgfqpoint{5.107694in}{1.684646in}}%
\pgfpathcurveto{\pgfqpoint{5.104505in}{1.684646in}}{\pgfqpoint{5.101445in}{1.683379in}}{\pgfqpoint{5.099189in}{1.681123in}}%
\pgfpathcurveto{\pgfqpoint{5.096934in}{1.678868in}}{\pgfqpoint{5.095666in}{1.675808in}}{\pgfqpoint{5.095666in}{1.672618in}}%
\pgfpathcurveto{\pgfqpoint{5.095666in}{1.669428in}}{\pgfqpoint{5.096934in}{1.666369in}}{\pgfqpoint{5.099189in}{1.664113in}}%
\pgfpathcurveto{\pgfqpoint{5.101445in}{1.661858in}}{\pgfqpoint{5.104505in}{1.660590in}}{\pgfqpoint{5.107694in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{5.107694in}{1.660590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006921in}{1.749271in}}%
\pgfpathcurveto{\pgfqpoint{5.010111in}{1.749271in}}{\pgfqpoint{5.013171in}{1.750538in}}{\pgfqpoint{5.015427in}{1.752794in}}%
\pgfpathcurveto{\pgfqpoint{5.017682in}{1.755049in}}{\pgfqpoint{5.018950in}{1.758109in}}{\pgfqpoint{5.018950in}{1.761299in}}%
\pgfpathcurveto{\pgfqpoint{5.018950in}{1.764489in}}{\pgfqpoint{5.017682in}{1.767548in}}{\pgfqpoint{5.015427in}{1.769804in}}%
\pgfpathcurveto{\pgfqpoint{5.013171in}{1.772060in}}{\pgfqpoint{5.010111in}{1.773327in}}{\pgfqpoint{5.006921in}{1.773327in}}%
\pgfpathcurveto{\pgfqpoint{5.003732in}{1.773327in}}{\pgfqpoint{5.000672in}{1.772060in}}{\pgfqpoint{4.998416in}{1.769804in}}%
\pgfpathcurveto{\pgfqpoint{4.996161in}{1.767548in}}{\pgfqpoint{4.994893in}{1.764489in}}{\pgfqpoint{4.994893in}{1.761299in}}%
\pgfpathcurveto{\pgfqpoint{4.994893in}{1.758109in}}{\pgfqpoint{4.996161in}{1.755049in}}{\pgfqpoint{4.998416in}{1.752794in}}%
\pgfpathcurveto{\pgfqpoint{5.000672in}{1.750538in}}{\pgfqpoint{5.003732in}{1.749271in}}{\pgfqpoint{5.006921in}{1.749271in}}%
\pgfpathlineto{\pgfqpoint{5.006921in}{1.749271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073521in}{1.897090in}}%
\pgfpathcurveto{\pgfqpoint{5.076711in}{1.897090in}}{\pgfqpoint{5.079771in}{1.898358in}}{\pgfqpoint{5.082027in}{1.900613in}}%
\pgfpathcurveto{\pgfqpoint{5.084282in}{1.902869in}}{\pgfqpoint{5.085550in}{1.905929in}}{\pgfqpoint{5.085550in}{1.909118in}}%
\pgfpathcurveto{\pgfqpoint{5.085550in}{1.912308in}}{\pgfqpoint{5.084282in}{1.915368in}}{\pgfqpoint{5.082027in}{1.917624in}}%
\pgfpathcurveto{\pgfqpoint{5.079771in}{1.919879in}}{\pgfqpoint{5.076711in}{1.921147in}}{\pgfqpoint{5.073521in}{1.921147in}}%
\pgfpathcurveto{\pgfqpoint{5.070332in}{1.921147in}}{\pgfqpoint{5.067272in}{1.919879in}}{\pgfqpoint{5.065016in}{1.917624in}}%
\pgfpathcurveto{\pgfqpoint{5.062761in}{1.915368in}}{\pgfqpoint{5.061493in}{1.912308in}}{\pgfqpoint{5.061493in}{1.909118in}}%
\pgfpathcurveto{\pgfqpoint{5.061493in}{1.905929in}}{\pgfqpoint{5.062761in}{1.902869in}}{\pgfqpoint{5.065016in}{1.900613in}}%
\pgfpathcurveto{\pgfqpoint{5.067272in}{1.898358in}}{\pgfqpoint{5.070332in}{1.897090in}}{\pgfqpoint{5.073521in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{5.073521in}{1.897090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180077in}{1.925225in}}%
\pgfpathcurveto{\pgfqpoint{5.183267in}{1.925225in}}{\pgfqpoint{5.186327in}{1.926492in}}{\pgfqpoint{5.188583in}{1.928748in}}%
\pgfpathcurveto{\pgfqpoint{5.190838in}{1.931003in}}{\pgfqpoint{5.192106in}{1.934063in}}{\pgfqpoint{5.192106in}{1.937253in}}%
\pgfpathcurveto{\pgfqpoint{5.192106in}{1.940443in}}{\pgfqpoint{5.190838in}{1.943502in}}{\pgfqpoint{5.188583in}{1.945758in}}%
\pgfpathcurveto{\pgfqpoint{5.186327in}{1.948014in}}{\pgfqpoint{5.183267in}{1.949281in}}{\pgfqpoint{5.180077in}{1.949281in}}%
\pgfpathcurveto{\pgfqpoint{5.176888in}{1.949281in}}{\pgfqpoint{5.173828in}{1.948014in}}{\pgfqpoint{5.171572in}{1.945758in}}%
\pgfpathcurveto{\pgfqpoint{5.169317in}{1.943502in}}{\pgfqpoint{5.168049in}{1.940443in}}{\pgfqpoint{5.168049in}{1.937253in}}%
\pgfpathcurveto{\pgfqpoint{5.168049in}{1.934063in}}{\pgfqpoint{5.169317in}{1.931003in}}{\pgfqpoint{5.171572in}{1.928748in}}%
\pgfpathcurveto{\pgfqpoint{5.173828in}{1.926492in}}{\pgfqpoint{5.176888in}{1.925225in}}{\pgfqpoint{5.180077in}{1.925225in}}%
\pgfpathlineto{\pgfqpoint{5.180077in}{1.925225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894689in}{1.637285in}}%
\pgfpathcurveto{\pgfqpoint{4.897879in}{1.637285in}}{\pgfqpoint{4.900938in}{1.638553in}}{\pgfqpoint{4.903194in}{1.640808in}}%
\pgfpathcurveto{\pgfqpoint{4.905449in}{1.643064in}}{\pgfqpoint{4.906717in}{1.646124in}}{\pgfqpoint{4.906717in}{1.649314in}}%
\pgfpathcurveto{\pgfqpoint{4.906717in}{1.652503in}}{\pgfqpoint{4.905449in}{1.655563in}}{\pgfqpoint{4.903194in}{1.657819in}}%
\pgfpathcurveto{\pgfqpoint{4.900938in}{1.660074in}}{\pgfqpoint{4.897879in}{1.661342in}}{\pgfqpoint{4.894689in}{1.661342in}}%
\pgfpathcurveto{\pgfqpoint{4.891499in}{1.661342in}}{\pgfqpoint{4.888439in}{1.660074in}}{\pgfqpoint{4.886184in}{1.657819in}}%
\pgfpathcurveto{\pgfqpoint{4.883928in}{1.655563in}}{\pgfqpoint{4.882661in}{1.652503in}}{\pgfqpoint{4.882661in}{1.649314in}}%
\pgfpathcurveto{\pgfqpoint{4.882661in}{1.646124in}}{\pgfqpoint{4.883928in}{1.643064in}}{\pgfqpoint{4.886184in}{1.640808in}}%
\pgfpathcurveto{\pgfqpoint{4.888439in}{1.638553in}}{\pgfqpoint{4.891499in}{1.637285in}}{\pgfqpoint{4.894689in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{4.894689in}{1.637285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435501in}{2.078449in}}%
\pgfpathcurveto{\pgfqpoint{5.438691in}{2.078449in}}{\pgfqpoint{5.441750in}{2.079716in}}{\pgfqpoint{5.444006in}{2.081972in}}%
\pgfpathcurveto{\pgfqpoint{5.446262in}{2.084227in}}{\pgfqpoint{5.447529in}{2.087287in}}{\pgfqpoint{5.447529in}{2.090477in}}%
\pgfpathcurveto{\pgfqpoint{5.447529in}{2.093667in}}{\pgfqpoint{5.446262in}{2.096727in}}{\pgfqpoint{5.444006in}{2.098982in}}%
\pgfpathcurveto{\pgfqpoint{5.441750in}{2.101238in}}{\pgfqpoint{5.438691in}{2.102505in}}{\pgfqpoint{5.435501in}{2.102505in}}%
\pgfpathcurveto{\pgfqpoint{5.432311in}{2.102505in}}{\pgfqpoint{5.429251in}{2.101238in}}{\pgfqpoint{5.426996in}{2.098982in}}%
\pgfpathcurveto{\pgfqpoint{5.424740in}{2.096727in}}{\pgfqpoint{5.423473in}{2.093667in}}{\pgfqpoint{5.423473in}{2.090477in}}%
\pgfpathcurveto{\pgfqpoint{5.423473in}{2.087287in}}{\pgfqpoint{5.424740in}{2.084227in}}{\pgfqpoint{5.426996in}{2.081972in}}%
\pgfpathcurveto{\pgfqpoint{5.429251in}{2.079716in}}{\pgfqpoint{5.432311in}{2.078449in}}{\pgfqpoint{5.435501in}{2.078449in}}%
\pgfpathlineto{\pgfqpoint{5.435501in}{2.078449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148285in}{1.996258in}}%
\pgfpathcurveto{\pgfqpoint{5.151475in}{1.996258in}}{\pgfqpoint{5.154535in}{1.997525in}}{\pgfqpoint{5.156790in}{1.999781in}}%
\pgfpathcurveto{\pgfqpoint{5.159046in}{2.002036in}}{\pgfqpoint{5.160313in}{2.005096in}}{\pgfqpoint{5.160313in}{2.008286in}}%
\pgfpathcurveto{\pgfqpoint{5.160313in}{2.011476in}}{\pgfqpoint{5.159046in}{2.014535in}}{\pgfqpoint{5.156790in}{2.016791in}}%
\pgfpathcurveto{\pgfqpoint{5.154535in}{2.019047in}}{\pgfqpoint{5.151475in}{2.020314in}}{\pgfqpoint{5.148285in}{2.020314in}}%
\pgfpathcurveto{\pgfqpoint{5.145095in}{2.020314in}}{\pgfqpoint{5.142036in}{2.019047in}}{\pgfqpoint{5.139780in}{2.016791in}}%
\pgfpathcurveto{\pgfqpoint{5.137524in}{2.014535in}}{\pgfqpoint{5.136257in}{2.011476in}}{\pgfqpoint{5.136257in}{2.008286in}}%
\pgfpathcurveto{\pgfqpoint{5.136257in}{2.005096in}}{\pgfqpoint{5.137524in}{2.002036in}}{\pgfqpoint{5.139780in}{1.999781in}}%
\pgfpathcurveto{\pgfqpoint{5.142036in}{1.997525in}}{\pgfqpoint{5.145095in}{1.996258in}}{\pgfqpoint{5.148285in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{5.148285in}{1.996258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294009in}{2.043426in}}%
\pgfpathcurveto{\pgfqpoint{5.297199in}{2.043426in}}{\pgfqpoint{5.300258in}{2.044693in}}{\pgfqpoint{5.302514in}{2.046949in}}%
\pgfpathcurveto{\pgfqpoint{5.304769in}{2.049204in}}{\pgfqpoint{5.306037in}{2.052264in}}{\pgfqpoint{5.306037in}{2.055454in}}%
\pgfpathcurveto{\pgfqpoint{5.306037in}{2.058644in}}{\pgfqpoint{5.304769in}{2.061703in}}{\pgfqpoint{5.302514in}{2.063959in}}%
\pgfpathcurveto{\pgfqpoint{5.300258in}{2.066215in}}{\pgfqpoint{5.297199in}{2.067482in}}{\pgfqpoint{5.294009in}{2.067482in}}%
\pgfpathcurveto{\pgfqpoint{5.290819in}{2.067482in}}{\pgfqpoint{5.287759in}{2.066215in}}{\pgfqpoint{5.285503in}{2.063959in}}%
\pgfpathcurveto{\pgfqpoint{5.283248in}{2.061703in}}{\pgfqpoint{5.281981in}{2.058644in}}{\pgfqpoint{5.281981in}{2.055454in}}%
\pgfpathcurveto{\pgfqpoint{5.281981in}{2.052264in}}{\pgfqpoint{5.283248in}{2.049204in}}{\pgfqpoint{5.285503in}{2.046949in}}%
\pgfpathcurveto{\pgfqpoint{5.287759in}{2.044693in}}{\pgfqpoint{5.290819in}{2.043426in}}{\pgfqpoint{5.294009in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{5.294009in}{2.043426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204001in}{1.925705in}}%
\pgfpathcurveto{\pgfqpoint{5.207191in}{1.925705in}}{\pgfqpoint{5.210251in}{1.926972in}}{\pgfqpoint{5.212506in}{1.929228in}}%
\pgfpathcurveto{\pgfqpoint{5.214762in}{1.931484in}}{\pgfqpoint{5.216029in}{1.934543in}}{\pgfqpoint{5.216029in}{1.937733in}}%
\pgfpathcurveto{\pgfqpoint{5.216029in}{1.940923in}}{\pgfqpoint{5.214762in}{1.943983in}}{\pgfqpoint{5.212506in}{1.946238in}}%
\pgfpathcurveto{\pgfqpoint{5.210251in}{1.948494in}}{\pgfqpoint{5.207191in}{1.949761in}}{\pgfqpoint{5.204001in}{1.949761in}}%
\pgfpathcurveto{\pgfqpoint{5.200811in}{1.949761in}}{\pgfqpoint{5.197752in}{1.948494in}}{\pgfqpoint{5.195496in}{1.946238in}}%
\pgfpathcurveto{\pgfqpoint{5.193241in}{1.943983in}}{\pgfqpoint{5.191973in}{1.940923in}}{\pgfqpoint{5.191973in}{1.937733in}}%
\pgfpathcurveto{\pgfqpoint{5.191973in}{1.934543in}}{\pgfqpoint{5.193241in}{1.931484in}}{\pgfqpoint{5.195496in}{1.929228in}}%
\pgfpathcurveto{\pgfqpoint{5.197752in}{1.926972in}}{\pgfqpoint{5.200811in}{1.925705in}}{\pgfqpoint{5.204001in}{1.925705in}}%
\pgfpathlineto{\pgfqpoint{5.204001in}{1.925705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209359in}{1.920908in}}%
\pgfpathcurveto{\pgfqpoint{5.212549in}{1.920908in}}{\pgfqpoint{5.215609in}{1.922175in}}{\pgfqpoint{5.217865in}{1.924431in}}%
\pgfpathcurveto{\pgfqpoint{5.220120in}{1.926686in}}{\pgfqpoint{5.221388in}{1.929746in}}{\pgfqpoint{5.221388in}{1.932936in}}%
\pgfpathcurveto{\pgfqpoint{5.221388in}{1.936126in}}{\pgfqpoint{5.220120in}{1.939185in}}{\pgfqpoint{5.217865in}{1.941441in}}%
\pgfpathcurveto{\pgfqpoint{5.215609in}{1.943697in}}{\pgfqpoint{5.212549in}{1.944964in}}{\pgfqpoint{5.209359in}{1.944964in}}%
\pgfpathcurveto{\pgfqpoint{5.206170in}{1.944964in}}{\pgfqpoint{5.203110in}{1.943697in}}{\pgfqpoint{5.200854in}{1.941441in}}%
\pgfpathcurveto{\pgfqpoint{5.198599in}{1.939185in}}{\pgfqpoint{5.197331in}{1.936126in}}{\pgfqpoint{5.197331in}{1.932936in}}%
\pgfpathcurveto{\pgfqpoint{5.197331in}{1.929746in}}{\pgfqpoint{5.198599in}{1.926686in}}{\pgfqpoint{5.200854in}{1.924431in}}%
\pgfpathcurveto{\pgfqpoint{5.203110in}{1.922175in}}{\pgfqpoint{5.206170in}{1.920908in}}{\pgfqpoint{5.209359in}{1.920908in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{1.920908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278634in}{2.038397in}}%
\pgfpathcurveto{\pgfqpoint{5.281824in}{2.038397in}}{\pgfqpoint{5.284883in}{2.039665in}}{\pgfqpoint{5.287139in}{2.041920in}}%
\pgfpathcurveto{\pgfqpoint{5.289395in}{2.044176in}}{\pgfqpoint{5.290662in}{2.047236in}}{\pgfqpoint{5.290662in}{2.050426in}}%
\pgfpathcurveto{\pgfqpoint{5.290662in}{2.053616in}}{\pgfqpoint{5.289395in}{2.056675in}}{\pgfqpoint{5.287139in}{2.058931in}}%
\pgfpathcurveto{\pgfqpoint{5.284883in}{2.061186in}}{\pgfqpoint{5.281824in}{2.062454in}}{\pgfqpoint{5.278634in}{2.062454in}}%
\pgfpathcurveto{\pgfqpoint{5.275444in}{2.062454in}}{\pgfqpoint{5.272384in}{2.061186in}}{\pgfqpoint{5.270129in}{2.058931in}}%
\pgfpathcurveto{\pgfqpoint{5.267873in}{2.056675in}}{\pgfqpoint{5.266606in}{2.053616in}}{\pgfqpoint{5.266606in}{2.050426in}}%
\pgfpathcurveto{\pgfqpoint{5.266606in}{2.047236in}}{\pgfqpoint{5.267873in}{2.044176in}}{\pgfqpoint{5.270129in}{2.041920in}}%
\pgfpathcurveto{\pgfqpoint{5.272384in}{2.039665in}}{\pgfqpoint{5.275444in}{2.038397in}}{\pgfqpoint{5.278634in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{2.038397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220178in}{1.976807in}}%
\pgfpathcurveto{\pgfqpoint{5.223368in}{1.976807in}}{\pgfqpoint{5.226428in}{1.978074in}}{\pgfqpoint{5.228683in}{1.980330in}}%
\pgfpathcurveto{\pgfqpoint{5.230939in}{1.982585in}}{\pgfqpoint{5.232206in}{1.985645in}}{\pgfqpoint{5.232206in}{1.988835in}}%
\pgfpathcurveto{\pgfqpoint{5.232206in}{1.992025in}}{\pgfqpoint{5.230939in}{1.995084in}}{\pgfqpoint{5.228683in}{1.997340in}}%
\pgfpathcurveto{\pgfqpoint{5.226428in}{1.999596in}}{\pgfqpoint{5.223368in}{2.000863in}}{\pgfqpoint{5.220178in}{2.000863in}}%
\pgfpathcurveto{\pgfqpoint{5.216988in}{2.000863in}}{\pgfqpoint{5.213929in}{1.999596in}}{\pgfqpoint{5.211673in}{1.997340in}}%
\pgfpathcurveto{\pgfqpoint{5.209417in}{1.995084in}}{\pgfqpoint{5.208150in}{1.992025in}}{\pgfqpoint{5.208150in}{1.988835in}}%
\pgfpathcurveto{\pgfqpoint{5.208150in}{1.985645in}}{\pgfqpoint{5.209417in}{1.982585in}}{\pgfqpoint{5.211673in}{1.980330in}}%
\pgfpathcurveto{\pgfqpoint{5.213929in}{1.978074in}}{\pgfqpoint{5.216988in}{1.976807in}}{\pgfqpoint{5.220178in}{1.976807in}}%
\pgfpathlineto{\pgfqpoint{5.220178in}{1.976807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176128in}{1.841670in}}%
\pgfpathcurveto{\pgfqpoint{5.179318in}{1.841670in}}{\pgfqpoint{5.182377in}{1.842938in}}{\pgfqpoint{5.184633in}{1.845193in}}%
\pgfpathcurveto{\pgfqpoint{5.186889in}{1.847449in}}{\pgfqpoint{5.188156in}{1.850508in}}{\pgfqpoint{5.188156in}{1.853698in}}%
\pgfpathcurveto{\pgfqpoint{5.188156in}{1.856888in}}{\pgfqpoint{5.186889in}{1.859948in}}{\pgfqpoint{5.184633in}{1.862204in}}%
\pgfpathcurveto{\pgfqpoint{5.182377in}{1.864459in}}{\pgfqpoint{5.179318in}{1.865726in}}{\pgfqpoint{5.176128in}{1.865726in}}%
\pgfpathcurveto{\pgfqpoint{5.172938in}{1.865726in}}{\pgfqpoint{5.169878in}{1.864459in}}{\pgfqpoint{5.167623in}{1.862204in}}%
\pgfpathcurveto{\pgfqpoint{5.165367in}{1.859948in}}{\pgfqpoint{5.164100in}{1.856888in}}{\pgfqpoint{5.164100in}{1.853698in}}%
\pgfpathcurveto{\pgfqpoint{5.164100in}{1.850508in}}{\pgfqpoint{5.165367in}{1.847449in}}{\pgfqpoint{5.167623in}{1.845193in}}%
\pgfpathcurveto{\pgfqpoint{5.169878in}{1.842938in}}{\pgfqpoint{5.172938in}{1.841670in}}{\pgfqpoint{5.176128in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{5.176128in}{1.841670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222382in}{1.995143in}}%
\pgfpathcurveto{\pgfqpoint{5.225572in}{1.995143in}}{\pgfqpoint{5.228632in}{1.996410in}}{\pgfqpoint{5.230887in}{1.998666in}}%
\pgfpathcurveto{\pgfqpoint{5.233143in}{2.000921in}}{\pgfqpoint{5.234410in}{2.003981in}}{\pgfqpoint{5.234410in}{2.007171in}}%
\pgfpathcurveto{\pgfqpoint{5.234410in}{2.010361in}}{\pgfqpoint{5.233143in}{2.013420in}}{\pgfqpoint{5.230887in}{2.015676in}}%
\pgfpathcurveto{\pgfqpoint{5.228632in}{2.017932in}}{\pgfqpoint{5.225572in}{2.019199in}}{\pgfqpoint{5.222382in}{2.019199in}}%
\pgfpathcurveto{\pgfqpoint{5.219192in}{2.019199in}}{\pgfqpoint{5.216132in}{2.017932in}}{\pgfqpoint{5.213877in}{2.015676in}}%
\pgfpathcurveto{\pgfqpoint{5.211621in}{2.013420in}}{\pgfqpoint{5.210354in}{2.010361in}}{\pgfqpoint{5.210354in}{2.007171in}}%
\pgfpathcurveto{\pgfqpoint{5.210354in}{2.003981in}}{\pgfqpoint{5.211621in}{2.000921in}}{\pgfqpoint{5.213877in}{1.998666in}}%
\pgfpathcurveto{\pgfqpoint{5.216132in}{1.996410in}}{\pgfqpoint{5.219192in}{1.995143in}}{\pgfqpoint{5.222382in}{1.995143in}}%
\pgfpathlineto{\pgfqpoint{5.222382in}{1.995143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096370in}{1.759102in}}%
\pgfpathcurveto{\pgfqpoint{5.099560in}{1.759102in}}{\pgfqpoint{5.102620in}{1.760369in}}{\pgfqpoint{5.104875in}{1.762625in}}%
\pgfpathcurveto{\pgfqpoint{5.107131in}{1.764880in}}{\pgfqpoint{5.108398in}{1.767940in}}{\pgfqpoint{5.108398in}{1.771130in}}%
\pgfpathcurveto{\pgfqpoint{5.108398in}{1.774320in}}{\pgfqpoint{5.107131in}{1.777380in}}{\pgfqpoint{5.104875in}{1.779635in}}%
\pgfpathcurveto{\pgfqpoint{5.102620in}{1.781891in}}{\pgfqpoint{5.099560in}{1.783158in}}{\pgfqpoint{5.096370in}{1.783158in}}%
\pgfpathcurveto{\pgfqpoint{5.093180in}{1.783158in}}{\pgfqpoint{5.090121in}{1.781891in}}{\pgfqpoint{5.087865in}{1.779635in}}%
\pgfpathcurveto{\pgfqpoint{5.085609in}{1.777380in}}{\pgfqpoint{5.084342in}{1.774320in}}{\pgfqpoint{5.084342in}{1.771130in}}%
\pgfpathcurveto{\pgfqpoint{5.084342in}{1.767940in}}{\pgfqpoint{5.085609in}{1.764880in}}{\pgfqpoint{5.087865in}{1.762625in}}%
\pgfpathcurveto{\pgfqpoint{5.090121in}{1.760369in}}{\pgfqpoint{5.093180in}{1.759102in}}{\pgfqpoint{5.096370in}{1.759102in}}%
\pgfpathlineto{\pgfqpoint{5.096370in}{1.759102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041556in}{1.682993in}}%
\pgfpathcurveto{\pgfqpoint{5.044746in}{1.682993in}}{\pgfqpoint{5.047805in}{1.684261in}}{\pgfqpoint{5.050061in}{1.686516in}}%
\pgfpathcurveto{\pgfqpoint{5.052317in}{1.688772in}}{\pgfqpoint{5.053584in}{1.691831in}}{\pgfqpoint{5.053584in}{1.695021in}}%
\pgfpathcurveto{\pgfqpoint{5.053584in}{1.698211in}}{\pgfqpoint{5.052317in}{1.701271in}}{\pgfqpoint{5.050061in}{1.703526in}}%
\pgfpathcurveto{\pgfqpoint{5.047805in}{1.705782in}}{\pgfqpoint{5.044746in}{1.707049in}}{\pgfqpoint{5.041556in}{1.707049in}}%
\pgfpathcurveto{\pgfqpoint{5.038366in}{1.707049in}}{\pgfqpoint{5.035306in}{1.705782in}}{\pgfqpoint{5.033051in}{1.703526in}}%
\pgfpathcurveto{\pgfqpoint{5.030795in}{1.701271in}}{\pgfqpoint{5.029528in}{1.698211in}}{\pgfqpoint{5.029528in}{1.695021in}}%
\pgfpathcurveto{\pgfqpoint{5.029528in}{1.691831in}}{\pgfqpoint{5.030795in}{1.688772in}}{\pgfqpoint{5.033051in}{1.686516in}}%
\pgfpathcurveto{\pgfqpoint{5.035306in}{1.684261in}}{\pgfqpoint{5.038366in}{1.682993in}}{\pgfqpoint{5.041556in}{1.682993in}}%
\pgfpathlineto{\pgfqpoint{5.041556in}{1.682993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825908in}{1.397601in}}%
\pgfpathcurveto{\pgfqpoint{4.829098in}{1.397601in}}{\pgfqpoint{4.832157in}{1.398869in}}{\pgfqpoint{4.834413in}{1.401124in}}%
\pgfpathcurveto{\pgfqpoint{4.836668in}{1.403380in}}{\pgfqpoint{4.837936in}{1.406440in}}{\pgfqpoint{4.837936in}{1.409629in}}%
\pgfpathcurveto{\pgfqpoint{4.837936in}{1.412819in}}{\pgfqpoint{4.836668in}{1.415879in}}{\pgfqpoint{4.834413in}{1.418135in}}%
\pgfpathcurveto{\pgfqpoint{4.832157in}{1.420390in}}{\pgfqpoint{4.829098in}{1.421658in}}{\pgfqpoint{4.825908in}{1.421658in}}%
\pgfpathcurveto{\pgfqpoint{4.822718in}{1.421658in}}{\pgfqpoint{4.819658in}{1.420390in}}{\pgfqpoint{4.817403in}{1.418135in}}%
\pgfpathcurveto{\pgfqpoint{4.815147in}{1.415879in}}{\pgfqpoint{4.813880in}{1.412819in}}{\pgfqpoint{4.813880in}{1.409629in}}%
\pgfpathcurveto{\pgfqpoint{4.813880in}{1.406440in}}{\pgfqpoint{4.815147in}{1.403380in}}{\pgfqpoint{4.817403in}{1.401124in}}%
\pgfpathcurveto{\pgfqpoint{4.819658in}{1.398869in}}{\pgfqpoint{4.822718in}{1.397601in}}{\pgfqpoint{4.825908in}{1.397601in}}%
\pgfpathlineto{\pgfqpoint{4.825908in}{1.397601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317687in}{2.028787in}}%
\pgfpathcurveto{\pgfqpoint{5.320877in}{2.028787in}}{\pgfqpoint{5.323936in}{2.030054in}}{\pgfqpoint{5.326192in}{2.032310in}}%
\pgfpathcurveto{\pgfqpoint{5.328448in}{2.034565in}}{\pgfqpoint{5.329715in}{2.037625in}}{\pgfqpoint{5.329715in}{2.040815in}}%
\pgfpathcurveto{\pgfqpoint{5.329715in}{2.044005in}}{\pgfqpoint{5.328448in}{2.047064in}}{\pgfqpoint{5.326192in}{2.049320in}}%
\pgfpathcurveto{\pgfqpoint{5.323936in}{2.051576in}}{\pgfqpoint{5.320877in}{2.052843in}}{\pgfqpoint{5.317687in}{2.052843in}}%
\pgfpathcurveto{\pgfqpoint{5.314497in}{2.052843in}}{\pgfqpoint{5.311437in}{2.051576in}}{\pgfqpoint{5.309182in}{2.049320in}}%
\pgfpathcurveto{\pgfqpoint{5.306926in}{2.047064in}}{\pgfqpoint{5.305659in}{2.044005in}}{\pgfqpoint{5.305659in}{2.040815in}}%
\pgfpathcurveto{\pgfqpoint{5.305659in}{2.037625in}}{\pgfqpoint{5.306926in}{2.034565in}}{\pgfqpoint{5.309182in}{2.032310in}}%
\pgfpathcurveto{\pgfqpoint{5.311437in}{2.030054in}}{\pgfqpoint{5.314497in}{2.028787in}}{\pgfqpoint{5.317687in}{2.028787in}}%
\pgfpathlineto{\pgfqpoint{5.317687in}{2.028787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190317in}{1.913568in}}%
\pgfpathcurveto{\pgfqpoint{5.193507in}{1.913568in}}{\pgfqpoint{5.196567in}{1.914835in}}{\pgfqpoint{5.198822in}{1.917091in}}%
\pgfpathcurveto{\pgfqpoint{5.201078in}{1.919347in}}{\pgfqpoint{5.202345in}{1.922406in}}{\pgfqpoint{5.202345in}{1.925596in}}%
\pgfpathcurveto{\pgfqpoint{5.202345in}{1.928786in}}{\pgfqpoint{5.201078in}{1.931846in}}{\pgfqpoint{5.198822in}{1.934101in}}%
\pgfpathcurveto{\pgfqpoint{5.196567in}{1.936357in}}{\pgfqpoint{5.193507in}{1.937624in}}{\pgfqpoint{5.190317in}{1.937624in}}%
\pgfpathcurveto{\pgfqpoint{5.187127in}{1.937624in}}{\pgfqpoint{5.184067in}{1.936357in}}{\pgfqpoint{5.181812in}{1.934101in}}%
\pgfpathcurveto{\pgfqpoint{5.179556in}{1.931846in}}{\pgfqpoint{5.178289in}{1.928786in}}{\pgfqpoint{5.178289in}{1.925596in}}%
\pgfpathcurveto{\pgfqpoint{5.178289in}{1.922406in}}{\pgfqpoint{5.179556in}{1.919347in}}{\pgfqpoint{5.181812in}{1.917091in}}%
\pgfpathcurveto{\pgfqpoint{5.184067in}{1.914835in}}{\pgfqpoint{5.187127in}{1.913568in}}{\pgfqpoint{5.190317in}{1.913568in}}%
\pgfpathlineto{\pgfqpoint{5.190317in}{1.913568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160824in}{1.788216in}}%
\pgfpathcurveto{\pgfqpoint{5.164014in}{1.788216in}}{\pgfqpoint{5.167074in}{1.789484in}}{\pgfqpoint{5.169329in}{1.791739in}}%
\pgfpathcurveto{\pgfqpoint{5.171585in}{1.793995in}}{\pgfqpoint{5.172852in}{1.797055in}}{\pgfqpoint{5.172852in}{1.800245in}}%
\pgfpathcurveto{\pgfqpoint{5.172852in}{1.803434in}}{\pgfqpoint{5.171585in}{1.806494in}}{\pgfqpoint{5.169329in}{1.808750in}}%
\pgfpathcurveto{\pgfqpoint{5.167074in}{1.811005in}}{\pgfqpoint{5.164014in}{1.812273in}}{\pgfqpoint{5.160824in}{1.812273in}}%
\pgfpathcurveto{\pgfqpoint{5.157634in}{1.812273in}}{\pgfqpoint{5.154575in}{1.811005in}}{\pgfqpoint{5.152319in}{1.808750in}}%
\pgfpathcurveto{\pgfqpoint{5.150063in}{1.806494in}}{\pgfqpoint{5.148796in}{1.803434in}}{\pgfqpoint{5.148796in}{1.800245in}}%
\pgfpathcurveto{\pgfqpoint{5.148796in}{1.797055in}}{\pgfqpoint{5.150063in}{1.793995in}}{\pgfqpoint{5.152319in}{1.791739in}}%
\pgfpathcurveto{\pgfqpoint{5.154575in}{1.789484in}}{\pgfqpoint{5.157634in}{1.788216in}}{\pgfqpoint{5.160824in}{1.788216in}}%
\pgfpathlineto{\pgfqpoint{5.160824in}{1.788216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217212in}{1.928622in}}%
\pgfpathcurveto{\pgfqpoint{5.220402in}{1.928622in}}{\pgfqpoint{5.223461in}{1.929890in}}{\pgfqpoint{5.225717in}{1.932145in}}%
\pgfpathcurveto{\pgfqpoint{5.227972in}{1.934401in}}{\pgfqpoint{5.229240in}{1.937461in}}{\pgfqpoint{5.229240in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{5.229240in}{1.943841in}}{\pgfqpoint{5.227972in}{1.946900in}}{\pgfqpoint{5.225717in}{1.949156in}}%
\pgfpathcurveto{\pgfqpoint{5.223461in}{1.951411in}}{\pgfqpoint{5.220402in}{1.952679in}}{\pgfqpoint{5.217212in}{1.952679in}}%
\pgfpathcurveto{\pgfqpoint{5.214022in}{1.952679in}}{\pgfqpoint{5.210962in}{1.951411in}}{\pgfqpoint{5.208706in}{1.949156in}}%
\pgfpathcurveto{\pgfqpoint{5.206451in}{1.946900in}}{\pgfqpoint{5.205183in}{1.943841in}}{\pgfqpoint{5.205183in}{1.940651in}}%
\pgfpathcurveto{\pgfqpoint{5.205183in}{1.937461in}}{\pgfqpoint{5.206451in}{1.934401in}}{\pgfqpoint{5.208706in}{1.932145in}}%
\pgfpathcurveto{\pgfqpoint{5.210962in}{1.929890in}}{\pgfqpoint{5.214022in}{1.928622in}}{\pgfqpoint{5.217212in}{1.928622in}}%
\pgfpathlineto{\pgfqpoint{5.217212in}{1.928622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394708in}{2.150453in}}%
\pgfpathcurveto{\pgfqpoint{5.397898in}{2.150453in}}{\pgfqpoint{5.400957in}{2.151720in}}{\pgfqpoint{5.403213in}{2.153976in}}%
\pgfpathcurveto{\pgfqpoint{5.405468in}{2.156231in}}{\pgfqpoint{5.406736in}{2.159291in}}{\pgfqpoint{5.406736in}{2.162481in}}%
\pgfpathcurveto{\pgfqpoint{5.406736in}{2.165671in}}{\pgfqpoint{5.405468in}{2.168730in}}{\pgfqpoint{5.403213in}{2.170986in}}%
\pgfpathcurveto{\pgfqpoint{5.400957in}{2.173241in}}{\pgfqpoint{5.397898in}{2.174509in}}{\pgfqpoint{5.394708in}{2.174509in}}%
\pgfpathcurveto{\pgfqpoint{5.391518in}{2.174509in}}{\pgfqpoint{5.388458in}{2.173241in}}{\pgfqpoint{5.386203in}{2.170986in}}%
\pgfpathcurveto{\pgfqpoint{5.383947in}{2.168730in}}{\pgfqpoint{5.382680in}{2.165671in}}{\pgfqpoint{5.382680in}{2.162481in}}%
\pgfpathcurveto{\pgfqpoint{5.382680in}{2.159291in}}{\pgfqpoint{5.383947in}{2.156231in}}{\pgfqpoint{5.386203in}{2.153976in}}%
\pgfpathcurveto{\pgfqpoint{5.388458in}{2.151720in}}{\pgfqpoint{5.391518in}{2.150453in}}{\pgfqpoint{5.394708in}{2.150453in}}%
\pgfpathlineto{\pgfqpoint{5.394708in}{2.150453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329366in}{2.130784in}}%
\pgfpathcurveto{\pgfqpoint{5.332556in}{2.130784in}}{\pgfqpoint{5.335616in}{2.132052in}}{\pgfqpoint{5.337871in}{2.134307in}}%
\pgfpathcurveto{\pgfqpoint{5.340127in}{2.136563in}}{\pgfqpoint{5.341394in}{2.139623in}}{\pgfqpoint{5.341394in}{2.142812in}}%
\pgfpathcurveto{\pgfqpoint{5.341394in}{2.146002in}}{\pgfqpoint{5.340127in}{2.149062in}}{\pgfqpoint{5.337871in}{2.151318in}}%
\pgfpathcurveto{\pgfqpoint{5.335616in}{2.153573in}}{\pgfqpoint{5.332556in}{2.154841in}}{\pgfqpoint{5.329366in}{2.154841in}}%
\pgfpathcurveto{\pgfqpoint{5.326176in}{2.154841in}}{\pgfqpoint{5.323117in}{2.153573in}}{\pgfqpoint{5.320861in}{2.151318in}}%
\pgfpathcurveto{\pgfqpoint{5.318606in}{2.149062in}}{\pgfqpoint{5.317338in}{2.146002in}}{\pgfqpoint{5.317338in}{2.142812in}}%
\pgfpathcurveto{\pgfqpoint{5.317338in}{2.139623in}}{\pgfqpoint{5.318606in}{2.136563in}}{\pgfqpoint{5.320861in}{2.134307in}}%
\pgfpathcurveto{\pgfqpoint{5.323117in}{2.132052in}}{\pgfqpoint{5.326176in}{2.130784in}}{\pgfqpoint{5.329366in}{2.130784in}}%
\pgfpathlineto{\pgfqpoint{5.329366in}{2.130784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314230in}{2.031987in}}%
\pgfpathcurveto{\pgfqpoint{5.317420in}{2.031987in}}{\pgfqpoint{5.320480in}{2.033254in}}{\pgfqpoint{5.322735in}{2.035510in}}%
\pgfpathcurveto{\pgfqpoint{5.324991in}{2.037766in}}{\pgfqpoint{5.326258in}{2.040825in}}{\pgfqpoint{5.326258in}{2.044015in}}%
\pgfpathcurveto{\pgfqpoint{5.326258in}{2.047205in}}{\pgfqpoint{5.324991in}{2.050265in}}{\pgfqpoint{5.322735in}{2.052520in}}%
\pgfpathcurveto{\pgfqpoint{5.320480in}{2.054776in}}{\pgfqpoint{5.317420in}{2.056043in}}{\pgfqpoint{5.314230in}{2.056043in}}%
\pgfpathcurveto{\pgfqpoint{5.311040in}{2.056043in}}{\pgfqpoint{5.307981in}{2.054776in}}{\pgfqpoint{5.305725in}{2.052520in}}%
\pgfpathcurveto{\pgfqpoint{5.303470in}{2.050265in}}{\pgfqpoint{5.302202in}{2.047205in}}{\pgfqpoint{5.302202in}{2.044015in}}%
\pgfpathcurveto{\pgfqpoint{5.302202in}{2.040825in}}{\pgfqpoint{5.303470in}{2.037766in}}{\pgfqpoint{5.305725in}{2.035510in}}%
\pgfpathcurveto{\pgfqpoint{5.307981in}{2.033254in}}{\pgfqpoint{5.311040in}{2.031987in}}{\pgfqpoint{5.314230in}{2.031987in}}%
\pgfpathlineto{\pgfqpoint{5.314230in}{2.031987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286330in}{2.008950in}}%
\pgfpathcurveto{\pgfqpoint{5.289520in}{2.008950in}}{\pgfqpoint{5.292580in}{2.010217in}}{\pgfqpoint{5.294836in}{2.012473in}}%
\pgfpathcurveto{\pgfqpoint{5.297091in}{2.014728in}}{\pgfqpoint{5.298359in}{2.017788in}}{\pgfqpoint{5.298359in}{2.020978in}}%
\pgfpathcurveto{\pgfqpoint{5.298359in}{2.024168in}}{\pgfqpoint{5.297091in}{2.027228in}}{\pgfqpoint{5.294836in}{2.029483in}}%
\pgfpathcurveto{\pgfqpoint{5.292580in}{2.031739in}}{\pgfqpoint{5.289520in}{2.033006in}}{\pgfqpoint{5.286330in}{2.033006in}}%
\pgfpathcurveto{\pgfqpoint{5.283141in}{2.033006in}}{\pgfqpoint{5.280081in}{2.031739in}}{\pgfqpoint{5.277825in}{2.029483in}}%
\pgfpathcurveto{\pgfqpoint{5.275570in}{2.027228in}}{\pgfqpoint{5.274302in}{2.024168in}}{\pgfqpoint{5.274302in}{2.020978in}}%
\pgfpathcurveto{\pgfqpoint{5.274302in}{2.017788in}}{\pgfqpoint{5.275570in}{2.014728in}}{\pgfqpoint{5.277825in}{2.012473in}}%
\pgfpathcurveto{\pgfqpoint{5.280081in}{2.010217in}}{\pgfqpoint{5.283141in}{2.008950in}}{\pgfqpoint{5.286330in}{2.008950in}}%
\pgfpathlineto{\pgfqpoint{5.286330in}{2.008950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016823in}{1.664720in}}%
\pgfpathcurveto{\pgfqpoint{5.020013in}{1.664720in}}{\pgfqpoint{5.023073in}{1.665988in}}{\pgfqpoint{5.025329in}{1.668243in}}%
\pgfpathcurveto{\pgfqpoint{5.027584in}{1.670499in}}{\pgfqpoint{5.028851in}{1.673559in}}{\pgfqpoint{5.028851in}{1.676749in}}%
\pgfpathcurveto{\pgfqpoint{5.028851in}{1.679938in}}{\pgfqpoint{5.027584in}{1.682998in}}{\pgfqpoint{5.025329in}{1.685254in}}%
\pgfpathcurveto{\pgfqpoint{5.023073in}{1.687509in}}{\pgfqpoint{5.020013in}{1.688777in}}{\pgfqpoint{5.016823in}{1.688777in}}%
\pgfpathcurveto{\pgfqpoint{5.013633in}{1.688777in}}{\pgfqpoint{5.010574in}{1.687509in}}{\pgfqpoint{5.008318in}{1.685254in}}%
\pgfpathcurveto{\pgfqpoint{5.006063in}{1.682998in}}{\pgfqpoint{5.004795in}{1.679938in}}{\pgfqpoint{5.004795in}{1.676749in}}%
\pgfpathcurveto{\pgfqpoint{5.004795in}{1.673559in}}{\pgfqpoint{5.006063in}{1.670499in}}{\pgfqpoint{5.008318in}{1.668243in}}%
\pgfpathcurveto{\pgfqpoint{5.010574in}{1.665988in}}{\pgfqpoint{5.013633in}{1.664720in}}{\pgfqpoint{5.016823in}{1.664720in}}%
\pgfpathlineto{\pgfqpoint{5.016823in}{1.664720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305364in}{2.042272in}}%
\pgfpathcurveto{\pgfqpoint{5.308554in}{2.042272in}}{\pgfqpoint{5.311614in}{2.043539in}}{\pgfqpoint{5.313869in}{2.045795in}}%
\pgfpathcurveto{\pgfqpoint{5.316125in}{2.048050in}}{\pgfqpoint{5.317392in}{2.051110in}}{\pgfqpoint{5.317392in}{2.054300in}}%
\pgfpathcurveto{\pgfqpoint{5.317392in}{2.057490in}}{\pgfqpoint{5.316125in}{2.060549in}}{\pgfqpoint{5.313869in}{2.062805in}}%
\pgfpathcurveto{\pgfqpoint{5.311614in}{2.065061in}}{\pgfqpoint{5.308554in}{2.066328in}}{\pgfqpoint{5.305364in}{2.066328in}}%
\pgfpathcurveto{\pgfqpoint{5.302174in}{2.066328in}}{\pgfqpoint{5.299115in}{2.065061in}}{\pgfqpoint{5.296859in}{2.062805in}}%
\pgfpathcurveto{\pgfqpoint{5.294603in}{2.060549in}}{\pgfqpoint{5.293336in}{2.057490in}}{\pgfqpoint{5.293336in}{2.054300in}}%
\pgfpathcurveto{\pgfqpoint{5.293336in}{2.051110in}}{\pgfqpoint{5.294603in}{2.048050in}}{\pgfqpoint{5.296859in}{2.045795in}}%
\pgfpathcurveto{\pgfqpoint{5.299115in}{2.043539in}}{\pgfqpoint{5.302174in}{2.042272in}}{\pgfqpoint{5.305364in}{2.042272in}}%
\pgfpathlineto{\pgfqpoint{5.305364in}{2.042272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250366in}{2.022203in}}%
\pgfpathcurveto{\pgfqpoint{5.253556in}{2.022203in}}{\pgfqpoint{5.256616in}{2.023470in}}{\pgfqpoint{5.258871in}{2.025726in}}%
\pgfpathcurveto{\pgfqpoint{5.261127in}{2.027981in}}{\pgfqpoint{5.262394in}{2.031041in}}{\pgfqpoint{5.262394in}{2.034231in}}%
\pgfpathcurveto{\pgfqpoint{5.262394in}{2.037421in}}{\pgfqpoint{5.261127in}{2.040480in}}{\pgfqpoint{5.258871in}{2.042736in}}%
\pgfpathcurveto{\pgfqpoint{5.256616in}{2.044992in}}{\pgfqpoint{5.253556in}{2.046259in}}{\pgfqpoint{5.250366in}{2.046259in}}%
\pgfpathcurveto{\pgfqpoint{5.247176in}{2.046259in}}{\pgfqpoint{5.244117in}{2.044992in}}{\pgfqpoint{5.241861in}{2.042736in}}%
\pgfpathcurveto{\pgfqpoint{5.239605in}{2.040480in}}{\pgfqpoint{5.238338in}{2.037421in}}{\pgfqpoint{5.238338in}{2.034231in}}%
\pgfpathcurveto{\pgfqpoint{5.238338in}{2.031041in}}{\pgfqpoint{5.239605in}{2.027981in}}{\pgfqpoint{5.241861in}{2.025726in}}%
\pgfpathcurveto{\pgfqpoint{5.244117in}{2.023470in}}{\pgfqpoint{5.247176in}{2.022203in}}{\pgfqpoint{5.250366in}{2.022203in}}%
\pgfpathlineto{\pgfqpoint{5.250366in}{2.022203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425968in}{2.145943in}}%
\pgfpathcurveto{\pgfqpoint{5.429158in}{2.145943in}}{\pgfqpoint{5.432217in}{2.147210in}}{\pgfqpoint{5.434473in}{2.149466in}}%
\pgfpathcurveto{\pgfqpoint{5.436728in}{2.151722in}}{\pgfqpoint{5.437996in}{2.154781in}}{\pgfqpoint{5.437996in}{2.157971in}}%
\pgfpathcurveto{\pgfqpoint{5.437996in}{2.161161in}}{\pgfqpoint{5.436728in}{2.164221in}}{\pgfqpoint{5.434473in}{2.166476in}}%
\pgfpathcurveto{\pgfqpoint{5.432217in}{2.168732in}}{\pgfqpoint{5.429158in}{2.169999in}}{\pgfqpoint{5.425968in}{2.169999in}}%
\pgfpathcurveto{\pgfqpoint{5.422778in}{2.169999in}}{\pgfqpoint{5.419718in}{2.168732in}}{\pgfqpoint{5.417462in}{2.166476in}}%
\pgfpathcurveto{\pgfqpoint{5.415207in}{2.164221in}}{\pgfqpoint{5.413939in}{2.161161in}}{\pgfqpoint{5.413939in}{2.157971in}}%
\pgfpathcurveto{\pgfqpoint{5.413939in}{2.154781in}}{\pgfqpoint{5.415207in}{2.151722in}}{\pgfqpoint{5.417462in}{2.149466in}}%
\pgfpathcurveto{\pgfqpoint{5.419718in}{2.147210in}}{\pgfqpoint{5.422778in}{2.145943in}}{\pgfqpoint{5.425968in}{2.145943in}}%
\pgfpathlineto{\pgfqpoint{5.425968in}{2.145943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017576in}{1.782605in}}%
\pgfpathcurveto{\pgfqpoint{5.020765in}{1.782605in}}{\pgfqpoint{5.023825in}{1.783872in}}{\pgfqpoint{5.026081in}{1.786128in}}%
\pgfpathcurveto{\pgfqpoint{5.028336in}{1.788383in}}{\pgfqpoint{5.029604in}{1.791443in}}{\pgfqpoint{5.029604in}{1.794633in}}%
\pgfpathcurveto{\pgfqpoint{5.029604in}{1.797823in}}{\pgfqpoint{5.028336in}{1.800882in}}{\pgfqpoint{5.026081in}{1.803138in}}%
\pgfpathcurveto{\pgfqpoint{5.023825in}{1.805394in}}{\pgfqpoint{5.020765in}{1.806661in}}{\pgfqpoint{5.017576in}{1.806661in}}%
\pgfpathcurveto{\pgfqpoint{5.014386in}{1.806661in}}{\pgfqpoint{5.011326in}{1.805394in}}{\pgfqpoint{5.009070in}{1.803138in}}%
\pgfpathcurveto{\pgfqpoint{5.006815in}{1.800882in}}{\pgfqpoint{5.005547in}{1.797823in}}{\pgfqpoint{5.005547in}{1.794633in}}%
\pgfpathcurveto{\pgfqpoint{5.005547in}{1.791443in}}{\pgfqpoint{5.006815in}{1.788383in}}{\pgfqpoint{5.009070in}{1.786128in}}%
\pgfpathcurveto{\pgfqpoint{5.011326in}{1.783872in}}{\pgfqpoint{5.014386in}{1.782605in}}{\pgfqpoint{5.017576in}{1.782605in}}%
\pgfpathlineto{\pgfqpoint{5.017576in}{1.782605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447312in}{2.057315in}}%
\pgfpathcurveto{\pgfqpoint{5.450502in}{2.057315in}}{\pgfqpoint{5.453561in}{2.058582in}}{\pgfqpoint{5.455817in}{2.060838in}}%
\pgfpathcurveto{\pgfqpoint{5.458073in}{2.063093in}}{\pgfqpoint{5.459340in}{2.066153in}}{\pgfqpoint{5.459340in}{2.069343in}}%
\pgfpathcurveto{\pgfqpoint{5.459340in}{2.072533in}}{\pgfqpoint{5.458073in}{2.075593in}}{\pgfqpoint{5.455817in}{2.077848in}}%
\pgfpathcurveto{\pgfqpoint{5.453561in}{2.080104in}}{\pgfqpoint{5.450502in}{2.081371in}}{\pgfqpoint{5.447312in}{2.081371in}}%
\pgfpathcurveto{\pgfqpoint{5.444122in}{2.081371in}}{\pgfqpoint{5.441062in}{2.080104in}}{\pgfqpoint{5.438807in}{2.077848in}}%
\pgfpathcurveto{\pgfqpoint{5.436551in}{2.075593in}}{\pgfqpoint{5.435284in}{2.072533in}}{\pgfqpoint{5.435284in}{2.069343in}}%
\pgfpathcurveto{\pgfqpoint{5.435284in}{2.066153in}}{\pgfqpoint{5.436551in}{2.063093in}}{\pgfqpoint{5.438807in}{2.060838in}}%
\pgfpathcurveto{\pgfqpoint{5.441062in}{2.058582in}}{\pgfqpoint{5.444122in}{2.057315in}}{\pgfqpoint{5.447312in}{2.057315in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{2.057315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264600in}{1.985144in}}%
\pgfpathcurveto{\pgfqpoint{5.267790in}{1.985144in}}{\pgfqpoint{5.270849in}{1.986411in}}{\pgfqpoint{5.273105in}{1.988667in}}%
\pgfpathcurveto{\pgfqpoint{5.275360in}{1.990922in}}{\pgfqpoint{5.276628in}{1.993982in}}{\pgfqpoint{5.276628in}{1.997172in}}%
\pgfpathcurveto{\pgfqpoint{5.276628in}{2.000362in}}{\pgfqpoint{5.275360in}{2.003421in}}{\pgfqpoint{5.273105in}{2.005677in}}%
\pgfpathcurveto{\pgfqpoint{5.270849in}{2.007933in}}{\pgfqpoint{5.267790in}{2.009200in}}{\pgfqpoint{5.264600in}{2.009200in}}%
\pgfpathcurveto{\pgfqpoint{5.261410in}{2.009200in}}{\pgfqpoint{5.258350in}{2.007933in}}{\pgfqpoint{5.256095in}{2.005677in}}%
\pgfpathcurveto{\pgfqpoint{5.253839in}{2.003421in}}{\pgfqpoint{5.252572in}{2.000362in}}{\pgfqpoint{5.252572in}{1.997172in}}%
\pgfpathcurveto{\pgfqpoint{5.252572in}{1.993982in}}{\pgfqpoint{5.253839in}{1.990922in}}{\pgfqpoint{5.256095in}{1.988667in}}%
\pgfpathcurveto{\pgfqpoint{5.258350in}{1.986411in}}{\pgfqpoint{5.261410in}{1.985144in}}{\pgfqpoint{5.264600in}{1.985144in}}%
\pgfpathlineto{\pgfqpoint{5.264600in}{1.985144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129224in}{1.867831in}}%
\pgfpathcurveto{\pgfqpoint{5.132414in}{1.867831in}}{\pgfqpoint{5.135474in}{1.869098in}}{\pgfqpoint{5.137729in}{1.871354in}}%
\pgfpathcurveto{\pgfqpoint{5.139985in}{1.873609in}}{\pgfqpoint{5.141252in}{1.876669in}}{\pgfqpoint{5.141252in}{1.879859in}}%
\pgfpathcurveto{\pgfqpoint{5.141252in}{1.883049in}}{\pgfqpoint{5.139985in}{1.886108in}}{\pgfqpoint{5.137729in}{1.888364in}}%
\pgfpathcurveto{\pgfqpoint{5.135474in}{1.890620in}}{\pgfqpoint{5.132414in}{1.891887in}}{\pgfqpoint{5.129224in}{1.891887in}}%
\pgfpathcurveto{\pgfqpoint{5.126034in}{1.891887in}}{\pgfqpoint{5.122974in}{1.890620in}}{\pgfqpoint{5.120719in}{1.888364in}}%
\pgfpathcurveto{\pgfqpoint{5.118463in}{1.886108in}}{\pgfqpoint{5.117196in}{1.883049in}}{\pgfqpoint{5.117196in}{1.879859in}}%
\pgfpathcurveto{\pgfqpoint{5.117196in}{1.876669in}}{\pgfqpoint{5.118463in}{1.873609in}}{\pgfqpoint{5.120719in}{1.871354in}}%
\pgfpathcurveto{\pgfqpoint{5.122974in}{1.869098in}}{\pgfqpoint{5.126034in}{1.867831in}}{\pgfqpoint{5.129224in}{1.867831in}}%
\pgfpathlineto{\pgfqpoint{5.129224in}{1.867831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223477in}{1.950971in}}%
\pgfpathcurveto{\pgfqpoint{5.226667in}{1.950971in}}{\pgfqpoint{5.229727in}{1.952238in}}{\pgfqpoint{5.231983in}{1.954494in}}%
\pgfpathcurveto{\pgfqpoint{5.234238in}{1.956749in}}{\pgfqpoint{5.235505in}{1.959809in}}{\pgfqpoint{5.235505in}{1.962999in}}%
\pgfpathcurveto{\pgfqpoint{5.235505in}{1.966189in}}{\pgfqpoint{5.234238in}{1.969249in}}{\pgfqpoint{5.231983in}{1.971504in}}%
\pgfpathcurveto{\pgfqpoint{5.229727in}{1.973760in}}{\pgfqpoint{5.226667in}{1.975027in}}{\pgfqpoint{5.223477in}{1.975027in}}%
\pgfpathcurveto{\pgfqpoint{5.220287in}{1.975027in}}{\pgfqpoint{5.217228in}{1.973760in}}{\pgfqpoint{5.214972in}{1.971504in}}%
\pgfpathcurveto{\pgfqpoint{5.212717in}{1.969249in}}{\pgfqpoint{5.211449in}{1.966189in}}{\pgfqpoint{5.211449in}{1.962999in}}%
\pgfpathcurveto{\pgfqpoint{5.211449in}{1.959809in}}{\pgfqpoint{5.212717in}{1.956749in}}{\pgfqpoint{5.214972in}{1.954494in}}%
\pgfpathcurveto{\pgfqpoint{5.217228in}{1.952238in}}{\pgfqpoint{5.220287in}{1.950971in}}{\pgfqpoint{5.223477in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{5.223477in}{1.950971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564452in}{1.317302in}}%
\pgfpathcurveto{\pgfqpoint{4.567642in}{1.317302in}}{\pgfqpoint{4.570701in}{1.318569in}}{\pgfqpoint{4.572957in}{1.320825in}}%
\pgfpathcurveto{\pgfqpoint{4.575213in}{1.323080in}}{\pgfqpoint{4.576480in}{1.326140in}}{\pgfqpoint{4.576480in}{1.329330in}}%
\pgfpathcurveto{\pgfqpoint{4.576480in}{1.332520in}}{\pgfqpoint{4.575213in}{1.335579in}}{\pgfqpoint{4.572957in}{1.337835in}}%
\pgfpathcurveto{\pgfqpoint{4.570701in}{1.340090in}}{\pgfqpoint{4.567642in}{1.341358in}}{\pgfqpoint{4.564452in}{1.341358in}}%
\pgfpathcurveto{\pgfqpoint{4.561262in}{1.341358in}}{\pgfqpoint{4.558202in}{1.340090in}}{\pgfqpoint{4.555947in}{1.337835in}}%
\pgfpathcurveto{\pgfqpoint{4.553691in}{1.335579in}}{\pgfqpoint{4.552424in}{1.332520in}}{\pgfqpoint{4.552424in}{1.329330in}}%
\pgfpathcurveto{\pgfqpoint{4.552424in}{1.326140in}}{\pgfqpoint{4.553691in}{1.323080in}}{\pgfqpoint{4.555947in}{1.320825in}}%
\pgfpathcurveto{\pgfqpoint{4.558202in}{1.318569in}}{\pgfqpoint{4.561262in}{1.317302in}}{\pgfqpoint{4.564452in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{4.564452in}{1.317302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220263in}{2.129965in}}%
\pgfpathcurveto{\pgfqpoint{5.223453in}{2.129965in}}{\pgfqpoint{5.226513in}{2.131232in}}{\pgfqpoint{5.228768in}{2.133488in}}%
\pgfpathcurveto{\pgfqpoint{5.231024in}{2.135744in}}{\pgfqpoint{5.232291in}{2.138803in}}{\pgfqpoint{5.232291in}{2.141993in}}%
\pgfpathcurveto{\pgfqpoint{5.232291in}{2.145183in}}{\pgfqpoint{5.231024in}{2.148243in}}{\pgfqpoint{5.228768in}{2.150498in}}%
\pgfpathcurveto{\pgfqpoint{5.226513in}{2.152754in}}{\pgfqpoint{5.223453in}{2.154021in}}{\pgfqpoint{5.220263in}{2.154021in}}%
\pgfpathcurveto{\pgfqpoint{5.217073in}{2.154021in}}{\pgfqpoint{5.214013in}{2.152754in}}{\pgfqpoint{5.211758in}{2.150498in}}%
\pgfpathcurveto{\pgfqpoint{5.209502in}{2.148243in}}{\pgfqpoint{5.208235in}{2.145183in}}{\pgfqpoint{5.208235in}{2.141993in}}%
\pgfpathcurveto{\pgfqpoint{5.208235in}{2.138803in}}{\pgfqpoint{5.209502in}{2.135744in}}{\pgfqpoint{5.211758in}{2.133488in}}%
\pgfpathcurveto{\pgfqpoint{5.214013in}{2.131232in}}{\pgfqpoint{5.217073in}{2.129965in}}{\pgfqpoint{5.220263in}{2.129965in}}%
\pgfpathlineto{\pgfqpoint{5.220263in}{2.129965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103318in}{1.741894in}}%
\pgfpathcurveto{\pgfqpoint{5.106508in}{1.741894in}}{\pgfqpoint{5.109568in}{1.743161in}}{\pgfqpoint{5.111823in}{1.745417in}}%
\pgfpathcurveto{\pgfqpoint{5.114079in}{1.747673in}}{\pgfqpoint{5.115346in}{1.750732in}}{\pgfqpoint{5.115346in}{1.753922in}}%
\pgfpathcurveto{\pgfqpoint{5.115346in}{1.757112in}}{\pgfqpoint{5.114079in}{1.760172in}}{\pgfqpoint{5.111823in}{1.762427in}}%
\pgfpathcurveto{\pgfqpoint{5.109568in}{1.764683in}}{\pgfqpoint{5.106508in}{1.765950in}}{\pgfqpoint{5.103318in}{1.765950in}}%
\pgfpathcurveto{\pgfqpoint{5.100128in}{1.765950in}}{\pgfqpoint{5.097069in}{1.764683in}}{\pgfqpoint{5.094813in}{1.762427in}}%
\pgfpathcurveto{\pgfqpoint{5.092557in}{1.760172in}}{\pgfqpoint{5.091290in}{1.757112in}}{\pgfqpoint{5.091290in}{1.753922in}}%
\pgfpathcurveto{\pgfqpoint{5.091290in}{1.750732in}}{\pgfqpoint{5.092557in}{1.747673in}}{\pgfqpoint{5.094813in}{1.745417in}}%
\pgfpathcurveto{\pgfqpoint{5.097069in}{1.743161in}}{\pgfqpoint{5.100128in}{1.741894in}}{\pgfqpoint{5.103318in}{1.741894in}}%
\pgfpathlineto{\pgfqpoint{5.103318in}{1.741894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998373in}{1.679425in}}%
\pgfpathcurveto{\pgfqpoint{5.001563in}{1.679425in}}{\pgfqpoint{5.004623in}{1.680692in}}{\pgfqpoint{5.006878in}{1.682948in}}%
\pgfpathcurveto{\pgfqpoint{5.009134in}{1.685203in}}{\pgfqpoint{5.010401in}{1.688263in}}{\pgfqpoint{5.010401in}{1.691453in}}%
\pgfpathcurveto{\pgfqpoint{5.010401in}{1.694643in}}{\pgfqpoint{5.009134in}{1.697702in}}{\pgfqpoint{5.006878in}{1.699958in}}%
\pgfpathcurveto{\pgfqpoint{5.004623in}{1.702214in}}{\pgfqpoint{5.001563in}{1.703481in}}{\pgfqpoint{4.998373in}{1.703481in}}%
\pgfpathcurveto{\pgfqpoint{4.995183in}{1.703481in}}{\pgfqpoint{4.992123in}{1.702214in}}{\pgfqpoint{4.989868in}{1.699958in}}%
\pgfpathcurveto{\pgfqpoint{4.987612in}{1.697702in}}{\pgfqpoint{4.986345in}{1.694643in}}{\pgfqpoint{4.986345in}{1.691453in}}%
\pgfpathcurveto{\pgfqpoint{4.986345in}{1.688263in}}{\pgfqpoint{4.987612in}{1.685203in}}{\pgfqpoint{4.989868in}{1.682948in}}%
\pgfpathcurveto{\pgfqpoint{4.992123in}{1.680692in}}{\pgfqpoint{4.995183in}{1.679425in}}{\pgfqpoint{4.998373in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{4.998373in}{1.679425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170052in}{1.929295in}}%
\pgfpathcurveto{\pgfqpoint{5.173242in}{1.929295in}}{\pgfqpoint{5.176302in}{1.930562in}}{\pgfqpoint{5.178557in}{1.932818in}}%
\pgfpathcurveto{\pgfqpoint{5.180813in}{1.935073in}}{\pgfqpoint{5.182080in}{1.938133in}}{\pgfqpoint{5.182080in}{1.941323in}}%
\pgfpathcurveto{\pgfqpoint{5.182080in}{1.944513in}}{\pgfqpoint{5.180813in}{1.947572in}}{\pgfqpoint{5.178557in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{5.176302in}{1.952084in}}{\pgfqpoint{5.173242in}{1.953351in}}{\pgfqpoint{5.170052in}{1.953351in}}%
\pgfpathcurveto{\pgfqpoint{5.166862in}{1.953351in}}{\pgfqpoint{5.163803in}{1.952084in}}{\pgfqpoint{5.161547in}{1.949828in}}%
\pgfpathcurveto{\pgfqpoint{5.159291in}{1.947572in}}{\pgfqpoint{5.158024in}{1.944513in}}{\pgfqpoint{5.158024in}{1.941323in}}%
\pgfpathcurveto{\pgfqpoint{5.158024in}{1.938133in}}{\pgfqpoint{5.159291in}{1.935073in}}{\pgfqpoint{5.161547in}{1.932818in}}%
\pgfpathcurveto{\pgfqpoint{5.163803in}{1.930562in}}{\pgfqpoint{5.166862in}{1.929295in}}{\pgfqpoint{5.170052in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{5.170052in}{1.929295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387204in}{2.103237in}}%
\pgfpathcurveto{\pgfqpoint{5.390394in}{2.103237in}}{\pgfqpoint{5.393453in}{2.104504in}}{\pgfqpoint{5.395709in}{2.106760in}}%
\pgfpathcurveto{\pgfqpoint{5.397964in}{2.109016in}}{\pgfqpoint{5.399232in}{2.112075in}}{\pgfqpoint{5.399232in}{2.115265in}}%
\pgfpathcurveto{\pgfqpoint{5.399232in}{2.118455in}}{\pgfqpoint{5.397964in}{2.121515in}}{\pgfqpoint{5.395709in}{2.123770in}}%
\pgfpathcurveto{\pgfqpoint{5.393453in}{2.126026in}}{\pgfqpoint{5.390394in}{2.127293in}}{\pgfqpoint{5.387204in}{2.127293in}}%
\pgfpathcurveto{\pgfqpoint{5.384014in}{2.127293in}}{\pgfqpoint{5.380954in}{2.126026in}}{\pgfqpoint{5.378699in}{2.123770in}}%
\pgfpathcurveto{\pgfqpoint{5.376443in}{2.121515in}}{\pgfqpoint{5.375176in}{2.118455in}}{\pgfqpoint{5.375176in}{2.115265in}}%
\pgfpathcurveto{\pgfqpoint{5.375176in}{2.112075in}}{\pgfqpoint{5.376443in}{2.109016in}}{\pgfqpoint{5.378699in}{2.106760in}}%
\pgfpathcurveto{\pgfqpoint{5.380954in}{2.104504in}}{\pgfqpoint{5.384014in}{2.103237in}}{\pgfqpoint{5.387204in}{2.103237in}}%
\pgfpathlineto{\pgfqpoint{5.387204in}{2.103237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281367in}{2.000520in}}%
\pgfpathcurveto{\pgfqpoint{5.284557in}{2.000520in}}{\pgfqpoint{5.287617in}{2.001787in}}{\pgfqpoint{5.289872in}{2.004043in}}%
\pgfpathcurveto{\pgfqpoint{5.292128in}{2.006299in}}{\pgfqpoint{5.293395in}{2.009358in}}{\pgfqpoint{5.293395in}{2.012548in}}%
\pgfpathcurveto{\pgfqpoint{5.293395in}{2.015738in}}{\pgfqpoint{5.292128in}{2.018798in}}{\pgfqpoint{5.289872in}{2.021053in}}%
\pgfpathcurveto{\pgfqpoint{5.287617in}{2.023309in}}{\pgfqpoint{5.284557in}{2.024576in}}{\pgfqpoint{5.281367in}{2.024576in}}%
\pgfpathcurveto{\pgfqpoint{5.278177in}{2.024576in}}{\pgfqpoint{5.275117in}{2.023309in}}{\pgfqpoint{5.272862in}{2.021053in}}%
\pgfpathcurveto{\pgfqpoint{5.270606in}{2.018798in}}{\pgfqpoint{5.269339in}{2.015738in}}{\pgfqpoint{5.269339in}{2.012548in}}%
\pgfpathcurveto{\pgfqpoint{5.269339in}{2.009358in}}{\pgfqpoint{5.270606in}{2.006299in}}{\pgfqpoint{5.272862in}{2.004043in}}%
\pgfpathcurveto{\pgfqpoint{5.275117in}{2.001787in}}{\pgfqpoint{5.278177in}{2.000520in}}{\pgfqpoint{5.281367in}{2.000520in}}%
\pgfpathlineto{\pgfqpoint{5.281367in}{2.000520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949860in}{1.660303in}}%
\pgfpathcurveto{\pgfqpoint{4.953050in}{1.660303in}}{\pgfqpoint{4.956109in}{1.661570in}}{\pgfqpoint{4.958365in}{1.663826in}}%
\pgfpathcurveto{\pgfqpoint{4.960621in}{1.666081in}}{\pgfqpoint{4.961888in}{1.669141in}}{\pgfqpoint{4.961888in}{1.672331in}}%
\pgfpathcurveto{\pgfqpoint{4.961888in}{1.675521in}}{\pgfqpoint{4.960621in}{1.678580in}}{\pgfqpoint{4.958365in}{1.680836in}}%
\pgfpathcurveto{\pgfqpoint{4.956109in}{1.683092in}}{\pgfqpoint{4.953050in}{1.684359in}}{\pgfqpoint{4.949860in}{1.684359in}}%
\pgfpathcurveto{\pgfqpoint{4.946670in}{1.684359in}}{\pgfqpoint{4.943610in}{1.683092in}}{\pgfqpoint{4.941355in}{1.680836in}}%
\pgfpathcurveto{\pgfqpoint{4.939099in}{1.678580in}}{\pgfqpoint{4.937832in}{1.675521in}}{\pgfqpoint{4.937832in}{1.672331in}}%
\pgfpathcurveto{\pgfqpoint{4.937832in}{1.669141in}}{\pgfqpoint{4.939099in}{1.666081in}}{\pgfqpoint{4.941355in}{1.663826in}}%
\pgfpathcurveto{\pgfqpoint{4.943610in}{1.661570in}}{\pgfqpoint{4.946670in}{1.660303in}}{\pgfqpoint{4.949860in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{4.949860in}{1.660303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118982in}{1.721709in}}%
\pgfpathcurveto{\pgfqpoint{5.122172in}{1.721709in}}{\pgfqpoint{5.125232in}{1.722976in}}{\pgfqpoint{5.127488in}{1.725232in}}%
\pgfpathcurveto{\pgfqpoint{5.129743in}{1.727487in}}{\pgfqpoint{5.131011in}{1.730547in}}{\pgfqpoint{5.131011in}{1.733737in}}%
\pgfpathcurveto{\pgfqpoint{5.131011in}{1.736927in}}{\pgfqpoint{5.129743in}{1.739986in}}{\pgfqpoint{5.127488in}{1.742242in}}%
\pgfpathcurveto{\pgfqpoint{5.125232in}{1.744497in}}{\pgfqpoint{5.122172in}{1.745765in}}{\pgfqpoint{5.118982in}{1.745765in}}%
\pgfpathcurveto{\pgfqpoint{5.115793in}{1.745765in}}{\pgfqpoint{5.112733in}{1.744497in}}{\pgfqpoint{5.110477in}{1.742242in}}%
\pgfpathcurveto{\pgfqpoint{5.108222in}{1.739986in}}{\pgfqpoint{5.106954in}{1.736927in}}{\pgfqpoint{5.106954in}{1.733737in}}%
\pgfpathcurveto{\pgfqpoint{5.106954in}{1.730547in}}{\pgfqpoint{5.108222in}{1.727487in}}{\pgfqpoint{5.110477in}{1.725232in}}%
\pgfpathcurveto{\pgfqpoint{5.112733in}{1.722976in}}{\pgfqpoint{5.115793in}{1.721709in}}{\pgfqpoint{5.118982in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{1.721709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675925in}{1.273466in}}%
\pgfpathcurveto{\pgfqpoint{4.679115in}{1.273466in}}{\pgfqpoint{4.682175in}{1.274734in}}{\pgfqpoint{4.684430in}{1.276989in}}%
\pgfpathcurveto{\pgfqpoint{4.686686in}{1.279245in}}{\pgfqpoint{4.687953in}{1.282304in}}{\pgfqpoint{4.687953in}{1.285494in}}%
\pgfpathcurveto{\pgfqpoint{4.687953in}{1.288684in}}{\pgfqpoint{4.686686in}{1.291744in}}{\pgfqpoint{4.684430in}{1.294000in}}%
\pgfpathcurveto{\pgfqpoint{4.682175in}{1.296255in}}{\pgfqpoint{4.679115in}{1.297523in}}{\pgfqpoint{4.675925in}{1.297523in}}%
\pgfpathcurveto{\pgfqpoint{4.672735in}{1.297523in}}{\pgfqpoint{4.669676in}{1.296255in}}{\pgfqpoint{4.667420in}{1.294000in}}%
\pgfpathcurveto{\pgfqpoint{4.665164in}{1.291744in}}{\pgfqpoint{4.663897in}{1.288684in}}{\pgfqpoint{4.663897in}{1.285494in}}%
\pgfpathcurveto{\pgfqpoint{4.663897in}{1.282304in}}{\pgfqpoint{4.665164in}{1.279245in}}{\pgfqpoint{4.667420in}{1.276989in}}%
\pgfpathcurveto{\pgfqpoint{4.669676in}{1.274734in}}{\pgfqpoint{4.672735in}{1.273466in}}{\pgfqpoint{4.675925in}{1.273466in}}%
\pgfpathlineto{\pgfqpoint{4.675925in}{1.273466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132950in}{1.827387in}}%
\pgfpathcurveto{\pgfqpoint{5.136139in}{1.827387in}}{\pgfqpoint{5.139199in}{1.828655in}}{\pgfqpoint{5.141455in}{1.830910in}}%
\pgfpathcurveto{\pgfqpoint{5.143710in}{1.833166in}}{\pgfqpoint{5.144978in}{1.836226in}}{\pgfqpoint{5.144978in}{1.839416in}}%
\pgfpathcurveto{\pgfqpoint{5.144978in}{1.842605in}}{\pgfqpoint{5.143710in}{1.845665in}}{\pgfqpoint{5.141455in}{1.847921in}}%
\pgfpathcurveto{\pgfqpoint{5.139199in}{1.850176in}}{\pgfqpoint{5.136139in}{1.851444in}}{\pgfqpoint{5.132950in}{1.851444in}}%
\pgfpathcurveto{\pgfqpoint{5.129760in}{1.851444in}}{\pgfqpoint{5.126700in}{1.850176in}}{\pgfqpoint{5.124444in}{1.847921in}}%
\pgfpathcurveto{\pgfqpoint{5.122189in}{1.845665in}}{\pgfqpoint{5.120921in}{1.842605in}}{\pgfqpoint{5.120921in}{1.839416in}}%
\pgfpathcurveto{\pgfqpoint{5.120921in}{1.836226in}}{\pgfqpoint{5.122189in}{1.833166in}}{\pgfqpoint{5.124444in}{1.830910in}}%
\pgfpathcurveto{\pgfqpoint{5.126700in}{1.828655in}}{\pgfqpoint{5.129760in}{1.827387in}}{\pgfqpoint{5.132950in}{1.827387in}}%
\pgfpathlineto{\pgfqpoint{5.132950in}{1.827387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994676in}{1.731823in}}%
\pgfpathcurveto{\pgfqpoint{4.997866in}{1.731823in}}{\pgfqpoint{5.000926in}{1.733090in}}{\pgfqpoint{5.003181in}{1.735345in}}%
\pgfpathcurveto{\pgfqpoint{5.005437in}{1.737601in}}{\pgfqpoint{5.006704in}{1.740661in}}{\pgfqpoint{5.006704in}{1.743851in}}%
\pgfpathcurveto{\pgfqpoint{5.006704in}{1.747041in}}{\pgfqpoint{5.005437in}{1.750100in}}{\pgfqpoint{5.003181in}{1.752356in}}%
\pgfpathcurveto{\pgfqpoint{5.000926in}{1.754611in}}{\pgfqpoint{4.997866in}{1.755879in}}{\pgfqpoint{4.994676in}{1.755879in}}%
\pgfpathcurveto{\pgfqpoint{4.991486in}{1.755879in}}{\pgfqpoint{4.988426in}{1.754611in}}{\pgfqpoint{4.986171in}{1.752356in}}%
\pgfpathcurveto{\pgfqpoint{4.983915in}{1.750100in}}{\pgfqpoint{4.982648in}{1.747041in}}{\pgfqpoint{4.982648in}{1.743851in}}%
\pgfpathcurveto{\pgfqpoint{4.982648in}{1.740661in}}{\pgfqpoint{4.983915in}{1.737601in}}{\pgfqpoint{4.986171in}{1.735345in}}%
\pgfpathcurveto{\pgfqpoint{4.988426in}{1.733090in}}{\pgfqpoint{4.991486in}{1.731823in}}{\pgfqpoint{4.994676in}{1.731823in}}%
\pgfpathlineto{\pgfqpoint{4.994676in}{1.731823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152467in}{1.790515in}}%
\pgfpathcurveto{\pgfqpoint{5.155657in}{1.790515in}}{\pgfqpoint{5.158717in}{1.791782in}}{\pgfqpoint{5.160972in}{1.794038in}}%
\pgfpathcurveto{\pgfqpoint{5.163228in}{1.796293in}}{\pgfqpoint{5.164495in}{1.799353in}}{\pgfqpoint{5.164495in}{1.802543in}}%
\pgfpathcurveto{\pgfqpoint{5.164495in}{1.805733in}}{\pgfqpoint{5.163228in}{1.808793in}}{\pgfqpoint{5.160972in}{1.811048in}}%
\pgfpathcurveto{\pgfqpoint{5.158717in}{1.813304in}}{\pgfqpoint{5.155657in}{1.814571in}}{\pgfqpoint{5.152467in}{1.814571in}}%
\pgfpathcurveto{\pgfqpoint{5.149277in}{1.814571in}}{\pgfqpoint{5.146217in}{1.813304in}}{\pgfqpoint{5.143962in}{1.811048in}}%
\pgfpathcurveto{\pgfqpoint{5.141706in}{1.808793in}}{\pgfqpoint{5.140439in}{1.805733in}}{\pgfqpoint{5.140439in}{1.802543in}}%
\pgfpathcurveto{\pgfqpoint{5.140439in}{1.799353in}}{\pgfqpoint{5.141706in}{1.796293in}}{\pgfqpoint{5.143962in}{1.794038in}}%
\pgfpathcurveto{\pgfqpoint{5.146217in}{1.791782in}}{\pgfqpoint{5.149277in}{1.790515in}}{\pgfqpoint{5.152467in}{1.790515in}}%
\pgfpathlineto{\pgfqpoint{5.152467in}{1.790515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005897in}{1.712586in}}%
\pgfpathcurveto{\pgfqpoint{5.009087in}{1.712586in}}{\pgfqpoint{5.012146in}{1.713853in}}{\pgfqpoint{5.014402in}{1.716109in}}%
\pgfpathcurveto{\pgfqpoint{5.016658in}{1.718364in}}{\pgfqpoint{5.017925in}{1.721424in}}{\pgfqpoint{5.017925in}{1.724614in}}%
\pgfpathcurveto{\pgfqpoint{5.017925in}{1.727804in}}{\pgfqpoint{5.016658in}{1.730864in}}{\pgfqpoint{5.014402in}{1.733119in}}%
\pgfpathcurveto{\pgfqpoint{5.012146in}{1.735375in}}{\pgfqpoint{5.009087in}{1.736642in}}{\pgfqpoint{5.005897in}{1.736642in}}%
\pgfpathcurveto{\pgfqpoint{5.002707in}{1.736642in}}{\pgfqpoint{4.999647in}{1.735375in}}{\pgfqpoint{4.997392in}{1.733119in}}%
\pgfpathcurveto{\pgfqpoint{4.995136in}{1.730864in}}{\pgfqpoint{4.993869in}{1.727804in}}{\pgfqpoint{4.993869in}{1.724614in}}%
\pgfpathcurveto{\pgfqpoint{4.993869in}{1.721424in}}{\pgfqpoint{4.995136in}{1.718364in}}{\pgfqpoint{4.997392in}{1.716109in}}%
\pgfpathcurveto{\pgfqpoint{4.999647in}{1.713853in}}{\pgfqpoint{5.002707in}{1.712586in}}{\pgfqpoint{5.005897in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{5.005897in}{1.712586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357501in}{2.047945in}}%
\pgfpathcurveto{\pgfqpoint{5.360691in}{2.047945in}}{\pgfqpoint{5.363750in}{2.049213in}}{\pgfqpoint{5.366006in}{2.051468in}}%
\pgfpathcurveto{\pgfqpoint{5.368262in}{2.053724in}}{\pgfqpoint{5.369529in}{2.056784in}}{\pgfqpoint{5.369529in}{2.059974in}}%
\pgfpathcurveto{\pgfqpoint{5.369529in}{2.063163in}}{\pgfqpoint{5.368262in}{2.066223in}}{\pgfqpoint{5.366006in}{2.068479in}}%
\pgfpathcurveto{\pgfqpoint{5.363750in}{2.070734in}}{\pgfqpoint{5.360691in}{2.072002in}}{\pgfqpoint{5.357501in}{2.072002in}}%
\pgfpathcurveto{\pgfqpoint{5.354311in}{2.072002in}}{\pgfqpoint{5.351251in}{2.070734in}}{\pgfqpoint{5.348996in}{2.068479in}}%
\pgfpathcurveto{\pgfqpoint{5.346740in}{2.066223in}}{\pgfqpoint{5.345473in}{2.063163in}}{\pgfqpoint{5.345473in}{2.059974in}}%
\pgfpathcurveto{\pgfqpoint{5.345473in}{2.056784in}}{\pgfqpoint{5.346740in}{2.053724in}}{\pgfqpoint{5.348996in}{2.051468in}}%
\pgfpathcurveto{\pgfqpoint{5.351251in}{2.049213in}}{\pgfqpoint{5.354311in}{2.047945in}}{\pgfqpoint{5.357501in}{2.047945in}}%
\pgfpathlineto{\pgfqpoint{5.357501in}{2.047945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277977in}{2.046236in}}%
\pgfpathcurveto{\pgfqpoint{5.281167in}{2.046236in}}{\pgfqpoint{5.284226in}{2.047503in}}{\pgfqpoint{5.286482in}{2.049759in}}%
\pgfpathcurveto{\pgfqpoint{5.288737in}{2.052014in}}{\pgfqpoint{5.290005in}{2.055074in}}{\pgfqpoint{5.290005in}{2.058264in}}%
\pgfpathcurveto{\pgfqpoint{5.290005in}{2.061454in}}{\pgfqpoint{5.288737in}{2.064513in}}{\pgfqpoint{5.286482in}{2.066769in}}%
\pgfpathcurveto{\pgfqpoint{5.284226in}{2.069024in}}{\pgfqpoint{5.281167in}{2.070292in}}{\pgfqpoint{5.277977in}{2.070292in}}%
\pgfpathcurveto{\pgfqpoint{5.274787in}{2.070292in}}{\pgfqpoint{5.271727in}{2.069024in}}{\pgfqpoint{5.269471in}{2.066769in}}%
\pgfpathcurveto{\pgfqpoint{5.267216in}{2.064513in}}{\pgfqpoint{5.265949in}{2.061454in}}{\pgfqpoint{5.265949in}{2.058264in}}%
\pgfpathcurveto{\pgfqpoint{5.265949in}{2.055074in}}{\pgfqpoint{5.267216in}{2.052014in}}{\pgfqpoint{5.269471in}{2.049759in}}%
\pgfpathcurveto{\pgfqpoint{5.271727in}{2.047503in}}{\pgfqpoint{5.274787in}{2.046236in}}{\pgfqpoint{5.277977in}{2.046236in}}%
\pgfpathlineto{\pgfqpoint{5.277977in}{2.046236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174487in}{2.056114in}}%
\pgfpathcurveto{\pgfqpoint{5.177676in}{2.056114in}}{\pgfqpoint{5.180736in}{2.057381in}}{\pgfqpoint{5.182992in}{2.059637in}}%
\pgfpathcurveto{\pgfqpoint{5.185247in}{2.061892in}}{\pgfqpoint{5.186515in}{2.064952in}}{\pgfqpoint{5.186515in}{2.068142in}}%
\pgfpathcurveto{\pgfqpoint{5.186515in}{2.071332in}}{\pgfqpoint{5.185247in}{2.074392in}}{\pgfqpoint{5.182992in}{2.076647in}}%
\pgfpathcurveto{\pgfqpoint{5.180736in}{2.078903in}}{\pgfqpoint{5.177676in}{2.080170in}}{\pgfqpoint{5.174487in}{2.080170in}}%
\pgfpathcurveto{\pgfqpoint{5.171297in}{2.080170in}}{\pgfqpoint{5.168237in}{2.078903in}}{\pgfqpoint{5.165981in}{2.076647in}}%
\pgfpathcurveto{\pgfqpoint{5.163726in}{2.074392in}}{\pgfqpoint{5.162458in}{2.071332in}}{\pgfqpoint{5.162458in}{2.068142in}}%
\pgfpathcurveto{\pgfqpoint{5.162458in}{2.064952in}}{\pgfqpoint{5.163726in}{2.061892in}}{\pgfqpoint{5.165981in}{2.059637in}}%
\pgfpathcurveto{\pgfqpoint{5.168237in}{2.057381in}}{\pgfqpoint{5.171297in}{2.056114in}}{\pgfqpoint{5.174487in}{2.056114in}}%
\pgfpathlineto{\pgfqpoint{5.174487in}{2.056114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437877in}{2.184163in}}%
\pgfpathcurveto{\pgfqpoint{5.441067in}{2.184163in}}{\pgfqpoint{5.444127in}{2.185430in}}{\pgfqpoint{5.446383in}{2.187686in}}%
\pgfpathcurveto{\pgfqpoint{5.448638in}{2.189941in}}{\pgfqpoint{5.449906in}{2.193001in}}{\pgfqpoint{5.449906in}{2.196191in}}%
\pgfpathcurveto{\pgfqpoint{5.449906in}{2.199381in}}{\pgfqpoint{5.448638in}{2.202440in}}{\pgfqpoint{5.446383in}{2.204696in}}%
\pgfpathcurveto{\pgfqpoint{5.444127in}{2.206952in}}{\pgfqpoint{5.441067in}{2.208219in}}{\pgfqpoint{5.437877in}{2.208219in}}%
\pgfpathcurveto{\pgfqpoint{5.434688in}{2.208219in}}{\pgfqpoint{5.431628in}{2.206952in}}{\pgfqpoint{5.429372in}{2.204696in}}%
\pgfpathcurveto{\pgfqpoint{5.427117in}{2.202440in}}{\pgfqpoint{5.425849in}{2.199381in}}{\pgfqpoint{5.425849in}{2.196191in}}%
\pgfpathcurveto{\pgfqpoint{5.425849in}{2.193001in}}{\pgfqpoint{5.427117in}{2.189941in}}{\pgfqpoint{5.429372in}{2.187686in}}%
\pgfpathcurveto{\pgfqpoint{5.431628in}{2.185430in}}{\pgfqpoint{5.434688in}{2.184163in}}{\pgfqpoint{5.437877in}{2.184163in}}%
\pgfpathlineto{\pgfqpoint{5.437877in}{2.184163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310113in}{2.150180in}}%
\pgfpathcurveto{\pgfqpoint{5.313303in}{2.150180in}}{\pgfqpoint{5.316363in}{2.151447in}}{\pgfqpoint{5.318618in}{2.153703in}}%
\pgfpathcurveto{\pgfqpoint{5.320874in}{2.155958in}}{\pgfqpoint{5.322141in}{2.159018in}}{\pgfqpoint{5.322141in}{2.162208in}}%
\pgfpathcurveto{\pgfqpoint{5.322141in}{2.165398in}}{\pgfqpoint{5.320874in}{2.168457in}}{\pgfqpoint{5.318618in}{2.170713in}}%
\pgfpathcurveto{\pgfqpoint{5.316363in}{2.172969in}}{\pgfqpoint{5.313303in}{2.174236in}}{\pgfqpoint{5.310113in}{2.174236in}}%
\pgfpathcurveto{\pgfqpoint{5.306923in}{2.174236in}}{\pgfqpoint{5.303864in}{2.172969in}}{\pgfqpoint{5.301608in}{2.170713in}}%
\pgfpathcurveto{\pgfqpoint{5.299352in}{2.168457in}}{\pgfqpoint{5.298085in}{2.165398in}}{\pgfqpoint{5.298085in}{2.162208in}}%
\pgfpathcurveto{\pgfqpoint{5.298085in}{2.159018in}}{\pgfqpoint{5.299352in}{2.155958in}}{\pgfqpoint{5.301608in}{2.153703in}}%
\pgfpathcurveto{\pgfqpoint{5.303864in}{2.151447in}}{\pgfqpoint{5.306923in}{2.150180in}}{\pgfqpoint{5.310113in}{2.150180in}}%
\pgfpathlineto{\pgfqpoint{5.310113in}{2.150180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369371in}{2.063088in}}%
\pgfpathcurveto{\pgfqpoint{5.372561in}{2.063088in}}{\pgfqpoint{5.375620in}{2.064356in}}{\pgfqpoint{5.377876in}{2.066611in}}%
\pgfpathcurveto{\pgfqpoint{5.380132in}{2.068867in}}{\pgfqpoint{5.381399in}{2.071927in}}{\pgfqpoint{5.381399in}{2.075117in}}%
\pgfpathcurveto{\pgfqpoint{5.381399in}{2.078307in}}{\pgfqpoint{5.380132in}{2.081366in}}{\pgfqpoint{5.377876in}{2.083622in}}%
\pgfpathcurveto{\pgfqpoint{5.375620in}{2.085877in}}{\pgfqpoint{5.372561in}{2.087145in}}{\pgfqpoint{5.369371in}{2.087145in}}%
\pgfpathcurveto{\pgfqpoint{5.366181in}{2.087145in}}{\pgfqpoint{5.363121in}{2.085877in}}{\pgfqpoint{5.360866in}{2.083622in}}%
\pgfpathcurveto{\pgfqpoint{5.358610in}{2.081366in}}{\pgfqpoint{5.357343in}{2.078307in}}{\pgfqpoint{5.357343in}{2.075117in}}%
\pgfpathcurveto{\pgfqpoint{5.357343in}{2.071927in}}{\pgfqpoint{5.358610in}{2.068867in}}{\pgfqpoint{5.360866in}{2.066611in}}%
\pgfpathcurveto{\pgfqpoint{5.363121in}{2.064356in}}{\pgfqpoint{5.366181in}{2.063088in}}{\pgfqpoint{5.369371in}{2.063088in}}%
\pgfpathlineto{\pgfqpoint{5.369371in}{2.063088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261883in}{1.950055in}}%
\pgfpathcurveto{\pgfqpoint{5.265072in}{1.950055in}}{\pgfqpoint{5.268132in}{1.951322in}}{\pgfqpoint{5.270388in}{1.953578in}}%
\pgfpathcurveto{\pgfqpoint{5.272643in}{1.955833in}}{\pgfqpoint{5.273911in}{1.958893in}}{\pgfqpoint{5.273911in}{1.962083in}}%
\pgfpathcurveto{\pgfqpoint{5.273911in}{1.965273in}}{\pgfqpoint{5.272643in}{1.968332in}}{\pgfqpoint{5.270388in}{1.970588in}}%
\pgfpathcurveto{\pgfqpoint{5.268132in}{1.972844in}}{\pgfqpoint{5.265072in}{1.974111in}}{\pgfqpoint{5.261883in}{1.974111in}}%
\pgfpathcurveto{\pgfqpoint{5.258693in}{1.974111in}}{\pgfqpoint{5.255633in}{1.972844in}}{\pgfqpoint{5.253377in}{1.970588in}}%
\pgfpathcurveto{\pgfqpoint{5.251122in}{1.968332in}}{\pgfqpoint{5.249854in}{1.965273in}}{\pgfqpoint{5.249854in}{1.962083in}}%
\pgfpathcurveto{\pgfqpoint{5.249854in}{1.958893in}}{\pgfqpoint{5.251122in}{1.955833in}}{\pgfqpoint{5.253377in}{1.953578in}}%
\pgfpathcurveto{\pgfqpoint{5.255633in}{1.951322in}}{\pgfqpoint{5.258693in}{1.950055in}}{\pgfqpoint{5.261883in}{1.950055in}}%
\pgfpathlineto{\pgfqpoint{5.261883in}{1.950055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026958in}{1.784273in}}%
\pgfpathcurveto{\pgfqpoint{5.030148in}{1.784273in}}{\pgfqpoint{5.033208in}{1.785541in}}{\pgfqpoint{5.035463in}{1.787796in}}%
\pgfpathcurveto{\pgfqpoint{5.037719in}{1.790052in}}{\pgfqpoint{5.038986in}{1.793111in}}{\pgfqpoint{5.038986in}{1.796301in}}%
\pgfpathcurveto{\pgfqpoint{5.038986in}{1.799491in}}{\pgfqpoint{5.037719in}{1.802551in}}{\pgfqpoint{5.035463in}{1.804807in}}%
\pgfpathcurveto{\pgfqpoint{5.033208in}{1.807062in}}{\pgfqpoint{5.030148in}{1.808330in}}{\pgfqpoint{5.026958in}{1.808330in}}%
\pgfpathcurveto{\pgfqpoint{5.023768in}{1.808330in}}{\pgfqpoint{5.020708in}{1.807062in}}{\pgfqpoint{5.018453in}{1.804807in}}%
\pgfpathcurveto{\pgfqpoint{5.016197in}{1.802551in}}{\pgfqpoint{5.014930in}{1.799491in}}{\pgfqpoint{5.014930in}{1.796301in}}%
\pgfpathcurveto{\pgfqpoint{5.014930in}{1.793111in}}{\pgfqpoint{5.016197in}{1.790052in}}{\pgfqpoint{5.018453in}{1.787796in}}%
\pgfpathcurveto{\pgfqpoint{5.020708in}{1.785541in}}{\pgfqpoint{5.023768in}{1.784273in}}{\pgfqpoint{5.026958in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{5.026958in}{1.784273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325067in}{2.076205in}}%
\pgfpathcurveto{\pgfqpoint{5.328257in}{2.076205in}}{\pgfqpoint{5.331316in}{2.077473in}}{\pgfqpoint{5.333572in}{2.079728in}}%
\pgfpathcurveto{\pgfqpoint{5.335828in}{2.081984in}}{\pgfqpoint{5.337095in}{2.085044in}}{\pgfqpoint{5.337095in}{2.088234in}}%
\pgfpathcurveto{\pgfqpoint{5.337095in}{2.091423in}}{\pgfqpoint{5.335828in}{2.094483in}}{\pgfqpoint{5.333572in}{2.096739in}}%
\pgfpathcurveto{\pgfqpoint{5.331316in}{2.098994in}}{\pgfqpoint{5.328257in}{2.100262in}}{\pgfqpoint{5.325067in}{2.100262in}}%
\pgfpathcurveto{\pgfqpoint{5.321877in}{2.100262in}}{\pgfqpoint{5.318817in}{2.098994in}}{\pgfqpoint{5.316562in}{2.096739in}}%
\pgfpathcurveto{\pgfqpoint{5.314306in}{2.094483in}}{\pgfqpoint{5.313039in}{2.091423in}}{\pgfqpoint{5.313039in}{2.088234in}}%
\pgfpathcurveto{\pgfqpoint{5.313039in}{2.085044in}}{\pgfqpoint{5.314306in}{2.081984in}}{\pgfqpoint{5.316562in}{2.079728in}}%
\pgfpathcurveto{\pgfqpoint{5.318817in}{2.077473in}}{\pgfqpoint{5.321877in}{2.076205in}}{\pgfqpoint{5.325067in}{2.076205in}}%
\pgfpathlineto{\pgfqpoint{5.325067in}{2.076205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352210in}{2.044142in}}%
\pgfpathcurveto{\pgfqpoint{5.355400in}{2.044142in}}{\pgfqpoint{5.358460in}{2.045409in}}{\pgfqpoint{5.360716in}{2.047665in}}%
\pgfpathcurveto{\pgfqpoint{5.362971in}{2.049921in}}{\pgfqpoint{5.364239in}{2.052980in}}{\pgfqpoint{5.364239in}{2.056170in}}%
\pgfpathcurveto{\pgfqpoint{5.364239in}{2.059360in}}{\pgfqpoint{5.362971in}{2.062420in}}{\pgfqpoint{5.360716in}{2.064675in}}%
\pgfpathcurveto{\pgfqpoint{5.358460in}{2.066931in}}{\pgfqpoint{5.355400in}{2.068198in}}{\pgfqpoint{5.352210in}{2.068198in}}%
\pgfpathcurveto{\pgfqpoint{5.349021in}{2.068198in}}{\pgfqpoint{5.345961in}{2.066931in}}{\pgfqpoint{5.343705in}{2.064675in}}%
\pgfpathcurveto{\pgfqpoint{5.341450in}{2.062420in}}{\pgfqpoint{5.340182in}{2.059360in}}{\pgfqpoint{5.340182in}{2.056170in}}%
\pgfpathcurveto{\pgfqpoint{5.340182in}{2.052980in}}{\pgfqpoint{5.341450in}{2.049921in}}{\pgfqpoint{5.343705in}{2.047665in}}%
\pgfpathcurveto{\pgfqpoint{5.345961in}{2.045409in}}{\pgfqpoint{5.349021in}{2.044142in}}{\pgfqpoint{5.352210in}{2.044142in}}%
\pgfpathlineto{\pgfqpoint{5.352210in}{2.044142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215258in}{1.999492in}}%
\pgfpathcurveto{\pgfqpoint{5.218448in}{1.999492in}}{\pgfqpoint{5.221508in}{2.000759in}}{\pgfqpoint{5.223763in}{2.003015in}}%
\pgfpathcurveto{\pgfqpoint{5.226019in}{2.005270in}}{\pgfqpoint{5.227286in}{2.008330in}}{\pgfqpoint{5.227286in}{2.011520in}}%
\pgfpathcurveto{\pgfqpoint{5.227286in}{2.014710in}}{\pgfqpoint{5.226019in}{2.017769in}}{\pgfqpoint{5.223763in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{5.221508in}{2.022281in}}{\pgfqpoint{5.218448in}{2.023548in}}{\pgfqpoint{5.215258in}{2.023548in}}%
\pgfpathcurveto{\pgfqpoint{5.212068in}{2.023548in}}{\pgfqpoint{5.209009in}{2.022281in}}{\pgfqpoint{5.206753in}{2.020025in}}%
\pgfpathcurveto{\pgfqpoint{5.204497in}{2.017769in}}{\pgfqpoint{5.203230in}{2.014710in}}{\pgfqpoint{5.203230in}{2.011520in}}%
\pgfpathcurveto{\pgfqpoint{5.203230in}{2.008330in}}{\pgfqpoint{5.204497in}{2.005270in}}{\pgfqpoint{5.206753in}{2.003015in}}%
\pgfpathcurveto{\pgfqpoint{5.209009in}{2.000759in}}{\pgfqpoint{5.212068in}{1.999492in}}{\pgfqpoint{5.215258in}{1.999492in}}%
\pgfpathlineto{\pgfqpoint{5.215258in}{1.999492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261944in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{5.265134in}{1.970390in}}{\pgfqpoint{5.268194in}{1.971657in}}{\pgfqpoint{5.270450in}{1.973913in}}%
\pgfpathcurveto{\pgfqpoint{5.272705in}{1.976169in}}{\pgfqpoint{5.273973in}{1.979228in}}{\pgfqpoint{5.273973in}{1.982418in}}%
\pgfpathcurveto{\pgfqpoint{5.273973in}{1.985608in}}{\pgfqpoint{5.272705in}{1.988668in}}{\pgfqpoint{5.270450in}{1.990923in}}%
\pgfpathcurveto{\pgfqpoint{5.268194in}{1.993179in}}{\pgfqpoint{5.265134in}{1.994446in}}{\pgfqpoint{5.261944in}{1.994446in}}%
\pgfpathcurveto{\pgfqpoint{5.258755in}{1.994446in}}{\pgfqpoint{5.255695in}{1.993179in}}{\pgfqpoint{5.253439in}{1.990923in}}%
\pgfpathcurveto{\pgfqpoint{5.251184in}{1.988668in}}{\pgfqpoint{5.249916in}{1.985608in}}{\pgfqpoint{5.249916in}{1.982418in}}%
\pgfpathcurveto{\pgfqpoint{5.249916in}{1.979228in}}{\pgfqpoint{5.251184in}{1.976169in}}{\pgfqpoint{5.253439in}{1.973913in}}%
\pgfpathcurveto{\pgfqpoint{5.255695in}{1.971657in}}{\pgfqpoint{5.258755in}{1.970390in}}{\pgfqpoint{5.261944in}{1.970390in}}%
\pgfpathlineto{\pgfqpoint{5.261944in}{1.970390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349584in}{2.019063in}}%
\pgfpathcurveto{\pgfqpoint{5.352774in}{2.019063in}}{\pgfqpoint{5.355834in}{2.020331in}}{\pgfqpoint{5.358090in}{2.022586in}}%
\pgfpathcurveto{\pgfqpoint{5.360345in}{2.024842in}}{\pgfqpoint{5.361612in}{2.027901in}}{\pgfqpoint{5.361612in}{2.031091in}}%
\pgfpathcurveto{\pgfqpoint{5.361612in}{2.034281in}}{\pgfqpoint{5.360345in}{2.037341in}}{\pgfqpoint{5.358090in}{2.039597in}}%
\pgfpathcurveto{\pgfqpoint{5.355834in}{2.041852in}}{\pgfqpoint{5.352774in}{2.043119in}}{\pgfqpoint{5.349584in}{2.043119in}}%
\pgfpathcurveto{\pgfqpoint{5.346394in}{2.043119in}}{\pgfqpoint{5.343335in}{2.041852in}}{\pgfqpoint{5.341079in}{2.039597in}}%
\pgfpathcurveto{\pgfqpoint{5.338824in}{2.037341in}}{\pgfqpoint{5.337556in}{2.034281in}}{\pgfqpoint{5.337556in}{2.031091in}}%
\pgfpathcurveto{\pgfqpoint{5.337556in}{2.027901in}}{\pgfqpoint{5.338824in}{2.024842in}}{\pgfqpoint{5.341079in}{2.022586in}}%
\pgfpathcurveto{\pgfqpoint{5.343335in}{2.020331in}}{\pgfqpoint{5.346394in}{2.019063in}}{\pgfqpoint{5.349584in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{5.349584in}{2.019063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356011in}{2.120065in}}%
\pgfpathcurveto{\pgfqpoint{5.359201in}{2.120065in}}{\pgfqpoint{5.362261in}{2.121332in}}{\pgfqpoint{5.364517in}{2.123588in}}%
\pgfpathcurveto{\pgfqpoint{5.366772in}{2.125844in}}{\pgfqpoint{5.368040in}{2.128903in}}{\pgfqpoint{5.368040in}{2.132093in}}%
\pgfpathcurveto{\pgfqpoint{5.368040in}{2.135283in}}{\pgfqpoint{5.366772in}{2.138343in}}{\pgfqpoint{5.364517in}{2.140598in}}%
\pgfpathcurveto{\pgfqpoint{5.362261in}{2.142854in}}{\pgfqpoint{5.359201in}{2.144121in}}{\pgfqpoint{5.356011in}{2.144121in}}%
\pgfpathcurveto{\pgfqpoint{5.352822in}{2.144121in}}{\pgfqpoint{5.349762in}{2.142854in}}{\pgfqpoint{5.347506in}{2.140598in}}%
\pgfpathcurveto{\pgfqpoint{5.345251in}{2.138343in}}{\pgfqpoint{5.343983in}{2.135283in}}{\pgfqpoint{5.343983in}{2.132093in}}%
\pgfpathcurveto{\pgfqpoint{5.343983in}{2.128903in}}{\pgfqpoint{5.345251in}{2.125844in}}{\pgfqpoint{5.347506in}{2.123588in}}%
\pgfpathcurveto{\pgfqpoint{5.349762in}{2.121332in}}{\pgfqpoint{5.352822in}{2.120065in}}{\pgfqpoint{5.356011in}{2.120065in}}%
\pgfpathlineto{\pgfqpoint{5.356011in}{2.120065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290150in}{2.079118in}}%
\pgfpathcurveto{\pgfqpoint{5.293339in}{2.079118in}}{\pgfqpoint{5.296399in}{2.080385in}}{\pgfqpoint{5.298655in}{2.082641in}}%
\pgfpathcurveto{\pgfqpoint{5.300910in}{2.084897in}}{\pgfqpoint{5.302178in}{2.087956in}}{\pgfqpoint{5.302178in}{2.091146in}}%
\pgfpathcurveto{\pgfqpoint{5.302178in}{2.094336in}}{\pgfqpoint{5.300910in}{2.097396in}}{\pgfqpoint{5.298655in}{2.099651in}}%
\pgfpathcurveto{\pgfqpoint{5.296399in}{2.101907in}}{\pgfqpoint{5.293339in}{2.103174in}}{\pgfqpoint{5.290150in}{2.103174in}}%
\pgfpathcurveto{\pgfqpoint{5.286960in}{2.103174in}}{\pgfqpoint{5.283900in}{2.101907in}}{\pgfqpoint{5.281644in}{2.099651in}}%
\pgfpathcurveto{\pgfqpoint{5.279389in}{2.097396in}}{\pgfqpoint{5.278121in}{2.094336in}}{\pgfqpoint{5.278121in}{2.091146in}}%
\pgfpathcurveto{\pgfqpoint{5.278121in}{2.087956in}}{\pgfqpoint{5.279389in}{2.084897in}}{\pgfqpoint{5.281644in}{2.082641in}}%
\pgfpathcurveto{\pgfqpoint{5.283900in}{2.080385in}}{\pgfqpoint{5.286960in}{2.079118in}}{\pgfqpoint{5.290150in}{2.079118in}}%
\pgfpathlineto{\pgfqpoint{5.290150in}{2.079118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063324in}{1.747106in}}%
\pgfpathcurveto{\pgfqpoint{5.066514in}{1.747106in}}{\pgfqpoint{5.069574in}{1.748373in}}{\pgfqpoint{5.071829in}{1.750629in}}%
\pgfpathcurveto{\pgfqpoint{5.074085in}{1.752885in}}{\pgfqpoint{5.075352in}{1.755944in}}{\pgfqpoint{5.075352in}{1.759134in}}%
\pgfpathcurveto{\pgfqpoint{5.075352in}{1.762324in}}{\pgfqpoint{5.074085in}{1.765384in}}{\pgfqpoint{5.071829in}{1.767639in}}%
\pgfpathcurveto{\pgfqpoint{5.069574in}{1.769895in}}{\pgfqpoint{5.066514in}{1.771162in}}{\pgfqpoint{5.063324in}{1.771162in}}%
\pgfpathcurveto{\pgfqpoint{5.060134in}{1.771162in}}{\pgfqpoint{5.057074in}{1.769895in}}{\pgfqpoint{5.054819in}{1.767639in}}%
\pgfpathcurveto{\pgfqpoint{5.052563in}{1.765384in}}{\pgfqpoint{5.051296in}{1.762324in}}{\pgfqpoint{5.051296in}{1.759134in}}%
\pgfpathcurveto{\pgfqpoint{5.051296in}{1.755944in}}{\pgfqpoint{5.052563in}{1.752885in}}{\pgfqpoint{5.054819in}{1.750629in}}%
\pgfpathcurveto{\pgfqpoint{5.057074in}{1.748373in}}{\pgfqpoint{5.060134in}{1.747106in}}{\pgfqpoint{5.063324in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{5.063324in}{1.747106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343952in}{2.008277in}}%
\pgfpathcurveto{\pgfqpoint{5.347142in}{2.008277in}}{\pgfqpoint{5.350202in}{2.009545in}}{\pgfqpoint{5.352457in}{2.011800in}}%
\pgfpathcurveto{\pgfqpoint{5.354713in}{2.014056in}}{\pgfqpoint{5.355980in}{2.017116in}}{\pgfqpoint{5.355980in}{2.020305in}}%
\pgfpathcurveto{\pgfqpoint{5.355980in}{2.023495in}}{\pgfqpoint{5.354713in}{2.026555in}}{\pgfqpoint{5.352457in}{2.028811in}}%
\pgfpathcurveto{\pgfqpoint{5.350202in}{2.031066in}}{\pgfqpoint{5.347142in}{2.032334in}}{\pgfqpoint{5.343952in}{2.032334in}}%
\pgfpathcurveto{\pgfqpoint{5.340762in}{2.032334in}}{\pgfqpoint{5.337703in}{2.031066in}}{\pgfqpoint{5.335447in}{2.028811in}}%
\pgfpathcurveto{\pgfqpoint{5.333191in}{2.026555in}}{\pgfqpoint{5.331924in}{2.023495in}}{\pgfqpoint{5.331924in}{2.020305in}}%
\pgfpathcurveto{\pgfqpoint{5.331924in}{2.017116in}}{\pgfqpoint{5.333191in}{2.014056in}}{\pgfqpoint{5.335447in}{2.011800in}}%
\pgfpathcurveto{\pgfqpoint{5.337703in}{2.009545in}}{\pgfqpoint{5.340762in}{2.008277in}}{\pgfqpoint{5.343952in}{2.008277in}}%
\pgfpathlineto{\pgfqpoint{5.343952in}{2.008277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780636in}{1.423930in}}%
\pgfpathcurveto{\pgfqpoint{4.783826in}{1.423930in}}{\pgfqpoint{4.786885in}{1.425197in}}{\pgfqpoint{4.789141in}{1.427453in}}%
\pgfpathcurveto{\pgfqpoint{4.791397in}{1.429708in}}{\pgfqpoint{4.792664in}{1.432768in}}{\pgfqpoint{4.792664in}{1.435958in}}%
\pgfpathcurveto{\pgfqpoint{4.792664in}{1.439148in}}{\pgfqpoint{4.791397in}{1.442208in}}{\pgfqpoint{4.789141in}{1.444463in}}%
\pgfpathcurveto{\pgfqpoint{4.786885in}{1.446719in}}{\pgfqpoint{4.783826in}{1.447986in}}{\pgfqpoint{4.780636in}{1.447986in}}%
\pgfpathcurveto{\pgfqpoint{4.777446in}{1.447986in}}{\pgfqpoint{4.774386in}{1.446719in}}{\pgfqpoint{4.772131in}{1.444463in}}%
\pgfpathcurveto{\pgfqpoint{4.769875in}{1.442208in}}{\pgfqpoint{4.768608in}{1.439148in}}{\pgfqpoint{4.768608in}{1.435958in}}%
\pgfpathcurveto{\pgfqpoint{4.768608in}{1.432768in}}{\pgfqpoint{4.769875in}{1.429708in}}{\pgfqpoint{4.772131in}{1.427453in}}%
\pgfpathcurveto{\pgfqpoint{4.774386in}{1.425197in}}{\pgfqpoint{4.777446in}{1.423930in}}{\pgfqpoint{4.780636in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{4.780636in}{1.423930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280004in}{1.973126in}}%
\pgfpathcurveto{\pgfqpoint{5.283194in}{1.973126in}}{\pgfqpoint{5.286253in}{1.974393in}}{\pgfqpoint{5.288509in}{1.976649in}}%
\pgfpathcurveto{\pgfqpoint{5.290764in}{1.978905in}}{\pgfqpoint{5.292032in}{1.981964in}}{\pgfqpoint{5.292032in}{1.985154in}}%
\pgfpathcurveto{\pgfqpoint{5.292032in}{1.988344in}}{\pgfqpoint{5.290764in}{1.991404in}}{\pgfqpoint{5.288509in}{1.993659in}}%
\pgfpathcurveto{\pgfqpoint{5.286253in}{1.995915in}}{\pgfqpoint{5.283194in}{1.997182in}}{\pgfqpoint{5.280004in}{1.997182in}}%
\pgfpathcurveto{\pgfqpoint{5.276814in}{1.997182in}}{\pgfqpoint{5.273754in}{1.995915in}}{\pgfqpoint{5.271499in}{1.993659in}}%
\pgfpathcurveto{\pgfqpoint{5.269243in}{1.991404in}}{\pgfqpoint{5.267976in}{1.988344in}}{\pgfqpoint{5.267976in}{1.985154in}}%
\pgfpathcurveto{\pgfqpoint{5.267976in}{1.981964in}}{\pgfqpoint{5.269243in}{1.978905in}}{\pgfqpoint{5.271499in}{1.976649in}}%
\pgfpathcurveto{\pgfqpoint{5.273754in}{1.974393in}}{\pgfqpoint{5.276814in}{1.973126in}}{\pgfqpoint{5.280004in}{1.973126in}}%
\pgfpathlineto{\pgfqpoint{5.280004in}{1.973126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352045in}{1.985967in}}%
\pgfpathcurveto{\pgfqpoint{5.355235in}{1.985967in}}{\pgfqpoint{5.358295in}{1.987234in}}{\pgfqpoint{5.360551in}{1.989490in}}%
\pgfpathcurveto{\pgfqpoint{5.362806in}{1.991746in}}{\pgfqpoint{5.364074in}{1.994805in}}{\pgfqpoint{5.364074in}{1.997995in}}%
\pgfpathcurveto{\pgfqpoint{5.364074in}{2.001185in}}{\pgfqpoint{5.362806in}{2.004245in}}{\pgfqpoint{5.360551in}{2.006500in}}%
\pgfpathcurveto{\pgfqpoint{5.358295in}{2.008756in}}{\pgfqpoint{5.355235in}{2.010023in}}{\pgfqpoint{5.352045in}{2.010023in}}%
\pgfpathcurveto{\pgfqpoint{5.348856in}{2.010023in}}{\pgfqpoint{5.345796in}{2.008756in}}{\pgfqpoint{5.343540in}{2.006500in}}%
\pgfpathcurveto{\pgfqpoint{5.341285in}{2.004245in}}{\pgfqpoint{5.340017in}{2.001185in}}{\pgfqpoint{5.340017in}{1.997995in}}%
\pgfpathcurveto{\pgfqpoint{5.340017in}{1.994805in}}{\pgfqpoint{5.341285in}{1.991746in}}{\pgfqpoint{5.343540in}{1.989490in}}%
\pgfpathcurveto{\pgfqpoint{5.345796in}{1.987234in}}{\pgfqpoint{5.348856in}{1.985967in}}{\pgfqpoint{5.352045in}{1.985967in}}%
\pgfpathlineto{\pgfqpoint{5.352045in}{1.985967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207742in}{1.775869in}}%
\pgfpathcurveto{\pgfqpoint{5.210931in}{1.775869in}}{\pgfqpoint{5.213991in}{1.777136in}}{\pgfqpoint{5.216247in}{1.779392in}}%
\pgfpathcurveto{\pgfqpoint{5.218502in}{1.781647in}}{\pgfqpoint{5.219770in}{1.784707in}}{\pgfqpoint{5.219770in}{1.787897in}}%
\pgfpathcurveto{\pgfqpoint{5.219770in}{1.791087in}}{\pgfqpoint{5.218502in}{1.794146in}}{\pgfqpoint{5.216247in}{1.796402in}}%
\pgfpathcurveto{\pgfqpoint{5.213991in}{1.798658in}}{\pgfqpoint{5.210931in}{1.799925in}}{\pgfqpoint{5.207742in}{1.799925in}}%
\pgfpathcurveto{\pgfqpoint{5.204552in}{1.799925in}}{\pgfqpoint{5.201492in}{1.798658in}}{\pgfqpoint{5.199236in}{1.796402in}}%
\pgfpathcurveto{\pgfqpoint{5.196981in}{1.794146in}}{\pgfqpoint{5.195713in}{1.791087in}}{\pgfqpoint{5.195713in}{1.787897in}}%
\pgfpathcurveto{\pgfqpoint{5.195713in}{1.784707in}}{\pgfqpoint{5.196981in}{1.781647in}}{\pgfqpoint{5.199236in}{1.779392in}}%
\pgfpathcurveto{\pgfqpoint{5.201492in}{1.777136in}}{\pgfqpoint{5.204552in}{1.775869in}}{\pgfqpoint{5.207742in}{1.775869in}}%
\pgfpathlineto{\pgfqpoint{5.207742in}{1.775869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283976in}{1.920006in}}%
\pgfpathcurveto{\pgfqpoint{5.287166in}{1.920006in}}{\pgfqpoint{5.290226in}{1.921273in}}{\pgfqpoint{5.292481in}{1.923529in}}%
\pgfpathcurveto{\pgfqpoint{5.294737in}{1.925784in}}{\pgfqpoint{5.296004in}{1.928844in}}{\pgfqpoint{5.296004in}{1.932034in}}%
\pgfpathcurveto{\pgfqpoint{5.296004in}{1.935224in}}{\pgfqpoint{5.294737in}{1.938284in}}{\pgfqpoint{5.292481in}{1.940539in}}%
\pgfpathcurveto{\pgfqpoint{5.290226in}{1.942795in}}{\pgfqpoint{5.287166in}{1.944062in}}{\pgfqpoint{5.283976in}{1.944062in}}%
\pgfpathcurveto{\pgfqpoint{5.280786in}{1.944062in}}{\pgfqpoint{5.277727in}{1.942795in}}{\pgfqpoint{5.275471in}{1.940539in}}%
\pgfpathcurveto{\pgfqpoint{5.273215in}{1.938284in}}{\pgfqpoint{5.271948in}{1.935224in}}{\pgfqpoint{5.271948in}{1.932034in}}%
\pgfpathcurveto{\pgfqpoint{5.271948in}{1.928844in}}{\pgfqpoint{5.273215in}{1.925784in}}{\pgfqpoint{5.275471in}{1.923529in}}%
\pgfpathcurveto{\pgfqpoint{5.277727in}{1.921273in}}{\pgfqpoint{5.280786in}{1.920006in}}{\pgfqpoint{5.283976in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{5.283976in}{1.920006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520067in}{2.111899in}}%
\pgfpathcurveto{\pgfqpoint{5.523257in}{2.111899in}}{\pgfqpoint{5.526316in}{2.113167in}}{\pgfqpoint{5.528572in}{2.115422in}}%
\pgfpathcurveto{\pgfqpoint{5.530827in}{2.117678in}}{\pgfqpoint{5.532095in}{2.120738in}}{\pgfqpoint{5.532095in}{2.123927in}}%
\pgfpathcurveto{\pgfqpoint{5.532095in}{2.127117in}}{\pgfqpoint{5.530827in}{2.130177in}}{\pgfqpoint{5.528572in}{2.132433in}}%
\pgfpathcurveto{\pgfqpoint{5.526316in}{2.134688in}}{\pgfqpoint{5.523257in}{2.135956in}}{\pgfqpoint{5.520067in}{2.135956in}}%
\pgfpathcurveto{\pgfqpoint{5.516877in}{2.135956in}}{\pgfqpoint{5.513817in}{2.134688in}}{\pgfqpoint{5.511562in}{2.132433in}}%
\pgfpathcurveto{\pgfqpoint{5.509306in}{2.130177in}}{\pgfqpoint{5.508039in}{2.127117in}}{\pgfqpoint{5.508039in}{2.123927in}}%
\pgfpathcurveto{\pgfqpoint{5.508039in}{2.120738in}}{\pgfqpoint{5.509306in}{2.117678in}}{\pgfqpoint{5.511562in}{2.115422in}}%
\pgfpathcurveto{\pgfqpoint{5.513817in}{2.113167in}}{\pgfqpoint{5.516877in}{2.111899in}}{\pgfqpoint{5.520067in}{2.111899in}}%
\pgfpathlineto{\pgfqpoint{5.520067in}{2.111899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299839in}{1.809450in}}%
\pgfpathcurveto{\pgfqpoint{5.303029in}{1.809450in}}{\pgfqpoint{5.306088in}{1.810717in}}{\pgfqpoint{5.308344in}{1.812973in}}%
\pgfpathcurveto{\pgfqpoint{5.310599in}{1.815228in}}{\pgfqpoint{5.311867in}{1.818288in}}{\pgfqpoint{5.311867in}{1.821478in}}%
\pgfpathcurveto{\pgfqpoint{5.311867in}{1.824668in}}{\pgfqpoint{5.310599in}{1.827728in}}{\pgfqpoint{5.308344in}{1.829983in}}%
\pgfpathcurveto{\pgfqpoint{5.306088in}{1.832239in}}{\pgfqpoint{5.303029in}{1.833506in}}{\pgfqpoint{5.299839in}{1.833506in}}%
\pgfpathcurveto{\pgfqpoint{5.296649in}{1.833506in}}{\pgfqpoint{5.293589in}{1.832239in}}{\pgfqpoint{5.291334in}{1.829983in}}%
\pgfpathcurveto{\pgfqpoint{5.289078in}{1.827728in}}{\pgfqpoint{5.287811in}{1.824668in}}{\pgfqpoint{5.287811in}{1.821478in}}%
\pgfpathcurveto{\pgfqpoint{5.287811in}{1.818288in}}{\pgfqpoint{5.289078in}{1.815228in}}{\pgfqpoint{5.291334in}{1.812973in}}%
\pgfpathcurveto{\pgfqpoint{5.293589in}{1.810717in}}{\pgfqpoint{5.296649in}{1.809450in}}{\pgfqpoint{5.299839in}{1.809450in}}%
\pgfpathlineto{\pgfqpoint{5.299839in}{1.809450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261536in}{2.003109in}}%
\pgfpathcurveto{\pgfqpoint{5.264726in}{2.003109in}}{\pgfqpoint{5.267786in}{2.004376in}}{\pgfqpoint{5.270041in}{2.006632in}}%
\pgfpathcurveto{\pgfqpoint{5.272297in}{2.008887in}}{\pgfqpoint{5.273564in}{2.011947in}}{\pgfqpoint{5.273564in}{2.015137in}}%
\pgfpathcurveto{\pgfqpoint{5.273564in}{2.018327in}}{\pgfqpoint{5.272297in}{2.021386in}}{\pgfqpoint{5.270041in}{2.023642in}}%
\pgfpathcurveto{\pgfqpoint{5.267786in}{2.025898in}}{\pgfqpoint{5.264726in}{2.027165in}}{\pgfqpoint{5.261536in}{2.027165in}}%
\pgfpathcurveto{\pgfqpoint{5.258346in}{2.027165in}}{\pgfqpoint{5.255287in}{2.025898in}}{\pgfqpoint{5.253031in}{2.023642in}}%
\pgfpathcurveto{\pgfqpoint{5.250776in}{2.021386in}}{\pgfqpoint{5.249508in}{2.018327in}}{\pgfqpoint{5.249508in}{2.015137in}}%
\pgfpathcurveto{\pgfqpoint{5.249508in}{2.011947in}}{\pgfqpoint{5.250776in}{2.008887in}}{\pgfqpoint{5.253031in}{2.006632in}}%
\pgfpathcurveto{\pgfqpoint{5.255287in}{2.004376in}}{\pgfqpoint{5.258346in}{2.003109in}}{\pgfqpoint{5.261536in}{2.003109in}}%
\pgfpathlineto{\pgfqpoint{5.261536in}{2.003109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501440in}{2.230457in}}%
\pgfpathcurveto{\pgfqpoint{5.504630in}{2.230457in}}{\pgfqpoint{5.507690in}{2.231724in}}{\pgfqpoint{5.509946in}{2.233979in}}%
\pgfpathcurveto{\pgfqpoint{5.512201in}{2.236235in}}{\pgfqpoint{5.513469in}{2.239295in}}{\pgfqpoint{5.513469in}{2.242485in}}%
\pgfpathcurveto{\pgfqpoint{5.513469in}{2.245675in}}{\pgfqpoint{5.512201in}{2.248734in}}{\pgfqpoint{5.509946in}{2.250990in}}%
\pgfpathcurveto{\pgfqpoint{5.507690in}{2.253245in}}{\pgfqpoint{5.504630in}{2.254513in}}{\pgfqpoint{5.501440in}{2.254513in}}%
\pgfpathcurveto{\pgfqpoint{5.498251in}{2.254513in}}{\pgfqpoint{5.495191in}{2.253245in}}{\pgfqpoint{5.492935in}{2.250990in}}%
\pgfpathcurveto{\pgfqpoint{5.490680in}{2.248734in}}{\pgfqpoint{5.489412in}{2.245675in}}{\pgfqpoint{5.489412in}{2.242485in}}%
\pgfpathcurveto{\pgfqpoint{5.489412in}{2.239295in}}{\pgfqpoint{5.490680in}{2.236235in}}{\pgfqpoint{5.492935in}{2.233979in}}%
\pgfpathcurveto{\pgfqpoint{5.495191in}{2.231724in}}{\pgfqpoint{5.498251in}{2.230457in}}{\pgfqpoint{5.501440in}{2.230457in}}%
\pgfpathlineto{\pgfqpoint{5.501440in}{2.230457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075277in}{1.901014in}}%
\pgfpathcurveto{\pgfqpoint{5.078467in}{1.901014in}}{\pgfqpoint{5.081527in}{1.902281in}}{\pgfqpoint{5.083783in}{1.904536in}}%
\pgfpathcurveto{\pgfqpoint{5.086038in}{1.906792in}}{\pgfqpoint{5.087306in}{1.909852in}}{\pgfqpoint{5.087306in}{1.913042in}}%
\pgfpathcurveto{\pgfqpoint{5.087306in}{1.916232in}}{\pgfqpoint{5.086038in}{1.919291in}}{\pgfqpoint{5.083783in}{1.921547in}}%
\pgfpathcurveto{\pgfqpoint{5.081527in}{1.923802in}}{\pgfqpoint{5.078467in}{1.925070in}}{\pgfqpoint{5.075277in}{1.925070in}}%
\pgfpathcurveto{\pgfqpoint{5.072088in}{1.925070in}}{\pgfqpoint{5.069028in}{1.923802in}}{\pgfqpoint{5.066772in}{1.921547in}}%
\pgfpathcurveto{\pgfqpoint{5.064517in}{1.919291in}}{\pgfqpoint{5.063249in}{1.916232in}}{\pgfqpoint{5.063249in}{1.913042in}}%
\pgfpathcurveto{\pgfqpoint{5.063249in}{1.909852in}}{\pgfqpoint{5.064517in}{1.906792in}}{\pgfqpoint{5.066772in}{1.904536in}}%
\pgfpathcurveto{\pgfqpoint{5.069028in}{1.902281in}}{\pgfqpoint{5.072088in}{1.901014in}}{\pgfqpoint{5.075277in}{1.901014in}}%
\pgfpathlineto{\pgfqpoint{5.075277in}{1.901014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208571in}{1.822295in}}%
\pgfpathcurveto{\pgfqpoint{5.211761in}{1.822295in}}{\pgfqpoint{5.214820in}{1.823562in}}{\pgfqpoint{5.217076in}{1.825818in}}%
\pgfpathcurveto{\pgfqpoint{5.219331in}{1.828074in}}{\pgfqpoint{5.220599in}{1.831133in}}{\pgfqpoint{5.220599in}{1.834323in}}%
\pgfpathcurveto{\pgfqpoint{5.220599in}{1.837513in}}{\pgfqpoint{5.219331in}{1.840573in}}{\pgfqpoint{5.217076in}{1.842828in}}%
\pgfpathcurveto{\pgfqpoint{5.214820in}{1.845084in}}{\pgfqpoint{5.211761in}{1.846351in}}{\pgfqpoint{5.208571in}{1.846351in}}%
\pgfpathcurveto{\pgfqpoint{5.205381in}{1.846351in}}{\pgfqpoint{5.202321in}{1.845084in}}{\pgfqpoint{5.200066in}{1.842828in}}%
\pgfpathcurveto{\pgfqpoint{5.197810in}{1.840573in}}{\pgfqpoint{5.196543in}{1.837513in}}{\pgfqpoint{5.196543in}{1.834323in}}%
\pgfpathcurveto{\pgfqpoint{5.196543in}{1.831133in}}{\pgfqpoint{5.197810in}{1.828074in}}{\pgfqpoint{5.200066in}{1.825818in}}%
\pgfpathcurveto{\pgfqpoint{5.202321in}{1.823562in}}{\pgfqpoint{5.205381in}{1.822295in}}{\pgfqpoint{5.208571in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{5.208571in}{1.822295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254318in}{1.929603in}}%
\pgfpathcurveto{\pgfqpoint{5.257508in}{1.929603in}}{\pgfqpoint{5.260567in}{1.930870in}}{\pgfqpoint{5.262823in}{1.933126in}}%
\pgfpathcurveto{\pgfqpoint{5.265079in}{1.935382in}}{\pgfqpoint{5.266346in}{1.938441in}}{\pgfqpoint{5.266346in}{1.941631in}}%
\pgfpathcurveto{\pgfqpoint{5.266346in}{1.944821in}}{\pgfqpoint{5.265079in}{1.947881in}}{\pgfqpoint{5.262823in}{1.950136in}}%
\pgfpathcurveto{\pgfqpoint{5.260567in}{1.952392in}}{\pgfqpoint{5.257508in}{1.953659in}}{\pgfqpoint{5.254318in}{1.953659in}}%
\pgfpathcurveto{\pgfqpoint{5.251128in}{1.953659in}}{\pgfqpoint{5.248068in}{1.952392in}}{\pgfqpoint{5.245813in}{1.950136in}}%
\pgfpathcurveto{\pgfqpoint{5.243557in}{1.947881in}}{\pgfqpoint{5.242290in}{1.944821in}}{\pgfqpoint{5.242290in}{1.941631in}}%
\pgfpathcurveto{\pgfqpoint{5.242290in}{1.938441in}}{\pgfqpoint{5.243557in}{1.935382in}}{\pgfqpoint{5.245813in}{1.933126in}}%
\pgfpathcurveto{\pgfqpoint{5.248068in}{1.930870in}}{\pgfqpoint{5.251128in}{1.929603in}}{\pgfqpoint{5.254318in}{1.929603in}}%
\pgfpathlineto{\pgfqpoint{5.254318in}{1.929603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867314in}{1.655266in}}%
\pgfpathcurveto{\pgfqpoint{4.870504in}{1.655266in}}{\pgfqpoint{4.873564in}{1.656533in}}{\pgfqpoint{4.875819in}{1.658789in}}%
\pgfpathcurveto{\pgfqpoint{4.878075in}{1.661045in}}{\pgfqpoint{4.879342in}{1.664104in}}{\pgfqpoint{4.879342in}{1.667294in}}%
\pgfpathcurveto{\pgfqpoint{4.879342in}{1.670484in}}{\pgfqpoint{4.878075in}{1.673544in}}{\pgfqpoint{4.875819in}{1.675799in}}%
\pgfpathcurveto{\pgfqpoint{4.873564in}{1.678055in}}{\pgfqpoint{4.870504in}{1.679322in}}{\pgfqpoint{4.867314in}{1.679322in}}%
\pgfpathcurveto{\pgfqpoint{4.864124in}{1.679322in}}{\pgfqpoint{4.861065in}{1.678055in}}{\pgfqpoint{4.858809in}{1.675799in}}%
\pgfpathcurveto{\pgfqpoint{4.856553in}{1.673544in}}{\pgfqpoint{4.855286in}{1.670484in}}{\pgfqpoint{4.855286in}{1.667294in}}%
\pgfpathcurveto{\pgfqpoint{4.855286in}{1.664104in}}{\pgfqpoint{4.856553in}{1.661045in}}{\pgfqpoint{4.858809in}{1.658789in}}%
\pgfpathcurveto{\pgfqpoint{4.861065in}{1.656533in}}{\pgfqpoint{4.864124in}{1.655266in}}{\pgfqpoint{4.867314in}{1.655266in}}%
\pgfpathlineto{\pgfqpoint{4.867314in}{1.655266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560349in}{2.295165in}}%
\pgfpathcurveto{\pgfqpoint{5.563539in}{2.295165in}}{\pgfqpoint{5.566599in}{2.296433in}}{\pgfqpoint{5.568855in}{2.298688in}}%
\pgfpathcurveto{\pgfqpoint{5.571110in}{2.300944in}}{\pgfqpoint{5.572378in}{2.304004in}}{\pgfqpoint{5.572378in}{2.307194in}}%
\pgfpathcurveto{\pgfqpoint{5.572378in}{2.310383in}}{\pgfqpoint{5.571110in}{2.313443in}}{\pgfqpoint{5.568855in}{2.315699in}}%
\pgfpathcurveto{\pgfqpoint{5.566599in}{2.317954in}}{\pgfqpoint{5.563539in}{2.319222in}}{\pgfqpoint{5.560349in}{2.319222in}}%
\pgfpathcurveto{\pgfqpoint{5.557160in}{2.319222in}}{\pgfqpoint{5.554100in}{2.317954in}}{\pgfqpoint{5.551844in}{2.315699in}}%
\pgfpathcurveto{\pgfqpoint{5.549589in}{2.313443in}}{\pgfqpoint{5.548321in}{2.310383in}}{\pgfqpoint{5.548321in}{2.307194in}}%
\pgfpathcurveto{\pgfqpoint{5.548321in}{2.304004in}}{\pgfqpoint{5.549589in}{2.300944in}}{\pgfqpoint{5.551844in}{2.298688in}}%
\pgfpathcurveto{\pgfqpoint{5.554100in}{2.296433in}}{\pgfqpoint{5.557160in}{2.295165in}}{\pgfqpoint{5.560349in}{2.295165in}}%
\pgfpathlineto{\pgfqpoint{5.560349in}{2.295165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330651in}{2.108824in}}%
\pgfpathcurveto{\pgfqpoint{5.333841in}{2.108824in}}{\pgfqpoint{5.336900in}{2.110091in}}{\pgfqpoint{5.339156in}{2.112347in}}%
\pgfpathcurveto{\pgfqpoint{5.341411in}{2.114602in}}{\pgfqpoint{5.342679in}{2.117662in}}{\pgfqpoint{5.342679in}{2.120852in}}%
\pgfpathcurveto{\pgfqpoint{5.342679in}{2.124042in}}{\pgfqpoint{5.341411in}{2.127101in}}{\pgfqpoint{5.339156in}{2.129357in}}%
\pgfpathcurveto{\pgfqpoint{5.336900in}{2.131613in}}{\pgfqpoint{5.333841in}{2.132880in}}{\pgfqpoint{5.330651in}{2.132880in}}%
\pgfpathcurveto{\pgfqpoint{5.327461in}{2.132880in}}{\pgfqpoint{5.324401in}{2.131613in}}{\pgfqpoint{5.322145in}{2.129357in}}%
\pgfpathcurveto{\pgfqpoint{5.319890in}{2.127101in}}{\pgfqpoint{5.318623in}{2.124042in}}{\pgfqpoint{5.318623in}{2.120852in}}%
\pgfpathcurveto{\pgfqpoint{5.318623in}{2.117662in}}{\pgfqpoint{5.319890in}{2.114602in}}{\pgfqpoint{5.322145in}{2.112347in}}%
\pgfpathcurveto{\pgfqpoint{5.324401in}{2.110091in}}{\pgfqpoint{5.327461in}{2.108824in}}{\pgfqpoint{5.330651in}{2.108824in}}%
\pgfpathlineto{\pgfqpoint{5.330651in}{2.108824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234416in}{1.989848in}}%
\pgfpathcurveto{\pgfqpoint{5.237606in}{1.989848in}}{\pgfqpoint{5.240666in}{1.991116in}}{\pgfqpoint{5.242921in}{1.993371in}}%
\pgfpathcurveto{\pgfqpoint{5.245177in}{1.995627in}}{\pgfqpoint{5.246444in}{1.998686in}}{\pgfqpoint{5.246444in}{2.001876in}}%
\pgfpathcurveto{\pgfqpoint{5.246444in}{2.005066in}}{\pgfqpoint{5.245177in}{2.008126in}}{\pgfqpoint{5.242921in}{2.010382in}}%
\pgfpathcurveto{\pgfqpoint{5.240666in}{2.012637in}}{\pgfqpoint{5.237606in}{2.013905in}}{\pgfqpoint{5.234416in}{2.013905in}}%
\pgfpathcurveto{\pgfqpoint{5.231226in}{2.013905in}}{\pgfqpoint{5.228167in}{2.012637in}}{\pgfqpoint{5.225911in}{2.010382in}}%
\pgfpathcurveto{\pgfqpoint{5.223655in}{2.008126in}}{\pgfqpoint{5.222388in}{2.005066in}}{\pgfqpoint{5.222388in}{2.001876in}}%
\pgfpathcurveto{\pgfqpoint{5.222388in}{1.998686in}}{\pgfqpoint{5.223655in}{1.995627in}}{\pgfqpoint{5.225911in}{1.993371in}}%
\pgfpathcurveto{\pgfqpoint{5.228167in}{1.991116in}}{\pgfqpoint{5.231226in}{1.989848in}}{\pgfqpoint{5.234416in}{1.989848in}}%
\pgfpathlineto{\pgfqpoint{5.234416in}{1.989848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238760in}{1.907987in}}%
\pgfpathcurveto{\pgfqpoint{5.241950in}{1.907987in}}{\pgfqpoint{5.245010in}{1.909255in}}{\pgfqpoint{5.247265in}{1.911510in}}%
\pgfpathcurveto{\pgfqpoint{5.249521in}{1.913766in}}{\pgfqpoint{5.250788in}{1.916825in}}{\pgfqpoint{5.250788in}{1.920015in}}%
\pgfpathcurveto{\pgfqpoint{5.250788in}{1.923205in}}{\pgfqpoint{5.249521in}{1.926265in}}{\pgfqpoint{5.247265in}{1.928520in}}%
\pgfpathcurveto{\pgfqpoint{5.245010in}{1.930776in}}{\pgfqpoint{5.241950in}{1.932043in}}{\pgfqpoint{5.238760in}{1.932043in}}%
\pgfpathcurveto{\pgfqpoint{5.235570in}{1.932043in}}{\pgfqpoint{5.232511in}{1.930776in}}{\pgfqpoint{5.230255in}{1.928520in}}%
\pgfpathcurveto{\pgfqpoint{5.228000in}{1.926265in}}{\pgfqpoint{5.226732in}{1.923205in}}{\pgfqpoint{5.226732in}{1.920015in}}%
\pgfpathcurveto{\pgfqpoint{5.226732in}{1.916825in}}{\pgfqpoint{5.228000in}{1.913766in}}{\pgfqpoint{5.230255in}{1.911510in}}%
\pgfpathcurveto{\pgfqpoint{5.232511in}{1.909255in}}{\pgfqpoint{5.235570in}{1.907987in}}{\pgfqpoint{5.238760in}{1.907987in}}%
\pgfpathlineto{\pgfqpoint{5.238760in}{1.907987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203864in}{1.906316in}}%
\pgfpathcurveto{\pgfqpoint{5.207054in}{1.906316in}}{\pgfqpoint{5.210114in}{1.907583in}}{\pgfqpoint{5.212369in}{1.909839in}}%
\pgfpathcurveto{\pgfqpoint{5.214625in}{1.912094in}}{\pgfqpoint{5.215892in}{1.915154in}}{\pgfqpoint{5.215892in}{1.918344in}}%
\pgfpathcurveto{\pgfqpoint{5.215892in}{1.921534in}}{\pgfqpoint{5.214625in}{1.924593in}}{\pgfqpoint{5.212369in}{1.926849in}}%
\pgfpathcurveto{\pgfqpoint{5.210114in}{1.929105in}}{\pgfqpoint{5.207054in}{1.930372in}}{\pgfqpoint{5.203864in}{1.930372in}}%
\pgfpathcurveto{\pgfqpoint{5.200674in}{1.930372in}}{\pgfqpoint{5.197614in}{1.929105in}}{\pgfqpoint{5.195359in}{1.926849in}}%
\pgfpathcurveto{\pgfqpoint{5.193103in}{1.924593in}}{\pgfqpoint{5.191836in}{1.921534in}}{\pgfqpoint{5.191836in}{1.918344in}}%
\pgfpathcurveto{\pgfqpoint{5.191836in}{1.915154in}}{\pgfqpoint{5.193103in}{1.912094in}}{\pgfqpoint{5.195359in}{1.909839in}}%
\pgfpathcurveto{\pgfqpoint{5.197614in}{1.907583in}}{\pgfqpoint{5.200674in}{1.906316in}}{\pgfqpoint{5.203864in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316328in}{2.109627in}}%
\pgfpathcurveto{\pgfqpoint{5.319518in}{2.109627in}}{\pgfqpoint{5.322577in}{2.110895in}}{\pgfqpoint{5.324833in}{2.113150in}}%
\pgfpathcurveto{\pgfqpoint{5.327088in}{2.115406in}}{\pgfqpoint{5.328356in}{2.118465in}}{\pgfqpoint{5.328356in}{2.121655in}}%
\pgfpathcurveto{\pgfqpoint{5.328356in}{2.124845in}}{\pgfqpoint{5.327088in}{2.127905in}}{\pgfqpoint{5.324833in}{2.130160in}}%
\pgfpathcurveto{\pgfqpoint{5.322577in}{2.132416in}}{\pgfqpoint{5.319518in}{2.133683in}}{\pgfqpoint{5.316328in}{2.133683in}}%
\pgfpathcurveto{\pgfqpoint{5.313138in}{2.133683in}}{\pgfqpoint{5.310078in}{2.132416in}}{\pgfqpoint{5.307823in}{2.130160in}}%
\pgfpathcurveto{\pgfqpoint{5.305567in}{2.127905in}}{\pgfqpoint{5.304300in}{2.124845in}}{\pgfqpoint{5.304300in}{2.121655in}}%
\pgfpathcurveto{\pgfqpoint{5.304300in}{2.118465in}}{\pgfqpoint{5.305567in}{2.115406in}}{\pgfqpoint{5.307823in}{2.113150in}}%
\pgfpathcurveto{\pgfqpoint{5.310078in}{2.110895in}}{\pgfqpoint{5.313138in}{2.109627in}}{\pgfqpoint{5.316328in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{5.316328in}{2.109627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398595in}{2.217386in}}%
\pgfpathcurveto{\pgfqpoint{5.401785in}{2.217386in}}{\pgfqpoint{5.404845in}{2.218653in}}{\pgfqpoint{5.407100in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{5.409356in}{2.223165in}}{\pgfqpoint{5.410623in}{2.226224in}}{\pgfqpoint{5.410623in}{2.229414in}}%
\pgfpathcurveto{\pgfqpoint{5.410623in}{2.232604in}}{\pgfqpoint{5.409356in}{2.235664in}}{\pgfqpoint{5.407100in}{2.237919in}}%
\pgfpathcurveto{\pgfqpoint{5.404845in}{2.240175in}}{\pgfqpoint{5.401785in}{2.241442in}}{\pgfqpoint{5.398595in}{2.241442in}}%
\pgfpathcurveto{\pgfqpoint{5.395405in}{2.241442in}}{\pgfqpoint{5.392345in}{2.240175in}}{\pgfqpoint{5.390090in}{2.237919in}}%
\pgfpathcurveto{\pgfqpoint{5.387834in}{2.235664in}}{\pgfqpoint{5.386567in}{2.232604in}}{\pgfqpoint{5.386567in}{2.229414in}}%
\pgfpathcurveto{\pgfqpoint{5.386567in}{2.226224in}}{\pgfqpoint{5.387834in}{2.223165in}}{\pgfqpoint{5.390090in}{2.220909in}}%
\pgfpathcurveto{\pgfqpoint{5.392345in}{2.218653in}}{\pgfqpoint{5.395405in}{2.217386in}}{\pgfqpoint{5.398595in}{2.217386in}}%
\pgfpathlineto{\pgfqpoint{5.398595in}{2.217386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765428in}{1.635006in}}%
\pgfpathcurveto{\pgfqpoint{4.768618in}{1.635006in}}{\pgfqpoint{4.771678in}{1.636273in}}{\pgfqpoint{4.773933in}{1.638529in}}%
\pgfpathcurveto{\pgfqpoint{4.776189in}{1.640784in}}{\pgfqpoint{4.777456in}{1.643844in}}{\pgfqpoint{4.777456in}{1.647034in}}%
\pgfpathcurveto{\pgfqpoint{4.777456in}{1.650224in}}{\pgfqpoint{4.776189in}{1.653283in}}{\pgfqpoint{4.773933in}{1.655539in}}%
\pgfpathcurveto{\pgfqpoint{4.771678in}{1.657795in}}{\pgfqpoint{4.768618in}{1.659062in}}{\pgfqpoint{4.765428in}{1.659062in}}%
\pgfpathcurveto{\pgfqpoint{4.762238in}{1.659062in}}{\pgfqpoint{4.759178in}{1.657795in}}{\pgfqpoint{4.756923in}{1.655539in}}%
\pgfpathcurveto{\pgfqpoint{4.754667in}{1.653283in}}{\pgfqpoint{4.753400in}{1.650224in}}{\pgfqpoint{4.753400in}{1.647034in}}%
\pgfpathcurveto{\pgfqpoint{4.753400in}{1.643844in}}{\pgfqpoint{4.754667in}{1.640784in}}{\pgfqpoint{4.756923in}{1.638529in}}%
\pgfpathcurveto{\pgfqpoint{4.759178in}{1.636273in}}{\pgfqpoint{4.762238in}{1.635006in}}{\pgfqpoint{4.765428in}{1.635006in}}%
\pgfpathlineto{\pgfqpoint{4.765428in}{1.635006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109577in}{1.863990in}}%
\pgfpathcurveto{\pgfqpoint{5.112767in}{1.863990in}}{\pgfqpoint{5.115827in}{1.865257in}}{\pgfqpoint{5.118083in}{1.867513in}}%
\pgfpathcurveto{\pgfqpoint{5.120338in}{1.869769in}}{\pgfqpoint{5.121606in}{1.872828in}}{\pgfqpoint{5.121606in}{1.876018in}}%
\pgfpathcurveto{\pgfqpoint{5.121606in}{1.879208in}}{\pgfqpoint{5.120338in}{1.882268in}}{\pgfqpoint{5.118083in}{1.884523in}}%
\pgfpathcurveto{\pgfqpoint{5.115827in}{1.886779in}}{\pgfqpoint{5.112767in}{1.888046in}}{\pgfqpoint{5.109577in}{1.888046in}}%
\pgfpathcurveto{\pgfqpoint{5.106388in}{1.888046in}}{\pgfqpoint{5.103328in}{1.886779in}}{\pgfqpoint{5.101072in}{1.884523in}}%
\pgfpathcurveto{\pgfqpoint{5.098817in}{1.882268in}}{\pgfqpoint{5.097549in}{1.879208in}}{\pgfqpoint{5.097549in}{1.876018in}}%
\pgfpathcurveto{\pgfqpoint{5.097549in}{1.872828in}}{\pgfqpoint{5.098817in}{1.869769in}}{\pgfqpoint{5.101072in}{1.867513in}}%
\pgfpathcurveto{\pgfqpoint{5.103328in}{1.865257in}}{\pgfqpoint{5.106388in}{1.863990in}}{\pgfqpoint{5.109577in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{5.109577in}{1.863990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896805in}{1.624114in}}%
\pgfpathcurveto{\pgfqpoint{4.899995in}{1.624114in}}{\pgfqpoint{4.903054in}{1.625381in}}{\pgfqpoint{4.905310in}{1.627637in}}%
\pgfpathcurveto{\pgfqpoint{4.907565in}{1.629892in}}{\pgfqpoint{4.908833in}{1.632952in}}{\pgfqpoint{4.908833in}{1.636142in}}%
\pgfpathcurveto{\pgfqpoint{4.908833in}{1.639332in}}{\pgfqpoint{4.907565in}{1.642391in}}{\pgfqpoint{4.905310in}{1.644647in}}%
\pgfpathcurveto{\pgfqpoint{4.903054in}{1.646903in}}{\pgfqpoint{4.899995in}{1.648170in}}{\pgfqpoint{4.896805in}{1.648170in}}%
\pgfpathcurveto{\pgfqpoint{4.893615in}{1.648170in}}{\pgfqpoint{4.890555in}{1.646903in}}{\pgfqpoint{4.888299in}{1.644647in}}%
\pgfpathcurveto{\pgfqpoint{4.886044in}{1.642391in}}{\pgfqpoint{4.884777in}{1.639332in}}{\pgfqpoint{4.884777in}{1.636142in}}%
\pgfpathcurveto{\pgfqpoint{4.884777in}{1.632952in}}{\pgfqpoint{4.886044in}{1.629892in}}{\pgfqpoint{4.888299in}{1.627637in}}%
\pgfpathcurveto{\pgfqpoint{4.890555in}{1.625381in}}{\pgfqpoint{4.893615in}{1.624114in}}{\pgfqpoint{4.896805in}{1.624114in}}%
\pgfpathlineto{\pgfqpoint{4.896805in}{1.624114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519563in}{2.225526in}}%
\pgfpathcurveto{\pgfqpoint{5.522753in}{2.225526in}}{\pgfqpoint{5.525812in}{2.226793in}}{\pgfqpoint{5.528068in}{2.229049in}}%
\pgfpathcurveto{\pgfqpoint{5.530323in}{2.231305in}}{\pgfqpoint{5.531591in}{2.234364in}}{\pgfqpoint{5.531591in}{2.237554in}}%
\pgfpathcurveto{\pgfqpoint{5.531591in}{2.240744in}}{\pgfqpoint{5.530323in}{2.243804in}}{\pgfqpoint{5.528068in}{2.246059in}}%
\pgfpathcurveto{\pgfqpoint{5.525812in}{2.248315in}}{\pgfqpoint{5.522753in}{2.249582in}}{\pgfqpoint{5.519563in}{2.249582in}}%
\pgfpathcurveto{\pgfqpoint{5.516373in}{2.249582in}}{\pgfqpoint{5.513313in}{2.248315in}}{\pgfqpoint{5.511058in}{2.246059in}}%
\pgfpathcurveto{\pgfqpoint{5.508802in}{2.243804in}}{\pgfqpoint{5.507535in}{2.240744in}}{\pgfqpoint{5.507535in}{2.237554in}}%
\pgfpathcurveto{\pgfqpoint{5.507535in}{2.234364in}}{\pgfqpoint{5.508802in}{2.231305in}}{\pgfqpoint{5.511058in}{2.229049in}}%
\pgfpathcurveto{\pgfqpoint{5.513313in}{2.226793in}}{\pgfqpoint{5.516373in}{2.225526in}}{\pgfqpoint{5.519563in}{2.225526in}}%
\pgfpathlineto{\pgfqpoint{5.519563in}{2.225526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094282in}{1.870311in}}%
\pgfpathcurveto{\pgfqpoint{5.097472in}{1.870311in}}{\pgfqpoint{5.100532in}{1.871578in}}{\pgfqpoint{5.102787in}{1.873834in}}%
\pgfpathcurveto{\pgfqpoint{5.105043in}{1.876089in}}{\pgfqpoint{5.106310in}{1.879149in}}{\pgfqpoint{5.106310in}{1.882339in}}%
\pgfpathcurveto{\pgfqpoint{5.106310in}{1.885529in}}{\pgfqpoint{5.105043in}{1.888588in}}{\pgfqpoint{5.102787in}{1.890844in}}%
\pgfpathcurveto{\pgfqpoint{5.100532in}{1.893100in}}{\pgfqpoint{5.097472in}{1.894367in}}{\pgfqpoint{5.094282in}{1.894367in}}%
\pgfpathcurveto{\pgfqpoint{5.091092in}{1.894367in}}{\pgfqpoint{5.088033in}{1.893100in}}{\pgfqpoint{5.085777in}{1.890844in}}%
\pgfpathcurveto{\pgfqpoint{5.083521in}{1.888588in}}{\pgfqpoint{5.082254in}{1.885529in}}{\pgfqpoint{5.082254in}{1.882339in}}%
\pgfpathcurveto{\pgfqpoint{5.082254in}{1.879149in}}{\pgfqpoint{5.083521in}{1.876089in}}{\pgfqpoint{5.085777in}{1.873834in}}%
\pgfpathcurveto{\pgfqpoint{5.088033in}{1.871578in}}{\pgfqpoint{5.091092in}{1.870311in}}{\pgfqpoint{5.094282in}{1.870311in}}%
\pgfpathlineto{\pgfqpoint{5.094282in}{1.870311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389091in}{2.039399in}}%
\pgfpathcurveto{\pgfqpoint{5.392281in}{2.039399in}}{\pgfqpoint{5.395340in}{2.040667in}}{\pgfqpoint{5.397596in}{2.042922in}}%
\pgfpathcurveto{\pgfqpoint{5.399852in}{2.045178in}}{\pgfqpoint{5.401119in}{2.048237in}}{\pgfqpoint{5.401119in}{2.051427in}}%
\pgfpathcurveto{\pgfqpoint{5.401119in}{2.054617in}}{\pgfqpoint{5.399852in}{2.057677in}}{\pgfqpoint{5.397596in}{2.059932in}}%
\pgfpathcurveto{\pgfqpoint{5.395340in}{2.062188in}}{\pgfqpoint{5.392281in}{2.063455in}}{\pgfqpoint{5.389091in}{2.063455in}}%
\pgfpathcurveto{\pgfqpoint{5.385901in}{2.063455in}}{\pgfqpoint{5.382841in}{2.062188in}}{\pgfqpoint{5.380586in}{2.059932in}}%
\pgfpathcurveto{\pgfqpoint{5.378330in}{2.057677in}}{\pgfqpoint{5.377063in}{2.054617in}}{\pgfqpoint{5.377063in}{2.051427in}}%
\pgfpathcurveto{\pgfqpoint{5.377063in}{2.048237in}}{\pgfqpoint{5.378330in}{2.045178in}}{\pgfqpoint{5.380586in}{2.042922in}}%
\pgfpathcurveto{\pgfqpoint{5.382841in}{2.040667in}}{\pgfqpoint{5.385901in}{2.039399in}}{\pgfqpoint{5.389091in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{5.389091in}{2.039399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094614in}{1.839476in}}%
\pgfpathcurveto{\pgfqpoint{5.097803in}{1.839476in}}{\pgfqpoint{5.100863in}{1.840744in}}{\pgfqpoint{5.103119in}{1.842999in}}%
\pgfpathcurveto{\pgfqpoint{5.105374in}{1.845255in}}{\pgfqpoint{5.106642in}{1.848314in}}{\pgfqpoint{5.106642in}{1.851504in}}%
\pgfpathcurveto{\pgfqpoint{5.106642in}{1.854694in}}{\pgfqpoint{5.105374in}{1.857754in}}{\pgfqpoint{5.103119in}{1.860010in}}%
\pgfpathcurveto{\pgfqpoint{5.100863in}{1.862265in}}{\pgfqpoint{5.097803in}{1.863533in}}{\pgfqpoint{5.094614in}{1.863533in}}%
\pgfpathcurveto{\pgfqpoint{5.091424in}{1.863533in}}{\pgfqpoint{5.088364in}{1.862265in}}{\pgfqpoint{5.086108in}{1.860010in}}%
\pgfpathcurveto{\pgfqpoint{5.083853in}{1.857754in}}{\pgfqpoint{5.082585in}{1.854694in}}{\pgfqpoint{5.082585in}{1.851504in}}%
\pgfpathcurveto{\pgfqpoint{5.082585in}{1.848314in}}{\pgfqpoint{5.083853in}{1.845255in}}{\pgfqpoint{5.086108in}{1.842999in}}%
\pgfpathcurveto{\pgfqpoint{5.088364in}{1.840744in}}{\pgfqpoint{5.091424in}{1.839476in}}{\pgfqpoint{5.094614in}{1.839476in}}%
\pgfpathlineto{\pgfqpoint{5.094614in}{1.839476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287762in}{1.889847in}}%
\pgfpathcurveto{\pgfqpoint{5.290952in}{1.889847in}}{\pgfqpoint{5.294011in}{1.891114in}}{\pgfqpoint{5.296267in}{1.893370in}}%
\pgfpathcurveto{\pgfqpoint{5.298522in}{1.895626in}}{\pgfqpoint{5.299790in}{1.898685in}}{\pgfqpoint{5.299790in}{1.901875in}}%
\pgfpathcurveto{\pgfqpoint{5.299790in}{1.905065in}}{\pgfqpoint{5.298522in}{1.908125in}}{\pgfqpoint{5.296267in}{1.910380in}}%
\pgfpathcurveto{\pgfqpoint{5.294011in}{1.912636in}}{\pgfqpoint{5.290952in}{1.913903in}}{\pgfqpoint{5.287762in}{1.913903in}}%
\pgfpathcurveto{\pgfqpoint{5.284572in}{1.913903in}}{\pgfqpoint{5.281512in}{1.912636in}}{\pgfqpoint{5.279257in}{1.910380in}}%
\pgfpathcurveto{\pgfqpoint{5.277001in}{1.908125in}}{\pgfqpoint{5.275734in}{1.905065in}}{\pgfqpoint{5.275734in}{1.901875in}}%
\pgfpathcurveto{\pgfqpoint{5.275734in}{1.898685in}}{\pgfqpoint{5.277001in}{1.895626in}}{\pgfqpoint{5.279257in}{1.893370in}}%
\pgfpathcurveto{\pgfqpoint{5.281512in}{1.891114in}}{\pgfqpoint{5.284572in}{1.889847in}}{\pgfqpoint{5.287762in}{1.889847in}}%
\pgfpathlineto{\pgfqpoint{5.287762in}{1.889847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288756in}{2.027796in}}%
\pgfpathcurveto{\pgfqpoint{5.291946in}{2.027796in}}{\pgfqpoint{5.295006in}{2.029063in}}{\pgfqpoint{5.297261in}{2.031319in}}%
\pgfpathcurveto{\pgfqpoint{5.299517in}{2.033575in}}{\pgfqpoint{5.300784in}{2.036634in}}{\pgfqpoint{5.300784in}{2.039824in}}%
\pgfpathcurveto{\pgfqpoint{5.300784in}{2.043014in}}{\pgfqpoint{5.299517in}{2.046074in}}{\pgfqpoint{5.297261in}{2.048329in}}%
\pgfpathcurveto{\pgfqpoint{5.295006in}{2.050585in}}{\pgfqpoint{5.291946in}{2.051852in}}{\pgfqpoint{5.288756in}{2.051852in}}%
\pgfpathcurveto{\pgfqpoint{5.285566in}{2.051852in}}{\pgfqpoint{5.282507in}{2.050585in}}{\pgfqpoint{5.280251in}{2.048329in}}%
\pgfpathcurveto{\pgfqpoint{5.277995in}{2.046074in}}{\pgfqpoint{5.276728in}{2.043014in}}{\pgfqpoint{5.276728in}{2.039824in}}%
\pgfpathcurveto{\pgfqpoint{5.276728in}{2.036634in}}{\pgfqpoint{5.277995in}{2.033575in}}{\pgfqpoint{5.280251in}{2.031319in}}%
\pgfpathcurveto{\pgfqpoint{5.282507in}{2.029063in}}{\pgfqpoint{5.285566in}{2.027796in}}{\pgfqpoint{5.288756in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{5.288756in}{2.027796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130416in}{1.800902in}}%
\pgfpathcurveto{\pgfqpoint{5.133606in}{1.800902in}}{\pgfqpoint{5.136665in}{1.802169in}}{\pgfqpoint{5.138921in}{1.804425in}}%
\pgfpathcurveto{\pgfqpoint{5.141176in}{1.806681in}}{\pgfqpoint{5.142444in}{1.809740in}}{\pgfqpoint{5.142444in}{1.812930in}}%
\pgfpathcurveto{\pgfqpoint{5.142444in}{1.816120in}}{\pgfqpoint{5.141176in}{1.819180in}}{\pgfqpoint{5.138921in}{1.821435in}}%
\pgfpathcurveto{\pgfqpoint{5.136665in}{1.823691in}}{\pgfqpoint{5.133606in}{1.824958in}}{\pgfqpoint{5.130416in}{1.824958in}}%
\pgfpathcurveto{\pgfqpoint{5.127226in}{1.824958in}}{\pgfqpoint{5.124166in}{1.823691in}}{\pgfqpoint{5.121910in}{1.821435in}}%
\pgfpathcurveto{\pgfqpoint{5.119655in}{1.819180in}}{\pgfqpoint{5.118388in}{1.816120in}}{\pgfqpoint{5.118388in}{1.812930in}}%
\pgfpathcurveto{\pgfqpoint{5.118388in}{1.809740in}}{\pgfqpoint{5.119655in}{1.806681in}}{\pgfqpoint{5.121910in}{1.804425in}}%
\pgfpathcurveto{\pgfqpoint{5.124166in}{1.802169in}}{\pgfqpoint{5.127226in}{1.800902in}}{\pgfqpoint{5.130416in}{1.800902in}}%
\pgfpathlineto{\pgfqpoint{5.130416in}{1.800902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091508in}{1.694426in}}%
\pgfpathcurveto{\pgfqpoint{5.094697in}{1.694426in}}{\pgfqpoint{5.097757in}{1.695694in}}{\pgfqpoint{5.100013in}{1.697949in}}%
\pgfpathcurveto{\pgfqpoint{5.102268in}{1.700205in}}{\pgfqpoint{5.103536in}{1.703265in}}{\pgfqpoint{5.103536in}{1.706454in}}%
\pgfpathcurveto{\pgfqpoint{5.103536in}{1.709644in}}{\pgfqpoint{5.102268in}{1.712704in}}{\pgfqpoint{5.100013in}{1.714960in}}%
\pgfpathcurveto{\pgfqpoint{5.097757in}{1.717215in}}{\pgfqpoint{5.094697in}{1.718483in}}{\pgfqpoint{5.091508in}{1.718483in}}%
\pgfpathcurveto{\pgfqpoint{5.088318in}{1.718483in}}{\pgfqpoint{5.085258in}{1.717215in}}{\pgfqpoint{5.083002in}{1.714960in}}%
\pgfpathcurveto{\pgfqpoint{5.080747in}{1.712704in}}{\pgfqpoint{5.079479in}{1.709644in}}{\pgfqpoint{5.079479in}{1.706454in}}%
\pgfpathcurveto{\pgfqpoint{5.079479in}{1.703265in}}{\pgfqpoint{5.080747in}{1.700205in}}{\pgfqpoint{5.083002in}{1.697949in}}%
\pgfpathcurveto{\pgfqpoint{5.085258in}{1.695694in}}{\pgfqpoint{5.088318in}{1.694426in}}{\pgfqpoint{5.091508in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{1.694426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417629in}{2.096027in}}%
\pgfpathcurveto{\pgfqpoint{5.420819in}{2.096027in}}{\pgfqpoint{5.423878in}{2.097295in}}{\pgfqpoint{5.426134in}{2.099550in}}%
\pgfpathcurveto{\pgfqpoint{5.428389in}{2.101806in}}{\pgfqpoint{5.429657in}{2.104866in}}{\pgfqpoint{5.429657in}{2.108055in}}%
\pgfpathcurveto{\pgfqpoint{5.429657in}{2.111245in}}{\pgfqpoint{5.428389in}{2.114305in}}{\pgfqpoint{5.426134in}{2.116561in}}%
\pgfpathcurveto{\pgfqpoint{5.423878in}{2.118816in}}{\pgfqpoint{5.420819in}{2.120084in}}{\pgfqpoint{5.417629in}{2.120084in}}%
\pgfpathcurveto{\pgfqpoint{5.414439in}{2.120084in}}{\pgfqpoint{5.411379in}{2.118816in}}{\pgfqpoint{5.409123in}{2.116561in}}%
\pgfpathcurveto{\pgfqpoint{5.406868in}{2.114305in}}{\pgfqpoint{5.405600in}{2.111245in}}{\pgfqpoint{5.405600in}{2.108055in}}%
\pgfpathcurveto{\pgfqpoint{5.405600in}{2.104866in}}{\pgfqpoint{5.406868in}{2.101806in}}{\pgfqpoint{5.409123in}{2.099550in}}%
\pgfpathcurveto{\pgfqpoint{5.411379in}{2.097295in}}{\pgfqpoint{5.414439in}{2.096027in}}{\pgfqpoint{5.417629in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{5.417629in}{2.096027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323739in}{1.902678in}}%
\pgfpathcurveto{\pgfqpoint{5.326929in}{1.902678in}}{\pgfqpoint{5.329988in}{1.903946in}}{\pgfqpoint{5.332244in}{1.906201in}}%
\pgfpathcurveto{\pgfqpoint{5.334499in}{1.908457in}}{\pgfqpoint{5.335767in}{1.911516in}}{\pgfqpoint{5.335767in}{1.914706in}}%
\pgfpathcurveto{\pgfqpoint{5.335767in}{1.917896in}}{\pgfqpoint{5.334499in}{1.920956in}}{\pgfqpoint{5.332244in}{1.923212in}}%
\pgfpathcurveto{\pgfqpoint{5.329988in}{1.925467in}}{\pgfqpoint{5.326929in}{1.926734in}}{\pgfqpoint{5.323739in}{1.926734in}}%
\pgfpathcurveto{\pgfqpoint{5.320549in}{1.926734in}}{\pgfqpoint{5.317489in}{1.925467in}}{\pgfqpoint{5.315233in}{1.923212in}}%
\pgfpathcurveto{\pgfqpoint{5.312978in}{1.920956in}}{\pgfqpoint{5.311711in}{1.917896in}}{\pgfqpoint{5.311711in}{1.914706in}}%
\pgfpathcurveto{\pgfqpoint{5.311711in}{1.911516in}}{\pgfqpoint{5.312978in}{1.908457in}}{\pgfqpoint{5.315233in}{1.906201in}}%
\pgfpathcurveto{\pgfqpoint{5.317489in}{1.903946in}}{\pgfqpoint{5.320549in}{1.902678in}}{\pgfqpoint{5.323739in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{1.902678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147873in}{1.857326in}}%
\pgfpathcurveto{\pgfqpoint{5.151063in}{1.857326in}}{\pgfqpoint{5.154123in}{1.858593in}}{\pgfqpoint{5.156379in}{1.860849in}}%
\pgfpathcurveto{\pgfqpoint{5.158634in}{1.863104in}}{\pgfqpoint{5.159902in}{1.866164in}}{\pgfqpoint{5.159902in}{1.869354in}}%
\pgfpathcurveto{\pgfqpoint{5.159902in}{1.872544in}}{\pgfqpoint{5.158634in}{1.875604in}}{\pgfqpoint{5.156379in}{1.877859in}}%
\pgfpathcurveto{\pgfqpoint{5.154123in}{1.880115in}}{\pgfqpoint{5.151063in}{1.881382in}}{\pgfqpoint{5.147873in}{1.881382in}}%
\pgfpathcurveto{\pgfqpoint{5.144684in}{1.881382in}}{\pgfqpoint{5.141624in}{1.880115in}}{\pgfqpoint{5.139368in}{1.877859in}}%
\pgfpathcurveto{\pgfqpoint{5.137113in}{1.875604in}}{\pgfqpoint{5.135845in}{1.872544in}}{\pgfqpoint{5.135845in}{1.869354in}}%
\pgfpathcurveto{\pgfqpoint{5.135845in}{1.866164in}}{\pgfqpoint{5.137113in}{1.863104in}}{\pgfqpoint{5.139368in}{1.860849in}}%
\pgfpathcurveto{\pgfqpoint{5.141624in}{1.858593in}}{\pgfqpoint{5.144684in}{1.857326in}}{\pgfqpoint{5.147873in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{5.147873in}{1.857326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126857in}{1.742550in}}%
\pgfpathcurveto{\pgfqpoint{5.130047in}{1.742550in}}{\pgfqpoint{5.133107in}{1.743817in}}{\pgfqpoint{5.135362in}{1.746073in}}%
\pgfpathcurveto{\pgfqpoint{5.137618in}{1.748328in}}{\pgfqpoint{5.138885in}{1.751388in}}{\pgfqpoint{5.138885in}{1.754578in}}%
\pgfpathcurveto{\pgfqpoint{5.138885in}{1.757768in}}{\pgfqpoint{5.137618in}{1.760827in}}{\pgfqpoint{5.135362in}{1.763083in}}%
\pgfpathcurveto{\pgfqpoint{5.133107in}{1.765338in}}{\pgfqpoint{5.130047in}{1.766606in}}{\pgfqpoint{5.126857in}{1.766606in}}%
\pgfpathcurveto{\pgfqpoint{5.123667in}{1.766606in}}{\pgfqpoint{5.120608in}{1.765338in}}{\pgfqpoint{5.118352in}{1.763083in}}%
\pgfpathcurveto{\pgfqpoint{5.116096in}{1.760827in}}{\pgfqpoint{5.114829in}{1.757768in}}{\pgfqpoint{5.114829in}{1.754578in}}%
\pgfpathcurveto{\pgfqpoint{5.114829in}{1.751388in}}{\pgfqpoint{5.116096in}{1.748328in}}{\pgfqpoint{5.118352in}{1.746073in}}%
\pgfpathcurveto{\pgfqpoint{5.120608in}{1.743817in}}{\pgfqpoint{5.123667in}{1.742550in}}{\pgfqpoint{5.126857in}{1.742550in}}%
\pgfpathlineto{\pgfqpoint{5.126857in}{1.742550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267473in}{1.836576in}}%
\pgfpathcurveto{\pgfqpoint{5.270663in}{1.836576in}}{\pgfqpoint{5.273723in}{1.837844in}}{\pgfqpoint{5.275979in}{1.840099in}}%
\pgfpathcurveto{\pgfqpoint{5.278234in}{1.842355in}}{\pgfqpoint{5.279501in}{1.845415in}}{\pgfqpoint{5.279501in}{1.848604in}}%
\pgfpathcurveto{\pgfqpoint{5.279501in}{1.851794in}}{\pgfqpoint{5.278234in}{1.854854in}}{\pgfqpoint{5.275979in}{1.857110in}}%
\pgfpathcurveto{\pgfqpoint{5.273723in}{1.859365in}}{\pgfqpoint{5.270663in}{1.860633in}}{\pgfqpoint{5.267473in}{1.860633in}}%
\pgfpathcurveto{\pgfqpoint{5.264283in}{1.860633in}}{\pgfqpoint{5.261224in}{1.859365in}}{\pgfqpoint{5.258968in}{1.857110in}}%
\pgfpathcurveto{\pgfqpoint{5.256713in}{1.854854in}}{\pgfqpoint{5.255445in}{1.851794in}}{\pgfqpoint{5.255445in}{1.848604in}}%
\pgfpathcurveto{\pgfqpoint{5.255445in}{1.845415in}}{\pgfqpoint{5.256713in}{1.842355in}}{\pgfqpoint{5.258968in}{1.840099in}}%
\pgfpathcurveto{\pgfqpoint{5.261224in}{1.837844in}}{\pgfqpoint{5.264283in}{1.836576in}}{\pgfqpoint{5.267473in}{1.836576in}}%
\pgfpathlineto{\pgfqpoint{5.267473in}{1.836576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285628in}{2.048154in}}%
\pgfpathcurveto{\pgfqpoint{5.288818in}{2.048154in}}{\pgfqpoint{5.291877in}{2.049421in}}{\pgfqpoint{5.294133in}{2.051677in}}%
\pgfpathcurveto{\pgfqpoint{5.296389in}{2.053932in}}{\pgfqpoint{5.297656in}{2.056992in}}{\pgfqpoint{5.297656in}{2.060182in}}%
\pgfpathcurveto{\pgfqpoint{5.297656in}{2.063372in}}{\pgfqpoint{5.296389in}{2.066431in}}{\pgfqpoint{5.294133in}{2.068687in}}%
\pgfpathcurveto{\pgfqpoint{5.291877in}{2.070943in}}{\pgfqpoint{5.288818in}{2.072210in}}{\pgfqpoint{5.285628in}{2.072210in}}%
\pgfpathcurveto{\pgfqpoint{5.282438in}{2.072210in}}{\pgfqpoint{5.279378in}{2.070943in}}{\pgfqpoint{5.277123in}{2.068687in}}%
\pgfpathcurveto{\pgfqpoint{5.274867in}{2.066431in}}{\pgfqpoint{5.273600in}{2.063372in}}{\pgfqpoint{5.273600in}{2.060182in}}%
\pgfpathcurveto{\pgfqpoint{5.273600in}{2.056992in}}{\pgfqpoint{5.274867in}{2.053932in}}{\pgfqpoint{5.277123in}{2.051677in}}%
\pgfpathcurveto{\pgfqpoint{5.279378in}{2.049421in}}{\pgfqpoint{5.282438in}{2.048154in}}{\pgfqpoint{5.285628in}{2.048154in}}%
\pgfpathlineto{\pgfqpoint{5.285628in}{2.048154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232852in}{1.924341in}}%
\pgfpathcurveto{\pgfqpoint{5.236042in}{1.924341in}}{\pgfqpoint{5.239102in}{1.925609in}}{\pgfqpoint{5.241357in}{1.927864in}}%
\pgfpathcurveto{\pgfqpoint{5.243613in}{1.930120in}}{\pgfqpoint{5.244880in}{1.933180in}}{\pgfqpoint{5.244880in}{1.936369in}}%
\pgfpathcurveto{\pgfqpoint{5.244880in}{1.939559in}}{\pgfqpoint{5.243613in}{1.942619in}}{\pgfqpoint{5.241357in}{1.944875in}}%
\pgfpathcurveto{\pgfqpoint{5.239102in}{1.947130in}}{\pgfqpoint{5.236042in}{1.948398in}}{\pgfqpoint{5.232852in}{1.948398in}}%
\pgfpathcurveto{\pgfqpoint{5.229662in}{1.948398in}}{\pgfqpoint{5.226602in}{1.947130in}}{\pgfqpoint{5.224347in}{1.944875in}}%
\pgfpathcurveto{\pgfqpoint{5.222091in}{1.942619in}}{\pgfqpoint{5.220824in}{1.939559in}}{\pgfqpoint{5.220824in}{1.936369in}}%
\pgfpathcurveto{\pgfqpoint{5.220824in}{1.933180in}}{\pgfqpoint{5.222091in}{1.930120in}}{\pgfqpoint{5.224347in}{1.927864in}}%
\pgfpathcurveto{\pgfqpoint{5.226602in}{1.925609in}}{\pgfqpoint{5.229662in}{1.924341in}}{\pgfqpoint{5.232852in}{1.924341in}}%
\pgfpathlineto{\pgfqpoint{5.232852in}{1.924341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317767in}{2.022221in}}%
\pgfpathcurveto{\pgfqpoint{5.320957in}{2.022221in}}{\pgfqpoint{5.324016in}{2.023489in}}{\pgfqpoint{5.326272in}{2.025744in}}%
\pgfpathcurveto{\pgfqpoint{5.328528in}{2.028000in}}{\pgfqpoint{5.329795in}{2.031059in}}{\pgfqpoint{5.329795in}{2.034249in}}%
\pgfpathcurveto{\pgfqpoint{5.329795in}{2.037439in}}{\pgfqpoint{5.328528in}{2.040499in}}{\pgfqpoint{5.326272in}{2.042755in}}%
\pgfpathcurveto{\pgfqpoint{5.324016in}{2.045010in}}{\pgfqpoint{5.320957in}{2.046277in}}{\pgfqpoint{5.317767in}{2.046277in}}%
\pgfpathcurveto{\pgfqpoint{5.314577in}{2.046277in}}{\pgfqpoint{5.311517in}{2.045010in}}{\pgfqpoint{5.309262in}{2.042755in}}%
\pgfpathcurveto{\pgfqpoint{5.307006in}{2.040499in}}{\pgfqpoint{5.305739in}{2.037439in}}{\pgfqpoint{5.305739in}{2.034249in}}%
\pgfpathcurveto{\pgfqpoint{5.305739in}{2.031059in}}{\pgfqpoint{5.307006in}{2.028000in}}{\pgfqpoint{5.309262in}{2.025744in}}%
\pgfpathcurveto{\pgfqpoint{5.311517in}{2.023489in}}{\pgfqpoint{5.314577in}{2.022221in}}{\pgfqpoint{5.317767in}{2.022221in}}%
\pgfpathlineto{\pgfqpoint{5.317767in}{2.022221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744145in}{1.503094in}}%
\pgfpathcurveto{\pgfqpoint{4.747335in}{1.503094in}}{\pgfqpoint{4.750395in}{1.504361in}}{\pgfqpoint{4.752651in}{1.506617in}}%
\pgfpathcurveto{\pgfqpoint{4.754906in}{1.508872in}}{\pgfqpoint{4.756173in}{1.511932in}}{\pgfqpoint{4.756173in}{1.515122in}}%
\pgfpathcurveto{\pgfqpoint{4.756173in}{1.518312in}}{\pgfqpoint{4.754906in}{1.521372in}}{\pgfqpoint{4.752651in}{1.523627in}}%
\pgfpathcurveto{\pgfqpoint{4.750395in}{1.525883in}}{\pgfqpoint{4.747335in}{1.527150in}}{\pgfqpoint{4.744145in}{1.527150in}}%
\pgfpathcurveto{\pgfqpoint{4.740955in}{1.527150in}}{\pgfqpoint{4.737896in}{1.525883in}}{\pgfqpoint{4.735640in}{1.523627in}}%
\pgfpathcurveto{\pgfqpoint{4.733385in}{1.521372in}}{\pgfqpoint{4.732117in}{1.518312in}}{\pgfqpoint{4.732117in}{1.515122in}}%
\pgfpathcurveto{\pgfqpoint{4.732117in}{1.511932in}}{\pgfqpoint{4.733385in}{1.508872in}}{\pgfqpoint{4.735640in}{1.506617in}}%
\pgfpathcurveto{\pgfqpoint{4.737896in}{1.504361in}}{\pgfqpoint{4.740955in}{1.503094in}}{\pgfqpoint{4.744145in}{1.503094in}}%
\pgfpathlineto{\pgfqpoint{4.744145in}{1.503094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082266in}{1.770841in}}%
\pgfpathcurveto{\pgfqpoint{5.085456in}{1.770841in}}{\pgfqpoint{5.088515in}{1.772108in}}{\pgfqpoint{5.090771in}{1.774364in}}%
\pgfpathcurveto{\pgfqpoint{5.093027in}{1.776620in}}{\pgfqpoint{5.094294in}{1.779679in}}{\pgfqpoint{5.094294in}{1.782869in}}%
\pgfpathcurveto{\pgfqpoint{5.094294in}{1.786059in}}{\pgfqpoint{5.093027in}{1.789119in}}{\pgfqpoint{5.090771in}{1.791374in}}%
\pgfpathcurveto{\pgfqpoint{5.088515in}{1.793630in}}{\pgfqpoint{5.085456in}{1.794897in}}{\pgfqpoint{5.082266in}{1.794897in}}%
\pgfpathcurveto{\pgfqpoint{5.079076in}{1.794897in}}{\pgfqpoint{5.076016in}{1.793630in}}{\pgfqpoint{5.073761in}{1.791374in}}%
\pgfpathcurveto{\pgfqpoint{5.071505in}{1.789119in}}{\pgfqpoint{5.070238in}{1.786059in}}{\pgfqpoint{5.070238in}{1.782869in}}%
\pgfpathcurveto{\pgfqpoint{5.070238in}{1.779679in}}{\pgfqpoint{5.071505in}{1.776620in}}{\pgfqpoint{5.073761in}{1.774364in}}%
\pgfpathcurveto{\pgfqpoint{5.076016in}{1.772108in}}{\pgfqpoint{5.079076in}{1.770841in}}{\pgfqpoint{5.082266in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{5.082266in}{1.770841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364491in}{2.002103in}}%
\pgfpathcurveto{\pgfqpoint{5.367680in}{2.002103in}}{\pgfqpoint{5.370740in}{2.003370in}}{\pgfqpoint{5.372996in}{2.005626in}}%
\pgfpathcurveto{\pgfqpoint{5.375251in}{2.007881in}}{\pgfqpoint{5.376519in}{2.010941in}}{\pgfqpoint{5.376519in}{2.014131in}}%
\pgfpathcurveto{\pgfqpoint{5.376519in}{2.017321in}}{\pgfqpoint{5.375251in}{2.020381in}}{\pgfqpoint{5.372996in}{2.022636in}}%
\pgfpathcurveto{\pgfqpoint{5.370740in}{2.024892in}}{\pgfqpoint{5.367680in}{2.026159in}}{\pgfqpoint{5.364491in}{2.026159in}}%
\pgfpathcurveto{\pgfqpoint{5.361301in}{2.026159in}}{\pgfqpoint{5.358241in}{2.024892in}}{\pgfqpoint{5.355985in}{2.022636in}}%
\pgfpathcurveto{\pgfqpoint{5.353730in}{2.020381in}}{\pgfqpoint{5.352462in}{2.017321in}}{\pgfqpoint{5.352462in}{2.014131in}}%
\pgfpathcurveto{\pgfqpoint{5.352462in}{2.010941in}}{\pgfqpoint{5.353730in}{2.007881in}}{\pgfqpoint{5.355985in}{2.005626in}}%
\pgfpathcurveto{\pgfqpoint{5.358241in}{2.003370in}}{\pgfqpoint{5.361301in}{2.002103in}}{\pgfqpoint{5.364491in}{2.002103in}}%
\pgfpathlineto{\pgfqpoint{5.364491in}{2.002103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663574in}{1.343788in}}%
\pgfpathcurveto{\pgfqpoint{4.666764in}{1.343788in}}{\pgfqpoint{4.669823in}{1.345056in}}{\pgfqpoint{4.672079in}{1.347311in}}%
\pgfpathcurveto{\pgfqpoint{4.674334in}{1.349567in}}{\pgfqpoint{4.675602in}{1.352626in}}{\pgfqpoint{4.675602in}{1.355816in}}%
\pgfpathcurveto{\pgfqpoint{4.675602in}{1.359006in}}{\pgfqpoint{4.674334in}{1.362066in}}{\pgfqpoint{4.672079in}{1.364322in}}%
\pgfpathcurveto{\pgfqpoint{4.669823in}{1.366577in}}{\pgfqpoint{4.666764in}{1.367845in}}{\pgfqpoint{4.663574in}{1.367845in}}%
\pgfpathcurveto{\pgfqpoint{4.660384in}{1.367845in}}{\pgfqpoint{4.657324in}{1.366577in}}{\pgfqpoint{4.655068in}{1.364322in}}%
\pgfpathcurveto{\pgfqpoint{4.652813in}{1.362066in}}{\pgfqpoint{4.651546in}{1.359006in}}{\pgfqpoint{4.651546in}{1.355816in}}%
\pgfpathcurveto{\pgfqpoint{4.651546in}{1.352626in}}{\pgfqpoint{4.652813in}{1.349567in}}{\pgfqpoint{4.655068in}{1.347311in}}%
\pgfpathcurveto{\pgfqpoint{4.657324in}{1.345056in}}{\pgfqpoint{4.660384in}{1.343788in}}{\pgfqpoint{4.663574in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{4.663574in}{1.343788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377035in}{2.062579in}}%
\pgfpathcurveto{\pgfqpoint{5.380225in}{2.062579in}}{\pgfqpoint{5.383285in}{2.063846in}}{\pgfqpoint{5.385540in}{2.066101in}}%
\pgfpathcurveto{\pgfqpoint{5.387796in}{2.068357in}}{\pgfqpoint{5.389063in}{2.071417in}}{\pgfqpoint{5.389063in}{2.074607in}}%
\pgfpathcurveto{\pgfqpoint{5.389063in}{2.077797in}}{\pgfqpoint{5.387796in}{2.080856in}}{\pgfqpoint{5.385540in}{2.083112in}}%
\pgfpathcurveto{\pgfqpoint{5.383285in}{2.085367in}}{\pgfqpoint{5.380225in}{2.086635in}}{\pgfqpoint{5.377035in}{2.086635in}}%
\pgfpathcurveto{\pgfqpoint{5.373845in}{2.086635in}}{\pgfqpoint{5.370786in}{2.085367in}}{\pgfqpoint{5.368530in}{2.083112in}}%
\pgfpathcurveto{\pgfqpoint{5.366274in}{2.080856in}}{\pgfqpoint{5.365007in}{2.077797in}}{\pgfqpoint{5.365007in}{2.074607in}}%
\pgfpathcurveto{\pgfqpoint{5.365007in}{2.071417in}}{\pgfqpoint{5.366274in}{2.068357in}}{\pgfqpoint{5.368530in}{2.066101in}}%
\pgfpathcurveto{\pgfqpoint{5.370786in}{2.063846in}}{\pgfqpoint{5.373845in}{2.062579in}}{\pgfqpoint{5.377035in}{2.062579in}}%
\pgfpathlineto{\pgfqpoint{5.377035in}{2.062579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298440in}{2.127921in}}%
\pgfpathcurveto{\pgfqpoint{5.301630in}{2.127921in}}{\pgfqpoint{5.304690in}{2.129188in}}{\pgfqpoint{5.306946in}{2.131444in}}%
\pgfpathcurveto{\pgfqpoint{5.309201in}{2.133699in}}{\pgfqpoint{5.310469in}{2.136759in}}{\pgfqpoint{5.310469in}{2.139949in}}%
\pgfpathcurveto{\pgfqpoint{5.310469in}{2.143139in}}{\pgfqpoint{5.309201in}{2.146198in}}{\pgfqpoint{5.306946in}{2.148454in}}%
\pgfpathcurveto{\pgfqpoint{5.304690in}{2.150710in}}{\pgfqpoint{5.301630in}{2.151977in}}{\pgfqpoint{5.298440in}{2.151977in}}%
\pgfpathcurveto{\pgfqpoint{5.295251in}{2.151977in}}{\pgfqpoint{5.292191in}{2.150710in}}{\pgfqpoint{5.289935in}{2.148454in}}%
\pgfpathcurveto{\pgfqpoint{5.287680in}{2.146198in}}{\pgfqpoint{5.286412in}{2.143139in}}{\pgfqpoint{5.286412in}{2.139949in}}%
\pgfpathcurveto{\pgfqpoint{5.286412in}{2.136759in}}{\pgfqpoint{5.287680in}{2.133699in}}{\pgfqpoint{5.289935in}{2.131444in}}%
\pgfpathcurveto{\pgfqpoint{5.292191in}{2.129188in}}{\pgfqpoint{5.295251in}{2.127921in}}{\pgfqpoint{5.298440in}{2.127921in}}%
\pgfpathlineto{\pgfqpoint{5.298440in}{2.127921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344383in}{2.140843in}}%
\pgfpathcurveto{\pgfqpoint{5.347573in}{2.140843in}}{\pgfqpoint{5.350633in}{2.142111in}}{\pgfqpoint{5.352888in}{2.144366in}}%
\pgfpathcurveto{\pgfqpoint{5.355144in}{2.146622in}}{\pgfqpoint{5.356411in}{2.149682in}}{\pgfqpoint{5.356411in}{2.152872in}}%
\pgfpathcurveto{\pgfqpoint{5.356411in}{2.156061in}}{\pgfqpoint{5.355144in}{2.159121in}}{\pgfqpoint{5.352888in}{2.161377in}}%
\pgfpathcurveto{\pgfqpoint{5.350633in}{2.163632in}}{\pgfqpoint{5.347573in}{2.164900in}}{\pgfqpoint{5.344383in}{2.164900in}}%
\pgfpathcurveto{\pgfqpoint{5.341193in}{2.164900in}}{\pgfqpoint{5.338133in}{2.163632in}}{\pgfqpoint{5.335878in}{2.161377in}}%
\pgfpathcurveto{\pgfqpoint{5.333622in}{2.159121in}}{\pgfqpoint{5.332355in}{2.156061in}}{\pgfqpoint{5.332355in}{2.152872in}}%
\pgfpathcurveto{\pgfqpoint{5.332355in}{2.149682in}}{\pgfqpoint{5.333622in}{2.146622in}}{\pgfqpoint{5.335878in}{2.144366in}}%
\pgfpathcurveto{\pgfqpoint{5.338133in}{2.142111in}}{\pgfqpoint{5.341193in}{2.140843in}}{\pgfqpoint{5.344383in}{2.140843in}}%
\pgfpathlineto{\pgfqpoint{5.344383in}{2.140843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246910in}{2.048801in}}%
\pgfpathcurveto{\pgfqpoint{5.250100in}{2.048801in}}{\pgfqpoint{5.253160in}{2.050069in}}{\pgfqpoint{5.255415in}{2.052324in}}%
\pgfpathcurveto{\pgfqpoint{5.257671in}{2.054580in}}{\pgfqpoint{5.258938in}{2.057640in}}{\pgfqpoint{5.258938in}{2.060829in}}%
\pgfpathcurveto{\pgfqpoint{5.258938in}{2.064019in}}{\pgfqpoint{5.257671in}{2.067079in}}{\pgfqpoint{5.255415in}{2.069335in}}%
\pgfpathcurveto{\pgfqpoint{5.253160in}{2.071590in}}{\pgfqpoint{5.250100in}{2.072858in}}{\pgfqpoint{5.246910in}{2.072858in}}%
\pgfpathcurveto{\pgfqpoint{5.243720in}{2.072858in}}{\pgfqpoint{5.240660in}{2.071590in}}{\pgfqpoint{5.238405in}{2.069335in}}%
\pgfpathcurveto{\pgfqpoint{5.236149in}{2.067079in}}{\pgfqpoint{5.234882in}{2.064019in}}{\pgfqpoint{5.234882in}{2.060829in}}%
\pgfpathcurveto{\pgfqpoint{5.234882in}{2.057640in}}{\pgfqpoint{5.236149in}{2.054580in}}{\pgfqpoint{5.238405in}{2.052324in}}%
\pgfpathcurveto{\pgfqpoint{5.240660in}{2.050069in}}{\pgfqpoint{5.243720in}{2.048801in}}{\pgfqpoint{5.246910in}{2.048801in}}%
\pgfpathlineto{\pgfqpoint{5.246910in}{2.048801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348035in}{2.256831in}}%
\pgfpathcurveto{\pgfqpoint{5.351224in}{2.256831in}}{\pgfqpoint{5.354284in}{2.258098in}}{\pgfqpoint{5.356540in}{2.260354in}}%
\pgfpathcurveto{\pgfqpoint{5.358795in}{2.262610in}}{\pgfqpoint{5.360063in}{2.265669in}}{\pgfqpoint{5.360063in}{2.268859in}}%
\pgfpathcurveto{\pgfqpoint{5.360063in}{2.272049in}}{\pgfqpoint{5.358795in}{2.275109in}}{\pgfqpoint{5.356540in}{2.277364in}}%
\pgfpathcurveto{\pgfqpoint{5.354284in}{2.279620in}}{\pgfqpoint{5.351224in}{2.280887in}}{\pgfqpoint{5.348035in}{2.280887in}}%
\pgfpathcurveto{\pgfqpoint{5.344845in}{2.280887in}}{\pgfqpoint{5.341785in}{2.279620in}}{\pgfqpoint{5.339529in}{2.277364in}}%
\pgfpathcurveto{\pgfqpoint{5.337274in}{2.275109in}}{\pgfqpoint{5.336006in}{2.272049in}}{\pgfqpoint{5.336006in}{2.268859in}}%
\pgfpathcurveto{\pgfqpoint{5.336006in}{2.265669in}}{\pgfqpoint{5.337274in}{2.262610in}}{\pgfqpoint{5.339529in}{2.260354in}}%
\pgfpathcurveto{\pgfqpoint{5.341785in}{2.258098in}}{\pgfqpoint{5.344845in}{2.256831in}}{\pgfqpoint{5.348035in}{2.256831in}}%
\pgfpathlineto{\pgfqpoint{5.348035in}{2.256831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157343in}{1.945014in}}%
\pgfpathcurveto{\pgfqpoint{5.160533in}{1.945014in}}{\pgfqpoint{5.163593in}{1.946282in}}{\pgfqpoint{5.165849in}{1.948537in}}%
\pgfpathcurveto{\pgfqpoint{5.168104in}{1.950793in}}{\pgfqpoint{5.169372in}{1.953852in}}{\pgfqpoint{5.169372in}{1.957042in}}%
\pgfpathcurveto{\pgfqpoint{5.169372in}{1.960232in}}{\pgfqpoint{5.168104in}{1.963292in}}{\pgfqpoint{5.165849in}{1.965548in}}%
\pgfpathcurveto{\pgfqpoint{5.163593in}{1.967803in}}{\pgfqpoint{5.160533in}{1.969071in}}{\pgfqpoint{5.157343in}{1.969071in}}%
\pgfpathcurveto{\pgfqpoint{5.154154in}{1.969071in}}{\pgfqpoint{5.151094in}{1.967803in}}{\pgfqpoint{5.148838in}{1.965548in}}%
\pgfpathcurveto{\pgfqpoint{5.146583in}{1.963292in}}{\pgfqpoint{5.145315in}{1.960232in}}{\pgfqpoint{5.145315in}{1.957042in}}%
\pgfpathcurveto{\pgfqpoint{5.145315in}{1.953852in}}{\pgfqpoint{5.146583in}{1.950793in}}{\pgfqpoint{5.148838in}{1.948537in}}%
\pgfpathcurveto{\pgfqpoint{5.151094in}{1.946282in}}{\pgfqpoint{5.154154in}{1.945014in}}{\pgfqpoint{5.157343in}{1.945014in}}%
\pgfpathlineto{\pgfqpoint{5.157343in}{1.945014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058141in}{1.856668in}}%
\pgfpathcurveto{\pgfqpoint{5.061331in}{1.856668in}}{\pgfqpoint{5.064390in}{1.857935in}}{\pgfqpoint{5.066646in}{1.860191in}}%
\pgfpathcurveto{\pgfqpoint{5.068901in}{1.862446in}}{\pgfqpoint{5.070169in}{1.865506in}}{\pgfqpoint{5.070169in}{1.868696in}}%
\pgfpathcurveto{\pgfqpoint{5.070169in}{1.871886in}}{\pgfqpoint{5.068901in}{1.874945in}}{\pgfqpoint{5.066646in}{1.877201in}}%
\pgfpathcurveto{\pgfqpoint{5.064390in}{1.879457in}}{\pgfqpoint{5.061331in}{1.880724in}}{\pgfqpoint{5.058141in}{1.880724in}}%
\pgfpathcurveto{\pgfqpoint{5.054951in}{1.880724in}}{\pgfqpoint{5.051891in}{1.879457in}}{\pgfqpoint{5.049635in}{1.877201in}}%
\pgfpathcurveto{\pgfqpoint{5.047380in}{1.874945in}}{\pgfqpoint{5.046113in}{1.871886in}}{\pgfqpoint{5.046113in}{1.868696in}}%
\pgfpathcurveto{\pgfqpoint{5.046113in}{1.865506in}}{\pgfqpoint{5.047380in}{1.862446in}}{\pgfqpoint{5.049635in}{1.860191in}}%
\pgfpathcurveto{\pgfqpoint{5.051891in}{1.857935in}}{\pgfqpoint{5.054951in}{1.856668in}}{\pgfqpoint{5.058141in}{1.856668in}}%
\pgfpathlineto{\pgfqpoint{5.058141in}{1.856668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234487in}{2.146206in}}%
\pgfpathcurveto{\pgfqpoint{5.237677in}{2.146206in}}{\pgfqpoint{5.240736in}{2.147474in}}{\pgfqpoint{5.242992in}{2.149729in}}%
\pgfpathcurveto{\pgfqpoint{5.245247in}{2.151985in}}{\pgfqpoint{5.246515in}{2.155045in}}{\pgfqpoint{5.246515in}{2.158235in}}%
\pgfpathcurveto{\pgfqpoint{5.246515in}{2.161424in}}{\pgfqpoint{5.245247in}{2.164484in}}{\pgfqpoint{5.242992in}{2.166740in}}%
\pgfpathcurveto{\pgfqpoint{5.240736in}{2.168995in}}{\pgfqpoint{5.237677in}{2.170263in}}{\pgfqpoint{5.234487in}{2.170263in}}%
\pgfpathcurveto{\pgfqpoint{5.231297in}{2.170263in}}{\pgfqpoint{5.228237in}{2.168995in}}{\pgfqpoint{5.225981in}{2.166740in}}%
\pgfpathcurveto{\pgfqpoint{5.223726in}{2.164484in}}{\pgfqpoint{5.222458in}{2.161424in}}{\pgfqpoint{5.222458in}{2.158235in}}%
\pgfpathcurveto{\pgfqpoint{5.222458in}{2.155045in}}{\pgfqpoint{5.223726in}{2.151985in}}{\pgfqpoint{5.225981in}{2.149729in}}%
\pgfpathcurveto{\pgfqpoint{5.228237in}{2.147474in}}{\pgfqpoint{5.231297in}{2.146206in}}{\pgfqpoint{5.234487in}{2.146206in}}%
\pgfpathlineto{\pgfqpoint{5.234487in}{2.146206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385964in}{2.175163in}}%
\pgfpathcurveto{\pgfqpoint{5.389154in}{2.175163in}}{\pgfqpoint{5.392214in}{2.176430in}}{\pgfqpoint{5.394469in}{2.178686in}}%
\pgfpathcurveto{\pgfqpoint{5.396725in}{2.180942in}}{\pgfqpoint{5.397992in}{2.184001in}}{\pgfqpoint{5.397992in}{2.187191in}}%
\pgfpathcurveto{\pgfqpoint{5.397992in}{2.190381in}}{\pgfqpoint{5.396725in}{2.193441in}}{\pgfqpoint{5.394469in}{2.195696in}}%
\pgfpathcurveto{\pgfqpoint{5.392214in}{2.197952in}}{\pgfqpoint{5.389154in}{2.199219in}}{\pgfqpoint{5.385964in}{2.199219in}}%
\pgfpathcurveto{\pgfqpoint{5.382774in}{2.199219in}}{\pgfqpoint{5.379715in}{2.197952in}}{\pgfqpoint{5.377459in}{2.195696in}}%
\pgfpathcurveto{\pgfqpoint{5.375203in}{2.193441in}}{\pgfqpoint{5.373936in}{2.190381in}}{\pgfqpoint{5.373936in}{2.187191in}}%
\pgfpathcurveto{\pgfqpoint{5.373936in}{2.184001in}}{\pgfqpoint{5.375203in}{2.180942in}}{\pgfqpoint{5.377459in}{2.178686in}}%
\pgfpathcurveto{\pgfqpoint{5.379715in}{2.176430in}}{\pgfqpoint{5.382774in}{2.175163in}}{\pgfqpoint{5.385964in}{2.175163in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{2.175163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271667in}{2.032323in}}%
\pgfpathcurveto{\pgfqpoint{5.274857in}{2.032323in}}{\pgfqpoint{5.277917in}{2.033591in}}{\pgfqpoint{5.280173in}{2.035846in}}%
\pgfpathcurveto{\pgfqpoint{5.282428in}{2.038102in}}{\pgfqpoint{5.283696in}{2.041161in}}{\pgfqpoint{5.283696in}{2.044351in}}%
\pgfpathcurveto{\pgfqpoint{5.283696in}{2.047541in}}{\pgfqpoint{5.282428in}{2.050601in}}{\pgfqpoint{5.280173in}{2.052856in}}%
\pgfpathcurveto{\pgfqpoint{5.277917in}{2.055112in}}{\pgfqpoint{5.274857in}{2.056379in}}{\pgfqpoint{5.271667in}{2.056379in}}%
\pgfpathcurveto{\pgfqpoint{5.268478in}{2.056379in}}{\pgfqpoint{5.265418in}{2.055112in}}{\pgfqpoint{5.263162in}{2.052856in}}%
\pgfpathcurveto{\pgfqpoint{5.260907in}{2.050601in}}{\pgfqpoint{5.259639in}{2.047541in}}{\pgfqpoint{5.259639in}{2.044351in}}%
\pgfpathcurveto{\pgfqpoint{5.259639in}{2.041161in}}{\pgfqpoint{5.260907in}{2.038102in}}{\pgfqpoint{5.263162in}{2.035846in}}%
\pgfpathcurveto{\pgfqpoint{5.265418in}{2.033591in}}{\pgfqpoint{5.268478in}{2.032323in}}{\pgfqpoint{5.271667in}{2.032323in}}%
\pgfpathlineto{\pgfqpoint{5.271667in}{2.032323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198653in}{2.010077in}}%
\pgfpathcurveto{\pgfqpoint{5.201843in}{2.010077in}}{\pgfqpoint{5.204902in}{2.011345in}}{\pgfqpoint{5.207158in}{2.013600in}}%
\pgfpathcurveto{\pgfqpoint{5.209414in}{2.015856in}}{\pgfqpoint{5.210681in}{2.018916in}}{\pgfqpoint{5.210681in}{2.022106in}}%
\pgfpathcurveto{\pgfqpoint{5.210681in}{2.025295in}}{\pgfqpoint{5.209414in}{2.028355in}}{\pgfqpoint{5.207158in}{2.030611in}}%
\pgfpathcurveto{\pgfqpoint{5.204902in}{2.032866in}}{\pgfqpoint{5.201843in}{2.034134in}}{\pgfqpoint{5.198653in}{2.034134in}}%
\pgfpathcurveto{\pgfqpoint{5.195463in}{2.034134in}}{\pgfqpoint{5.192403in}{2.032866in}}{\pgfqpoint{5.190148in}{2.030611in}}%
\pgfpathcurveto{\pgfqpoint{5.187892in}{2.028355in}}{\pgfqpoint{5.186625in}{2.025295in}}{\pgfqpoint{5.186625in}{2.022106in}}%
\pgfpathcurveto{\pgfqpoint{5.186625in}{2.018916in}}{\pgfqpoint{5.187892in}{2.015856in}}{\pgfqpoint{5.190148in}{2.013600in}}%
\pgfpathcurveto{\pgfqpoint{5.192403in}{2.011345in}}{\pgfqpoint{5.195463in}{2.010077in}}{\pgfqpoint{5.198653in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{5.198653in}{2.010077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097347in}{1.881723in}}%
\pgfpathcurveto{\pgfqpoint{5.100536in}{1.881723in}}{\pgfqpoint{5.103596in}{1.882990in}}{\pgfqpoint{5.105852in}{1.885246in}}%
\pgfpathcurveto{\pgfqpoint{5.108107in}{1.887502in}}{\pgfqpoint{5.109375in}{1.890561in}}{\pgfqpoint{5.109375in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{5.109375in}{1.896941in}}{\pgfqpoint{5.108107in}{1.900001in}}{\pgfqpoint{5.105852in}{1.902256in}}%
\pgfpathcurveto{\pgfqpoint{5.103596in}{1.904512in}}{\pgfqpoint{5.100536in}{1.905779in}}{\pgfqpoint{5.097347in}{1.905779in}}%
\pgfpathcurveto{\pgfqpoint{5.094157in}{1.905779in}}{\pgfqpoint{5.091097in}{1.904512in}}{\pgfqpoint{5.088841in}{1.902256in}}%
\pgfpathcurveto{\pgfqpoint{5.086586in}{1.900001in}}{\pgfqpoint{5.085318in}{1.896941in}}{\pgfqpoint{5.085318in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{5.085318in}{1.890561in}}{\pgfqpoint{5.086586in}{1.887502in}}{\pgfqpoint{5.088841in}{1.885246in}}%
\pgfpathcurveto{\pgfqpoint{5.091097in}{1.882990in}}{\pgfqpoint{5.094157in}{1.881723in}}{\pgfqpoint{5.097347in}{1.881723in}}%
\pgfpathlineto{\pgfqpoint{5.097347in}{1.881723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470527in}{2.170696in}}%
\pgfpathcurveto{\pgfqpoint{5.473717in}{2.170696in}}{\pgfqpoint{5.476777in}{2.171964in}}{\pgfqpoint{5.479033in}{2.174219in}}%
\pgfpathcurveto{\pgfqpoint{5.481288in}{2.176475in}}{\pgfqpoint{5.482556in}{2.179535in}}{\pgfqpoint{5.482556in}{2.182725in}}%
\pgfpathcurveto{\pgfqpoint{5.482556in}{2.185914in}}{\pgfqpoint{5.481288in}{2.188974in}}{\pgfqpoint{5.479033in}{2.191230in}}%
\pgfpathcurveto{\pgfqpoint{5.476777in}{2.193485in}}{\pgfqpoint{5.473717in}{2.194753in}}{\pgfqpoint{5.470527in}{2.194753in}}%
\pgfpathcurveto{\pgfqpoint{5.467338in}{2.194753in}}{\pgfqpoint{5.464278in}{2.193485in}}{\pgfqpoint{5.462022in}{2.191230in}}%
\pgfpathcurveto{\pgfqpoint{5.459767in}{2.188974in}}{\pgfqpoint{5.458499in}{2.185914in}}{\pgfqpoint{5.458499in}{2.182725in}}%
\pgfpathcurveto{\pgfqpoint{5.458499in}{2.179535in}}{\pgfqpoint{5.459767in}{2.176475in}}{\pgfqpoint{5.462022in}{2.174219in}}%
\pgfpathcurveto{\pgfqpoint{5.464278in}{2.171964in}}{\pgfqpoint{5.467338in}{2.170696in}}{\pgfqpoint{5.470527in}{2.170696in}}%
\pgfpathlineto{\pgfqpoint{5.470527in}{2.170696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159902in}{1.921998in}}%
\pgfpathcurveto{\pgfqpoint{5.163092in}{1.921998in}}{\pgfqpoint{5.166152in}{1.923266in}}{\pgfqpoint{5.168407in}{1.925521in}}%
\pgfpathcurveto{\pgfqpoint{5.170663in}{1.927777in}}{\pgfqpoint{5.171930in}{1.930837in}}{\pgfqpoint{5.171930in}{1.934027in}}%
\pgfpathcurveto{\pgfqpoint{5.171930in}{1.937216in}}{\pgfqpoint{5.170663in}{1.940276in}}{\pgfqpoint{5.168407in}{1.942532in}}%
\pgfpathcurveto{\pgfqpoint{5.166152in}{1.944787in}}{\pgfqpoint{5.163092in}{1.946055in}}{\pgfqpoint{5.159902in}{1.946055in}}%
\pgfpathcurveto{\pgfqpoint{5.156712in}{1.946055in}}{\pgfqpoint{5.153653in}{1.944787in}}{\pgfqpoint{5.151397in}{1.942532in}}%
\pgfpathcurveto{\pgfqpoint{5.149141in}{1.940276in}}{\pgfqpoint{5.147874in}{1.937216in}}{\pgfqpoint{5.147874in}{1.934027in}}%
\pgfpathcurveto{\pgfqpoint{5.147874in}{1.930837in}}{\pgfqpoint{5.149141in}{1.927777in}}{\pgfqpoint{5.151397in}{1.925521in}}%
\pgfpathcurveto{\pgfqpoint{5.153653in}{1.923266in}}{\pgfqpoint{5.156712in}{1.921998in}}{\pgfqpoint{5.159902in}{1.921998in}}%
\pgfpathlineto{\pgfqpoint{5.159902in}{1.921998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469842in}{2.266826in}}%
\pgfpathcurveto{\pgfqpoint{5.473032in}{2.266826in}}{\pgfqpoint{5.476092in}{2.268093in}}{\pgfqpoint{5.478347in}{2.270349in}}%
\pgfpathcurveto{\pgfqpoint{5.480603in}{2.272605in}}{\pgfqpoint{5.481870in}{2.275664in}}{\pgfqpoint{5.481870in}{2.278854in}}%
\pgfpathcurveto{\pgfqpoint{5.481870in}{2.282044in}}{\pgfqpoint{5.480603in}{2.285104in}}{\pgfqpoint{5.478347in}{2.287359in}}%
\pgfpathcurveto{\pgfqpoint{5.476092in}{2.289615in}}{\pgfqpoint{5.473032in}{2.290882in}}{\pgfqpoint{5.469842in}{2.290882in}}%
\pgfpathcurveto{\pgfqpoint{5.466652in}{2.290882in}}{\pgfqpoint{5.463593in}{2.289615in}}{\pgfqpoint{5.461337in}{2.287359in}}%
\pgfpathcurveto{\pgfqpoint{5.459081in}{2.285104in}}{\pgfqpoint{5.457814in}{2.282044in}}{\pgfqpoint{5.457814in}{2.278854in}}%
\pgfpathcurveto{\pgfqpoint{5.457814in}{2.275664in}}{\pgfqpoint{5.459081in}{2.272605in}}{\pgfqpoint{5.461337in}{2.270349in}}%
\pgfpathcurveto{\pgfqpoint{5.463593in}{2.268093in}}{\pgfqpoint{5.466652in}{2.266826in}}{\pgfqpoint{5.469842in}{2.266826in}}%
\pgfpathlineto{\pgfqpoint{5.469842in}{2.266826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312414in}{2.009666in}}%
\pgfpathcurveto{\pgfqpoint{5.315604in}{2.009666in}}{\pgfqpoint{5.318664in}{2.010933in}}{\pgfqpoint{5.320920in}{2.013189in}}%
\pgfpathcurveto{\pgfqpoint{5.323175in}{2.015444in}}{\pgfqpoint{5.324443in}{2.018504in}}{\pgfqpoint{5.324443in}{2.021694in}}%
\pgfpathcurveto{\pgfqpoint{5.324443in}{2.024884in}}{\pgfqpoint{5.323175in}{2.027943in}}{\pgfqpoint{5.320920in}{2.030199in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{2.032455in}}{\pgfqpoint{5.315604in}{2.033722in}}{\pgfqpoint{5.312414in}{2.033722in}}%
\pgfpathcurveto{\pgfqpoint{5.309224in}{2.033722in}}{\pgfqpoint{5.306165in}{2.032455in}}{\pgfqpoint{5.303909in}{2.030199in}}%
\pgfpathcurveto{\pgfqpoint{5.301654in}{2.027943in}}{\pgfqpoint{5.300386in}{2.024884in}}{\pgfqpoint{5.300386in}{2.021694in}}%
\pgfpathcurveto{\pgfqpoint{5.300386in}{2.018504in}}{\pgfqpoint{5.301654in}{2.015444in}}{\pgfqpoint{5.303909in}{2.013189in}}%
\pgfpathcurveto{\pgfqpoint{5.306165in}{2.010933in}}{\pgfqpoint{5.309224in}{2.009666in}}{\pgfqpoint{5.312414in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{5.312414in}{2.009666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517063in}{2.195154in}}%
\pgfpathcurveto{\pgfqpoint{5.520253in}{2.195154in}}{\pgfqpoint{5.523313in}{2.196422in}}{\pgfqpoint{5.525568in}{2.198677in}}%
\pgfpathcurveto{\pgfqpoint{5.527824in}{2.200933in}}{\pgfqpoint{5.529091in}{2.203993in}}{\pgfqpoint{5.529091in}{2.207182in}}%
\pgfpathcurveto{\pgfqpoint{5.529091in}{2.210372in}}{\pgfqpoint{5.527824in}{2.213432in}}{\pgfqpoint{5.525568in}{2.215688in}}%
\pgfpathcurveto{\pgfqpoint{5.523313in}{2.217943in}}{\pgfqpoint{5.520253in}{2.219211in}}{\pgfqpoint{5.517063in}{2.219211in}}%
\pgfpathcurveto{\pgfqpoint{5.513873in}{2.219211in}}{\pgfqpoint{5.510814in}{2.217943in}}{\pgfqpoint{5.508558in}{2.215688in}}%
\pgfpathcurveto{\pgfqpoint{5.506302in}{2.213432in}}{\pgfqpoint{5.505035in}{2.210372in}}{\pgfqpoint{5.505035in}{2.207182in}}%
\pgfpathcurveto{\pgfqpoint{5.505035in}{2.203993in}}{\pgfqpoint{5.506302in}{2.200933in}}{\pgfqpoint{5.508558in}{2.198677in}}%
\pgfpathcurveto{\pgfqpoint{5.510814in}{2.196422in}}{\pgfqpoint{5.513873in}{2.195154in}}{\pgfqpoint{5.517063in}{2.195154in}}%
\pgfpathlineto{\pgfqpoint{5.517063in}{2.195154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261533in}{1.956301in}}%
\pgfpathcurveto{\pgfqpoint{5.264723in}{1.956301in}}{\pgfqpoint{5.267783in}{1.957568in}}{\pgfqpoint{5.270039in}{1.959824in}}%
\pgfpathcurveto{\pgfqpoint{5.272294in}{1.962080in}}{\pgfqpoint{5.273562in}{1.965139in}}{\pgfqpoint{5.273562in}{1.968329in}}%
\pgfpathcurveto{\pgfqpoint{5.273562in}{1.971519in}}{\pgfqpoint{5.272294in}{1.974579in}}{\pgfqpoint{5.270039in}{1.976834in}}%
\pgfpathcurveto{\pgfqpoint{5.267783in}{1.979090in}}{\pgfqpoint{5.264723in}{1.980357in}}{\pgfqpoint{5.261533in}{1.980357in}}%
\pgfpathcurveto{\pgfqpoint{5.258344in}{1.980357in}}{\pgfqpoint{5.255284in}{1.979090in}}{\pgfqpoint{5.253028in}{1.976834in}}%
\pgfpathcurveto{\pgfqpoint{5.250773in}{1.974579in}}{\pgfqpoint{5.249505in}{1.971519in}}{\pgfqpoint{5.249505in}{1.968329in}}%
\pgfpathcurveto{\pgfqpoint{5.249505in}{1.965139in}}{\pgfqpoint{5.250773in}{1.962080in}}{\pgfqpoint{5.253028in}{1.959824in}}%
\pgfpathcurveto{\pgfqpoint{5.255284in}{1.957568in}}{\pgfqpoint{5.258344in}{1.956301in}}{\pgfqpoint{5.261533in}{1.956301in}}%
\pgfpathlineto{\pgfqpoint{5.261533in}{1.956301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297733in}{1.986543in}}%
\pgfpathcurveto{\pgfqpoint{5.300923in}{1.986543in}}{\pgfqpoint{5.303982in}{1.987811in}}{\pgfqpoint{5.306238in}{1.990066in}}%
\pgfpathcurveto{\pgfqpoint{5.308493in}{1.992322in}}{\pgfqpoint{5.309761in}{1.995382in}}{\pgfqpoint{5.309761in}{1.998571in}}%
\pgfpathcurveto{\pgfqpoint{5.309761in}{2.001761in}}{\pgfqpoint{5.308493in}{2.004821in}}{\pgfqpoint{5.306238in}{2.007077in}}%
\pgfpathcurveto{\pgfqpoint{5.303982in}{2.009332in}}{\pgfqpoint{5.300923in}{2.010600in}}{\pgfqpoint{5.297733in}{2.010600in}}%
\pgfpathcurveto{\pgfqpoint{5.294543in}{2.010600in}}{\pgfqpoint{5.291483in}{2.009332in}}{\pgfqpoint{5.289228in}{2.007077in}}%
\pgfpathcurveto{\pgfqpoint{5.286972in}{2.004821in}}{\pgfqpoint{5.285705in}{2.001761in}}{\pgfqpoint{5.285705in}{1.998571in}}%
\pgfpathcurveto{\pgfqpoint{5.285705in}{1.995382in}}{\pgfqpoint{5.286972in}{1.992322in}}{\pgfqpoint{5.289228in}{1.990066in}}%
\pgfpathcurveto{\pgfqpoint{5.291483in}{1.987811in}}{\pgfqpoint{5.294543in}{1.986543in}}{\pgfqpoint{5.297733in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{5.297733in}{1.986543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562131in}{2.288777in}}%
\pgfpathcurveto{\pgfqpoint{5.565320in}{2.288777in}}{\pgfqpoint{5.568380in}{2.290044in}}{\pgfqpoint{5.570636in}{2.292300in}}%
\pgfpathcurveto{\pgfqpoint{5.572891in}{2.294555in}}{\pgfqpoint{5.574159in}{2.297615in}}{\pgfqpoint{5.574159in}{2.300805in}}%
\pgfpathcurveto{\pgfqpoint{5.574159in}{2.303995in}}{\pgfqpoint{5.572891in}{2.307054in}}{\pgfqpoint{5.570636in}{2.309310in}}%
\pgfpathcurveto{\pgfqpoint{5.568380in}{2.311566in}}{\pgfqpoint{5.565320in}{2.312833in}}{\pgfqpoint{5.562131in}{2.312833in}}%
\pgfpathcurveto{\pgfqpoint{5.558941in}{2.312833in}}{\pgfqpoint{5.555881in}{2.311566in}}{\pgfqpoint{5.553625in}{2.309310in}}%
\pgfpathcurveto{\pgfqpoint{5.551370in}{2.307054in}}{\pgfqpoint{5.550102in}{2.303995in}}{\pgfqpoint{5.550102in}{2.300805in}}%
\pgfpathcurveto{\pgfqpoint{5.550102in}{2.297615in}}{\pgfqpoint{5.551370in}{2.294555in}}{\pgfqpoint{5.553625in}{2.292300in}}%
\pgfpathcurveto{\pgfqpoint{5.555881in}{2.290044in}}{\pgfqpoint{5.558941in}{2.288777in}}{\pgfqpoint{5.562131in}{2.288777in}}%
\pgfpathlineto{\pgfqpoint{5.562131in}{2.288777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505677in}{2.206958in}}%
\pgfpathcurveto{\pgfqpoint{5.508867in}{2.206958in}}{\pgfqpoint{5.511927in}{2.208225in}}{\pgfqpoint{5.514182in}{2.210481in}}%
\pgfpathcurveto{\pgfqpoint{5.516438in}{2.212737in}}{\pgfqpoint{5.517705in}{2.215796in}}{\pgfqpoint{5.517705in}{2.218986in}}%
\pgfpathcurveto{\pgfqpoint{5.517705in}{2.222176in}}{\pgfqpoint{5.516438in}{2.225236in}}{\pgfqpoint{5.514182in}{2.227491in}}%
\pgfpathcurveto{\pgfqpoint{5.511927in}{2.229747in}}{\pgfqpoint{5.508867in}{2.231014in}}{\pgfqpoint{5.505677in}{2.231014in}}%
\pgfpathcurveto{\pgfqpoint{5.502487in}{2.231014in}}{\pgfqpoint{5.499427in}{2.229747in}}{\pgfqpoint{5.497172in}{2.227491in}}%
\pgfpathcurveto{\pgfqpoint{5.494916in}{2.225236in}}{\pgfqpoint{5.493649in}{2.222176in}}{\pgfqpoint{5.493649in}{2.218986in}}%
\pgfpathcurveto{\pgfqpoint{5.493649in}{2.215796in}}{\pgfqpoint{5.494916in}{2.212737in}}{\pgfqpoint{5.497172in}{2.210481in}}%
\pgfpathcurveto{\pgfqpoint{5.499427in}{2.208225in}}{\pgfqpoint{5.502487in}{2.206958in}}{\pgfqpoint{5.505677in}{2.206958in}}%
\pgfpathlineto{\pgfqpoint{5.505677in}{2.206958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410841in}{2.093819in}}%
\pgfpathcurveto{\pgfqpoint{5.414031in}{2.093819in}}{\pgfqpoint{5.417091in}{2.095087in}}{\pgfqpoint{5.419346in}{2.097342in}}%
\pgfpathcurveto{\pgfqpoint{5.421602in}{2.099598in}}{\pgfqpoint{5.422869in}{2.102658in}}{\pgfqpoint{5.422869in}{2.105847in}}%
\pgfpathcurveto{\pgfqpoint{5.422869in}{2.109037in}}{\pgfqpoint{5.421602in}{2.112097in}}{\pgfqpoint{5.419346in}{2.114353in}}%
\pgfpathcurveto{\pgfqpoint{5.417091in}{2.116608in}}{\pgfqpoint{5.414031in}{2.117876in}}{\pgfqpoint{5.410841in}{2.117876in}}%
\pgfpathcurveto{\pgfqpoint{5.407651in}{2.117876in}}{\pgfqpoint{5.404592in}{2.116608in}}{\pgfqpoint{5.402336in}{2.114353in}}%
\pgfpathcurveto{\pgfqpoint{5.400080in}{2.112097in}}{\pgfqpoint{5.398813in}{2.109037in}}{\pgfqpoint{5.398813in}{2.105847in}}%
\pgfpathcurveto{\pgfqpoint{5.398813in}{2.102658in}}{\pgfqpoint{5.400080in}{2.099598in}}{\pgfqpoint{5.402336in}{2.097342in}}%
\pgfpathcurveto{\pgfqpoint{5.404592in}{2.095087in}}{\pgfqpoint{5.407651in}{2.093819in}}{\pgfqpoint{5.410841in}{2.093819in}}%
\pgfpathlineto{\pgfqpoint{5.410841in}{2.093819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394452in}{2.071242in}}%
\pgfpathcurveto{\pgfqpoint{5.397641in}{2.071242in}}{\pgfqpoint{5.400701in}{2.072510in}}{\pgfqpoint{5.402957in}{2.074765in}}%
\pgfpathcurveto{\pgfqpoint{5.405212in}{2.077021in}}{\pgfqpoint{5.406480in}{2.080081in}}{\pgfqpoint{5.406480in}{2.083271in}}%
\pgfpathcurveto{\pgfqpoint{5.406480in}{2.086460in}}{\pgfqpoint{5.405212in}{2.089520in}}{\pgfqpoint{5.402957in}{2.091776in}}%
\pgfpathcurveto{\pgfqpoint{5.400701in}{2.094031in}}{\pgfqpoint{5.397641in}{2.095299in}}{\pgfqpoint{5.394452in}{2.095299in}}%
\pgfpathcurveto{\pgfqpoint{5.391262in}{2.095299in}}{\pgfqpoint{5.388202in}{2.094031in}}{\pgfqpoint{5.385946in}{2.091776in}}%
\pgfpathcurveto{\pgfqpoint{5.383691in}{2.089520in}}{\pgfqpoint{5.382423in}{2.086460in}}{\pgfqpoint{5.382423in}{2.083271in}}%
\pgfpathcurveto{\pgfqpoint{5.382423in}{2.080081in}}{\pgfqpoint{5.383691in}{2.077021in}}{\pgfqpoint{5.385946in}{2.074765in}}%
\pgfpathcurveto{\pgfqpoint{5.388202in}{2.072510in}}{\pgfqpoint{5.391262in}{2.071242in}}{\pgfqpoint{5.394452in}{2.071242in}}%
\pgfpathlineto{\pgfqpoint{5.394452in}{2.071242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914258in}{1.667012in}}%
\pgfpathcurveto{\pgfqpoint{4.917448in}{1.667012in}}{\pgfqpoint{4.920507in}{1.668279in}}{\pgfqpoint{4.922763in}{1.670535in}}%
\pgfpathcurveto{\pgfqpoint{4.925018in}{1.672790in}}{\pgfqpoint{4.926286in}{1.675850in}}{\pgfqpoint{4.926286in}{1.679040in}}%
\pgfpathcurveto{\pgfqpoint{4.926286in}{1.682230in}}{\pgfqpoint{4.925018in}{1.685289in}}{\pgfqpoint{4.922763in}{1.687545in}}%
\pgfpathcurveto{\pgfqpoint{4.920507in}{1.689801in}}{\pgfqpoint{4.917448in}{1.691068in}}{\pgfqpoint{4.914258in}{1.691068in}}%
\pgfpathcurveto{\pgfqpoint{4.911068in}{1.691068in}}{\pgfqpoint{4.908008in}{1.689801in}}{\pgfqpoint{4.905752in}{1.687545in}}%
\pgfpathcurveto{\pgfqpoint{4.903497in}{1.685289in}}{\pgfqpoint{4.902229in}{1.682230in}}{\pgfqpoint{4.902229in}{1.679040in}}%
\pgfpathcurveto{\pgfqpoint{4.902229in}{1.675850in}}{\pgfqpoint{4.903497in}{1.672790in}}{\pgfqpoint{4.905752in}{1.670535in}}%
\pgfpathcurveto{\pgfqpoint{4.908008in}{1.668279in}}{\pgfqpoint{4.911068in}{1.667012in}}{\pgfqpoint{4.914258in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{4.914258in}{1.667012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326017in}{2.103813in}}%
\pgfpathcurveto{\pgfqpoint{5.329207in}{2.103813in}}{\pgfqpoint{5.332266in}{2.105080in}}{\pgfqpoint{5.334522in}{2.107336in}}%
\pgfpathcurveto{\pgfqpoint{5.336778in}{2.109591in}}{\pgfqpoint{5.338045in}{2.112651in}}{\pgfqpoint{5.338045in}{2.115841in}}%
\pgfpathcurveto{\pgfqpoint{5.338045in}{2.119031in}}{\pgfqpoint{5.336778in}{2.122091in}}{\pgfqpoint{5.334522in}{2.124346in}}%
\pgfpathcurveto{\pgfqpoint{5.332266in}{2.126602in}}{\pgfqpoint{5.329207in}{2.127869in}}{\pgfqpoint{5.326017in}{2.127869in}}%
\pgfpathcurveto{\pgfqpoint{5.322827in}{2.127869in}}{\pgfqpoint{5.319767in}{2.126602in}}{\pgfqpoint{5.317512in}{2.124346in}}%
\pgfpathcurveto{\pgfqpoint{5.315256in}{2.122091in}}{\pgfqpoint{5.313989in}{2.119031in}}{\pgfqpoint{5.313989in}{2.115841in}}%
\pgfpathcurveto{\pgfqpoint{5.313989in}{2.112651in}}{\pgfqpoint{5.315256in}{2.109591in}}{\pgfqpoint{5.317512in}{2.107336in}}%
\pgfpathcurveto{\pgfqpoint{5.319767in}{2.105080in}}{\pgfqpoint{5.322827in}{2.103813in}}{\pgfqpoint{5.326017in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{5.326017in}{2.103813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864052in}{1.538686in}}%
\pgfpathcurveto{\pgfqpoint{4.867242in}{1.538686in}}{\pgfqpoint{4.870302in}{1.539954in}}{\pgfqpoint{4.872557in}{1.542209in}}%
\pgfpathcurveto{\pgfqpoint{4.874813in}{1.544465in}}{\pgfqpoint{4.876080in}{1.547525in}}{\pgfqpoint{4.876080in}{1.550714in}}%
\pgfpathcurveto{\pgfqpoint{4.876080in}{1.553904in}}{\pgfqpoint{4.874813in}{1.556964in}}{\pgfqpoint{4.872557in}{1.559220in}}%
\pgfpathcurveto{\pgfqpoint{4.870302in}{1.561475in}}{\pgfqpoint{4.867242in}{1.562743in}}{\pgfqpoint{4.864052in}{1.562743in}}%
\pgfpathcurveto{\pgfqpoint{4.860862in}{1.562743in}}{\pgfqpoint{4.857803in}{1.561475in}}{\pgfqpoint{4.855547in}{1.559220in}}%
\pgfpathcurveto{\pgfqpoint{4.853291in}{1.556964in}}{\pgfqpoint{4.852024in}{1.553904in}}{\pgfqpoint{4.852024in}{1.550714in}}%
\pgfpathcurveto{\pgfqpoint{4.852024in}{1.547525in}}{\pgfqpoint{4.853291in}{1.544465in}}{\pgfqpoint{4.855547in}{1.542209in}}%
\pgfpathcurveto{\pgfqpoint{4.857803in}{1.539954in}}{\pgfqpoint{4.860862in}{1.538686in}}{\pgfqpoint{4.864052in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{4.864052in}{1.538686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066737in}{1.820453in}}%
\pgfpathcurveto{\pgfqpoint{5.069927in}{1.820453in}}{\pgfqpoint{5.072986in}{1.821721in}}{\pgfqpoint{5.075242in}{1.823976in}}%
\pgfpathcurveto{\pgfqpoint{5.077498in}{1.826232in}}{\pgfqpoint{5.078765in}{1.829292in}}{\pgfqpoint{5.078765in}{1.832481in}}%
\pgfpathcurveto{\pgfqpoint{5.078765in}{1.835671in}}{\pgfqpoint{5.077498in}{1.838731in}}{\pgfqpoint{5.075242in}{1.840987in}}%
\pgfpathcurveto{\pgfqpoint{5.072986in}{1.843242in}}{\pgfqpoint{5.069927in}{1.844510in}}{\pgfqpoint{5.066737in}{1.844510in}}%
\pgfpathcurveto{\pgfqpoint{5.063547in}{1.844510in}}{\pgfqpoint{5.060487in}{1.843242in}}{\pgfqpoint{5.058232in}{1.840987in}}%
\pgfpathcurveto{\pgfqpoint{5.055976in}{1.838731in}}{\pgfqpoint{5.054709in}{1.835671in}}{\pgfqpoint{5.054709in}{1.832481in}}%
\pgfpathcurveto{\pgfqpoint{5.054709in}{1.829292in}}{\pgfqpoint{5.055976in}{1.826232in}}{\pgfqpoint{5.058232in}{1.823976in}}%
\pgfpathcurveto{\pgfqpoint{5.060487in}{1.821721in}}{\pgfqpoint{5.063547in}{1.820453in}}{\pgfqpoint{5.066737in}{1.820453in}}%
\pgfpathlineto{\pgfqpoint{5.066737in}{1.820453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159869in}{1.823410in}}%
\pgfpathcurveto{\pgfqpoint{5.163059in}{1.823410in}}{\pgfqpoint{5.166119in}{1.824677in}}{\pgfqpoint{5.168375in}{1.826933in}}%
\pgfpathcurveto{\pgfqpoint{5.170630in}{1.829188in}}{\pgfqpoint{5.171897in}{1.832248in}}{\pgfqpoint{5.171897in}{1.835438in}}%
\pgfpathcurveto{\pgfqpoint{5.171897in}{1.838628in}}{\pgfqpoint{5.170630in}{1.841688in}}{\pgfqpoint{5.168375in}{1.843943in}}%
\pgfpathcurveto{\pgfqpoint{5.166119in}{1.846199in}}{\pgfqpoint{5.163059in}{1.847466in}}{\pgfqpoint{5.159869in}{1.847466in}}%
\pgfpathcurveto{\pgfqpoint{5.156679in}{1.847466in}}{\pgfqpoint{5.153620in}{1.846199in}}{\pgfqpoint{5.151364in}{1.843943in}}%
\pgfpathcurveto{\pgfqpoint{5.149109in}{1.841688in}}{\pgfqpoint{5.147841in}{1.838628in}}{\pgfqpoint{5.147841in}{1.835438in}}%
\pgfpathcurveto{\pgfqpoint{5.147841in}{1.832248in}}{\pgfqpoint{5.149109in}{1.829188in}}{\pgfqpoint{5.151364in}{1.826933in}}%
\pgfpathcurveto{\pgfqpoint{5.153620in}{1.824677in}}{\pgfqpoint{5.156679in}{1.823410in}}{\pgfqpoint{5.159869in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{5.159869in}{1.823410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151759in}{1.716558in}}%
\pgfpathcurveto{\pgfqpoint{5.154949in}{1.716558in}}{\pgfqpoint{5.158008in}{1.717826in}}{\pgfqpoint{5.160264in}{1.720081in}}%
\pgfpathcurveto{\pgfqpoint{5.162520in}{1.722337in}}{\pgfqpoint{5.163787in}{1.725397in}}{\pgfqpoint{5.163787in}{1.728587in}}%
\pgfpathcurveto{\pgfqpoint{5.163787in}{1.731776in}}{\pgfqpoint{5.162520in}{1.734836in}}{\pgfqpoint{5.160264in}{1.737092in}}%
\pgfpathcurveto{\pgfqpoint{5.158008in}{1.739347in}}{\pgfqpoint{5.154949in}{1.740615in}}{\pgfqpoint{5.151759in}{1.740615in}}%
\pgfpathcurveto{\pgfqpoint{5.148569in}{1.740615in}}{\pgfqpoint{5.145509in}{1.739347in}}{\pgfqpoint{5.143254in}{1.737092in}}%
\pgfpathcurveto{\pgfqpoint{5.140998in}{1.734836in}}{\pgfqpoint{5.139731in}{1.731776in}}{\pgfqpoint{5.139731in}{1.728587in}}%
\pgfpathcurveto{\pgfqpoint{5.139731in}{1.725397in}}{\pgfqpoint{5.140998in}{1.722337in}}{\pgfqpoint{5.143254in}{1.720081in}}%
\pgfpathcurveto{\pgfqpoint{5.145509in}{1.717826in}}{\pgfqpoint{5.148569in}{1.716558in}}{\pgfqpoint{5.151759in}{1.716558in}}%
\pgfpathlineto{\pgfqpoint{5.151759in}{1.716558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068569in}{1.745485in}}%
\pgfpathcurveto{\pgfqpoint{5.071759in}{1.745485in}}{\pgfqpoint{5.074819in}{1.746753in}}{\pgfqpoint{5.077074in}{1.749008in}}%
\pgfpathcurveto{\pgfqpoint{5.079330in}{1.751264in}}{\pgfqpoint{5.080597in}{1.754324in}}{\pgfqpoint{5.080597in}{1.757514in}}%
\pgfpathcurveto{\pgfqpoint{5.080597in}{1.760703in}}{\pgfqpoint{5.079330in}{1.763763in}}{\pgfqpoint{5.077074in}{1.766019in}}%
\pgfpathcurveto{\pgfqpoint{5.074819in}{1.768274in}}{\pgfqpoint{5.071759in}{1.769542in}}{\pgfqpoint{5.068569in}{1.769542in}}%
\pgfpathcurveto{\pgfqpoint{5.065379in}{1.769542in}}{\pgfqpoint{5.062319in}{1.768274in}}{\pgfqpoint{5.060064in}{1.766019in}}%
\pgfpathcurveto{\pgfqpoint{5.057808in}{1.763763in}}{\pgfqpoint{5.056541in}{1.760703in}}{\pgfqpoint{5.056541in}{1.757514in}}%
\pgfpathcurveto{\pgfqpoint{5.056541in}{1.754324in}}{\pgfqpoint{5.057808in}{1.751264in}}{\pgfqpoint{5.060064in}{1.749008in}}%
\pgfpathcurveto{\pgfqpoint{5.062319in}{1.746753in}}{\pgfqpoint{5.065379in}{1.745485in}}{\pgfqpoint{5.068569in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{5.068569in}{1.745485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120986in}{1.839648in}}%
\pgfpathcurveto{\pgfqpoint{5.124176in}{1.839648in}}{\pgfqpoint{5.127235in}{1.840915in}}{\pgfqpoint{5.129491in}{1.843171in}}%
\pgfpathcurveto{\pgfqpoint{5.131747in}{1.845426in}}{\pgfqpoint{5.133014in}{1.848486in}}{\pgfqpoint{5.133014in}{1.851676in}}%
\pgfpathcurveto{\pgfqpoint{5.133014in}{1.854866in}}{\pgfqpoint{5.131747in}{1.857925in}}{\pgfqpoint{5.129491in}{1.860181in}}%
\pgfpathcurveto{\pgfqpoint{5.127235in}{1.862437in}}{\pgfqpoint{5.124176in}{1.863704in}}{\pgfqpoint{5.120986in}{1.863704in}}%
\pgfpathcurveto{\pgfqpoint{5.117796in}{1.863704in}}{\pgfqpoint{5.114736in}{1.862437in}}{\pgfqpoint{5.112481in}{1.860181in}}%
\pgfpathcurveto{\pgfqpoint{5.110225in}{1.857925in}}{\pgfqpoint{5.108958in}{1.854866in}}{\pgfqpoint{5.108958in}{1.851676in}}%
\pgfpathcurveto{\pgfqpoint{5.108958in}{1.848486in}}{\pgfqpoint{5.110225in}{1.845426in}}{\pgfqpoint{5.112481in}{1.843171in}}%
\pgfpathcurveto{\pgfqpoint{5.114736in}{1.840915in}}{\pgfqpoint{5.117796in}{1.839648in}}{\pgfqpoint{5.120986in}{1.839648in}}%
\pgfpathlineto{\pgfqpoint{5.120986in}{1.839648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306866in}{1.980601in}}%
\pgfpathcurveto{\pgfqpoint{5.310055in}{1.980601in}}{\pgfqpoint{5.313115in}{1.981869in}}{\pgfqpoint{5.315371in}{1.984124in}}%
\pgfpathcurveto{\pgfqpoint{5.317626in}{1.986380in}}{\pgfqpoint{5.318894in}{1.989440in}}{\pgfqpoint{5.318894in}{1.992630in}}%
\pgfpathcurveto{\pgfqpoint{5.318894in}{1.995819in}}{\pgfqpoint{5.317626in}{1.998879in}}{\pgfqpoint{5.315371in}{2.001135in}}%
\pgfpathcurveto{\pgfqpoint{5.313115in}{2.003390in}}{\pgfqpoint{5.310055in}{2.004658in}}{\pgfqpoint{5.306866in}{2.004658in}}%
\pgfpathcurveto{\pgfqpoint{5.303676in}{2.004658in}}{\pgfqpoint{5.300616in}{2.003390in}}{\pgfqpoint{5.298360in}{2.001135in}}%
\pgfpathcurveto{\pgfqpoint{5.296105in}{1.998879in}}{\pgfqpoint{5.294837in}{1.995819in}}{\pgfqpoint{5.294837in}{1.992630in}}%
\pgfpathcurveto{\pgfqpoint{5.294837in}{1.989440in}}{\pgfqpoint{5.296105in}{1.986380in}}{\pgfqpoint{5.298360in}{1.984124in}}%
\pgfpathcurveto{\pgfqpoint{5.300616in}{1.981869in}}{\pgfqpoint{5.303676in}{1.980601in}}{\pgfqpoint{5.306866in}{1.980601in}}%
\pgfpathlineto{\pgfqpoint{5.306866in}{1.980601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299509in}{1.911215in}}%
\pgfpathcurveto{\pgfqpoint{5.302699in}{1.911215in}}{\pgfqpoint{5.305759in}{1.912482in}}{\pgfqpoint{5.308014in}{1.914738in}}%
\pgfpathcurveto{\pgfqpoint{5.310270in}{1.916993in}}{\pgfqpoint{5.311537in}{1.920053in}}{\pgfqpoint{5.311537in}{1.923243in}}%
\pgfpathcurveto{\pgfqpoint{5.311537in}{1.926433in}}{\pgfqpoint{5.310270in}{1.929493in}}{\pgfqpoint{5.308014in}{1.931748in}}%
\pgfpathcurveto{\pgfqpoint{5.305759in}{1.934004in}}{\pgfqpoint{5.302699in}{1.935271in}}{\pgfqpoint{5.299509in}{1.935271in}}%
\pgfpathcurveto{\pgfqpoint{5.296319in}{1.935271in}}{\pgfqpoint{5.293260in}{1.934004in}}{\pgfqpoint{5.291004in}{1.931748in}}%
\pgfpathcurveto{\pgfqpoint{5.288748in}{1.929493in}}{\pgfqpoint{5.287481in}{1.926433in}}{\pgfqpoint{5.287481in}{1.923243in}}%
\pgfpathcurveto{\pgfqpoint{5.287481in}{1.920053in}}{\pgfqpoint{5.288748in}{1.916993in}}{\pgfqpoint{5.291004in}{1.914738in}}%
\pgfpathcurveto{\pgfqpoint{5.293260in}{1.912482in}}{\pgfqpoint{5.296319in}{1.911215in}}{\pgfqpoint{5.299509in}{1.911215in}}%
\pgfpathlineto{\pgfqpoint{5.299509in}{1.911215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169278in}{1.819895in}}%
\pgfpathcurveto{\pgfqpoint{5.172468in}{1.819895in}}{\pgfqpoint{5.175528in}{1.821162in}}{\pgfqpoint{5.177783in}{1.823418in}}%
\pgfpathcurveto{\pgfqpoint{5.180039in}{1.825674in}}{\pgfqpoint{5.181306in}{1.828733in}}{\pgfqpoint{5.181306in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{5.181306in}{1.835113in}}{\pgfqpoint{5.180039in}{1.838173in}}{\pgfqpoint{5.177783in}{1.840428in}}%
\pgfpathcurveto{\pgfqpoint{5.175528in}{1.842684in}}{\pgfqpoint{5.172468in}{1.843951in}}{\pgfqpoint{5.169278in}{1.843951in}}%
\pgfpathcurveto{\pgfqpoint{5.166088in}{1.843951in}}{\pgfqpoint{5.163029in}{1.842684in}}{\pgfqpoint{5.160773in}{1.840428in}}%
\pgfpathcurveto{\pgfqpoint{5.158517in}{1.838173in}}{\pgfqpoint{5.157250in}{1.835113in}}{\pgfqpoint{5.157250in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{5.157250in}{1.828733in}}{\pgfqpoint{5.158517in}{1.825674in}}{\pgfqpoint{5.160773in}{1.823418in}}%
\pgfpathcurveto{\pgfqpoint{5.163029in}{1.821162in}}{\pgfqpoint{5.166088in}{1.819895in}}{\pgfqpoint{5.169278in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{5.169278in}{1.819895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865840in}{1.553281in}}%
\pgfpathcurveto{\pgfqpoint{4.869030in}{1.553281in}}{\pgfqpoint{4.872089in}{1.554549in}}{\pgfqpoint{4.874345in}{1.556804in}}%
\pgfpathcurveto{\pgfqpoint{4.876600in}{1.559060in}}{\pgfqpoint{4.877868in}{1.562120in}}{\pgfqpoint{4.877868in}{1.565309in}}%
\pgfpathcurveto{\pgfqpoint{4.877868in}{1.568499in}}{\pgfqpoint{4.876600in}{1.571559in}}{\pgfqpoint{4.874345in}{1.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.872089in}{1.576070in}}{\pgfqpoint{4.869030in}{1.577338in}}{\pgfqpoint{4.865840in}{1.577338in}}%
\pgfpathcurveto{\pgfqpoint{4.862650in}{1.577338in}}{\pgfqpoint{4.859590in}{1.576070in}}{\pgfqpoint{4.857334in}{1.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.855079in}{1.571559in}}{\pgfqpoint{4.853811in}{1.568499in}}{\pgfqpoint{4.853811in}{1.565309in}}%
\pgfpathcurveto{\pgfqpoint{4.853811in}{1.562120in}}{\pgfqpoint{4.855079in}{1.559060in}}{\pgfqpoint{4.857334in}{1.556804in}}%
\pgfpathcurveto{\pgfqpoint{4.859590in}{1.554549in}}{\pgfqpoint{4.862650in}{1.553281in}}{\pgfqpoint{4.865840in}{1.553281in}}%
\pgfpathlineto{\pgfqpoint{4.865840in}{1.553281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044264in}{1.806120in}}%
\pgfpathcurveto{\pgfqpoint{5.047454in}{1.806120in}}{\pgfqpoint{5.050514in}{1.807388in}}{\pgfqpoint{5.052769in}{1.809643in}}%
\pgfpathcurveto{\pgfqpoint{5.055025in}{1.811899in}}{\pgfqpoint{5.056292in}{1.814958in}}{\pgfqpoint{5.056292in}{1.818148in}}%
\pgfpathcurveto{\pgfqpoint{5.056292in}{1.821338in}}{\pgfqpoint{5.055025in}{1.824398in}}{\pgfqpoint{5.052769in}{1.826654in}}%
\pgfpathcurveto{\pgfqpoint{5.050514in}{1.828909in}}{\pgfqpoint{5.047454in}{1.830176in}}{\pgfqpoint{5.044264in}{1.830176in}}%
\pgfpathcurveto{\pgfqpoint{5.041074in}{1.830176in}}{\pgfqpoint{5.038015in}{1.828909in}}{\pgfqpoint{5.035759in}{1.826654in}}%
\pgfpathcurveto{\pgfqpoint{5.033503in}{1.824398in}}{\pgfqpoint{5.032236in}{1.821338in}}{\pgfqpoint{5.032236in}{1.818148in}}%
\pgfpathcurveto{\pgfqpoint{5.032236in}{1.814958in}}{\pgfqpoint{5.033503in}{1.811899in}}{\pgfqpoint{5.035759in}{1.809643in}}%
\pgfpathcurveto{\pgfqpoint{5.038015in}{1.807388in}}{\pgfqpoint{5.041074in}{1.806120in}}{\pgfqpoint{5.044264in}{1.806120in}}%
\pgfpathlineto{\pgfqpoint{5.044264in}{1.806120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234871in}{1.886484in}}%
\pgfpathcurveto{\pgfqpoint{5.238061in}{1.886484in}}{\pgfqpoint{5.241120in}{1.887751in}}{\pgfqpoint{5.243376in}{1.890007in}}%
\pgfpathcurveto{\pgfqpoint{5.245632in}{1.892262in}}{\pgfqpoint{5.246899in}{1.895322in}}{\pgfqpoint{5.246899in}{1.898512in}}%
\pgfpathcurveto{\pgfqpoint{5.246899in}{1.901702in}}{\pgfqpoint{5.245632in}{1.904762in}}{\pgfqpoint{5.243376in}{1.907017in}}%
\pgfpathcurveto{\pgfqpoint{5.241120in}{1.909273in}}{\pgfqpoint{5.238061in}{1.910540in}}{\pgfqpoint{5.234871in}{1.910540in}}%
\pgfpathcurveto{\pgfqpoint{5.231681in}{1.910540in}}{\pgfqpoint{5.228621in}{1.909273in}}{\pgfqpoint{5.226366in}{1.907017in}}%
\pgfpathcurveto{\pgfqpoint{5.224110in}{1.904762in}}{\pgfqpoint{5.222843in}{1.901702in}}{\pgfqpoint{5.222843in}{1.898512in}}%
\pgfpathcurveto{\pgfqpoint{5.222843in}{1.895322in}}{\pgfqpoint{5.224110in}{1.892262in}}{\pgfqpoint{5.226366in}{1.890007in}}%
\pgfpathcurveto{\pgfqpoint{5.228621in}{1.887751in}}{\pgfqpoint{5.231681in}{1.886484in}}{\pgfqpoint{5.234871in}{1.886484in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{1.886484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151271in}{1.816268in}}%
\pgfpathcurveto{\pgfqpoint{5.154461in}{1.816268in}}{\pgfqpoint{5.157521in}{1.817536in}}{\pgfqpoint{5.159777in}{1.819791in}}%
\pgfpathcurveto{\pgfqpoint{5.162032in}{1.822047in}}{\pgfqpoint{5.163300in}{1.825107in}}{\pgfqpoint{5.163300in}{1.828297in}}%
\pgfpathcurveto{\pgfqpoint{5.163300in}{1.831486in}}{\pgfqpoint{5.162032in}{1.834546in}}{\pgfqpoint{5.159777in}{1.836802in}}%
\pgfpathcurveto{\pgfqpoint{5.157521in}{1.839057in}}{\pgfqpoint{5.154461in}{1.840325in}}{\pgfqpoint{5.151271in}{1.840325in}}%
\pgfpathcurveto{\pgfqpoint{5.148082in}{1.840325in}}{\pgfqpoint{5.145022in}{1.839057in}}{\pgfqpoint{5.142766in}{1.836802in}}%
\pgfpathcurveto{\pgfqpoint{5.140511in}{1.834546in}}{\pgfqpoint{5.139243in}{1.831486in}}{\pgfqpoint{5.139243in}{1.828297in}}%
\pgfpathcurveto{\pgfqpoint{5.139243in}{1.825107in}}{\pgfqpoint{5.140511in}{1.822047in}}{\pgfqpoint{5.142766in}{1.819791in}}%
\pgfpathcurveto{\pgfqpoint{5.145022in}{1.817536in}}{\pgfqpoint{5.148082in}{1.816268in}}{\pgfqpoint{5.151271in}{1.816268in}}%
\pgfpathlineto{\pgfqpoint{5.151271in}{1.816268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297910in}{1.910108in}}%
\pgfpathcurveto{\pgfqpoint{5.301100in}{1.910108in}}{\pgfqpoint{5.304160in}{1.911375in}}{\pgfqpoint{5.306415in}{1.913631in}}%
\pgfpathcurveto{\pgfqpoint{5.308671in}{1.915887in}}{\pgfqpoint{5.309938in}{1.918946in}}{\pgfqpoint{5.309938in}{1.922136in}}%
\pgfpathcurveto{\pgfqpoint{5.309938in}{1.925326in}}{\pgfqpoint{5.308671in}{1.928386in}}{\pgfqpoint{5.306415in}{1.930641in}}%
\pgfpathcurveto{\pgfqpoint{5.304160in}{1.932897in}}{\pgfqpoint{5.301100in}{1.934164in}}{\pgfqpoint{5.297910in}{1.934164in}}%
\pgfpathcurveto{\pgfqpoint{5.294720in}{1.934164in}}{\pgfqpoint{5.291661in}{1.932897in}}{\pgfqpoint{5.289405in}{1.930641in}}%
\pgfpathcurveto{\pgfqpoint{5.287149in}{1.928386in}}{\pgfqpoint{5.285882in}{1.925326in}}{\pgfqpoint{5.285882in}{1.922136in}}%
\pgfpathcurveto{\pgfqpoint{5.285882in}{1.918946in}}{\pgfqpoint{5.287149in}{1.915887in}}{\pgfqpoint{5.289405in}{1.913631in}}%
\pgfpathcurveto{\pgfqpoint{5.291661in}{1.911375in}}{\pgfqpoint{5.294720in}{1.910108in}}{\pgfqpoint{5.297910in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{5.297910in}{1.910108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386609in}{2.094655in}}%
\pgfpathcurveto{\pgfqpoint{5.389799in}{2.094655in}}{\pgfqpoint{5.392858in}{2.095923in}}{\pgfqpoint{5.395114in}{2.098178in}}%
\pgfpathcurveto{\pgfqpoint{5.397369in}{2.100434in}}{\pgfqpoint{5.398637in}{2.103493in}}{\pgfqpoint{5.398637in}{2.106683in}}%
\pgfpathcurveto{\pgfqpoint{5.398637in}{2.109873in}}{\pgfqpoint{5.397369in}{2.112933in}}{\pgfqpoint{5.395114in}{2.115188in}}%
\pgfpathcurveto{\pgfqpoint{5.392858in}{2.117444in}}{\pgfqpoint{5.389799in}{2.118711in}}{\pgfqpoint{5.386609in}{2.118711in}}%
\pgfpathcurveto{\pgfqpoint{5.383419in}{2.118711in}}{\pgfqpoint{5.380359in}{2.117444in}}{\pgfqpoint{5.378103in}{2.115188in}}%
\pgfpathcurveto{\pgfqpoint{5.375848in}{2.112933in}}{\pgfqpoint{5.374580in}{2.109873in}}{\pgfqpoint{5.374580in}{2.106683in}}%
\pgfpathcurveto{\pgfqpoint{5.374580in}{2.103493in}}{\pgfqpoint{5.375848in}{2.100434in}}{\pgfqpoint{5.378103in}{2.098178in}}%
\pgfpathcurveto{\pgfqpoint{5.380359in}{2.095923in}}{\pgfqpoint{5.383419in}{2.094655in}}{\pgfqpoint{5.386609in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{5.386609in}{2.094655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090145in}{1.717055in}}%
\pgfpathcurveto{\pgfqpoint{5.093335in}{1.717055in}}{\pgfqpoint{5.096395in}{1.718322in}}{\pgfqpoint{5.098650in}{1.720578in}}%
\pgfpathcurveto{\pgfqpoint{5.100906in}{1.722833in}}{\pgfqpoint{5.102173in}{1.725893in}}{\pgfqpoint{5.102173in}{1.729083in}}%
\pgfpathcurveto{\pgfqpoint{5.102173in}{1.732273in}}{\pgfqpoint{5.100906in}{1.735332in}}{\pgfqpoint{5.098650in}{1.737588in}}%
\pgfpathcurveto{\pgfqpoint{5.096395in}{1.739844in}}{\pgfqpoint{5.093335in}{1.741111in}}{\pgfqpoint{5.090145in}{1.741111in}}%
\pgfpathcurveto{\pgfqpoint{5.086955in}{1.741111in}}{\pgfqpoint{5.083895in}{1.739844in}}{\pgfqpoint{5.081640in}{1.737588in}}%
\pgfpathcurveto{\pgfqpoint{5.079384in}{1.735332in}}{\pgfqpoint{5.078117in}{1.732273in}}{\pgfqpoint{5.078117in}{1.729083in}}%
\pgfpathcurveto{\pgfqpoint{5.078117in}{1.725893in}}{\pgfqpoint{5.079384in}{1.722833in}}{\pgfqpoint{5.081640in}{1.720578in}}%
\pgfpathcurveto{\pgfqpoint{5.083895in}{1.718322in}}{\pgfqpoint{5.086955in}{1.717055in}}{\pgfqpoint{5.090145in}{1.717055in}}%
\pgfpathlineto{\pgfqpoint{5.090145in}{1.717055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944871in}{1.604272in}}%
\pgfpathcurveto{\pgfqpoint{4.948061in}{1.604272in}}{\pgfqpoint{4.951121in}{1.605540in}}{\pgfqpoint{4.953376in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{4.955632in}{1.610051in}}{\pgfqpoint{4.956899in}{1.613111in}}{\pgfqpoint{4.956899in}{1.616300in}}%
\pgfpathcurveto{\pgfqpoint{4.956899in}{1.619490in}}{\pgfqpoint{4.955632in}{1.622550in}}{\pgfqpoint{4.953376in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{4.951121in}{1.627061in}}{\pgfqpoint{4.948061in}{1.628329in}}{\pgfqpoint{4.944871in}{1.628329in}}%
\pgfpathcurveto{\pgfqpoint{4.941681in}{1.628329in}}{\pgfqpoint{4.938622in}{1.627061in}}{\pgfqpoint{4.936366in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{4.934110in}{1.622550in}}{\pgfqpoint{4.932843in}{1.619490in}}{\pgfqpoint{4.932843in}{1.616300in}}%
\pgfpathcurveto{\pgfqpoint{4.932843in}{1.613111in}}{\pgfqpoint{4.934110in}{1.610051in}}{\pgfqpoint{4.936366in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{4.938622in}{1.605540in}}{\pgfqpoint{4.941681in}{1.604272in}}{\pgfqpoint{4.944871in}{1.604272in}}%
\pgfpathlineto{\pgfqpoint{4.944871in}{1.604272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497914in}{2.178651in}}%
\pgfpathcurveto{\pgfqpoint{5.501104in}{2.178651in}}{\pgfqpoint{5.504164in}{2.179918in}}{\pgfqpoint{5.506420in}{2.182174in}}%
\pgfpathcurveto{\pgfqpoint{5.508675in}{2.184429in}}{\pgfqpoint{5.509943in}{2.187489in}}{\pgfqpoint{5.509943in}{2.190679in}}%
\pgfpathcurveto{\pgfqpoint{5.509943in}{2.193869in}}{\pgfqpoint{5.508675in}{2.196928in}}{\pgfqpoint{5.506420in}{2.199184in}}%
\pgfpathcurveto{\pgfqpoint{5.504164in}{2.201440in}}{\pgfqpoint{5.501104in}{2.202707in}}{\pgfqpoint{5.497914in}{2.202707in}}%
\pgfpathcurveto{\pgfqpoint{5.494725in}{2.202707in}}{\pgfqpoint{5.491665in}{2.201440in}}{\pgfqpoint{5.489409in}{2.199184in}}%
\pgfpathcurveto{\pgfqpoint{5.487154in}{2.196928in}}{\pgfqpoint{5.485886in}{2.193869in}}{\pgfqpoint{5.485886in}{2.190679in}}%
\pgfpathcurveto{\pgfqpoint{5.485886in}{2.187489in}}{\pgfqpoint{5.487154in}{2.184429in}}{\pgfqpoint{5.489409in}{2.182174in}}%
\pgfpathcurveto{\pgfqpoint{5.491665in}{2.179918in}}{\pgfqpoint{5.494725in}{2.178651in}}{\pgfqpoint{5.497914in}{2.178651in}}%
\pgfpathlineto{\pgfqpoint{5.497914in}{2.178651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094521in}{1.854410in}}%
\pgfpathcurveto{\pgfqpoint{5.097710in}{1.854410in}}{\pgfqpoint{5.100770in}{1.855677in}}{\pgfqpoint{5.103026in}{1.857933in}}%
\pgfpathcurveto{\pgfqpoint{5.105281in}{1.860188in}}{\pgfqpoint{5.106549in}{1.863248in}}{\pgfqpoint{5.106549in}{1.866438in}}%
\pgfpathcurveto{\pgfqpoint{5.106549in}{1.869628in}}{\pgfqpoint{5.105281in}{1.872687in}}{\pgfqpoint{5.103026in}{1.874943in}}%
\pgfpathcurveto{\pgfqpoint{5.100770in}{1.877199in}}{\pgfqpoint{5.097710in}{1.878466in}}{\pgfqpoint{5.094521in}{1.878466in}}%
\pgfpathcurveto{\pgfqpoint{5.091331in}{1.878466in}}{\pgfqpoint{5.088271in}{1.877199in}}{\pgfqpoint{5.086015in}{1.874943in}}%
\pgfpathcurveto{\pgfqpoint{5.083760in}{1.872687in}}{\pgfqpoint{5.082492in}{1.869628in}}{\pgfqpoint{5.082492in}{1.866438in}}%
\pgfpathcurveto{\pgfqpoint{5.082492in}{1.863248in}}{\pgfqpoint{5.083760in}{1.860188in}}{\pgfqpoint{5.086015in}{1.857933in}}%
\pgfpathcurveto{\pgfqpoint{5.088271in}{1.855677in}}{\pgfqpoint{5.091331in}{1.854410in}}{\pgfqpoint{5.094521in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{5.094521in}{1.854410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302992in}{2.136934in}}%
\pgfpathcurveto{\pgfqpoint{5.306182in}{2.136934in}}{\pgfqpoint{5.309242in}{2.138201in}}{\pgfqpoint{5.311497in}{2.140457in}}%
\pgfpathcurveto{\pgfqpoint{5.313753in}{2.142712in}}{\pgfqpoint{5.315020in}{2.145772in}}{\pgfqpoint{5.315020in}{2.148962in}}%
\pgfpathcurveto{\pgfqpoint{5.315020in}{2.152152in}}{\pgfqpoint{5.313753in}{2.155211in}}{\pgfqpoint{5.311497in}{2.157467in}}%
\pgfpathcurveto{\pgfqpoint{5.309242in}{2.159723in}}{\pgfqpoint{5.306182in}{2.160990in}}{\pgfqpoint{5.302992in}{2.160990in}}%
\pgfpathcurveto{\pgfqpoint{5.299802in}{2.160990in}}{\pgfqpoint{5.296742in}{2.159723in}}{\pgfqpoint{5.294487in}{2.157467in}}%
\pgfpathcurveto{\pgfqpoint{5.292231in}{2.155211in}}{\pgfqpoint{5.290964in}{2.152152in}}{\pgfqpoint{5.290964in}{2.148962in}}%
\pgfpathcurveto{\pgfqpoint{5.290964in}{2.145772in}}{\pgfqpoint{5.292231in}{2.142712in}}{\pgfqpoint{5.294487in}{2.140457in}}%
\pgfpathcurveto{\pgfqpoint{5.296742in}{2.138201in}}{\pgfqpoint{5.299802in}{2.136934in}}{\pgfqpoint{5.302992in}{2.136934in}}%
\pgfpathlineto{\pgfqpoint{5.302992in}{2.136934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747301in}{1.464525in}}%
\pgfpathcurveto{\pgfqpoint{4.750491in}{1.464525in}}{\pgfqpoint{4.753551in}{1.465792in}}{\pgfqpoint{4.755807in}{1.468048in}}%
\pgfpathcurveto{\pgfqpoint{4.758062in}{1.470303in}}{\pgfqpoint{4.759330in}{1.473363in}}{\pgfqpoint{4.759330in}{1.476553in}}%
\pgfpathcurveto{\pgfqpoint{4.759330in}{1.479743in}}{\pgfqpoint{4.758062in}{1.482802in}}{\pgfqpoint{4.755807in}{1.485058in}}%
\pgfpathcurveto{\pgfqpoint{4.753551in}{1.487314in}}{\pgfqpoint{4.750491in}{1.488581in}}{\pgfqpoint{4.747301in}{1.488581in}}%
\pgfpathcurveto{\pgfqpoint{4.744112in}{1.488581in}}{\pgfqpoint{4.741052in}{1.487314in}}{\pgfqpoint{4.738796in}{1.485058in}}%
\pgfpathcurveto{\pgfqpoint{4.736541in}{1.482802in}}{\pgfqpoint{4.735273in}{1.479743in}}{\pgfqpoint{4.735273in}{1.476553in}}%
\pgfpathcurveto{\pgfqpoint{4.735273in}{1.473363in}}{\pgfqpoint{4.736541in}{1.470303in}}{\pgfqpoint{4.738796in}{1.468048in}}%
\pgfpathcurveto{\pgfqpoint{4.741052in}{1.465792in}}{\pgfqpoint{4.744112in}{1.464525in}}{\pgfqpoint{4.747301in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{4.747301in}{1.464525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770321in}{1.623518in}}%
\pgfpathcurveto{\pgfqpoint{4.773510in}{1.623518in}}{\pgfqpoint{4.776570in}{1.624785in}}{\pgfqpoint{4.778826in}{1.627041in}}%
\pgfpathcurveto{\pgfqpoint{4.781081in}{1.629297in}}{\pgfqpoint{4.782349in}{1.632356in}}{\pgfqpoint{4.782349in}{1.635546in}}%
\pgfpathcurveto{\pgfqpoint{4.782349in}{1.638736in}}{\pgfqpoint{4.781081in}{1.641796in}}{\pgfqpoint{4.778826in}{1.644051in}}%
\pgfpathcurveto{\pgfqpoint{4.776570in}{1.646307in}}{\pgfqpoint{4.773510in}{1.647574in}}{\pgfqpoint{4.770321in}{1.647574in}}%
\pgfpathcurveto{\pgfqpoint{4.767131in}{1.647574in}}{\pgfqpoint{4.764071in}{1.646307in}}{\pgfqpoint{4.761815in}{1.644051in}}%
\pgfpathcurveto{\pgfqpoint{4.759560in}{1.641796in}}{\pgfqpoint{4.758292in}{1.638736in}}{\pgfqpoint{4.758292in}{1.635546in}}%
\pgfpathcurveto{\pgfqpoint{4.758292in}{1.632356in}}{\pgfqpoint{4.759560in}{1.629297in}}{\pgfqpoint{4.761815in}{1.627041in}}%
\pgfpathcurveto{\pgfqpoint{4.764071in}{1.624785in}}{\pgfqpoint{4.767131in}{1.623518in}}{\pgfqpoint{4.770321in}{1.623518in}}%
\pgfpathlineto{\pgfqpoint{4.770321in}{1.623518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082806in}{1.772054in}}%
\pgfpathcurveto{\pgfqpoint{5.085996in}{1.772054in}}{\pgfqpoint{5.089055in}{1.773322in}}{\pgfqpoint{5.091311in}{1.775577in}}%
\pgfpathcurveto{\pgfqpoint{5.093566in}{1.777833in}}{\pgfqpoint{5.094834in}{1.780893in}}{\pgfqpoint{5.094834in}{1.784082in}}%
\pgfpathcurveto{\pgfqpoint{5.094834in}{1.787272in}}{\pgfqpoint{5.093566in}{1.790332in}}{\pgfqpoint{5.091311in}{1.792588in}}%
\pgfpathcurveto{\pgfqpoint{5.089055in}{1.794843in}}{\pgfqpoint{5.085996in}{1.796111in}}{\pgfqpoint{5.082806in}{1.796111in}}%
\pgfpathcurveto{\pgfqpoint{5.079616in}{1.796111in}}{\pgfqpoint{5.076556in}{1.794843in}}{\pgfqpoint{5.074301in}{1.792588in}}%
\pgfpathcurveto{\pgfqpoint{5.072045in}{1.790332in}}{\pgfqpoint{5.070778in}{1.787272in}}{\pgfqpoint{5.070778in}{1.784082in}}%
\pgfpathcurveto{\pgfqpoint{5.070778in}{1.780893in}}{\pgfqpoint{5.072045in}{1.777833in}}{\pgfqpoint{5.074301in}{1.775577in}}%
\pgfpathcurveto{\pgfqpoint{5.076556in}{1.773322in}}{\pgfqpoint{5.079616in}{1.772054in}}{\pgfqpoint{5.082806in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{5.082806in}{1.772054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512214in}{2.204885in}}%
\pgfpathcurveto{\pgfqpoint{5.515404in}{2.204885in}}{\pgfqpoint{5.518464in}{2.206152in}}{\pgfqpoint{5.520719in}{2.208408in}}%
\pgfpathcurveto{\pgfqpoint{5.522975in}{2.210664in}}{\pgfqpoint{5.524242in}{2.213723in}}{\pgfqpoint{5.524242in}{2.216913in}}%
\pgfpathcurveto{\pgfqpoint{5.524242in}{2.220103in}}{\pgfqpoint{5.522975in}{2.223163in}}{\pgfqpoint{5.520719in}{2.225418in}}%
\pgfpathcurveto{\pgfqpoint{5.518464in}{2.227674in}}{\pgfqpoint{5.515404in}{2.228941in}}{\pgfqpoint{5.512214in}{2.228941in}}%
\pgfpathcurveto{\pgfqpoint{5.509024in}{2.228941in}}{\pgfqpoint{5.505965in}{2.227674in}}{\pgfqpoint{5.503709in}{2.225418in}}%
\pgfpathcurveto{\pgfqpoint{5.501453in}{2.223163in}}{\pgfqpoint{5.500186in}{2.220103in}}{\pgfqpoint{5.500186in}{2.216913in}}%
\pgfpathcurveto{\pgfqpoint{5.500186in}{2.213723in}}{\pgfqpoint{5.501453in}{2.210664in}}{\pgfqpoint{5.503709in}{2.208408in}}%
\pgfpathcurveto{\pgfqpoint{5.505965in}{2.206152in}}{\pgfqpoint{5.509024in}{2.204885in}}{\pgfqpoint{5.512214in}{2.204885in}}%
\pgfpathlineto{\pgfqpoint{5.512214in}{2.204885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285406in}{2.085607in}}%
\pgfpathcurveto{\pgfqpoint{5.288596in}{2.085607in}}{\pgfqpoint{5.291656in}{2.086874in}}{\pgfqpoint{5.293912in}{2.089130in}}%
\pgfpathcurveto{\pgfqpoint{5.296167in}{2.091385in}}{\pgfqpoint{5.297435in}{2.094445in}}{\pgfqpoint{5.297435in}{2.097635in}}%
\pgfpathcurveto{\pgfqpoint{5.297435in}{2.100825in}}{\pgfqpoint{5.296167in}{2.103884in}}{\pgfqpoint{5.293912in}{2.106140in}}%
\pgfpathcurveto{\pgfqpoint{5.291656in}{2.108396in}}{\pgfqpoint{5.288596in}{2.109663in}}{\pgfqpoint{5.285406in}{2.109663in}}%
\pgfpathcurveto{\pgfqpoint{5.282217in}{2.109663in}}{\pgfqpoint{5.279157in}{2.108396in}}{\pgfqpoint{5.276901in}{2.106140in}}%
\pgfpathcurveto{\pgfqpoint{5.274646in}{2.103884in}}{\pgfqpoint{5.273378in}{2.100825in}}{\pgfqpoint{5.273378in}{2.097635in}}%
\pgfpathcurveto{\pgfqpoint{5.273378in}{2.094445in}}{\pgfqpoint{5.274646in}{2.091385in}}{\pgfqpoint{5.276901in}{2.089130in}}%
\pgfpathcurveto{\pgfqpoint{5.279157in}{2.086874in}}{\pgfqpoint{5.282217in}{2.085607in}}{\pgfqpoint{5.285406in}{2.085607in}}%
\pgfpathlineto{\pgfqpoint{5.285406in}{2.085607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890103in}{1.610451in}}%
\pgfpathcurveto{\pgfqpoint{4.893293in}{1.610451in}}{\pgfqpoint{4.896353in}{1.611718in}}{\pgfqpoint{4.898609in}{1.613974in}}%
\pgfpathcurveto{\pgfqpoint{4.900864in}{1.616229in}}{\pgfqpoint{4.902132in}{1.619289in}}{\pgfqpoint{4.902132in}{1.622479in}}%
\pgfpathcurveto{\pgfqpoint{4.902132in}{1.625669in}}{\pgfqpoint{4.900864in}{1.628729in}}{\pgfqpoint{4.898609in}{1.630984in}}%
\pgfpathcurveto{\pgfqpoint{4.896353in}{1.633240in}}{\pgfqpoint{4.893293in}{1.634507in}}{\pgfqpoint{4.890103in}{1.634507in}}%
\pgfpathcurveto{\pgfqpoint{4.886913in}{1.634507in}}{\pgfqpoint{4.883854in}{1.633240in}}{\pgfqpoint{4.881598in}{1.630984in}}%
\pgfpathcurveto{\pgfqpoint{4.879343in}{1.628729in}}{\pgfqpoint{4.878075in}{1.625669in}}{\pgfqpoint{4.878075in}{1.622479in}}%
\pgfpathcurveto{\pgfqpoint{4.878075in}{1.619289in}}{\pgfqpoint{4.879343in}{1.616229in}}{\pgfqpoint{4.881598in}{1.613974in}}%
\pgfpathcurveto{\pgfqpoint{4.883854in}{1.611718in}}{\pgfqpoint{4.886913in}{1.610451in}}{\pgfqpoint{4.890103in}{1.610451in}}%
\pgfpathlineto{\pgfqpoint{4.890103in}{1.610451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297219in}{1.955069in}}%
\pgfpathcurveto{\pgfqpoint{5.300409in}{1.955069in}}{\pgfqpoint{5.303469in}{1.956336in}}{\pgfqpoint{5.305724in}{1.958591in}}%
\pgfpathcurveto{\pgfqpoint{5.307980in}{1.960847in}}{\pgfqpoint{5.309247in}{1.963907in}}{\pgfqpoint{5.309247in}{1.967097in}}%
\pgfpathcurveto{\pgfqpoint{5.309247in}{1.970287in}}{\pgfqpoint{5.307980in}{1.973346in}}{\pgfqpoint{5.305724in}{1.975602in}}%
\pgfpathcurveto{\pgfqpoint{5.303469in}{1.977857in}}{\pgfqpoint{5.300409in}{1.979125in}}{\pgfqpoint{5.297219in}{1.979125in}}%
\pgfpathcurveto{\pgfqpoint{5.294029in}{1.979125in}}{\pgfqpoint{5.290970in}{1.977857in}}{\pgfqpoint{5.288714in}{1.975602in}}%
\pgfpathcurveto{\pgfqpoint{5.286458in}{1.973346in}}{\pgfqpoint{5.285191in}{1.970287in}}{\pgfqpoint{5.285191in}{1.967097in}}%
\pgfpathcurveto{\pgfqpoint{5.285191in}{1.963907in}}{\pgfqpoint{5.286458in}{1.960847in}}{\pgfqpoint{5.288714in}{1.958591in}}%
\pgfpathcurveto{\pgfqpoint{5.290970in}{1.956336in}}{\pgfqpoint{5.294029in}{1.955069in}}{\pgfqpoint{5.297219in}{1.955069in}}%
\pgfpathlineto{\pgfqpoint{5.297219in}{1.955069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238202in}{1.889823in}}%
\pgfpathcurveto{\pgfqpoint{5.241392in}{1.889823in}}{\pgfqpoint{5.244452in}{1.891090in}}{\pgfqpoint{5.246708in}{1.893346in}}%
\pgfpathcurveto{\pgfqpoint{5.248963in}{1.895601in}}{\pgfqpoint{5.250231in}{1.898661in}}{\pgfqpoint{5.250231in}{1.901851in}}%
\pgfpathcurveto{\pgfqpoint{5.250231in}{1.905041in}}{\pgfqpoint{5.248963in}{1.908101in}}{\pgfqpoint{5.246708in}{1.910356in}}%
\pgfpathcurveto{\pgfqpoint{5.244452in}{1.912612in}}{\pgfqpoint{5.241392in}{1.913879in}}{\pgfqpoint{5.238202in}{1.913879in}}%
\pgfpathcurveto{\pgfqpoint{5.235012in}{1.913879in}}{\pgfqpoint{5.231953in}{1.912612in}}{\pgfqpoint{5.229697in}{1.910356in}}%
\pgfpathcurveto{\pgfqpoint{5.227442in}{1.908101in}}{\pgfqpoint{5.226174in}{1.905041in}}{\pgfqpoint{5.226174in}{1.901851in}}%
\pgfpathcurveto{\pgfqpoint{5.226174in}{1.898661in}}{\pgfqpoint{5.227442in}{1.895601in}}{\pgfqpoint{5.229697in}{1.893346in}}%
\pgfpathcurveto{\pgfqpoint{5.231953in}{1.891090in}}{\pgfqpoint{5.235012in}{1.889823in}}{\pgfqpoint{5.238202in}{1.889823in}}%
\pgfpathlineto{\pgfqpoint{5.238202in}{1.889823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251837in}{1.928010in}}%
\pgfpathcurveto{\pgfqpoint{5.255027in}{1.928010in}}{\pgfqpoint{5.258087in}{1.929278in}}{\pgfqpoint{5.260342in}{1.931533in}}%
\pgfpathcurveto{\pgfqpoint{5.262598in}{1.933789in}}{\pgfqpoint{5.263865in}{1.936848in}}{\pgfqpoint{5.263865in}{1.940038in}}%
\pgfpathcurveto{\pgfqpoint{5.263865in}{1.943228in}}{\pgfqpoint{5.262598in}{1.946288in}}{\pgfqpoint{5.260342in}{1.948543in}}%
\pgfpathcurveto{\pgfqpoint{5.258087in}{1.950799in}}{\pgfqpoint{5.255027in}{1.952066in}}{\pgfqpoint{5.251837in}{1.952066in}}%
\pgfpathcurveto{\pgfqpoint{5.248647in}{1.952066in}}{\pgfqpoint{5.245588in}{1.950799in}}{\pgfqpoint{5.243332in}{1.948543in}}%
\pgfpathcurveto{\pgfqpoint{5.241076in}{1.946288in}}{\pgfqpoint{5.239809in}{1.943228in}}{\pgfqpoint{5.239809in}{1.940038in}}%
\pgfpathcurveto{\pgfqpoint{5.239809in}{1.936848in}}{\pgfqpoint{5.241076in}{1.933789in}}{\pgfqpoint{5.243332in}{1.931533in}}%
\pgfpathcurveto{\pgfqpoint{5.245588in}{1.929278in}}{\pgfqpoint{5.248647in}{1.928010in}}{\pgfqpoint{5.251837in}{1.928010in}}%
\pgfpathlineto{\pgfqpoint{5.251837in}{1.928010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284555in}{1.954515in}}%
\pgfpathcurveto{\pgfqpoint{5.287745in}{1.954515in}}{\pgfqpoint{5.290805in}{1.955783in}}{\pgfqpoint{5.293060in}{1.958038in}}%
\pgfpathcurveto{\pgfqpoint{5.295316in}{1.960294in}}{\pgfqpoint{5.296583in}{1.963354in}}{\pgfqpoint{5.296583in}{1.966544in}}%
\pgfpathcurveto{\pgfqpoint{5.296583in}{1.969733in}}{\pgfqpoint{5.295316in}{1.972793in}}{\pgfqpoint{5.293060in}{1.975049in}}%
\pgfpathcurveto{\pgfqpoint{5.290805in}{1.977304in}}{\pgfqpoint{5.287745in}{1.978572in}}{\pgfqpoint{5.284555in}{1.978572in}}%
\pgfpathcurveto{\pgfqpoint{5.281365in}{1.978572in}}{\pgfqpoint{5.278305in}{1.977304in}}{\pgfqpoint{5.276050in}{1.975049in}}%
\pgfpathcurveto{\pgfqpoint{5.273794in}{1.972793in}}{\pgfqpoint{5.272527in}{1.969733in}}{\pgfqpoint{5.272527in}{1.966544in}}%
\pgfpathcurveto{\pgfqpoint{5.272527in}{1.963354in}}{\pgfqpoint{5.273794in}{1.960294in}}{\pgfqpoint{5.276050in}{1.958038in}}%
\pgfpathcurveto{\pgfqpoint{5.278305in}{1.955783in}}{\pgfqpoint{5.281365in}{1.954515in}}{\pgfqpoint{5.284555in}{1.954515in}}%
\pgfpathlineto{\pgfqpoint{5.284555in}{1.954515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217000in}{1.997267in}}%
\pgfpathcurveto{\pgfqpoint{5.220190in}{1.997267in}}{\pgfqpoint{5.223250in}{1.998534in}}{\pgfqpoint{5.225506in}{2.000790in}}%
\pgfpathcurveto{\pgfqpoint{5.227761in}{2.003045in}}{\pgfqpoint{5.229029in}{2.006105in}}{\pgfqpoint{5.229029in}{2.009295in}}%
\pgfpathcurveto{\pgfqpoint{5.229029in}{2.012485in}}{\pgfqpoint{5.227761in}{2.015544in}}{\pgfqpoint{5.225506in}{2.017800in}}%
\pgfpathcurveto{\pgfqpoint{5.223250in}{2.020056in}}{\pgfqpoint{5.220190in}{2.021323in}}{\pgfqpoint{5.217000in}{2.021323in}}%
\pgfpathcurveto{\pgfqpoint{5.213811in}{2.021323in}}{\pgfqpoint{5.210751in}{2.020056in}}{\pgfqpoint{5.208495in}{2.017800in}}%
\pgfpathcurveto{\pgfqpoint{5.206240in}{2.015544in}}{\pgfqpoint{5.204972in}{2.012485in}}{\pgfqpoint{5.204972in}{2.009295in}}%
\pgfpathcurveto{\pgfqpoint{5.204972in}{2.006105in}}{\pgfqpoint{5.206240in}{2.003045in}}{\pgfqpoint{5.208495in}{2.000790in}}%
\pgfpathcurveto{\pgfqpoint{5.210751in}{1.998534in}}{\pgfqpoint{5.213811in}{1.997267in}}{\pgfqpoint{5.217000in}{1.997267in}}%
\pgfpathlineto{\pgfqpoint{5.217000in}{1.997267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127162in}{1.827784in}}%
\pgfpathcurveto{\pgfqpoint{5.130352in}{1.827784in}}{\pgfqpoint{5.133412in}{1.829052in}}{\pgfqpoint{5.135667in}{1.831307in}}%
\pgfpathcurveto{\pgfqpoint{5.137923in}{1.833563in}}{\pgfqpoint{5.139190in}{1.836622in}}{\pgfqpoint{5.139190in}{1.839812in}}%
\pgfpathcurveto{\pgfqpoint{5.139190in}{1.843002in}}{\pgfqpoint{5.137923in}{1.846062in}}{\pgfqpoint{5.135667in}{1.848318in}}%
\pgfpathcurveto{\pgfqpoint{5.133412in}{1.850573in}}{\pgfqpoint{5.130352in}{1.851841in}}{\pgfqpoint{5.127162in}{1.851841in}}%
\pgfpathcurveto{\pgfqpoint{5.123972in}{1.851841in}}{\pgfqpoint{5.120913in}{1.850573in}}{\pgfqpoint{5.118657in}{1.848318in}}%
\pgfpathcurveto{\pgfqpoint{5.116401in}{1.846062in}}{\pgfqpoint{5.115134in}{1.843002in}}{\pgfqpoint{5.115134in}{1.839812in}}%
\pgfpathcurveto{\pgfqpoint{5.115134in}{1.836622in}}{\pgfqpoint{5.116401in}{1.833563in}}{\pgfqpoint{5.118657in}{1.831307in}}%
\pgfpathcurveto{\pgfqpoint{5.120913in}{1.829052in}}{\pgfqpoint{5.123972in}{1.827784in}}{\pgfqpoint{5.127162in}{1.827784in}}%
\pgfpathlineto{\pgfqpoint{5.127162in}{1.827784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450002in}{2.184866in}}%
\pgfpathcurveto{\pgfqpoint{5.453191in}{2.184866in}}{\pgfqpoint{5.456251in}{2.186133in}}{\pgfqpoint{5.458507in}{2.188389in}}%
\pgfpathcurveto{\pgfqpoint{5.460762in}{2.190644in}}{\pgfqpoint{5.462030in}{2.193704in}}{\pgfqpoint{5.462030in}{2.196894in}}%
\pgfpathcurveto{\pgfqpoint{5.462030in}{2.200084in}}{\pgfqpoint{5.460762in}{2.203144in}}{\pgfqpoint{5.458507in}{2.205399in}}%
\pgfpathcurveto{\pgfqpoint{5.456251in}{2.207655in}}{\pgfqpoint{5.453191in}{2.208922in}}{\pgfqpoint{5.450002in}{2.208922in}}%
\pgfpathcurveto{\pgfqpoint{5.446812in}{2.208922in}}{\pgfqpoint{5.443752in}{2.207655in}}{\pgfqpoint{5.441496in}{2.205399in}}%
\pgfpathcurveto{\pgfqpoint{5.439241in}{2.203144in}}{\pgfqpoint{5.437973in}{2.200084in}}{\pgfqpoint{5.437973in}{2.196894in}}%
\pgfpathcurveto{\pgfqpoint{5.437973in}{2.193704in}}{\pgfqpoint{5.439241in}{2.190644in}}{\pgfqpoint{5.441496in}{2.188389in}}%
\pgfpathcurveto{\pgfqpoint{5.443752in}{2.186133in}}{\pgfqpoint{5.446812in}{2.184866in}}{\pgfqpoint{5.450002in}{2.184866in}}%
\pgfpathlineto{\pgfqpoint{5.450002in}{2.184866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157707in}{1.900072in}}%
\pgfpathcurveto{\pgfqpoint{5.160897in}{1.900072in}}{\pgfqpoint{5.163956in}{1.901340in}}{\pgfqpoint{5.166212in}{1.903595in}}%
\pgfpathcurveto{\pgfqpoint{5.168467in}{1.905851in}}{\pgfqpoint{5.169735in}{1.908911in}}{\pgfqpoint{5.169735in}{1.912100in}}%
\pgfpathcurveto{\pgfqpoint{5.169735in}{1.915290in}}{\pgfqpoint{5.168467in}{1.918350in}}{\pgfqpoint{5.166212in}{1.920606in}}%
\pgfpathcurveto{\pgfqpoint{5.163956in}{1.922861in}}{\pgfqpoint{5.160897in}{1.924129in}}{\pgfqpoint{5.157707in}{1.924129in}}%
\pgfpathcurveto{\pgfqpoint{5.154517in}{1.924129in}}{\pgfqpoint{5.151457in}{1.922861in}}{\pgfqpoint{5.149202in}{1.920606in}}%
\pgfpathcurveto{\pgfqpoint{5.146946in}{1.918350in}}{\pgfqpoint{5.145679in}{1.915290in}}{\pgfqpoint{5.145679in}{1.912100in}}%
\pgfpathcurveto{\pgfqpoint{5.145679in}{1.908911in}}{\pgfqpoint{5.146946in}{1.905851in}}{\pgfqpoint{5.149202in}{1.903595in}}%
\pgfpathcurveto{\pgfqpoint{5.151457in}{1.901340in}}{\pgfqpoint{5.154517in}{1.900072in}}{\pgfqpoint{5.157707in}{1.900072in}}%
\pgfpathlineto{\pgfqpoint{5.157707in}{1.900072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195444in}{1.815375in}}%
\pgfpathcurveto{\pgfqpoint{5.198634in}{1.815375in}}{\pgfqpoint{5.201693in}{1.816643in}}{\pgfqpoint{5.203949in}{1.818898in}}%
\pgfpathcurveto{\pgfqpoint{5.206204in}{1.821154in}}{\pgfqpoint{5.207472in}{1.824214in}}{\pgfqpoint{5.207472in}{1.827404in}}%
\pgfpathcurveto{\pgfqpoint{5.207472in}{1.830593in}}{\pgfqpoint{5.206204in}{1.833653in}}{\pgfqpoint{5.203949in}{1.835909in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{1.838164in}}{\pgfqpoint{5.198634in}{1.839432in}}{\pgfqpoint{5.195444in}{1.839432in}}%
\pgfpathcurveto{\pgfqpoint{5.192254in}{1.839432in}}{\pgfqpoint{5.189194in}{1.838164in}}{\pgfqpoint{5.186939in}{1.835909in}}%
\pgfpathcurveto{\pgfqpoint{5.184683in}{1.833653in}}{\pgfqpoint{5.183416in}{1.830593in}}{\pgfqpoint{5.183416in}{1.827404in}}%
\pgfpathcurveto{\pgfqpoint{5.183416in}{1.824214in}}{\pgfqpoint{5.184683in}{1.821154in}}{\pgfqpoint{5.186939in}{1.818898in}}%
\pgfpathcurveto{\pgfqpoint{5.189194in}{1.816643in}}{\pgfqpoint{5.192254in}{1.815375in}}{\pgfqpoint{5.195444in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{5.195444in}{1.815375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163645in}{1.838900in}}%
\pgfpathcurveto{\pgfqpoint{5.166835in}{1.838900in}}{\pgfqpoint{5.169894in}{1.840167in}}{\pgfqpoint{5.172150in}{1.842423in}}%
\pgfpathcurveto{\pgfqpoint{5.174405in}{1.844678in}}{\pgfqpoint{5.175673in}{1.847738in}}{\pgfqpoint{5.175673in}{1.850928in}}%
\pgfpathcurveto{\pgfqpoint{5.175673in}{1.854118in}}{\pgfqpoint{5.174405in}{1.857178in}}{\pgfqpoint{5.172150in}{1.859433in}}%
\pgfpathcurveto{\pgfqpoint{5.169894in}{1.861689in}}{\pgfqpoint{5.166835in}{1.862956in}}{\pgfqpoint{5.163645in}{1.862956in}}%
\pgfpathcurveto{\pgfqpoint{5.160455in}{1.862956in}}{\pgfqpoint{5.157395in}{1.861689in}}{\pgfqpoint{5.155140in}{1.859433in}}%
\pgfpathcurveto{\pgfqpoint{5.152884in}{1.857178in}}{\pgfqpoint{5.151617in}{1.854118in}}{\pgfqpoint{5.151617in}{1.850928in}}%
\pgfpathcurveto{\pgfqpoint{5.151617in}{1.847738in}}{\pgfqpoint{5.152884in}{1.844678in}}{\pgfqpoint{5.155140in}{1.842423in}}%
\pgfpathcurveto{\pgfqpoint{5.157395in}{1.840167in}}{\pgfqpoint{5.160455in}{1.838900in}}{\pgfqpoint{5.163645in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{5.163645in}{1.838900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403011in}{2.044268in}}%
\pgfpathcurveto{\pgfqpoint{5.406201in}{2.044268in}}{\pgfqpoint{5.409260in}{2.045536in}}{\pgfqpoint{5.411516in}{2.047791in}}%
\pgfpathcurveto{\pgfqpoint{5.413772in}{2.050047in}}{\pgfqpoint{5.415039in}{2.053107in}}{\pgfqpoint{5.415039in}{2.056297in}}%
\pgfpathcurveto{\pgfqpoint{5.415039in}{2.059486in}}{\pgfqpoint{5.413772in}{2.062546in}}{\pgfqpoint{5.411516in}{2.064802in}}%
\pgfpathcurveto{\pgfqpoint{5.409260in}{2.067057in}}{\pgfqpoint{5.406201in}{2.068325in}}{\pgfqpoint{5.403011in}{2.068325in}}%
\pgfpathcurveto{\pgfqpoint{5.399821in}{2.068325in}}{\pgfqpoint{5.396761in}{2.067057in}}{\pgfqpoint{5.394506in}{2.064802in}}%
\pgfpathcurveto{\pgfqpoint{5.392250in}{2.062546in}}{\pgfqpoint{5.390983in}{2.059486in}}{\pgfqpoint{5.390983in}{2.056297in}}%
\pgfpathcurveto{\pgfqpoint{5.390983in}{2.053107in}}{\pgfqpoint{5.392250in}{2.050047in}}{\pgfqpoint{5.394506in}{2.047791in}}%
\pgfpathcurveto{\pgfqpoint{5.396761in}{2.045536in}}{\pgfqpoint{5.399821in}{2.044268in}}{\pgfqpoint{5.403011in}{2.044268in}}%
\pgfpathlineto{\pgfqpoint{5.403011in}{2.044268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238505in}{1.879359in}}%
\pgfpathcurveto{\pgfqpoint{5.241695in}{1.879359in}}{\pgfqpoint{5.244755in}{1.880626in}}{\pgfqpoint{5.247011in}{1.882882in}}%
\pgfpathcurveto{\pgfqpoint{5.249266in}{1.885137in}}{\pgfqpoint{5.250534in}{1.888197in}}{\pgfqpoint{5.250534in}{1.891387in}}%
\pgfpathcurveto{\pgfqpoint{5.250534in}{1.894577in}}{\pgfqpoint{5.249266in}{1.897636in}}{\pgfqpoint{5.247011in}{1.899892in}}%
\pgfpathcurveto{\pgfqpoint{5.244755in}{1.902148in}}{\pgfqpoint{5.241695in}{1.903415in}}{\pgfqpoint{5.238505in}{1.903415in}}%
\pgfpathcurveto{\pgfqpoint{5.235316in}{1.903415in}}{\pgfqpoint{5.232256in}{1.902148in}}{\pgfqpoint{5.230000in}{1.899892in}}%
\pgfpathcurveto{\pgfqpoint{5.227745in}{1.897636in}}{\pgfqpoint{5.226477in}{1.894577in}}{\pgfqpoint{5.226477in}{1.891387in}}%
\pgfpathcurveto{\pgfqpoint{5.226477in}{1.888197in}}{\pgfqpoint{5.227745in}{1.885137in}}{\pgfqpoint{5.230000in}{1.882882in}}%
\pgfpathcurveto{\pgfqpoint{5.232256in}{1.880626in}}{\pgfqpoint{5.235316in}{1.879359in}}{\pgfqpoint{5.238505in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{5.238505in}{1.879359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792376in}{1.460628in}}%
\pgfpathcurveto{\pgfqpoint{4.795566in}{1.460628in}}{\pgfqpoint{4.798625in}{1.461895in}}{\pgfqpoint{4.800881in}{1.464151in}}%
\pgfpathcurveto{\pgfqpoint{4.803137in}{1.466406in}}{\pgfqpoint{4.804404in}{1.469466in}}{\pgfqpoint{4.804404in}{1.472656in}}%
\pgfpathcurveto{\pgfqpoint{4.804404in}{1.475846in}}{\pgfqpoint{4.803137in}{1.478905in}}{\pgfqpoint{4.800881in}{1.481161in}}%
\pgfpathcurveto{\pgfqpoint{4.798625in}{1.483416in}}{\pgfqpoint{4.795566in}{1.484684in}}{\pgfqpoint{4.792376in}{1.484684in}}%
\pgfpathcurveto{\pgfqpoint{4.789186in}{1.484684in}}{\pgfqpoint{4.786126in}{1.483416in}}{\pgfqpoint{4.783871in}{1.481161in}}%
\pgfpathcurveto{\pgfqpoint{4.781615in}{1.478905in}}{\pgfqpoint{4.780348in}{1.475846in}}{\pgfqpoint{4.780348in}{1.472656in}}%
\pgfpathcurveto{\pgfqpoint{4.780348in}{1.469466in}}{\pgfqpoint{4.781615in}{1.466406in}}{\pgfqpoint{4.783871in}{1.464151in}}%
\pgfpathcurveto{\pgfqpoint{4.786126in}{1.461895in}}{\pgfqpoint{4.789186in}{1.460628in}}{\pgfqpoint{4.792376in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{1.460628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250413in}{1.929441in}}%
\pgfpathcurveto{\pgfqpoint{5.253602in}{1.929441in}}{\pgfqpoint{5.256662in}{1.930708in}}{\pgfqpoint{5.258918in}{1.932964in}}%
\pgfpathcurveto{\pgfqpoint{5.261173in}{1.935219in}}{\pgfqpoint{5.262441in}{1.938279in}}{\pgfqpoint{5.262441in}{1.941469in}}%
\pgfpathcurveto{\pgfqpoint{5.262441in}{1.944659in}}{\pgfqpoint{5.261173in}{1.947719in}}{\pgfqpoint{5.258918in}{1.949974in}}%
\pgfpathcurveto{\pgfqpoint{5.256662in}{1.952230in}}{\pgfqpoint{5.253602in}{1.953497in}}{\pgfqpoint{5.250413in}{1.953497in}}%
\pgfpathcurveto{\pgfqpoint{5.247223in}{1.953497in}}{\pgfqpoint{5.244163in}{1.952230in}}{\pgfqpoint{5.241907in}{1.949974in}}%
\pgfpathcurveto{\pgfqpoint{5.239652in}{1.947719in}}{\pgfqpoint{5.238384in}{1.944659in}}{\pgfqpoint{5.238384in}{1.941469in}}%
\pgfpathcurveto{\pgfqpoint{5.238384in}{1.938279in}}{\pgfqpoint{5.239652in}{1.935219in}}{\pgfqpoint{5.241907in}{1.932964in}}%
\pgfpathcurveto{\pgfqpoint{5.244163in}{1.930708in}}{\pgfqpoint{5.247223in}{1.929441in}}{\pgfqpoint{5.250413in}{1.929441in}}%
\pgfpathlineto{\pgfqpoint{5.250413in}{1.929441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305932in}{1.909516in}}%
\pgfpathcurveto{\pgfqpoint{5.309122in}{1.909516in}}{\pgfqpoint{5.312182in}{1.910783in}}{\pgfqpoint{5.314437in}{1.913039in}}%
\pgfpathcurveto{\pgfqpoint{5.316693in}{1.915295in}}{\pgfqpoint{5.317960in}{1.918354in}}{\pgfqpoint{5.317960in}{1.921544in}}%
\pgfpathcurveto{\pgfqpoint{5.317960in}{1.924734in}}{\pgfqpoint{5.316693in}{1.927794in}}{\pgfqpoint{5.314437in}{1.930049in}}%
\pgfpathcurveto{\pgfqpoint{5.312182in}{1.932305in}}{\pgfqpoint{5.309122in}{1.933572in}}{\pgfqpoint{5.305932in}{1.933572in}}%
\pgfpathcurveto{\pgfqpoint{5.302742in}{1.933572in}}{\pgfqpoint{5.299683in}{1.932305in}}{\pgfqpoint{5.297427in}{1.930049in}}%
\pgfpathcurveto{\pgfqpoint{5.295171in}{1.927794in}}{\pgfqpoint{5.293904in}{1.924734in}}{\pgfqpoint{5.293904in}{1.921544in}}%
\pgfpathcurveto{\pgfqpoint{5.293904in}{1.918354in}}{\pgfqpoint{5.295171in}{1.915295in}}{\pgfqpoint{5.297427in}{1.913039in}}%
\pgfpathcurveto{\pgfqpoint{5.299683in}{1.910783in}}{\pgfqpoint{5.302742in}{1.909516in}}{\pgfqpoint{5.305932in}{1.909516in}}%
\pgfpathlineto{\pgfqpoint{5.305932in}{1.909516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193957in}{1.727917in}}%
\pgfpathcurveto{\pgfqpoint{5.197147in}{1.727917in}}{\pgfqpoint{5.200207in}{1.729184in}}{\pgfqpoint{5.202462in}{1.731440in}}%
\pgfpathcurveto{\pgfqpoint{5.204718in}{1.733695in}}{\pgfqpoint{5.205985in}{1.736755in}}{\pgfqpoint{5.205985in}{1.739945in}}%
\pgfpathcurveto{\pgfqpoint{5.205985in}{1.743135in}}{\pgfqpoint{5.204718in}{1.746194in}}{\pgfqpoint{5.202462in}{1.748450in}}%
\pgfpathcurveto{\pgfqpoint{5.200207in}{1.750706in}}{\pgfqpoint{5.197147in}{1.751973in}}{\pgfqpoint{5.193957in}{1.751973in}}%
\pgfpathcurveto{\pgfqpoint{5.190767in}{1.751973in}}{\pgfqpoint{5.187708in}{1.750706in}}{\pgfqpoint{5.185452in}{1.748450in}}%
\pgfpathcurveto{\pgfqpoint{5.183196in}{1.746194in}}{\pgfqpoint{5.181929in}{1.743135in}}{\pgfqpoint{5.181929in}{1.739945in}}%
\pgfpathcurveto{\pgfqpoint{5.181929in}{1.736755in}}{\pgfqpoint{5.183196in}{1.733695in}}{\pgfqpoint{5.185452in}{1.731440in}}%
\pgfpathcurveto{\pgfqpoint{5.187708in}{1.729184in}}{\pgfqpoint{5.190767in}{1.727917in}}{\pgfqpoint{5.193957in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{5.193957in}{1.727917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421360in}{1.998682in}}%
\pgfpathcurveto{\pgfqpoint{5.424550in}{1.998682in}}{\pgfqpoint{5.427610in}{1.999950in}}{\pgfqpoint{5.429865in}{2.002205in}}%
\pgfpathcurveto{\pgfqpoint{5.432121in}{2.004461in}}{\pgfqpoint{5.433388in}{2.007521in}}{\pgfqpoint{5.433388in}{2.010710in}}%
\pgfpathcurveto{\pgfqpoint{5.433388in}{2.013900in}}{\pgfqpoint{5.432121in}{2.016960in}}{\pgfqpoint{5.429865in}{2.019216in}}%
\pgfpathcurveto{\pgfqpoint{5.427610in}{2.021471in}}{\pgfqpoint{5.424550in}{2.022739in}}{\pgfqpoint{5.421360in}{2.022739in}}%
\pgfpathcurveto{\pgfqpoint{5.418170in}{2.022739in}}{\pgfqpoint{5.415111in}{2.021471in}}{\pgfqpoint{5.412855in}{2.019216in}}%
\pgfpathcurveto{\pgfqpoint{5.410599in}{2.016960in}}{\pgfqpoint{5.409332in}{2.013900in}}{\pgfqpoint{5.409332in}{2.010710in}}%
\pgfpathcurveto{\pgfqpoint{5.409332in}{2.007521in}}{\pgfqpoint{5.410599in}{2.004461in}}{\pgfqpoint{5.412855in}{2.002205in}}%
\pgfpathcurveto{\pgfqpoint{5.415111in}{1.999950in}}{\pgfqpoint{5.418170in}{1.998682in}}{\pgfqpoint{5.421360in}{1.998682in}}%
\pgfpathlineto{\pgfqpoint{5.421360in}{1.998682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316812in}{1.836311in}}%
\pgfpathcurveto{\pgfqpoint{5.320002in}{1.836311in}}{\pgfqpoint{5.323061in}{1.837579in}}{\pgfqpoint{5.325317in}{1.839834in}}%
\pgfpathcurveto{\pgfqpoint{5.327572in}{1.842090in}}{\pgfqpoint{5.328840in}{1.845149in}}{\pgfqpoint{5.328840in}{1.848339in}}%
\pgfpathcurveto{\pgfqpoint{5.328840in}{1.851529in}}{\pgfqpoint{5.327572in}{1.854589in}}{\pgfqpoint{5.325317in}{1.856845in}}%
\pgfpathcurveto{\pgfqpoint{5.323061in}{1.859100in}}{\pgfqpoint{5.320002in}{1.860367in}}{\pgfqpoint{5.316812in}{1.860367in}}%
\pgfpathcurveto{\pgfqpoint{5.313622in}{1.860367in}}{\pgfqpoint{5.310562in}{1.859100in}}{\pgfqpoint{5.308307in}{1.856845in}}%
\pgfpathcurveto{\pgfqpoint{5.306051in}{1.854589in}}{\pgfqpoint{5.304784in}{1.851529in}}{\pgfqpoint{5.304784in}{1.848339in}}%
\pgfpathcurveto{\pgfqpoint{5.304784in}{1.845149in}}{\pgfqpoint{5.306051in}{1.842090in}}{\pgfqpoint{5.308307in}{1.839834in}}%
\pgfpathcurveto{\pgfqpoint{5.310562in}{1.837579in}}{\pgfqpoint{5.313622in}{1.836311in}}{\pgfqpoint{5.316812in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{5.316812in}{1.836311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106878in}{1.807058in}}%
\pgfpathcurveto{\pgfqpoint{5.110067in}{1.807058in}}{\pgfqpoint{5.113127in}{1.808325in}}{\pgfqpoint{5.115383in}{1.810581in}}%
\pgfpathcurveto{\pgfqpoint{5.117638in}{1.812837in}}{\pgfqpoint{5.118906in}{1.815896in}}{\pgfqpoint{5.118906in}{1.819086in}}%
\pgfpathcurveto{\pgfqpoint{5.118906in}{1.822276in}}{\pgfqpoint{5.117638in}{1.825336in}}{\pgfqpoint{5.115383in}{1.827591in}}%
\pgfpathcurveto{\pgfqpoint{5.113127in}{1.829847in}}{\pgfqpoint{5.110067in}{1.831114in}}{\pgfqpoint{5.106878in}{1.831114in}}%
\pgfpathcurveto{\pgfqpoint{5.103688in}{1.831114in}}{\pgfqpoint{5.100628in}{1.829847in}}{\pgfqpoint{5.098372in}{1.827591in}}%
\pgfpathcurveto{\pgfqpoint{5.096117in}{1.825336in}}{\pgfqpoint{5.094849in}{1.822276in}}{\pgfqpoint{5.094849in}{1.819086in}}%
\pgfpathcurveto{\pgfqpoint{5.094849in}{1.815896in}}{\pgfqpoint{5.096117in}{1.812837in}}{\pgfqpoint{5.098372in}{1.810581in}}%
\pgfpathcurveto{\pgfqpoint{5.100628in}{1.808325in}}{\pgfqpoint{5.103688in}{1.807058in}}{\pgfqpoint{5.106878in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{5.106878in}{1.807058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276644in}{2.052650in}}%
\pgfpathcurveto{\pgfqpoint{5.279834in}{2.052650in}}{\pgfqpoint{5.282894in}{2.053918in}}{\pgfqpoint{5.285150in}{2.056173in}}%
\pgfpathcurveto{\pgfqpoint{5.287405in}{2.058429in}}{\pgfqpoint{5.288673in}{2.061488in}}{\pgfqpoint{5.288673in}{2.064678in}}%
\pgfpathcurveto{\pgfqpoint{5.288673in}{2.067868in}}{\pgfqpoint{5.287405in}{2.070928in}}{\pgfqpoint{5.285150in}{2.073183in}}%
\pgfpathcurveto{\pgfqpoint{5.282894in}{2.075439in}}{\pgfqpoint{5.279834in}{2.076706in}}{\pgfqpoint{5.276644in}{2.076706in}}%
\pgfpathcurveto{\pgfqpoint{5.273455in}{2.076706in}}{\pgfqpoint{5.270395in}{2.075439in}}{\pgfqpoint{5.268139in}{2.073183in}}%
\pgfpathcurveto{\pgfqpoint{5.265884in}{2.070928in}}{\pgfqpoint{5.264616in}{2.067868in}}{\pgfqpoint{5.264616in}{2.064678in}}%
\pgfpathcurveto{\pgfqpoint{5.264616in}{2.061488in}}{\pgfqpoint{5.265884in}{2.058429in}}{\pgfqpoint{5.268139in}{2.056173in}}%
\pgfpathcurveto{\pgfqpoint{5.270395in}{2.053918in}}{\pgfqpoint{5.273455in}{2.052650in}}{\pgfqpoint{5.276644in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{5.276644in}{2.052650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748507in}{1.404945in}}%
\pgfpathcurveto{\pgfqpoint{4.751696in}{1.404945in}}{\pgfqpoint{4.754756in}{1.406212in}}{\pgfqpoint{4.757012in}{1.408468in}}%
\pgfpathcurveto{\pgfqpoint{4.759267in}{1.410723in}}{\pgfqpoint{4.760535in}{1.413783in}}{\pgfqpoint{4.760535in}{1.416973in}}%
\pgfpathcurveto{\pgfqpoint{4.760535in}{1.420163in}}{\pgfqpoint{4.759267in}{1.423222in}}{\pgfqpoint{4.757012in}{1.425478in}}%
\pgfpathcurveto{\pgfqpoint{4.754756in}{1.427734in}}{\pgfqpoint{4.751696in}{1.429001in}}{\pgfqpoint{4.748507in}{1.429001in}}%
\pgfpathcurveto{\pgfqpoint{4.745317in}{1.429001in}}{\pgfqpoint{4.742257in}{1.427734in}}{\pgfqpoint{4.740001in}{1.425478in}}%
\pgfpathcurveto{\pgfqpoint{4.737746in}{1.423222in}}{\pgfqpoint{4.736478in}{1.420163in}}{\pgfqpoint{4.736478in}{1.416973in}}%
\pgfpathcurveto{\pgfqpoint{4.736478in}{1.413783in}}{\pgfqpoint{4.737746in}{1.410723in}}{\pgfqpoint{4.740001in}{1.408468in}}%
\pgfpathcurveto{\pgfqpoint{4.742257in}{1.406212in}}{\pgfqpoint{4.745317in}{1.404945in}}{\pgfqpoint{4.748507in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{1.404945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354779in}{1.985688in}}%
\pgfpathcurveto{\pgfqpoint{5.357968in}{1.985688in}}{\pgfqpoint{5.361028in}{1.986956in}}{\pgfqpoint{5.363284in}{1.989211in}}%
\pgfpathcurveto{\pgfqpoint{5.365539in}{1.991467in}}{\pgfqpoint{5.366807in}{1.994527in}}{\pgfqpoint{5.366807in}{1.997717in}}%
\pgfpathcurveto{\pgfqpoint{5.366807in}{2.000906in}}{\pgfqpoint{5.365539in}{2.003966in}}{\pgfqpoint{5.363284in}{2.006222in}}%
\pgfpathcurveto{\pgfqpoint{5.361028in}{2.008477in}}{\pgfqpoint{5.357968in}{2.009745in}}{\pgfqpoint{5.354779in}{2.009745in}}%
\pgfpathcurveto{\pgfqpoint{5.351589in}{2.009745in}}{\pgfqpoint{5.348529in}{2.008477in}}{\pgfqpoint{5.346273in}{2.006222in}}%
\pgfpathcurveto{\pgfqpoint{5.344018in}{2.003966in}}{\pgfqpoint{5.342750in}{2.000906in}}{\pgfqpoint{5.342750in}{1.997717in}}%
\pgfpathcurveto{\pgfqpoint{5.342750in}{1.994527in}}{\pgfqpoint{5.344018in}{1.991467in}}{\pgfqpoint{5.346273in}{1.989211in}}%
\pgfpathcurveto{\pgfqpoint{5.348529in}{1.986956in}}{\pgfqpoint{5.351589in}{1.985688in}}{\pgfqpoint{5.354779in}{1.985688in}}%
\pgfpathlineto{\pgfqpoint{5.354779in}{1.985688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509380in}{2.212964in}}%
\pgfpathcurveto{\pgfqpoint{5.512570in}{2.212964in}}{\pgfqpoint{5.515629in}{2.214231in}}{\pgfqpoint{5.517885in}{2.216487in}}%
\pgfpathcurveto{\pgfqpoint{5.520140in}{2.218742in}}{\pgfqpoint{5.521408in}{2.221802in}}{\pgfqpoint{5.521408in}{2.224992in}}%
\pgfpathcurveto{\pgfqpoint{5.521408in}{2.228182in}}{\pgfqpoint{5.520140in}{2.231242in}}{\pgfqpoint{5.517885in}{2.233497in}}%
\pgfpathcurveto{\pgfqpoint{5.515629in}{2.235753in}}{\pgfqpoint{5.512570in}{2.237020in}}{\pgfqpoint{5.509380in}{2.237020in}}%
\pgfpathcurveto{\pgfqpoint{5.506190in}{2.237020in}}{\pgfqpoint{5.503130in}{2.235753in}}{\pgfqpoint{5.500874in}{2.233497in}}%
\pgfpathcurveto{\pgfqpoint{5.498619in}{2.231242in}}{\pgfqpoint{5.497351in}{2.228182in}}{\pgfqpoint{5.497351in}{2.224992in}}%
\pgfpathcurveto{\pgfqpoint{5.497351in}{2.221802in}}{\pgfqpoint{5.498619in}{2.218742in}}{\pgfqpoint{5.500874in}{2.216487in}}%
\pgfpathcurveto{\pgfqpoint{5.503130in}{2.214231in}}{\pgfqpoint{5.506190in}{2.212964in}}{\pgfqpoint{5.509380in}{2.212964in}}%
\pgfpathlineto{\pgfqpoint{5.509380in}{2.212964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034737in}{1.764519in}}%
\pgfpathcurveto{\pgfqpoint{5.037927in}{1.764519in}}{\pgfqpoint{5.040986in}{1.765786in}}{\pgfqpoint{5.043242in}{1.768042in}}%
\pgfpathcurveto{\pgfqpoint{5.045498in}{1.770298in}}{\pgfqpoint{5.046765in}{1.773357in}}{\pgfqpoint{5.046765in}{1.776547in}}%
\pgfpathcurveto{\pgfqpoint{5.046765in}{1.779737in}}{\pgfqpoint{5.045498in}{1.782797in}}{\pgfqpoint{5.043242in}{1.785052in}}%
\pgfpathcurveto{\pgfqpoint{5.040986in}{1.787308in}}{\pgfqpoint{5.037927in}{1.788575in}}{\pgfqpoint{5.034737in}{1.788575in}}%
\pgfpathcurveto{\pgfqpoint{5.031547in}{1.788575in}}{\pgfqpoint{5.028487in}{1.787308in}}{\pgfqpoint{5.026232in}{1.785052in}}%
\pgfpathcurveto{\pgfqpoint{5.023976in}{1.782797in}}{\pgfqpoint{5.022709in}{1.779737in}}{\pgfqpoint{5.022709in}{1.776547in}}%
\pgfpathcurveto{\pgfqpoint{5.022709in}{1.773357in}}{\pgfqpoint{5.023976in}{1.770298in}}{\pgfqpoint{5.026232in}{1.768042in}}%
\pgfpathcurveto{\pgfqpoint{5.028487in}{1.765786in}}{\pgfqpoint{5.031547in}{1.764519in}}{\pgfqpoint{5.034737in}{1.764519in}}%
\pgfpathlineto{\pgfqpoint{5.034737in}{1.764519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221001in}{1.784016in}}%
\pgfpathcurveto{\pgfqpoint{5.224191in}{1.784016in}}{\pgfqpoint{5.227251in}{1.785283in}}{\pgfqpoint{5.229506in}{1.787539in}}%
\pgfpathcurveto{\pgfqpoint{5.231762in}{1.789794in}}{\pgfqpoint{5.233029in}{1.792854in}}{\pgfqpoint{5.233029in}{1.796044in}}%
\pgfpathcurveto{\pgfqpoint{5.233029in}{1.799234in}}{\pgfqpoint{5.231762in}{1.802293in}}{\pgfqpoint{5.229506in}{1.804549in}}%
\pgfpathcurveto{\pgfqpoint{5.227251in}{1.806805in}}{\pgfqpoint{5.224191in}{1.808072in}}{\pgfqpoint{5.221001in}{1.808072in}}%
\pgfpathcurveto{\pgfqpoint{5.217811in}{1.808072in}}{\pgfqpoint{5.214752in}{1.806805in}}{\pgfqpoint{5.212496in}{1.804549in}}%
\pgfpathcurveto{\pgfqpoint{5.210241in}{1.802293in}}{\pgfqpoint{5.208973in}{1.799234in}}{\pgfqpoint{5.208973in}{1.796044in}}%
\pgfpathcurveto{\pgfqpoint{5.208973in}{1.792854in}}{\pgfqpoint{5.210241in}{1.789794in}}{\pgfqpoint{5.212496in}{1.787539in}}%
\pgfpathcurveto{\pgfqpoint{5.214752in}{1.785283in}}{\pgfqpoint{5.217811in}{1.784016in}}{\pgfqpoint{5.221001in}{1.784016in}}%
\pgfpathlineto{\pgfqpoint{5.221001in}{1.784016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704272in}{1.373668in}}%
\pgfpathcurveto{\pgfqpoint{4.707462in}{1.373668in}}{\pgfqpoint{4.710521in}{1.374936in}}{\pgfqpoint{4.712777in}{1.377191in}}%
\pgfpathcurveto{\pgfqpoint{4.715032in}{1.379447in}}{\pgfqpoint{4.716300in}{1.382507in}}{\pgfqpoint{4.716300in}{1.385697in}}%
\pgfpathcurveto{\pgfqpoint{4.716300in}{1.388886in}}{\pgfqpoint{4.715032in}{1.391946in}}{\pgfqpoint{4.712777in}{1.394202in}}%
\pgfpathcurveto{\pgfqpoint{4.710521in}{1.396457in}}{\pgfqpoint{4.707462in}{1.397725in}}{\pgfqpoint{4.704272in}{1.397725in}}%
\pgfpathcurveto{\pgfqpoint{4.701082in}{1.397725in}}{\pgfqpoint{4.698022in}{1.396457in}}{\pgfqpoint{4.695766in}{1.394202in}}%
\pgfpathcurveto{\pgfqpoint{4.693511in}{1.391946in}}{\pgfqpoint{4.692243in}{1.388886in}}{\pgfqpoint{4.692243in}{1.385697in}}%
\pgfpathcurveto{\pgfqpoint{4.692243in}{1.382507in}}{\pgfqpoint{4.693511in}{1.379447in}}{\pgfqpoint{4.695766in}{1.377191in}}%
\pgfpathcurveto{\pgfqpoint{4.698022in}{1.374936in}}{\pgfqpoint{4.701082in}{1.373668in}}{\pgfqpoint{4.704272in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{4.704272in}{1.373668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197565in}{1.814927in}}%
\pgfpathcurveto{\pgfqpoint{5.200755in}{1.814927in}}{\pgfqpoint{5.203815in}{1.816195in}}{\pgfqpoint{5.206070in}{1.818450in}}%
\pgfpathcurveto{\pgfqpoint{5.208326in}{1.820706in}}{\pgfqpoint{5.209593in}{1.823765in}}{\pgfqpoint{5.209593in}{1.826955in}}%
\pgfpathcurveto{\pgfqpoint{5.209593in}{1.830145in}}{\pgfqpoint{5.208326in}{1.833205in}}{\pgfqpoint{5.206070in}{1.835460in}}%
\pgfpathcurveto{\pgfqpoint{5.203815in}{1.837716in}}{\pgfqpoint{5.200755in}{1.838983in}}{\pgfqpoint{5.197565in}{1.838983in}}%
\pgfpathcurveto{\pgfqpoint{5.194375in}{1.838983in}}{\pgfqpoint{5.191316in}{1.837716in}}{\pgfqpoint{5.189060in}{1.835460in}}%
\pgfpathcurveto{\pgfqpoint{5.186804in}{1.833205in}}{\pgfqpoint{5.185537in}{1.830145in}}{\pgfqpoint{5.185537in}{1.826955in}}%
\pgfpathcurveto{\pgfqpoint{5.185537in}{1.823765in}}{\pgfqpoint{5.186804in}{1.820706in}}{\pgfqpoint{5.189060in}{1.818450in}}%
\pgfpathcurveto{\pgfqpoint{5.191316in}{1.816195in}}{\pgfqpoint{5.194375in}{1.814927in}}{\pgfqpoint{5.197565in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{5.197565in}{1.814927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298580in}{1.936356in}}%
\pgfpathcurveto{\pgfqpoint{5.301770in}{1.936356in}}{\pgfqpoint{5.304830in}{1.937624in}}{\pgfqpoint{5.307086in}{1.939879in}}%
\pgfpathcurveto{\pgfqpoint{5.309341in}{1.942135in}}{\pgfqpoint{5.310609in}{1.945194in}}{\pgfqpoint{5.310609in}{1.948384in}}%
\pgfpathcurveto{\pgfqpoint{5.310609in}{1.951574in}}{\pgfqpoint{5.309341in}{1.954634in}}{\pgfqpoint{5.307086in}{1.956890in}}%
\pgfpathcurveto{\pgfqpoint{5.304830in}{1.959145in}}{\pgfqpoint{5.301770in}{1.960412in}}{\pgfqpoint{5.298580in}{1.960412in}}%
\pgfpathcurveto{\pgfqpoint{5.295391in}{1.960412in}}{\pgfqpoint{5.292331in}{1.959145in}}{\pgfqpoint{5.290075in}{1.956890in}}%
\pgfpathcurveto{\pgfqpoint{5.287820in}{1.954634in}}{\pgfqpoint{5.286552in}{1.951574in}}{\pgfqpoint{5.286552in}{1.948384in}}%
\pgfpathcurveto{\pgfqpoint{5.286552in}{1.945194in}}{\pgfqpoint{5.287820in}{1.942135in}}{\pgfqpoint{5.290075in}{1.939879in}}%
\pgfpathcurveto{\pgfqpoint{5.292331in}{1.937624in}}{\pgfqpoint{5.295391in}{1.936356in}}{\pgfqpoint{5.298580in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{5.298580in}{1.936356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074902in}{1.729561in}}%
\pgfpathcurveto{\pgfqpoint{5.078092in}{1.729561in}}{\pgfqpoint{5.081152in}{1.730828in}}{\pgfqpoint{5.083408in}{1.733084in}}%
\pgfpathcurveto{\pgfqpoint{5.085663in}{1.735340in}}{\pgfqpoint{5.086931in}{1.738399in}}{\pgfqpoint{5.086931in}{1.741589in}}%
\pgfpathcurveto{\pgfqpoint{5.086931in}{1.744779in}}{\pgfqpoint{5.085663in}{1.747839in}}{\pgfqpoint{5.083408in}{1.750094in}}%
\pgfpathcurveto{\pgfqpoint{5.081152in}{1.752350in}}{\pgfqpoint{5.078092in}{1.753617in}}{\pgfqpoint{5.074902in}{1.753617in}}%
\pgfpathcurveto{\pgfqpoint{5.071713in}{1.753617in}}{\pgfqpoint{5.068653in}{1.752350in}}{\pgfqpoint{5.066397in}{1.750094in}}%
\pgfpathcurveto{\pgfqpoint{5.064142in}{1.747839in}}{\pgfqpoint{5.062874in}{1.744779in}}{\pgfqpoint{5.062874in}{1.741589in}}%
\pgfpathcurveto{\pgfqpoint{5.062874in}{1.738399in}}{\pgfqpoint{5.064142in}{1.735340in}}{\pgfqpoint{5.066397in}{1.733084in}}%
\pgfpathcurveto{\pgfqpoint{5.068653in}{1.730828in}}{\pgfqpoint{5.071713in}{1.729561in}}{\pgfqpoint{5.074902in}{1.729561in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.729561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276035in}{1.985123in}}%
\pgfpathcurveto{\pgfqpoint{5.279225in}{1.985123in}}{\pgfqpoint{5.282285in}{1.986390in}}{\pgfqpoint{5.284540in}{1.988646in}}%
\pgfpathcurveto{\pgfqpoint{5.286796in}{1.990901in}}{\pgfqpoint{5.288063in}{1.993961in}}{\pgfqpoint{5.288063in}{1.997151in}}%
\pgfpathcurveto{\pgfqpoint{5.288063in}{2.000341in}}{\pgfqpoint{5.286796in}{2.003400in}}{\pgfqpoint{5.284540in}{2.005656in}}%
\pgfpathcurveto{\pgfqpoint{5.282285in}{2.007912in}}{\pgfqpoint{5.279225in}{2.009179in}}{\pgfqpoint{5.276035in}{2.009179in}}%
\pgfpathcurveto{\pgfqpoint{5.272845in}{2.009179in}}{\pgfqpoint{5.269786in}{2.007912in}}{\pgfqpoint{5.267530in}{2.005656in}}%
\pgfpathcurveto{\pgfqpoint{5.265274in}{2.003400in}}{\pgfqpoint{5.264007in}{2.000341in}}{\pgfqpoint{5.264007in}{1.997151in}}%
\pgfpathcurveto{\pgfqpoint{5.264007in}{1.993961in}}{\pgfqpoint{5.265274in}{1.990901in}}{\pgfqpoint{5.267530in}{1.988646in}}%
\pgfpathcurveto{\pgfqpoint{5.269786in}{1.986390in}}{\pgfqpoint{5.272845in}{1.985123in}}{\pgfqpoint{5.276035in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{5.276035in}{1.985123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186879in}{1.761276in}}%
\pgfpathcurveto{\pgfqpoint{5.190069in}{1.761276in}}{\pgfqpoint{5.193129in}{1.762543in}}{\pgfqpoint{5.195385in}{1.764799in}}%
\pgfpathcurveto{\pgfqpoint{5.197640in}{1.767054in}}{\pgfqpoint{5.198908in}{1.770114in}}{\pgfqpoint{5.198908in}{1.773304in}}%
\pgfpathcurveto{\pgfqpoint{5.198908in}{1.776494in}}{\pgfqpoint{5.197640in}{1.779553in}}{\pgfqpoint{5.195385in}{1.781809in}}%
\pgfpathcurveto{\pgfqpoint{5.193129in}{1.784064in}}{\pgfqpoint{5.190069in}{1.785332in}}{\pgfqpoint{5.186879in}{1.785332in}}%
\pgfpathcurveto{\pgfqpoint{5.183689in}{1.785332in}}{\pgfqpoint{5.180630in}{1.784064in}}{\pgfqpoint{5.178374in}{1.781809in}}%
\pgfpathcurveto{\pgfqpoint{5.176119in}{1.779553in}}{\pgfqpoint{5.174851in}{1.776494in}}{\pgfqpoint{5.174851in}{1.773304in}}%
\pgfpathcurveto{\pgfqpoint{5.174851in}{1.770114in}}{\pgfqpoint{5.176119in}{1.767054in}}{\pgfqpoint{5.178374in}{1.764799in}}%
\pgfpathcurveto{\pgfqpoint{5.180630in}{1.762543in}}{\pgfqpoint{5.183689in}{1.761276in}}{\pgfqpoint{5.186879in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{5.186879in}{1.761276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287066in}{1.883349in}}%
\pgfpathcurveto{\pgfqpoint{5.290256in}{1.883349in}}{\pgfqpoint{5.293315in}{1.884616in}}{\pgfqpoint{5.295571in}{1.886871in}}%
\pgfpathcurveto{\pgfqpoint{5.297826in}{1.889127in}}{\pgfqpoint{5.299094in}{1.892187in}}{\pgfqpoint{5.299094in}{1.895377in}}%
\pgfpathcurveto{\pgfqpoint{5.299094in}{1.898567in}}{\pgfqpoint{5.297826in}{1.901626in}}{\pgfqpoint{5.295571in}{1.903882in}}%
\pgfpathcurveto{\pgfqpoint{5.293315in}{1.906137in}}{\pgfqpoint{5.290256in}{1.907405in}}{\pgfqpoint{5.287066in}{1.907405in}}%
\pgfpathcurveto{\pgfqpoint{5.283876in}{1.907405in}}{\pgfqpoint{5.280816in}{1.906137in}}{\pgfqpoint{5.278561in}{1.903882in}}%
\pgfpathcurveto{\pgfqpoint{5.276305in}{1.901626in}}{\pgfqpoint{5.275038in}{1.898567in}}{\pgfqpoint{5.275038in}{1.895377in}}%
\pgfpathcurveto{\pgfqpoint{5.275038in}{1.892187in}}{\pgfqpoint{5.276305in}{1.889127in}}{\pgfqpoint{5.278561in}{1.886871in}}%
\pgfpathcurveto{\pgfqpoint{5.280816in}{1.884616in}}{\pgfqpoint{5.283876in}{1.883349in}}{\pgfqpoint{5.287066in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{5.287066in}{1.883349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139533in}{1.833087in}}%
\pgfpathcurveto{\pgfqpoint{5.142723in}{1.833087in}}{\pgfqpoint{5.145783in}{1.834355in}}{\pgfqpoint{5.148038in}{1.836610in}}%
\pgfpathcurveto{\pgfqpoint{5.150294in}{1.838866in}}{\pgfqpoint{5.151561in}{1.841925in}}{\pgfqpoint{5.151561in}{1.845115in}}%
\pgfpathcurveto{\pgfqpoint{5.151561in}{1.848305in}}{\pgfqpoint{5.150294in}{1.851365in}}{\pgfqpoint{5.148038in}{1.853620in}}%
\pgfpathcurveto{\pgfqpoint{5.145783in}{1.855876in}}{\pgfqpoint{5.142723in}{1.857143in}}{\pgfqpoint{5.139533in}{1.857143in}}%
\pgfpathcurveto{\pgfqpoint{5.136343in}{1.857143in}}{\pgfqpoint{5.133283in}{1.855876in}}{\pgfqpoint{5.131028in}{1.853620in}}%
\pgfpathcurveto{\pgfqpoint{5.128772in}{1.851365in}}{\pgfqpoint{5.127505in}{1.848305in}}{\pgfqpoint{5.127505in}{1.845115in}}%
\pgfpathcurveto{\pgfqpoint{5.127505in}{1.841925in}}{\pgfqpoint{5.128772in}{1.838866in}}{\pgfqpoint{5.131028in}{1.836610in}}%
\pgfpathcurveto{\pgfqpoint{5.133283in}{1.834355in}}{\pgfqpoint{5.136343in}{1.833087in}}{\pgfqpoint{5.139533in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{1.833087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240499in}{1.994561in}}%
\pgfpathcurveto{\pgfqpoint{5.243689in}{1.994561in}}{\pgfqpoint{5.246748in}{1.995829in}}{\pgfqpoint{5.249004in}{1.998084in}}%
\pgfpathcurveto{\pgfqpoint{5.251260in}{2.000340in}}{\pgfqpoint{5.252527in}{2.003399in}}{\pgfqpoint{5.252527in}{2.006589in}}%
\pgfpathcurveto{\pgfqpoint{5.252527in}{2.009779in}}{\pgfqpoint{5.251260in}{2.012839in}}{\pgfqpoint{5.249004in}{2.015094in}}%
\pgfpathcurveto{\pgfqpoint{5.246748in}{2.017350in}}{\pgfqpoint{5.243689in}{2.018617in}}{\pgfqpoint{5.240499in}{2.018617in}}%
\pgfpathcurveto{\pgfqpoint{5.237309in}{2.018617in}}{\pgfqpoint{5.234249in}{2.017350in}}{\pgfqpoint{5.231994in}{2.015094in}}%
\pgfpathcurveto{\pgfqpoint{5.229738in}{2.012839in}}{\pgfqpoint{5.228471in}{2.009779in}}{\pgfqpoint{5.228471in}{2.006589in}}%
\pgfpathcurveto{\pgfqpoint{5.228471in}{2.003399in}}{\pgfqpoint{5.229738in}{2.000340in}}{\pgfqpoint{5.231994in}{1.998084in}}%
\pgfpathcurveto{\pgfqpoint{5.234249in}{1.995829in}}{\pgfqpoint{5.237309in}{1.994561in}}{\pgfqpoint{5.240499in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{5.240499in}{1.994561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346747in}{1.880938in}}%
\pgfpathcurveto{\pgfqpoint{5.349937in}{1.880938in}}{\pgfqpoint{5.352996in}{1.882205in}}{\pgfqpoint{5.355252in}{1.884461in}}%
\pgfpathcurveto{\pgfqpoint{5.357507in}{1.886716in}}{\pgfqpoint{5.358775in}{1.889776in}}{\pgfqpoint{5.358775in}{1.892966in}}%
\pgfpathcurveto{\pgfqpoint{5.358775in}{1.896156in}}{\pgfqpoint{5.357507in}{1.899216in}}{\pgfqpoint{5.355252in}{1.901471in}}%
\pgfpathcurveto{\pgfqpoint{5.352996in}{1.903727in}}{\pgfqpoint{5.349937in}{1.904994in}}{\pgfqpoint{5.346747in}{1.904994in}}%
\pgfpathcurveto{\pgfqpoint{5.343557in}{1.904994in}}{\pgfqpoint{5.340497in}{1.903727in}}{\pgfqpoint{5.338242in}{1.901471in}}%
\pgfpathcurveto{\pgfqpoint{5.335986in}{1.899216in}}{\pgfqpoint{5.334719in}{1.896156in}}{\pgfqpoint{5.334719in}{1.892966in}}%
\pgfpathcurveto{\pgfqpoint{5.334719in}{1.889776in}}{\pgfqpoint{5.335986in}{1.886716in}}{\pgfqpoint{5.338242in}{1.884461in}}%
\pgfpathcurveto{\pgfqpoint{5.340497in}{1.882205in}}{\pgfqpoint{5.343557in}{1.880938in}}{\pgfqpoint{5.346747in}{1.880938in}}%
\pgfpathlineto{\pgfqpoint{5.346747in}{1.880938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299984in}{1.878735in}}%
\pgfpathcurveto{\pgfqpoint{5.303173in}{1.878735in}}{\pgfqpoint{5.306233in}{1.880002in}}{\pgfqpoint{5.308489in}{1.882258in}}%
\pgfpathcurveto{\pgfqpoint{5.310744in}{1.884513in}}{\pgfqpoint{5.312012in}{1.887573in}}{\pgfqpoint{5.312012in}{1.890763in}}%
\pgfpathcurveto{\pgfqpoint{5.312012in}{1.893953in}}{\pgfqpoint{5.310744in}{1.897013in}}{\pgfqpoint{5.308489in}{1.899268in}}%
\pgfpathcurveto{\pgfqpoint{5.306233in}{1.901524in}}{\pgfqpoint{5.303173in}{1.902791in}}{\pgfqpoint{5.299984in}{1.902791in}}%
\pgfpathcurveto{\pgfqpoint{5.296794in}{1.902791in}}{\pgfqpoint{5.293734in}{1.901524in}}{\pgfqpoint{5.291478in}{1.899268in}}%
\pgfpathcurveto{\pgfqpoint{5.289223in}{1.897013in}}{\pgfqpoint{5.287955in}{1.893953in}}{\pgfqpoint{5.287955in}{1.890763in}}%
\pgfpathcurveto{\pgfqpoint{5.287955in}{1.887573in}}{\pgfqpoint{5.289223in}{1.884513in}}{\pgfqpoint{5.291478in}{1.882258in}}%
\pgfpathcurveto{\pgfqpoint{5.293734in}{1.880002in}}{\pgfqpoint{5.296794in}{1.878735in}}{\pgfqpoint{5.299984in}{1.878735in}}%
\pgfpathlineto{\pgfqpoint{5.299984in}{1.878735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093133in}{1.808554in}}%
\pgfpathcurveto{\pgfqpoint{5.096323in}{1.808554in}}{\pgfqpoint{5.099383in}{1.809821in}}{\pgfqpoint{5.101638in}{1.812077in}}%
\pgfpathcurveto{\pgfqpoint{5.103894in}{1.814332in}}{\pgfqpoint{5.105161in}{1.817392in}}{\pgfqpoint{5.105161in}{1.820582in}}%
\pgfpathcurveto{\pgfqpoint{5.105161in}{1.823772in}}{\pgfqpoint{5.103894in}{1.826831in}}{\pgfqpoint{5.101638in}{1.829087in}}%
\pgfpathcurveto{\pgfqpoint{5.099383in}{1.831342in}}{\pgfqpoint{5.096323in}{1.832610in}}{\pgfqpoint{5.093133in}{1.832610in}}%
\pgfpathcurveto{\pgfqpoint{5.089943in}{1.832610in}}{\pgfqpoint{5.086883in}{1.831342in}}{\pgfqpoint{5.084628in}{1.829087in}}%
\pgfpathcurveto{\pgfqpoint{5.082372in}{1.826831in}}{\pgfqpoint{5.081105in}{1.823772in}}{\pgfqpoint{5.081105in}{1.820582in}}%
\pgfpathcurveto{\pgfqpoint{5.081105in}{1.817392in}}{\pgfqpoint{5.082372in}{1.814332in}}{\pgfqpoint{5.084628in}{1.812077in}}%
\pgfpathcurveto{\pgfqpoint{5.086883in}{1.809821in}}{\pgfqpoint{5.089943in}{1.808554in}}{\pgfqpoint{5.093133in}{1.808554in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.808554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287894in}{2.002852in}}%
\pgfpathcurveto{\pgfqpoint{5.291084in}{2.002852in}}{\pgfqpoint{5.294143in}{2.004120in}}{\pgfqpoint{5.296399in}{2.006375in}}%
\pgfpathcurveto{\pgfqpoint{5.298654in}{2.008631in}}{\pgfqpoint{5.299922in}{2.011691in}}{\pgfqpoint{5.299922in}{2.014881in}}%
\pgfpathcurveto{\pgfqpoint{5.299922in}{2.018070in}}{\pgfqpoint{5.298654in}{2.021130in}}{\pgfqpoint{5.296399in}{2.023386in}}%
\pgfpathcurveto{\pgfqpoint{5.294143in}{2.025641in}}{\pgfqpoint{5.291084in}{2.026909in}}{\pgfqpoint{5.287894in}{2.026909in}}%
\pgfpathcurveto{\pgfqpoint{5.284704in}{2.026909in}}{\pgfqpoint{5.281644in}{2.025641in}}{\pgfqpoint{5.279388in}{2.023386in}}%
\pgfpathcurveto{\pgfqpoint{5.277133in}{2.021130in}}{\pgfqpoint{5.275865in}{2.018070in}}{\pgfqpoint{5.275865in}{2.014881in}}%
\pgfpathcurveto{\pgfqpoint{5.275865in}{2.011691in}}{\pgfqpoint{5.277133in}{2.008631in}}{\pgfqpoint{5.279388in}{2.006375in}}%
\pgfpathcurveto{\pgfqpoint{5.281644in}{2.004120in}}{\pgfqpoint{5.284704in}{2.002852in}}{\pgfqpoint{5.287894in}{2.002852in}}%
\pgfpathlineto{\pgfqpoint{5.287894in}{2.002852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033910in}{1.715463in}}%
\pgfpathcurveto{\pgfqpoint{5.037100in}{1.715463in}}{\pgfqpoint{5.040159in}{1.716730in}}{\pgfqpoint{5.042415in}{1.718986in}}%
\pgfpathcurveto{\pgfqpoint{5.044670in}{1.721242in}}{\pgfqpoint{5.045938in}{1.724301in}}{\pgfqpoint{5.045938in}{1.727491in}}%
\pgfpathcurveto{\pgfqpoint{5.045938in}{1.730681in}}{\pgfqpoint{5.044670in}{1.733741in}}{\pgfqpoint{5.042415in}{1.735996in}}%
\pgfpathcurveto{\pgfqpoint{5.040159in}{1.738252in}}{\pgfqpoint{5.037100in}{1.739519in}}{\pgfqpoint{5.033910in}{1.739519in}}%
\pgfpathcurveto{\pgfqpoint{5.030720in}{1.739519in}}{\pgfqpoint{5.027660in}{1.738252in}}{\pgfqpoint{5.025404in}{1.735996in}}%
\pgfpathcurveto{\pgfqpoint{5.023149in}{1.733741in}}{\pgfqpoint{5.021882in}{1.730681in}}{\pgfqpoint{5.021882in}{1.727491in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{1.724301in}}{\pgfqpoint{5.023149in}{1.721242in}}{\pgfqpoint{5.025404in}{1.718986in}}%
\pgfpathcurveto{\pgfqpoint{5.027660in}{1.716730in}}{\pgfqpoint{5.030720in}{1.715463in}}{\pgfqpoint{5.033910in}{1.715463in}}%
\pgfpathlineto{\pgfqpoint{5.033910in}{1.715463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319927in}{2.003978in}}%
\pgfpathcurveto{\pgfqpoint{5.323117in}{2.003978in}}{\pgfqpoint{5.326177in}{2.005245in}}{\pgfqpoint{5.328432in}{2.007501in}}%
\pgfpathcurveto{\pgfqpoint{5.330688in}{2.009756in}}{\pgfqpoint{5.331955in}{2.012816in}}{\pgfqpoint{5.331955in}{2.016006in}}%
\pgfpathcurveto{\pgfqpoint{5.331955in}{2.019196in}}{\pgfqpoint{5.330688in}{2.022256in}}{\pgfqpoint{5.328432in}{2.024511in}}%
\pgfpathcurveto{\pgfqpoint{5.326177in}{2.026767in}}{\pgfqpoint{5.323117in}{2.028034in}}{\pgfqpoint{5.319927in}{2.028034in}}%
\pgfpathcurveto{\pgfqpoint{5.316737in}{2.028034in}}{\pgfqpoint{5.313678in}{2.026767in}}{\pgfqpoint{5.311422in}{2.024511in}}%
\pgfpathcurveto{\pgfqpoint{5.309166in}{2.022256in}}{\pgfqpoint{5.307899in}{2.019196in}}{\pgfqpoint{5.307899in}{2.016006in}}%
\pgfpathcurveto{\pgfqpoint{5.307899in}{2.012816in}}{\pgfqpoint{5.309166in}{2.009756in}}{\pgfqpoint{5.311422in}{2.007501in}}%
\pgfpathcurveto{\pgfqpoint{5.313678in}{2.005245in}}{\pgfqpoint{5.316737in}{2.003978in}}{\pgfqpoint{5.319927in}{2.003978in}}%
\pgfpathlineto{\pgfqpoint{5.319927in}{2.003978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193686in}{1.936913in}}%
\pgfpathcurveto{\pgfqpoint{5.196876in}{1.936913in}}{\pgfqpoint{5.199935in}{1.938180in}}{\pgfqpoint{5.202191in}{1.940436in}}%
\pgfpathcurveto{\pgfqpoint{5.204447in}{1.942691in}}{\pgfqpoint{5.205714in}{1.945751in}}{\pgfqpoint{5.205714in}{1.948941in}}%
\pgfpathcurveto{\pgfqpoint{5.205714in}{1.952131in}}{\pgfqpoint{5.204447in}{1.955190in}}{\pgfqpoint{5.202191in}{1.957446in}}%
\pgfpathcurveto{\pgfqpoint{5.199935in}{1.959702in}}{\pgfqpoint{5.196876in}{1.960969in}}{\pgfqpoint{5.193686in}{1.960969in}}%
\pgfpathcurveto{\pgfqpoint{5.190496in}{1.960969in}}{\pgfqpoint{5.187436in}{1.959702in}}{\pgfqpoint{5.185181in}{1.957446in}}%
\pgfpathcurveto{\pgfqpoint{5.182925in}{1.955190in}}{\pgfqpoint{5.181658in}{1.952131in}}{\pgfqpoint{5.181658in}{1.948941in}}%
\pgfpathcurveto{\pgfqpoint{5.181658in}{1.945751in}}{\pgfqpoint{5.182925in}{1.942691in}}{\pgfqpoint{5.185181in}{1.940436in}}%
\pgfpathcurveto{\pgfqpoint{5.187436in}{1.938180in}}{\pgfqpoint{5.190496in}{1.936913in}}{\pgfqpoint{5.193686in}{1.936913in}}%
\pgfpathlineto{\pgfqpoint{5.193686in}{1.936913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258582in}{1.939489in}}%
\pgfpathcurveto{\pgfqpoint{5.261772in}{1.939489in}}{\pgfqpoint{5.264832in}{1.940756in}}{\pgfqpoint{5.267087in}{1.943012in}}%
\pgfpathcurveto{\pgfqpoint{5.269343in}{1.945267in}}{\pgfqpoint{5.270610in}{1.948327in}}{\pgfqpoint{5.270610in}{1.951517in}}%
\pgfpathcurveto{\pgfqpoint{5.270610in}{1.954707in}}{\pgfqpoint{5.269343in}{1.957767in}}{\pgfqpoint{5.267087in}{1.960022in}}%
\pgfpathcurveto{\pgfqpoint{5.264832in}{1.962278in}}{\pgfqpoint{5.261772in}{1.963545in}}{\pgfqpoint{5.258582in}{1.963545in}}%
\pgfpathcurveto{\pgfqpoint{5.255392in}{1.963545in}}{\pgfqpoint{5.252333in}{1.962278in}}{\pgfqpoint{5.250077in}{1.960022in}}%
\pgfpathcurveto{\pgfqpoint{5.247822in}{1.957767in}}{\pgfqpoint{5.246554in}{1.954707in}}{\pgfqpoint{5.246554in}{1.951517in}}%
\pgfpathcurveto{\pgfqpoint{5.246554in}{1.948327in}}{\pgfqpoint{5.247822in}{1.945267in}}{\pgfqpoint{5.250077in}{1.943012in}}%
\pgfpathcurveto{\pgfqpoint{5.252333in}{1.940756in}}{\pgfqpoint{5.255392in}{1.939489in}}{\pgfqpoint{5.258582in}{1.939489in}}%
\pgfpathlineto{\pgfqpoint{5.258582in}{1.939489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228004in}{1.991497in}}%
\pgfpathcurveto{\pgfqpoint{5.231193in}{1.991497in}}{\pgfqpoint{5.234253in}{1.992765in}}{\pgfqpoint{5.236509in}{1.995020in}}%
\pgfpathcurveto{\pgfqpoint{5.238764in}{1.997276in}}{\pgfqpoint{5.240032in}{2.000336in}}{\pgfqpoint{5.240032in}{2.003526in}}%
\pgfpathcurveto{\pgfqpoint{5.240032in}{2.006716in}}{\pgfqpoint{5.238764in}{2.009775in}}{\pgfqpoint{5.236509in}{2.012031in}}%
\pgfpathcurveto{\pgfqpoint{5.234253in}{2.014286in}}{\pgfqpoint{5.231193in}{2.015554in}}{\pgfqpoint{5.228004in}{2.015554in}}%
\pgfpathcurveto{\pgfqpoint{5.224814in}{2.015554in}}{\pgfqpoint{5.221754in}{2.014286in}}{\pgfqpoint{5.219498in}{2.012031in}}%
\pgfpathcurveto{\pgfqpoint{5.217243in}{2.009775in}}{\pgfqpoint{5.215975in}{2.006716in}}{\pgfqpoint{5.215975in}{2.003526in}}%
\pgfpathcurveto{\pgfqpoint{5.215975in}{2.000336in}}{\pgfqpoint{5.217243in}{1.997276in}}{\pgfqpoint{5.219498in}{1.995020in}}%
\pgfpathcurveto{\pgfqpoint{5.221754in}{1.992765in}}{\pgfqpoint{5.224814in}{1.991497in}}{\pgfqpoint{5.228004in}{1.991497in}}%
\pgfpathlineto{\pgfqpoint{5.228004in}{1.991497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295276in}{2.035436in}}%
\pgfpathcurveto{\pgfqpoint{5.298466in}{2.035436in}}{\pgfqpoint{5.301526in}{2.036703in}}{\pgfqpoint{5.303781in}{2.038959in}}%
\pgfpathcurveto{\pgfqpoint{5.306037in}{2.041214in}}{\pgfqpoint{5.307304in}{2.044274in}}{\pgfqpoint{5.307304in}{2.047464in}}%
\pgfpathcurveto{\pgfqpoint{5.307304in}{2.050654in}}{\pgfqpoint{5.306037in}{2.053713in}}{\pgfqpoint{5.303781in}{2.055969in}}%
\pgfpathcurveto{\pgfqpoint{5.301526in}{2.058225in}}{\pgfqpoint{5.298466in}{2.059492in}}{\pgfqpoint{5.295276in}{2.059492in}}%
\pgfpathcurveto{\pgfqpoint{5.292086in}{2.059492in}}{\pgfqpoint{5.289027in}{2.058225in}}{\pgfqpoint{5.286771in}{2.055969in}}%
\pgfpathcurveto{\pgfqpoint{5.284515in}{2.053713in}}{\pgfqpoint{5.283248in}{2.050654in}}{\pgfqpoint{5.283248in}{2.047464in}}%
\pgfpathcurveto{\pgfqpoint{5.283248in}{2.044274in}}{\pgfqpoint{5.284515in}{2.041214in}}{\pgfqpoint{5.286771in}{2.038959in}}%
\pgfpathcurveto{\pgfqpoint{5.289027in}{2.036703in}}{\pgfqpoint{5.292086in}{2.035436in}}{\pgfqpoint{5.295276in}{2.035436in}}%
\pgfpathlineto{\pgfqpoint{5.295276in}{2.035436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348959in}{2.062901in}}%
\pgfpathcurveto{\pgfqpoint{5.352149in}{2.062901in}}{\pgfqpoint{5.355209in}{2.064169in}}{\pgfqpoint{5.357464in}{2.066424in}}%
\pgfpathcurveto{\pgfqpoint{5.359720in}{2.068680in}}{\pgfqpoint{5.360987in}{2.071739in}}{\pgfqpoint{5.360987in}{2.074929in}}%
\pgfpathcurveto{\pgfqpoint{5.360987in}{2.078119in}}{\pgfqpoint{5.359720in}{2.081179in}}{\pgfqpoint{5.357464in}{2.083434in}}%
\pgfpathcurveto{\pgfqpoint{5.355209in}{2.085690in}}{\pgfqpoint{5.352149in}{2.086957in}}{\pgfqpoint{5.348959in}{2.086957in}}%
\pgfpathcurveto{\pgfqpoint{5.345769in}{2.086957in}}{\pgfqpoint{5.342709in}{2.085690in}}{\pgfqpoint{5.340454in}{2.083434in}}%
\pgfpathcurveto{\pgfqpoint{5.338198in}{2.081179in}}{\pgfqpoint{5.336931in}{2.078119in}}{\pgfqpoint{5.336931in}{2.074929in}}%
\pgfpathcurveto{\pgfqpoint{5.336931in}{2.071739in}}{\pgfqpoint{5.338198in}{2.068680in}}{\pgfqpoint{5.340454in}{2.066424in}}%
\pgfpathcurveto{\pgfqpoint{5.342709in}{2.064169in}}{\pgfqpoint{5.345769in}{2.062901in}}{\pgfqpoint{5.348959in}{2.062901in}}%
\pgfpathlineto{\pgfqpoint{5.348959in}{2.062901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470518in}{2.151711in}}%
\pgfpathcurveto{\pgfqpoint{5.473708in}{2.151711in}}{\pgfqpoint{5.476767in}{2.152978in}}{\pgfqpoint{5.479023in}{2.155233in}}%
\pgfpathcurveto{\pgfqpoint{5.481279in}{2.157489in}}{\pgfqpoint{5.482546in}{2.160549in}}{\pgfqpoint{5.482546in}{2.163739in}}%
\pgfpathcurveto{\pgfqpoint{5.482546in}{2.166929in}}{\pgfqpoint{5.481279in}{2.169988in}}{\pgfqpoint{5.479023in}{2.172244in}}%
\pgfpathcurveto{\pgfqpoint{5.476767in}{2.174499in}}{\pgfqpoint{5.473708in}{2.175767in}}{\pgfqpoint{5.470518in}{2.175767in}}%
\pgfpathcurveto{\pgfqpoint{5.467328in}{2.175767in}}{\pgfqpoint{5.464268in}{2.174499in}}{\pgfqpoint{5.462013in}{2.172244in}}%
\pgfpathcurveto{\pgfqpoint{5.459757in}{2.169988in}}{\pgfqpoint{5.458490in}{2.166929in}}{\pgfqpoint{5.458490in}{2.163739in}}%
\pgfpathcurveto{\pgfqpoint{5.458490in}{2.160549in}}{\pgfqpoint{5.459757in}{2.157489in}}{\pgfqpoint{5.462013in}{2.155233in}}%
\pgfpathcurveto{\pgfqpoint{5.464268in}{2.152978in}}{\pgfqpoint{5.467328in}{2.151711in}}{\pgfqpoint{5.470518in}{2.151711in}}%
\pgfpathlineto{\pgfqpoint{5.470518in}{2.151711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304346in}{1.961437in}}%
\pgfpathcurveto{\pgfqpoint{5.307536in}{1.961437in}}{\pgfqpoint{5.310595in}{1.962704in}}{\pgfqpoint{5.312851in}{1.964960in}}%
\pgfpathcurveto{\pgfqpoint{5.315106in}{1.967215in}}{\pgfqpoint{5.316374in}{1.970275in}}{\pgfqpoint{5.316374in}{1.973465in}}%
\pgfpathcurveto{\pgfqpoint{5.316374in}{1.976655in}}{\pgfqpoint{5.315106in}{1.979714in}}{\pgfqpoint{5.312851in}{1.981970in}}%
\pgfpathcurveto{\pgfqpoint{5.310595in}{1.984225in}}{\pgfqpoint{5.307536in}{1.985493in}}{\pgfqpoint{5.304346in}{1.985493in}}%
\pgfpathcurveto{\pgfqpoint{5.301156in}{1.985493in}}{\pgfqpoint{5.298096in}{1.984225in}}{\pgfqpoint{5.295840in}{1.981970in}}%
\pgfpathcurveto{\pgfqpoint{5.293585in}{1.979714in}}{\pgfqpoint{5.292318in}{1.976655in}}{\pgfqpoint{5.292318in}{1.973465in}}%
\pgfpathcurveto{\pgfqpoint{5.292318in}{1.970275in}}{\pgfqpoint{5.293585in}{1.967215in}}{\pgfqpoint{5.295840in}{1.964960in}}%
\pgfpathcurveto{\pgfqpoint{5.298096in}{1.962704in}}{\pgfqpoint{5.301156in}{1.961437in}}{\pgfqpoint{5.304346in}{1.961437in}}%
\pgfpathlineto{\pgfqpoint{5.304346in}{1.961437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489995in}{2.167689in}}%
\pgfpathcurveto{\pgfqpoint{5.493185in}{2.167689in}}{\pgfqpoint{5.496244in}{2.168957in}}{\pgfqpoint{5.498500in}{2.171212in}}%
\pgfpathcurveto{\pgfqpoint{5.500755in}{2.173468in}}{\pgfqpoint{5.502023in}{2.176527in}}{\pgfqpoint{5.502023in}{2.179717in}}%
\pgfpathcurveto{\pgfqpoint{5.502023in}{2.182907in}}{\pgfqpoint{5.500755in}{2.185967in}}{\pgfqpoint{5.498500in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.496244in}{2.190478in}}{\pgfqpoint{5.493185in}{2.191745in}}{\pgfqpoint{5.489995in}{2.191745in}}%
\pgfpathcurveto{\pgfqpoint{5.486805in}{2.191745in}}{\pgfqpoint{5.483745in}{2.190478in}}{\pgfqpoint{5.481490in}{2.188223in}}%
\pgfpathcurveto{\pgfqpoint{5.479234in}{2.185967in}}{\pgfqpoint{5.477967in}{2.182907in}}{\pgfqpoint{5.477967in}{2.179717in}}%
\pgfpathcurveto{\pgfqpoint{5.477967in}{2.176527in}}{\pgfqpoint{5.479234in}{2.173468in}}{\pgfqpoint{5.481490in}{2.171212in}}%
\pgfpathcurveto{\pgfqpoint{5.483745in}{2.168957in}}{\pgfqpoint{5.486805in}{2.167689in}}{\pgfqpoint{5.489995in}{2.167689in}}%
\pgfpathlineto{\pgfqpoint{5.489995in}{2.167689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241870in}{1.910254in}}%
\pgfpathcurveto{\pgfqpoint{5.245060in}{1.910254in}}{\pgfqpoint{5.248120in}{1.911522in}}{\pgfqpoint{5.250375in}{1.913777in}}%
\pgfpathcurveto{\pgfqpoint{5.252631in}{1.916033in}}{\pgfqpoint{5.253898in}{1.919093in}}{\pgfqpoint{5.253898in}{1.922283in}}%
\pgfpathcurveto{\pgfqpoint{5.253898in}{1.925472in}}{\pgfqpoint{5.252631in}{1.928532in}}{\pgfqpoint{5.250375in}{1.930788in}}%
\pgfpathcurveto{\pgfqpoint{5.248120in}{1.933043in}}{\pgfqpoint{5.245060in}{1.934311in}}{\pgfqpoint{5.241870in}{1.934311in}}%
\pgfpathcurveto{\pgfqpoint{5.238680in}{1.934311in}}{\pgfqpoint{5.235621in}{1.933043in}}{\pgfqpoint{5.233365in}{1.930788in}}%
\pgfpathcurveto{\pgfqpoint{5.231109in}{1.928532in}}{\pgfqpoint{5.229842in}{1.925472in}}{\pgfqpoint{5.229842in}{1.922283in}}%
\pgfpathcurveto{\pgfqpoint{5.229842in}{1.919093in}}{\pgfqpoint{5.231109in}{1.916033in}}{\pgfqpoint{5.233365in}{1.913777in}}%
\pgfpathcurveto{\pgfqpoint{5.235621in}{1.911522in}}{\pgfqpoint{5.238680in}{1.910254in}}{\pgfqpoint{5.241870in}{1.910254in}}%
\pgfpathlineto{\pgfqpoint{5.241870in}{1.910254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357146in}{1.927186in}}%
\pgfpathcurveto{\pgfqpoint{5.360336in}{1.927186in}}{\pgfqpoint{5.363396in}{1.928453in}}{\pgfqpoint{5.365651in}{1.930709in}}%
\pgfpathcurveto{\pgfqpoint{5.367907in}{1.932965in}}{\pgfqpoint{5.369174in}{1.936024in}}{\pgfqpoint{5.369174in}{1.939214in}}%
\pgfpathcurveto{\pgfqpoint{5.369174in}{1.942404in}}{\pgfqpoint{5.367907in}{1.945464in}}{\pgfqpoint{5.365651in}{1.947719in}}%
\pgfpathcurveto{\pgfqpoint{5.363396in}{1.949975in}}{\pgfqpoint{5.360336in}{1.951242in}}{\pgfqpoint{5.357146in}{1.951242in}}%
\pgfpathcurveto{\pgfqpoint{5.353956in}{1.951242in}}{\pgfqpoint{5.350897in}{1.949975in}}{\pgfqpoint{5.348641in}{1.947719in}}%
\pgfpathcurveto{\pgfqpoint{5.346386in}{1.945464in}}{\pgfqpoint{5.345118in}{1.942404in}}{\pgfqpoint{5.345118in}{1.939214in}}%
\pgfpathcurveto{\pgfqpoint{5.345118in}{1.936024in}}{\pgfqpoint{5.346386in}{1.932965in}}{\pgfqpoint{5.348641in}{1.930709in}}%
\pgfpathcurveto{\pgfqpoint{5.350897in}{1.928453in}}{\pgfqpoint{5.353956in}{1.927186in}}{\pgfqpoint{5.357146in}{1.927186in}}%
\pgfpathlineto{\pgfqpoint{5.357146in}{1.927186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324063in}{1.928703in}}%
\pgfpathcurveto{\pgfqpoint{5.327253in}{1.928703in}}{\pgfqpoint{5.330312in}{1.929970in}}{\pgfqpoint{5.332568in}{1.932226in}}%
\pgfpathcurveto{\pgfqpoint{5.334823in}{1.934481in}}{\pgfqpoint{5.336091in}{1.937541in}}{\pgfqpoint{5.336091in}{1.940731in}}%
\pgfpathcurveto{\pgfqpoint{5.336091in}{1.943921in}}{\pgfqpoint{5.334823in}{1.946981in}}{\pgfqpoint{5.332568in}{1.949236in}}%
\pgfpathcurveto{\pgfqpoint{5.330312in}{1.951492in}}{\pgfqpoint{5.327253in}{1.952759in}}{\pgfqpoint{5.324063in}{1.952759in}}%
\pgfpathcurveto{\pgfqpoint{5.320873in}{1.952759in}}{\pgfqpoint{5.317813in}{1.951492in}}{\pgfqpoint{5.315557in}{1.949236in}}%
\pgfpathcurveto{\pgfqpoint{5.313302in}{1.946981in}}{\pgfqpoint{5.312034in}{1.943921in}}{\pgfqpoint{5.312034in}{1.940731in}}%
\pgfpathcurveto{\pgfqpoint{5.312034in}{1.937541in}}{\pgfqpoint{5.313302in}{1.934481in}}{\pgfqpoint{5.315557in}{1.932226in}}%
\pgfpathcurveto{\pgfqpoint{5.317813in}{1.929970in}}{\pgfqpoint{5.320873in}{1.928703in}}{\pgfqpoint{5.324063in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{5.324063in}{1.928703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713975in}{1.339426in}}%
\pgfpathcurveto{\pgfqpoint{4.717165in}{1.339426in}}{\pgfqpoint{4.720225in}{1.340693in}}{\pgfqpoint{4.722480in}{1.342949in}}%
\pgfpathcurveto{\pgfqpoint{4.724736in}{1.345204in}}{\pgfqpoint{4.726003in}{1.348264in}}{\pgfqpoint{4.726003in}{1.351454in}}%
\pgfpathcurveto{\pgfqpoint{4.726003in}{1.354644in}}{\pgfqpoint{4.724736in}{1.357703in}}{\pgfqpoint{4.722480in}{1.359959in}}%
\pgfpathcurveto{\pgfqpoint{4.720225in}{1.362215in}}{\pgfqpoint{4.717165in}{1.363482in}}{\pgfqpoint{4.713975in}{1.363482in}}%
\pgfpathcurveto{\pgfqpoint{4.710785in}{1.363482in}}{\pgfqpoint{4.707725in}{1.362215in}}{\pgfqpoint{4.705470in}{1.359959in}}%
\pgfpathcurveto{\pgfqpoint{4.703214in}{1.357703in}}{\pgfqpoint{4.701947in}{1.354644in}}{\pgfqpoint{4.701947in}{1.351454in}}%
\pgfpathcurveto{\pgfqpoint{4.701947in}{1.348264in}}{\pgfqpoint{4.703214in}{1.345204in}}{\pgfqpoint{4.705470in}{1.342949in}}%
\pgfpathcurveto{\pgfqpoint{4.707725in}{1.340693in}}{\pgfqpoint{4.710785in}{1.339426in}}{\pgfqpoint{4.713975in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{4.713975in}{1.339426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100824in}{1.813701in}}%
\pgfpathcurveto{\pgfqpoint{5.104014in}{1.813701in}}{\pgfqpoint{5.107074in}{1.814968in}}{\pgfqpoint{5.109330in}{1.817224in}}%
\pgfpathcurveto{\pgfqpoint{5.111585in}{1.819479in}}{\pgfqpoint{5.112853in}{1.822539in}}{\pgfqpoint{5.112853in}{1.825729in}}%
\pgfpathcurveto{\pgfqpoint{5.112853in}{1.828919in}}{\pgfqpoint{5.111585in}{1.831978in}}{\pgfqpoint{5.109330in}{1.834234in}}%
\pgfpathcurveto{\pgfqpoint{5.107074in}{1.836490in}}{\pgfqpoint{5.104014in}{1.837757in}}{\pgfqpoint{5.100824in}{1.837757in}}%
\pgfpathcurveto{\pgfqpoint{5.097635in}{1.837757in}}{\pgfqpoint{5.094575in}{1.836490in}}{\pgfqpoint{5.092319in}{1.834234in}}%
\pgfpathcurveto{\pgfqpoint{5.090064in}{1.831978in}}{\pgfqpoint{5.088796in}{1.828919in}}{\pgfqpoint{5.088796in}{1.825729in}}%
\pgfpathcurveto{\pgfqpoint{5.088796in}{1.822539in}}{\pgfqpoint{5.090064in}{1.819479in}}{\pgfqpoint{5.092319in}{1.817224in}}%
\pgfpathcurveto{\pgfqpoint{5.094575in}{1.814968in}}{\pgfqpoint{5.097635in}{1.813701in}}{\pgfqpoint{5.100824in}{1.813701in}}%
\pgfpathlineto{\pgfqpoint{5.100824in}{1.813701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002750in}{1.643583in}}%
\pgfpathcurveto{\pgfqpoint{5.005940in}{1.643583in}}{\pgfqpoint{5.008999in}{1.644851in}}{\pgfqpoint{5.011255in}{1.647106in}}%
\pgfpathcurveto{\pgfqpoint{5.013511in}{1.649362in}}{\pgfqpoint{5.014778in}{1.652421in}}{\pgfqpoint{5.014778in}{1.655611in}}%
\pgfpathcurveto{\pgfqpoint{5.014778in}{1.658801in}}{\pgfqpoint{5.013511in}{1.661861in}}{\pgfqpoint{5.011255in}{1.664117in}}%
\pgfpathcurveto{\pgfqpoint{5.008999in}{1.666372in}}{\pgfqpoint{5.005940in}{1.667639in}}{\pgfqpoint{5.002750in}{1.667639in}}%
\pgfpathcurveto{\pgfqpoint{4.999560in}{1.667639in}}{\pgfqpoint{4.996500in}{1.666372in}}{\pgfqpoint{4.994245in}{1.664117in}}%
\pgfpathcurveto{\pgfqpoint{4.991989in}{1.661861in}}{\pgfqpoint{4.990722in}{1.658801in}}{\pgfqpoint{4.990722in}{1.655611in}}%
\pgfpathcurveto{\pgfqpoint{4.990722in}{1.652421in}}{\pgfqpoint{4.991989in}{1.649362in}}{\pgfqpoint{4.994245in}{1.647106in}}%
\pgfpathcurveto{\pgfqpoint{4.996500in}{1.644851in}}{\pgfqpoint{4.999560in}{1.643583in}}{\pgfqpoint{5.002750in}{1.643583in}}%
\pgfpathlineto{\pgfqpoint{5.002750in}{1.643583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184326in}{2.027670in}}%
\pgfpathcurveto{\pgfqpoint{5.187516in}{2.027670in}}{\pgfqpoint{5.190576in}{2.028937in}}{\pgfqpoint{5.192832in}{2.031193in}}%
\pgfpathcurveto{\pgfqpoint{5.195087in}{2.033448in}}{\pgfqpoint{5.196355in}{2.036508in}}{\pgfqpoint{5.196355in}{2.039698in}}%
\pgfpathcurveto{\pgfqpoint{5.196355in}{2.042888in}}{\pgfqpoint{5.195087in}{2.045947in}}{\pgfqpoint{5.192832in}{2.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.190576in}{2.050459in}}{\pgfqpoint{5.187516in}{2.051726in}}{\pgfqpoint{5.184326in}{2.051726in}}%
\pgfpathcurveto{\pgfqpoint{5.181137in}{2.051726in}}{\pgfqpoint{5.178077in}{2.050459in}}{\pgfqpoint{5.175821in}{2.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.173566in}{2.045947in}}{\pgfqpoint{5.172298in}{2.042888in}}{\pgfqpoint{5.172298in}{2.039698in}}%
\pgfpathcurveto{\pgfqpoint{5.172298in}{2.036508in}}{\pgfqpoint{5.173566in}{2.033448in}}{\pgfqpoint{5.175821in}{2.031193in}}%
\pgfpathcurveto{\pgfqpoint{5.178077in}{2.028937in}}{\pgfqpoint{5.181137in}{2.027670in}}{\pgfqpoint{5.184326in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{5.184326in}{2.027670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393319in}{2.096035in}}%
\pgfpathcurveto{\pgfqpoint{5.396509in}{2.096035in}}{\pgfqpoint{5.399569in}{2.097303in}}{\pgfqpoint{5.401824in}{2.099558in}}%
\pgfpathcurveto{\pgfqpoint{5.404080in}{2.101814in}}{\pgfqpoint{5.405347in}{2.104873in}}{\pgfqpoint{5.405347in}{2.108063in}}%
\pgfpathcurveto{\pgfqpoint{5.405347in}{2.111253in}}{\pgfqpoint{5.404080in}{2.114313in}}{\pgfqpoint{5.401824in}{2.116568in}}%
\pgfpathcurveto{\pgfqpoint{5.399569in}{2.118824in}}{\pgfqpoint{5.396509in}{2.120091in}}{\pgfqpoint{5.393319in}{2.120091in}}%
\pgfpathcurveto{\pgfqpoint{5.390129in}{2.120091in}}{\pgfqpoint{5.387070in}{2.118824in}}{\pgfqpoint{5.384814in}{2.116568in}}%
\pgfpathcurveto{\pgfqpoint{5.382558in}{2.114313in}}{\pgfqpoint{5.381291in}{2.111253in}}{\pgfqpoint{5.381291in}{2.108063in}}%
\pgfpathcurveto{\pgfqpoint{5.381291in}{2.104873in}}{\pgfqpoint{5.382558in}{2.101814in}}{\pgfqpoint{5.384814in}{2.099558in}}%
\pgfpathcurveto{\pgfqpoint{5.387070in}{2.097303in}}{\pgfqpoint{5.390129in}{2.096035in}}{\pgfqpoint{5.393319in}{2.096035in}}%
\pgfpathlineto{\pgfqpoint{5.393319in}{2.096035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060019in}{1.839626in}}%
\pgfpathcurveto{\pgfqpoint{5.063209in}{1.839626in}}{\pgfqpoint{5.066269in}{1.840893in}}{\pgfqpoint{5.068524in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.070780in}{1.845405in}}{\pgfqpoint{5.072047in}{1.848464in}}{\pgfqpoint{5.072047in}{1.851654in}}%
\pgfpathcurveto{\pgfqpoint{5.072047in}{1.854844in}}{\pgfqpoint{5.070780in}{1.857904in}}{\pgfqpoint{5.068524in}{1.860159in}}%
\pgfpathcurveto{\pgfqpoint{5.066269in}{1.862415in}}{\pgfqpoint{5.063209in}{1.863682in}}{\pgfqpoint{5.060019in}{1.863682in}}%
\pgfpathcurveto{\pgfqpoint{5.056829in}{1.863682in}}{\pgfqpoint{5.053770in}{1.862415in}}{\pgfqpoint{5.051514in}{1.860159in}}%
\pgfpathcurveto{\pgfqpoint{5.049258in}{1.857904in}}{\pgfqpoint{5.047991in}{1.854844in}}{\pgfqpoint{5.047991in}{1.851654in}}%
\pgfpathcurveto{\pgfqpoint{5.047991in}{1.848464in}}{\pgfqpoint{5.049258in}{1.845405in}}{\pgfqpoint{5.051514in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.053770in}{1.840893in}}{\pgfqpoint{5.056829in}{1.839626in}}{\pgfqpoint{5.060019in}{1.839626in}}%
\pgfpathlineto{\pgfqpoint{5.060019in}{1.839626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180797in}{1.804649in}}%
\pgfpathcurveto{\pgfqpoint{5.183987in}{1.804649in}}{\pgfqpoint{5.187047in}{1.805917in}}{\pgfqpoint{5.189302in}{1.808172in}}%
\pgfpathcurveto{\pgfqpoint{5.191558in}{1.810428in}}{\pgfqpoint{5.192825in}{1.813487in}}{\pgfqpoint{5.192825in}{1.816677in}}%
\pgfpathcurveto{\pgfqpoint{5.192825in}{1.819867in}}{\pgfqpoint{5.191558in}{1.822927in}}{\pgfqpoint{5.189302in}{1.825182in}}%
\pgfpathcurveto{\pgfqpoint{5.187047in}{1.827438in}}{\pgfqpoint{5.183987in}{1.828705in}}{\pgfqpoint{5.180797in}{1.828705in}}%
\pgfpathcurveto{\pgfqpoint{5.177607in}{1.828705in}}{\pgfqpoint{5.174547in}{1.827438in}}{\pgfqpoint{5.172292in}{1.825182in}}%
\pgfpathcurveto{\pgfqpoint{5.170036in}{1.822927in}}{\pgfqpoint{5.168769in}{1.819867in}}{\pgfqpoint{5.168769in}{1.816677in}}%
\pgfpathcurveto{\pgfqpoint{5.168769in}{1.813487in}}{\pgfqpoint{5.170036in}{1.810428in}}{\pgfqpoint{5.172292in}{1.808172in}}%
\pgfpathcurveto{\pgfqpoint{5.174547in}{1.805917in}}{\pgfqpoint{5.177607in}{1.804649in}}{\pgfqpoint{5.180797in}{1.804649in}}%
\pgfpathlineto{\pgfqpoint{5.180797in}{1.804649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980534in}{1.763062in}}%
\pgfpathcurveto{\pgfqpoint{4.983724in}{1.763062in}}{\pgfqpoint{4.986784in}{1.764329in}}{\pgfqpoint{4.989039in}{1.766585in}}%
\pgfpathcurveto{\pgfqpoint{4.991295in}{1.768840in}}{\pgfqpoint{4.992562in}{1.771900in}}{\pgfqpoint{4.992562in}{1.775090in}}%
\pgfpathcurveto{\pgfqpoint{4.992562in}{1.778280in}}{\pgfqpoint{4.991295in}{1.781339in}}{\pgfqpoint{4.989039in}{1.783595in}}%
\pgfpathcurveto{\pgfqpoint{4.986784in}{1.785851in}}{\pgfqpoint{4.983724in}{1.787118in}}{\pgfqpoint{4.980534in}{1.787118in}}%
\pgfpathcurveto{\pgfqpoint{4.977344in}{1.787118in}}{\pgfqpoint{4.974284in}{1.785851in}}{\pgfqpoint{4.972029in}{1.783595in}}%
\pgfpathcurveto{\pgfqpoint{4.969773in}{1.781339in}}{\pgfqpoint{4.968506in}{1.778280in}}{\pgfqpoint{4.968506in}{1.775090in}}%
\pgfpathcurveto{\pgfqpoint{4.968506in}{1.771900in}}{\pgfqpoint{4.969773in}{1.768840in}}{\pgfqpoint{4.972029in}{1.766585in}}%
\pgfpathcurveto{\pgfqpoint{4.974284in}{1.764329in}}{\pgfqpoint{4.977344in}{1.763062in}}{\pgfqpoint{4.980534in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{4.980534in}{1.763062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462348in}{2.099913in}}%
\pgfpathcurveto{\pgfqpoint{5.465538in}{2.099913in}}{\pgfqpoint{5.468598in}{2.101180in}}{\pgfqpoint{5.470853in}{2.103436in}}%
\pgfpathcurveto{\pgfqpoint{5.473109in}{2.105692in}}{\pgfqpoint{5.474376in}{2.108751in}}{\pgfqpoint{5.474376in}{2.111941in}}%
\pgfpathcurveto{\pgfqpoint{5.474376in}{2.115131in}}{\pgfqpoint{5.473109in}{2.118191in}}{\pgfqpoint{5.470853in}{2.120446in}}%
\pgfpathcurveto{\pgfqpoint{5.468598in}{2.122702in}}{\pgfqpoint{5.465538in}{2.123969in}}{\pgfqpoint{5.462348in}{2.123969in}}%
\pgfpathcurveto{\pgfqpoint{5.459158in}{2.123969in}}{\pgfqpoint{5.456098in}{2.122702in}}{\pgfqpoint{5.453843in}{2.120446in}}%
\pgfpathcurveto{\pgfqpoint{5.451587in}{2.118191in}}{\pgfqpoint{5.450320in}{2.115131in}}{\pgfqpoint{5.450320in}{2.111941in}}%
\pgfpathcurveto{\pgfqpoint{5.450320in}{2.108751in}}{\pgfqpoint{5.451587in}{2.105692in}}{\pgfqpoint{5.453843in}{2.103436in}}%
\pgfpathcurveto{\pgfqpoint{5.456098in}{2.101180in}}{\pgfqpoint{5.459158in}{2.099913in}}{\pgfqpoint{5.462348in}{2.099913in}}%
\pgfpathlineto{\pgfqpoint{5.462348in}{2.099913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174066in}{1.738235in}}%
\pgfpathcurveto{\pgfqpoint{5.177256in}{1.738235in}}{\pgfqpoint{5.180315in}{1.739502in}}{\pgfqpoint{5.182571in}{1.741758in}}%
\pgfpathcurveto{\pgfqpoint{5.184827in}{1.744014in}}{\pgfqpoint{5.186094in}{1.747073in}}{\pgfqpoint{5.186094in}{1.750263in}}%
\pgfpathcurveto{\pgfqpoint{5.186094in}{1.753453in}}{\pgfqpoint{5.184827in}{1.756513in}}{\pgfqpoint{5.182571in}{1.758768in}}%
\pgfpathcurveto{\pgfqpoint{5.180315in}{1.761024in}}{\pgfqpoint{5.177256in}{1.762291in}}{\pgfqpoint{5.174066in}{1.762291in}}%
\pgfpathcurveto{\pgfqpoint{5.170876in}{1.762291in}}{\pgfqpoint{5.167816in}{1.761024in}}{\pgfqpoint{5.165561in}{1.758768in}}%
\pgfpathcurveto{\pgfqpoint{5.163305in}{1.756513in}}{\pgfqpoint{5.162038in}{1.753453in}}{\pgfqpoint{5.162038in}{1.750263in}}%
\pgfpathcurveto{\pgfqpoint{5.162038in}{1.747073in}}{\pgfqpoint{5.163305in}{1.744014in}}{\pgfqpoint{5.165561in}{1.741758in}}%
\pgfpathcurveto{\pgfqpoint{5.167816in}{1.739502in}}{\pgfqpoint{5.170876in}{1.738235in}}{\pgfqpoint{5.174066in}{1.738235in}}%
\pgfpathlineto{\pgfqpoint{5.174066in}{1.738235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191667in}{1.754385in}}%
\pgfpathcurveto{\pgfqpoint{5.194857in}{1.754385in}}{\pgfqpoint{5.197917in}{1.755652in}}{\pgfqpoint{5.200173in}{1.757908in}}%
\pgfpathcurveto{\pgfqpoint{5.202428in}{1.760163in}}{\pgfqpoint{5.203696in}{1.763223in}}{\pgfqpoint{5.203696in}{1.766413in}}%
\pgfpathcurveto{\pgfqpoint{5.203696in}{1.769603in}}{\pgfqpoint{5.202428in}{1.772662in}}{\pgfqpoint{5.200173in}{1.774918in}}%
\pgfpathcurveto{\pgfqpoint{5.197917in}{1.777173in}}{\pgfqpoint{5.194857in}{1.778441in}}{\pgfqpoint{5.191667in}{1.778441in}}%
\pgfpathcurveto{\pgfqpoint{5.188478in}{1.778441in}}{\pgfqpoint{5.185418in}{1.777173in}}{\pgfqpoint{5.183162in}{1.774918in}}%
\pgfpathcurveto{\pgfqpoint{5.180907in}{1.772662in}}{\pgfqpoint{5.179639in}{1.769603in}}{\pgfqpoint{5.179639in}{1.766413in}}%
\pgfpathcurveto{\pgfqpoint{5.179639in}{1.763223in}}{\pgfqpoint{5.180907in}{1.760163in}}{\pgfqpoint{5.183162in}{1.757908in}}%
\pgfpathcurveto{\pgfqpoint{5.185418in}{1.755652in}}{\pgfqpoint{5.188478in}{1.754385in}}{\pgfqpoint{5.191667in}{1.754385in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.754385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356292in}{1.999613in}}%
\pgfpathcurveto{\pgfqpoint{5.359482in}{1.999613in}}{\pgfqpoint{5.362542in}{2.000880in}}{\pgfqpoint{5.364797in}{2.003136in}}%
\pgfpathcurveto{\pgfqpoint{5.367053in}{2.005391in}}{\pgfqpoint{5.368320in}{2.008451in}}{\pgfqpoint{5.368320in}{2.011641in}}%
\pgfpathcurveto{\pgfqpoint{5.368320in}{2.014831in}}{\pgfqpoint{5.367053in}{2.017891in}}{\pgfqpoint{5.364797in}{2.020146in}}%
\pgfpathcurveto{\pgfqpoint{5.362542in}{2.022402in}}{\pgfqpoint{5.359482in}{2.023669in}}{\pgfqpoint{5.356292in}{2.023669in}}%
\pgfpathcurveto{\pgfqpoint{5.353102in}{2.023669in}}{\pgfqpoint{5.350043in}{2.022402in}}{\pgfqpoint{5.347787in}{2.020146in}}%
\pgfpathcurveto{\pgfqpoint{5.345531in}{2.017891in}}{\pgfqpoint{5.344264in}{2.014831in}}{\pgfqpoint{5.344264in}{2.011641in}}%
\pgfpathcurveto{\pgfqpoint{5.344264in}{2.008451in}}{\pgfqpoint{5.345531in}{2.005391in}}{\pgfqpoint{5.347787in}{2.003136in}}%
\pgfpathcurveto{\pgfqpoint{5.350043in}{2.000880in}}{\pgfqpoint{5.353102in}{1.999613in}}{\pgfqpoint{5.356292in}{1.999613in}}%
\pgfpathlineto{\pgfqpoint{5.356292in}{1.999613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175749in}{1.791528in}}%
\pgfpathcurveto{\pgfqpoint{5.178939in}{1.791528in}}{\pgfqpoint{5.181999in}{1.792795in}}{\pgfqpoint{5.184254in}{1.795051in}}%
\pgfpathcurveto{\pgfqpoint{5.186510in}{1.797306in}}{\pgfqpoint{5.187777in}{1.800366in}}{\pgfqpoint{5.187777in}{1.803556in}}%
\pgfpathcurveto{\pgfqpoint{5.187777in}{1.806746in}}{\pgfqpoint{5.186510in}{1.809805in}}{\pgfqpoint{5.184254in}{1.812061in}}%
\pgfpathcurveto{\pgfqpoint{5.181999in}{1.814317in}}{\pgfqpoint{5.178939in}{1.815584in}}{\pgfqpoint{5.175749in}{1.815584in}}%
\pgfpathcurveto{\pgfqpoint{5.172559in}{1.815584in}}{\pgfqpoint{5.169499in}{1.814317in}}{\pgfqpoint{5.167244in}{1.812061in}}%
\pgfpathcurveto{\pgfqpoint{5.164988in}{1.809805in}}{\pgfqpoint{5.163721in}{1.806746in}}{\pgfqpoint{5.163721in}{1.803556in}}%
\pgfpathcurveto{\pgfqpoint{5.163721in}{1.800366in}}{\pgfqpoint{5.164988in}{1.797306in}}{\pgfqpoint{5.167244in}{1.795051in}}%
\pgfpathcurveto{\pgfqpoint{5.169499in}{1.792795in}}{\pgfqpoint{5.172559in}{1.791528in}}{\pgfqpoint{5.175749in}{1.791528in}}%
\pgfpathlineto{\pgfqpoint{5.175749in}{1.791528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079033in}{1.830633in}}%
\pgfpathcurveto{\pgfqpoint{5.082223in}{1.830633in}}{\pgfqpoint{5.085283in}{1.831901in}}{\pgfqpoint{5.087538in}{1.834156in}}%
\pgfpathcurveto{\pgfqpoint{5.089794in}{1.836412in}}{\pgfqpoint{5.091061in}{1.839472in}}{\pgfqpoint{5.091061in}{1.842662in}}%
\pgfpathcurveto{\pgfqpoint{5.091061in}{1.845851in}}{\pgfqpoint{5.089794in}{1.848911in}}{\pgfqpoint{5.087538in}{1.851167in}}%
\pgfpathcurveto{\pgfqpoint{5.085283in}{1.853422in}}{\pgfqpoint{5.082223in}{1.854690in}}{\pgfqpoint{5.079033in}{1.854690in}}%
\pgfpathcurveto{\pgfqpoint{5.075843in}{1.854690in}}{\pgfqpoint{5.072783in}{1.853422in}}{\pgfqpoint{5.070528in}{1.851167in}}%
\pgfpathcurveto{\pgfqpoint{5.068272in}{1.848911in}}{\pgfqpoint{5.067005in}{1.845851in}}{\pgfqpoint{5.067005in}{1.842662in}}%
\pgfpathcurveto{\pgfqpoint{5.067005in}{1.839472in}}{\pgfqpoint{5.068272in}{1.836412in}}{\pgfqpoint{5.070528in}{1.834156in}}%
\pgfpathcurveto{\pgfqpoint{5.072783in}{1.831901in}}{\pgfqpoint{5.075843in}{1.830633in}}{\pgfqpoint{5.079033in}{1.830633in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{1.830633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223700in}{1.983506in}}%
\pgfpathcurveto{\pgfqpoint{5.226889in}{1.983506in}}{\pgfqpoint{5.229949in}{1.984774in}}{\pgfqpoint{5.232205in}{1.987029in}}%
\pgfpathcurveto{\pgfqpoint{5.234460in}{1.989285in}}{\pgfqpoint{5.235728in}{1.992344in}}{\pgfqpoint{5.235728in}{1.995534in}}%
\pgfpathcurveto{\pgfqpoint{5.235728in}{1.998724in}}{\pgfqpoint{5.234460in}{2.001784in}}{\pgfqpoint{5.232205in}{2.004040in}}%
\pgfpathcurveto{\pgfqpoint{5.229949in}{2.006295in}}{\pgfqpoint{5.226889in}{2.007562in}}{\pgfqpoint{5.223700in}{2.007562in}}%
\pgfpathcurveto{\pgfqpoint{5.220510in}{2.007562in}}{\pgfqpoint{5.217450in}{2.006295in}}{\pgfqpoint{5.215194in}{2.004040in}}%
\pgfpathcurveto{\pgfqpoint{5.212939in}{2.001784in}}{\pgfqpoint{5.211671in}{1.998724in}}{\pgfqpoint{5.211671in}{1.995534in}}%
\pgfpathcurveto{\pgfqpoint{5.211671in}{1.992344in}}{\pgfqpoint{5.212939in}{1.989285in}}{\pgfqpoint{5.215194in}{1.987029in}}%
\pgfpathcurveto{\pgfqpoint{5.217450in}{1.984774in}}{\pgfqpoint{5.220510in}{1.983506in}}{\pgfqpoint{5.223700in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{5.223700in}{1.983506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117871in}{1.787381in}}%
\pgfpathcurveto{\pgfqpoint{5.121061in}{1.787381in}}{\pgfqpoint{5.124121in}{1.788649in}}{\pgfqpoint{5.126376in}{1.790904in}}%
\pgfpathcurveto{\pgfqpoint{5.128632in}{1.793160in}}{\pgfqpoint{5.129899in}{1.796220in}}{\pgfqpoint{5.129899in}{1.799409in}}%
\pgfpathcurveto{\pgfqpoint{5.129899in}{1.802599in}}{\pgfqpoint{5.128632in}{1.805659in}}{\pgfqpoint{5.126376in}{1.807915in}}%
\pgfpathcurveto{\pgfqpoint{5.124121in}{1.810170in}}{\pgfqpoint{5.121061in}{1.811438in}}{\pgfqpoint{5.117871in}{1.811438in}}%
\pgfpathcurveto{\pgfqpoint{5.114681in}{1.811438in}}{\pgfqpoint{5.111622in}{1.810170in}}{\pgfqpoint{5.109366in}{1.807915in}}%
\pgfpathcurveto{\pgfqpoint{5.107110in}{1.805659in}}{\pgfqpoint{5.105843in}{1.802599in}}{\pgfqpoint{5.105843in}{1.799409in}}%
\pgfpathcurveto{\pgfqpoint{5.105843in}{1.796220in}}{\pgfqpoint{5.107110in}{1.793160in}}{\pgfqpoint{5.109366in}{1.790904in}}%
\pgfpathcurveto{\pgfqpoint{5.111622in}{1.788649in}}{\pgfqpoint{5.114681in}{1.787381in}}{\pgfqpoint{5.117871in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{5.117871in}{1.787381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203388in}{1.751040in}}%
\pgfpathcurveto{\pgfqpoint{5.206577in}{1.751040in}}{\pgfqpoint{5.209637in}{1.752307in}}{\pgfqpoint{5.211893in}{1.754562in}}%
\pgfpathcurveto{\pgfqpoint{5.214148in}{1.756818in}}{\pgfqpoint{5.215416in}{1.759878in}}{\pgfqpoint{5.215416in}{1.763068in}}%
\pgfpathcurveto{\pgfqpoint{5.215416in}{1.766258in}}{\pgfqpoint{5.214148in}{1.769317in}}{\pgfqpoint{5.211893in}{1.771573in}}%
\pgfpathcurveto{\pgfqpoint{5.209637in}{1.773828in}}{\pgfqpoint{5.206577in}{1.775096in}}{\pgfqpoint{5.203388in}{1.775096in}}%
\pgfpathcurveto{\pgfqpoint{5.200198in}{1.775096in}}{\pgfqpoint{5.197138in}{1.773828in}}{\pgfqpoint{5.194882in}{1.771573in}}%
\pgfpathcurveto{\pgfqpoint{5.192627in}{1.769317in}}{\pgfqpoint{5.191359in}{1.766258in}}{\pgfqpoint{5.191359in}{1.763068in}}%
\pgfpathcurveto{\pgfqpoint{5.191359in}{1.759878in}}{\pgfqpoint{5.192627in}{1.756818in}}{\pgfqpoint{5.194882in}{1.754562in}}%
\pgfpathcurveto{\pgfqpoint{5.197138in}{1.752307in}}{\pgfqpoint{5.200198in}{1.751040in}}{\pgfqpoint{5.203388in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{5.203388in}{1.751040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212088in}{1.857512in}}%
\pgfpathcurveto{\pgfqpoint{5.215278in}{1.857512in}}{\pgfqpoint{5.218337in}{1.858779in}}{\pgfqpoint{5.220593in}{1.861035in}}%
\pgfpathcurveto{\pgfqpoint{5.222849in}{1.863290in}}{\pgfqpoint{5.224116in}{1.866350in}}{\pgfqpoint{5.224116in}{1.869540in}}%
\pgfpathcurveto{\pgfqpoint{5.224116in}{1.872730in}}{\pgfqpoint{5.222849in}{1.875790in}}{\pgfqpoint{5.220593in}{1.878045in}}%
\pgfpathcurveto{\pgfqpoint{5.218337in}{1.880301in}}{\pgfqpoint{5.215278in}{1.881568in}}{\pgfqpoint{5.212088in}{1.881568in}}%
\pgfpathcurveto{\pgfqpoint{5.208898in}{1.881568in}}{\pgfqpoint{5.205838in}{1.880301in}}{\pgfqpoint{5.203583in}{1.878045in}}%
\pgfpathcurveto{\pgfqpoint{5.201327in}{1.875790in}}{\pgfqpoint{5.200060in}{1.872730in}}{\pgfqpoint{5.200060in}{1.869540in}}%
\pgfpathcurveto{\pgfqpoint{5.200060in}{1.866350in}}{\pgfqpoint{5.201327in}{1.863290in}}{\pgfqpoint{5.203583in}{1.861035in}}%
\pgfpathcurveto{\pgfqpoint{5.205838in}{1.858779in}}{\pgfqpoint{5.208898in}{1.857512in}}{\pgfqpoint{5.212088in}{1.857512in}}%
\pgfpathlineto{\pgfqpoint{5.212088in}{1.857512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166453in}{1.801853in}}%
\pgfpathcurveto{\pgfqpoint{5.169643in}{1.801853in}}{\pgfqpoint{5.172703in}{1.803120in}}{\pgfqpoint{5.174958in}{1.805376in}}%
\pgfpathcurveto{\pgfqpoint{5.177214in}{1.807631in}}{\pgfqpoint{5.178481in}{1.810691in}}{\pgfqpoint{5.178481in}{1.813881in}}%
\pgfpathcurveto{\pgfqpoint{5.178481in}{1.817071in}}{\pgfqpoint{5.177214in}{1.820131in}}{\pgfqpoint{5.174958in}{1.822386in}}%
\pgfpathcurveto{\pgfqpoint{5.172703in}{1.824642in}}{\pgfqpoint{5.169643in}{1.825909in}}{\pgfqpoint{5.166453in}{1.825909in}}%
\pgfpathcurveto{\pgfqpoint{5.163263in}{1.825909in}}{\pgfqpoint{5.160204in}{1.824642in}}{\pgfqpoint{5.157948in}{1.822386in}}%
\pgfpathcurveto{\pgfqpoint{5.155692in}{1.820131in}}{\pgfqpoint{5.154425in}{1.817071in}}{\pgfqpoint{5.154425in}{1.813881in}}%
\pgfpathcurveto{\pgfqpoint{5.154425in}{1.810691in}}{\pgfqpoint{5.155692in}{1.807631in}}{\pgfqpoint{5.157948in}{1.805376in}}%
\pgfpathcurveto{\pgfqpoint{5.160204in}{1.803120in}}{\pgfqpoint{5.163263in}{1.801853in}}{\pgfqpoint{5.166453in}{1.801853in}}%
\pgfpathlineto{\pgfqpoint{5.166453in}{1.801853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273861in}{1.981319in}}%
\pgfpathcurveto{\pgfqpoint{5.277051in}{1.981319in}}{\pgfqpoint{5.280111in}{1.982586in}}{\pgfqpoint{5.282366in}{1.984842in}}%
\pgfpathcurveto{\pgfqpoint{5.284622in}{1.987098in}}{\pgfqpoint{5.285889in}{1.990157in}}{\pgfqpoint{5.285889in}{1.993347in}}%
\pgfpathcurveto{\pgfqpoint{5.285889in}{1.996537in}}{\pgfqpoint{5.284622in}{1.999597in}}{\pgfqpoint{5.282366in}{2.001852in}}%
\pgfpathcurveto{\pgfqpoint{5.280111in}{2.004108in}}{\pgfqpoint{5.277051in}{2.005375in}}{\pgfqpoint{5.273861in}{2.005375in}}%
\pgfpathcurveto{\pgfqpoint{5.270671in}{2.005375in}}{\pgfqpoint{5.267612in}{2.004108in}}{\pgfqpoint{5.265356in}{2.001852in}}%
\pgfpathcurveto{\pgfqpoint{5.263100in}{1.999597in}}{\pgfqpoint{5.261833in}{1.996537in}}{\pgfqpoint{5.261833in}{1.993347in}}%
\pgfpathcurveto{\pgfqpoint{5.261833in}{1.990157in}}{\pgfqpoint{5.263100in}{1.987098in}}{\pgfqpoint{5.265356in}{1.984842in}}%
\pgfpathcurveto{\pgfqpoint{5.267612in}{1.982586in}}{\pgfqpoint{5.270671in}{1.981319in}}{\pgfqpoint{5.273861in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{5.273861in}{1.981319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394613in}{2.086539in}}%
\pgfpathcurveto{\pgfqpoint{5.397803in}{2.086539in}}{\pgfqpoint{5.400862in}{2.087806in}}{\pgfqpoint{5.403118in}{2.090062in}}%
\pgfpathcurveto{\pgfqpoint{5.405374in}{2.092317in}}{\pgfqpoint{5.406641in}{2.095377in}}{\pgfqpoint{5.406641in}{2.098567in}}%
\pgfpathcurveto{\pgfqpoint{5.406641in}{2.101757in}}{\pgfqpoint{5.405374in}{2.104816in}}{\pgfqpoint{5.403118in}{2.107072in}}%
\pgfpathcurveto{\pgfqpoint{5.400862in}{2.109327in}}{\pgfqpoint{5.397803in}{2.110595in}}{\pgfqpoint{5.394613in}{2.110595in}}%
\pgfpathcurveto{\pgfqpoint{5.391423in}{2.110595in}}{\pgfqpoint{5.388363in}{2.109327in}}{\pgfqpoint{5.386108in}{2.107072in}}%
\pgfpathcurveto{\pgfqpoint{5.383852in}{2.104816in}}{\pgfqpoint{5.382585in}{2.101757in}}{\pgfqpoint{5.382585in}{2.098567in}}%
\pgfpathcurveto{\pgfqpoint{5.382585in}{2.095377in}}{\pgfqpoint{5.383852in}{2.092317in}}{\pgfqpoint{5.386108in}{2.090062in}}%
\pgfpathcurveto{\pgfqpoint{5.388363in}{2.087806in}}{\pgfqpoint{5.391423in}{2.086539in}}{\pgfqpoint{5.394613in}{2.086539in}}%
\pgfpathlineto{\pgfqpoint{5.394613in}{2.086539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350672in}{2.054071in}}%
\pgfpathcurveto{\pgfqpoint{5.353862in}{2.054071in}}{\pgfqpoint{5.356921in}{2.055338in}}{\pgfqpoint{5.359177in}{2.057594in}}%
\pgfpathcurveto{\pgfqpoint{5.361432in}{2.059849in}}{\pgfqpoint{5.362700in}{2.062909in}}{\pgfqpoint{5.362700in}{2.066099in}}%
\pgfpathcurveto{\pgfqpoint{5.362700in}{2.069289in}}{\pgfqpoint{5.361432in}{2.072348in}}{\pgfqpoint{5.359177in}{2.074604in}}%
\pgfpathcurveto{\pgfqpoint{5.356921in}{2.076860in}}{\pgfqpoint{5.353862in}{2.078127in}}{\pgfqpoint{5.350672in}{2.078127in}}%
\pgfpathcurveto{\pgfqpoint{5.347482in}{2.078127in}}{\pgfqpoint{5.344422in}{2.076860in}}{\pgfqpoint{5.342166in}{2.074604in}}%
\pgfpathcurveto{\pgfqpoint{5.339911in}{2.072348in}}{\pgfqpoint{5.338643in}{2.069289in}}{\pgfqpoint{5.338643in}{2.066099in}}%
\pgfpathcurveto{\pgfqpoint{5.338643in}{2.062909in}}{\pgfqpoint{5.339911in}{2.059849in}}{\pgfqpoint{5.342166in}{2.057594in}}%
\pgfpathcurveto{\pgfqpoint{5.344422in}{2.055338in}}{\pgfqpoint{5.347482in}{2.054071in}}{\pgfqpoint{5.350672in}{2.054071in}}%
\pgfpathlineto{\pgfqpoint{5.350672in}{2.054071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375197in}{2.081548in}}%
\pgfpathcurveto{\pgfqpoint{5.378387in}{2.081548in}}{\pgfqpoint{5.381447in}{2.082815in}}{\pgfqpoint{5.383702in}{2.085071in}}%
\pgfpathcurveto{\pgfqpoint{5.385958in}{2.087326in}}{\pgfqpoint{5.387225in}{2.090386in}}{\pgfqpoint{5.387225in}{2.093576in}}%
\pgfpathcurveto{\pgfqpoint{5.387225in}{2.096766in}}{\pgfqpoint{5.385958in}{2.099826in}}{\pgfqpoint{5.383702in}{2.102081in}}%
\pgfpathcurveto{\pgfqpoint{5.381447in}{2.104337in}}{\pgfqpoint{5.378387in}{2.105604in}}{\pgfqpoint{5.375197in}{2.105604in}}%
\pgfpathcurveto{\pgfqpoint{5.372007in}{2.105604in}}{\pgfqpoint{5.368947in}{2.104337in}}{\pgfqpoint{5.366692in}{2.102081in}}%
\pgfpathcurveto{\pgfqpoint{5.364436in}{2.099826in}}{\pgfqpoint{5.363169in}{2.096766in}}{\pgfqpoint{5.363169in}{2.093576in}}%
\pgfpathcurveto{\pgfqpoint{5.363169in}{2.090386in}}{\pgfqpoint{5.364436in}{2.087326in}}{\pgfqpoint{5.366692in}{2.085071in}}%
\pgfpathcurveto{\pgfqpoint{5.368947in}{2.082815in}}{\pgfqpoint{5.372007in}{2.081548in}}{\pgfqpoint{5.375197in}{2.081548in}}%
\pgfpathlineto{\pgfqpoint{5.375197in}{2.081548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492773in}{2.145534in}}%
\pgfpathcurveto{\pgfqpoint{5.495963in}{2.145534in}}{\pgfqpoint{5.499023in}{2.146801in}}{\pgfqpoint{5.501279in}{2.149057in}}%
\pgfpathcurveto{\pgfqpoint{5.503534in}{2.151312in}}{\pgfqpoint{5.504802in}{2.154372in}}{\pgfqpoint{5.504802in}{2.157562in}}%
\pgfpathcurveto{\pgfqpoint{5.504802in}{2.160752in}}{\pgfqpoint{5.503534in}{2.163811in}}{\pgfqpoint{5.501279in}{2.166067in}}%
\pgfpathcurveto{\pgfqpoint{5.499023in}{2.168323in}}{\pgfqpoint{5.495963in}{2.169590in}}{\pgfqpoint{5.492773in}{2.169590in}}%
\pgfpathcurveto{\pgfqpoint{5.489584in}{2.169590in}}{\pgfqpoint{5.486524in}{2.168323in}}{\pgfqpoint{5.484268in}{2.166067in}}%
\pgfpathcurveto{\pgfqpoint{5.482013in}{2.163811in}}{\pgfqpoint{5.480745in}{2.160752in}}{\pgfqpoint{5.480745in}{2.157562in}}%
\pgfpathcurveto{\pgfqpoint{5.480745in}{2.154372in}}{\pgfqpoint{5.482013in}{2.151312in}}{\pgfqpoint{5.484268in}{2.149057in}}%
\pgfpathcurveto{\pgfqpoint{5.486524in}{2.146801in}}{\pgfqpoint{5.489584in}{2.145534in}}{\pgfqpoint{5.492773in}{2.145534in}}%
\pgfpathlineto{\pgfqpoint{5.492773in}{2.145534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213837in}{1.970418in}}%
\pgfpathcurveto{\pgfqpoint{5.217027in}{1.970418in}}{\pgfqpoint{5.220086in}{1.971685in}}{\pgfqpoint{5.222342in}{1.973941in}}%
\pgfpathcurveto{\pgfqpoint{5.224597in}{1.976196in}}{\pgfqpoint{5.225865in}{1.979256in}}{\pgfqpoint{5.225865in}{1.982446in}}%
\pgfpathcurveto{\pgfqpoint{5.225865in}{1.985636in}}{\pgfqpoint{5.224597in}{1.988696in}}{\pgfqpoint{5.222342in}{1.990951in}}%
\pgfpathcurveto{\pgfqpoint{5.220086in}{1.993207in}}{\pgfqpoint{5.217027in}{1.994474in}}{\pgfqpoint{5.213837in}{1.994474in}}%
\pgfpathcurveto{\pgfqpoint{5.210647in}{1.994474in}}{\pgfqpoint{5.207587in}{1.993207in}}{\pgfqpoint{5.205331in}{1.990951in}}%
\pgfpathcurveto{\pgfqpoint{5.203076in}{1.988696in}}{\pgfqpoint{5.201809in}{1.985636in}}{\pgfqpoint{5.201809in}{1.982446in}}%
\pgfpathcurveto{\pgfqpoint{5.201809in}{1.979256in}}{\pgfqpoint{5.203076in}{1.976196in}}{\pgfqpoint{5.205331in}{1.973941in}}%
\pgfpathcurveto{\pgfqpoint{5.207587in}{1.971685in}}{\pgfqpoint{5.210647in}{1.970418in}}{\pgfqpoint{5.213837in}{1.970418in}}%
\pgfpathlineto{\pgfqpoint{5.213837in}{1.970418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222412in}{1.930365in}}%
\pgfpathcurveto{\pgfqpoint{5.225602in}{1.930365in}}{\pgfqpoint{5.228662in}{1.931633in}}{\pgfqpoint{5.230917in}{1.933888in}}%
\pgfpathcurveto{\pgfqpoint{5.233173in}{1.936144in}}{\pgfqpoint{5.234440in}{1.939204in}}{\pgfqpoint{5.234440in}{1.942394in}}%
\pgfpathcurveto{\pgfqpoint{5.234440in}{1.945583in}}{\pgfqpoint{5.233173in}{1.948643in}}{\pgfqpoint{5.230917in}{1.950899in}}%
\pgfpathcurveto{\pgfqpoint{5.228662in}{1.953154in}}{\pgfqpoint{5.225602in}{1.954422in}}{\pgfqpoint{5.222412in}{1.954422in}}%
\pgfpathcurveto{\pgfqpoint{5.219222in}{1.954422in}}{\pgfqpoint{5.216162in}{1.953154in}}{\pgfqpoint{5.213907in}{1.950899in}}%
\pgfpathcurveto{\pgfqpoint{5.211651in}{1.948643in}}{\pgfqpoint{5.210384in}{1.945583in}}{\pgfqpoint{5.210384in}{1.942394in}}%
\pgfpathcurveto{\pgfqpoint{5.210384in}{1.939204in}}{\pgfqpoint{5.211651in}{1.936144in}}{\pgfqpoint{5.213907in}{1.933888in}}%
\pgfpathcurveto{\pgfqpoint{5.216162in}{1.931633in}}{\pgfqpoint{5.219222in}{1.930365in}}{\pgfqpoint{5.222412in}{1.930365in}}%
\pgfpathlineto{\pgfqpoint{5.222412in}{1.930365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254808in}{1.981016in}}%
\pgfpathcurveto{\pgfqpoint{5.257998in}{1.981016in}}{\pgfqpoint{5.261058in}{1.982283in}}{\pgfqpoint{5.263313in}{1.984539in}}%
\pgfpathcurveto{\pgfqpoint{5.265569in}{1.986794in}}{\pgfqpoint{5.266836in}{1.989854in}}{\pgfqpoint{5.266836in}{1.993044in}}%
\pgfpathcurveto{\pgfqpoint{5.266836in}{1.996234in}}{\pgfqpoint{5.265569in}{1.999293in}}{\pgfqpoint{5.263313in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{5.261058in}{2.003805in}}{\pgfqpoint{5.257998in}{2.005072in}}{\pgfqpoint{5.254808in}{2.005072in}}%
\pgfpathcurveto{\pgfqpoint{5.251618in}{2.005072in}}{\pgfqpoint{5.248559in}{2.003805in}}{\pgfqpoint{5.246303in}{2.001549in}}%
\pgfpathcurveto{\pgfqpoint{5.244047in}{1.999293in}}{\pgfqpoint{5.242780in}{1.996234in}}{\pgfqpoint{5.242780in}{1.993044in}}%
\pgfpathcurveto{\pgfqpoint{5.242780in}{1.989854in}}{\pgfqpoint{5.244047in}{1.986794in}}{\pgfqpoint{5.246303in}{1.984539in}}%
\pgfpathcurveto{\pgfqpoint{5.248559in}{1.982283in}}{\pgfqpoint{5.251618in}{1.981016in}}{\pgfqpoint{5.254808in}{1.981016in}}%
\pgfpathlineto{\pgfqpoint{5.254808in}{1.981016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170503in}{1.899483in}}%
\pgfpathcurveto{\pgfqpoint{5.173693in}{1.899483in}}{\pgfqpoint{5.176752in}{1.900751in}}{\pgfqpoint{5.179008in}{1.903006in}}%
\pgfpathcurveto{\pgfqpoint{5.181264in}{1.905262in}}{\pgfqpoint{5.182531in}{1.908322in}}{\pgfqpoint{5.182531in}{1.911512in}}%
\pgfpathcurveto{\pgfqpoint{5.182531in}{1.914701in}}{\pgfqpoint{5.181264in}{1.917761in}}{\pgfqpoint{5.179008in}{1.920017in}}%
\pgfpathcurveto{\pgfqpoint{5.176752in}{1.922272in}}{\pgfqpoint{5.173693in}{1.923540in}}{\pgfqpoint{5.170503in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{5.167313in}{1.923540in}}{\pgfqpoint{5.164253in}{1.922272in}}{\pgfqpoint{5.161998in}{1.920017in}}%
\pgfpathcurveto{\pgfqpoint{5.159742in}{1.917761in}}{\pgfqpoint{5.158475in}{1.914701in}}{\pgfqpoint{5.158475in}{1.911512in}}%
\pgfpathcurveto{\pgfqpoint{5.158475in}{1.908322in}}{\pgfqpoint{5.159742in}{1.905262in}}{\pgfqpoint{5.161998in}{1.903006in}}%
\pgfpathcurveto{\pgfqpoint{5.164253in}{1.900751in}}{\pgfqpoint{5.167313in}{1.899483in}}{\pgfqpoint{5.170503in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.899483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476346in}{2.144888in}}%
\pgfpathcurveto{\pgfqpoint{5.479536in}{2.144888in}}{\pgfqpoint{5.482595in}{2.146155in}}{\pgfqpoint{5.484851in}{2.148411in}}%
\pgfpathcurveto{\pgfqpoint{5.487107in}{2.150667in}}{\pgfqpoint{5.488374in}{2.153726in}}{\pgfqpoint{5.488374in}{2.156916in}}%
\pgfpathcurveto{\pgfqpoint{5.488374in}{2.160106in}}{\pgfqpoint{5.487107in}{2.163166in}}{\pgfqpoint{5.484851in}{2.165421in}}%
\pgfpathcurveto{\pgfqpoint{5.482595in}{2.167677in}}{\pgfqpoint{5.479536in}{2.168944in}}{\pgfqpoint{5.476346in}{2.168944in}}%
\pgfpathcurveto{\pgfqpoint{5.473156in}{2.168944in}}{\pgfqpoint{5.470096in}{2.167677in}}{\pgfqpoint{5.467841in}{2.165421in}}%
\pgfpathcurveto{\pgfqpoint{5.465585in}{2.163166in}}{\pgfqpoint{5.464318in}{2.160106in}}{\pgfqpoint{5.464318in}{2.156916in}}%
\pgfpathcurveto{\pgfqpoint{5.464318in}{2.153726in}}{\pgfqpoint{5.465585in}{2.150667in}}{\pgfqpoint{5.467841in}{2.148411in}}%
\pgfpathcurveto{\pgfqpoint{5.470096in}{2.146155in}}{\pgfqpoint{5.473156in}{2.144888in}}{\pgfqpoint{5.476346in}{2.144888in}}%
\pgfpathlineto{\pgfqpoint{5.476346in}{2.144888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352699in}{2.127447in}}%
\pgfpathcurveto{\pgfqpoint{5.355888in}{2.127447in}}{\pgfqpoint{5.358948in}{2.128715in}}{\pgfqpoint{5.361204in}{2.130970in}}%
\pgfpathcurveto{\pgfqpoint{5.363459in}{2.133226in}}{\pgfqpoint{5.364727in}{2.136286in}}{\pgfqpoint{5.364727in}{2.139476in}}%
\pgfpathcurveto{\pgfqpoint{5.364727in}{2.142665in}}{\pgfqpoint{5.363459in}{2.145725in}}{\pgfqpoint{5.361204in}{2.147981in}}%
\pgfpathcurveto{\pgfqpoint{5.358948in}{2.150236in}}{\pgfqpoint{5.355888in}{2.151504in}}{\pgfqpoint{5.352699in}{2.151504in}}%
\pgfpathcurveto{\pgfqpoint{5.349509in}{2.151504in}}{\pgfqpoint{5.346449in}{2.150236in}}{\pgfqpoint{5.344193in}{2.147981in}}%
\pgfpathcurveto{\pgfqpoint{5.341938in}{2.145725in}}{\pgfqpoint{5.340670in}{2.142665in}}{\pgfqpoint{5.340670in}{2.139476in}}%
\pgfpathcurveto{\pgfqpoint{5.340670in}{2.136286in}}{\pgfqpoint{5.341938in}{2.133226in}}{\pgfqpoint{5.344193in}{2.130970in}}%
\pgfpathcurveto{\pgfqpoint{5.346449in}{2.128715in}}{\pgfqpoint{5.349509in}{2.127447in}}{\pgfqpoint{5.352699in}{2.127447in}}%
\pgfpathlineto{\pgfqpoint{5.352699in}{2.127447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{2.020978in}}%
\pgfpathcurveto{\pgfqpoint{5.342437in}{2.020978in}}{\pgfqpoint{5.345497in}{2.022246in}}{\pgfqpoint{5.347753in}{2.024501in}}%
\pgfpathcurveto{\pgfqpoint{5.350008in}{2.026757in}}{\pgfqpoint{5.351276in}{2.029817in}}{\pgfqpoint{5.351276in}{2.033007in}}%
\pgfpathcurveto{\pgfqpoint{5.351276in}{2.036196in}}{\pgfqpoint{5.350008in}{2.039256in}}{\pgfqpoint{5.347753in}{2.041512in}}%
\pgfpathcurveto{\pgfqpoint{5.345497in}{2.043767in}}{\pgfqpoint{5.342437in}{2.045035in}}{\pgfqpoint{5.339247in}{2.045035in}}%
\pgfpathcurveto{\pgfqpoint{5.336058in}{2.045035in}}{\pgfqpoint{5.332998in}{2.043767in}}{\pgfqpoint{5.330742in}{2.041512in}}%
\pgfpathcurveto{\pgfqpoint{5.328487in}{2.039256in}}{\pgfqpoint{5.327219in}{2.036196in}}{\pgfqpoint{5.327219in}{2.033007in}}%
\pgfpathcurveto{\pgfqpoint{5.327219in}{2.029817in}}{\pgfqpoint{5.328487in}{2.026757in}}{\pgfqpoint{5.330742in}{2.024501in}}%
\pgfpathcurveto{\pgfqpoint{5.332998in}{2.022246in}}{\pgfqpoint{5.336058in}{2.020978in}}{\pgfqpoint{5.339247in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{5.339247in}{2.020978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239505in}{2.022649in}}%
\pgfpathcurveto{\pgfqpoint{5.242695in}{2.022649in}}{\pgfqpoint{5.245754in}{2.023916in}}{\pgfqpoint{5.248010in}{2.026172in}}%
\pgfpathcurveto{\pgfqpoint{5.250265in}{2.028428in}}{\pgfqpoint{5.251533in}{2.031487in}}{\pgfqpoint{5.251533in}{2.034677in}}%
\pgfpathcurveto{\pgfqpoint{5.251533in}{2.037867in}}{\pgfqpoint{5.250265in}{2.040927in}}{\pgfqpoint{5.248010in}{2.043182in}}%
\pgfpathcurveto{\pgfqpoint{5.245754in}{2.045438in}}{\pgfqpoint{5.242695in}{2.046705in}}{\pgfqpoint{5.239505in}{2.046705in}}%
\pgfpathcurveto{\pgfqpoint{5.236315in}{2.046705in}}{\pgfqpoint{5.233255in}{2.045438in}}{\pgfqpoint{5.230999in}{2.043182in}}%
\pgfpathcurveto{\pgfqpoint{5.228744in}{2.040927in}}{\pgfqpoint{5.227476in}{2.037867in}}{\pgfqpoint{5.227476in}{2.034677in}}%
\pgfpathcurveto{\pgfqpoint{5.227476in}{2.031487in}}{\pgfqpoint{5.228744in}{2.028428in}}{\pgfqpoint{5.230999in}{2.026172in}}%
\pgfpathcurveto{\pgfqpoint{5.233255in}{2.023916in}}{\pgfqpoint{5.236315in}{2.022649in}}{\pgfqpoint{5.239505in}{2.022649in}}%
\pgfpathlineto{\pgfqpoint{5.239505in}{2.022649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228747in}{2.065927in}}%
\pgfpathcurveto{\pgfqpoint{5.231937in}{2.065927in}}{\pgfqpoint{5.234996in}{2.067194in}}{\pgfqpoint{5.237252in}{2.069450in}}%
\pgfpathcurveto{\pgfqpoint{5.239507in}{2.071705in}}{\pgfqpoint{5.240775in}{2.074765in}}{\pgfqpoint{5.240775in}{2.077955in}}%
\pgfpathcurveto{\pgfqpoint{5.240775in}{2.081145in}}{\pgfqpoint{5.239507in}{2.084205in}}{\pgfqpoint{5.237252in}{2.086460in}}%
\pgfpathcurveto{\pgfqpoint{5.234996in}{2.088716in}}{\pgfqpoint{5.231937in}{2.089983in}}{\pgfqpoint{5.228747in}{2.089983in}}%
\pgfpathcurveto{\pgfqpoint{5.225557in}{2.089983in}}{\pgfqpoint{5.222497in}{2.088716in}}{\pgfqpoint{5.220241in}{2.086460in}}%
\pgfpathcurveto{\pgfqpoint{5.217986in}{2.084205in}}{\pgfqpoint{5.216718in}{2.081145in}}{\pgfqpoint{5.216718in}{2.077955in}}%
\pgfpathcurveto{\pgfqpoint{5.216718in}{2.074765in}}{\pgfqpoint{5.217986in}{2.071705in}}{\pgfqpoint{5.220241in}{2.069450in}}%
\pgfpathcurveto{\pgfqpoint{5.222497in}{2.067194in}}{\pgfqpoint{5.225557in}{2.065927in}}{\pgfqpoint{5.228747in}{2.065927in}}%
\pgfpathlineto{\pgfqpoint{5.228747in}{2.065927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422673in}{2.117191in}}%
\pgfpathcurveto{\pgfqpoint{5.425863in}{2.117191in}}{\pgfqpoint{5.428922in}{2.118459in}}{\pgfqpoint{5.431178in}{2.120714in}}%
\pgfpathcurveto{\pgfqpoint{5.433434in}{2.122970in}}{\pgfqpoint{5.434701in}{2.126030in}}{\pgfqpoint{5.434701in}{2.129220in}}%
\pgfpathcurveto{\pgfqpoint{5.434701in}{2.132409in}}{\pgfqpoint{5.433434in}{2.135469in}}{\pgfqpoint{5.431178in}{2.137725in}}%
\pgfpathcurveto{\pgfqpoint{5.428922in}{2.139980in}}{\pgfqpoint{5.425863in}{2.141248in}}{\pgfqpoint{5.422673in}{2.141248in}}%
\pgfpathcurveto{\pgfqpoint{5.419483in}{2.141248in}}{\pgfqpoint{5.416423in}{2.139980in}}{\pgfqpoint{5.414168in}{2.137725in}}%
\pgfpathcurveto{\pgfqpoint{5.411912in}{2.135469in}}{\pgfqpoint{5.410645in}{2.132409in}}{\pgfqpoint{5.410645in}{2.129220in}}%
\pgfpathcurveto{\pgfqpoint{5.410645in}{2.126030in}}{\pgfqpoint{5.411912in}{2.122970in}}{\pgfqpoint{5.414168in}{2.120714in}}%
\pgfpathcurveto{\pgfqpoint{5.416423in}{2.118459in}}{\pgfqpoint{5.419483in}{2.117191in}}{\pgfqpoint{5.422673in}{2.117191in}}%
\pgfpathlineto{\pgfqpoint{5.422673in}{2.117191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919656in}{1.631003in}}%
\pgfpathcurveto{\pgfqpoint{4.922846in}{1.631003in}}{\pgfqpoint{4.925905in}{1.632271in}}{\pgfqpoint{4.928161in}{1.634526in}}%
\pgfpathcurveto{\pgfqpoint{4.930416in}{1.636782in}}{\pgfqpoint{4.931684in}{1.639841in}}{\pgfqpoint{4.931684in}{1.643031in}}%
\pgfpathcurveto{\pgfqpoint{4.931684in}{1.646221in}}{\pgfqpoint{4.930416in}{1.649281in}}{\pgfqpoint{4.928161in}{1.651537in}}%
\pgfpathcurveto{\pgfqpoint{4.925905in}{1.653792in}}{\pgfqpoint{4.922846in}{1.655059in}}{\pgfqpoint{4.919656in}{1.655059in}}%
\pgfpathcurveto{\pgfqpoint{4.916466in}{1.655059in}}{\pgfqpoint{4.913406in}{1.653792in}}{\pgfqpoint{4.911151in}{1.651537in}}%
\pgfpathcurveto{\pgfqpoint{4.908895in}{1.649281in}}{\pgfqpoint{4.907628in}{1.646221in}}{\pgfqpoint{4.907628in}{1.643031in}}%
\pgfpathcurveto{\pgfqpoint{4.907628in}{1.639841in}}{\pgfqpoint{4.908895in}{1.636782in}}{\pgfqpoint{4.911151in}{1.634526in}}%
\pgfpathcurveto{\pgfqpoint{4.913406in}{1.632271in}}{\pgfqpoint{4.916466in}{1.631003in}}{\pgfqpoint{4.919656in}{1.631003in}}%
\pgfpathlineto{\pgfqpoint{4.919656in}{1.631003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678019in}{1.324043in}}%
\pgfpathcurveto{\pgfqpoint{4.681209in}{1.324043in}}{\pgfqpoint{4.684269in}{1.325310in}}{\pgfqpoint{4.686524in}{1.327566in}}%
\pgfpathcurveto{\pgfqpoint{4.688780in}{1.329821in}}{\pgfqpoint{4.690047in}{1.332881in}}{\pgfqpoint{4.690047in}{1.336071in}}%
\pgfpathcurveto{\pgfqpoint{4.690047in}{1.339261in}}{\pgfqpoint{4.688780in}{1.342321in}}{\pgfqpoint{4.686524in}{1.344576in}}%
\pgfpathcurveto{\pgfqpoint{4.684269in}{1.346832in}}{\pgfqpoint{4.681209in}{1.348099in}}{\pgfqpoint{4.678019in}{1.348099in}}%
\pgfpathcurveto{\pgfqpoint{4.674829in}{1.348099in}}{\pgfqpoint{4.671769in}{1.346832in}}{\pgfqpoint{4.669514in}{1.344576in}}%
\pgfpathcurveto{\pgfqpoint{4.667258in}{1.342321in}}{\pgfqpoint{4.665991in}{1.339261in}}{\pgfqpoint{4.665991in}{1.336071in}}%
\pgfpathcurveto{\pgfqpoint{4.665991in}{1.332881in}}{\pgfqpoint{4.667258in}{1.329821in}}{\pgfqpoint{4.669514in}{1.327566in}}%
\pgfpathcurveto{\pgfqpoint{4.671769in}{1.325310in}}{\pgfqpoint{4.674829in}{1.324043in}}{\pgfqpoint{4.678019in}{1.324043in}}%
\pgfpathlineto{\pgfqpoint{4.678019in}{1.324043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178475in}{1.936381in}}%
\pgfpathcurveto{\pgfqpoint{5.181665in}{1.936381in}}{\pgfqpoint{5.184724in}{1.937648in}}{\pgfqpoint{5.186980in}{1.939904in}}%
\pgfpathcurveto{\pgfqpoint{5.189236in}{1.942159in}}{\pgfqpoint{5.190503in}{1.945219in}}{\pgfqpoint{5.190503in}{1.948409in}}%
\pgfpathcurveto{\pgfqpoint{5.190503in}{1.951599in}}{\pgfqpoint{5.189236in}{1.954658in}}{\pgfqpoint{5.186980in}{1.956914in}}%
\pgfpathcurveto{\pgfqpoint{5.184724in}{1.959170in}}{\pgfqpoint{5.181665in}{1.960437in}}{\pgfqpoint{5.178475in}{1.960437in}}%
\pgfpathcurveto{\pgfqpoint{5.175285in}{1.960437in}}{\pgfqpoint{5.172225in}{1.959170in}}{\pgfqpoint{5.169970in}{1.956914in}}%
\pgfpathcurveto{\pgfqpoint{5.167714in}{1.954658in}}{\pgfqpoint{5.166447in}{1.951599in}}{\pgfqpoint{5.166447in}{1.948409in}}%
\pgfpathcurveto{\pgfqpoint{5.166447in}{1.945219in}}{\pgfqpoint{5.167714in}{1.942159in}}{\pgfqpoint{5.169970in}{1.939904in}}%
\pgfpathcurveto{\pgfqpoint{5.172225in}{1.937648in}}{\pgfqpoint{5.175285in}{1.936381in}}{\pgfqpoint{5.178475in}{1.936381in}}%
\pgfpathlineto{\pgfqpoint{5.178475in}{1.936381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029959in}{1.742487in}}%
\pgfpathcurveto{\pgfqpoint{5.033149in}{1.742487in}}{\pgfqpoint{5.036208in}{1.743754in}}{\pgfqpoint{5.038464in}{1.746010in}}%
\pgfpathcurveto{\pgfqpoint{5.040720in}{1.748266in}}{\pgfqpoint{5.041987in}{1.751325in}}{\pgfqpoint{5.041987in}{1.754515in}}%
\pgfpathcurveto{\pgfqpoint{5.041987in}{1.757705in}}{\pgfqpoint{5.040720in}{1.760765in}}{\pgfqpoint{5.038464in}{1.763020in}}%
\pgfpathcurveto{\pgfqpoint{5.036208in}{1.765276in}}{\pgfqpoint{5.033149in}{1.766543in}}{\pgfqpoint{5.029959in}{1.766543in}}%
\pgfpathcurveto{\pgfqpoint{5.026769in}{1.766543in}}{\pgfqpoint{5.023709in}{1.765276in}}{\pgfqpoint{5.021454in}{1.763020in}}%
\pgfpathcurveto{\pgfqpoint{5.019198in}{1.760765in}}{\pgfqpoint{5.017931in}{1.757705in}}{\pgfqpoint{5.017931in}{1.754515in}}%
\pgfpathcurveto{\pgfqpoint{5.017931in}{1.751325in}}{\pgfqpoint{5.019198in}{1.748266in}}{\pgfqpoint{5.021454in}{1.746010in}}%
\pgfpathcurveto{\pgfqpoint{5.023709in}{1.743754in}}{\pgfqpoint{5.026769in}{1.742487in}}{\pgfqpoint{5.029959in}{1.742487in}}%
\pgfpathlineto{\pgfqpoint{5.029959in}{1.742487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114692in}{1.997305in}}%
\pgfpathcurveto{\pgfqpoint{5.117882in}{1.997305in}}{\pgfqpoint{5.120942in}{1.998572in}}{\pgfqpoint{5.123198in}{2.000828in}}%
\pgfpathcurveto{\pgfqpoint{5.125453in}{2.003084in}}{\pgfqpoint{5.126721in}{2.006143in}}{\pgfqpoint{5.126721in}{2.009333in}}%
\pgfpathcurveto{\pgfqpoint{5.126721in}{2.012523in}}{\pgfqpoint{5.125453in}{2.015583in}}{\pgfqpoint{5.123198in}{2.017838in}}%
\pgfpathcurveto{\pgfqpoint{5.120942in}{2.020094in}}{\pgfqpoint{5.117882in}{2.021361in}}{\pgfqpoint{5.114692in}{2.021361in}}%
\pgfpathcurveto{\pgfqpoint{5.111503in}{2.021361in}}{\pgfqpoint{5.108443in}{2.020094in}}{\pgfqpoint{5.106187in}{2.017838in}}%
\pgfpathcurveto{\pgfqpoint{5.103932in}{2.015583in}}{\pgfqpoint{5.102664in}{2.012523in}}{\pgfqpoint{5.102664in}{2.009333in}}%
\pgfpathcurveto{\pgfqpoint{5.102664in}{2.006143in}}{\pgfqpoint{5.103932in}{2.003084in}}{\pgfqpoint{5.106187in}{2.000828in}}%
\pgfpathcurveto{\pgfqpoint{5.108443in}{1.998572in}}{\pgfqpoint{5.111503in}{1.997305in}}{\pgfqpoint{5.114692in}{1.997305in}}%
\pgfpathlineto{\pgfqpoint{5.114692in}{1.997305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509687in}{2.252344in}}%
\pgfpathcurveto{\pgfqpoint{5.512877in}{2.252344in}}{\pgfqpoint{5.515937in}{2.253612in}}{\pgfqpoint{5.518192in}{2.255867in}}%
\pgfpathcurveto{\pgfqpoint{5.520448in}{2.258123in}}{\pgfqpoint{5.521715in}{2.261183in}}{\pgfqpoint{5.521715in}{2.264373in}}%
\pgfpathcurveto{\pgfqpoint{5.521715in}{2.267562in}}{\pgfqpoint{5.520448in}{2.270622in}}{\pgfqpoint{5.518192in}{2.272878in}}%
\pgfpathcurveto{\pgfqpoint{5.515937in}{2.275133in}}{\pgfqpoint{5.512877in}{2.276401in}}{\pgfqpoint{5.509687in}{2.276401in}}%
\pgfpathcurveto{\pgfqpoint{5.506497in}{2.276401in}}{\pgfqpoint{5.503438in}{2.275133in}}{\pgfqpoint{5.501182in}{2.272878in}}%
\pgfpathcurveto{\pgfqpoint{5.498927in}{2.270622in}}{\pgfqpoint{5.497659in}{2.267562in}}{\pgfqpoint{5.497659in}{2.264373in}}%
\pgfpathcurveto{\pgfqpoint{5.497659in}{2.261183in}}{\pgfqpoint{5.498927in}{2.258123in}}{\pgfqpoint{5.501182in}{2.255867in}}%
\pgfpathcurveto{\pgfqpoint{5.503438in}{2.253612in}}{\pgfqpoint{5.506497in}{2.252344in}}{\pgfqpoint{5.509687in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{5.509687in}{2.252344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035731in}{1.767259in}}%
\pgfpathcurveto{\pgfqpoint{5.038921in}{1.767259in}}{\pgfqpoint{5.041980in}{1.768526in}}{\pgfqpoint{5.044236in}{1.770782in}}%
\pgfpathcurveto{\pgfqpoint{5.046491in}{1.773038in}}{\pgfqpoint{5.047759in}{1.776097in}}{\pgfqpoint{5.047759in}{1.779287in}}%
\pgfpathcurveto{\pgfqpoint{5.047759in}{1.782477in}}{\pgfqpoint{5.046491in}{1.785537in}}{\pgfqpoint{5.044236in}{1.787792in}}%
\pgfpathcurveto{\pgfqpoint{5.041980in}{1.790048in}}{\pgfqpoint{5.038921in}{1.791315in}}{\pgfqpoint{5.035731in}{1.791315in}}%
\pgfpathcurveto{\pgfqpoint{5.032541in}{1.791315in}}{\pgfqpoint{5.029481in}{1.790048in}}{\pgfqpoint{5.027225in}{1.787792in}}%
\pgfpathcurveto{\pgfqpoint{5.024970in}{1.785537in}}{\pgfqpoint{5.023702in}{1.782477in}}{\pgfqpoint{5.023702in}{1.779287in}}%
\pgfpathcurveto{\pgfqpoint{5.023702in}{1.776097in}}{\pgfqpoint{5.024970in}{1.773038in}}{\pgfqpoint{5.027225in}{1.770782in}}%
\pgfpathcurveto{\pgfqpoint{5.029481in}{1.768526in}}{\pgfqpoint{5.032541in}{1.767259in}}{\pgfqpoint{5.035731in}{1.767259in}}%
\pgfpathlineto{\pgfqpoint{5.035731in}{1.767259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218171in}{1.867788in}}%
\pgfpathcurveto{\pgfqpoint{5.221360in}{1.867788in}}{\pgfqpoint{5.224420in}{1.869055in}}{\pgfqpoint{5.226676in}{1.871311in}}%
\pgfpathcurveto{\pgfqpoint{5.228931in}{1.873567in}}{\pgfqpoint{5.230199in}{1.876626in}}{\pgfqpoint{5.230199in}{1.879816in}}%
\pgfpathcurveto{\pgfqpoint{5.230199in}{1.883006in}}{\pgfqpoint{5.228931in}{1.886066in}}{\pgfqpoint{5.226676in}{1.888321in}}%
\pgfpathcurveto{\pgfqpoint{5.224420in}{1.890577in}}{\pgfqpoint{5.221360in}{1.891844in}}{\pgfqpoint{5.218171in}{1.891844in}}%
\pgfpathcurveto{\pgfqpoint{5.214981in}{1.891844in}}{\pgfqpoint{5.211921in}{1.890577in}}{\pgfqpoint{5.209665in}{1.888321in}}%
\pgfpathcurveto{\pgfqpoint{5.207410in}{1.886066in}}{\pgfqpoint{5.206142in}{1.883006in}}{\pgfqpoint{5.206142in}{1.879816in}}%
\pgfpathcurveto{\pgfqpoint{5.206142in}{1.876626in}}{\pgfqpoint{5.207410in}{1.873567in}}{\pgfqpoint{5.209665in}{1.871311in}}%
\pgfpathcurveto{\pgfqpoint{5.211921in}{1.869055in}}{\pgfqpoint{5.214981in}{1.867788in}}{\pgfqpoint{5.218171in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{5.218171in}{1.867788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843058in}{1.432001in}}%
\pgfpathcurveto{\pgfqpoint{4.846248in}{1.432001in}}{\pgfqpoint{4.849307in}{1.433268in}}{\pgfqpoint{4.851563in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{4.853818in}{1.437779in}}{\pgfqpoint{4.855086in}{1.440839in}}{\pgfqpoint{4.855086in}{1.444029in}}%
\pgfpathcurveto{\pgfqpoint{4.855086in}{1.447219in}}{\pgfqpoint{4.853818in}{1.450278in}}{\pgfqpoint{4.851563in}{1.452534in}}%
\pgfpathcurveto{\pgfqpoint{4.849307in}{1.454789in}}{\pgfqpoint{4.846248in}{1.456057in}}{\pgfqpoint{4.843058in}{1.456057in}}%
\pgfpathcurveto{\pgfqpoint{4.839868in}{1.456057in}}{\pgfqpoint{4.836808in}{1.454789in}}{\pgfqpoint{4.834552in}{1.452534in}}%
\pgfpathcurveto{\pgfqpoint{4.832297in}{1.450278in}}{\pgfqpoint{4.831030in}{1.447219in}}{\pgfqpoint{4.831030in}{1.444029in}}%
\pgfpathcurveto{\pgfqpoint{4.831030in}{1.440839in}}{\pgfqpoint{4.832297in}{1.437779in}}{\pgfqpoint{4.834552in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{4.836808in}{1.433268in}}{\pgfqpoint{4.839868in}{1.432001in}}{\pgfqpoint{4.843058in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{1.432001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021532in}{1.725952in}}%
\pgfpathcurveto{\pgfqpoint{5.024722in}{1.725952in}}{\pgfqpoint{5.027781in}{1.727220in}}{\pgfqpoint{5.030037in}{1.729475in}}%
\pgfpathcurveto{\pgfqpoint{5.032293in}{1.731731in}}{\pgfqpoint{5.033560in}{1.734791in}}{\pgfqpoint{5.033560in}{1.737981in}}%
\pgfpathcurveto{\pgfqpoint{5.033560in}{1.741170in}}{\pgfqpoint{5.032293in}{1.744230in}}{\pgfqpoint{5.030037in}{1.746486in}}%
\pgfpathcurveto{\pgfqpoint{5.027781in}{1.748741in}}{\pgfqpoint{5.024722in}{1.750009in}}{\pgfqpoint{5.021532in}{1.750009in}}%
\pgfpathcurveto{\pgfqpoint{5.018342in}{1.750009in}}{\pgfqpoint{5.015282in}{1.748741in}}{\pgfqpoint{5.013027in}{1.746486in}}%
\pgfpathcurveto{\pgfqpoint{5.010771in}{1.744230in}}{\pgfqpoint{5.009504in}{1.741170in}}{\pgfqpoint{5.009504in}{1.737981in}}%
\pgfpathcurveto{\pgfqpoint{5.009504in}{1.734791in}}{\pgfqpoint{5.010771in}{1.731731in}}{\pgfqpoint{5.013027in}{1.729475in}}%
\pgfpathcurveto{\pgfqpoint{5.015282in}{1.727220in}}{\pgfqpoint{5.018342in}{1.725952in}}{\pgfqpoint{5.021532in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{1.725952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029144in}{1.717699in}}%
\pgfpathcurveto{\pgfqpoint{5.032334in}{1.717699in}}{\pgfqpoint{5.035393in}{1.718966in}}{\pgfqpoint{5.037649in}{1.721222in}}%
\pgfpathcurveto{\pgfqpoint{5.039905in}{1.723477in}}{\pgfqpoint{5.041172in}{1.726537in}}{\pgfqpoint{5.041172in}{1.729727in}}%
\pgfpathcurveto{\pgfqpoint{5.041172in}{1.732917in}}{\pgfqpoint{5.039905in}{1.735977in}}{\pgfqpoint{5.037649in}{1.738232in}}%
\pgfpathcurveto{\pgfqpoint{5.035393in}{1.740488in}}{\pgfqpoint{5.032334in}{1.741755in}}{\pgfqpoint{5.029144in}{1.741755in}}%
\pgfpathcurveto{\pgfqpoint{5.025954in}{1.741755in}}{\pgfqpoint{5.022894in}{1.740488in}}{\pgfqpoint{5.020639in}{1.738232in}}%
\pgfpathcurveto{\pgfqpoint{5.018383in}{1.735977in}}{\pgfqpoint{5.017116in}{1.732917in}}{\pgfqpoint{5.017116in}{1.729727in}}%
\pgfpathcurveto{\pgfqpoint{5.017116in}{1.726537in}}{\pgfqpoint{5.018383in}{1.723477in}}{\pgfqpoint{5.020639in}{1.721222in}}%
\pgfpathcurveto{\pgfqpoint{5.022894in}{1.718966in}}{\pgfqpoint{5.025954in}{1.717699in}}{\pgfqpoint{5.029144in}{1.717699in}}%
\pgfpathlineto{\pgfqpoint{5.029144in}{1.717699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302806in}{2.032580in}}%
\pgfpathcurveto{\pgfqpoint{5.305996in}{2.032580in}}{\pgfqpoint{5.309055in}{2.033847in}}{\pgfqpoint{5.311311in}{2.036103in}}%
\pgfpathcurveto{\pgfqpoint{5.313567in}{2.038358in}}{\pgfqpoint{5.314834in}{2.041418in}}{\pgfqpoint{5.314834in}{2.044608in}}%
\pgfpathcurveto{\pgfqpoint{5.314834in}{2.047798in}}{\pgfqpoint{5.313567in}{2.050857in}}{\pgfqpoint{5.311311in}{2.053113in}}%
\pgfpathcurveto{\pgfqpoint{5.309055in}{2.055369in}}{\pgfqpoint{5.305996in}{2.056636in}}{\pgfqpoint{5.302806in}{2.056636in}}%
\pgfpathcurveto{\pgfqpoint{5.299616in}{2.056636in}}{\pgfqpoint{5.296556in}{2.055369in}}{\pgfqpoint{5.294301in}{2.053113in}}%
\pgfpathcurveto{\pgfqpoint{5.292045in}{2.050857in}}{\pgfqpoint{5.290778in}{2.047798in}}{\pgfqpoint{5.290778in}{2.044608in}}%
\pgfpathcurveto{\pgfqpoint{5.290778in}{2.041418in}}{\pgfqpoint{5.292045in}{2.038358in}}{\pgfqpoint{5.294301in}{2.036103in}}%
\pgfpathcurveto{\pgfqpoint{5.296556in}{2.033847in}}{\pgfqpoint{5.299616in}{2.032580in}}{\pgfqpoint{5.302806in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{5.302806in}{2.032580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736687in}{1.640486in}}%
\pgfpathcurveto{\pgfqpoint{4.739877in}{1.640486in}}{\pgfqpoint{4.742937in}{1.641753in}}{\pgfqpoint{4.745192in}{1.644009in}}%
\pgfpathcurveto{\pgfqpoint{4.747448in}{1.646264in}}{\pgfqpoint{4.748715in}{1.649324in}}{\pgfqpoint{4.748715in}{1.652514in}}%
\pgfpathcurveto{\pgfqpoint{4.748715in}{1.655704in}}{\pgfqpoint{4.747448in}{1.658764in}}{\pgfqpoint{4.745192in}{1.661019in}}%
\pgfpathcurveto{\pgfqpoint{4.742937in}{1.663275in}}{\pgfqpoint{4.739877in}{1.664542in}}{\pgfqpoint{4.736687in}{1.664542in}}%
\pgfpathcurveto{\pgfqpoint{4.733497in}{1.664542in}}{\pgfqpoint{4.730438in}{1.663275in}}{\pgfqpoint{4.728182in}{1.661019in}}%
\pgfpathcurveto{\pgfqpoint{4.725926in}{1.658764in}}{\pgfqpoint{4.724659in}{1.655704in}}{\pgfqpoint{4.724659in}{1.652514in}}%
\pgfpathcurveto{\pgfqpoint{4.724659in}{1.649324in}}{\pgfqpoint{4.725926in}{1.646264in}}{\pgfqpoint{4.728182in}{1.644009in}}%
\pgfpathcurveto{\pgfqpoint{4.730438in}{1.641753in}}{\pgfqpoint{4.733497in}{1.640486in}}{\pgfqpoint{4.736687in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{4.736687in}{1.640486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440483in}{2.083269in}}%
\pgfpathcurveto{\pgfqpoint{5.443673in}{2.083269in}}{\pgfqpoint{5.446733in}{2.084536in}}{\pgfqpoint{5.448988in}{2.086792in}}%
\pgfpathcurveto{\pgfqpoint{5.451244in}{2.089047in}}{\pgfqpoint{5.452511in}{2.092107in}}{\pgfqpoint{5.452511in}{2.095297in}}%
\pgfpathcurveto{\pgfqpoint{5.452511in}{2.098487in}}{\pgfqpoint{5.451244in}{2.101546in}}{\pgfqpoint{5.448988in}{2.103802in}}%
\pgfpathcurveto{\pgfqpoint{5.446733in}{2.106058in}}{\pgfqpoint{5.443673in}{2.107325in}}{\pgfqpoint{5.440483in}{2.107325in}}%
\pgfpathcurveto{\pgfqpoint{5.437293in}{2.107325in}}{\pgfqpoint{5.434234in}{2.106058in}}{\pgfqpoint{5.431978in}{2.103802in}}%
\pgfpathcurveto{\pgfqpoint{5.429722in}{2.101546in}}{\pgfqpoint{5.428455in}{2.098487in}}{\pgfqpoint{5.428455in}{2.095297in}}%
\pgfpathcurveto{\pgfqpoint{5.428455in}{2.092107in}}{\pgfqpoint{5.429722in}{2.089047in}}{\pgfqpoint{5.431978in}{2.086792in}}%
\pgfpathcurveto{\pgfqpoint{5.434234in}{2.084536in}}{\pgfqpoint{5.437293in}{2.083269in}}{\pgfqpoint{5.440483in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{5.440483in}{2.083269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176364in}{1.924746in}}%
\pgfpathcurveto{\pgfqpoint{5.179554in}{1.924746in}}{\pgfqpoint{5.182613in}{1.926013in}}{\pgfqpoint{5.184869in}{1.928269in}}%
\pgfpathcurveto{\pgfqpoint{5.187125in}{1.930525in}}{\pgfqpoint{5.188392in}{1.933584in}}{\pgfqpoint{5.188392in}{1.936774in}}%
\pgfpathcurveto{\pgfqpoint{5.188392in}{1.939964in}}{\pgfqpoint{5.187125in}{1.943024in}}{\pgfqpoint{5.184869in}{1.945279in}}%
\pgfpathcurveto{\pgfqpoint{5.182613in}{1.947535in}}{\pgfqpoint{5.179554in}{1.948802in}}{\pgfqpoint{5.176364in}{1.948802in}}%
\pgfpathcurveto{\pgfqpoint{5.173174in}{1.948802in}}{\pgfqpoint{5.170114in}{1.947535in}}{\pgfqpoint{5.167859in}{1.945279in}}%
\pgfpathcurveto{\pgfqpoint{5.165603in}{1.943024in}}{\pgfqpoint{5.164336in}{1.939964in}}{\pgfqpoint{5.164336in}{1.936774in}}%
\pgfpathcurveto{\pgfqpoint{5.164336in}{1.933584in}}{\pgfqpoint{5.165603in}{1.930525in}}{\pgfqpoint{5.167859in}{1.928269in}}%
\pgfpathcurveto{\pgfqpoint{5.170114in}{1.926013in}}{\pgfqpoint{5.173174in}{1.924746in}}{\pgfqpoint{5.176364in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{5.176364in}{1.924746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966480in}{1.634761in}}%
\pgfpathcurveto{\pgfqpoint{4.969670in}{1.634761in}}{\pgfqpoint{4.972729in}{1.636028in}}{\pgfqpoint{4.974985in}{1.638284in}}%
\pgfpathcurveto{\pgfqpoint{4.977240in}{1.640539in}}{\pgfqpoint{4.978508in}{1.643599in}}{\pgfqpoint{4.978508in}{1.646789in}}%
\pgfpathcurveto{\pgfqpoint{4.978508in}{1.649979in}}{\pgfqpoint{4.977240in}{1.653039in}}{\pgfqpoint{4.974985in}{1.655294in}}%
\pgfpathcurveto{\pgfqpoint{4.972729in}{1.657550in}}{\pgfqpoint{4.969670in}{1.658817in}}{\pgfqpoint{4.966480in}{1.658817in}}%
\pgfpathcurveto{\pgfqpoint{4.963290in}{1.658817in}}{\pgfqpoint{4.960230in}{1.657550in}}{\pgfqpoint{4.957975in}{1.655294in}}%
\pgfpathcurveto{\pgfqpoint{4.955719in}{1.653039in}}{\pgfqpoint{4.954452in}{1.649979in}}{\pgfqpoint{4.954452in}{1.646789in}}%
\pgfpathcurveto{\pgfqpoint{4.954452in}{1.643599in}}{\pgfqpoint{4.955719in}{1.640539in}}{\pgfqpoint{4.957975in}{1.638284in}}%
\pgfpathcurveto{\pgfqpoint{4.960230in}{1.636028in}}{\pgfqpoint{4.963290in}{1.634761in}}{\pgfqpoint{4.966480in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.634761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204195in}{1.837044in}}%
\pgfpathcurveto{\pgfqpoint{5.207385in}{1.837044in}}{\pgfqpoint{5.210445in}{1.838312in}}{\pgfqpoint{5.212701in}{1.840567in}}%
\pgfpathcurveto{\pgfqpoint{5.214956in}{1.842823in}}{\pgfqpoint{5.216224in}{1.845883in}}{\pgfqpoint{5.216224in}{1.849073in}}%
\pgfpathcurveto{\pgfqpoint{5.216224in}{1.852262in}}{\pgfqpoint{5.214956in}{1.855322in}}{\pgfqpoint{5.212701in}{1.857578in}}%
\pgfpathcurveto{\pgfqpoint{5.210445in}{1.859833in}}{\pgfqpoint{5.207385in}{1.861101in}}{\pgfqpoint{5.204195in}{1.861101in}}%
\pgfpathcurveto{\pgfqpoint{5.201006in}{1.861101in}}{\pgfqpoint{5.197946in}{1.859833in}}{\pgfqpoint{5.195690in}{1.857578in}}%
\pgfpathcurveto{\pgfqpoint{5.193435in}{1.855322in}}{\pgfqpoint{5.192167in}{1.852262in}}{\pgfqpoint{5.192167in}{1.849073in}}%
\pgfpathcurveto{\pgfqpoint{5.192167in}{1.845883in}}{\pgfqpoint{5.193435in}{1.842823in}}{\pgfqpoint{5.195690in}{1.840567in}}%
\pgfpathcurveto{\pgfqpoint{5.197946in}{1.838312in}}{\pgfqpoint{5.201006in}{1.837044in}}{\pgfqpoint{5.204195in}{1.837044in}}%
\pgfpathlineto{\pgfqpoint{5.204195in}{1.837044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890920in}{1.583023in}}%
\pgfpathcurveto{\pgfqpoint{4.894110in}{1.583023in}}{\pgfqpoint{4.897169in}{1.584291in}}{\pgfqpoint{4.899425in}{1.586546in}}%
\pgfpathcurveto{\pgfqpoint{4.901681in}{1.588802in}}{\pgfqpoint{4.902948in}{1.591862in}}{\pgfqpoint{4.902948in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{4.902948in}{1.598241in}}{\pgfqpoint{4.901681in}{1.601301in}}{\pgfqpoint{4.899425in}{1.603557in}}%
\pgfpathcurveto{\pgfqpoint{4.897169in}{1.605812in}}{\pgfqpoint{4.894110in}{1.607080in}}{\pgfqpoint{4.890920in}{1.607080in}}%
\pgfpathcurveto{\pgfqpoint{4.887730in}{1.607080in}}{\pgfqpoint{4.884670in}{1.605812in}}{\pgfqpoint{4.882415in}{1.603557in}}%
\pgfpathcurveto{\pgfqpoint{4.880159in}{1.601301in}}{\pgfqpoint{4.878892in}{1.598241in}}{\pgfqpoint{4.878892in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{4.878892in}{1.591862in}}{\pgfqpoint{4.880159in}{1.588802in}}{\pgfqpoint{4.882415in}{1.586546in}}%
\pgfpathcurveto{\pgfqpoint{4.884670in}{1.584291in}}{\pgfqpoint{4.887730in}{1.583023in}}{\pgfqpoint{4.890920in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{4.890920in}{1.583023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823577in}{1.423444in}}%
\pgfpathcurveto{\pgfqpoint{4.826767in}{1.423444in}}{\pgfqpoint{4.829826in}{1.424712in}}{\pgfqpoint{4.832082in}{1.426967in}}%
\pgfpathcurveto{\pgfqpoint{4.834338in}{1.429223in}}{\pgfqpoint{4.835605in}{1.432283in}}{\pgfqpoint{4.835605in}{1.435473in}}%
\pgfpathcurveto{\pgfqpoint{4.835605in}{1.438662in}}{\pgfqpoint{4.834338in}{1.441722in}}{\pgfqpoint{4.832082in}{1.443978in}}%
\pgfpathcurveto{\pgfqpoint{4.829826in}{1.446233in}}{\pgfqpoint{4.826767in}{1.447501in}}{\pgfqpoint{4.823577in}{1.447501in}}%
\pgfpathcurveto{\pgfqpoint{4.820387in}{1.447501in}}{\pgfqpoint{4.817327in}{1.446233in}}{\pgfqpoint{4.815072in}{1.443978in}}%
\pgfpathcurveto{\pgfqpoint{4.812816in}{1.441722in}}{\pgfqpoint{4.811549in}{1.438662in}}{\pgfqpoint{4.811549in}{1.435473in}}%
\pgfpathcurveto{\pgfqpoint{4.811549in}{1.432283in}}{\pgfqpoint{4.812816in}{1.429223in}}{\pgfqpoint{4.815072in}{1.426967in}}%
\pgfpathcurveto{\pgfqpoint{4.817327in}{1.424712in}}{\pgfqpoint{4.820387in}{1.423444in}}{\pgfqpoint{4.823577in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{4.823577in}{1.423444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427463in}{2.053494in}}%
\pgfpathcurveto{\pgfqpoint{5.430653in}{2.053494in}}{\pgfqpoint{5.433713in}{2.054761in}}{\pgfqpoint{5.435968in}{2.057017in}}%
\pgfpathcurveto{\pgfqpoint{5.438224in}{2.059273in}}{\pgfqpoint{5.439491in}{2.062332in}}{\pgfqpoint{5.439491in}{2.065522in}}%
\pgfpathcurveto{\pgfqpoint{5.439491in}{2.068712in}}{\pgfqpoint{5.438224in}{2.071772in}}{\pgfqpoint{5.435968in}{2.074027in}}%
\pgfpathcurveto{\pgfqpoint{5.433713in}{2.076283in}}{\pgfqpoint{5.430653in}{2.077550in}}{\pgfqpoint{5.427463in}{2.077550in}}%
\pgfpathcurveto{\pgfqpoint{5.424273in}{2.077550in}}{\pgfqpoint{5.421214in}{2.076283in}}{\pgfqpoint{5.418958in}{2.074027in}}%
\pgfpathcurveto{\pgfqpoint{5.416702in}{2.071772in}}{\pgfqpoint{5.415435in}{2.068712in}}{\pgfqpoint{5.415435in}{2.065522in}}%
\pgfpathcurveto{\pgfqpoint{5.415435in}{2.062332in}}{\pgfqpoint{5.416702in}{2.059273in}}{\pgfqpoint{5.418958in}{2.057017in}}%
\pgfpathcurveto{\pgfqpoint{5.421214in}{2.054761in}}{\pgfqpoint{5.424273in}{2.053494in}}{\pgfqpoint{5.427463in}{2.053494in}}%
\pgfpathlineto{\pgfqpoint{5.427463in}{2.053494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282659in}{1.882512in}}%
\pgfpathcurveto{\pgfqpoint{5.285849in}{1.882512in}}{\pgfqpoint{5.288909in}{1.883780in}}{\pgfqpoint{5.291165in}{1.886035in}}%
\pgfpathcurveto{\pgfqpoint{5.293420in}{1.888291in}}{\pgfqpoint{5.294687in}{1.891351in}}{\pgfqpoint{5.294687in}{1.894540in}}%
\pgfpathcurveto{\pgfqpoint{5.294687in}{1.897730in}}{\pgfqpoint{5.293420in}{1.900790in}}{\pgfqpoint{5.291165in}{1.903046in}}%
\pgfpathcurveto{\pgfqpoint{5.288909in}{1.905301in}}{\pgfqpoint{5.285849in}{1.906569in}}{\pgfqpoint{5.282659in}{1.906569in}}%
\pgfpathcurveto{\pgfqpoint{5.279469in}{1.906569in}}{\pgfqpoint{5.276410in}{1.905301in}}{\pgfqpoint{5.274154in}{1.903046in}}%
\pgfpathcurveto{\pgfqpoint{5.271899in}{1.900790in}}{\pgfqpoint{5.270631in}{1.897730in}}{\pgfqpoint{5.270631in}{1.894540in}}%
\pgfpathcurveto{\pgfqpoint{5.270631in}{1.891351in}}{\pgfqpoint{5.271899in}{1.888291in}}{\pgfqpoint{5.274154in}{1.886035in}}%
\pgfpathcurveto{\pgfqpoint{5.276410in}{1.883780in}}{\pgfqpoint{5.279469in}{1.882512in}}{\pgfqpoint{5.282659in}{1.882512in}}%
\pgfpathlineto{\pgfqpoint{5.282659in}{1.882512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671101in}{1.374361in}}%
\pgfpathcurveto{\pgfqpoint{4.674290in}{1.374361in}}{\pgfqpoint{4.677350in}{1.375628in}}{\pgfqpoint{4.679606in}{1.377884in}}%
\pgfpathcurveto{\pgfqpoint{4.681861in}{1.380140in}}{\pgfqpoint{4.683129in}{1.383199in}}{\pgfqpoint{4.683129in}{1.386389in}}%
\pgfpathcurveto{\pgfqpoint{4.683129in}{1.389579in}}{\pgfqpoint{4.681861in}{1.392639in}}{\pgfqpoint{4.679606in}{1.394894in}}%
\pgfpathcurveto{\pgfqpoint{4.677350in}{1.397150in}}{\pgfqpoint{4.674290in}{1.398417in}}{\pgfqpoint{4.671101in}{1.398417in}}%
\pgfpathcurveto{\pgfqpoint{4.667911in}{1.398417in}}{\pgfqpoint{4.664851in}{1.397150in}}{\pgfqpoint{4.662595in}{1.394894in}}%
\pgfpathcurveto{\pgfqpoint{4.660340in}{1.392639in}}{\pgfqpoint{4.659072in}{1.389579in}}{\pgfqpoint{4.659072in}{1.386389in}}%
\pgfpathcurveto{\pgfqpoint{4.659072in}{1.383199in}}{\pgfqpoint{4.660340in}{1.380140in}}{\pgfqpoint{4.662595in}{1.377884in}}%
\pgfpathcurveto{\pgfqpoint{4.664851in}{1.375628in}}{\pgfqpoint{4.667911in}{1.374361in}}{\pgfqpoint{4.671101in}{1.374361in}}%
\pgfpathlineto{\pgfqpoint{4.671101in}{1.374361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054258in}{1.708686in}}%
\pgfpathcurveto{\pgfqpoint{5.057448in}{1.708686in}}{\pgfqpoint{5.060507in}{1.709953in}}{\pgfqpoint{5.062763in}{1.712209in}}%
\pgfpathcurveto{\pgfqpoint{5.065019in}{1.714464in}}{\pgfqpoint{5.066286in}{1.717524in}}{\pgfqpoint{5.066286in}{1.720714in}}%
\pgfpathcurveto{\pgfqpoint{5.066286in}{1.723904in}}{\pgfqpoint{5.065019in}{1.726964in}}{\pgfqpoint{5.062763in}{1.729219in}}%
\pgfpathcurveto{\pgfqpoint{5.060507in}{1.731475in}}{\pgfqpoint{5.057448in}{1.732742in}}{\pgfqpoint{5.054258in}{1.732742in}}%
\pgfpathcurveto{\pgfqpoint{5.051068in}{1.732742in}}{\pgfqpoint{5.048008in}{1.731475in}}{\pgfqpoint{5.045753in}{1.729219in}}%
\pgfpathcurveto{\pgfqpoint{5.043497in}{1.726964in}}{\pgfqpoint{5.042230in}{1.723904in}}{\pgfqpoint{5.042230in}{1.720714in}}%
\pgfpathcurveto{\pgfqpoint{5.042230in}{1.717524in}}{\pgfqpoint{5.043497in}{1.714464in}}{\pgfqpoint{5.045753in}{1.712209in}}%
\pgfpathcurveto{\pgfqpoint{5.048008in}{1.709953in}}{\pgfqpoint{5.051068in}{1.708686in}}{\pgfqpoint{5.054258in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{5.054258in}{1.708686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868151in}{1.587383in}}%
\pgfpathcurveto{\pgfqpoint{4.871341in}{1.587383in}}{\pgfqpoint{4.874401in}{1.588650in}}{\pgfqpoint{4.876656in}{1.590906in}}%
\pgfpathcurveto{\pgfqpoint{4.878912in}{1.593161in}}{\pgfqpoint{4.880179in}{1.596221in}}{\pgfqpoint{4.880179in}{1.599411in}}%
\pgfpathcurveto{\pgfqpoint{4.880179in}{1.602601in}}{\pgfqpoint{4.878912in}{1.605661in}}{\pgfqpoint{4.876656in}{1.607916in}}%
\pgfpathcurveto{\pgfqpoint{4.874401in}{1.610172in}}{\pgfqpoint{4.871341in}{1.611439in}}{\pgfqpoint{4.868151in}{1.611439in}}%
\pgfpathcurveto{\pgfqpoint{4.864961in}{1.611439in}}{\pgfqpoint{4.861902in}{1.610172in}}{\pgfqpoint{4.859646in}{1.607916in}}%
\pgfpathcurveto{\pgfqpoint{4.857391in}{1.605661in}}{\pgfqpoint{4.856123in}{1.602601in}}{\pgfqpoint{4.856123in}{1.599411in}}%
\pgfpathcurveto{\pgfqpoint{4.856123in}{1.596221in}}{\pgfqpoint{4.857391in}{1.593161in}}{\pgfqpoint{4.859646in}{1.590906in}}%
\pgfpathcurveto{\pgfqpoint{4.861902in}{1.588650in}}{\pgfqpoint{4.864961in}{1.587383in}}{\pgfqpoint{4.868151in}{1.587383in}}%
\pgfpathlineto{\pgfqpoint{4.868151in}{1.587383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403178in}{2.100925in}}%
\pgfpathcurveto{\pgfqpoint{5.406368in}{2.100925in}}{\pgfqpoint{5.409427in}{2.102192in}}{\pgfqpoint{5.411683in}{2.104448in}}%
\pgfpathcurveto{\pgfqpoint{5.413938in}{2.106704in}}{\pgfqpoint{5.415206in}{2.109763in}}{\pgfqpoint{5.415206in}{2.112953in}}%
\pgfpathcurveto{\pgfqpoint{5.415206in}{2.116143in}}{\pgfqpoint{5.413938in}{2.119203in}}{\pgfqpoint{5.411683in}{2.121458in}}%
\pgfpathcurveto{\pgfqpoint{5.409427in}{2.123714in}}{\pgfqpoint{5.406368in}{2.124981in}}{\pgfqpoint{5.403178in}{2.124981in}}%
\pgfpathcurveto{\pgfqpoint{5.399988in}{2.124981in}}{\pgfqpoint{5.396928in}{2.123714in}}{\pgfqpoint{5.394673in}{2.121458in}}%
\pgfpathcurveto{\pgfqpoint{5.392417in}{2.119203in}}{\pgfqpoint{5.391150in}{2.116143in}}{\pgfqpoint{5.391150in}{2.112953in}}%
\pgfpathcurveto{\pgfqpoint{5.391150in}{2.109763in}}{\pgfqpoint{5.392417in}{2.106704in}}{\pgfqpoint{5.394673in}{2.104448in}}%
\pgfpathcurveto{\pgfqpoint{5.396928in}{2.102192in}}{\pgfqpoint{5.399988in}{2.100925in}}{\pgfqpoint{5.403178in}{2.100925in}}%
\pgfpathlineto{\pgfqpoint{5.403178in}{2.100925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306766in}{2.024876in}}%
\pgfpathcurveto{\pgfqpoint{5.309956in}{2.024876in}}{\pgfqpoint{5.313016in}{2.026143in}}{\pgfqpoint{5.315272in}{2.028399in}}%
\pgfpathcurveto{\pgfqpoint{5.317527in}{2.030654in}}{\pgfqpoint{5.318795in}{2.033714in}}{\pgfqpoint{5.318795in}{2.036904in}}%
\pgfpathcurveto{\pgfqpoint{5.318795in}{2.040094in}}{\pgfqpoint{5.317527in}{2.043153in}}{\pgfqpoint{5.315272in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{5.313016in}{2.047664in}}{\pgfqpoint{5.309956in}{2.048932in}}{\pgfqpoint{5.306766in}{2.048932in}}%
\pgfpathcurveto{\pgfqpoint{5.303577in}{2.048932in}}{\pgfqpoint{5.300517in}{2.047664in}}{\pgfqpoint{5.298261in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{5.296006in}{2.043153in}}{\pgfqpoint{5.294738in}{2.040094in}}{\pgfqpoint{5.294738in}{2.036904in}}%
\pgfpathcurveto{\pgfqpoint{5.294738in}{2.033714in}}{\pgfqpoint{5.296006in}{2.030654in}}{\pgfqpoint{5.298261in}{2.028399in}}%
\pgfpathcurveto{\pgfqpoint{5.300517in}{2.026143in}}{\pgfqpoint{5.303577in}{2.024876in}}{\pgfqpoint{5.306766in}{2.024876in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{2.024876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404277in}{2.108261in}}%
\pgfpathcurveto{\pgfqpoint{5.407467in}{2.108261in}}{\pgfqpoint{5.410527in}{2.109528in}}{\pgfqpoint{5.412782in}{2.111784in}}%
\pgfpathcurveto{\pgfqpoint{5.415038in}{2.114039in}}{\pgfqpoint{5.416305in}{2.117099in}}{\pgfqpoint{5.416305in}{2.120289in}}%
\pgfpathcurveto{\pgfqpoint{5.416305in}{2.123479in}}{\pgfqpoint{5.415038in}{2.126539in}}{\pgfqpoint{5.412782in}{2.128794in}}%
\pgfpathcurveto{\pgfqpoint{5.410527in}{2.131050in}}{\pgfqpoint{5.407467in}{2.132317in}}{\pgfqpoint{5.404277in}{2.132317in}}%
\pgfpathcurveto{\pgfqpoint{5.401087in}{2.132317in}}{\pgfqpoint{5.398027in}{2.131050in}}{\pgfqpoint{5.395772in}{2.128794in}}%
\pgfpathcurveto{\pgfqpoint{5.393516in}{2.126539in}}{\pgfqpoint{5.392249in}{2.123479in}}{\pgfqpoint{5.392249in}{2.120289in}}%
\pgfpathcurveto{\pgfqpoint{5.392249in}{2.117099in}}{\pgfqpoint{5.393516in}{2.114039in}}{\pgfqpoint{5.395772in}{2.111784in}}%
\pgfpathcurveto{\pgfqpoint{5.398027in}{2.109528in}}{\pgfqpoint{5.401087in}{2.108261in}}{\pgfqpoint{5.404277in}{2.108261in}}%
\pgfpathlineto{\pgfqpoint{5.404277in}{2.108261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383475in}{1.958201in}}%
\pgfpathcurveto{\pgfqpoint{5.386665in}{1.958201in}}{\pgfqpoint{5.389725in}{1.959469in}}{\pgfqpoint{5.391980in}{1.961724in}}%
\pgfpathcurveto{\pgfqpoint{5.394236in}{1.963980in}}{\pgfqpoint{5.395503in}{1.967040in}}{\pgfqpoint{5.395503in}{1.970230in}}%
\pgfpathcurveto{\pgfqpoint{5.395503in}{1.973420in}}{\pgfqpoint{5.394236in}{1.976479in}}{\pgfqpoint{5.391980in}{1.978735in}}%
\pgfpathcurveto{\pgfqpoint{5.389725in}{1.980990in}}{\pgfqpoint{5.386665in}{1.982258in}}{\pgfqpoint{5.383475in}{1.982258in}}%
\pgfpathcurveto{\pgfqpoint{5.380285in}{1.982258in}}{\pgfqpoint{5.377225in}{1.980990in}}{\pgfqpoint{5.374970in}{1.978735in}}%
\pgfpathcurveto{\pgfqpoint{5.372714in}{1.976479in}}{\pgfqpoint{5.371447in}{1.973420in}}{\pgfqpoint{5.371447in}{1.970230in}}%
\pgfpathcurveto{\pgfqpoint{5.371447in}{1.967040in}}{\pgfqpoint{5.372714in}{1.963980in}}{\pgfqpoint{5.374970in}{1.961724in}}%
\pgfpathcurveto{\pgfqpoint{5.377225in}{1.959469in}}{\pgfqpoint{5.380285in}{1.958201in}}{\pgfqpoint{5.383475in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{5.383475in}{1.958201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081874in}{1.792729in}}%
\pgfpathcurveto{\pgfqpoint{5.085064in}{1.792729in}}{\pgfqpoint{5.088124in}{1.793996in}}{\pgfqpoint{5.090379in}{1.796252in}}%
\pgfpathcurveto{\pgfqpoint{5.092635in}{1.798508in}}{\pgfqpoint{5.093902in}{1.801567in}}{\pgfqpoint{5.093902in}{1.804757in}}%
\pgfpathcurveto{\pgfqpoint{5.093902in}{1.807947in}}{\pgfqpoint{5.092635in}{1.811007in}}{\pgfqpoint{5.090379in}{1.813262in}}%
\pgfpathcurveto{\pgfqpoint{5.088124in}{1.815518in}}{\pgfqpoint{5.085064in}{1.816785in}}{\pgfqpoint{5.081874in}{1.816785in}}%
\pgfpathcurveto{\pgfqpoint{5.078684in}{1.816785in}}{\pgfqpoint{5.075625in}{1.815518in}}{\pgfqpoint{5.073369in}{1.813262in}}%
\pgfpathcurveto{\pgfqpoint{5.071113in}{1.811007in}}{\pgfqpoint{5.069846in}{1.807947in}}{\pgfqpoint{5.069846in}{1.804757in}}%
\pgfpathcurveto{\pgfqpoint{5.069846in}{1.801567in}}{\pgfqpoint{5.071113in}{1.798508in}}{\pgfqpoint{5.073369in}{1.796252in}}%
\pgfpathcurveto{\pgfqpoint{5.075625in}{1.793996in}}{\pgfqpoint{5.078684in}{1.792729in}}{\pgfqpoint{5.081874in}{1.792729in}}%
\pgfpathlineto{\pgfqpoint{5.081874in}{1.792729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284662in}{1.985804in}}%
\pgfpathcurveto{\pgfqpoint{5.287852in}{1.985804in}}{\pgfqpoint{5.290911in}{1.987072in}}{\pgfqpoint{5.293167in}{1.989327in}}%
\pgfpathcurveto{\pgfqpoint{5.295423in}{1.991583in}}{\pgfqpoint{5.296690in}{1.994642in}}{\pgfqpoint{5.296690in}{1.997832in}}%
\pgfpathcurveto{\pgfqpoint{5.296690in}{2.001022in}}{\pgfqpoint{5.295423in}{2.004082in}}{\pgfqpoint{5.293167in}{2.006337in}}%
\pgfpathcurveto{\pgfqpoint{5.290911in}{2.008593in}}{\pgfqpoint{5.287852in}{2.009860in}}{\pgfqpoint{5.284662in}{2.009860in}}%
\pgfpathcurveto{\pgfqpoint{5.281472in}{2.009860in}}{\pgfqpoint{5.278412in}{2.008593in}}{\pgfqpoint{5.276157in}{2.006337in}}%
\pgfpathcurveto{\pgfqpoint{5.273901in}{2.004082in}}{\pgfqpoint{5.272634in}{2.001022in}}{\pgfqpoint{5.272634in}{1.997832in}}%
\pgfpathcurveto{\pgfqpoint{5.272634in}{1.994642in}}{\pgfqpoint{5.273901in}{1.991583in}}{\pgfqpoint{5.276157in}{1.989327in}}%
\pgfpathcurveto{\pgfqpoint{5.278412in}{1.987072in}}{\pgfqpoint{5.281472in}{1.985804in}}{\pgfqpoint{5.284662in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{5.284662in}{1.985804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032927in}{1.823183in}}%
\pgfpathcurveto{\pgfqpoint{5.036117in}{1.823183in}}{\pgfqpoint{5.039176in}{1.824450in}}{\pgfqpoint{5.041432in}{1.826706in}}%
\pgfpathcurveto{\pgfqpoint{5.043687in}{1.828962in}}{\pgfqpoint{5.044955in}{1.832021in}}{\pgfqpoint{5.044955in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{5.044955in}{1.838401in}}{\pgfqpoint{5.043687in}{1.841461in}}{\pgfqpoint{5.041432in}{1.843716in}}%
\pgfpathcurveto{\pgfqpoint{5.039176in}{1.845972in}}{\pgfqpoint{5.036117in}{1.847239in}}{\pgfqpoint{5.032927in}{1.847239in}}%
\pgfpathcurveto{\pgfqpoint{5.029737in}{1.847239in}}{\pgfqpoint{5.026677in}{1.845972in}}{\pgfqpoint{5.024422in}{1.843716in}}%
\pgfpathcurveto{\pgfqpoint{5.022166in}{1.841461in}}{\pgfqpoint{5.020899in}{1.838401in}}{\pgfqpoint{5.020899in}{1.835211in}}%
\pgfpathcurveto{\pgfqpoint{5.020899in}{1.832021in}}{\pgfqpoint{5.022166in}{1.828962in}}{\pgfqpoint{5.024422in}{1.826706in}}%
\pgfpathcurveto{\pgfqpoint{5.026677in}{1.824450in}}{\pgfqpoint{5.029737in}{1.823183in}}{\pgfqpoint{5.032927in}{1.823183in}}%
\pgfpathlineto{\pgfqpoint{5.032927in}{1.823183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500792in}{2.145397in}}%
\pgfpathcurveto{\pgfqpoint{5.503982in}{2.145397in}}{\pgfqpoint{5.507042in}{2.146664in}}{\pgfqpoint{5.509297in}{2.148920in}}%
\pgfpathcurveto{\pgfqpoint{5.511553in}{2.151175in}}{\pgfqpoint{5.512820in}{2.154235in}}{\pgfqpoint{5.512820in}{2.157425in}}%
\pgfpathcurveto{\pgfqpoint{5.512820in}{2.160615in}}{\pgfqpoint{5.511553in}{2.163675in}}{\pgfqpoint{5.509297in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{5.507042in}{2.168186in}}{\pgfqpoint{5.503982in}{2.169453in}}{\pgfqpoint{5.500792in}{2.169453in}}%
\pgfpathcurveto{\pgfqpoint{5.497602in}{2.169453in}}{\pgfqpoint{5.494542in}{2.168186in}}{\pgfqpoint{5.492287in}{2.165930in}}%
\pgfpathcurveto{\pgfqpoint{5.490031in}{2.163675in}}{\pgfqpoint{5.488764in}{2.160615in}}{\pgfqpoint{5.488764in}{2.157425in}}%
\pgfpathcurveto{\pgfqpoint{5.488764in}{2.154235in}}{\pgfqpoint{5.490031in}{2.151175in}}{\pgfqpoint{5.492287in}{2.148920in}}%
\pgfpathcurveto{\pgfqpoint{5.494542in}{2.146664in}}{\pgfqpoint{5.497602in}{2.145397in}}{\pgfqpoint{5.500792in}{2.145397in}}%
\pgfpathlineto{\pgfqpoint{5.500792in}{2.145397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400554in}{2.120982in}}%
\pgfpathcurveto{\pgfqpoint{5.403744in}{2.120982in}}{\pgfqpoint{5.406804in}{2.122249in}}{\pgfqpoint{5.409060in}{2.124505in}}%
\pgfpathcurveto{\pgfqpoint{5.411315in}{2.126760in}}{\pgfqpoint{5.412583in}{2.129820in}}{\pgfqpoint{5.412583in}{2.133010in}}%
\pgfpathcurveto{\pgfqpoint{5.412583in}{2.136200in}}{\pgfqpoint{5.411315in}{2.139259in}}{\pgfqpoint{5.409060in}{2.141515in}}%
\pgfpathcurveto{\pgfqpoint{5.406804in}{2.143771in}}{\pgfqpoint{5.403744in}{2.145038in}}{\pgfqpoint{5.400554in}{2.145038in}}%
\pgfpathcurveto{\pgfqpoint{5.397365in}{2.145038in}}{\pgfqpoint{5.394305in}{2.143771in}}{\pgfqpoint{5.392049in}{2.141515in}}%
\pgfpathcurveto{\pgfqpoint{5.389794in}{2.139259in}}{\pgfqpoint{5.388526in}{2.136200in}}{\pgfqpoint{5.388526in}{2.133010in}}%
\pgfpathcurveto{\pgfqpoint{5.388526in}{2.129820in}}{\pgfqpoint{5.389794in}{2.126760in}}{\pgfqpoint{5.392049in}{2.124505in}}%
\pgfpathcurveto{\pgfqpoint{5.394305in}{2.122249in}}{\pgfqpoint{5.397365in}{2.120982in}}{\pgfqpoint{5.400554in}{2.120982in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{2.120982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452372in}{2.047112in}}%
\pgfpathcurveto{\pgfqpoint{5.455562in}{2.047112in}}{\pgfqpoint{5.458622in}{2.048379in}}{\pgfqpoint{5.460877in}{2.050635in}}%
\pgfpathcurveto{\pgfqpoint{5.463133in}{2.052890in}}{\pgfqpoint{5.464400in}{2.055950in}}{\pgfqpoint{5.464400in}{2.059140in}}%
\pgfpathcurveto{\pgfqpoint{5.464400in}{2.062330in}}{\pgfqpoint{5.463133in}{2.065390in}}{\pgfqpoint{5.460877in}{2.067645in}}%
\pgfpathcurveto{\pgfqpoint{5.458622in}{2.069901in}}{\pgfqpoint{5.455562in}{2.071168in}}{\pgfqpoint{5.452372in}{2.071168in}}%
\pgfpathcurveto{\pgfqpoint{5.449182in}{2.071168in}}{\pgfqpoint{5.446122in}{2.069901in}}{\pgfqpoint{5.443867in}{2.067645in}}%
\pgfpathcurveto{\pgfqpoint{5.441611in}{2.065390in}}{\pgfqpoint{5.440344in}{2.062330in}}{\pgfqpoint{5.440344in}{2.059140in}}%
\pgfpathcurveto{\pgfqpoint{5.440344in}{2.055950in}}{\pgfqpoint{5.441611in}{2.052890in}}{\pgfqpoint{5.443867in}{2.050635in}}%
\pgfpathcurveto{\pgfqpoint{5.446122in}{2.048379in}}{\pgfqpoint{5.449182in}{2.047112in}}{\pgfqpoint{5.452372in}{2.047112in}}%
\pgfpathlineto{\pgfqpoint{5.452372in}{2.047112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047824in}{1.748833in}}%
\pgfpathcurveto{\pgfqpoint{5.051014in}{1.748833in}}{\pgfqpoint{5.054074in}{1.750100in}}{\pgfqpoint{5.056330in}{1.752356in}}%
\pgfpathcurveto{\pgfqpoint{5.058585in}{1.754611in}}{\pgfqpoint{5.059852in}{1.757671in}}{\pgfqpoint{5.059852in}{1.760861in}}%
\pgfpathcurveto{\pgfqpoint{5.059852in}{1.764051in}}{\pgfqpoint{5.058585in}{1.767110in}}{\pgfqpoint{5.056330in}{1.769366in}}%
\pgfpathcurveto{\pgfqpoint{5.054074in}{1.771622in}}{\pgfqpoint{5.051014in}{1.772889in}}{\pgfqpoint{5.047824in}{1.772889in}}%
\pgfpathcurveto{\pgfqpoint{5.044634in}{1.772889in}}{\pgfqpoint{5.041575in}{1.771622in}}{\pgfqpoint{5.039319in}{1.769366in}}%
\pgfpathcurveto{\pgfqpoint{5.037064in}{1.767110in}}{\pgfqpoint{5.035796in}{1.764051in}}{\pgfqpoint{5.035796in}{1.760861in}}%
\pgfpathcurveto{\pgfqpoint{5.035796in}{1.757671in}}{\pgfqpoint{5.037064in}{1.754611in}}{\pgfqpoint{5.039319in}{1.752356in}}%
\pgfpathcurveto{\pgfqpoint{5.041575in}{1.750100in}}{\pgfqpoint{5.044634in}{1.748833in}}{\pgfqpoint{5.047824in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{5.047824in}{1.748833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211663in}{1.876953in}}%
\pgfpathcurveto{\pgfqpoint{5.214853in}{1.876953in}}{\pgfqpoint{5.217913in}{1.878220in}}{\pgfqpoint{5.220168in}{1.880476in}}%
\pgfpathcurveto{\pgfqpoint{5.222424in}{1.882731in}}{\pgfqpoint{5.223691in}{1.885791in}}{\pgfqpoint{5.223691in}{1.888981in}}%
\pgfpathcurveto{\pgfqpoint{5.223691in}{1.892171in}}{\pgfqpoint{5.222424in}{1.895231in}}{\pgfqpoint{5.220168in}{1.897486in}}%
\pgfpathcurveto{\pgfqpoint{5.217913in}{1.899742in}}{\pgfqpoint{5.214853in}{1.901009in}}{\pgfqpoint{5.211663in}{1.901009in}}%
\pgfpathcurveto{\pgfqpoint{5.208473in}{1.901009in}}{\pgfqpoint{5.205414in}{1.899742in}}{\pgfqpoint{5.203158in}{1.897486in}}%
\pgfpathcurveto{\pgfqpoint{5.200902in}{1.895231in}}{\pgfqpoint{5.199635in}{1.892171in}}{\pgfqpoint{5.199635in}{1.888981in}}%
\pgfpathcurveto{\pgfqpoint{5.199635in}{1.885791in}}{\pgfqpoint{5.200902in}{1.882731in}}{\pgfqpoint{5.203158in}{1.880476in}}%
\pgfpathcurveto{\pgfqpoint{5.205414in}{1.878220in}}{\pgfqpoint{5.208473in}{1.876953in}}{\pgfqpoint{5.211663in}{1.876953in}}%
\pgfpathlineto{\pgfqpoint{5.211663in}{1.876953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435298in}{2.065935in}}%
\pgfpathcurveto{\pgfqpoint{5.438488in}{2.065935in}}{\pgfqpoint{5.441548in}{2.067203in}}{\pgfqpoint{5.443803in}{2.069458in}}%
\pgfpathcurveto{\pgfqpoint{5.446059in}{2.071714in}}{\pgfqpoint{5.447326in}{2.074774in}}{\pgfqpoint{5.447326in}{2.077964in}}%
\pgfpathcurveto{\pgfqpoint{5.447326in}{2.081153in}}{\pgfqpoint{5.446059in}{2.084213in}}{\pgfqpoint{5.443803in}{2.086469in}}%
\pgfpathcurveto{\pgfqpoint{5.441548in}{2.088724in}}{\pgfqpoint{5.438488in}{2.089992in}}{\pgfqpoint{5.435298in}{2.089992in}}%
\pgfpathcurveto{\pgfqpoint{5.432108in}{2.089992in}}{\pgfqpoint{5.429049in}{2.088724in}}{\pgfqpoint{5.426793in}{2.086469in}}%
\pgfpathcurveto{\pgfqpoint{5.424537in}{2.084213in}}{\pgfqpoint{5.423270in}{2.081153in}}{\pgfqpoint{5.423270in}{2.077964in}}%
\pgfpathcurveto{\pgfqpoint{5.423270in}{2.074774in}}{\pgfqpoint{5.424537in}{2.071714in}}{\pgfqpoint{5.426793in}{2.069458in}}%
\pgfpathcurveto{\pgfqpoint{5.429049in}{2.067203in}}{\pgfqpoint{5.432108in}{2.065935in}}{\pgfqpoint{5.435298in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{5.435298in}{2.065935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347835in}{1.938009in}}%
\pgfpathcurveto{\pgfqpoint{5.351025in}{1.938009in}}{\pgfqpoint{5.354085in}{1.939276in}}{\pgfqpoint{5.356340in}{1.941532in}}%
\pgfpathcurveto{\pgfqpoint{5.358596in}{1.943788in}}{\pgfqpoint{5.359863in}{1.946847in}}{\pgfqpoint{5.359863in}{1.950037in}}%
\pgfpathcurveto{\pgfqpoint{5.359863in}{1.953227in}}{\pgfqpoint{5.358596in}{1.956287in}}{\pgfqpoint{5.356340in}{1.958542in}}%
\pgfpathcurveto{\pgfqpoint{5.354085in}{1.960798in}}{\pgfqpoint{5.351025in}{1.962065in}}{\pgfqpoint{5.347835in}{1.962065in}}%
\pgfpathcurveto{\pgfqpoint{5.344645in}{1.962065in}}{\pgfqpoint{5.341586in}{1.960798in}}{\pgfqpoint{5.339330in}{1.958542in}}%
\pgfpathcurveto{\pgfqpoint{5.337074in}{1.956287in}}{\pgfqpoint{5.335807in}{1.953227in}}{\pgfqpoint{5.335807in}{1.950037in}}%
\pgfpathcurveto{\pgfqpoint{5.335807in}{1.946847in}}{\pgfqpoint{5.337074in}{1.943788in}}{\pgfqpoint{5.339330in}{1.941532in}}%
\pgfpathcurveto{\pgfqpoint{5.341586in}{1.939276in}}{\pgfqpoint{5.344645in}{1.938009in}}{\pgfqpoint{5.347835in}{1.938009in}}%
\pgfpathlineto{\pgfqpoint{5.347835in}{1.938009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035236in}{1.699641in}}%
\pgfpathcurveto{\pgfqpoint{5.038426in}{1.699641in}}{\pgfqpoint{5.041486in}{1.700908in}}{\pgfqpoint{5.043741in}{1.703164in}}%
\pgfpathcurveto{\pgfqpoint{5.045997in}{1.705419in}}{\pgfqpoint{5.047264in}{1.708479in}}{\pgfqpoint{5.047264in}{1.711669in}}%
\pgfpathcurveto{\pgfqpoint{5.047264in}{1.714859in}}{\pgfqpoint{5.045997in}{1.717919in}}{\pgfqpoint{5.043741in}{1.720174in}}%
\pgfpathcurveto{\pgfqpoint{5.041486in}{1.722430in}}{\pgfqpoint{5.038426in}{1.723697in}}{\pgfqpoint{5.035236in}{1.723697in}}%
\pgfpathcurveto{\pgfqpoint{5.032046in}{1.723697in}}{\pgfqpoint{5.028987in}{1.722430in}}{\pgfqpoint{5.026731in}{1.720174in}}%
\pgfpathcurveto{\pgfqpoint{5.024475in}{1.717919in}}{\pgfqpoint{5.023208in}{1.714859in}}{\pgfqpoint{5.023208in}{1.711669in}}%
\pgfpathcurveto{\pgfqpoint{5.023208in}{1.708479in}}{\pgfqpoint{5.024475in}{1.705419in}}{\pgfqpoint{5.026731in}{1.703164in}}%
\pgfpathcurveto{\pgfqpoint{5.028987in}{1.700908in}}{\pgfqpoint{5.032046in}{1.699641in}}{\pgfqpoint{5.035236in}{1.699641in}}%
\pgfpathlineto{\pgfqpoint{5.035236in}{1.699641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242382in}{1.975857in}}%
\pgfpathcurveto{\pgfqpoint{5.245572in}{1.975857in}}{\pgfqpoint{5.248632in}{1.977125in}}{\pgfqpoint{5.250887in}{1.979380in}}%
\pgfpathcurveto{\pgfqpoint{5.253143in}{1.981636in}}{\pgfqpoint{5.254410in}{1.984696in}}{\pgfqpoint{5.254410in}{1.987886in}}%
\pgfpathcurveto{\pgfqpoint{5.254410in}{1.991075in}}{\pgfqpoint{5.253143in}{1.994135in}}{\pgfqpoint{5.250887in}{1.996391in}}%
\pgfpathcurveto{\pgfqpoint{5.248632in}{1.998646in}}{\pgfqpoint{5.245572in}{1.999914in}}{\pgfqpoint{5.242382in}{1.999914in}}%
\pgfpathcurveto{\pgfqpoint{5.239192in}{1.999914in}}{\pgfqpoint{5.236133in}{1.998646in}}{\pgfqpoint{5.233877in}{1.996391in}}%
\pgfpathcurveto{\pgfqpoint{5.231621in}{1.994135in}}{\pgfqpoint{5.230354in}{1.991075in}}{\pgfqpoint{5.230354in}{1.987886in}}%
\pgfpathcurveto{\pgfqpoint{5.230354in}{1.984696in}}{\pgfqpoint{5.231621in}{1.981636in}}{\pgfqpoint{5.233877in}{1.979380in}}%
\pgfpathcurveto{\pgfqpoint{5.236133in}{1.977125in}}{\pgfqpoint{5.239192in}{1.975857in}}{\pgfqpoint{5.242382in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{5.242382in}{1.975857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286139in}{1.922121in}}%
\pgfpathcurveto{\pgfqpoint{5.289329in}{1.922121in}}{\pgfqpoint{5.292389in}{1.923388in}}{\pgfqpoint{5.294644in}{1.925644in}}%
\pgfpathcurveto{\pgfqpoint{5.296900in}{1.927899in}}{\pgfqpoint{5.298167in}{1.930959in}}{\pgfqpoint{5.298167in}{1.934149in}}%
\pgfpathcurveto{\pgfqpoint{5.298167in}{1.937339in}}{\pgfqpoint{5.296900in}{1.940398in}}{\pgfqpoint{5.294644in}{1.942654in}}%
\pgfpathcurveto{\pgfqpoint{5.292389in}{1.944909in}}{\pgfqpoint{5.289329in}{1.946177in}}{\pgfqpoint{5.286139in}{1.946177in}}%
\pgfpathcurveto{\pgfqpoint{5.282949in}{1.946177in}}{\pgfqpoint{5.279890in}{1.944909in}}{\pgfqpoint{5.277634in}{1.942654in}}%
\pgfpathcurveto{\pgfqpoint{5.275379in}{1.940398in}}{\pgfqpoint{5.274111in}{1.937339in}}{\pgfqpoint{5.274111in}{1.934149in}}%
\pgfpathcurveto{\pgfqpoint{5.274111in}{1.930959in}}{\pgfqpoint{5.275379in}{1.927899in}}{\pgfqpoint{5.277634in}{1.925644in}}%
\pgfpathcurveto{\pgfqpoint{5.279890in}{1.923388in}}{\pgfqpoint{5.282949in}{1.922121in}}{\pgfqpoint{5.286139in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{5.286139in}{1.922121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760271in}{1.420647in}}%
\pgfpathcurveto{\pgfqpoint{4.763461in}{1.420647in}}{\pgfqpoint{4.766520in}{1.421914in}}{\pgfqpoint{4.768776in}{1.424170in}}%
\pgfpathcurveto{\pgfqpoint{4.771031in}{1.426426in}}{\pgfqpoint{4.772299in}{1.429485in}}{\pgfqpoint{4.772299in}{1.432675in}}%
\pgfpathcurveto{\pgfqpoint{4.772299in}{1.435865in}}{\pgfqpoint{4.771031in}{1.438925in}}{\pgfqpoint{4.768776in}{1.441180in}}%
\pgfpathcurveto{\pgfqpoint{4.766520in}{1.443436in}}{\pgfqpoint{4.763461in}{1.444703in}}{\pgfqpoint{4.760271in}{1.444703in}}%
\pgfpathcurveto{\pgfqpoint{4.757081in}{1.444703in}}{\pgfqpoint{4.754021in}{1.443436in}}{\pgfqpoint{4.751766in}{1.441180in}}%
\pgfpathcurveto{\pgfqpoint{4.749510in}{1.438925in}}{\pgfqpoint{4.748243in}{1.435865in}}{\pgfqpoint{4.748243in}{1.432675in}}%
\pgfpathcurveto{\pgfqpoint{4.748243in}{1.429485in}}{\pgfqpoint{4.749510in}{1.426426in}}{\pgfqpoint{4.751766in}{1.424170in}}%
\pgfpathcurveto{\pgfqpoint{4.754021in}{1.421914in}}{\pgfqpoint{4.757081in}{1.420647in}}{\pgfqpoint{4.760271in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{4.760271in}{1.420647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432174in}{1.989773in}}%
\pgfpathcurveto{\pgfqpoint{5.435364in}{1.989773in}}{\pgfqpoint{5.438424in}{1.991040in}}{\pgfqpoint{5.440679in}{1.993296in}}%
\pgfpathcurveto{\pgfqpoint{5.442935in}{1.995552in}}{\pgfqpoint{5.444202in}{1.998611in}}{\pgfqpoint{5.444202in}{2.001801in}}%
\pgfpathcurveto{\pgfqpoint{5.444202in}{2.004991in}}{\pgfqpoint{5.442935in}{2.008051in}}{\pgfqpoint{5.440679in}{2.010306in}}%
\pgfpathcurveto{\pgfqpoint{5.438424in}{2.012562in}}{\pgfqpoint{5.435364in}{2.013829in}}{\pgfqpoint{5.432174in}{2.013829in}}%
\pgfpathcurveto{\pgfqpoint{5.428984in}{2.013829in}}{\pgfqpoint{5.425924in}{2.012562in}}{\pgfqpoint{5.423669in}{2.010306in}}%
\pgfpathcurveto{\pgfqpoint{5.421413in}{2.008051in}}{\pgfqpoint{5.420146in}{2.004991in}}{\pgfqpoint{5.420146in}{2.001801in}}%
\pgfpathcurveto{\pgfqpoint{5.420146in}{1.998611in}}{\pgfqpoint{5.421413in}{1.995552in}}{\pgfqpoint{5.423669in}{1.993296in}}%
\pgfpathcurveto{\pgfqpoint{5.425924in}{1.991040in}}{\pgfqpoint{5.428984in}{1.989773in}}{\pgfqpoint{5.432174in}{1.989773in}}%
\pgfpathlineto{\pgfqpoint{5.432174in}{1.989773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879822in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879822in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414494in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414494in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949165in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949165in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483837in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483837in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452085in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559019in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665953in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772888in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986756in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093691in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200625in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307559in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521428in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628362in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735297in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842231in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056100in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163034in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269968in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376903in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590771in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697706in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804640in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629834in,y=0.145000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full-width W2 distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.877076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.411747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.946419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.481091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.449338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.556273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.663207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.770141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{0.984010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.090944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.197879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.304813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.518682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.625616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.732550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{1.839485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.053353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.160288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.267222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.374156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.588025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.694959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376913in}{2.801894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376913in}{0.374167in}}{\pgfqpoint{2.505841in}{2.505841in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.376913in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{5.882754in}{2.880008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376913in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.880008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376913in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{5.882754in}{0.374167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629834in,y=2.963341in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 256$   ($\rho_s = 0.93$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/metric_mds_sector_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.667663in}{6.591369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.667663in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.667663in}{6.591369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.591369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{6.382512in}}%
\pgfpathlineto{\pgfqpoint{0.577482in}{6.382512in}}%
\pgfpathlineto{\pgfqpoint{0.577482in}{1.325162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.153742in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153742in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153742in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839910in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{1.839910in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839910in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839910in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.526077in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{2.526077in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526077in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526077in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.212245in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{3.212245in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212245in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212245in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.898413in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{3.898413in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898413in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898413in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.584581in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{4.584581in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584581in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584581in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.270748in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.270748in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270748in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270748in,y=1.276550in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604808in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742041in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879275in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016508in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290976in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428209in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565443in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702676in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977143in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114377in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251610in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388844in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663311in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800545in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937778in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075012in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349479in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486712in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623946in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761179in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035646in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172880in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310113in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447347in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721814in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859048in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996281in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133515in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407982in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545215in}{1.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112573in,y=1.095995in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metric MDS axis 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{1.851458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{1.851458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.803973in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{2.537626in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{2.537626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.537626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=2.490141in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{3.223794in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{3.223794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.223794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=3.176308in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{3.909961in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{3.909961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.909961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=3.862476in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{4.596129in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{4.596129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.596129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=4.548644in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{5.282297in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{5.282297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.282297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=5.234812in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{5.968465in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{5.968465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.968465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=5.920979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{1.439758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{1.576991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{1.714225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{1.988692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.125925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.263159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.400393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.674860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.812093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{2.949327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.086560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.361027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.498261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.635494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{3.772728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.047195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.184429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.321662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.458896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.733363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{4.870596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.007830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.145063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.419530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.556764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.693998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{5.831231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{6.105698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{6.242932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577482in}{6.380165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=3.853837in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metric MDS axis 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961367in}{4.212524in}}%
\pgfpathcurveto{\pgfqpoint{0.976100in}{4.212524in}}{\pgfqpoint{0.990232in}{4.218377in}}{\pgfqpoint{1.000650in}{4.228796in}}%
\pgfpathcurveto{\pgfqpoint{1.011068in}{4.239214in}}{\pgfqpoint{1.016922in}{4.253346in}}{\pgfqpoint{1.016922in}{4.268079in}}%
\pgfpathcurveto{\pgfqpoint{1.016922in}{4.282813in}}{\pgfqpoint{1.011068in}{4.296945in}}{\pgfqpoint{1.000650in}{4.307363in}}%
\pgfpathcurveto{\pgfqpoint{0.990232in}{4.317781in}}{\pgfqpoint{0.976100in}{4.323635in}}{\pgfqpoint{0.961367in}{4.323635in}}%
\pgfpathcurveto{\pgfqpoint{0.946633in}{4.323635in}}{\pgfqpoint{0.932501in}{4.317781in}}{\pgfqpoint{0.922083in}{4.307363in}}%
\pgfpathcurveto{\pgfqpoint{0.911665in}{4.296945in}}{\pgfqpoint{0.905811in}{4.282813in}}{\pgfqpoint{0.905811in}{4.268079in}}%
\pgfpathcurveto{\pgfqpoint{0.905811in}{4.253346in}}{\pgfqpoint{0.911665in}{4.239214in}}{\pgfqpoint{0.922083in}{4.228796in}}%
\pgfpathcurveto{\pgfqpoint{0.932501in}{4.218377in}}{\pgfqpoint{0.946633in}{4.212524in}}{\pgfqpoint{0.961367in}{4.212524in}}%
\pgfpathlineto{\pgfqpoint{0.961367in}{4.212524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722423in}{4.188269in}}%
\pgfpathcurveto{\pgfqpoint{2.737156in}{4.188269in}}{\pgfqpoint{2.751288in}{4.194123in}}{\pgfqpoint{2.761707in}{4.204541in}}%
\pgfpathcurveto{\pgfqpoint{2.772125in}{4.214959in}}{\pgfqpoint{2.777978in}{4.229091in}}{\pgfqpoint{2.777978in}{4.243825in}}%
\pgfpathcurveto{\pgfqpoint{2.777978in}{4.258558in}}{\pgfqpoint{2.772125in}{4.272690in}}{\pgfqpoint{2.761707in}{4.283109in}}%
\pgfpathcurveto{\pgfqpoint{2.751288in}{4.293527in}}{\pgfqpoint{2.737156in}{4.299380in}}{\pgfqpoint{2.722423in}{4.299380in}}%
\pgfpathcurveto{\pgfqpoint{2.707689in}{4.299380in}}{\pgfqpoint{2.693557in}{4.293527in}}{\pgfqpoint{2.683139in}{4.283109in}}%
\pgfpathcurveto{\pgfqpoint{2.672721in}{4.272690in}}{\pgfqpoint{2.666867in}{4.258558in}}{\pgfqpoint{2.666867in}{4.243825in}}%
\pgfpathcurveto{\pgfqpoint{2.666867in}{4.229091in}}{\pgfqpoint{2.672721in}{4.214959in}}{\pgfqpoint{2.683139in}{4.204541in}}%
\pgfpathcurveto{\pgfqpoint{2.693557in}{4.194123in}}{\pgfqpoint{2.707689in}{4.188269in}}{\pgfqpoint{2.722423in}{4.188269in}}%
\pgfpathlineto{\pgfqpoint{2.722423in}{4.188269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634263in}{3.971522in}}%
\pgfpathcurveto{\pgfqpoint{4.648996in}{3.971522in}}{\pgfqpoint{4.663128in}{3.977375in}}{\pgfqpoint{4.673546in}{3.987793in}}%
\pgfpathcurveto{\pgfqpoint{4.683965in}{3.998212in}}{\pgfqpoint{4.689818in}{4.012344in}}{\pgfqpoint{4.689818in}{4.027077in}}%
\pgfpathcurveto{\pgfqpoint{4.689818in}{4.041811in}}{\pgfqpoint{4.683965in}{4.055943in}}{\pgfqpoint{4.673546in}{4.066361in}}%
\pgfpathcurveto{\pgfqpoint{4.663128in}{4.076779in}}{\pgfqpoint{4.648996in}{4.082633in}}{\pgfqpoint{4.634263in}{4.082633in}}%
\pgfpathcurveto{\pgfqpoint{4.619529in}{4.082633in}}{\pgfqpoint{4.605397in}{4.076779in}}{\pgfqpoint{4.594979in}{4.066361in}}%
\pgfpathcurveto{\pgfqpoint{4.584561in}{4.055943in}}{\pgfqpoint{4.578707in}{4.041811in}}{\pgfqpoint{4.578707in}{4.027077in}}%
\pgfpathcurveto{\pgfqpoint{4.578707in}{4.012344in}}{\pgfqpoint{4.584561in}{3.998212in}}{\pgfqpoint{4.594979in}{3.987793in}}%
\pgfpathcurveto{\pgfqpoint{4.605397in}{3.977375in}}{\pgfqpoint{4.619529in}{3.971522in}}{\pgfqpoint{4.634263in}{3.971522in}}%
\pgfpathlineto{\pgfqpoint{4.634263in}{3.971522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607872in}{3.400399in}}%
\pgfpathcurveto{\pgfqpoint{4.622605in}{3.400399in}}{\pgfqpoint{4.636737in}{3.406253in}}{\pgfqpoint{4.647155in}{3.416671in}}%
\pgfpathcurveto{\pgfqpoint{4.657573in}{3.427089in}}{\pgfqpoint{4.663427in}{3.441221in}}{\pgfqpoint{4.663427in}{3.455954in}}%
\pgfpathcurveto{\pgfqpoint{4.663427in}{3.470688in}}{\pgfqpoint{4.657573in}{3.484820in}}{\pgfqpoint{4.647155in}{3.495238in}}%
\pgfpathcurveto{\pgfqpoint{4.636737in}{3.505656in}}{\pgfqpoint{4.622605in}{3.511510in}}{\pgfqpoint{4.607872in}{3.511510in}}%
\pgfpathcurveto{\pgfqpoint{4.593138in}{3.511510in}}{\pgfqpoint{4.579006in}{3.505656in}}{\pgfqpoint{4.568588in}{3.495238in}}%
\pgfpathcurveto{\pgfqpoint{4.558170in}{3.484820in}}{\pgfqpoint{4.552316in}{3.470688in}}{\pgfqpoint{4.552316in}{3.455954in}}%
\pgfpathcurveto{\pgfqpoint{4.552316in}{3.441221in}}{\pgfqpoint{4.558170in}{3.427089in}}{\pgfqpoint{4.568588in}{3.416671in}}%
\pgfpathcurveto{\pgfqpoint{4.579006in}{3.406253in}}{\pgfqpoint{4.593138in}{3.400399in}}{\pgfqpoint{4.607872in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{4.607872in}{3.400399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099798in}{5.454570in}}%
\pgfpathcurveto{\pgfqpoint{4.114532in}{5.454570in}}{\pgfqpoint{4.128664in}{5.460423in}}{\pgfqpoint{4.139082in}{5.470842in}}%
\pgfpathcurveto{\pgfqpoint{4.149500in}{5.481260in}}{\pgfqpoint{4.155354in}{5.495392in}}{\pgfqpoint{4.155354in}{5.510125in}}%
\pgfpathcurveto{\pgfqpoint{4.155354in}{5.524859in}}{\pgfqpoint{4.149500in}{5.538991in}}{\pgfqpoint{4.139082in}{5.549409in}}%
\pgfpathcurveto{\pgfqpoint{4.128664in}{5.559827in}}{\pgfqpoint{4.114532in}{5.565681in}}{\pgfqpoint{4.099798in}{5.565681in}}%
\pgfpathcurveto{\pgfqpoint{4.085065in}{5.565681in}}{\pgfqpoint{4.070933in}{5.559827in}}{\pgfqpoint{4.060515in}{5.549409in}}%
\pgfpathcurveto{\pgfqpoint{4.050096in}{5.538991in}}{\pgfqpoint{4.044243in}{5.524859in}}{\pgfqpoint{4.044243in}{5.510125in}}%
\pgfpathcurveto{\pgfqpoint{4.044243in}{5.495392in}}{\pgfqpoint{4.050096in}{5.481260in}}{\pgfqpoint{4.060515in}{5.470842in}}%
\pgfpathcurveto{\pgfqpoint{4.070933in}{5.460423in}}{\pgfqpoint{4.085065in}{5.454570in}}{\pgfqpoint{4.099798in}{5.454570in}}%
\pgfpathlineto{\pgfqpoint{4.099798in}{5.454570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022818in}{2.613475in}}%
\pgfpathcurveto{\pgfqpoint{5.037552in}{2.613475in}}{\pgfqpoint{5.051684in}{2.619329in}}{\pgfqpoint{5.062102in}{2.629747in}}%
\pgfpathcurveto{\pgfqpoint{5.072520in}{2.640165in}}{\pgfqpoint{5.078374in}{2.654297in}}{\pgfqpoint{5.078374in}{2.669031in}}%
\pgfpathcurveto{\pgfqpoint{5.078374in}{2.683764in}}{\pgfqpoint{5.072520in}{2.697896in}}{\pgfqpoint{5.062102in}{2.708315in}}%
\pgfpathcurveto{\pgfqpoint{5.051684in}{2.718733in}}{\pgfqpoint{5.037552in}{2.724586in}}{\pgfqpoint{5.022818in}{2.724586in}}%
\pgfpathcurveto{\pgfqpoint{5.008085in}{2.724586in}}{\pgfqpoint{4.993953in}{2.718733in}}{\pgfqpoint{4.983534in}{2.708315in}}%
\pgfpathcurveto{\pgfqpoint{4.973116in}{2.697896in}}{\pgfqpoint{4.967263in}{2.683764in}}{\pgfqpoint{4.967263in}{2.669031in}}%
\pgfpathcurveto{\pgfqpoint{4.967263in}{2.654297in}}{\pgfqpoint{4.973116in}{2.640165in}}{\pgfqpoint{4.983534in}{2.629747in}}%
\pgfpathcurveto{\pgfqpoint{4.993953in}{2.619329in}}{\pgfqpoint{5.008085in}{2.613475in}}{\pgfqpoint{5.022818in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{5.022818in}{2.613475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971941in}{5.511632in}}%
\pgfpathcurveto{\pgfqpoint{2.986674in}{5.511632in}}{\pgfqpoint{3.000806in}{5.517486in}}{\pgfqpoint{3.011224in}{5.527904in}}%
\pgfpathcurveto{\pgfqpoint{3.021643in}{5.538322in}}{\pgfqpoint{3.027496in}{5.552454in}}{\pgfqpoint{3.027496in}{5.567188in}}%
\pgfpathcurveto{\pgfqpoint{3.027496in}{5.581921in}}{\pgfqpoint{3.021643in}{5.596053in}}{\pgfqpoint{3.011224in}{5.606471in}}%
\pgfpathcurveto{\pgfqpoint{3.000806in}{5.616890in}}{\pgfqpoint{2.986674in}{5.622743in}}{\pgfqpoint{2.971941in}{5.622743in}}%
\pgfpathcurveto{\pgfqpoint{2.957207in}{5.622743in}}{\pgfqpoint{2.943075in}{5.616890in}}{\pgfqpoint{2.932657in}{5.606471in}}%
\pgfpathcurveto{\pgfqpoint{2.922239in}{5.596053in}}{\pgfqpoint{2.916385in}{5.581921in}}{\pgfqpoint{2.916385in}{5.567188in}}%
\pgfpathcurveto{\pgfqpoint{2.916385in}{5.552454in}}{\pgfqpoint{2.922239in}{5.538322in}}{\pgfqpoint{2.932657in}{5.527904in}}%
\pgfpathcurveto{\pgfqpoint{2.943075in}{5.517486in}}{\pgfqpoint{2.957207in}{5.511632in}}{\pgfqpoint{2.971941in}{5.511632in}}%
\pgfpathlineto{\pgfqpoint{2.971941in}{5.511632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754361in}{3.397406in}}%
\pgfpathcurveto{\pgfqpoint{3.769095in}{3.397406in}}{\pgfqpoint{3.783227in}{3.403260in}}{\pgfqpoint{3.793645in}{3.413678in}}%
\pgfpathcurveto{\pgfqpoint{3.804063in}{3.424096in}}{\pgfqpoint{3.809917in}{3.438228in}}{\pgfqpoint{3.809917in}{3.452962in}}%
\pgfpathcurveto{\pgfqpoint{3.809917in}{3.467695in}}{\pgfqpoint{3.804063in}{3.481827in}}{\pgfqpoint{3.793645in}{3.492246in}}%
\pgfpathcurveto{\pgfqpoint{3.783227in}{3.502664in}}{\pgfqpoint{3.769095in}{3.508517in}}{\pgfqpoint{3.754361in}{3.508517in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{3.508517in}}{\pgfqpoint{3.725496in}{3.502664in}}{\pgfqpoint{3.715078in}{3.492246in}}%
\pgfpathcurveto{\pgfqpoint{3.704659in}{3.481827in}}{\pgfqpoint{3.698806in}{3.467695in}}{\pgfqpoint{3.698806in}{3.452962in}}%
\pgfpathcurveto{\pgfqpoint{3.698806in}{3.438228in}}{\pgfqpoint{3.704659in}{3.424096in}}{\pgfqpoint{3.715078in}{3.413678in}}%
\pgfpathcurveto{\pgfqpoint{3.725496in}{3.403260in}}{\pgfqpoint{3.739628in}{3.397406in}}{\pgfqpoint{3.754361in}{3.397406in}}%
\pgfpathlineto{\pgfqpoint{3.754361in}{3.397406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488116in}{4.966756in}}%
\pgfpathcurveto{\pgfqpoint{4.502849in}{4.966756in}}{\pgfqpoint{4.516981in}{4.972610in}}{\pgfqpoint{4.527399in}{4.983028in}}%
\pgfpathcurveto{\pgfqpoint{4.537818in}{4.993446in}}{\pgfqpoint{4.543671in}{5.007578in}}{\pgfqpoint{4.543671in}{5.022312in}}%
\pgfpathcurveto{\pgfqpoint{4.543671in}{5.037045in}}{\pgfqpoint{4.537818in}{5.051177in}}{\pgfqpoint{4.527399in}{5.061595in}}%
\pgfpathcurveto{\pgfqpoint{4.516981in}{5.072014in}}{\pgfqpoint{4.502849in}{5.077867in}}{\pgfqpoint{4.488116in}{5.077867in}}%
\pgfpathcurveto{\pgfqpoint{4.473382in}{5.077867in}}{\pgfqpoint{4.459250in}{5.072014in}}{\pgfqpoint{4.448832in}{5.061595in}}%
\pgfpathcurveto{\pgfqpoint{4.438414in}{5.051177in}}{\pgfqpoint{4.432560in}{5.037045in}}{\pgfqpoint{4.432560in}{5.022312in}}%
\pgfpathcurveto{\pgfqpoint{4.432560in}{5.007578in}}{\pgfqpoint{4.438414in}{4.993446in}}{\pgfqpoint{4.448832in}{4.983028in}}%
\pgfpathcurveto{\pgfqpoint{4.459250in}{4.972610in}}{\pgfqpoint{4.473382in}{4.966756in}}{\pgfqpoint{4.488116in}{4.966756in}}%
\pgfpathlineto{\pgfqpoint{4.488116in}{4.966756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955928in}{6.060600in}}%
\pgfpathcurveto{\pgfqpoint{2.970661in}{6.060600in}}{\pgfqpoint{2.984793in}{6.066454in}}{\pgfqpoint{2.995211in}{6.076872in}}%
\pgfpathcurveto{\pgfqpoint{3.005630in}{6.087290in}}{\pgfqpoint{3.011483in}{6.101422in}}{\pgfqpoint{3.011483in}{6.116156in}}%
\pgfpathcurveto{\pgfqpoint{3.011483in}{6.130889in}}{\pgfqpoint{3.005630in}{6.145021in}}{\pgfqpoint{2.995211in}{6.155440in}}%
\pgfpathcurveto{\pgfqpoint{2.984793in}{6.165858in}}{\pgfqpoint{2.970661in}{6.171711in}}{\pgfqpoint{2.955928in}{6.171711in}}%
\pgfpathcurveto{\pgfqpoint{2.941194in}{6.171711in}}{\pgfqpoint{2.927062in}{6.165858in}}{\pgfqpoint{2.916644in}{6.155440in}}%
\pgfpathcurveto{\pgfqpoint{2.906226in}{6.145021in}}{\pgfqpoint{2.900372in}{6.130889in}}{\pgfqpoint{2.900372in}{6.116156in}}%
\pgfpathcurveto{\pgfqpoint{2.900372in}{6.101422in}}{\pgfqpoint{2.906226in}{6.087290in}}{\pgfqpoint{2.916644in}{6.076872in}}%
\pgfpathcurveto{\pgfqpoint{2.927062in}{6.066454in}}{\pgfqpoint{2.941194in}{6.060600in}}{\pgfqpoint{2.955928in}{6.060600in}}%
\pgfpathlineto{\pgfqpoint{2.955928in}{6.060600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289114in}{3.172831in}}%
\pgfpathcurveto{\pgfqpoint{5.303847in}{3.172831in}}{\pgfqpoint{5.317979in}{3.178685in}}{\pgfqpoint{5.328397in}{3.189103in}}%
\pgfpathcurveto{\pgfqpoint{5.338816in}{3.199521in}}{\pgfqpoint{5.344669in}{3.213653in}}{\pgfqpoint{5.344669in}{3.228387in}}%
\pgfpathcurveto{\pgfqpoint{5.344669in}{3.243120in}}{\pgfqpoint{5.338816in}{3.257252in}}{\pgfqpoint{5.328397in}{3.267670in}}%
\pgfpathcurveto{\pgfqpoint{5.317979in}{3.278089in}}{\pgfqpoint{5.303847in}{3.283942in}}{\pgfqpoint{5.289114in}{3.283942in}}%
\pgfpathcurveto{\pgfqpoint{5.274380in}{3.283942in}}{\pgfqpoint{5.260248in}{3.278089in}}{\pgfqpoint{5.249830in}{3.267670in}}%
\pgfpathcurveto{\pgfqpoint{5.239412in}{3.257252in}}{\pgfqpoint{5.233558in}{3.243120in}}{\pgfqpoint{5.233558in}{3.228387in}}%
\pgfpathcurveto{\pgfqpoint{5.233558in}{3.213653in}}{\pgfqpoint{5.239412in}{3.199521in}}{\pgfqpoint{5.249830in}{3.189103in}}%
\pgfpathcurveto{\pgfqpoint{5.260248in}{3.178685in}}{\pgfqpoint{5.274380in}{3.172831in}}{\pgfqpoint{5.289114in}{3.172831in}}%
\pgfpathlineto{\pgfqpoint{5.289114in}{3.172831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103946in}{5.101841in}}%
\pgfpathcurveto{\pgfqpoint{5.118679in}{5.101841in}}{\pgfqpoint{5.132811in}{5.107694in}}{\pgfqpoint{5.143230in}{5.118113in}}%
\pgfpathcurveto{\pgfqpoint{5.153648in}{5.128531in}}{\pgfqpoint{5.159501in}{5.142663in}}{\pgfqpoint{5.159501in}{5.157396in}}%
\pgfpathcurveto{\pgfqpoint{5.159501in}{5.172130in}}{\pgfqpoint{5.153648in}{5.186262in}}{\pgfqpoint{5.143230in}{5.196680in}}%
\pgfpathcurveto{\pgfqpoint{5.132811in}{5.207098in}}{\pgfqpoint{5.118679in}{5.212952in}}{\pgfqpoint{5.103946in}{5.212952in}}%
\pgfpathcurveto{\pgfqpoint{5.089212in}{5.212952in}}{\pgfqpoint{5.075080in}{5.207098in}}{\pgfqpoint{5.064662in}{5.196680in}}%
\pgfpathcurveto{\pgfqpoint{5.054244in}{5.186262in}}{\pgfqpoint{5.048390in}{5.172130in}}{\pgfqpoint{5.048390in}{5.157396in}}%
\pgfpathcurveto{\pgfqpoint{5.048390in}{5.142663in}}{\pgfqpoint{5.054244in}{5.128531in}}{\pgfqpoint{5.064662in}{5.118113in}}%
\pgfpathcurveto{\pgfqpoint{5.075080in}{5.107694in}}{\pgfqpoint{5.089212in}{5.101841in}}{\pgfqpoint{5.103946in}{5.101841in}}%
\pgfpathlineto{\pgfqpoint{5.103946in}{5.101841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799433in}{5.229821in}}%
\pgfpathcurveto{\pgfqpoint{3.814167in}{5.229821in}}{\pgfqpoint{3.828299in}{5.235674in}}{\pgfqpoint{3.838717in}{5.246093in}}%
\pgfpathcurveto{\pgfqpoint{3.849135in}{5.256511in}}{\pgfqpoint{3.854989in}{5.270643in}}{\pgfqpoint{3.854989in}{5.285376in}}%
\pgfpathcurveto{\pgfqpoint{3.854989in}{5.300110in}}{\pgfqpoint{3.849135in}{5.314242in}}{\pgfqpoint{3.838717in}{5.324660in}}%
\pgfpathcurveto{\pgfqpoint{3.828299in}{5.335078in}}{\pgfqpoint{3.814167in}{5.340932in}}{\pgfqpoint{3.799433in}{5.340932in}}%
\pgfpathcurveto{\pgfqpoint{3.784700in}{5.340932in}}{\pgfqpoint{3.770568in}{5.335078in}}{\pgfqpoint{3.760150in}{5.324660in}}%
\pgfpathcurveto{\pgfqpoint{3.749731in}{5.314242in}}{\pgfqpoint{3.743878in}{5.300110in}}{\pgfqpoint{3.743878in}{5.285376in}}%
\pgfpathcurveto{\pgfqpoint{3.743878in}{5.270643in}}{\pgfqpoint{3.749731in}{5.256511in}}{\pgfqpoint{3.760150in}{5.246093in}}%
\pgfpathcurveto{\pgfqpoint{3.770568in}{5.235674in}}{\pgfqpoint{3.784700in}{5.229821in}}{\pgfqpoint{3.799433in}{5.229821in}}%
\pgfpathlineto{\pgfqpoint{3.799433in}{5.229821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052732in}{2.345079in}}%
\pgfpathcurveto{\pgfqpoint{1.067465in}{2.345079in}}{\pgfqpoint{1.081598in}{2.350933in}}{\pgfqpoint{1.092016in}{2.361351in}}%
\pgfpathcurveto{\pgfqpoint{1.102434in}{2.371769in}}{\pgfqpoint{1.108288in}{2.385901in}}{\pgfqpoint{1.108288in}{2.400635in}}%
\pgfpathcurveto{\pgfqpoint{1.108288in}{2.415368in}}{\pgfqpoint{1.102434in}{2.429500in}}{\pgfqpoint{1.092016in}{2.439919in}}%
\pgfpathcurveto{\pgfqpoint{1.081598in}{2.450337in}}{\pgfqpoint{1.067465in}{2.456190in}}{\pgfqpoint{1.052732in}{2.456190in}}%
\pgfpathcurveto{\pgfqpoint{1.037998in}{2.456190in}}{\pgfqpoint{1.023866in}{2.450337in}}{\pgfqpoint{1.013448in}{2.439919in}}%
\pgfpathcurveto{\pgfqpoint{1.003030in}{2.429500in}}{\pgfqpoint{0.997176in}{2.415368in}}{\pgfqpoint{0.997176in}{2.400635in}}%
\pgfpathcurveto{\pgfqpoint{0.997176in}{2.385901in}}{\pgfqpoint{1.003030in}{2.371769in}}{\pgfqpoint{1.013448in}{2.361351in}}%
\pgfpathcurveto{\pgfqpoint{1.023866in}{2.350933in}}{\pgfqpoint{1.037998in}{2.345079in}}{\pgfqpoint{1.052732in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{2.345079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893544in}{5.613633in}}%
\pgfpathcurveto{\pgfqpoint{1.908277in}{5.613633in}}{\pgfqpoint{1.922409in}{5.619487in}}{\pgfqpoint{1.932827in}{5.629905in}}%
\pgfpathcurveto{\pgfqpoint{1.943246in}{5.640323in}}{\pgfqpoint{1.949099in}{5.654455in}}{\pgfqpoint{1.949099in}{5.669189in}}%
\pgfpathcurveto{\pgfqpoint{1.949099in}{5.683923in}}{\pgfqpoint{1.943246in}{5.698055in}}{\pgfqpoint{1.932827in}{5.708473in}}%
\pgfpathcurveto{\pgfqpoint{1.922409in}{5.718891in}}{\pgfqpoint{1.908277in}{5.724745in}}{\pgfqpoint{1.893544in}{5.724745in}}%
\pgfpathcurveto{\pgfqpoint{1.878810in}{5.724745in}}{\pgfqpoint{1.864678in}{5.718891in}}{\pgfqpoint{1.854260in}{5.708473in}}%
\pgfpathcurveto{\pgfqpoint{1.843842in}{5.698055in}}{\pgfqpoint{1.837988in}{5.683923in}}{\pgfqpoint{1.837988in}{5.669189in}}%
\pgfpathcurveto{\pgfqpoint{1.837988in}{5.654455in}}{\pgfqpoint{1.843842in}{5.640323in}}{\pgfqpoint{1.854260in}{5.629905in}}%
\pgfpathcurveto{\pgfqpoint{1.864678in}{5.619487in}}{\pgfqpoint{1.878810in}{5.613633in}}{\pgfqpoint{1.893544in}{5.613633in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{5.613633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839289in}{2.022826in}}%
\pgfpathcurveto{\pgfqpoint{1.854022in}{2.022826in}}{\pgfqpoint{1.868154in}{2.028679in}}{\pgfqpoint{1.878572in}{2.039098in}}%
\pgfpathcurveto{\pgfqpoint{1.888991in}{2.049516in}}{\pgfqpoint{1.894844in}{2.063648in}}{\pgfqpoint{1.894844in}{2.078381in}}%
\pgfpathcurveto{\pgfqpoint{1.894844in}{2.093115in}}{\pgfqpoint{1.888991in}{2.107247in}}{\pgfqpoint{1.878572in}{2.117665in}}%
\pgfpathcurveto{\pgfqpoint{1.868154in}{2.128083in}}{\pgfqpoint{1.854022in}{2.133937in}}{\pgfqpoint{1.839289in}{2.133937in}}%
\pgfpathcurveto{\pgfqpoint{1.824555in}{2.133937in}}{\pgfqpoint{1.810423in}{2.128083in}}{\pgfqpoint{1.800005in}{2.117665in}}%
\pgfpathcurveto{\pgfqpoint{1.789587in}{2.107247in}}{\pgfqpoint{1.783733in}{2.093115in}}{\pgfqpoint{1.783733in}{2.078381in}}%
\pgfpathcurveto{\pgfqpoint{1.783733in}{2.063648in}}{\pgfqpoint{1.789587in}{2.049516in}}{\pgfqpoint{1.800005in}{2.039098in}}%
\pgfpathcurveto{\pgfqpoint{1.810423in}{2.028679in}}{\pgfqpoint{1.824555in}{2.022826in}}{\pgfqpoint{1.839289in}{2.022826in}}%
\pgfpathlineto{\pgfqpoint{1.839289in}{2.022826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800123in}{3.772875in}}%
\pgfpathcurveto{\pgfqpoint{1.814856in}{3.772875in}}{\pgfqpoint{1.828988in}{3.778729in}}{\pgfqpoint{1.839406in}{3.789147in}}%
\pgfpathcurveto{\pgfqpoint{1.849825in}{3.799565in}}{\pgfqpoint{1.855678in}{3.813697in}}{\pgfqpoint{1.855678in}{3.828430in}}%
\pgfpathcurveto{\pgfqpoint{1.855678in}{3.843164in}}{\pgfqpoint{1.849825in}{3.857296in}}{\pgfqpoint{1.839406in}{3.867714in}}%
\pgfpathcurveto{\pgfqpoint{1.828988in}{3.878132in}}{\pgfqpoint{1.814856in}{3.883986in}}{\pgfqpoint{1.800123in}{3.883986in}}%
\pgfpathcurveto{\pgfqpoint{1.785389in}{3.883986in}}{\pgfqpoint{1.771257in}{3.878132in}}{\pgfqpoint{1.760839in}{3.867714in}}%
\pgfpathcurveto{\pgfqpoint{1.750421in}{3.857296in}}{\pgfqpoint{1.744567in}{3.843164in}}{\pgfqpoint{1.744567in}{3.828430in}}%
\pgfpathcurveto{\pgfqpoint{1.744567in}{3.813697in}}{\pgfqpoint{1.750421in}{3.799565in}}{\pgfqpoint{1.760839in}{3.789147in}}%
\pgfpathcurveto{\pgfqpoint{1.771257in}{3.778729in}}{\pgfqpoint{1.785389in}{3.772875in}}{\pgfqpoint{1.800123in}{3.772875in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{3.772875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385612in}{1.499486in}}%
\pgfpathcurveto{\pgfqpoint{3.400346in}{1.499486in}}{\pgfqpoint{3.414478in}{1.505339in}}{\pgfqpoint{3.424896in}{1.515757in}}%
\pgfpathcurveto{\pgfqpoint{3.435314in}{1.526176in}}{\pgfqpoint{3.441168in}{1.540308in}}{\pgfqpoint{3.441168in}{1.555041in}}%
\pgfpathcurveto{\pgfqpoint{3.441168in}{1.569775in}}{\pgfqpoint{3.435314in}{1.583907in}}{\pgfqpoint{3.424896in}{1.594325in}}%
\pgfpathcurveto{\pgfqpoint{3.414478in}{1.604743in}}{\pgfqpoint{3.400346in}{1.610597in}}{\pgfqpoint{3.385612in}{1.610597in}}%
\pgfpathcurveto{\pgfqpoint{3.370879in}{1.610597in}}{\pgfqpoint{3.356747in}{1.604743in}}{\pgfqpoint{3.346328in}{1.594325in}}%
\pgfpathcurveto{\pgfqpoint{3.335910in}{1.583907in}}{\pgfqpoint{3.330057in}{1.569775in}}{\pgfqpoint{3.330057in}{1.555041in}}%
\pgfpathcurveto{\pgfqpoint{3.330057in}{1.540308in}}{\pgfqpoint{3.335910in}{1.526176in}}{\pgfqpoint{3.346328in}{1.515757in}}%
\pgfpathcurveto{\pgfqpoint{3.356747in}{1.505339in}}{\pgfqpoint{3.370879in}{1.499486in}}{\pgfqpoint{3.385612in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{3.385612in}{1.499486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924003in}{5.255531in}}%
\pgfpathcurveto{\pgfqpoint{4.938736in}{5.255531in}}{\pgfqpoint{4.952868in}{5.261385in}}{\pgfqpoint{4.963287in}{5.271803in}}%
\pgfpathcurveto{\pgfqpoint{4.973705in}{5.282221in}}{\pgfqpoint{4.979558in}{5.296353in}}{\pgfqpoint{4.979558in}{5.311087in}}%
\pgfpathcurveto{\pgfqpoint{4.979558in}{5.325820in}}{\pgfqpoint{4.973705in}{5.339952in}}{\pgfqpoint{4.963287in}{5.350370in}}%
\pgfpathcurveto{\pgfqpoint{4.952868in}{5.360789in}}{\pgfqpoint{4.938736in}{5.366642in}}{\pgfqpoint{4.924003in}{5.366642in}}%
\pgfpathcurveto{\pgfqpoint{4.909269in}{5.366642in}}{\pgfqpoint{4.895137in}{5.360789in}}{\pgfqpoint{4.884719in}{5.350370in}}%
\pgfpathcurveto{\pgfqpoint{4.874301in}{5.339952in}}{\pgfqpoint{4.868447in}{5.325820in}}{\pgfqpoint{4.868447in}{5.311087in}}%
\pgfpathcurveto{\pgfqpoint{4.868447in}{5.296353in}}{\pgfqpoint{4.874301in}{5.282221in}}{\pgfqpoint{4.884719in}{5.271803in}}%
\pgfpathcurveto{\pgfqpoint{4.895137in}{5.261385in}}{\pgfqpoint{4.909269in}{5.255531in}}{\pgfqpoint{4.924003in}{5.255531in}}%
\pgfpathlineto{\pgfqpoint{4.924003in}{5.255531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051456in}{5.886414in}}%
\pgfpathcurveto{\pgfqpoint{4.066190in}{5.886414in}}{\pgfqpoint{4.080322in}{5.892268in}}{\pgfqpoint{4.090740in}{5.902686in}}%
\pgfpathcurveto{\pgfqpoint{4.101158in}{5.913104in}}{\pgfqpoint{4.107012in}{5.927236in}}{\pgfqpoint{4.107012in}{5.941970in}}%
\pgfpathcurveto{\pgfqpoint{4.107012in}{5.956703in}}{\pgfqpoint{4.101158in}{5.970835in}}{\pgfqpoint{4.090740in}{5.981254in}}%
\pgfpathcurveto{\pgfqpoint{4.080322in}{5.991672in}}{\pgfqpoint{4.066190in}{5.997525in}}{\pgfqpoint{4.051456in}{5.997525in}}%
\pgfpathcurveto{\pgfqpoint{4.036723in}{5.997525in}}{\pgfqpoint{4.022591in}{5.991672in}}{\pgfqpoint{4.012172in}{5.981254in}}%
\pgfpathcurveto{\pgfqpoint{4.001754in}{5.970835in}}{\pgfqpoint{3.995901in}{5.956703in}}{\pgfqpoint{3.995901in}{5.941970in}}%
\pgfpathcurveto{\pgfqpoint{3.995901in}{5.927236in}}{\pgfqpoint{4.001754in}{5.913104in}}{\pgfqpoint{4.012172in}{5.902686in}}%
\pgfpathcurveto{\pgfqpoint{4.022591in}{5.892268in}}{\pgfqpoint{4.036723in}{5.886414in}}{\pgfqpoint{4.051456in}{5.886414in}}%
\pgfpathlineto{\pgfqpoint{4.051456in}{5.886414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003960in}{3.523515in}}%
\pgfpathcurveto{\pgfqpoint{3.018694in}{3.523515in}}{\pgfqpoint{3.032826in}{3.529369in}}{\pgfqpoint{3.043244in}{3.539787in}}%
\pgfpathcurveto{\pgfqpoint{3.053662in}{3.550205in}}{\pgfqpoint{3.059516in}{3.564337in}}{\pgfqpoint{3.059516in}{3.579071in}}%
\pgfpathcurveto{\pgfqpoint{3.059516in}{3.593804in}}{\pgfqpoint{3.053662in}{3.607936in}}{\pgfqpoint{3.043244in}{3.618354in}}%
\pgfpathcurveto{\pgfqpoint{3.032826in}{3.628773in}}{\pgfqpoint{3.018694in}{3.634626in}}{\pgfqpoint{3.003960in}{3.634626in}}%
\pgfpathcurveto{\pgfqpoint{2.989227in}{3.634626in}}{\pgfqpoint{2.975095in}{3.628773in}}{\pgfqpoint{2.964676in}{3.618354in}}%
\pgfpathcurveto{\pgfqpoint{2.954258in}{3.607936in}}{\pgfqpoint{2.948405in}{3.593804in}}{\pgfqpoint{2.948405in}{3.579071in}}%
\pgfpathcurveto{\pgfqpoint{2.948405in}{3.564337in}}{\pgfqpoint{2.954258in}{3.550205in}}{\pgfqpoint{2.964676in}{3.539787in}}%
\pgfpathcurveto{\pgfqpoint{2.975095in}{3.529369in}}{\pgfqpoint{2.989227in}{3.523515in}}{\pgfqpoint{3.003960in}{3.523515in}}%
\pgfpathlineto{\pgfqpoint{3.003960in}{3.523515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156279in}{5.955564in}}%
\pgfpathcurveto{\pgfqpoint{2.171012in}{5.955564in}}{\pgfqpoint{2.185144in}{5.961418in}}{\pgfqpoint{2.195562in}{5.971836in}}%
\pgfpathcurveto{\pgfqpoint{2.205980in}{5.982254in}}{\pgfqpoint{2.211834in}{5.996386in}}{\pgfqpoint{2.211834in}{6.011120in}}%
\pgfpathcurveto{\pgfqpoint{2.211834in}{6.025853in}}{\pgfqpoint{2.205980in}{6.039985in}}{\pgfqpoint{2.195562in}{6.050404in}}%
\pgfpathcurveto{\pgfqpoint{2.185144in}{6.060822in}}{\pgfqpoint{2.171012in}{6.066675in}}{\pgfqpoint{2.156279in}{6.066675in}}%
\pgfpathcurveto{\pgfqpoint{2.141545in}{6.066675in}}{\pgfqpoint{2.127413in}{6.060822in}}{\pgfqpoint{2.116995in}{6.050404in}}%
\pgfpathcurveto{\pgfqpoint{2.106577in}{6.039985in}}{\pgfqpoint{2.100723in}{6.025853in}}{\pgfqpoint{2.100723in}{6.011120in}}%
\pgfpathcurveto{\pgfqpoint{2.100723in}{5.996386in}}{\pgfqpoint{2.106577in}{5.982254in}}{\pgfqpoint{2.116995in}{5.971836in}}%
\pgfpathcurveto{\pgfqpoint{2.127413in}{5.961418in}}{\pgfqpoint{2.141545in}{5.955564in}}{\pgfqpoint{2.156279in}{5.955564in}}%
\pgfpathlineto{\pgfqpoint{2.156279in}{5.955564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914431in}{2.312973in}}%
\pgfpathcurveto{\pgfqpoint{1.929164in}{2.312973in}}{\pgfqpoint{1.943296in}{2.318827in}}{\pgfqpoint{1.953714in}{2.329245in}}%
\pgfpathcurveto{\pgfqpoint{1.964132in}{2.339663in}}{\pgfqpoint{1.969986in}{2.353796in}}{\pgfqpoint{1.969986in}{2.368529in}}%
\pgfpathcurveto{\pgfqpoint{1.969986in}{2.383263in}}{\pgfqpoint{1.964132in}{2.397395in}}{\pgfqpoint{1.953714in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{1.943296in}{2.418231in}}{\pgfqpoint{1.929164in}{2.424085in}}{\pgfqpoint{1.914431in}{2.424085in}}%
\pgfpathcurveto{\pgfqpoint{1.899697in}{2.424085in}}{\pgfqpoint{1.885565in}{2.418231in}}{\pgfqpoint{1.875147in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{1.864729in}{2.397395in}}{\pgfqpoint{1.858875in}{2.383263in}}{\pgfqpoint{1.858875in}{2.368529in}}%
\pgfpathcurveto{\pgfqpoint{1.858875in}{2.353796in}}{\pgfqpoint{1.864729in}{2.339663in}}{\pgfqpoint{1.875147in}{2.329245in}}%
\pgfpathcurveto{\pgfqpoint{1.885565in}{2.318827in}}{\pgfqpoint{1.899697in}{2.312973in}}{\pgfqpoint{1.914431in}{2.312973in}}%
\pgfpathlineto{\pgfqpoint{1.914431in}{2.312973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315539in}{4.852572in}}%
\pgfpathcurveto{\pgfqpoint{3.330273in}{4.852572in}}{\pgfqpoint{3.344405in}{4.858426in}}{\pgfqpoint{3.354823in}{4.868844in}}%
\pgfpathcurveto{\pgfqpoint{3.365241in}{4.879262in}}{\pgfqpoint{3.371095in}{4.893394in}}{\pgfqpoint{3.371095in}{4.908128in}}%
\pgfpathcurveto{\pgfqpoint{3.371095in}{4.922861in}}{\pgfqpoint{3.365241in}{4.936993in}}{\pgfqpoint{3.354823in}{4.947411in}}%
\pgfpathcurveto{\pgfqpoint{3.344405in}{4.957830in}}{\pgfqpoint{3.330273in}{4.963683in}}{\pgfqpoint{3.315539in}{4.963683in}}%
\pgfpathcurveto{\pgfqpoint{3.300806in}{4.963683in}}{\pgfqpoint{3.286674in}{4.957830in}}{\pgfqpoint{3.276255in}{4.947411in}}%
\pgfpathcurveto{\pgfqpoint{3.265837in}{4.936993in}}{\pgfqpoint{3.259984in}{4.922861in}}{\pgfqpoint{3.259984in}{4.908128in}}%
\pgfpathcurveto{\pgfqpoint{3.259984in}{4.893394in}}{\pgfqpoint{3.265837in}{4.879262in}}{\pgfqpoint{3.276255in}{4.868844in}}%
\pgfpathcurveto{\pgfqpoint{3.286674in}{4.858426in}}{\pgfqpoint{3.300806in}{4.852572in}}{\pgfqpoint{3.315539in}{4.852572in}}%
\pgfpathlineto{\pgfqpoint{3.315539in}{4.852572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426113in}{2.981626in}}%
\pgfpathcurveto{\pgfqpoint{4.440847in}{2.981626in}}{\pgfqpoint{4.454979in}{2.987480in}}{\pgfqpoint{4.465397in}{2.997898in}}%
\pgfpathcurveto{\pgfqpoint{4.475815in}{3.008316in}}{\pgfqpoint{4.481669in}{3.022448in}}{\pgfqpoint{4.481669in}{3.037182in}}%
\pgfpathcurveto{\pgfqpoint{4.481669in}{3.051915in}}{\pgfqpoint{4.475815in}{3.066047in}}{\pgfqpoint{4.465397in}{3.076466in}}%
\pgfpathcurveto{\pgfqpoint{4.454979in}{3.086884in}}{\pgfqpoint{4.440847in}{3.092737in}}{\pgfqpoint{4.426113in}{3.092737in}}%
\pgfpathcurveto{\pgfqpoint{4.411380in}{3.092737in}}{\pgfqpoint{4.397248in}{3.086884in}}{\pgfqpoint{4.386830in}{3.076466in}}%
\pgfpathcurveto{\pgfqpoint{4.376411in}{3.066047in}}{\pgfqpoint{4.370558in}{3.051915in}}{\pgfqpoint{4.370558in}{3.037182in}}%
\pgfpathcurveto{\pgfqpoint{4.370558in}{3.022448in}}{\pgfqpoint{4.376411in}{3.008316in}}{\pgfqpoint{4.386830in}{2.997898in}}%
\pgfpathcurveto{\pgfqpoint{4.397248in}{2.987480in}}{\pgfqpoint{4.411380in}{2.981626in}}{\pgfqpoint{4.426113in}{2.981626in}}%
\pgfpathlineto{\pgfqpoint{4.426113in}{2.981626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156873in}{3.644332in}}%
\pgfpathcurveto{\pgfqpoint{4.171606in}{3.644332in}}{\pgfqpoint{4.185738in}{3.650185in}}{\pgfqpoint{4.196156in}{3.660603in}}%
\pgfpathcurveto{\pgfqpoint{4.206575in}{3.671022in}}{\pgfqpoint{4.212428in}{3.685154in}}{\pgfqpoint{4.212428in}{3.699887in}}%
\pgfpathcurveto{\pgfqpoint{4.212428in}{3.714621in}}{\pgfqpoint{4.206575in}{3.728753in}}{\pgfqpoint{4.196156in}{3.739171in}}%
\pgfpathcurveto{\pgfqpoint{4.185738in}{3.749589in}}{\pgfqpoint{4.171606in}{3.755443in}}{\pgfqpoint{4.156873in}{3.755443in}}%
\pgfpathcurveto{\pgfqpoint{4.142139in}{3.755443in}}{\pgfqpoint{4.128007in}{3.749589in}}{\pgfqpoint{4.117589in}{3.739171in}}%
\pgfpathcurveto{\pgfqpoint{4.107171in}{3.728753in}}{\pgfqpoint{4.101317in}{3.714621in}}{\pgfqpoint{4.101317in}{3.699887in}}%
\pgfpathcurveto{\pgfqpoint{4.101317in}{3.685154in}}{\pgfqpoint{4.107171in}{3.671022in}}{\pgfqpoint{4.117589in}{3.660603in}}%
\pgfpathcurveto{\pgfqpoint{4.128007in}{3.650185in}}{\pgfqpoint{4.142139in}{3.644332in}}{\pgfqpoint{4.156873in}{3.644332in}}%
\pgfpathlineto{\pgfqpoint{4.156873in}{3.644332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567381in}{1.811236in}}%
\pgfpathcurveto{\pgfqpoint{2.582114in}{1.811236in}}{\pgfqpoint{2.596246in}{1.817090in}}{\pgfqpoint{2.606665in}{1.827508in}}%
\pgfpathcurveto{\pgfqpoint{2.617083in}{1.837926in}}{\pgfqpoint{2.622936in}{1.852058in}}{\pgfqpoint{2.622936in}{1.866792in}}%
\pgfpathcurveto{\pgfqpoint{2.622936in}{1.881525in}}{\pgfqpoint{2.617083in}{1.895657in}}{\pgfqpoint{2.606665in}{1.906076in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{1.916494in}}{\pgfqpoint{2.582114in}{1.922347in}}{\pgfqpoint{2.567381in}{1.922347in}}%
\pgfpathcurveto{\pgfqpoint{2.552647in}{1.922347in}}{\pgfqpoint{2.538515in}{1.916494in}}{\pgfqpoint{2.528097in}{1.906076in}}%
\pgfpathcurveto{\pgfqpoint{2.517679in}{1.895657in}}{\pgfqpoint{2.511825in}{1.881525in}}{\pgfqpoint{2.511825in}{1.866792in}}%
\pgfpathcurveto{\pgfqpoint{2.511825in}{1.852058in}}{\pgfqpoint{2.517679in}{1.837926in}}{\pgfqpoint{2.528097in}{1.827508in}}%
\pgfpathcurveto{\pgfqpoint{2.538515in}{1.817090in}}{\pgfqpoint{2.552647in}{1.811236in}}{\pgfqpoint{2.567381in}{1.811236in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.811236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930830in}{2.886228in}}%
\pgfpathcurveto{\pgfqpoint{3.945563in}{2.886228in}}{\pgfqpoint{3.959695in}{2.892081in}}{\pgfqpoint{3.970113in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{3.980532in}{2.912918in}}{\pgfqpoint{3.986385in}{2.927050in}}{\pgfqpoint{3.986385in}{2.941783in}}%
\pgfpathcurveto{\pgfqpoint{3.986385in}{2.956517in}}{\pgfqpoint{3.980532in}{2.970649in}}{\pgfqpoint{3.970113in}{2.981067in}}%
\pgfpathcurveto{\pgfqpoint{3.959695in}{2.991485in}}{\pgfqpoint{3.945563in}{2.997339in}}{\pgfqpoint{3.930830in}{2.997339in}}%
\pgfpathcurveto{\pgfqpoint{3.916096in}{2.997339in}}{\pgfqpoint{3.901964in}{2.991485in}}{\pgfqpoint{3.891546in}{2.981067in}}%
\pgfpathcurveto{\pgfqpoint{3.881128in}{2.970649in}}{\pgfqpoint{3.875274in}{2.956517in}}{\pgfqpoint{3.875274in}{2.941783in}}%
\pgfpathcurveto{\pgfqpoint{3.875274in}{2.927050in}}{\pgfqpoint{3.881128in}{2.912918in}}{\pgfqpoint{3.891546in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{3.901964in}{2.892081in}}{\pgfqpoint{3.916096in}{2.886228in}}{\pgfqpoint{3.930830in}{2.886228in}}%
\pgfpathlineto{\pgfqpoint{3.930830in}{2.886228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419995in}{3.553642in}}%
\pgfpathcurveto{\pgfqpoint{2.434728in}{3.553642in}}{\pgfqpoint{2.448860in}{3.559496in}}{\pgfqpoint{2.459278in}{3.569914in}}%
\pgfpathcurveto{\pgfqpoint{2.469696in}{3.580332in}}{\pgfqpoint{2.475550in}{3.594464in}}{\pgfqpoint{2.475550in}{3.609198in}}%
\pgfpathcurveto{\pgfqpoint{2.475550in}{3.623931in}}{\pgfqpoint{2.469696in}{3.638063in}}{\pgfqpoint{2.459278in}{3.648482in}}%
\pgfpathcurveto{\pgfqpoint{2.448860in}{3.658900in}}{\pgfqpoint{2.434728in}{3.664753in}}{\pgfqpoint{2.419995in}{3.664753in}}%
\pgfpathcurveto{\pgfqpoint{2.405261in}{3.664753in}}{\pgfqpoint{2.391129in}{3.658900in}}{\pgfqpoint{2.380711in}{3.648482in}}%
\pgfpathcurveto{\pgfqpoint{2.370293in}{3.638063in}}{\pgfqpoint{2.364439in}{3.623931in}}{\pgfqpoint{2.364439in}{3.609198in}}%
\pgfpathcurveto{\pgfqpoint{2.364439in}{3.594464in}}{\pgfqpoint{2.370293in}{3.580332in}}{\pgfqpoint{2.380711in}{3.569914in}}%
\pgfpathcurveto{\pgfqpoint{2.391129in}{3.559496in}}{\pgfqpoint{2.405261in}{3.553642in}}{\pgfqpoint{2.419995in}{3.553642in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{3.553642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310824in}{3.479858in}}%
\pgfpathcurveto{\pgfqpoint{1.325557in}{3.479858in}}{\pgfqpoint{1.339689in}{3.485712in}}{\pgfqpoint{1.350108in}{3.496130in}}%
\pgfpathcurveto{\pgfqpoint{1.360526in}{3.506548in}}{\pgfqpoint{1.366379in}{3.520680in}}{\pgfqpoint{1.366379in}{3.535414in}}%
\pgfpathcurveto{\pgfqpoint{1.366379in}{3.550147in}}{\pgfqpoint{1.360526in}{3.564279in}}{\pgfqpoint{1.350108in}{3.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.339689in}{3.585116in}}{\pgfqpoint{1.325557in}{3.590969in}}{\pgfqpoint{1.310824in}{3.590969in}}%
\pgfpathcurveto{\pgfqpoint{1.296090in}{3.590969in}}{\pgfqpoint{1.281958in}{3.585116in}}{\pgfqpoint{1.271540in}{3.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.261122in}{3.564279in}}{\pgfqpoint{1.255268in}{3.550147in}}{\pgfqpoint{1.255268in}{3.535414in}}%
\pgfpathcurveto{\pgfqpoint{1.255268in}{3.520680in}}{\pgfqpoint{1.261122in}{3.506548in}}{\pgfqpoint{1.271540in}{3.496130in}}%
\pgfpathcurveto{\pgfqpoint{1.281958in}{3.485712in}}{\pgfqpoint{1.296090in}{3.479858in}}{\pgfqpoint{1.310824in}{3.479858in}}%
\pgfpathlineto{\pgfqpoint{1.310824in}{3.479858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649873in}{5.942534in}}%
\pgfpathcurveto{\pgfqpoint{2.664606in}{5.942534in}}{\pgfqpoint{2.678739in}{5.948388in}}{\pgfqpoint{2.689157in}{5.958806in}}%
\pgfpathcurveto{\pgfqpoint{2.699575in}{5.969224in}}{\pgfqpoint{2.705429in}{5.983356in}}{\pgfqpoint{2.705429in}{5.998089in}}%
\pgfpathcurveto{\pgfqpoint{2.705429in}{6.012823in}}{\pgfqpoint{2.699575in}{6.026955in}}{\pgfqpoint{2.689157in}{6.037373in}}%
\pgfpathcurveto{\pgfqpoint{2.678739in}{6.047791in}}{\pgfqpoint{2.664606in}{6.053645in}}{\pgfqpoint{2.649873in}{6.053645in}}%
\pgfpathcurveto{\pgfqpoint{2.635139in}{6.053645in}}{\pgfqpoint{2.621007in}{6.047791in}}{\pgfqpoint{2.610589in}{6.037373in}}%
\pgfpathcurveto{\pgfqpoint{2.600171in}{6.026955in}}{\pgfqpoint{2.594317in}{6.012823in}}{\pgfqpoint{2.594317in}{5.998089in}}%
\pgfpathcurveto{\pgfqpoint{2.594317in}{5.983356in}}{\pgfqpoint{2.600171in}{5.969224in}}{\pgfqpoint{2.610589in}{5.958806in}}%
\pgfpathcurveto{\pgfqpoint{2.621007in}{5.948388in}}{\pgfqpoint{2.635139in}{5.942534in}}{\pgfqpoint{2.649873in}{5.942534in}}%
\pgfpathlineto{\pgfqpoint{2.649873in}{5.942534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017140in}{2.932821in}}%
\pgfpathcurveto{\pgfqpoint{5.031874in}{2.932821in}}{\pgfqpoint{5.046006in}{2.938675in}}{\pgfqpoint{5.056424in}{2.949093in}}%
\pgfpathcurveto{\pgfqpoint{5.066842in}{2.959511in}}{\pgfqpoint{5.072696in}{2.973643in}}{\pgfqpoint{5.072696in}{2.988377in}}%
\pgfpathcurveto{\pgfqpoint{5.072696in}{3.003110in}}{\pgfqpoint{5.066842in}{3.017242in}}{\pgfqpoint{5.056424in}{3.027661in}}%
\pgfpathcurveto{\pgfqpoint{5.046006in}{3.038079in}}{\pgfqpoint{5.031874in}{3.043932in}}{\pgfqpoint{5.017140in}{3.043932in}}%
\pgfpathcurveto{\pgfqpoint{5.002407in}{3.043932in}}{\pgfqpoint{4.988275in}{3.038079in}}{\pgfqpoint{4.977857in}{3.027661in}}%
\pgfpathcurveto{\pgfqpoint{4.967438in}{3.017242in}}{\pgfqpoint{4.961585in}{3.003110in}}{\pgfqpoint{4.961585in}{2.988377in}}%
\pgfpathcurveto{\pgfqpoint{4.961585in}{2.973643in}}{\pgfqpoint{4.967438in}{2.959511in}}{\pgfqpoint{4.977857in}{2.949093in}}%
\pgfpathcurveto{\pgfqpoint{4.988275in}{2.938675in}}{\pgfqpoint{5.002407in}{2.932821in}}{\pgfqpoint{5.017140in}{2.932821in}}%
\pgfpathlineto{\pgfqpoint{5.017140in}{2.932821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219807in}{3.846432in}}%
\pgfpathcurveto{\pgfqpoint{2.234541in}{3.846432in}}{\pgfqpoint{2.248673in}{3.852286in}}{\pgfqpoint{2.259091in}{3.862704in}}%
\pgfpathcurveto{\pgfqpoint{2.269509in}{3.873122in}}{\pgfqpoint{2.275363in}{3.887254in}}{\pgfqpoint{2.275363in}{3.901988in}}%
\pgfpathcurveto{\pgfqpoint{2.275363in}{3.916721in}}{\pgfqpoint{2.269509in}{3.930853in}}{\pgfqpoint{2.259091in}{3.941272in}}%
\pgfpathcurveto{\pgfqpoint{2.248673in}{3.951690in}}{\pgfqpoint{2.234541in}{3.957543in}}{\pgfqpoint{2.219807in}{3.957543in}}%
\pgfpathcurveto{\pgfqpoint{2.205074in}{3.957543in}}{\pgfqpoint{2.190942in}{3.951690in}}{\pgfqpoint{2.180524in}{3.941272in}}%
\pgfpathcurveto{\pgfqpoint{2.170106in}{3.930853in}}{\pgfqpoint{2.164252in}{3.916721in}}{\pgfqpoint{2.164252in}{3.901988in}}%
\pgfpathcurveto{\pgfqpoint{2.164252in}{3.887254in}}{\pgfqpoint{2.170106in}{3.873122in}}{\pgfqpoint{2.180524in}{3.862704in}}%
\pgfpathcurveto{\pgfqpoint{2.190942in}{3.852286in}}{\pgfqpoint{2.205074in}{3.846432in}}{\pgfqpoint{2.219807in}{3.846432in}}%
\pgfpathlineto{\pgfqpoint{2.219807in}{3.846432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368534in}{4.043619in}}%
\pgfpathcurveto{\pgfqpoint{5.383267in}{4.043619in}}{\pgfqpoint{5.397399in}{4.049473in}}{\pgfqpoint{5.407818in}{4.059891in}}%
\pgfpathcurveto{\pgfqpoint{5.418236in}{4.070309in}}{\pgfqpoint{5.424089in}{4.084441in}}{\pgfqpoint{5.424089in}{4.099175in}}%
\pgfpathcurveto{\pgfqpoint{5.424089in}{4.113908in}}{\pgfqpoint{5.418236in}{4.128040in}}{\pgfqpoint{5.407818in}{4.138459in}}%
\pgfpathcurveto{\pgfqpoint{5.397399in}{4.148877in}}{\pgfqpoint{5.383267in}{4.154730in}}{\pgfqpoint{5.368534in}{4.154730in}}%
\pgfpathcurveto{\pgfqpoint{5.353800in}{4.154730in}}{\pgfqpoint{5.339668in}{4.148877in}}{\pgfqpoint{5.329250in}{4.138459in}}%
\pgfpathcurveto{\pgfqpoint{5.318832in}{4.128040in}}{\pgfqpoint{5.312978in}{4.113908in}}{\pgfqpoint{5.312978in}{4.099175in}}%
\pgfpathcurveto{\pgfqpoint{5.312978in}{4.084441in}}{\pgfqpoint{5.318832in}{4.070309in}}{\pgfqpoint{5.329250in}{4.059891in}}%
\pgfpathcurveto{\pgfqpoint{5.339668in}{4.049473in}}{\pgfqpoint{5.353800in}{4.043619in}}{\pgfqpoint{5.368534in}{4.043619in}}%
\pgfpathlineto{\pgfqpoint{5.368534in}{4.043619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357197in}{1.996668in}}%
\pgfpathcurveto{\pgfqpoint{4.371931in}{1.996668in}}{\pgfqpoint{4.386063in}{2.002522in}}{\pgfqpoint{4.396481in}{2.012940in}}%
\pgfpathcurveto{\pgfqpoint{4.406899in}{2.023358in}}{\pgfqpoint{4.412753in}{2.037490in}}{\pgfqpoint{4.412753in}{2.052224in}}%
\pgfpathcurveto{\pgfqpoint{4.412753in}{2.066957in}}{\pgfqpoint{4.406899in}{2.081089in}}{\pgfqpoint{4.396481in}{2.091508in}}%
\pgfpathcurveto{\pgfqpoint{4.386063in}{2.101926in}}{\pgfqpoint{4.371931in}{2.107780in}}{\pgfqpoint{4.357197in}{2.107780in}}%
\pgfpathcurveto{\pgfqpoint{4.342464in}{2.107780in}}{\pgfqpoint{4.328332in}{2.101926in}}{\pgfqpoint{4.317914in}{2.091508in}}%
\pgfpathcurveto{\pgfqpoint{4.307496in}{2.081089in}}{\pgfqpoint{4.301642in}{2.066957in}}{\pgfqpoint{4.301642in}{2.052224in}}%
\pgfpathcurveto{\pgfqpoint{4.301642in}{2.037490in}}{\pgfqpoint{4.307496in}{2.023358in}}{\pgfqpoint{4.317914in}{2.012940in}}%
\pgfpathcurveto{\pgfqpoint{4.328332in}{2.002522in}}{\pgfqpoint{4.342464in}{1.996668in}}{\pgfqpoint{4.357197in}{1.996668in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{1.996668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408299in}{3.154709in}}%
\pgfpathcurveto{\pgfqpoint{3.423032in}{3.154709in}}{\pgfqpoint{3.437164in}{3.160563in}}{\pgfqpoint{3.447582in}{3.170981in}}%
\pgfpathcurveto{\pgfqpoint{3.458001in}{3.181399in}}{\pgfqpoint{3.463854in}{3.195531in}}{\pgfqpoint{3.463854in}{3.210265in}}%
\pgfpathcurveto{\pgfqpoint{3.463854in}{3.224998in}}{\pgfqpoint{3.458001in}{3.239131in}}{\pgfqpoint{3.447582in}{3.249549in}}%
\pgfpathcurveto{\pgfqpoint{3.437164in}{3.259967in}}{\pgfqpoint{3.423032in}{3.265821in}}{\pgfqpoint{3.408299in}{3.265821in}}%
\pgfpathcurveto{\pgfqpoint{3.393565in}{3.265821in}}{\pgfqpoint{3.379433in}{3.259967in}}{\pgfqpoint{3.369015in}{3.249549in}}%
\pgfpathcurveto{\pgfqpoint{3.358597in}{3.239131in}}{\pgfqpoint{3.352743in}{3.224998in}}{\pgfqpoint{3.352743in}{3.210265in}}%
\pgfpathcurveto{\pgfqpoint{3.352743in}{3.195531in}}{\pgfqpoint{3.358597in}{3.181399in}}{\pgfqpoint{3.369015in}{3.170981in}}%
\pgfpathcurveto{\pgfqpoint{3.379433in}{3.160563in}}{\pgfqpoint{3.393565in}{3.154709in}}{\pgfqpoint{3.408299in}{3.154709in}}%
\pgfpathlineto{\pgfqpoint{3.408299in}{3.154709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309327in}{4.431403in}}%
\pgfpathcurveto{\pgfqpoint{5.324060in}{4.431403in}}{\pgfqpoint{5.338192in}{4.437257in}}{\pgfqpoint{5.348610in}{4.447675in}}%
\pgfpathcurveto{\pgfqpoint{5.359028in}{4.458093in}}{\pgfqpoint{5.364882in}{4.472225in}}{\pgfqpoint{5.364882in}{4.486959in}}%
\pgfpathcurveto{\pgfqpoint{5.364882in}{4.501692in}}{\pgfqpoint{5.359028in}{4.515824in}}{\pgfqpoint{5.348610in}{4.526242in}}%
\pgfpathcurveto{\pgfqpoint{5.338192in}{4.536661in}}{\pgfqpoint{5.324060in}{4.542514in}}{\pgfqpoint{5.309327in}{4.542514in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{4.542514in}}{\pgfqpoint{5.280461in}{4.536661in}}{\pgfqpoint{5.270043in}{4.526242in}}%
\pgfpathcurveto{\pgfqpoint{5.259625in}{4.515824in}}{\pgfqpoint{5.253771in}{4.501692in}}{\pgfqpoint{5.253771in}{4.486959in}}%
\pgfpathcurveto{\pgfqpoint{5.253771in}{4.472225in}}{\pgfqpoint{5.259625in}{4.458093in}}{\pgfqpoint{5.270043in}{4.447675in}}%
\pgfpathcurveto{\pgfqpoint{5.280461in}{4.437257in}}{\pgfqpoint{5.294593in}{4.431403in}}{\pgfqpoint{5.309327in}{4.431403in}}%
\pgfpathlineto{\pgfqpoint{5.309327in}{4.431403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245507in}{5.138561in}}%
\pgfpathcurveto{\pgfqpoint{1.260240in}{5.138561in}}{\pgfqpoint{1.274372in}{5.144415in}}{\pgfqpoint{1.284790in}{5.154833in}}%
\pgfpathcurveto{\pgfqpoint{1.295208in}{5.165251in}}{\pgfqpoint{1.301062in}{5.179383in}}{\pgfqpoint{1.301062in}{5.194116in}}%
\pgfpathcurveto{\pgfqpoint{1.301062in}{5.208850in}}{\pgfqpoint{1.295208in}{5.222982in}}{\pgfqpoint{1.284790in}{5.233400in}}%
\pgfpathcurveto{\pgfqpoint{1.274372in}{5.243818in}}{\pgfqpoint{1.260240in}{5.249672in}}{\pgfqpoint{1.245507in}{5.249672in}}%
\pgfpathcurveto{\pgfqpoint{1.230773in}{5.249672in}}{\pgfqpoint{1.216641in}{5.243818in}}{\pgfqpoint{1.206223in}{5.233400in}}%
\pgfpathcurveto{\pgfqpoint{1.195805in}{5.222982in}}{\pgfqpoint{1.189951in}{5.208850in}}{\pgfqpoint{1.189951in}{5.194116in}}%
\pgfpathcurveto{\pgfqpoint{1.189951in}{5.179383in}}{\pgfqpoint{1.195805in}{5.165251in}}{\pgfqpoint{1.206223in}{5.154833in}}%
\pgfpathcurveto{\pgfqpoint{1.216641in}{5.144415in}}{\pgfqpoint{1.230773in}{5.138561in}}{\pgfqpoint{1.245507in}{5.138561in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{5.138561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984274in}{4.720346in}}%
\pgfpathcurveto{\pgfqpoint{0.999007in}{4.720346in}}{\pgfqpoint{1.013139in}{4.726199in}}{\pgfqpoint{1.023557in}{4.736617in}}%
\pgfpathcurveto{\pgfqpoint{1.033976in}{4.747036in}}{\pgfqpoint{1.039829in}{4.761168in}}{\pgfqpoint{1.039829in}{4.775901in}}%
\pgfpathcurveto{\pgfqpoint{1.039829in}{4.790635in}}{\pgfqpoint{1.033976in}{4.804767in}}{\pgfqpoint{1.023557in}{4.815185in}}%
\pgfpathcurveto{\pgfqpoint{1.013139in}{4.825603in}}{\pgfqpoint{0.999007in}{4.831457in}}{\pgfqpoint{0.984274in}{4.831457in}}%
\pgfpathcurveto{\pgfqpoint{0.969540in}{4.831457in}}{\pgfqpoint{0.955408in}{4.825603in}}{\pgfqpoint{0.944990in}{4.815185in}}%
\pgfpathcurveto{\pgfqpoint{0.934572in}{4.804767in}}{\pgfqpoint{0.928718in}{4.790635in}}{\pgfqpoint{0.928718in}{4.775901in}}%
\pgfpathcurveto{\pgfqpoint{0.928718in}{4.761168in}}{\pgfqpoint{0.934572in}{4.747036in}}{\pgfqpoint{0.944990in}{4.736617in}}%
\pgfpathcurveto{\pgfqpoint{0.955408in}{4.726199in}}{\pgfqpoint{0.969540in}{4.720346in}}{\pgfqpoint{0.984274in}{4.720346in}}%
\pgfpathlineto{\pgfqpoint{0.984274in}{4.720346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879294in}{2.898679in}}%
\pgfpathcurveto{\pgfqpoint{2.894028in}{2.898679in}}{\pgfqpoint{2.908160in}{2.904533in}}{\pgfqpoint{2.918578in}{2.914951in}}%
\pgfpathcurveto{\pgfqpoint{2.928996in}{2.925369in}}{\pgfqpoint{2.934850in}{2.939502in}}{\pgfqpoint{2.934850in}{2.954235in}}%
\pgfpathcurveto{\pgfqpoint{2.934850in}{2.968969in}}{\pgfqpoint{2.928996in}{2.983101in}}{\pgfqpoint{2.918578in}{2.993519in}}%
\pgfpathcurveto{\pgfqpoint{2.908160in}{3.003937in}}{\pgfqpoint{2.894028in}{3.009791in}}{\pgfqpoint{2.879294in}{3.009791in}}%
\pgfpathcurveto{\pgfqpoint{2.864561in}{3.009791in}}{\pgfqpoint{2.850429in}{3.003937in}}{\pgfqpoint{2.840011in}{2.993519in}}%
\pgfpathcurveto{\pgfqpoint{2.829592in}{2.983101in}}{\pgfqpoint{2.823739in}{2.968969in}}{\pgfqpoint{2.823739in}{2.954235in}}%
\pgfpathcurveto{\pgfqpoint{2.823739in}{2.939502in}}{\pgfqpoint{2.829592in}{2.925369in}}{\pgfqpoint{2.840011in}{2.914951in}}%
\pgfpathcurveto{\pgfqpoint{2.850429in}{2.904533in}}{\pgfqpoint{2.864561in}{2.898679in}}{\pgfqpoint{2.879294in}{2.898679in}}%
\pgfpathlineto{\pgfqpoint{2.879294in}{2.898679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087542in}{3.468913in}}%
\pgfpathcurveto{\pgfqpoint{5.102275in}{3.468913in}}{\pgfqpoint{5.116407in}{3.474767in}}{\pgfqpoint{5.126826in}{3.485185in}}%
\pgfpathcurveto{\pgfqpoint{5.137244in}{3.495603in}}{\pgfqpoint{5.143097in}{3.509735in}}{\pgfqpoint{5.143097in}{3.524469in}}%
\pgfpathcurveto{\pgfqpoint{5.143097in}{3.539202in}}{\pgfqpoint{5.137244in}{3.553334in}}{\pgfqpoint{5.126826in}{3.563752in}}%
\pgfpathcurveto{\pgfqpoint{5.116407in}{3.574170in}}{\pgfqpoint{5.102275in}{3.580024in}}{\pgfqpoint{5.087542in}{3.580024in}}%
\pgfpathcurveto{\pgfqpoint{5.072808in}{3.580024in}}{\pgfqpoint{5.058676in}{3.574170in}}{\pgfqpoint{5.048258in}{3.563752in}}%
\pgfpathcurveto{\pgfqpoint{5.037840in}{3.553334in}}{\pgfqpoint{5.031986in}{3.539202in}}{\pgfqpoint{5.031986in}{3.524469in}}%
\pgfpathcurveto{\pgfqpoint{5.031986in}{3.509735in}}{\pgfqpoint{5.037840in}{3.495603in}}{\pgfqpoint{5.048258in}{3.485185in}}%
\pgfpathcurveto{\pgfqpoint{5.058676in}{3.474767in}}{\pgfqpoint{5.072808in}{3.468913in}}{\pgfqpoint{5.087542in}{3.468913in}}%
\pgfpathlineto{\pgfqpoint{5.087542in}{3.468913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182789in}{2.655655in}}%
\pgfpathcurveto{\pgfqpoint{2.197523in}{2.655655in}}{\pgfqpoint{2.211655in}{2.661509in}}{\pgfqpoint{2.222073in}{2.671927in}}%
\pgfpathcurveto{\pgfqpoint{2.232491in}{2.682345in}}{\pgfqpoint{2.238345in}{2.696477in}}{\pgfqpoint{2.238345in}{2.711210in}}%
\pgfpathcurveto{\pgfqpoint{2.238345in}{2.725944in}}{\pgfqpoint{2.232491in}{2.740076in}}{\pgfqpoint{2.222073in}{2.750494in}}%
\pgfpathcurveto{\pgfqpoint{2.211655in}{2.760912in}}{\pgfqpoint{2.197523in}{2.766766in}}{\pgfqpoint{2.182789in}{2.766766in}}%
\pgfpathcurveto{\pgfqpoint{2.168056in}{2.766766in}}{\pgfqpoint{2.153924in}{2.760912in}}{\pgfqpoint{2.143505in}{2.750494in}}%
\pgfpathcurveto{\pgfqpoint{2.133087in}{2.740076in}}{\pgfqpoint{2.127234in}{2.725944in}}{\pgfqpoint{2.127234in}{2.711210in}}%
\pgfpathcurveto{\pgfqpoint{2.127234in}{2.696477in}}{\pgfqpoint{2.133087in}{2.682345in}}{\pgfqpoint{2.143505in}{2.671927in}}%
\pgfpathcurveto{\pgfqpoint{2.153924in}{2.661509in}}{\pgfqpoint{2.168056in}{2.655655in}}{\pgfqpoint{2.182789in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{2.182789in}{2.655655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417200in}{3.754019in}}%
\pgfpathcurveto{\pgfqpoint{5.431934in}{3.754019in}}{\pgfqpoint{5.446066in}{3.759873in}}{\pgfqpoint{5.456484in}{3.770291in}}%
\pgfpathcurveto{\pgfqpoint{5.466902in}{3.780709in}}{\pgfqpoint{5.472756in}{3.794841in}}{\pgfqpoint{5.472756in}{3.809575in}}%
\pgfpathcurveto{\pgfqpoint{5.472756in}{3.824308in}}{\pgfqpoint{5.466902in}{3.838440in}}{\pgfqpoint{5.456484in}{3.848859in}}%
\pgfpathcurveto{\pgfqpoint{5.446066in}{3.859277in}}{\pgfqpoint{5.431934in}{3.865130in}}{\pgfqpoint{5.417200in}{3.865130in}}%
\pgfpathcurveto{\pgfqpoint{5.402467in}{3.865130in}}{\pgfqpoint{5.388335in}{3.859277in}}{\pgfqpoint{5.377916in}{3.848859in}}%
\pgfpathcurveto{\pgfqpoint{5.367498in}{3.838440in}}{\pgfqpoint{5.361645in}{3.824308in}}{\pgfqpoint{5.361645in}{3.809575in}}%
\pgfpathcurveto{\pgfqpoint{5.361645in}{3.794841in}}{\pgfqpoint{5.367498in}{3.780709in}}{\pgfqpoint{5.377916in}{3.770291in}}%
\pgfpathcurveto{\pgfqpoint{5.388335in}{3.759873in}}{\pgfqpoint{5.402467in}{3.754019in}}{\pgfqpoint{5.417200in}{3.754019in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{3.754019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381616in}{3.526086in}}%
\pgfpathcurveto{\pgfqpoint{5.396349in}{3.526086in}}{\pgfqpoint{5.410481in}{3.531940in}}{\pgfqpoint{5.420899in}{3.542358in}}%
\pgfpathcurveto{\pgfqpoint{5.431317in}{3.552776in}}{\pgfqpoint{5.437171in}{3.566908in}}{\pgfqpoint{5.437171in}{3.581642in}}%
\pgfpathcurveto{\pgfqpoint{5.437171in}{3.596375in}}{\pgfqpoint{5.431317in}{3.610507in}}{\pgfqpoint{5.420899in}{3.620925in}}%
\pgfpathcurveto{\pgfqpoint{5.410481in}{3.631344in}}{\pgfqpoint{5.396349in}{3.637197in}}{\pgfqpoint{5.381616in}{3.637197in}}%
\pgfpathcurveto{\pgfqpoint{5.366882in}{3.637197in}}{\pgfqpoint{5.352750in}{3.631344in}}{\pgfqpoint{5.342332in}{3.620925in}}%
\pgfpathcurveto{\pgfqpoint{5.331914in}{3.610507in}}{\pgfqpoint{5.326060in}{3.596375in}}{\pgfqpoint{5.326060in}{3.581642in}}%
\pgfpathcurveto{\pgfqpoint{5.326060in}{3.566908in}}{\pgfqpoint{5.331914in}{3.552776in}}{\pgfqpoint{5.342332in}{3.542358in}}%
\pgfpathcurveto{\pgfqpoint{5.352750in}{3.531940in}}{\pgfqpoint{5.366882in}{3.526086in}}{\pgfqpoint{5.381616in}{3.526086in}}%
\pgfpathlineto{\pgfqpoint{5.381616in}{3.526086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729462in}{1.652779in}}%
\pgfpathcurveto{\pgfqpoint{3.744196in}{1.652779in}}{\pgfqpoint{3.758328in}{1.658633in}}{\pgfqpoint{3.768746in}{1.669051in}}%
\pgfpathcurveto{\pgfqpoint{3.779164in}{1.679469in}}{\pgfqpoint{3.785018in}{1.693601in}}{\pgfqpoint{3.785018in}{1.708335in}}%
\pgfpathcurveto{\pgfqpoint{3.785018in}{1.723068in}}{\pgfqpoint{3.779164in}{1.737200in}}{\pgfqpoint{3.768746in}{1.747619in}}%
\pgfpathcurveto{\pgfqpoint{3.758328in}{1.758037in}}{\pgfqpoint{3.744196in}{1.763890in}}{\pgfqpoint{3.729462in}{1.763890in}}%
\pgfpathcurveto{\pgfqpoint{3.714729in}{1.763890in}}{\pgfqpoint{3.700597in}{1.758037in}}{\pgfqpoint{3.690179in}{1.747619in}}%
\pgfpathcurveto{\pgfqpoint{3.679760in}{1.737200in}}{\pgfqpoint{3.673907in}{1.723068in}}{\pgfqpoint{3.673907in}{1.708335in}}%
\pgfpathcurveto{\pgfqpoint{3.673907in}{1.693601in}}{\pgfqpoint{3.679760in}{1.679469in}}{\pgfqpoint{3.690179in}{1.669051in}}%
\pgfpathcurveto{\pgfqpoint{3.700597in}{1.658633in}}{\pgfqpoint{3.714729in}{1.652779in}}{\pgfqpoint{3.729462in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{3.729462in}{1.652779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604249in}{6.097077in}}%
\pgfpathcurveto{\pgfqpoint{3.618982in}{6.097077in}}{\pgfqpoint{3.633114in}{6.102931in}}{\pgfqpoint{3.643532in}{6.113349in}}%
\pgfpathcurveto{\pgfqpoint{3.653950in}{6.123767in}}{\pgfqpoint{3.659804in}{6.137899in}}{\pgfqpoint{3.659804in}{6.152633in}}%
\pgfpathcurveto{\pgfqpoint{3.659804in}{6.167366in}}{\pgfqpoint{3.653950in}{6.181498in}}{\pgfqpoint{3.643532in}{6.191917in}}%
\pgfpathcurveto{\pgfqpoint{3.633114in}{6.202335in}}{\pgfqpoint{3.618982in}{6.208188in}}{\pgfqpoint{3.604249in}{6.208188in}}%
\pgfpathcurveto{\pgfqpoint{3.589515in}{6.208188in}}{\pgfqpoint{3.575383in}{6.202335in}}{\pgfqpoint{3.564965in}{6.191917in}}%
\pgfpathcurveto{\pgfqpoint{3.554547in}{6.181498in}}{\pgfqpoint{3.548693in}{6.167366in}}{\pgfqpoint{3.548693in}{6.152633in}}%
\pgfpathcurveto{\pgfqpoint{3.548693in}{6.137899in}}{\pgfqpoint{3.554547in}{6.123767in}}{\pgfqpoint{3.564965in}{6.113349in}}%
\pgfpathcurveto{\pgfqpoint{3.575383in}{6.102931in}}{\pgfqpoint{3.589515in}{6.097077in}}{\pgfqpoint{3.604249in}{6.097077in}}%
\pgfpathlineto{\pgfqpoint{3.604249in}{6.097077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{3.815356in}}%
\pgfpathcurveto{\pgfqpoint{3.446058in}{3.815356in}}{\pgfqpoint{3.460190in}{3.821210in}}{\pgfqpoint{3.470608in}{3.831628in}}%
\pgfpathcurveto{\pgfqpoint{3.481027in}{3.842046in}}{\pgfqpoint{3.486880in}{3.856178in}}{\pgfqpoint{3.486880in}{3.870912in}}%
\pgfpathcurveto{\pgfqpoint{3.486880in}{3.885645in}}{\pgfqpoint{3.481027in}{3.899777in}}{\pgfqpoint{3.470608in}{3.910195in}}%
\pgfpathcurveto{\pgfqpoint{3.460190in}{3.920614in}}{\pgfqpoint{3.446058in}{3.926467in}}{\pgfqpoint{3.431325in}{3.926467in}}%
\pgfpathcurveto{\pgfqpoint{3.416591in}{3.926467in}}{\pgfqpoint{3.402459in}{3.920614in}}{\pgfqpoint{3.392041in}{3.910195in}}%
\pgfpathcurveto{\pgfqpoint{3.381623in}{3.899777in}}{\pgfqpoint{3.375769in}{3.885645in}}{\pgfqpoint{3.375769in}{3.870912in}}%
\pgfpathcurveto{\pgfqpoint{3.375769in}{3.856178in}}{\pgfqpoint{3.381623in}{3.842046in}}{\pgfqpoint{3.392041in}{3.831628in}}%
\pgfpathcurveto{\pgfqpoint{3.402459in}{3.821210in}}{\pgfqpoint{3.416591in}{3.815356in}}{\pgfqpoint{3.431325in}{3.815356in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{3.815356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789055in}{2.302905in}}%
\pgfpathcurveto{\pgfqpoint{4.803788in}{2.302905in}}{\pgfqpoint{4.817920in}{2.308759in}}{\pgfqpoint{4.828338in}{2.319177in}}%
\pgfpathcurveto{\pgfqpoint{4.838756in}{2.329595in}}{\pgfqpoint{4.844610in}{2.343727in}}{\pgfqpoint{4.844610in}{2.358461in}}%
\pgfpathcurveto{\pgfqpoint{4.844610in}{2.373194in}}{\pgfqpoint{4.838756in}{2.387326in}}{\pgfqpoint{4.828338in}{2.397745in}}%
\pgfpathcurveto{\pgfqpoint{4.817920in}{2.408163in}}{\pgfqpoint{4.803788in}{2.414016in}}{\pgfqpoint{4.789055in}{2.414016in}}%
\pgfpathcurveto{\pgfqpoint{4.774321in}{2.414016in}}{\pgfqpoint{4.760189in}{2.408163in}}{\pgfqpoint{4.749771in}{2.397745in}}%
\pgfpathcurveto{\pgfqpoint{4.739353in}{2.387326in}}{\pgfqpoint{4.733499in}{2.373194in}}{\pgfqpoint{4.733499in}{2.358461in}}%
\pgfpathcurveto{\pgfqpoint{4.733499in}{2.343727in}}{\pgfqpoint{4.739353in}{2.329595in}}{\pgfqpoint{4.749771in}{2.319177in}}%
\pgfpathcurveto{\pgfqpoint{4.760189in}{2.308759in}}{\pgfqpoint{4.774321in}{2.302905in}}{\pgfqpoint{4.789055in}{2.302905in}}%
\pgfpathlineto{\pgfqpoint{4.789055in}{2.302905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709360in}{2.483087in}}%
\pgfpathcurveto{\pgfqpoint{3.724093in}{2.483087in}}{\pgfqpoint{3.738225in}{2.488941in}}{\pgfqpoint{3.748644in}{2.499359in}}%
\pgfpathcurveto{\pgfqpoint{3.759062in}{2.509777in}}{\pgfqpoint{3.764915in}{2.523909in}}{\pgfqpoint{3.764915in}{2.538643in}}%
\pgfpathcurveto{\pgfqpoint{3.764915in}{2.553376in}}{\pgfqpoint{3.759062in}{2.567508in}}{\pgfqpoint{3.748644in}{2.577927in}}%
\pgfpathcurveto{\pgfqpoint{3.738225in}{2.588345in}}{\pgfqpoint{3.724093in}{2.594198in}}{\pgfqpoint{3.709360in}{2.594198in}}%
\pgfpathcurveto{\pgfqpoint{3.694626in}{2.594198in}}{\pgfqpoint{3.680494in}{2.588345in}}{\pgfqpoint{3.670076in}{2.577927in}}%
\pgfpathcurveto{\pgfqpoint{3.659658in}{2.567508in}}{\pgfqpoint{3.653804in}{2.553376in}}{\pgfqpoint{3.653804in}{2.538643in}}%
\pgfpathcurveto{\pgfqpoint{3.653804in}{2.523909in}}{\pgfqpoint{3.659658in}{2.509777in}}{\pgfqpoint{3.670076in}{2.499359in}}%
\pgfpathcurveto{\pgfqpoint{3.680494in}{2.488941in}}{\pgfqpoint{3.694626in}{2.483087in}}{\pgfqpoint{3.709360in}{2.483087in}}%
\pgfpathlineto{\pgfqpoint{3.709360in}{2.483087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379276in}{2.777891in}}%
\pgfpathcurveto{\pgfqpoint{1.394009in}{2.777891in}}{\pgfqpoint{1.408141in}{2.783745in}}{\pgfqpoint{1.418559in}{2.794163in}}%
\pgfpathcurveto{\pgfqpoint{1.428978in}{2.804581in}}{\pgfqpoint{1.434831in}{2.818713in}}{\pgfqpoint{1.434831in}{2.833447in}}%
\pgfpathcurveto{\pgfqpoint{1.434831in}{2.848180in}}{\pgfqpoint{1.428978in}{2.862312in}}{\pgfqpoint{1.418559in}{2.872730in}}%
\pgfpathcurveto{\pgfqpoint{1.408141in}{2.883149in}}{\pgfqpoint{1.394009in}{2.889002in}}{\pgfqpoint{1.379276in}{2.889002in}}%
\pgfpathcurveto{\pgfqpoint{1.364542in}{2.889002in}}{\pgfqpoint{1.350410in}{2.883149in}}{\pgfqpoint{1.339992in}{2.872730in}}%
\pgfpathcurveto{\pgfqpoint{1.329574in}{2.862312in}}{\pgfqpoint{1.323720in}{2.848180in}}{\pgfqpoint{1.323720in}{2.833447in}}%
\pgfpathcurveto{\pgfqpoint{1.323720in}{2.818713in}}{\pgfqpoint{1.329574in}{2.804581in}}{\pgfqpoint{1.339992in}{2.794163in}}%
\pgfpathcurveto{\pgfqpoint{1.350410in}{2.783745in}}{\pgfqpoint{1.364542in}{2.777891in}}{\pgfqpoint{1.379276in}{2.777891in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{2.777891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922631in}{1.661202in}}%
\pgfpathcurveto{\pgfqpoint{2.937364in}{1.661202in}}{\pgfqpoint{2.951496in}{1.667056in}}{\pgfqpoint{2.961914in}{1.677474in}}%
\pgfpathcurveto{\pgfqpoint{2.972332in}{1.687892in}}{\pgfqpoint{2.978186in}{1.702024in}}{\pgfqpoint{2.978186in}{1.716758in}}%
\pgfpathcurveto{\pgfqpoint{2.978186in}{1.731491in}}{\pgfqpoint{2.972332in}{1.745623in}}{\pgfqpoint{2.961914in}{1.756041in}}%
\pgfpathcurveto{\pgfqpoint{2.951496in}{1.766460in}}{\pgfqpoint{2.937364in}{1.772313in}}{\pgfqpoint{2.922631in}{1.772313in}}%
\pgfpathcurveto{\pgfqpoint{2.907897in}{1.772313in}}{\pgfqpoint{2.893765in}{1.766460in}}{\pgfqpoint{2.883347in}{1.756041in}}%
\pgfpathcurveto{\pgfqpoint{2.872929in}{1.745623in}}{\pgfqpoint{2.867075in}{1.731491in}}{\pgfqpoint{2.867075in}{1.716758in}}%
\pgfpathcurveto{\pgfqpoint{2.867075in}{1.702024in}}{\pgfqpoint{2.872929in}{1.687892in}}{\pgfqpoint{2.883347in}{1.677474in}}%
\pgfpathcurveto{\pgfqpoint{2.893765in}{1.667056in}}{\pgfqpoint{2.907897in}{1.661202in}}{\pgfqpoint{2.922631in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{2.922631in}{1.661202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995108in}{1.737498in}}%
\pgfpathcurveto{\pgfqpoint{4.009841in}{1.737498in}}{\pgfqpoint{4.023973in}{1.743352in}}{\pgfqpoint{4.034391in}{1.753770in}}%
\pgfpathcurveto{\pgfqpoint{4.044810in}{1.764188in}}{\pgfqpoint{4.050663in}{1.778320in}}{\pgfqpoint{4.050663in}{1.793054in}}%
\pgfpathcurveto{\pgfqpoint{4.050663in}{1.807787in}}{\pgfqpoint{4.044810in}{1.821919in}}{\pgfqpoint{4.034391in}{1.832337in}}%
\pgfpathcurveto{\pgfqpoint{4.023973in}{1.842756in}}{\pgfqpoint{4.009841in}{1.848609in}}{\pgfqpoint{3.995108in}{1.848609in}}%
\pgfpathcurveto{\pgfqpoint{3.980374in}{1.848609in}}{\pgfqpoint{3.966242in}{1.842756in}}{\pgfqpoint{3.955824in}{1.832337in}}%
\pgfpathcurveto{\pgfqpoint{3.945406in}{1.821919in}}{\pgfqpoint{3.939552in}{1.807787in}}{\pgfqpoint{3.939552in}{1.793054in}}%
\pgfpathcurveto{\pgfqpoint{3.939552in}{1.778320in}}{\pgfqpoint{3.945406in}{1.764188in}}{\pgfqpoint{3.955824in}{1.753770in}}%
\pgfpathcurveto{\pgfqpoint{3.966242in}{1.743352in}}{\pgfqpoint{3.980374in}{1.737498in}}{\pgfqpoint{3.995108in}{1.737498in}}%
\pgfpathlineto{\pgfqpoint{3.995108in}{1.737498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951253in}{4.200622in}}%
\pgfpathcurveto{\pgfqpoint{4.965987in}{4.200622in}}{\pgfqpoint{4.980119in}{4.206476in}}{\pgfqpoint{4.990537in}{4.216894in}}%
\pgfpathcurveto{\pgfqpoint{5.000955in}{4.227312in}}{\pgfqpoint{5.006809in}{4.241444in}}{\pgfqpoint{5.006809in}{4.256178in}}%
\pgfpathcurveto{\pgfqpoint{5.006809in}{4.270911in}}{\pgfqpoint{5.000955in}{4.285043in}}{\pgfqpoint{4.990537in}{4.295462in}}%
\pgfpathcurveto{\pgfqpoint{4.980119in}{4.305880in}}{\pgfqpoint{4.965987in}{4.311733in}}{\pgfqpoint{4.951253in}{4.311733in}}%
\pgfpathcurveto{\pgfqpoint{4.936520in}{4.311733in}}{\pgfqpoint{4.922388in}{4.305880in}}{\pgfqpoint{4.911969in}{4.295462in}}%
\pgfpathcurveto{\pgfqpoint{4.901551in}{4.285043in}}{\pgfqpoint{4.895698in}{4.270911in}}{\pgfqpoint{4.895698in}{4.256178in}}%
\pgfpathcurveto{\pgfqpoint{4.895698in}{4.241444in}}{\pgfqpoint{4.901551in}{4.227312in}}{\pgfqpoint{4.911969in}{4.216894in}}%
\pgfpathcurveto{\pgfqpoint{4.922388in}{4.206476in}}{\pgfqpoint{4.936520in}{4.200622in}}{\pgfqpoint{4.951253in}{4.200622in}}%
\pgfpathlineto{\pgfqpoint{4.951253in}{4.200622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218923in}{4.746498in}}%
\pgfpathcurveto{\pgfqpoint{4.233656in}{4.746498in}}{\pgfqpoint{4.247789in}{4.752351in}}{\pgfqpoint{4.258207in}{4.762770in}}%
\pgfpathcurveto{\pgfqpoint{4.268625in}{4.773188in}}{\pgfqpoint{4.274479in}{4.787320in}}{\pgfqpoint{4.274479in}{4.802053in}}%
\pgfpathcurveto{\pgfqpoint{4.274479in}{4.816787in}}{\pgfqpoint{4.268625in}{4.830919in}}{\pgfqpoint{4.258207in}{4.841337in}}%
\pgfpathcurveto{\pgfqpoint{4.247789in}{4.851755in}}{\pgfqpoint{4.233656in}{4.857609in}}{\pgfqpoint{4.218923in}{4.857609in}}%
\pgfpathcurveto{\pgfqpoint{4.204189in}{4.857609in}}{\pgfqpoint{4.190057in}{4.851755in}}{\pgfqpoint{4.179639in}{4.841337in}}%
\pgfpathcurveto{\pgfqpoint{4.169221in}{4.830919in}}{\pgfqpoint{4.163367in}{4.816787in}}{\pgfqpoint{4.163367in}{4.802053in}}%
\pgfpathcurveto{\pgfqpoint{4.163367in}{4.787320in}}{\pgfqpoint{4.169221in}{4.773188in}}{\pgfqpoint{4.179639in}{4.762770in}}%
\pgfpathcurveto{\pgfqpoint{4.190057in}{4.752351in}}{\pgfqpoint{4.204189in}{4.746498in}}{\pgfqpoint{4.218923in}{4.746498in}}%
\pgfpathlineto{\pgfqpoint{4.218923in}{4.746498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602367in}{2.555669in}}%
\pgfpathcurveto{\pgfqpoint{2.617100in}{2.555669in}}{\pgfqpoint{2.631232in}{2.561523in}}{\pgfqpoint{2.641650in}{2.571941in}}%
\pgfpathcurveto{\pgfqpoint{2.652068in}{2.582359in}}{\pgfqpoint{2.657922in}{2.596491in}}{\pgfqpoint{2.657922in}{2.611225in}}%
\pgfpathcurveto{\pgfqpoint{2.657922in}{2.625958in}}{\pgfqpoint{2.652068in}{2.640090in}}{\pgfqpoint{2.641650in}{2.650508in}}%
\pgfpathcurveto{\pgfqpoint{2.631232in}{2.660927in}}{\pgfqpoint{2.617100in}{2.666780in}}{\pgfqpoint{2.602367in}{2.666780in}}%
\pgfpathcurveto{\pgfqpoint{2.587633in}{2.666780in}}{\pgfqpoint{2.573501in}{2.660927in}}{\pgfqpoint{2.563083in}{2.650508in}}%
\pgfpathcurveto{\pgfqpoint{2.552665in}{2.640090in}}{\pgfqpoint{2.546811in}{2.625958in}}{\pgfqpoint{2.546811in}{2.611225in}}%
\pgfpathcurveto{\pgfqpoint{2.546811in}{2.596491in}}{\pgfqpoint{2.552665in}{2.582359in}}{\pgfqpoint{2.563083in}{2.571941in}}%
\pgfpathcurveto{\pgfqpoint{2.573501in}{2.561523in}}{\pgfqpoint{2.587633in}{2.555669in}}{\pgfqpoint{2.602367in}{2.555669in}}%
\pgfpathlineto{\pgfqpoint{2.602367in}{2.555669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813391in}{3.185530in}}%
\pgfpathcurveto{\pgfqpoint{1.828124in}{3.185530in}}{\pgfqpoint{1.842256in}{3.191383in}}{\pgfqpoint{1.852675in}{3.201802in}}%
\pgfpathcurveto{\pgfqpoint{1.863093in}{3.212220in}}{\pgfqpoint{1.868946in}{3.226352in}}{\pgfqpoint{1.868946in}{3.241085in}}%
\pgfpathcurveto{\pgfqpoint{1.868946in}{3.255819in}}{\pgfqpoint{1.863093in}{3.269951in}}{\pgfqpoint{1.852675in}{3.280369in}}%
\pgfpathcurveto{\pgfqpoint{1.842256in}{3.290787in}}{\pgfqpoint{1.828124in}{3.296641in}}{\pgfqpoint{1.813391in}{3.296641in}}%
\pgfpathcurveto{\pgfqpoint{1.798657in}{3.296641in}}{\pgfqpoint{1.784525in}{3.290787in}}{\pgfqpoint{1.774107in}{3.280369in}}%
\pgfpathcurveto{\pgfqpoint{1.763689in}{3.269951in}}{\pgfqpoint{1.757835in}{3.255819in}}{\pgfqpoint{1.757835in}{3.241085in}}%
\pgfpathcurveto{\pgfqpoint{1.757835in}{3.226352in}}{\pgfqpoint{1.763689in}{3.212220in}}{\pgfqpoint{1.774107in}{3.201802in}}%
\pgfpathcurveto{\pgfqpoint{1.784525in}{3.191383in}}{\pgfqpoint{1.798657in}{3.185530in}}{\pgfqpoint{1.813391in}{3.185530in}}%
\pgfpathlineto{\pgfqpoint{1.813391in}{3.185530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276577in}{2.106245in}}%
\pgfpathcurveto{\pgfqpoint{2.291310in}{2.106245in}}{\pgfqpoint{2.305442in}{2.112099in}}{\pgfqpoint{2.315860in}{2.122517in}}%
\pgfpathcurveto{\pgfqpoint{2.326279in}{2.132935in}}{\pgfqpoint{2.332132in}{2.147068in}}{\pgfqpoint{2.332132in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{2.332132in}{2.176535in}}{\pgfqpoint{2.326279in}{2.190667in}}{\pgfqpoint{2.315860in}{2.201085in}}%
\pgfpathcurveto{\pgfqpoint{2.305442in}{2.211503in}}{\pgfqpoint{2.291310in}{2.217357in}}{\pgfqpoint{2.276577in}{2.217357in}}%
\pgfpathcurveto{\pgfqpoint{2.261843in}{2.217357in}}{\pgfqpoint{2.247711in}{2.211503in}}{\pgfqpoint{2.237293in}{2.201085in}}%
\pgfpathcurveto{\pgfqpoint{2.226875in}{2.190667in}}{\pgfqpoint{2.221021in}{2.176535in}}{\pgfqpoint{2.221021in}{2.161801in}}%
\pgfpathcurveto{\pgfqpoint{2.221021in}{2.147068in}}{\pgfqpoint{2.226875in}{2.132935in}}{\pgfqpoint{2.237293in}{2.122517in}}%
\pgfpathcurveto{\pgfqpoint{2.247711in}{2.112099in}}{\pgfqpoint{2.261843in}{2.106245in}}{\pgfqpoint{2.276577in}{2.106245in}}%
\pgfpathlineto{\pgfqpoint{2.276577in}{2.106245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653398in}{4.458660in}}%
\pgfpathcurveto{\pgfqpoint{4.668132in}{4.458660in}}{\pgfqpoint{4.682264in}{4.464514in}}{\pgfqpoint{4.692682in}{4.474932in}}%
\pgfpathcurveto{\pgfqpoint{4.703100in}{4.485350in}}{\pgfqpoint{4.708954in}{4.499482in}}{\pgfqpoint{4.708954in}{4.514216in}}%
\pgfpathcurveto{\pgfqpoint{4.708954in}{4.528949in}}{\pgfqpoint{4.703100in}{4.543082in}}{\pgfqpoint{4.692682in}{4.553500in}}%
\pgfpathcurveto{\pgfqpoint{4.682264in}{4.563918in}}{\pgfqpoint{4.668132in}{4.569772in}}{\pgfqpoint{4.653398in}{4.569772in}}%
\pgfpathcurveto{\pgfqpoint{4.638665in}{4.569772in}}{\pgfqpoint{4.624533in}{4.563918in}}{\pgfqpoint{4.614114in}{4.553500in}}%
\pgfpathcurveto{\pgfqpoint{4.603696in}{4.543082in}}{\pgfqpoint{4.597843in}{4.528949in}}{\pgfqpoint{4.597843in}{4.514216in}}%
\pgfpathcurveto{\pgfqpoint{4.597843in}{4.499482in}}{\pgfqpoint{4.603696in}{4.485350in}}{\pgfqpoint{4.614114in}{4.474932in}}%
\pgfpathcurveto{\pgfqpoint{4.624533in}{4.464514in}}{\pgfqpoint{4.638665in}{4.458660in}}{\pgfqpoint{4.653398in}{4.458660in}}%
\pgfpathlineto{\pgfqpoint{4.653398in}{4.458660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157403in}{1.846328in}}%
\pgfpathcurveto{\pgfqpoint{3.172136in}{1.846328in}}{\pgfqpoint{3.186268in}{1.852182in}}{\pgfqpoint{3.196686in}{1.862600in}}%
\pgfpathcurveto{\pgfqpoint{3.207104in}{1.873018in}}{\pgfqpoint{3.212958in}{1.887150in}}{\pgfqpoint{3.212958in}{1.901884in}}%
\pgfpathcurveto{\pgfqpoint{3.212958in}{1.916617in}}{\pgfqpoint{3.207104in}{1.930749in}}{\pgfqpoint{3.196686in}{1.941167in}}%
\pgfpathcurveto{\pgfqpoint{3.186268in}{1.951585in}}{\pgfqpoint{3.172136in}{1.957439in}}{\pgfqpoint{3.157403in}{1.957439in}}%
\pgfpathcurveto{\pgfqpoint{3.142669in}{1.957439in}}{\pgfqpoint{3.128537in}{1.951585in}}{\pgfqpoint{3.118119in}{1.941167in}}%
\pgfpathcurveto{\pgfqpoint{3.107701in}{1.930749in}}{\pgfqpoint{3.101847in}{1.916617in}}{\pgfqpoint{3.101847in}{1.901884in}}%
\pgfpathcurveto{\pgfqpoint{3.101847in}{1.887150in}}{\pgfqpoint{3.107701in}{1.873018in}}{\pgfqpoint{3.118119in}{1.862600in}}%
\pgfpathcurveto{\pgfqpoint{3.128537in}{1.852182in}}{\pgfqpoint{3.142669in}{1.846328in}}{\pgfqpoint{3.157403in}{1.846328in}}%
\pgfpathlineto{\pgfqpoint{3.157403in}{1.846328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379701in}{3.037881in}}%
\pgfpathcurveto{\pgfqpoint{1.394434in}{3.037881in}}{\pgfqpoint{1.408566in}{3.043735in}}{\pgfqpoint{1.418985in}{3.054153in}}%
\pgfpathcurveto{\pgfqpoint{1.429403in}{3.064571in}}{\pgfqpoint{1.435256in}{3.078703in}}{\pgfqpoint{1.435256in}{3.093437in}}%
\pgfpathcurveto{\pgfqpoint{1.435256in}{3.108170in}}{\pgfqpoint{1.429403in}{3.122302in}}{\pgfqpoint{1.418985in}{3.132720in}}%
\pgfpathcurveto{\pgfqpoint{1.408566in}{3.143139in}}{\pgfqpoint{1.394434in}{3.148992in}}{\pgfqpoint{1.379701in}{3.148992in}}%
\pgfpathcurveto{\pgfqpoint{1.364967in}{3.148992in}}{\pgfqpoint{1.350835in}{3.143139in}}{\pgfqpoint{1.340417in}{3.132720in}}%
\pgfpathcurveto{\pgfqpoint{1.329999in}{3.122302in}}{\pgfqpoint{1.324145in}{3.108170in}}{\pgfqpoint{1.324145in}{3.093437in}}%
\pgfpathcurveto{\pgfqpoint{1.324145in}{3.078703in}}{\pgfqpoint{1.329999in}{3.064571in}}{\pgfqpoint{1.340417in}{3.054153in}}%
\pgfpathcurveto{\pgfqpoint{1.350835in}{3.043735in}}{\pgfqpoint{1.364967in}{3.037881in}}{\pgfqpoint{1.379701in}{3.037881in}}%
\pgfpathlineto{\pgfqpoint{1.379701in}{3.037881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452562in}{1.979652in}}%
\pgfpathcurveto{\pgfqpoint{3.467295in}{1.979652in}}{\pgfqpoint{3.481428in}{1.985506in}}{\pgfqpoint{3.491846in}{1.995924in}}%
\pgfpathcurveto{\pgfqpoint{3.502264in}{2.006342in}}{\pgfqpoint{3.508118in}{2.020474in}}{\pgfqpoint{3.508118in}{2.035208in}}%
\pgfpathcurveto{\pgfqpoint{3.508118in}{2.049941in}}{\pgfqpoint{3.502264in}{2.064073in}}{\pgfqpoint{3.491846in}{2.074491in}}%
\pgfpathcurveto{\pgfqpoint{3.481428in}{2.084910in}}{\pgfqpoint{3.467295in}{2.090763in}}{\pgfqpoint{3.452562in}{2.090763in}}%
\pgfpathcurveto{\pgfqpoint{3.437828in}{2.090763in}}{\pgfqpoint{3.423696in}{2.084910in}}{\pgfqpoint{3.413278in}{2.074491in}}%
\pgfpathcurveto{\pgfqpoint{3.402860in}{2.064073in}}{\pgfqpoint{3.397006in}{2.049941in}}{\pgfqpoint{3.397006in}{2.035208in}}%
\pgfpathcurveto{\pgfqpoint{3.397006in}{2.020474in}}{\pgfqpoint{3.402860in}{2.006342in}}{\pgfqpoint{3.413278in}{1.995924in}}%
\pgfpathcurveto{\pgfqpoint{3.423696in}{1.985506in}}{\pgfqpoint{3.437828in}{1.979652in}}{\pgfqpoint{3.452562in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{3.452562in}{1.979652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607354in}{5.294692in}}%
\pgfpathcurveto{\pgfqpoint{4.622088in}{5.294692in}}{\pgfqpoint{4.636220in}{5.300545in}}{\pgfqpoint{4.646638in}{5.310963in}}%
\pgfpathcurveto{\pgfqpoint{4.657056in}{5.321382in}}{\pgfqpoint{4.662910in}{5.335514in}}{\pgfqpoint{4.662910in}{5.350247in}}%
\pgfpathcurveto{\pgfqpoint{4.662910in}{5.364981in}}{\pgfqpoint{4.657056in}{5.379113in}}{\pgfqpoint{4.646638in}{5.389531in}}%
\pgfpathcurveto{\pgfqpoint{4.636220in}{5.399949in}}{\pgfqpoint{4.622088in}{5.405803in}}{\pgfqpoint{4.607354in}{5.405803in}}%
\pgfpathcurveto{\pgfqpoint{4.592621in}{5.405803in}}{\pgfqpoint{4.578488in}{5.399949in}}{\pgfqpoint{4.568070in}{5.389531in}}%
\pgfpathcurveto{\pgfqpoint{4.557652in}{5.379113in}}{\pgfqpoint{4.551798in}{5.364981in}}{\pgfqpoint{4.551798in}{5.350247in}}%
\pgfpathcurveto{\pgfqpoint{4.551798in}{5.335514in}}{\pgfqpoint{4.557652in}{5.321382in}}{\pgfqpoint{4.568070in}{5.310963in}}%
\pgfpathcurveto{\pgfqpoint{4.578488in}{5.300545in}}{\pgfqpoint{4.592621in}{5.294692in}}{\pgfqpoint{4.607354in}{5.294692in}}%
\pgfpathlineto{\pgfqpoint{4.607354in}{5.294692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164724in}{5.652654in}}%
\pgfpathcurveto{\pgfqpoint{2.179457in}{5.652654in}}{\pgfqpoint{2.193589in}{5.658507in}}{\pgfqpoint{2.204007in}{5.668925in}}%
\pgfpathcurveto{\pgfqpoint{2.214425in}{5.679344in}}{\pgfqpoint{2.220279in}{5.693476in}}{\pgfqpoint{2.220279in}{5.708209in}}%
\pgfpathcurveto{\pgfqpoint{2.220279in}{5.722943in}}{\pgfqpoint{2.214425in}{5.737075in}}{\pgfqpoint{2.204007in}{5.747493in}}%
\pgfpathcurveto{\pgfqpoint{2.193589in}{5.757911in}}{\pgfqpoint{2.179457in}{5.763765in}}{\pgfqpoint{2.164724in}{5.763765in}}%
\pgfpathcurveto{\pgfqpoint{2.149990in}{5.763765in}}{\pgfqpoint{2.135858in}{5.757911in}}{\pgfqpoint{2.125440in}{5.747493in}}%
\pgfpathcurveto{\pgfqpoint{2.115022in}{5.737075in}}{\pgfqpoint{2.109168in}{5.722943in}}{\pgfqpoint{2.109168in}{5.708209in}}%
\pgfpathcurveto{\pgfqpoint{2.109168in}{5.693476in}}{\pgfqpoint{2.115022in}{5.679344in}}{\pgfqpoint{2.125440in}{5.668925in}}%
\pgfpathcurveto{\pgfqpoint{2.135858in}{5.658507in}}{\pgfqpoint{2.149990in}{5.652654in}}{\pgfqpoint{2.164724in}{5.652654in}}%
\pgfpathlineto{\pgfqpoint{2.164724in}{5.652654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732592in}{5.691732in}}%
\pgfpathcurveto{\pgfqpoint{3.747325in}{5.691732in}}{\pgfqpoint{3.761457in}{5.697586in}}{\pgfqpoint{3.771875in}{5.708004in}}%
\pgfpathcurveto{\pgfqpoint{3.782294in}{5.718422in}}{\pgfqpoint{3.788147in}{5.732554in}}{\pgfqpoint{3.788147in}{5.747288in}}%
\pgfpathcurveto{\pgfqpoint{3.788147in}{5.762021in}}{\pgfqpoint{3.782294in}{5.776153in}}{\pgfqpoint{3.771875in}{5.786571in}}%
\pgfpathcurveto{\pgfqpoint{3.761457in}{5.796990in}}{\pgfqpoint{3.747325in}{5.802843in}}{\pgfqpoint{3.732592in}{5.802843in}}%
\pgfpathcurveto{\pgfqpoint{3.717858in}{5.802843in}}{\pgfqpoint{3.703726in}{5.796990in}}{\pgfqpoint{3.693308in}{5.786571in}}%
\pgfpathcurveto{\pgfqpoint{3.682890in}{5.776153in}}{\pgfqpoint{3.677036in}{5.762021in}}{\pgfqpoint{3.677036in}{5.747288in}}%
\pgfpathcurveto{\pgfqpoint{3.677036in}{5.732554in}}{\pgfqpoint{3.682890in}{5.718422in}}{\pgfqpoint{3.693308in}{5.708004in}}%
\pgfpathcurveto{\pgfqpoint{3.703726in}{5.697586in}}{\pgfqpoint{3.717858in}{5.691732in}}{\pgfqpoint{3.732592in}{5.691732in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{5.691732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293459in}{3.938705in}}%
\pgfpathcurveto{\pgfqpoint{1.308192in}{3.938705in}}{\pgfqpoint{1.322324in}{3.944559in}}{\pgfqpoint{1.332743in}{3.954977in}}%
\pgfpathcurveto{\pgfqpoint{1.343161in}{3.965395in}}{\pgfqpoint{1.349014in}{3.979527in}}{\pgfqpoint{1.349014in}{3.994261in}}%
\pgfpathcurveto{\pgfqpoint{1.349014in}{4.008994in}}{\pgfqpoint{1.343161in}{4.023127in}}{\pgfqpoint{1.332743in}{4.033545in}}%
\pgfpathcurveto{\pgfqpoint{1.322324in}{4.043963in}}{\pgfqpoint{1.308192in}{4.049817in}}{\pgfqpoint{1.293459in}{4.049817in}}%
\pgfpathcurveto{\pgfqpoint{1.278725in}{4.049817in}}{\pgfqpoint{1.264593in}{4.043963in}}{\pgfqpoint{1.254175in}{4.033545in}}%
\pgfpathcurveto{\pgfqpoint{1.243757in}{4.023127in}}{\pgfqpoint{1.237903in}{4.008994in}}{\pgfqpoint{1.237903in}{3.994261in}}%
\pgfpathcurveto{\pgfqpoint{1.237903in}{3.979527in}}{\pgfqpoint{1.243757in}{3.965395in}}{\pgfqpoint{1.254175in}{3.954977in}}%
\pgfpathcurveto{\pgfqpoint{1.264593in}{3.944559in}}{\pgfqpoint{1.278725in}{3.938705in}}{\pgfqpoint{1.293459in}{3.938705in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{3.938705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807945in}{3.888815in}}%
\pgfpathcurveto{\pgfqpoint{0.822679in}{3.888815in}}{\pgfqpoint{0.836811in}{3.894669in}}{\pgfqpoint{0.847229in}{3.905087in}}%
\pgfpathcurveto{\pgfqpoint{0.857647in}{3.915505in}}{\pgfqpoint{0.863501in}{3.929638in}}{\pgfqpoint{0.863501in}{3.944371in}}%
\pgfpathcurveto{\pgfqpoint{0.863501in}{3.959105in}}{\pgfqpoint{0.857647in}{3.973237in}}{\pgfqpoint{0.847229in}{3.983655in}}%
\pgfpathcurveto{\pgfqpoint{0.836811in}{3.994073in}}{\pgfqpoint{0.822679in}{3.999927in}}{\pgfqpoint{0.807945in}{3.999927in}}%
\pgfpathcurveto{\pgfqpoint{0.793212in}{3.999927in}}{\pgfqpoint{0.779080in}{3.994073in}}{\pgfqpoint{0.768661in}{3.983655in}}%
\pgfpathcurveto{\pgfqpoint{0.758243in}{3.973237in}}{\pgfqpoint{0.752390in}{3.959105in}}{\pgfqpoint{0.752390in}{3.944371in}}%
\pgfpathcurveto{\pgfqpoint{0.752390in}{3.929638in}}{\pgfqpoint{0.758243in}{3.915505in}}{\pgfqpoint{0.768661in}{3.905087in}}%
\pgfpathcurveto{\pgfqpoint{0.779080in}{3.894669in}}{\pgfqpoint{0.793212in}{3.888815in}}{\pgfqpoint{0.807945in}{3.888815in}}%
\pgfpathlineto{\pgfqpoint{0.807945in}{3.888815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793627in}{4.210735in}}%
\pgfpathcurveto{\pgfqpoint{3.808360in}{4.210735in}}{\pgfqpoint{3.822492in}{4.216589in}}{\pgfqpoint{3.832910in}{4.227007in}}%
\pgfpathcurveto{\pgfqpoint{3.843329in}{4.237425in}}{\pgfqpoint{3.849182in}{4.251557in}}{\pgfqpoint{3.849182in}{4.266291in}}%
\pgfpathcurveto{\pgfqpoint{3.849182in}{4.281024in}}{\pgfqpoint{3.843329in}{4.295156in}}{\pgfqpoint{3.832910in}{4.305574in}}%
\pgfpathcurveto{\pgfqpoint{3.822492in}{4.315992in}}{\pgfqpoint{3.808360in}{4.321846in}}{\pgfqpoint{3.793627in}{4.321846in}}%
\pgfpathcurveto{\pgfqpoint{3.778893in}{4.321846in}}{\pgfqpoint{3.764761in}{4.315992in}}{\pgfqpoint{3.754343in}{4.305574in}}%
\pgfpathcurveto{\pgfqpoint{3.743925in}{4.295156in}}{\pgfqpoint{3.738071in}{4.281024in}}{\pgfqpoint{3.738071in}{4.266291in}}%
\pgfpathcurveto{\pgfqpoint{3.738071in}{4.251557in}}{\pgfqpoint{3.743925in}{4.237425in}}{\pgfqpoint{3.754343in}{4.227007in}}%
\pgfpathcurveto{\pgfqpoint{3.764761in}{4.216589in}}{\pgfqpoint{3.778893in}{4.210735in}}{\pgfqpoint{3.793627in}{4.210735in}}%
\pgfpathlineto{\pgfqpoint{3.793627in}{4.210735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838095in}{4.876899in}}%
\pgfpathcurveto{\pgfqpoint{1.852829in}{4.876899in}}{\pgfqpoint{1.866961in}{4.882752in}}{\pgfqpoint{1.877379in}{4.893171in}}%
\pgfpathcurveto{\pgfqpoint{1.887797in}{4.903589in}}{\pgfqpoint{1.893651in}{4.917721in}}{\pgfqpoint{1.893651in}{4.932454in}}%
\pgfpathcurveto{\pgfqpoint{1.893651in}{4.947188in}}{\pgfqpoint{1.887797in}{4.961320in}}{\pgfqpoint{1.877379in}{4.971738in}}%
\pgfpathcurveto{\pgfqpoint{1.866961in}{4.982156in}}{\pgfqpoint{1.852829in}{4.988010in}}{\pgfqpoint{1.838095in}{4.988010in}}%
\pgfpathcurveto{\pgfqpoint{1.823362in}{4.988010in}}{\pgfqpoint{1.809230in}{4.982156in}}{\pgfqpoint{1.798812in}{4.971738in}}%
\pgfpathcurveto{\pgfqpoint{1.788394in}{4.961320in}}{\pgfqpoint{1.782540in}{4.947188in}}{\pgfqpoint{1.782540in}{4.932454in}}%
\pgfpathcurveto{\pgfqpoint{1.782540in}{4.917721in}}{\pgfqpoint{1.788394in}{4.903589in}}{\pgfqpoint{1.798812in}{4.893171in}}%
\pgfpathcurveto{\pgfqpoint{1.809230in}{4.882752in}}{\pgfqpoint{1.823362in}{4.876899in}}{\pgfqpoint{1.838095in}{4.876899in}}%
\pgfpathlineto{\pgfqpoint{1.838095in}{4.876899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159335in}{6.026832in}}%
\pgfpathcurveto{\pgfqpoint{3.174068in}{6.026832in}}{\pgfqpoint{3.188200in}{6.032685in}}{\pgfqpoint{3.198618in}{6.043103in}}%
\pgfpathcurveto{\pgfqpoint{3.209036in}{6.053522in}}{\pgfqpoint{3.214890in}{6.067654in}}{\pgfqpoint{3.214890in}{6.082387in}}%
\pgfpathcurveto{\pgfqpoint{3.214890in}{6.097121in}}{\pgfqpoint{3.209036in}{6.111253in}}{\pgfqpoint{3.198618in}{6.121671in}}%
\pgfpathcurveto{\pgfqpoint{3.188200in}{6.132089in}}{\pgfqpoint{3.174068in}{6.137943in}}{\pgfqpoint{3.159335in}{6.137943in}}%
\pgfpathcurveto{\pgfqpoint{3.144601in}{6.137943in}}{\pgfqpoint{3.130469in}{6.132089in}}{\pgfqpoint{3.120051in}{6.121671in}}%
\pgfpathcurveto{\pgfqpoint{3.109633in}{6.111253in}}{\pgfqpoint{3.103779in}{6.097121in}}{\pgfqpoint{3.103779in}{6.082387in}}%
\pgfpathcurveto{\pgfqpoint{3.103779in}{6.067654in}}{\pgfqpoint{3.109633in}{6.053522in}}{\pgfqpoint{3.120051in}{6.043103in}}%
\pgfpathcurveto{\pgfqpoint{3.130469in}{6.032685in}}{\pgfqpoint{3.144601in}{6.026832in}}{\pgfqpoint{3.159335in}{6.026832in}}%
\pgfpathlineto{\pgfqpoint{3.159335in}{6.026832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342205in}{5.754348in}}%
\pgfpathcurveto{\pgfqpoint{4.356939in}{5.754348in}}{\pgfqpoint{4.371071in}{5.760201in}}{\pgfqpoint{4.381489in}{5.770620in}}%
\pgfpathcurveto{\pgfqpoint{4.391907in}{5.781038in}}{\pgfqpoint{4.397761in}{5.795170in}}{\pgfqpoint{4.397761in}{5.809903in}}%
\pgfpathcurveto{\pgfqpoint{4.397761in}{5.824637in}}{\pgfqpoint{4.391907in}{5.838769in}}{\pgfqpoint{4.381489in}{5.849187in}}%
\pgfpathcurveto{\pgfqpoint{4.371071in}{5.859605in}}{\pgfqpoint{4.356939in}{5.865459in}}{\pgfqpoint{4.342205in}{5.865459in}}%
\pgfpathcurveto{\pgfqpoint{4.327472in}{5.865459in}}{\pgfqpoint{4.313340in}{5.859605in}}{\pgfqpoint{4.302921in}{5.849187in}}%
\pgfpathcurveto{\pgfqpoint{4.292503in}{5.838769in}}{\pgfqpoint{4.286650in}{5.824637in}}{\pgfqpoint{4.286650in}{5.809903in}}%
\pgfpathcurveto{\pgfqpoint{4.286650in}{5.795170in}}{\pgfqpoint{4.292503in}{5.781038in}}{\pgfqpoint{4.302921in}{5.770620in}}%
\pgfpathcurveto{\pgfqpoint{4.313340in}{5.760201in}}{\pgfqpoint{4.327472in}{5.754348in}}{\pgfqpoint{4.342205in}{5.754348in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{5.754348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625350in}{5.408925in}}%
\pgfpathcurveto{\pgfqpoint{2.640084in}{5.408925in}}{\pgfqpoint{2.654216in}{5.414779in}}{\pgfqpoint{2.664634in}{5.425197in}}%
\pgfpathcurveto{\pgfqpoint{2.675052in}{5.435615in}}{\pgfqpoint{2.680906in}{5.449747in}}{\pgfqpoint{2.680906in}{5.464481in}}%
\pgfpathcurveto{\pgfqpoint{2.680906in}{5.479214in}}{\pgfqpoint{2.675052in}{5.493346in}}{\pgfqpoint{2.664634in}{5.503764in}}%
\pgfpathcurveto{\pgfqpoint{2.654216in}{5.514183in}}{\pgfqpoint{2.640084in}{5.520036in}}{\pgfqpoint{2.625350in}{5.520036in}}%
\pgfpathcurveto{\pgfqpoint{2.610617in}{5.520036in}}{\pgfqpoint{2.596485in}{5.514183in}}{\pgfqpoint{2.586066in}{5.503764in}}%
\pgfpathcurveto{\pgfqpoint{2.575648in}{5.493346in}}{\pgfqpoint{2.569795in}{5.479214in}}{\pgfqpoint{2.569795in}{5.464481in}}%
\pgfpathcurveto{\pgfqpoint{2.569795in}{5.449747in}}{\pgfqpoint{2.575648in}{5.435615in}}{\pgfqpoint{2.586066in}{5.425197in}}%
\pgfpathcurveto{\pgfqpoint{2.596485in}{5.414779in}}{\pgfqpoint{2.610617in}{5.408925in}}{\pgfqpoint{2.625350in}{5.408925in}}%
\pgfpathlineto{\pgfqpoint{2.625350in}{5.408925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562449in}{2.153731in}}%
\pgfpathcurveto{\pgfqpoint{4.577183in}{2.153731in}}{\pgfqpoint{4.591315in}{2.159585in}}{\pgfqpoint{4.601733in}{2.170003in}}%
\pgfpathcurveto{\pgfqpoint{4.612151in}{2.180421in}}{\pgfqpoint{4.618005in}{2.194553in}}{\pgfqpoint{4.618005in}{2.209287in}}%
\pgfpathcurveto{\pgfqpoint{4.618005in}{2.224020in}}{\pgfqpoint{4.612151in}{2.238152in}}{\pgfqpoint{4.601733in}{2.248570in}}%
\pgfpathcurveto{\pgfqpoint{4.591315in}{2.258989in}}{\pgfqpoint{4.577183in}{2.264842in}}{\pgfqpoint{4.562449in}{2.264842in}}%
\pgfpathcurveto{\pgfqpoint{4.547716in}{2.264842in}}{\pgfqpoint{4.533584in}{2.258989in}}{\pgfqpoint{4.523166in}{2.248570in}}%
\pgfpathcurveto{\pgfqpoint{4.512747in}{2.238152in}}{\pgfqpoint{4.506894in}{2.224020in}}{\pgfqpoint{4.506894in}{2.209287in}}%
\pgfpathcurveto{\pgfqpoint{4.506894in}{2.194553in}}{\pgfqpoint{4.512747in}{2.180421in}}{\pgfqpoint{4.523166in}{2.170003in}}%
\pgfpathcurveto{\pgfqpoint{4.533584in}{2.159585in}}{\pgfqpoint{4.547716in}{2.153731in}}{\pgfqpoint{4.562449in}{2.153731in}}%
\pgfpathlineto{\pgfqpoint{4.562449in}{2.153731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309603in}{5.354437in}}%
\pgfpathcurveto{\pgfqpoint{3.324336in}{5.354437in}}{\pgfqpoint{3.338468in}{5.360291in}}{\pgfqpoint{3.348886in}{5.370709in}}%
\pgfpathcurveto{\pgfqpoint{3.359304in}{5.381127in}}{\pgfqpoint{3.365158in}{5.395260in}}{\pgfqpoint{3.365158in}{5.409993in}}%
\pgfpathcurveto{\pgfqpoint{3.365158in}{5.424727in}}{\pgfqpoint{3.359304in}{5.438859in}}{\pgfqpoint{3.348886in}{5.449277in}}%
\pgfpathcurveto{\pgfqpoint{3.338468in}{5.459695in}}{\pgfqpoint{3.324336in}{5.465549in}}{\pgfqpoint{3.309603in}{5.465549in}}%
\pgfpathcurveto{\pgfqpoint{3.294869in}{5.465549in}}{\pgfqpoint{3.280737in}{5.459695in}}{\pgfqpoint{3.270319in}{5.449277in}}%
\pgfpathcurveto{\pgfqpoint{3.259901in}{5.438859in}}{\pgfqpoint{3.254047in}{5.424727in}}{\pgfqpoint{3.254047in}{5.409993in}}%
\pgfpathcurveto{\pgfqpoint{3.254047in}{5.395260in}}{\pgfqpoint{3.259901in}{5.381127in}}{\pgfqpoint{3.270319in}{5.370709in}}%
\pgfpathcurveto{\pgfqpoint{3.280737in}{5.360291in}}{\pgfqpoint{3.294869in}{5.354437in}}{\pgfqpoint{3.309603in}{5.354437in}}%
\pgfpathlineto{\pgfqpoint{3.309603in}{5.354437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244654in}{2.504785in}}%
\pgfpathcurveto{\pgfqpoint{4.259388in}{2.504785in}}{\pgfqpoint{4.273520in}{2.510639in}}{\pgfqpoint{4.283938in}{2.521057in}}%
\pgfpathcurveto{\pgfqpoint{4.294356in}{2.531475in}}{\pgfqpoint{4.300210in}{2.545608in}}{\pgfqpoint{4.300210in}{2.560341in}}%
\pgfpathcurveto{\pgfqpoint{4.300210in}{2.575075in}}{\pgfqpoint{4.294356in}{2.589207in}}{\pgfqpoint{4.283938in}{2.599625in}}%
\pgfpathcurveto{\pgfqpoint{4.273520in}{2.610043in}}{\pgfqpoint{4.259388in}{2.615897in}}{\pgfqpoint{4.244654in}{2.615897in}}%
\pgfpathcurveto{\pgfqpoint{4.229921in}{2.615897in}}{\pgfqpoint{4.215789in}{2.610043in}}{\pgfqpoint{4.205371in}{2.599625in}}%
\pgfpathcurveto{\pgfqpoint{4.194952in}{2.589207in}}{\pgfqpoint{4.189099in}{2.575075in}}{\pgfqpoint{4.189099in}{2.560341in}}%
\pgfpathcurveto{\pgfqpoint{4.189099in}{2.545608in}}{\pgfqpoint{4.194952in}{2.531475in}}{\pgfqpoint{4.205371in}{2.521057in}}%
\pgfpathcurveto{\pgfqpoint{4.215789in}{2.510639in}}{\pgfqpoint{4.229921in}{2.504785in}}{\pgfqpoint{4.244654in}{2.504785in}}%
\pgfpathlineto{\pgfqpoint{4.244654in}{2.504785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626910in}{2.677488in}}%
\pgfpathcurveto{\pgfqpoint{4.641643in}{2.677488in}}{\pgfqpoint{4.655775in}{2.683341in}}{\pgfqpoint{4.666193in}{2.693759in}}%
\pgfpathcurveto{\pgfqpoint{4.676611in}{2.704178in}}{\pgfqpoint{4.682465in}{2.718310in}}{\pgfqpoint{4.682465in}{2.733043in}}%
\pgfpathcurveto{\pgfqpoint{4.682465in}{2.747777in}}{\pgfqpoint{4.676611in}{2.761909in}}{\pgfqpoint{4.666193in}{2.772327in}}%
\pgfpathcurveto{\pgfqpoint{4.655775in}{2.782745in}}{\pgfqpoint{4.641643in}{2.788599in}}{\pgfqpoint{4.626910in}{2.788599in}}%
\pgfpathcurveto{\pgfqpoint{4.612176in}{2.788599in}}{\pgfqpoint{4.598044in}{2.782745in}}{\pgfqpoint{4.587626in}{2.772327in}}%
\pgfpathcurveto{\pgfqpoint{4.577208in}{2.761909in}}{\pgfqpoint{4.571354in}{2.747777in}}{\pgfqpoint{4.571354in}{2.733043in}}%
\pgfpathcurveto{\pgfqpoint{4.571354in}{2.718310in}}{\pgfqpoint{4.577208in}{2.704178in}}{\pgfqpoint{4.587626in}{2.693759in}}%
\pgfpathcurveto{\pgfqpoint{4.598044in}{2.683341in}}{\pgfqpoint{4.612176in}{2.677488in}}{\pgfqpoint{4.626910in}{2.677488in}}%
\pgfpathlineto{\pgfqpoint{4.626910in}{2.677488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745004in}{2.056897in}}%
\pgfpathcurveto{\pgfqpoint{2.759738in}{2.056897in}}{\pgfqpoint{2.773870in}{2.062751in}}{\pgfqpoint{2.784288in}{2.073169in}}%
\pgfpathcurveto{\pgfqpoint{2.794706in}{2.083587in}}{\pgfqpoint{2.800560in}{2.097719in}}{\pgfqpoint{2.800560in}{2.112452in}}%
\pgfpathcurveto{\pgfqpoint{2.800560in}{2.127186in}}{\pgfqpoint{2.794706in}{2.141318in}}{\pgfqpoint{2.784288in}{2.151736in}}%
\pgfpathcurveto{\pgfqpoint{2.773870in}{2.162154in}}{\pgfqpoint{2.759738in}{2.168008in}}{\pgfqpoint{2.745004in}{2.168008in}}%
\pgfpathcurveto{\pgfqpoint{2.730271in}{2.168008in}}{\pgfqpoint{2.716139in}{2.162154in}}{\pgfqpoint{2.705721in}{2.151736in}}%
\pgfpathcurveto{\pgfqpoint{2.695302in}{2.141318in}}{\pgfqpoint{2.689449in}{2.127186in}}{\pgfqpoint{2.689449in}{2.112452in}}%
\pgfpathcurveto{\pgfqpoint{2.689449in}{2.097719in}}{\pgfqpoint{2.695302in}{2.083587in}}{\pgfqpoint{2.705721in}{2.073169in}}%
\pgfpathcurveto{\pgfqpoint{2.716139in}{2.062751in}}{\pgfqpoint{2.730271in}{2.056897in}}{\pgfqpoint{2.745004in}{2.056897in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{2.056897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068060in}{3.158766in}}%
\pgfpathcurveto{\pgfqpoint{1.082794in}{3.158766in}}{\pgfqpoint{1.096926in}{3.164619in}}{\pgfqpoint{1.107344in}{3.175037in}}%
\pgfpathcurveto{\pgfqpoint{1.117762in}{3.185456in}}{\pgfqpoint{1.123616in}{3.199588in}}{\pgfqpoint{1.123616in}{3.214321in}}%
\pgfpathcurveto{\pgfqpoint{1.123616in}{3.229055in}}{\pgfqpoint{1.117762in}{3.243187in}}{\pgfqpoint{1.107344in}{3.253605in}}%
\pgfpathcurveto{\pgfqpoint{1.096926in}{3.264023in}}{\pgfqpoint{1.082794in}{3.269877in}}{\pgfqpoint{1.068060in}{3.269877in}}%
\pgfpathcurveto{\pgfqpoint{1.053327in}{3.269877in}}{\pgfqpoint{1.039195in}{3.264023in}}{\pgfqpoint{1.028776in}{3.253605in}}%
\pgfpathcurveto{\pgfqpoint{1.018358in}{3.243187in}}{\pgfqpoint{1.012505in}{3.229055in}}{\pgfqpoint{1.012505in}{3.214321in}}%
\pgfpathcurveto{\pgfqpoint{1.012505in}{3.199588in}}{\pgfqpoint{1.018358in}{3.185456in}}{\pgfqpoint{1.028776in}{3.175037in}}%
\pgfpathcurveto{\pgfqpoint{1.039195in}{3.164619in}}{\pgfqpoint{1.053327in}{3.158766in}}{\pgfqpoint{1.068060in}{3.158766in}}%
\pgfpathlineto{\pgfqpoint{1.068060in}{3.158766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423032in}{5.793258in}}%
\pgfpathcurveto{\pgfqpoint{3.437766in}{5.793258in}}{\pgfqpoint{3.451898in}{5.799111in}}{\pgfqpoint{3.462316in}{5.809530in}}%
\pgfpathcurveto{\pgfqpoint{3.472734in}{5.819948in}}{\pgfqpoint{3.478588in}{5.834080in}}{\pgfqpoint{3.478588in}{5.848813in}}%
\pgfpathcurveto{\pgfqpoint{3.478588in}{5.863547in}}{\pgfqpoint{3.472734in}{5.877679in}}{\pgfqpoint{3.462316in}{5.888097in}}%
\pgfpathcurveto{\pgfqpoint{3.451898in}{5.898515in}}{\pgfqpoint{3.437766in}{5.904369in}}{\pgfqpoint{3.423032in}{5.904369in}}%
\pgfpathcurveto{\pgfqpoint{3.408299in}{5.904369in}}{\pgfqpoint{3.394167in}{5.898515in}}{\pgfqpoint{3.383748in}{5.888097in}}%
\pgfpathcurveto{\pgfqpoint{3.373330in}{5.877679in}}{\pgfqpoint{3.367477in}{5.863547in}}{\pgfqpoint{3.367477in}{5.848813in}}%
\pgfpathcurveto{\pgfqpoint{3.367477in}{5.834080in}}{\pgfqpoint{3.373330in}{5.819948in}}{\pgfqpoint{3.383748in}{5.809530in}}%
\pgfpathcurveto{\pgfqpoint{3.394167in}{5.799111in}}{\pgfqpoint{3.408299in}{5.793258in}}{\pgfqpoint{3.423032in}{5.793258in}}%
\pgfpathlineto{\pgfqpoint{3.423032in}{5.793258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707048in}{2.500292in}}%
\pgfpathcurveto{\pgfqpoint{1.721781in}{2.500292in}}{\pgfqpoint{1.735913in}{2.506145in}}{\pgfqpoint{1.746332in}{2.516564in}}%
\pgfpathcurveto{\pgfqpoint{1.756750in}{2.526982in}}{\pgfqpoint{1.762603in}{2.541114in}}{\pgfqpoint{1.762603in}{2.555847in}}%
\pgfpathcurveto{\pgfqpoint{1.762603in}{2.570581in}}{\pgfqpoint{1.756750in}{2.584713in}}{\pgfqpoint{1.746332in}{2.595131in}}%
\pgfpathcurveto{\pgfqpoint{1.735913in}{2.605549in}}{\pgfqpoint{1.721781in}{2.611403in}}{\pgfqpoint{1.707048in}{2.611403in}}%
\pgfpathcurveto{\pgfqpoint{1.692314in}{2.611403in}}{\pgfqpoint{1.678182in}{2.605549in}}{\pgfqpoint{1.667764in}{2.595131in}}%
\pgfpathcurveto{\pgfqpoint{1.657346in}{2.584713in}}{\pgfqpoint{1.651492in}{2.570581in}}{\pgfqpoint{1.651492in}{2.555847in}}%
\pgfpathcurveto{\pgfqpoint{1.651492in}{2.541114in}}{\pgfqpoint{1.657346in}{2.526982in}}{\pgfqpoint{1.667764in}{2.516564in}}%
\pgfpathcurveto{\pgfqpoint{1.678182in}{2.506145in}}{\pgfqpoint{1.692314in}{2.500292in}}{\pgfqpoint{1.707048in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{2.500292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170115in}{2.347469in}}%
\pgfpathcurveto{\pgfqpoint{3.184849in}{2.347469in}}{\pgfqpoint{3.198981in}{2.353323in}}{\pgfqpoint{3.209399in}{2.363741in}}%
\pgfpathcurveto{\pgfqpoint{3.219817in}{2.374159in}}{\pgfqpoint{3.225671in}{2.388291in}}{\pgfqpoint{3.225671in}{2.403025in}}%
\pgfpathcurveto{\pgfqpoint{3.225671in}{2.417758in}}{\pgfqpoint{3.219817in}{2.431890in}}{\pgfqpoint{3.209399in}{2.442308in}}%
\pgfpathcurveto{\pgfqpoint{3.198981in}{2.452727in}}{\pgfqpoint{3.184849in}{2.458580in}}{\pgfqpoint{3.170115in}{2.458580in}}%
\pgfpathcurveto{\pgfqpoint{3.155382in}{2.458580in}}{\pgfqpoint{3.141250in}{2.452727in}}{\pgfqpoint{3.130831in}{2.442308in}}%
\pgfpathcurveto{\pgfqpoint{3.120413in}{2.431890in}}{\pgfqpoint{3.114560in}{2.417758in}}{\pgfqpoint{3.114560in}{2.403025in}}%
\pgfpathcurveto{\pgfqpoint{3.114560in}{2.388291in}}{\pgfqpoint{3.120413in}{2.374159in}}{\pgfqpoint{3.130831in}{2.363741in}}%
\pgfpathcurveto{\pgfqpoint{3.141250in}{2.353323in}}{\pgfqpoint{3.155382in}{2.347469in}}{\pgfqpoint{3.170115in}{2.347469in}}%
\pgfpathlineto{\pgfqpoint{3.170115in}{2.347469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962606in}{3.424026in}}%
\pgfpathcurveto{\pgfqpoint{0.977339in}{3.424026in}}{\pgfqpoint{0.991471in}{3.429880in}}{\pgfqpoint{1.001890in}{3.440298in}}%
\pgfpathcurveto{\pgfqpoint{1.012308in}{3.450716in}}{\pgfqpoint{1.018161in}{3.464848in}}{\pgfqpoint{1.018161in}{3.479582in}}%
\pgfpathcurveto{\pgfqpoint{1.018161in}{3.494315in}}{\pgfqpoint{1.012308in}{3.508447in}}{\pgfqpoint{1.001890in}{3.518865in}}%
\pgfpathcurveto{\pgfqpoint{0.991471in}{3.529284in}}{\pgfqpoint{0.977339in}{3.535137in}}{\pgfqpoint{0.962606in}{3.535137in}}%
\pgfpathcurveto{\pgfqpoint{0.947872in}{3.535137in}}{\pgfqpoint{0.933740in}{3.529284in}}{\pgfqpoint{0.923322in}{3.518865in}}%
\pgfpathcurveto{\pgfqpoint{0.912904in}{3.508447in}}{\pgfqpoint{0.907050in}{3.494315in}}{\pgfqpoint{0.907050in}{3.479582in}}%
\pgfpathcurveto{\pgfqpoint{0.907050in}{3.464848in}}{\pgfqpoint{0.912904in}{3.450716in}}{\pgfqpoint{0.923322in}{3.440298in}}%
\pgfpathcurveto{\pgfqpoint{0.933740in}{3.429880in}}{\pgfqpoint{0.947872in}{3.424026in}}{\pgfqpoint{0.962606in}{3.424026in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{3.424026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293943in}{4.460566in}}%
\pgfpathcurveto{\pgfqpoint{1.308676in}{4.460566in}}{\pgfqpoint{1.322808in}{4.466419in}}{\pgfqpoint{1.333227in}{4.476837in}}%
\pgfpathcurveto{\pgfqpoint{1.343645in}{4.487256in}}{\pgfqpoint{1.349498in}{4.501388in}}{\pgfqpoint{1.349498in}{4.516121in}}%
\pgfpathcurveto{\pgfqpoint{1.349498in}{4.530855in}}{\pgfqpoint{1.343645in}{4.544987in}}{\pgfqpoint{1.333227in}{4.555405in}}%
\pgfpathcurveto{\pgfqpoint{1.322808in}{4.565823in}}{\pgfqpoint{1.308676in}{4.571677in}}{\pgfqpoint{1.293943in}{4.571677in}}%
\pgfpathcurveto{\pgfqpoint{1.279209in}{4.571677in}}{\pgfqpoint{1.265077in}{4.565823in}}{\pgfqpoint{1.254659in}{4.555405in}}%
\pgfpathcurveto{\pgfqpoint{1.244241in}{4.544987in}}{\pgfqpoint{1.238387in}{4.530855in}}{\pgfqpoint{1.238387in}{4.516121in}}%
\pgfpathcurveto{\pgfqpoint{1.238387in}{4.501388in}}{\pgfqpoint{1.244241in}{4.487256in}}{\pgfqpoint{1.254659in}{4.476837in}}%
\pgfpathcurveto{\pgfqpoint{1.265077in}{4.466419in}}{\pgfqpoint{1.279209in}{4.460566in}}{\pgfqpoint{1.293943in}{4.460566in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{4.460566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945041in}{4.815100in}}%
\pgfpathcurveto{\pgfqpoint{4.959775in}{4.815100in}}{\pgfqpoint{4.973907in}{4.820953in}}{\pgfqpoint{4.984325in}{4.831372in}}%
\pgfpathcurveto{\pgfqpoint{4.994743in}{4.841790in}}{\pgfqpoint{5.000597in}{4.855922in}}{\pgfqpoint{5.000597in}{4.870655in}}%
\pgfpathcurveto{\pgfqpoint{5.000597in}{4.885389in}}{\pgfqpoint{4.994743in}{4.899521in}}{\pgfqpoint{4.984325in}{4.909939in}}%
\pgfpathcurveto{\pgfqpoint{4.973907in}{4.920357in}}{\pgfqpoint{4.959775in}{4.926211in}}{\pgfqpoint{4.945041in}{4.926211in}}%
\pgfpathcurveto{\pgfqpoint{4.930308in}{4.926211in}}{\pgfqpoint{4.916176in}{4.920357in}}{\pgfqpoint{4.905758in}{4.909939in}}%
\pgfpathcurveto{\pgfqpoint{4.895339in}{4.899521in}}{\pgfqpoint{4.889486in}{4.885389in}}{\pgfqpoint{4.889486in}{4.870655in}}%
\pgfpathcurveto{\pgfqpoint{4.889486in}{4.855922in}}{\pgfqpoint{4.895339in}{4.841790in}}{\pgfqpoint{4.905758in}{4.831372in}}%
\pgfpathcurveto{\pgfqpoint{4.916176in}{4.820953in}}{\pgfqpoint{4.930308in}{4.815100in}}{\pgfqpoint{4.945041in}{4.815100in}}%
\pgfpathlineto{\pgfqpoint{4.945041in}{4.815100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211724in}{4.208507in}}%
\pgfpathcurveto{\pgfqpoint{4.226458in}{4.208507in}}{\pgfqpoint{4.240590in}{4.214361in}}{\pgfqpoint{4.251008in}{4.224779in}}%
\pgfpathcurveto{\pgfqpoint{4.261426in}{4.235197in}}{\pgfqpoint{4.267280in}{4.249330in}}{\pgfqpoint{4.267280in}{4.264063in}}%
\pgfpathcurveto{\pgfqpoint{4.267280in}{4.278797in}}{\pgfqpoint{4.261426in}{4.292929in}}{\pgfqpoint{4.251008in}{4.303347in}}%
\pgfpathcurveto{\pgfqpoint{4.240590in}{4.313765in}}{\pgfqpoint{4.226458in}{4.319619in}}{\pgfqpoint{4.211724in}{4.319619in}}%
\pgfpathcurveto{\pgfqpoint{4.196991in}{4.319619in}}{\pgfqpoint{4.182859in}{4.313765in}}{\pgfqpoint{4.172441in}{4.303347in}}%
\pgfpathcurveto{\pgfqpoint{4.162023in}{4.292929in}}{\pgfqpoint{4.156169in}{4.278797in}}{\pgfqpoint{4.156169in}{4.264063in}}%
\pgfpathcurveto{\pgfqpoint{4.156169in}{4.249330in}}{\pgfqpoint{4.162023in}{4.235197in}}{\pgfqpoint{4.172441in}{4.224779in}}%
\pgfpathcurveto{\pgfqpoint{4.182859in}{4.214361in}}{\pgfqpoint{4.196991in}{4.208507in}}{\pgfqpoint{4.211724in}{4.208507in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{4.208507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477586in}{5.507206in}}%
\pgfpathcurveto{\pgfqpoint{4.492319in}{5.507206in}}{\pgfqpoint{4.506451in}{5.513060in}}{\pgfqpoint{4.516869in}{5.523478in}}%
\pgfpathcurveto{\pgfqpoint{4.527287in}{5.533896in}}{\pgfqpoint{4.533141in}{5.548028in}}{\pgfqpoint{4.533141in}{5.562762in}}%
\pgfpathcurveto{\pgfqpoint{4.533141in}{5.577495in}}{\pgfqpoint{4.527287in}{5.591627in}}{\pgfqpoint{4.516869in}{5.602046in}}%
\pgfpathcurveto{\pgfqpoint{4.506451in}{5.612464in}}{\pgfqpoint{4.492319in}{5.618317in}}{\pgfqpoint{4.477586in}{5.618317in}}%
\pgfpathcurveto{\pgfqpoint{4.462852in}{5.618317in}}{\pgfqpoint{4.448720in}{5.612464in}}{\pgfqpoint{4.438302in}{5.602046in}}%
\pgfpathcurveto{\pgfqpoint{4.427884in}{5.591627in}}{\pgfqpoint{4.422030in}{5.577495in}}{\pgfqpoint{4.422030in}{5.562762in}}%
\pgfpathcurveto{\pgfqpoint{4.422030in}{5.548028in}}{\pgfqpoint{4.427884in}{5.533896in}}{\pgfqpoint{4.438302in}{5.523478in}}%
\pgfpathcurveto{\pgfqpoint{4.448720in}{5.513060in}}{\pgfqpoint{4.462852in}{5.507206in}}{\pgfqpoint{4.477586in}{5.507206in}}%
\pgfpathlineto{\pgfqpoint{4.477586in}{5.507206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067589in}{4.375988in}}%
\pgfpathcurveto{\pgfqpoint{2.082322in}{4.375988in}}{\pgfqpoint{2.096454in}{4.381842in}}{\pgfqpoint{2.106872in}{4.392260in}}%
\pgfpathcurveto{\pgfqpoint{2.117290in}{4.402678in}}{\pgfqpoint{2.123144in}{4.416810in}}{\pgfqpoint{2.123144in}{4.431544in}}%
\pgfpathcurveto{\pgfqpoint{2.123144in}{4.446277in}}{\pgfqpoint{2.117290in}{4.460409in}}{\pgfqpoint{2.106872in}{4.470828in}}%
\pgfpathcurveto{\pgfqpoint{2.096454in}{4.481246in}}{\pgfqpoint{2.082322in}{4.487099in}}{\pgfqpoint{2.067589in}{4.487099in}}%
\pgfpathcurveto{\pgfqpoint{2.052855in}{4.487099in}}{\pgfqpoint{2.038723in}{4.481246in}}{\pgfqpoint{2.028305in}{4.470828in}}%
\pgfpathcurveto{\pgfqpoint{2.017887in}{4.460409in}}{\pgfqpoint{2.012033in}{4.446277in}}{\pgfqpoint{2.012033in}{4.431544in}}%
\pgfpathcurveto{\pgfqpoint{2.012033in}{4.416810in}}{\pgfqpoint{2.017887in}{4.402678in}}{\pgfqpoint{2.028305in}{4.392260in}}%
\pgfpathcurveto{\pgfqpoint{2.038723in}{4.381842in}}{\pgfqpoint{2.052855in}{4.375988in}}{\pgfqpoint{2.067589in}{4.375988in}}%
\pgfpathlineto{\pgfqpoint{2.067589in}{4.375988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422373in}{4.782543in}}%
\pgfpathcurveto{\pgfqpoint{2.437107in}{4.782543in}}{\pgfqpoint{2.451239in}{4.788397in}}{\pgfqpoint{2.461657in}{4.798815in}}%
\pgfpathcurveto{\pgfqpoint{2.472075in}{4.809233in}}{\pgfqpoint{2.477929in}{4.823365in}}{\pgfqpoint{2.477929in}{4.838099in}}%
\pgfpathcurveto{\pgfqpoint{2.477929in}{4.852832in}}{\pgfqpoint{2.472075in}{4.866964in}}{\pgfqpoint{2.461657in}{4.877382in}}%
\pgfpathcurveto{\pgfqpoint{2.451239in}{4.887800in}}{\pgfqpoint{2.437107in}{4.893654in}}{\pgfqpoint{2.422373in}{4.893654in}}%
\pgfpathcurveto{\pgfqpoint{2.407639in}{4.893654in}}{\pgfqpoint{2.393507in}{4.887800in}}{\pgfqpoint{2.383089in}{4.877382in}}%
\pgfpathcurveto{\pgfqpoint{2.372671in}{4.866964in}}{\pgfqpoint{2.366817in}{4.852832in}}{\pgfqpoint{2.366817in}{4.838099in}}%
\pgfpathcurveto{\pgfqpoint{2.366817in}{4.823365in}}{\pgfqpoint{2.372671in}{4.809233in}}{\pgfqpoint{2.383089in}{4.798815in}}%
\pgfpathcurveto{\pgfqpoint{2.393507in}{4.788397in}}{\pgfqpoint{2.407639in}{4.782543in}}{\pgfqpoint{2.422373in}{4.782543in}}%
\pgfpathlineto{\pgfqpoint{2.422373in}{4.782543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298456in}{4.908245in}}%
\pgfpathcurveto{\pgfqpoint{1.313190in}{4.908245in}}{\pgfqpoint{1.327322in}{4.914099in}}{\pgfqpoint{1.337740in}{4.924517in}}%
\pgfpathcurveto{\pgfqpoint{1.348158in}{4.934935in}}{\pgfqpoint{1.354012in}{4.949067in}}{\pgfqpoint{1.354012in}{4.963801in}}%
\pgfpathcurveto{\pgfqpoint{1.354012in}{4.978534in}}{\pgfqpoint{1.348158in}{4.992666in}}{\pgfqpoint{1.337740in}{5.003085in}}%
\pgfpathcurveto{\pgfqpoint{1.327322in}{5.013503in}}{\pgfqpoint{1.313190in}{5.019356in}}{\pgfqpoint{1.298456in}{5.019356in}}%
\pgfpathcurveto{\pgfqpoint{1.283723in}{5.019356in}}{\pgfqpoint{1.269591in}{5.013503in}}{\pgfqpoint{1.259173in}{5.003085in}}%
\pgfpathcurveto{\pgfqpoint{1.248755in}{4.992666in}}{\pgfqpoint{1.242901in}{4.978534in}}{\pgfqpoint{1.242901in}{4.963801in}}%
\pgfpathcurveto{\pgfqpoint{1.242901in}{4.949067in}}{\pgfqpoint{1.248755in}{4.934935in}}{\pgfqpoint{1.259173in}{4.924517in}}%
\pgfpathcurveto{\pgfqpoint{1.269591in}{4.914099in}}{\pgfqpoint{1.283723in}{4.908245in}}{\pgfqpoint{1.298456in}{4.908245in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{4.908245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735801in}{4.206605in}}%
\pgfpathcurveto{\pgfqpoint{1.750534in}{4.206605in}}{\pgfqpoint{1.764666in}{4.212458in}}{\pgfqpoint{1.775084in}{4.222876in}}%
\pgfpathcurveto{\pgfqpoint{1.785503in}{4.233295in}}{\pgfqpoint{1.791356in}{4.247427in}}{\pgfqpoint{1.791356in}{4.262160in}}%
\pgfpathcurveto{\pgfqpoint{1.791356in}{4.276894in}}{\pgfqpoint{1.785503in}{4.291026in}}{\pgfqpoint{1.775084in}{4.301444in}}%
\pgfpathcurveto{\pgfqpoint{1.764666in}{4.311862in}}{\pgfqpoint{1.750534in}{4.317716in}}{\pgfqpoint{1.735801in}{4.317716in}}%
\pgfpathcurveto{\pgfqpoint{1.721067in}{4.317716in}}{\pgfqpoint{1.706935in}{4.311862in}}{\pgfqpoint{1.696517in}{4.301444in}}%
\pgfpathcurveto{\pgfqpoint{1.686099in}{4.291026in}}{\pgfqpoint{1.680245in}{4.276894in}}{\pgfqpoint{1.680245in}{4.262160in}}%
\pgfpathcurveto{\pgfqpoint{1.680245in}{4.247427in}}{\pgfqpoint{1.686099in}{4.233295in}}{\pgfqpoint{1.696517in}{4.222876in}}%
\pgfpathcurveto{\pgfqpoint{1.706935in}{4.212458in}}{\pgfqpoint{1.721067in}{4.206605in}}{\pgfqpoint{1.735801in}{4.206605in}}%
\pgfpathlineto{\pgfqpoint{1.735801in}{4.206605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182276in}{1.685458in}}%
\pgfpathcurveto{\pgfqpoint{2.197010in}{1.685458in}}{\pgfqpoint{2.211142in}{1.691311in}}{\pgfqpoint{2.221560in}{1.701729in}}%
\pgfpathcurveto{\pgfqpoint{2.231978in}{1.712148in}}{\pgfqpoint{2.237832in}{1.726280in}}{\pgfqpoint{2.237832in}{1.741013in}}%
\pgfpathcurveto{\pgfqpoint{2.237832in}{1.755747in}}{\pgfqpoint{2.231978in}{1.769879in}}{\pgfqpoint{2.221560in}{1.780297in}}%
\pgfpathcurveto{\pgfqpoint{2.211142in}{1.790715in}}{\pgfqpoint{2.197010in}{1.796569in}}{\pgfqpoint{2.182276in}{1.796569in}}%
\pgfpathcurveto{\pgfqpoint{2.167543in}{1.796569in}}{\pgfqpoint{2.153411in}{1.790715in}}{\pgfqpoint{2.142993in}{1.780297in}}%
\pgfpathcurveto{\pgfqpoint{2.132575in}{1.769879in}}{\pgfqpoint{2.126721in}{1.755747in}}{\pgfqpoint{2.126721in}{1.741013in}}%
\pgfpathcurveto{\pgfqpoint{2.126721in}{1.726280in}}{\pgfqpoint{2.132575in}{1.712148in}}{\pgfqpoint{2.142993in}{1.701729in}}%
\pgfpathcurveto{\pgfqpoint{2.153411in}{1.691311in}}{\pgfqpoint{2.167543in}{1.685458in}}{\pgfqpoint{2.182276in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{2.182276in}{1.685458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390925in}{5.087626in}}%
\pgfpathcurveto{\pgfqpoint{2.405658in}{5.087626in}}{\pgfqpoint{2.419790in}{5.093480in}}{\pgfqpoint{2.430209in}{5.103898in}}%
\pgfpathcurveto{\pgfqpoint{2.440627in}{5.114316in}}{\pgfqpoint{2.446480in}{5.128448in}}{\pgfqpoint{2.446480in}{5.143182in}}%
\pgfpathcurveto{\pgfqpoint{2.446480in}{5.157915in}}{\pgfqpoint{2.440627in}{5.172047in}}{\pgfqpoint{2.430209in}{5.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.419790in}{5.192883in}}{\pgfqpoint{2.405658in}{5.198737in}}{\pgfqpoint{2.390925in}{5.198737in}}%
\pgfpathcurveto{\pgfqpoint{2.376191in}{5.198737in}}{\pgfqpoint{2.362059in}{5.192883in}}{\pgfqpoint{2.351641in}{5.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.341223in}{5.172047in}}{\pgfqpoint{2.335369in}{5.157915in}}{\pgfqpoint{2.335369in}{5.143182in}}%
\pgfpathcurveto{\pgfqpoint{2.335369in}{5.128448in}}{\pgfqpoint{2.341223in}{5.114316in}}{\pgfqpoint{2.351641in}{5.103898in}}%
\pgfpathcurveto{\pgfqpoint{2.362059in}{5.093480in}}{\pgfqpoint{2.376191in}{5.087626in}}{\pgfqpoint{2.390925in}{5.087626in}}%
\pgfpathlineto{\pgfqpoint{2.390925in}{5.087626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146859in}{4.604279in}}%
\pgfpathcurveto{\pgfqpoint{5.161592in}{4.604279in}}{\pgfqpoint{5.175724in}{4.610133in}}{\pgfqpoint{5.186142in}{4.620551in}}%
\pgfpathcurveto{\pgfqpoint{5.196560in}{4.630969in}}{\pgfqpoint{5.202414in}{4.645101in}}{\pgfqpoint{5.202414in}{4.659835in}}%
\pgfpathcurveto{\pgfqpoint{5.202414in}{4.674568in}}{\pgfqpoint{5.196560in}{4.688700in}}{\pgfqpoint{5.186142in}{4.699118in}}%
\pgfpathcurveto{\pgfqpoint{5.175724in}{4.709536in}}{\pgfqpoint{5.161592in}{4.715390in}}{\pgfqpoint{5.146859in}{4.715390in}}%
\pgfpathcurveto{\pgfqpoint{5.132125in}{4.715390in}}{\pgfqpoint{5.117993in}{4.709536in}}{\pgfqpoint{5.107575in}{4.699118in}}%
\pgfpathcurveto{\pgfqpoint{5.097157in}{4.688700in}}{\pgfqpoint{5.091303in}{4.674568in}}{\pgfqpoint{5.091303in}{4.659835in}}%
\pgfpathcurveto{\pgfqpoint{5.091303in}{4.645101in}}{\pgfqpoint{5.097157in}{4.630969in}}{\pgfqpoint{5.107575in}{4.620551in}}%
\pgfpathcurveto{\pgfqpoint{5.117993in}{4.610133in}}{\pgfqpoint{5.132125in}{4.604279in}}{\pgfqpoint{5.146859in}{4.604279in}}%
\pgfpathlineto{\pgfqpoint{5.146859in}{4.604279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446005in}{5.456925in}}%
\pgfpathcurveto{\pgfqpoint{1.460739in}{5.456925in}}{\pgfqpoint{1.474871in}{5.462778in}}{\pgfqpoint{1.485289in}{5.473197in}}%
\pgfpathcurveto{\pgfqpoint{1.495707in}{5.483615in}}{\pgfqpoint{1.501561in}{5.497747in}}{\pgfqpoint{1.501561in}{5.512480in}}%
\pgfpathcurveto{\pgfqpoint{1.501561in}{5.527214in}}{\pgfqpoint{1.495707in}{5.541346in}}{\pgfqpoint{1.485289in}{5.551764in}}%
\pgfpathcurveto{\pgfqpoint{1.474871in}{5.562182in}}{\pgfqpoint{1.460739in}{5.568036in}}{\pgfqpoint{1.446005in}{5.568036in}}%
\pgfpathcurveto{\pgfqpoint{1.431272in}{5.568036in}}{\pgfqpoint{1.417140in}{5.562182in}}{\pgfqpoint{1.406722in}{5.551764in}}%
\pgfpathcurveto{\pgfqpoint{1.396303in}{5.541346in}}{\pgfqpoint{1.390450in}{5.527214in}}{\pgfqpoint{1.390450in}{5.512480in}}%
\pgfpathcurveto{\pgfqpoint{1.390450in}{5.497747in}}{\pgfqpoint{1.396303in}{5.483615in}}{\pgfqpoint{1.406722in}{5.473197in}}%
\pgfpathcurveto{\pgfqpoint{1.417140in}{5.462778in}}{\pgfqpoint{1.431272in}{5.456925in}}{\pgfqpoint{1.446005in}{5.456925in}}%
\pgfpathlineto{\pgfqpoint{1.446005in}{5.456925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308564in}{3.025770in}}%
\pgfpathcurveto{\pgfqpoint{2.323297in}{3.025770in}}{\pgfqpoint{2.337429in}{3.031623in}}{\pgfqpoint{2.347848in}{3.042042in}}%
\pgfpathcurveto{\pgfqpoint{2.358266in}{3.052460in}}{\pgfqpoint{2.364119in}{3.066592in}}{\pgfqpoint{2.364119in}{3.081325in}}%
\pgfpathcurveto{\pgfqpoint{2.364119in}{3.096059in}}{\pgfqpoint{2.358266in}{3.110191in}}{\pgfqpoint{2.347848in}{3.120609in}}%
\pgfpathcurveto{\pgfqpoint{2.337429in}{3.131027in}}{\pgfqpoint{2.323297in}{3.136881in}}{\pgfqpoint{2.308564in}{3.136881in}}%
\pgfpathcurveto{\pgfqpoint{2.293830in}{3.136881in}}{\pgfqpoint{2.279698in}{3.131027in}}{\pgfqpoint{2.269280in}{3.120609in}}%
\pgfpathcurveto{\pgfqpoint{2.258862in}{3.110191in}}{\pgfqpoint{2.253008in}{3.096059in}}{\pgfqpoint{2.253008in}{3.081325in}}%
\pgfpathcurveto{\pgfqpoint{2.253008in}{3.066592in}}{\pgfqpoint{2.258862in}{3.052460in}}{\pgfqpoint{2.269280in}{3.042042in}}%
\pgfpathcurveto{\pgfqpoint{2.279698in}{3.031623in}}{\pgfqpoint{2.293830in}{3.025770in}}{\pgfqpoint{2.308564in}{3.025770in}}%
\pgfpathlineto{\pgfqpoint{2.308564in}{3.025770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947504in}{2.031782in}}%
\pgfpathcurveto{\pgfqpoint{3.962238in}{2.031782in}}{\pgfqpoint{3.976370in}{2.037636in}}{\pgfqpoint{3.986788in}{2.048054in}}%
\pgfpathcurveto{\pgfqpoint{3.997206in}{2.058472in}}{\pgfqpoint{4.003060in}{2.072604in}}{\pgfqpoint{4.003060in}{2.087338in}}%
\pgfpathcurveto{\pgfqpoint{4.003060in}{2.102071in}}{\pgfqpoint{3.997206in}{2.116203in}}{\pgfqpoint{3.986788in}{2.126622in}}%
\pgfpathcurveto{\pgfqpoint{3.976370in}{2.137040in}}{\pgfqpoint{3.962238in}{2.142893in}}{\pgfqpoint{3.947504in}{2.142893in}}%
\pgfpathcurveto{\pgfqpoint{3.932771in}{2.142893in}}{\pgfqpoint{3.918639in}{2.137040in}}{\pgfqpoint{3.908220in}{2.126622in}}%
\pgfpathcurveto{\pgfqpoint{3.897802in}{2.116203in}}{\pgfqpoint{3.891949in}{2.102071in}}{\pgfqpoint{3.891949in}{2.087338in}}%
\pgfpathcurveto{\pgfqpoint{3.891949in}{2.072604in}}{\pgfqpoint{3.897802in}{2.058472in}}{\pgfqpoint{3.908220in}{2.048054in}}%
\pgfpathcurveto{\pgfqpoint{3.918639in}{2.037636in}}{\pgfqpoint{3.932771in}{2.031782in}}{\pgfqpoint{3.947504in}{2.031782in}}%
\pgfpathlineto{\pgfqpoint{3.947504in}{2.031782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198586in}{4.268623in}}%
\pgfpathcurveto{\pgfqpoint{3.213320in}{4.268623in}}{\pgfqpoint{3.227452in}{4.274477in}}{\pgfqpoint{3.237870in}{4.284895in}}%
\pgfpathcurveto{\pgfqpoint{3.248288in}{4.295313in}}{\pgfqpoint{3.254142in}{4.309445in}}{\pgfqpoint{3.254142in}{4.324179in}}%
\pgfpathcurveto{\pgfqpoint{3.254142in}{4.338912in}}{\pgfqpoint{3.248288in}{4.353044in}}{\pgfqpoint{3.237870in}{4.363463in}}%
\pgfpathcurveto{\pgfqpoint{3.227452in}{4.373881in}}{\pgfqpoint{3.213320in}{4.379734in}}{\pgfqpoint{3.198586in}{4.379734in}}%
\pgfpathcurveto{\pgfqpoint{3.183853in}{4.379734in}}{\pgfqpoint{3.169721in}{4.373881in}}{\pgfqpoint{3.159303in}{4.363463in}}%
\pgfpathcurveto{\pgfqpoint{3.148885in}{4.353044in}}{\pgfqpoint{3.143031in}{4.338912in}}{\pgfqpoint{3.143031in}{4.324179in}}%
\pgfpathcurveto{\pgfqpoint{3.143031in}{4.309445in}}{\pgfqpoint{3.148885in}{4.295313in}}{\pgfqpoint{3.159303in}{4.284895in}}%
\pgfpathcurveto{\pgfqpoint{3.169721in}{4.274477in}}{\pgfqpoint{3.183853in}{4.268623in}}{\pgfqpoint{3.198586in}{4.268623in}}%
\pgfpathlineto{\pgfqpoint{3.198586in}{4.268623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729110in}{4.738082in}}%
\pgfpathcurveto{\pgfqpoint{3.743843in}{4.738082in}}{\pgfqpoint{3.757975in}{4.743935in}}{\pgfqpoint{3.768393in}{4.754353in}}%
\pgfpathcurveto{\pgfqpoint{3.778812in}{4.764772in}}{\pgfqpoint{3.784665in}{4.778904in}}{\pgfqpoint{3.784665in}{4.793637in}}%
\pgfpathcurveto{\pgfqpoint{3.784665in}{4.808371in}}{\pgfqpoint{3.778812in}{4.822503in}}{\pgfqpoint{3.768393in}{4.832921in}}%
\pgfpathcurveto{\pgfqpoint{3.757975in}{4.843339in}}{\pgfqpoint{3.743843in}{4.849193in}}{\pgfqpoint{3.729110in}{4.849193in}}%
\pgfpathcurveto{\pgfqpoint{3.714376in}{4.849193in}}{\pgfqpoint{3.700244in}{4.843339in}}{\pgfqpoint{3.689826in}{4.832921in}}%
\pgfpathcurveto{\pgfqpoint{3.679408in}{4.822503in}}{\pgfqpoint{3.673554in}{4.808371in}}{\pgfqpoint{3.673554in}{4.793637in}}%
\pgfpathcurveto{\pgfqpoint{3.673554in}{4.778904in}}{\pgfqpoint{3.679408in}{4.764772in}}{\pgfqpoint{3.689826in}{4.754353in}}%
\pgfpathcurveto{\pgfqpoint{3.700244in}{4.743935in}}{\pgfqpoint{3.714376in}{4.738082in}}{\pgfqpoint{3.729110in}{4.738082in}}%
\pgfpathlineto{\pgfqpoint{3.729110in}{4.738082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843809in}{5.160735in}}%
\pgfpathcurveto{\pgfqpoint{1.858542in}{5.160735in}}{\pgfqpoint{1.872674in}{5.166588in}}{\pgfqpoint{1.883093in}{5.177006in}}%
\pgfpathcurveto{\pgfqpoint{1.893511in}{5.187425in}}{\pgfqpoint{1.899364in}{5.201557in}}{\pgfqpoint{1.899364in}{5.216290in}}%
\pgfpathcurveto{\pgfqpoint{1.899364in}{5.231024in}}{\pgfqpoint{1.893511in}{5.245156in}}{\pgfqpoint{1.883093in}{5.255574in}}%
\pgfpathcurveto{\pgfqpoint{1.872674in}{5.265992in}}{\pgfqpoint{1.858542in}{5.271846in}}{\pgfqpoint{1.843809in}{5.271846in}}%
\pgfpathcurveto{\pgfqpoint{1.829075in}{5.271846in}}{\pgfqpoint{1.814943in}{5.265992in}}{\pgfqpoint{1.804525in}{5.255574in}}%
\pgfpathcurveto{\pgfqpoint{1.794107in}{5.245156in}}{\pgfqpoint{1.788253in}{5.231024in}}{\pgfqpoint{1.788253in}{5.216290in}}%
\pgfpathcurveto{\pgfqpoint{1.788253in}{5.201557in}}{\pgfqpoint{1.794107in}{5.187425in}}{\pgfqpoint{1.804525in}{5.177006in}}%
\pgfpathcurveto{\pgfqpoint{1.814943in}{5.166588in}}{\pgfqpoint{1.829075in}{5.160735in}}{\pgfqpoint{1.843809in}{5.160735in}}%
\pgfpathlineto{\pgfqpoint{1.843809in}{5.160735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318187in}{2.780949in}}%
\pgfpathcurveto{\pgfqpoint{5.332921in}{2.780949in}}{\pgfqpoint{5.347053in}{2.786803in}}{\pgfqpoint{5.357471in}{2.797221in}}%
\pgfpathcurveto{\pgfqpoint{5.367889in}{2.807639in}}{\pgfqpoint{5.373743in}{2.821771in}}{\pgfqpoint{5.373743in}{2.836505in}}%
\pgfpathcurveto{\pgfqpoint{5.373743in}{2.851238in}}{\pgfqpoint{5.367889in}{2.865371in}}{\pgfqpoint{5.357471in}{2.875789in}}%
\pgfpathcurveto{\pgfqpoint{5.347053in}{2.886207in}}{\pgfqpoint{5.332921in}{2.892061in}}{\pgfqpoint{5.318187in}{2.892061in}}%
\pgfpathcurveto{\pgfqpoint{5.303454in}{2.892061in}}{\pgfqpoint{5.289322in}{2.886207in}}{\pgfqpoint{5.278903in}{2.875789in}}%
\pgfpathcurveto{\pgfqpoint{5.268485in}{2.865371in}}{\pgfqpoint{5.262632in}{2.851238in}}{\pgfqpoint{5.262632in}{2.836505in}}%
\pgfpathcurveto{\pgfqpoint{5.262632in}{2.821771in}}{\pgfqpoint{5.268485in}{2.807639in}}{\pgfqpoint{5.278903in}{2.797221in}}%
\pgfpathcurveto{\pgfqpoint{5.289322in}{2.786803in}}{\pgfqpoint{5.303454in}{2.780949in}}{\pgfqpoint{5.318187in}{2.780949in}}%
\pgfpathlineto{\pgfqpoint{5.318187in}{2.780949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577482in}{1.325162in}}{\pgfqpoint{5.070180in}{5.057351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941212in}{4.785750in}}%
\pgfpathcurveto{\pgfqpoint{2.955945in}{4.785750in}}{\pgfqpoint{2.970077in}{4.791604in}}{\pgfqpoint{2.980495in}{4.802022in}}%
\pgfpathcurveto{\pgfqpoint{2.990913in}{4.812440in}}{\pgfqpoint{2.996767in}{4.826572in}}{\pgfqpoint{2.996767in}{4.841305in}}%
\pgfpathcurveto{\pgfqpoint{2.996767in}{4.856039in}}{\pgfqpoint{2.990913in}{4.870171in}}{\pgfqpoint{2.980495in}{4.880589in}}%
\pgfpathcurveto{\pgfqpoint{2.970077in}{4.891007in}}{\pgfqpoint{2.955945in}{4.896861in}}{\pgfqpoint{2.941212in}{4.896861in}}%
\pgfpathcurveto{\pgfqpoint{2.926478in}{4.896861in}}{\pgfqpoint{2.912346in}{4.891007in}}{\pgfqpoint{2.901928in}{4.880589in}}%
\pgfpathcurveto{\pgfqpoint{2.891510in}{4.870171in}}{\pgfqpoint{2.885656in}{4.856039in}}{\pgfqpoint{2.885656in}{4.841305in}}%
\pgfpathcurveto{\pgfqpoint{2.885656in}{4.826572in}}{\pgfqpoint{2.891510in}{4.812440in}}{\pgfqpoint{2.901928in}{4.802022in}}%
\pgfpathcurveto{\pgfqpoint{2.912346in}{4.791604in}}{\pgfqpoint{2.926478in}{4.785750in}}{\pgfqpoint{2.941212in}{4.785750in}}%
\pgfpathlineto{\pgfqpoint{2.941212in}{4.785750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{0.577482in}{6.382512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577482in}{1.325162in}}%
\pgfpathlineto{\pgfqpoint{5.647663in}{1.325162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543671in,y=5.077867in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708954in,y=4.458660in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCHP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397006in,y=2.090763in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MNST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788147in,y=5.691732in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300210in,y=2.504785in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PAYX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000597in,y=4.926211in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155354in,y=5.454570in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADSK}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855678in,y=3.772875in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BKNG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366379in,y=3.590969in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBAY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961585in,y=3.043932in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951253in,y=4.186733in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KLAC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332132in,y=2.217357in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212958in,y=1.846328in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MDLZ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662910in,y=5.405803in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MRVL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349014in,y=4.049817in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NCLH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478588in,y=5.904369in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QCOM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003060in,y=2.142893in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VRTX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899364in,y=5.271846in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WYNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078374in,y=2.613475in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AEP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027496in,y=5.622743in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AKAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233558in,y=3.283942in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854989in,y=5.229821in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AVGO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107012in,y=5.997525in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CHKP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705429in,y=5.942534in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ENPH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.368534in,y=4.029730in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FANG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031986in,y=3.580024in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HOLX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127234in,y=2.655655in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HON}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657922in,y=2.666780in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LULU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868946in,y=3.296641in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435256in,y=3.037881in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MELI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220279in,y=5.763765in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MTCH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893651in,y=4.988010in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTES}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159335in,y=6.151832in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NVDA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618005in,y=2.153731in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ORLY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571354in,y=2.788599in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PCAR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675560in,y=2.112452in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PEP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225671in,y=2.458580in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533141in,y=5.618317in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SWKS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366817in,y=4.782543in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TEAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354012in,y=5.019356in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TMUS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446480in,y=5.198737in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TTWO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202414in,y=4.715390in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TXN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689818in,y=3.971522in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552316in,y=3.511510in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900372in,y=6.171711in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159501in,y=5.212952in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ASML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441168in,y=1.499486in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BMRN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.979558in,y=5.366642in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDNS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371095in,y=4.963683in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSCO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370558in,y=3.092737in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567381in,y=1.797347in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DLTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875274in,y=2.997339in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DXCM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275363in,y=3.957543in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301642in,y=1.996668in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FAST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352743in,y=3.265821in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FISV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309327in,y=4.417514in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FTNT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301062in,y=5.249672in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GILD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934850in,y=3.009791in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347756in,y=3.809575in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IDXX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785018in,y=1.652779in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INCY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659804in,y=6.208188in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486880in,y=3.926467in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}INTU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858499in,y=2.358461in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ISRG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764915in,y=2.594198in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JBHT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434831in,y=2.777891in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978186in,y=1.661202in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939552in,y=1.848609in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274479in,y=4.746498in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LRCX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272761in,y=5.809903in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NXPI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625350in,y=5.533925in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OKTA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309603in,y=5.340549in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PANW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651492in,y=2.500292in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}REGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018161in,y=3.424026in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SBUX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349498in,y=4.571677in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SIRI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267280in,y=4.319619in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}STX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123144in,y=4.487099in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TCOM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680245in,y=4.317716in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364119in,y=3.136881in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ULTA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254142in,y=4.379734in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WDAY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996767in,y=4.896861in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ZS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016922in,y=4.212524in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777978in,y=4.188269in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADBE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809917in,y=3.397406in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ALGN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949099in,y=5.613633in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BIDU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894844in,y=2.133937in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BIIB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059516in,y=3.634626in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CHTR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858875in,y=2.312973in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212428in,y=3.755443in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CTSH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475550in,y=3.664753in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984274in,y=4.845346in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GOOG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381616in,y=3.512197in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ILMN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863501in,y=3.888815in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NFLX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724182in,y=4.266291in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTAP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012505in,y=3.158766in,right,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PYPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501561in,y=5.568036in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}UAL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784665in,y=4.738082in,left,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WDC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100723in,y=6.066675in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMCSA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126721in,y=1.796569in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TSCO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318187in,y=2.905949in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XEL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.900000}%
\pgfsetstrokeopacity{0.900000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997176in,y=2.456190in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AZN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112573in,y=6.465846in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metric MDS of pairwise exact $W_2$ distances}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937540in,y=0.662529in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sector}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002808in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{1.252808in}{0.518779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127808in}{0.518779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302808in,y=0.475029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Communication Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002808in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{1.252808in}{0.331279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127808in}{0.331279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302808in,y=0.287529in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Consumer Cyclical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002808in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{1.252808in}{0.143779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127808in}{0.143779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302808in,y=0.100029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Consumer Defensive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831406in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{2.956406in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{0.518779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956406in}{0.518779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131406in,y=0.475029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831406in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{2.956406in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{0.331279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956406in}{0.331279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131406in,y=0.287529in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Financial Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831406in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{2.956406in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{0.143779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956406in}{0.143779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131406in,y=0.100029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Healthcare}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290638in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{4.415638in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{0.518779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415638in}{0.518779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590638in,y=0.475029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Industrials}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290638in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{4.415638in}{0.331279in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{0.331279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415638in}{0.331279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590638in,y=0.287529in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Technology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290638in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{4.415638in}{0.143779in}}%
\pgfpathlineto{\pgfqpoint{4.540638in}{0.143779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415638in}{0.143779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590638in,y=0.100029in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Utilities}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/metric_mds_shepard_diagnostic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.660923in}{2.973942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660923in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660923in}{2.973942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.973942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477560in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{2.765086in}}%
\pgfpathlineto{\pgfqpoint{0.477560in}{2.765086in}}%
\pgfpathlineto{\pgfqpoint{0.477560in}{0.374167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358894in}{0.972531in}}%
\pgfpathcurveto{\pgfqpoint{2.362340in}{0.972531in}}{\pgfqpoint{2.365645in}{0.973900in}}{\pgfqpoint{2.368081in}{0.976336in}}%
\pgfpathcurveto{\pgfqpoint{2.370517in}{0.978772in}}{\pgfqpoint{2.371886in}{0.982077in}}{\pgfqpoint{2.371886in}{0.985523in}}%
\pgfpathcurveto{\pgfqpoint{2.371886in}{0.988968in}}{\pgfqpoint{2.370517in}{0.992273in}}{\pgfqpoint{2.368081in}{0.994709in}}%
\pgfpathcurveto{\pgfqpoint{2.365645in}{0.997146in}}{\pgfqpoint{2.362340in}{0.998515in}}{\pgfqpoint{2.358894in}{0.998515in}}%
\pgfpathcurveto{\pgfqpoint{2.355449in}{0.998515in}}{\pgfqpoint{2.352144in}{0.997146in}}{\pgfqpoint{2.349708in}{0.994709in}}%
\pgfpathcurveto{\pgfqpoint{2.347271in}{0.992273in}}{\pgfqpoint{2.345903in}{0.988968in}}{\pgfqpoint{2.345903in}{0.985523in}}%
\pgfpathcurveto{\pgfqpoint{2.345903in}{0.982077in}}{\pgfqpoint{2.347271in}{0.978772in}}{\pgfqpoint{2.349708in}{0.976336in}}%
\pgfpathcurveto{\pgfqpoint{2.352144in}{0.973900in}}{\pgfqpoint{2.355449in}{0.972531in}}{\pgfqpoint{2.358894in}{0.972531in}}%
\pgfpathlineto{\pgfqpoint{2.358894in}{0.972531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383820in}{0.803277in}}%
\pgfpathcurveto{\pgfqpoint{2.387265in}{0.803277in}}{\pgfqpoint{2.390570in}{0.804646in}}{\pgfqpoint{2.393006in}{0.807082in}}%
\pgfpathcurveto{\pgfqpoint{2.395443in}{0.809518in}}{\pgfqpoint{2.396812in}{0.812823in}}{\pgfqpoint{2.396812in}{0.816269in}}%
\pgfpathcurveto{\pgfqpoint{2.396812in}{0.819714in}}{\pgfqpoint{2.395443in}{0.823019in}}{\pgfqpoint{2.393006in}{0.825455in}}%
\pgfpathcurveto{\pgfqpoint{2.390570in}{0.827892in}}{\pgfqpoint{2.387265in}{0.829261in}}{\pgfqpoint{2.383820in}{0.829261in}}%
\pgfpathcurveto{\pgfqpoint{2.380374in}{0.829261in}}{\pgfqpoint{2.377069in}{0.827892in}}{\pgfqpoint{2.374633in}{0.825455in}}%
\pgfpathcurveto{\pgfqpoint{2.372197in}{0.823019in}}{\pgfqpoint{2.370828in}{0.819714in}}{\pgfqpoint{2.370828in}{0.816269in}}%
\pgfpathcurveto{\pgfqpoint{2.370828in}{0.812823in}}{\pgfqpoint{2.372197in}{0.809518in}}{\pgfqpoint{2.374633in}{0.807082in}}%
\pgfpathcurveto{\pgfqpoint{2.377069in}{0.804646in}}{\pgfqpoint{2.380374in}{0.803277in}}{\pgfqpoint{2.383820in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{2.383820in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397957in}{0.965406in}}%
\pgfpathcurveto{\pgfqpoint{2.401403in}{0.965406in}}{\pgfqpoint{2.404708in}{0.966775in}}{\pgfqpoint{2.407144in}{0.969211in}}%
\pgfpathcurveto{\pgfqpoint{2.409580in}{0.971647in}}{\pgfqpoint{2.410949in}{0.974952in}}{\pgfqpoint{2.410949in}{0.978398in}}%
\pgfpathcurveto{\pgfqpoint{2.410949in}{0.981843in}}{\pgfqpoint{2.409580in}{0.985148in}}{\pgfqpoint{2.407144in}{0.987584in}}%
\pgfpathcurveto{\pgfqpoint{2.404708in}{0.990021in}}{\pgfqpoint{2.401403in}{0.991390in}}{\pgfqpoint{2.397957in}{0.991390in}}%
\pgfpathcurveto{\pgfqpoint{2.394512in}{0.991390in}}{\pgfqpoint{2.391207in}{0.990021in}}{\pgfqpoint{2.388771in}{0.987584in}}%
\pgfpathcurveto{\pgfqpoint{2.386334in}{0.985148in}}{\pgfqpoint{2.384965in}{0.981843in}}{\pgfqpoint{2.384965in}{0.978398in}}%
\pgfpathcurveto{\pgfqpoint{2.384965in}{0.974952in}}{\pgfqpoint{2.386334in}{0.971647in}}{\pgfqpoint{2.388771in}{0.969211in}}%
\pgfpathcurveto{\pgfqpoint{2.391207in}{0.966775in}}{\pgfqpoint{2.394512in}{0.965406in}}{\pgfqpoint{2.397957in}{0.965406in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{0.965406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476766in}{1.092465in}}%
\pgfpathcurveto{\pgfqpoint{2.480212in}{1.092465in}}{\pgfqpoint{2.483517in}{1.093834in}}{\pgfqpoint{2.485953in}{1.096271in}}%
\pgfpathcurveto{\pgfqpoint{2.488389in}{1.098707in}}{\pgfqpoint{2.489758in}{1.102012in}}{\pgfqpoint{2.489758in}{1.105457in}}%
\pgfpathcurveto{\pgfqpoint{2.489758in}{1.108903in}}{\pgfqpoint{2.488389in}{1.112207in}}{\pgfqpoint{2.485953in}{1.114644in}}%
\pgfpathcurveto{\pgfqpoint{2.483517in}{1.117080in}}{\pgfqpoint{2.480212in}{1.118449in}}{\pgfqpoint{2.476766in}{1.118449in}}%
\pgfpathcurveto{\pgfqpoint{2.473321in}{1.118449in}}{\pgfqpoint{2.470016in}{1.117080in}}{\pgfqpoint{2.467580in}{1.114644in}}%
\pgfpathcurveto{\pgfqpoint{2.465143in}{1.112207in}}{\pgfqpoint{2.463774in}{1.108903in}}{\pgfqpoint{2.463774in}{1.105457in}}%
\pgfpathcurveto{\pgfqpoint{2.463774in}{1.102012in}}{\pgfqpoint{2.465143in}{1.098707in}}{\pgfqpoint{2.467580in}{1.096271in}}%
\pgfpathcurveto{\pgfqpoint{2.470016in}{1.093834in}}{\pgfqpoint{2.473321in}{1.092465in}}{\pgfqpoint{2.476766in}{1.092465in}}%
\pgfpathlineto{\pgfqpoint{2.476766in}{1.092465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477078in}{2.073989in}}%
\pgfpathcurveto{\pgfqpoint{2.480524in}{2.073989in}}{\pgfqpoint{2.483828in}{2.075358in}}{\pgfqpoint{2.486265in}{2.077794in}}%
\pgfpathcurveto{\pgfqpoint{2.488701in}{2.080230in}}{\pgfqpoint{2.490070in}{2.083535in}}{\pgfqpoint{2.490070in}{2.086981in}}%
\pgfpathcurveto{\pgfqpoint{2.490070in}{2.090426in}}{\pgfqpoint{2.488701in}{2.093731in}}{\pgfqpoint{2.486265in}{2.096167in}}%
\pgfpathcurveto{\pgfqpoint{2.483828in}{2.098604in}}{\pgfqpoint{2.480524in}{2.099973in}}{\pgfqpoint{2.477078in}{2.099973in}}%
\pgfpathcurveto{\pgfqpoint{2.473633in}{2.099973in}}{\pgfqpoint{2.470328in}{2.098604in}}{\pgfqpoint{2.467892in}{2.096167in}}%
\pgfpathcurveto{\pgfqpoint{2.465455in}{2.093731in}}{\pgfqpoint{2.464086in}{2.090426in}}{\pgfqpoint{2.464086in}{2.086981in}}%
\pgfpathcurveto{\pgfqpoint{2.464086in}{2.083535in}}{\pgfqpoint{2.465455in}{2.080230in}}{\pgfqpoint{2.467892in}{2.077794in}}%
\pgfpathcurveto{\pgfqpoint{2.470328in}{2.075358in}}{\pgfqpoint{2.473633in}{2.073989in}}{\pgfqpoint{2.477078in}{2.073989in}}%
\pgfpathlineto{\pgfqpoint{2.477078in}{2.073989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481605in}{1.873838in}}%
\pgfpathcurveto{\pgfqpoint{2.485051in}{1.873838in}}{\pgfqpoint{2.488356in}{1.875207in}}{\pgfqpoint{2.490792in}{1.877643in}}%
\pgfpathcurveto{\pgfqpoint{2.493228in}{1.880080in}}{\pgfqpoint{2.494597in}{1.883384in}}{\pgfqpoint{2.494597in}{1.886830in}}%
\pgfpathcurveto{\pgfqpoint{2.494597in}{1.890275in}}{\pgfqpoint{2.493228in}{1.893580in}}{\pgfqpoint{2.490792in}{1.896017in}}%
\pgfpathcurveto{\pgfqpoint{2.488356in}{1.898453in}}{\pgfqpoint{2.485051in}{1.899822in}}{\pgfqpoint{2.481605in}{1.899822in}}%
\pgfpathcurveto{\pgfqpoint{2.478160in}{1.899822in}}{\pgfqpoint{2.474855in}{1.898453in}}{\pgfqpoint{2.472419in}{1.896017in}}%
\pgfpathcurveto{\pgfqpoint{2.469982in}{1.893580in}}{\pgfqpoint{2.468613in}{1.890275in}}{\pgfqpoint{2.468613in}{1.886830in}}%
\pgfpathcurveto{\pgfqpoint{2.468613in}{1.883384in}}{\pgfqpoint{2.469982in}{1.880080in}}{\pgfqpoint{2.472419in}{1.877643in}}%
\pgfpathcurveto{\pgfqpoint{2.474855in}{1.875207in}}{\pgfqpoint{2.478160in}{1.873838in}}{\pgfqpoint{2.481605in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{2.481605in}{1.873838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514769in}{1.824678in}}%
\pgfpathcurveto{\pgfqpoint{2.518214in}{1.824678in}}{\pgfqpoint{2.521519in}{1.826047in}}{\pgfqpoint{2.523955in}{1.828483in}}%
\pgfpathcurveto{\pgfqpoint{2.526392in}{1.830919in}}{\pgfqpoint{2.527761in}{1.834224in}}{\pgfqpoint{2.527761in}{1.837670in}}%
\pgfpathcurveto{\pgfqpoint{2.527761in}{1.841115in}}{\pgfqpoint{2.526392in}{1.844420in}}{\pgfqpoint{2.523955in}{1.846856in}}%
\pgfpathcurveto{\pgfqpoint{2.521519in}{1.849293in}}{\pgfqpoint{2.518214in}{1.850662in}}{\pgfqpoint{2.514769in}{1.850662in}}%
\pgfpathcurveto{\pgfqpoint{2.511323in}{1.850662in}}{\pgfqpoint{2.508019in}{1.849293in}}{\pgfqpoint{2.505582in}{1.846856in}}%
\pgfpathcurveto{\pgfqpoint{2.503146in}{1.844420in}}{\pgfqpoint{2.501777in}{1.841115in}}{\pgfqpoint{2.501777in}{1.837670in}}%
\pgfpathcurveto{\pgfqpoint{2.501777in}{1.834224in}}{\pgfqpoint{2.503146in}{1.830919in}}{\pgfqpoint{2.505582in}{1.828483in}}%
\pgfpathcurveto{\pgfqpoint{2.508019in}{1.826047in}}{\pgfqpoint{2.511323in}{1.824678in}}{\pgfqpoint{2.514769in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{1.824678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597735in}{1.404176in}}%
\pgfpathcurveto{\pgfqpoint{2.601181in}{1.404176in}}{\pgfqpoint{2.604486in}{1.405545in}}{\pgfqpoint{2.606922in}{1.407981in}}%
\pgfpathcurveto{\pgfqpoint{2.609358in}{1.410418in}}{\pgfqpoint{2.610727in}{1.413723in}}{\pgfqpoint{2.610727in}{1.417168in}}%
\pgfpathcurveto{\pgfqpoint{2.610727in}{1.420614in}}{\pgfqpoint{2.609358in}{1.423918in}}{\pgfqpoint{2.606922in}{1.426355in}}%
\pgfpathcurveto{\pgfqpoint{2.604486in}{1.428791in}}{\pgfqpoint{2.601181in}{1.430160in}}{\pgfqpoint{2.597735in}{1.430160in}}%
\pgfpathcurveto{\pgfqpoint{2.594290in}{1.430160in}}{\pgfqpoint{2.590985in}{1.428791in}}{\pgfqpoint{2.588549in}{1.426355in}}%
\pgfpathcurveto{\pgfqpoint{2.586112in}{1.423918in}}{\pgfqpoint{2.584743in}{1.420614in}}{\pgfqpoint{2.584743in}{1.417168in}}%
\pgfpathcurveto{\pgfqpoint{2.584743in}{1.413723in}}{\pgfqpoint{2.586112in}{1.410418in}}{\pgfqpoint{2.588549in}{1.407981in}}%
\pgfpathcurveto{\pgfqpoint{2.590985in}{1.405545in}}{\pgfqpoint{2.594290in}{1.404176in}}{\pgfqpoint{2.597735in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{2.597735in}{1.404176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611338in}{1.673817in}}%
\pgfpathcurveto{\pgfqpoint{2.614783in}{1.673817in}}{\pgfqpoint{2.618088in}{1.675186in}}{\pgfqpoint{2.620525in}{1.677623in}}%
\pgfpathcurveto{\pgfqpoint{2.622961in}{1.680059in}}{\pgfqpoint{2.624330in}{1.683364in}}{\pgfqpoint{2.624330in}{1.686809in}}%
\pgfpathcurveto{\pgfqpoint{2.624330in}{1.690255in}}{\pgfqpoint{2.622961in}{1.693559in}}{\pgfqpoint{2.620525in}{1.695996in}}%
\pgfpathcurveto{\pgfqpoint{2.618088in}{1.698432in}}{\pgfqpoint{2.614783in}{1.699801in}}{\pgfqpoint{2.611338in}{1.699801in}}%
\pgfpathcurveto{\pgfqpoint{2.607892in}{1.699801in}}{\pgfqpoint{2.604588in}{1.698432in}}{\pgfqpoint{2.602151in}{1.695996in}}%
\pgfpathcurveto{\pgfqpoint{2.599715in}{1.693559in}}{\pgfqpoint{2.598346in}{1.690255in}}{\pgfqpoint{2.598346in}{1.686809in}}%
\pgfpathcurveto{\pgfqpoint{2.598346in}{1.683364in}}{\pgfqpoint{2.599715in}{1.680059in}}{\pgfqpoint{2.602151in}{1.677623in}}%
\pgfpathcurveto{\pgfqpoint{2.604588in}{1.675186in}}{\pgfqpoint{2.607892in}{1.673817in}}{\pgfqpoint{2.611338in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{2.611338in}{1.673817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627070in}{2.415420in}}%
\pgfpathcurveto{\pgfqpoint{2.630516in}{2.415420in}}{\pgfqpoint{2.633820in}{2.416789in}}{\pgfqpoint{2.636257in}{2.419225in}}%
\pgfpathcurveto{\pgfqpoint{2.638693in}{2.421662in}}{\pgfqpoint{2.640062in}{2.424967in}}{\pgfqpoint{2.640062in}{2.428412in}}%
\pgfpathcurveto{\pgfqpoint{2.640062in}{2.431858in}}{\pgfqpoint{2.638693in}{2.435162in}}{\pgfqpoint{2.636257in}{2.437599in}}%
\pgfpathcurveto{\pgfqpoint{2.633820in}{2.440035in}}{\pgfqpoint{2.630516in}{2.441404in}}{\pgfqpoint{2.627070in}{2.441404in}}%
\pgfpathcurveto{\pgfqpoint{2.623625in}{2.441404in}}{\pgfqpoint{2.620320in}{2.440035in}}{\pgfqpoint{2.617883in}{2.437599in}}%
\pgfpathcurveto{\pgfqpoint{2.615447in}{2.435162in}}{\pgfqpoint{2.614078in}{2.431858in}}{\pgfqpoint{2.614078in}{2.428412in}}%
\pgfpathcurveto{\pgfqpoint{2.614078in}{2.424967in}}{\pgfqpoint{2.615447in}{2.421662in}}{\pgfqpoint{2.617883in}{2.419225in}}%
\pgfpathcurveto{\pgfqpoint{2.620320in}{2.416789in}}{\pgfqpoint{2.623625in}{2.415420in}}{\pgfqpoint{2.627070in}{2.415420in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{2.415420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633686in}{1.142677in}}%
\pgfpathcurveto{\pgfqpoint{2.637132in}{1.142677in}}{\pgfqpoint{2.640437in}{1.144046in}}{\pgfqpoint{2.642873in}{1.146482in}}%
\pgfpathcurveto{\pgfqpoint{2.645309in}{1.148919in}}{\pgfqpoint{2.646678in}{1.152224in}}{\pgfqpoint{2.646678in}{1.155669in}}%
\pgfpathcurveto{\pgfqpoint{2.646678in}{1.159115in}}{\pgfqpoint{2.645309in}{1.162419in}}{\pgfqpoint{2.642873in}{1.164856in}}%
\pgfpathcurveto{\pgfqpoint{2.640437in}{1.167292in}}{\pgfqpoint{2.637132in}{1.168661in}}{\pgfqpoint{2.633686in}{1.168661in}}%
\pgfpathcurveto{\pgfqpoint{2.630241in}{1.168661in}}{\pgfqpoint{2.626936in}{1.167292in}}{\pgfqpoint{2.624500in}{1.164856in}}%
\pgfpathcurveto{\pgfqpoint{2.622063in}{1.162419in}}{\pgfqpoint{2.620694in}{1.159115in}}{\pgfqpoint{2.620694in}{1.155669in}}%
\pgfpathcurveto{\pgfqpoint{2.620694in}{1.152224in}}{\pgfqpoint{2.622063in}{1.148919in}}{\pgfqpoint{2.624500in}{1.146482in}}%
\pgfpathcurveto{\pgfqpoint{2.626936in}{1.144046in}}{\pgfqpoint{2.630241in}{1.142677in}}{\pgfqpoint{2.633686in}{1.142677in}}%
\pgfpathlineto{\pgfqpoint{2.633686in}{1.142677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643092in}{1.447949in}}%
\pgfpathcurveto{\pgfqpoint{2.646537in}{1.447949in}}{\pgfqpoint{2.649842in}{1.449318in}}{\pgfqpoint{2.652279in}{1.451755in}}%
\pgfpathcurveto{\pgfqpoint{2.654715in}{1.454191in}}{\pgfqpoint{2.656084in}{1.457496in}}{\pgfqpoint{2.656084in}{1.460941in}}%
\pgfpathcurveto{\pgfqpoint{2.656084in}{1.464387in}}{\pgfqpoint{2.654715in}{1.467692in}}{\pgfqpoint{2.652279in}{1.470128in}}%
\pgfpathcurveto{\pgfqpoint{2.649842in}{1.472564in}}{\pgfqpoint{2.646537in}{1.473933in}}{\pgfqpoint{2.643092in}{1.473933in}}%
\pgfpathcurveto{\pgfqpoint{2.639646in}{1.473933in}}{\pgfqpoint{2.636342in}{1.472564in}}{\pgfqpoint{2.633905in}{1.470128in}}%
\pgfpathcurveto{\pgfqpoint{2.631469in}{1.467692in}}{\pgfqpoint{2.630100in}{1.464387in}}{\pgfqpoint{2.630100in}{1.460941in}}%
\pgfpathcurveto{\pgfqpoint{2.630100in}{1.457496in}}{\pgfqpoint{2.631469in}{1.454191in}}{\pgfqpoint{2.633905in}{1.451755in}}%
\pgfpathcurveto{\pgfqpoint{2.636342in}{1.449318in}}{\pgfqpoint{2.639646in}{1.447949in}}{\pgfqpoint{2.643092in}{1.447949in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{1.447949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650574in}{2.334687in}}%
\pgfpathcurveto{\pgfqpoint{2.654019in}{2.334687in}}{\pgfqpoint{2.657324in}{2.336056in}}{\pgfqpoint{2.659760in}{2.338492in}}%
\pgfpathcurveto{\pgfqpoint{2.662197in}{2.340929in}}{\pgfqpoint{2.663566in}{2.344234in}}{\pgfqpoint{2.663566in}{2.347679in}}%
\pgfpathcurveto{\pgfqpoint{2.663566in}{2.351124in}}{\pgfqpoint{2.662197in}{2.354429in}}{\pgfqpoint{2.659760in}{2.356866in}}%
\pgfpathcurveto{\pgfqpoint{2.657324in}{2.359302in}}{\pgfqpoint{2.654019in}{2.360671in}}{\pgfqpoint{2.650574in}{2.360671in}}%
\pgfpathcurveto{\pgfqpoint{2.647128in}{2.360671in}}{\pgfqpoint{2.643824in}{2.359302in}}{\pgfqpoint{2.641387in}{2.356866in}}%
\pgfpathcurveto{\pgfqpoint{2.638951in}{2.354429in}}{\pgfqpoint{2.637582in}{2.351124in}}{\pgfqpoint{2.637582in}{2.347679in}}%
\pgfpathcurveto{\pgfqpoint{2.637582in}{2.344234in}}{\pgfqpoint{2.638951in}{2.340929in}}{\pgfqpoint{2.641387in}{2.338492in}}%
\pgfpathcurveto{\pgfqpoint{2.643824in}{2.336056in}}{\pgfqpoint{2.647128in}{2.334687in}}{\pgfqpoint{2.650574in}{2.334687in}}%
\pgfpathlineto{\pgfqpoint{2.650574in}{2.334687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653510in}{2.041219in}}%
\pgfpathcurveto{\pgfqpoint{2.656956in}{2.041219in}}{\pgfqpoint{2.660260in}{2.042588in}}{\pgfqpoint{2.662697in}{2.045024in}}%
\pgfpathcurveto{\pgfqpoint{2.665133in}{2.047461in}}{\pgfqpoint{2.666502in}{2.050766in}}{\pgfqpoint{2.666502in}{2.054211in}}%
\pgfpathcurveto{\pgfqpoint{2.666502in}{2.057656in}}{\pgfqpoint{2.665133in}{2.060961in}}{\pgfqpoint{2.662697in}{2.063398in}}%
\pgfpathcurveto{\pgfqpoint{2.660260in}{2.065834in}}{\pgfqpoint{2.656956in}{2.067203in}}{\pgfqpoint{2.653510in}{2.067203in}}%
\pgfpathcurveto{\pgfqpoint{2.650065in}{2.067203in}}{\pgfqpoint{2.646760in}{2.065834in}}{\pgfqpoint{2.644323in}{2.063398in}}%
\pgfpathcurveto{\pgfqpoint{2.641887in}{2.060961in}}{\pgfqpoint{2.640518in}{2.057656in}}{\pgfqpoint{2.640518in}{2.054211in}}%
\pgfpathcurveto{\pgfqpoint{2.640518in}{2.050766in}}{\pgfqpoint{2.641887in}{2.047461in}}{\pgfqpoint{2.644323in}{2.045024in}}%
\pgfpathcurveto{\pgfqpoint{2.646760in}{2.042588in}}{\pgfqpoint{2.650065in}{2.041219in}}{\pgfqpoint{2.653510in}{2.041219in}}%
\pgfpathlineto{\pgfqpoint{2.653510in}{2.041219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684817in}{1.365890in}}%
\pgfpathcurveto{\pgfqpoint{2.688262in}{1.365890in}}{\pgfqpoint{2.691567in}{1.367259in}}{\pgfqpoint{2.694004in}{1.369695in}}%
\pgfpathcurveto{\pgfqpoint{2.696440in}{1.372131in}}{\pgfqpoint{2.697809in}{1.375436in}}{\pgfqpoint{2.697809in}{1.378882in}}%
\pgfpathcurveto{\pgfqpoint{2.697809in}{1.382327in}}{\pgfqpoint{2.696440in}{1.385632in}}{\pgfqpoint{2.694004in}{1.388068in}}%
\pgfpathcurveto{\pgfqpoint{2.691567in}{1.390505in}}{\pgfqpoint{2.688262in}{1.391874in}}{\pgfqpoint{2.684817in}{1.391874in}}%
\pgfpathcurveto{\pgfqpoint{2.681372in}{1.391874in}}{\pgfqpoint{2.678067in}{1.390505in}}{\pgfqpoint{2.675630in}{1.388068in}}%
\pgfpathcurveto{\pgfqpoint{2.673194in}{1.385632in}}{\pgfqpoint{2.671825in}{1.382327in}}{\pgfqpoint{2.671825in}{1.378882in}}%
\pgfpathcurveto{\pgfqpoint{2.671825in}{1.375436in}}{\pgfqpoint{2.673194in}{1.372131in}}{\pgfqpoint{2.675630in}{1.369695in}}%
\pgfpathcurveto{\pgfqpoint{2.678067in}{1.367259in}}{\pgfqpoint{2.681372in}{1.365890in}}{\pgfqpoint{2.684817in}{1.365890in}}%
\pgfpathlineto{\pgfqpoint{2.684817in}{1.365890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707753in}{1.316443in}}%
\pgfpathcurveto{\pgfqpoint{2.711199in}{1.316443in}}{\pgfqpoint{2.714504in}{1.317812in}}{\pgfqpoint{2.716940in}{1.320248in}}%
\pgfpathcurveto{\pgfqpoint{2.719376in}{1.322684in}}{\pgfqpoint{2.720745in}{1.325989in}}{\pgfqpoint{2.720745in}{1.329435in}}%
\pgfpathcurveto{\pgfqpoint{2.720745in}{1.332880in}}{\pgfqpoint{2.719376in}{1.336185in}}{\pgfqpoint{2.716940in}{1.338621in}}%
\pgfpathcurveto{\pgfqpoint{2.714504in}{1.341058in}}{\pgfqpoint{2.711199in}{1.342426in}}{\pgfqpoint{2.707753in}{1.342426in}}%
\pgfpathcurveto{\pgfqpoint{2.704308in}{1.342426in}}{\pgfqpoint{2.701003in}{1.341058in}}{\pgfqpoint{2.698567in}{1.338621in}}%
\pgfpathcurveto{\pgfqpoint{2.696130in}{1.336185in}}{\pgfqpoint{2.694761in}{1.332880in}}{\pgfqpoint{2.694761in}{1.329435in}}%
\pgfpathcurveto{\pgfqpoint{2.694761in}{1.325989in}}{\pgfqpoint{2.696130in}{1.322684in}}{\pgfqpoint{2.698567in}{1.320248in}}%
\pgfpathcurveto{\pgfqpoint{2.701003in}{1.317812in}}{\pgfqpoint{2.704308in}{1.316443in}}{\pgfqpoint{2.707753in}{1.316443in}}%
\pgfpathlineto{\pgfqpoint{2.707753in}{1.316443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726608in}{2.394239in}}%
\pgfpathcurveto{\pgfqpoint{2.730054in}{2.394239in}}{\pgfqpoint{2.733359in}{2.395608in}}{\pgfqpoint{2.735795in}{2.398044in}}%
\pgfpathcurveto{\pgfqpoint{2.738231in}{2.400481in}}{\pgfqpoint{2.739600in}{2.403786in}}{\pgfqpoint{2.739600in}{2.407231in}}%
\pgfpathcurveto{\pgfqpoint{2.739600in}{2.410677in}}{\pgfqpoint{2.738231in}{2.413981in}}{\pgfqpoint{2.735795in}{2.416418in}}%
\pgfpathcurveto{\pgfqpoint{2.733359in}{2.418854in}}{\pgfqpoint{2.730054in}{2.420223in}}{\pgfqpoint{2.726608in}{2.420223in}}%
\pgfpathcurveto{\pgfqpoint{2.723163in}{2.420223in}}{\pgfqpoint{2.719858in}{2.418854in}}{\pgfqpoint{2.717422in}{2.416418in}}%
\pgfpathcurveto{\pgfqpoint{2.714985in}{2.413981in}}{\pgfqpoint{2.713617in}{2.410677in}}{\pgfqpoint{2.713617in}{2.407231in}}%
\pgfpathcurveto{\pgfqpoint{2.713617in}{2.403786in}}{\pgfqpoint{2.714985in}{2.400481in}}{\pgfqpoint{2.717422in}{2.398044in}}%
\pgfpathcurveto{\pgfqpoint{2.719858in}{2.395608in}}{\pgfqpoint{2.723163in}{2.394239in}}{\pgfqpoint{2.726608in}{2.394239in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{2.394239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775458in}{2.434263in}}%
\pgfpathcurveto{\pgfqpoint{2.778904in}{2.434263in}}{\pgfqpoint{2.782209in}{2.435632in}}{\pgfqpoint{2.784645in}{2.438068in}}%
\pgfpathcurveto{\pgfqpoint{2.787081in}{2.440504in}}{\pgfqpoint{2.788450in}{2.443809in}}{\pgfqpoint{2.788450in}{2.447255in}}%
\pgfpathcurveto{\pgfqpoint{2.788450in}{2.450700in}}{\pgfqpoint{2.787081in}{2.454005in}}{\pgfqpoint{2.784645in}{2.456441in}}%
\pgfpathcurveto{\pgfqpoint{2.782209in}{2.458878in}}{\pgfqpoint{2.778904in}{2.460246in}}{\pgfqpoint{2.775458in}{2.460246in}}%
\pgfpathcurveto{\pgfqpoint{2.772013in}{2.460246in}}{\pgfqpoint{2.768708in}{2.458878in}}{\pgfqpoint{2.766272in}{2.456441in}}%
\pgfpathcurveto{\pgfqpoint{2.763836in}{2.454005in}}{\pgfqpoint{2.762467in}{2.450700in}}{\pgfqpoint{2.762467in}{2.447255in}}%
\pgfpathcurveto{\pgfqpoint{2.762467in}{2.443809in}}{\pgfqpoint{2.763836in}{2.440504in}}{\pgfqpoint{2.766272in}{2.438068in}}%
\pgfpathcurveto{\pgfqpoint{2.768708in}{2.435632in}}{\pgfqpoint{2.772013in}{2.434263in}}{\pgfqpoint{2.775458in}{2.434263in}}%
\pgfpathlineto{\pgfqpoint{2.775458in}{2.434263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795962in}{2.319244in}}%
\pgfpathcurveto{\pgfqpoint{2.799407in}{2.319244in}}{\pgfqpoint{2.802712in}{2.320613in}}{\pgfqpoint{2.805148in}{2.323050in}}%
\pgfpathcurveto{\pgfqpoint{2.807585in}{2.325486in}}{\pgfqpoint{2.808954in}{2.328791in}}{\pgfqpoint{2.808954in}{2.332236in}}%
\pgfpathcurveto{\pgfqpoint{2.808954in}{2.335682in}}{\pgfqpoint{2.807585in}{2.338986in}}{\pgfqpoint{2.805148in}{2.341423in}}%
\pgfpathcurveto{\pgfqpoint{2.802712in}{2.343859in}}{\pgfqpoint{2.799407in}{2.345228in}}{\pgfqpoint{2.795962in}{2.345228in}}%
\pgfpathcurveto{\pgfqpoint{2.792516in}{2.345228in}}{\pgfqpoint{2.789211in}{2.343859in}}{\pgfqpoint{2.786775in}{2.341423in}}%
\pgfpathcurveto{\pgfqpoint{2.784339in}{2.338986in}}{\pgfqpoint{2.782970in}{2.335682in}}{\pgfqpoint{2.782970in}{2.332236in}}%
\pgfpathcurveto{\pgfqpoint{2.782970in}{2.328791in}}{\pgfqpoint{2.784339in}{2.325486in}}{\pgfqpoint{2.786775in}{2.323050in}}%
\pgfpathcurveto{\pgfqpoint{2.789211in}{2.320613in}}{\pgfqpoint{2.792516in}{2.319244in}}{\pgfqpoint{2.795962in}{2.319244in}}%
\pgfpathlineto{\pgfqpoint{2.795962in}{2.319244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801233in}{1.708099in}}%
\pgfpathcurveto{\pgfqpoint{2.804678in}{1.708099in}}{\pgfqpoint{2.807983in}{1.709468in}}{\pgfqpoint{2.810419in}{1.711904in}}%
\pgfpathcurveto{\pgfqpoint{2.812856in}{1.714340in}}{\pgfqpoint{2.814225in}{1.717645in}}{\pgfqpoint{2.814225in}{1.721091in}}%
\pgfpathcurveto{\pgfqpoint{2.814225in}{1.724536in}}{\pgfqpoint{2.812856in}{1.727841in}}{\pgfqpoint{2.810419in}{1.730277in}}%
\pgfpathcurveto{\pgfqpoint{2.807983in}{1.732714in}}{\pgfqpoint{2.804678in}{1.734083in}}{\pgfqpoint{2.801233in}{1.734083in}}%
\pgfpathcurveto{\pgfqpoint{2.797787in}{1.734083in}}{\pgfqpoint{2.794482in}{1.732714in}}{\pgfqpoint{2.792046in}{1.730277in}}%
\pgfpathcurveto{\pgfqpoint{2.789610in}{1.727841in}}{\pgfqpoint{2.788241in}{1.724536in}}{\pgfqpoint{2.788241in}{1.721091in}}%
\pgfpathcurveto{\pgfqpoint{2.788241in}{1.717645in}}{\pgfqpoint{2.789610in}{1.714340in}}{\pgfqpoint{2.792046in}{1.711904in}}%
\pgfpathcurveto{\pgfqpoint{2.794482in}{1.709468in}}{\pgfqpoint{2.797787in}{1.708099in}}{\pgfqpoint{2.801233in}{1.708099in}}%
\pgfpathlineto{\pgfqpoint{2.801233in}{1.708099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807014in}{2.075803in}}%
\pgfpathcurveto{\pgfqpoint{2.810460in}{2.075803in}}{\pgfqpoint{2.813765in}{2.077172in}}{\pgfqpoint{2.816201in}{2.079608in}}%
\pgfpathcurveto{\pgfqpoint{2.818637in}{2.082044in}}{\pgfqpoint{2.820006in}{2.085349in}}{\pgfqpoint{2.820006in}{2.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.820006in}{2.092240in}}{\pgfqpoint{2.818637in}{2.095545in}}{\pgfqpoint{2.816201in}{2.097981in}}%
\pgfpathcurveto{\pgfqpoint{2.813765in}{2.100418in}}{\pgfqpoint{2.810460in}{2.101786in}}{\pgfqpoint{2.807014in}{2.101786in}}%
\pgfpathcurveto{\pgfqpoint{2.803569in}{2.101786in}}{\pgfqpoint{2.800264in}{2.100418in}}{\pgfqpoint{2.797828in}{2.097981in}}%
\pgfpathcurveto{\pgfqpoint{2.795391in}{2.095545in}}{\pgfqpoint{2.794022in}{2.092240in}}{\pgfqpoint{2.794022in}{2.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.794022in}{2.085349in}}{\pgfqpoint{2.795391in}{2.082044in}}{\pgfqpoint{2.797828in}{2.079608in}}%
\pgfpathcurveto{\pgfqpoint{2.800264in}{2.077172in}}{\pgfqpoint{2.803569in}{2.075803in}}{\pgfqpoint{2.807014in}{2.075803in}}%
\pgfpathlineto{\pgfqpoint{2.807014in}{2.075803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807317in}{1.460598in}}%
\pgfpathcurveto{\pgfqpoint{2.810763in}{1.460598in}}{\pgfqpoint{2.814067in}{1.461967in}}{\pgfqpoint{2.816504in}{1.464404in}}%
\pgfpathcurveto{\pgfqpoint{2.818940in}{1.466840in}}{\pgfqpoint{2.820309in}{1.470145in}}{\pgfqpoint{2.820309in}{1.473590in}}%
\pgfpathcurveto{\pgfqpoint{2.820309in}{1.477036in}}{\pgfqpoint{2.818940in}{1.480341in}}{\pgfqpoint{2.816504in}{1.482777in}}%
\pgfpathcurveto{\pgfqpoint{2.814067in}{1.485213in}}{\pgfqpoint{2.810763in}{1.486582in}}{\pgfqpoint{2.807317in}{1.486582in}}%
\pgfpathcurveto{\pgfqpoint{2.803872in}{1.486582in}}{\pgfqpoint{2.800567in}{1.485213in}}{\pgfqpoint{2.798130in}{1.482777in}}%
\pgfpathcurveto{\pgfqpoint{2.795694in}{1.480341in}}{\pgfqpoint{2.794325in}{1.477036in}}{\pgfqpoint{2.794325in}{1.473590in}}%
\pgfpathcurveto{\pgfqpoint{2.794325in}{1.470145in}}{\pgfqpoint{2.795694in}{1.466840in}}{\pgfqpoint{2.798130in}{1.464404in}}%
\pgfpathcurveto{\pgfqpoint{2.800567in}{1.461967in}}{\pgfqpoint{2.803872in}{1.460598in}}{\pgfqpoint{2.807317in}{1.460598in}}%
\pgfpathlineto{\pgfqpoint{2.807317in}{1.460598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874475in}{2.249911in}}%
\pgfpathcurveto{\pgfqpoint{2.877920in}{2.249911in}}{\pgfqpoint{2.881225in}{2.251279in}}{\pgfqpoint{2.883661in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.886098in}{2.256152in}}{\pgfqpoint{2.887466in}{2.259457in}}{\pgfqpoint{2.887466in}{2.262902in}}%
\pgfpathcurveto{\pgfqpoint{2.887466in}{2.266348in}}{\pgfqpoint{2.886098in}{2.269653in}}{\pgfqpoint{2.883661in}{2.272089in}}%
\pgfpathcurveto{\pgfqpoint{2.881225in}{2.274525in}}{\pgfqpoint{2.877920in}{2.275894in}}{\pgfqpoint{2.874475in}{2.275894in}}%
\pgfpathcurveto{\pgfqpoint{2.871029in}{2.275894in}}{\pgfqpoint{2.867724in}{2.274525in}}{\pgfqpoint{2.865288in}{2.272089in}}%
\pgfpathcurveto{\pgfqpoint{2.862852in}{2.269653in}}{\pgfqpoint{2.861483in}{2.266348in}}{\pgfqpoint{2.861483in}{2.262902in}}%
\pgfpathcurveto{\pgfqpoint{2.861483in}{2.259457in}}{\pgfqpoint{2.862852in}{2.256152in}}{\pgfqpoint{2.865288in}{2.253716in}}%
\pgfpathcurveto{\pgfqpoint{2.867724in}{2.251279in}}{\pgfqpoint{2.871029in}{2.249911in}}{\pgfqpoint{2.874475in}{2.249911in}}%
\pgfpathlineto{\pgfqpoint{2.874475in}{2.249911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944194in}{2.085142in}}%
\pgfpathcurveto{\pgfqpoint{2.947639in}{2.085142in}}{\pgfqpoint{2.950944in}{2.086511in}}{\pgfqpoint{2.953381in}{2.088947in}}%
\pgfpathcurveto{\pgfqpoint{2.955817in}{2.091383in}}{\pgfqpoint{2.957186in}{2.094688in}}{\pgfqpoint{2.957186in}{2.098134in}}%
\pgfpathcurveto{\pgfqpoint{2.957186in}{2.101579in}}{\pgfqpoint{2.955817in}{2.104884in}}{\pgfqpoint{2.953381in}{2.107320in}}%
\pgfpathcurveto{\pgfqpoint{2.950944in}{2.109757in}}{\pgfqpoint{2.947639in}{2.111126in}}{\pgfqpoint{2.944194in}{2.111126in}}%
\pgfpathcurveto{\pgfqpoint{2.940748in}{2.111126in}}{\pgfqpoint{2.937444in}{2.109757in}}{\pgfqpoint{2.935007in}{2.107320in}}%
\pgfpathcurveto{\pgfqpoint{2.932571in}{2.104884in}}{\pgfqpoint{2.931202in}{2.101579in}}{\pgfqpoint{2.931202in}{2.098134in}}%
\pgfpathcurveto{\pgfqpoint{2.931202in}{2.094688in}}{\pgfqpoint{2.932571in}{2.091383in}}{\pgfqpoint{2.935007in}{2.088947in}}%
\pgfpathcurveto{\pgfqpoint{2.937444in}{2.086511in}}{\pgfqpoint{2.940748in}{2.085142in}}{\pgfqpoint{2.944194in}{2.085142in}}%
\pgfpathlineto{\pgfqpoint{2.944194in}{2.085142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951703in}{2.056043in}}%
\pgfpathcurveto{\pgfqpoint{2.955149in}{2.056043in}}{\pgfqpoint{2.958454in}{2.057412in}}{\pgfqpoint{2.960890in}{2.059848in}}%
\pgfpathcurveto{\pgfqpoint{2.963326in}{2.062284in}}{\pgfqpoint{2.964695in}{2.065589in}}{\pgfqpoint{2.964695in}{2.069034in}}%
\pgfpathcurveto{\pgfqpoint{2.964695in}{2.072480in}}{\pgfqpoint{2.963326in}{2.075785in}}{\pgfqpoint{2.960890in}{2.078221in}}%
\pgfpathcurveto{\pgfqpoint{2.958454in}{2.080657in}}{\pgfqpoint{2.955149in}{2.082026in}}{\pgfqpoint{2.951703in}{2.082026in}}%
\pgfpathcurveto{\pgfqpoint{2.948258in}{2.082026in}}{\pgfqpoint{2.944953in}{2.080657in}}{\pgfqpoint{2.942517in}{2.078221in}}%
\pgfpathcurveto{\pgfqpoint{2.940080in}{2.075785in}}{\pgfqpoint{2.938711in}{2.072480in}}{\pgfqpoint{2.938711in}{2.069034in}}%
\pgfpathcurveto{\pgfqpoint{2.938711in}{2.065589in}}{\pgfqpoint{2.940080in}{2.062284in}}{\pgfqpoint{2.942517in}{2.059848in}}%
\pgfpathcurveto{\pgfqpoint{2.944953in}{2.057412in}}{\pgfqpoint{2.948258in}{2.056043in}}{\pgfqpoint{2.951703in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{2.951703in}{2.056043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969749in}{2.388917in}}%
\pgfpathcurveto{\pgfqpoint{2.973195in}{2.388917in}}{\pgfqpoint{2.976499in}{2.390286in}}{\pgfqpoint{2.978936in}{2.392722in}}%
\pgfpathcurveto{\pgfqpoint{2.981372in}{2.395159in}}{\pgfqpoint{2.982741in}{2.398464in}}{\pgfqpoint{2.982741in}{2.401909in}}%
\pgfpathcurveto{\pgfqpoint{2.982741in}{2.405355in}}{\pgfqpoint{2.981372in}{2.408659in}}{\pgfqpoint{2.978936in}{2.411096in}}%
\pgfpathcurveto{\pgfqpoint{2.976499in}{2.413532in}}{\pgfqpoint{2.973195in}{2.414901in}}{\pgfqpoint{2.969749in}{2.414901in}}%
\pgfpathcurveto{\pgfqpoint{2.966304in}{2.414901in}}{\pgfqpoint{2.962999in}{2.413532in}}{\pgfqpoint{2.960562in}{2.411096in}}%
\pgfpathcurveto{\pgfqpoint{2.958126in}{2.408659in}}{\pgfqpoint{2.956757in}{2.405355in}}{\pgfqpoint{2.956757in}{2.401909in}}%
\pgfpathcurveto{\pgfqpoint{2.956757in}{2.398464in}}{\pgfqpoint{2.958126in}{2.395159in}}{\pgfqpoint{2.960562in}{2.392722in}}%
\pgfpathcurveto{\pgfqpoint{2.962999in}{2.390286in}}{\pgfqpoint{2.966304in}{2.388917in}}{\pgfqpoint{2.969749in}{2.388917in}}%
\pgfpathlineto{\pgfqpoint{2.969749in}{2.388917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983502in}{2.497152in}}%
\pgfpathcurveto{\pgfqpoint{2.986947in}{2.497152in}}{\pgfqpoint{2.990252in}{2.498521in}}{\pgfqpoint{2.992689in}{2.500957in}}%
\pgfpathcurveto{\pgfqpoint{2.995125in}{2.503393in}}{\pgfqpoint{2.996494in}{2.506698in}}{\pgfqpoint{2.996494in}{2.510143in}}%
\pgfpathcurveto{\pgfqpoint{2.996494in}{2.513589in}}{\pgfqpoint{2.995125in}{2.516894in}}{\pgfqpoint{2.992689in}{2.519330in}}%
\pgfpathcurveto{\pgfqpoint{2.990252in}{2.521766in}}{\pgfqpoint{2.986947in}{2.523135in}}{\pgfqpoint{2.983502in}{2.523135in}}%
\pgfpathcurveto{\pgfqpoint{2.980056in}{2.523135in}}{\pgfqpoint{2.976752in}{2.521766in}}{\pgfqpoint{2.974315in}{2.519330in}}%
\pgfpathcurveto{\pgfqpoint{2.971879in}{2.516894in}}{\pgfqpoint{2.970510in}{2.513589in}}{\pgfqpoint{2.970510in}{2.510143in}}%
\pgfpathcurveto{\pgfqpoint{2.970510in}{2.506698in}}{\pgfqpoint{2.971879in}{2.503393in}}{\pgfqpoint{2.974315in}{2.500957in}}%
\pgfpathcurveto{\pgfqpoint{2.976752in}{2.498521in}}{\pgfqpoint{2.980056in}{2.497152in}}{\pgfqpoint{2.983502in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{2.983502in}{2.497152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983927in}{1.865142in}}%
\pgfpathcurveto{\pgfqpoint{2.987372in}{1.865142in}}{\pgfqpoint{2.990677in}{1.866511in}}{\pgfqpoint{2.993113in}{1.868948in}}%
\pgfpathcurveto{\pgfqpoint{2.995550in}{1.871384in}}{\pgfqpoint{2.996919in}{1.874689in}}{\pgfqpoint{2.996919in}{1.878134in}}%
\pgfpathcurveto{\pgfqpoint{2.996919in}{1.881580in}}{\pgfqpoint{2.995550in}{1.884885in}}{\pgfqpoint{2.993113in}{1.887321in}}%
\pgfpathcurveto{\pgfqpoint{2.990677in}{1.889757in}}{\pgfqpoint{2.987372in}{1.891126in}}{\pgfqpoint{2.983927in}{1.891126in}}%
\pgfpathcurveto{\pgfqpoint{2.980481in}{1.891126in}}{\pgfqpoint{2.977176in}{1.889757in}}{\pgfqpoint{2.974740in}{1.887321in}}%
\pgfpathcurveto{\pgfqpoint{2.972304in}{1.884885in}}{\pgfqpoint{2.970935in}{1.881580in}}{\pgfqpoint{2.970935in}{1.878134in}}%
\pgfpathcurveto{\pgfqpoint{2.970935in}{1.874689in}}{\pgfqpoint{2.972304in}{1.871384in}}{\pgfqpoint{2.974740in}{1.868948in}}%
\pgfpathcurveto{\pgfqpoint{2.977176in}{1.866511in}}{\pgfqpoint{2.980481in}{1.865142in}}{\pgfqpoint{2.983927in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{2.983927in}{1.865142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986445in}{2.353602in}}%
\pgfpathcurveto{\pgfqpoint{2.989891in}{2.353602in}}{\pgfqpoint{2.993196in}{2.354971in}}{\pgfqpoint{2.995632in}{2.357407in}}%
\pgfpathcurveto{\pgfqpoint{2.998068in}{2.359844in}}{\pgfqpoint{2.999437in}{2.363148in}}{\pgfqpoint{2.999437in}{2.366594in}}%
\pgfpathcurveto{\pgfqpoint{2.999437in}{2.370039in}}{\pgfqpoint{2.998068in}{2.373344in}}{\pgfqpoint{2.995632in}{2.375780in}}%
\pgfpathcurveto{\pgfqpoint{2.993196in}{2.378217in}}{\pgfqpoint{2.989891in}{2.379586in}}{\pgfqpoint{2.986445in}{2.379586in}}%
\pgfpathcurveto{\pgfqpoint{2.983000in}{2.379586in}}{\pgfqpoint{2.979695in}{2.378217in}}{\pgfqpoint{2.977259in}{2.375780in}}%
\pgfpathcurveto{\pgfqpoint{2.974823in}{2.373344in}}{\pgfqpoint{2.973454in}{2.370039in}}{\pgfqpoint{2.973454in}{2.366594in}}%
\pgfpathcurveto{\pgfqpoint{2.973454in}{2.363148in}}{\pgfqpoint{2.974823in}{2.359844in}}{\pgfqpoint{2.977259in}{2.357407in}}%
\pgfpathcurveto{\pgfqpoint{2.979695in}{2.354971in}}{\pgfqpoint{2.983000in}{2.353602in}}{\pgfqpoint{2.986445in}{2.353602in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{2.353602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999052in}{2.269818in}}%
\pgfpathcurveto{\pgfqpoint{3.002497in}{2.269818in}}{\pgfqpoint{3.005802in}{2.271187in}}{\pgfqpoint{3.008238in}{2.273624in}}%
\pgfpathcurveto{\pgfqpoint{3.010674in}{2.276060in}}{\pgfqpoint{3.012043in}{2.279365in}}{\pgfqpoint{3.012043in}{2.282810in}}%
\pgfpathcurveto{\pgfqpoint{3.012043in}{2.286256in}}{\pgfqpoint{3.010674in}{2.289561in}}{\pgfqpoint{3.008238in}{2.291997in}}%
\pgfpathcurveto{\pgfqpoint{3.005802in}{2.294433in}}{\pgfqpoint{3.002497in}{2.295802in}}{\pgfqpoint{2.999052in}{2.295802in}}%
\pgfpathcurveto{\pgfqpoint{2.995606in}{2.295802in}}{\pgfqpoint{2.992301in}{2.294433in}}{\pgfqpoint{2.989865in}{2.291997in}}%
\pgfpathcurveto{\pgfqpoint{2.987429in}{2.289561in}}{\pgfqpoint{2.986060in}{2.286256in}}{\pgfqpoint{2.986060in}{2.282810in}}%
\pgfpathcurveto{\pgfqpoint{2.986060in}{2.279365in}}{\pgfqpoint{2.987429in}{2.276060in}}{\pgfqpoint{2.989865in}{2.273624in}}%
\pgfpathcurveto{\pgfqpoint{2.992301in}{2.271187in}}{\pgfqpoint{2.995606in}{2.269818in}}{\pgfqpoint{2.999052in}{2.269818in}}%
\pgfpathlineto{\pgfqpoint{2.999052in}{2.269818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057460in}{1.998320in}}%
\pgfpathcurveto{\pgfqpoint{3.060906in}{1.998320in}}{\pgfqpoint{3.064210in}{1.999689in}}{\pgfqpoint{3.066647in}{2.002125in}}%
\pgfpathcurveto{\pgfqpoint{3.069083in}{2.004562in}}{\pgfqpoint{3.070452in}{2.007867in}}{\pgfqpoint{3.070452in}{2.011312in}}%
\pgfpathcurveto{\pgfqpoint{3.070452in}{2.014757in}}{\pgfqpoint{3.069083in}{2.018062in}}{\pgfqpoint{3.066647in}{2.020499in}}%
\pgfpathcurveto{\pgfqpoint{3.064210in}{2.022935in}}{\pgfqpoint{3.060906in}{2.024304in}}{\pgfqpoint{3.057460in}{2.024304in}}%
\pgfpathcurveto{\pgfqpoint{3.054015in}{2.024304in}}{\pgfqpoint{3.050710in}{2.022935in}}{\pgfqpoint{3.048274in}{2.020499in}}%
\pgfpathcurveto{\pgfqpoint{3.045837in}{2.018062in}}{\pgfqpoint{3.044468in}{2.014757in}}{\pgfqpoint{3.044468in}{2.011312in}}%
\pgfpathcurveto{\pgfqpoint{3.044468in}{2.007867in}}{\pgfqpoint{3.045837in}{2.004562in}}{\pgfqpoint{3.048274in}{2.002125in}}%
\pgfpathcurveto{\pgfqpoint{3.050710in}{1.999689in}}{\pgfqpoint{3.054015in}{1.998320in}}{\pgfqpoint{3.057460in}{1.998320in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{1.998320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767268in}{1.313649in}}%
\pgfpathcurveto{\pgfqpoint{1.770714in}{1.313649in}}{\pgfqpoint{1.774019in}{1.315018in}}{\pgfqpoint{1.776455in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{1.778891in}{1.319891in}}{\pgfqpoint{1.780260in}{1.323196in}}{\pgfqpoint{1.780260in}{1.326641in}}%
\pgfpathcurveto{\pgfqpoint{1.780260in}{1.330087in}}{\pgfqpoint{1.778891in}{1.333392in}}{\pgfqpoint{1.776455in}{1.335828in}}%
\pgfpathcurveto{\pgfqpoint{1.774019in}{1.338264in}}{\pgfqpoint{1.770714in}{1.339633in}}{\pgfqpoint{1.767268in}{1.339633in}}%
\pgfpathcurveto{\pgfqpoint{1.763823in}{1.339633in}}{\pgfqpoint{1.760518in}{1.338264in}}{\pgfqpoint{1.758082in}{1.335828in}}%
\pgfpathcurveto{\pgfqpoint{1.755645in}{1.333392in}}{\pgfqpoint{1.754276in}{1.330087in}}{\pgfqpoint{1.754276in}{1.326641in}}%
\pgfpathcurveto{\pgfqpoint{1.754276in}{1.323196in}}{\pgfqpoint{1.755645in}{1.319891in}}{\pgfqpoint{1.758082in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{1.760518in}{1.315018in}}{\pgfqpoint{1.763823in}{1.313649in}}{\pgfqpoint{1.767268in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{1.313649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851817in}{0.861202in}}%
\pgfpathcurveto{\pgfqpoint{1.855262in}{0.861202in}}{\pgfqpoint{1.858567in}{0.862571in}}{\pgfqpoint{1.861003in}{0.865008in}}%
\pgfpathcurveto{\pgfqpoint{1.863440in}{0.867444in}}{\pgfqpoint{1.864809in}{0.870749in}}{\pgfqpoint{1.864809in}{0.874194in}}%
\pgfpathcurveto{\pgfqpoint{1.864809in}{0.877640in}}{\pgfqpoint{1.863440in}{0.880945in}}{\pgfqpoint{1.861003in}{0.883381in}}%
\pgfpathcurveto{\pgfqpoint{1.858567in}{0.885817in}}{\pgfqpoint{1.855262in}{0.887186in}}{\pgfqpoint{1.851817in}{0.887186in}}%
\pgfpathcurveto{\pgfqpoint{1.848371in}{0.887186in}}{\pgfqpoint{1.845066in}{0.885817in}}{\pgfqpoint{1.842630in}{0.883381in}}%
\pgfpathcurveto{\pgfqpoint{1.840194in}{0.880945in}}{\pgfqpoint{1.838825in}{0.877640in}}{\pgfqpoint{1.838825in}{0.874194in}}%
\pgfpathcurveto{\pgfqpoint{1.838825in}{0.870749in}}{\pgfqpoint{1.840194in}{0.867444in}}{\pgfqpoint{1.842630in}{0.865008in}}%
\pgfpathcurveto{\pgfqpoint{1.845066in}{0.862571in}}{\pgfqpoint{1.848371in}{0.861202in}}{\pgfqpoint{1.851817in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{0.861202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880849in}{1.059878in}}%
\pgfpathcurveto{\pgfqpoint{1.884294in}{1.059878in}}{\pgfqpoint{1.887599in}{1.061247in}}{\pgfqpoint{1.890035in}{1.063683in}}%
\pgfpathcurveto{\pgfqpoint{1.892472in}{1.066120in}}{\pgfqpoint{1.893840in}{1.069425in}}{\pgfqpoint{1.893840in}{1.072870in}}%
\pgfpathcurveto{\pgfqpoint{1.893840in}{1.076315in}}{\pgfqpoint{1.892472in}{1.079620in}}{\pgfqpoint{1.890035in}{1.082057in}}%
\pgfpathcurveto{\pgfqpoint{1.887599in}{1.084493in}}{\pgfqpoint{1.884294in}{1.085862in}}{\pgfqpoint{1.880849in}{1.085862in}}%
\pgfpathcurveto{\pgfqpoint{1.877403in}{1.085862in}}{\pgfqpoint{1.874098in}{1.084493in}}{\pgfqpoint{1.871662in}{1.082057in}}%
\pgfpathcurveto{\pgfqpoint{1.869226in}{1.079620in}}{\pgfqpoint{1.867857in}{1.076315in}}{\pgfqpoint{1.867857in}{1.072870in}}%
\pgfpathcurveto{\pgfqpoint{1.867857in}{1.069425in}}{\pgfqpoint{1.869226in}{1.066120in}}{\pgfqpoint{1.871662in}{1.063683in}}%
\pgfpathcurveto{\pgfqpoint{1.874098in}{1.061247in}}{\pgfqpoint{1.877403in}{1.059878in}}{\pgfqpoint{1.880849in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{1.880849in}{1.059878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957725in}{1.571926in}}%
\pgfpathcurveto{\pgfqpoint{1.961171in}{1.571926in}}{\pgfqpoint{1.964475in}{1.573295in}}{\pgfqpoint{1.966912in}{1.575731in}}%
\pgfpathcurveto{\pgfqpoint{1.969348in}{1.578168in}}{\pgfqpoint{1.970717in}{1.581473in}}{\pgfqpoint{1.970717in}{1.584918in}}%
\pgfpathcurveto{\pgfqpoint{1.970717in}{1.588363in}}{\pgfqpoint{1.969348in}{1.591668in}}{\pgfqpoint{1.966912in}{1.594105in}}%
\pgfpathcurveto{\pgfqpoint{1.964475in}{1.596541in}}{\pgfqpoint{1.961171in}{1.597910in}}{\pgfqpoint{1.957725in}{1.597910in}}%
\pgfpathcurveto{\pgfqpoint{1.954280in}{1.597910in}}{\pgfqpoint{1.950975in}{1.596541in}}{\pgfqpoint{1.948538in}{1.594105in}}%
\pgfpathcurveto{\pgfqpoint{1.946102in}{1.591668in}}{\pgfqpoint{1.944733in}{1.588363in}}{\pgfqpoint{1.944733in}{1.584918in}}%
\pgfpathcurveto{\pgfqpoint{1.944733in}{1.581473in}}{\pgfqpoint{1.946102in}{1.578168in}}{\pgfqpoint{1.948538in}{1.575731in}}%
\pgfpathcurveto{\pgfqpoint{1.950975in}{1.573295in}}{\pgfqpoint{1.954280in}{1.571926in}}{\pgfqpoint{1.957725in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{1.957725in}{1.571926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961188in}{0.689703in}}%
\pgfpathcurveto{\pgfqpoint{1.964633in}{0.689703in}}{\pgfqpoint{1.967938in}{0.691072in}}{\pgfqpoint{1.970375in}{0.693508in}}%
\pgfpathcurveto{\pgfqpoint{1.972811in}{0.695945in}}{\pgfqpoint{1.974180in}{0.699250in}}{\pgfqpoint{1.974180in}{0.702695in}}%
\pgfpathcurveto{\pgfqpoint{1.974180in}{0.706141in}}{\pgfqpoint{1.972811in}{0.709445in}}{\pgfqpoint{1.970375in}{0.711882in}}%
\pgfpathcurveto{\pgfqpoint{1.967938in}{0.714318in}}{\pgfqpoint{1.964633in}{0.715687in}}{\pgfqpoint{1.961188in}{0.715687in}}%
\pgfpathcurveto{\pgfqpoint{1.957742in}{0.715687in}}{\pgfqpoint{1.954438in}{0.714318in}}{\pgfqpoint{1.952001in}{0.711882in}}%
\pgfpathcurveto{\pgfqpoint{1.949565in}{0.709445in}}{\pgfqpoint{1.948196in}{0.706141in}}{\pgfqpoint{1.948196in}{0.702695in}}%
\pgfpathcurveto{\pgfqpoint{1.948196in}{0.699250in}}{\pgfqpoint{1.949565in}{0.695945in}}{\pgfqpoint{1.952001in}{0.693508in}}%
\pgfpathcurveto{\pgfqpoint{1.954438in}{0.691072in}}{\pgfqpoint{1.957742in}{0.689703in}}{\pgfqpoint{1.961188in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{1.961188in}{0.689703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974981in}{1.501325in}}%
\pgfpathcurveto{\pgfqpoint{1.978426in}{1.501325in}}{\pgfqpoint{1.981731in}{1.502694in}}{\pgfqpoint{1.984168in}{1.505131in}}%
\pgfpathcurveto{\pgfqpoint{1.986604in}{1.507567in}}{\pgfqpoint{1.987973in}{1.510872in}}{\pgfqpoint{1.987973in}{1.514317in}}%
\pgfpathcurveto{\pgfqpoint{1.987973in}{1.517763in}}{\pgfqpoint{1.986604in}{1.521067in}}{\pgfqpoint{1.984168in}{1.523504in}}%
\pgfpathcurveto{\pgfqpoint{1.981731in}{1.525940in}}{\pgfqpoint{1.978426in}{1.527309in}}{\pgfqpoint{1.974981in}{1.527309in}}%
\pgfpathcurveto{\pgfqpoint{1.971536in}{1.527309in}}{\pgfqpoint{1.968231in}{1.525940in}}{\pgfqpoint{1.965794in}{1.523504in}}%
\pgfpathcurveto{\pgfqpoint{1.963358in}{1.521067in}}{\pgfqpoint{1.961989in}{1.517763in}}{\pgfqpoint{1.961989in}{1.514317in}}%
\pgfpathcurveto{\pgfqpoint{1.961989in}{1.510872in}}{\pgfqpoint{1.963358in}{1.507567in}}{\pgfqpoint{1.965794in}{1.505131in}}%
\pgfpathcurveto{\pgfqpoint{1.968231in}{1.502694in}}{\pgfqpoint{1.971536in}{1.501325in}}{\pgfqpoint{1.974981in}{1.501325in}}%
\pgfpathlineto{\pgfqpoint{1.974981in}{1.501325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046088in}{0.645409in}}%
\pgfpathcurveto{\pgfqpoint{2.049533in}{0.645409in}}{\pgfqpoint{2.052838in}{0.646777in}}{\pgfqpoint{2.055274in}{0.649214in}}%
\pgfpathcurveto{\pgfqpoint{2.057711in}{0.651650in}}{\pgfqpoint{2.059080in}{0.654955in}}{\pgfqpoint{2.059080in}{0.658400in}}%
\pgfpathcurveto{\pgfqpoint{2.059080in}{0.661846in}}{\pgfqpoint{2.057711in}{0.665151in}}{\pgfqpoint{2.055274in}{0.667587in}}%
\pgfpathcurveto{\pgfqpoint{2.052838in}{0.670023in}}{\pgfqpoint{2.049533in}{0.671392in}}{\pgfqpoint{2.046088in}{0.671392in}}%
\pgfpathcurveto{\pgfqpoint{2.042642in}{0.671392in}}{\pgfqpoint{2.039337in}{0.670023in}}{\pgfqpoint{2.036901in}{0.667587in}}%
\pgfpathcurveto{\pgfqpoint{2.034465in}{0.665151in}}{\pgfqpoint{2.033096in}{0.661846in}}{\pgfqpoint{2.033096in}{0.658400in}}%
\pgfpathcurveto{\pgfqpoint{2.033096in}{0.654955in}}{\pgfqpoint{2.034465in}{0.651650in}}{\pgfqpoint{2.036901in}{0.649214in}}%
\pgfpathcurveto{\pgfqpoint{2.039337in}{0.646777in}}{\pgfqpoint{2.042642in}{0.645409in}}{\pgfqpoint{2.046088in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{2.046088in}{0.645409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106942in}{1.097641in}}%
\pgfpathcurveto{\pgfqpoint{2.110387in}{1.097641in}}{\pgfqpoint{2.113692in}{1.099009in}}{\pgfqpoint{2.116129in}{1.101446in}}%
\pgfpathcurveto{\pgfqpoint{2.118565in}{1.103882in}}{\pgfqpoint{2.119934in}{1.107187in}}{\pgfqpoint{2.119934in}{1.110632in}}%
\pgfpathcurveto{\pgfqpoint{2.119934in}{1.114078in}}{\pgfqpoint{2.118565in}{1.117383in}}{\pgfqpoint{2.116129in}{1.119819in}}%
\pgfpathcurveto{\pgfqpoint{2.113692in}{1.122255in}}{\pgfqpoint{2.110387in}{1.123624in}}{\pgfqpoint{2.106942in}{1.123624in}}%
\pgfpathcurveto{\pgfqpoint{2.103496in}{1.123624in}}{\pgfqpoint{2.100192in}{1.122255in}}{\pgfqpoint{2.097755in}{1.119819in}}%
\pgfpathcurveto{\pgfqpoint{2.095319in}{1.117383in}}{\pgfqpoint{2.093950in}{1.114078in}}{\pgfqpoint{2.093950in}{1.110632in}}%
\pgfpathcurveto{\pgfqpoint{2.093950in}{1.107187in}}{\pgfqpoint{2.095319in}{1.103882in}}{\pgfqpoint{2.097755in}{1.101446in}}%
\pgfpathcurveto{\pgfqpoint{2.100192in}{1.099009in}}{\pgfqpoint{2.103496in}{1.097641in}}{\pgfqpoint{2.106942in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{2.106942in}{1.097641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232383in}{1.179741in}}%
\pgfpathcurveto{\pgfqpoint{2.235828in}{1.179741in}}{\pgfqpoint{2.239133in}{1.181110in}}{\pgfqpoint{2.241569in}{1.183546in}}%
\pgfpathcurveto{\pgfqpoint{2.244006in}{1.185983in}}{\pgfqpoint{2.245375in}{1.189288in}}{\pgfqpoint{2.245375in}{1.192733in}}%
\pgfpathcurveto{\pgfqpoint{2.245375in}{1.196179in}}{\pgfqpoint{2.244006in}{1.199483in}}{\pgfqpoint{2.241569in}{1.201920in}}%
\pgfpathcurveto{\pgfqpoint{2.239133in}{1.204356in}}{\pgfqpoint{2.235828in}{1.205725in}}{\pgfqpoint{2.232383in}{1.205725in}}%
\pgfpathcurveto{\pgfqpoint{2.228937in}{1.205725in}}{\pgfqpoint{2.225632in}{1.204356in}}{\pgfqpoint{2.223196in}{1.201920in}}%
\pgfpathcurveto{\pgfqpoint{2.220760in}{1.199483in}}{\pgfqpoint{2.219391in}{1.196179in}}{\pgfqpoint{2.219391in}{1.192733in}}%
\pgfpathcurveto{\pgfqpoint{2.219391in}{1.189288in}}{\pgfqpoint{2.220760in}{1.185983in}}{\pgfqpoint{2.223196in}{1.183546in}}%
\pgfpathcurveto{\pgfqpoint{2.225632in}{1.181110in}}{\pgfqpoint{2.228937in}{1.179741in}}{\pgfqpoint{2.232383in}{1.179741in}}%
\pgfpathlineto{\pgfqpoint{2.232383in}{1.179741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234799in}{1.341212in}}%
\pgfpathcurveto{\pgfqpoint{2.238244in}{1.341212in}}{\pgfqpoint{2.241549in}{1.342581in}}{\pgfqpoint{2.243986in}{1.345018in}}%
\pgfpathcurveto{\pgfqpoint{2.246422in}{1.347454in}}{\pgfqpoint{2.247791in}{1.350759in}}{\pgfqpoint{2.247791in}{1.354204in}}%
\pgfpathcurveto{\pgfqpoint{2.247791in}{1.357650in}}{\pgfqpoint{2.246422in}{1.360955in}}{\pgfqpoint{2.243986in}{1.363391in}}%
\pgfpathcurveto{\pgfqpoint{2.241549in}{1.365827in}}{\pgfqpoint{2.238244in}{1.367196in}}{\pgfqpoint{2.234799in}{1.367196in}}%
\pgfpathcurveto{\pgfqpoint{2.231353in}{1.367196in}}{\pgfqpoint{2.228049in}{1.365827in}}{\pgfqpoint{2.225612in}{1.363391in}}%
\pgfpathcurveto{\pgfqpoint{2.223176in}{1.360955in}}{\pgfqpoint{2.221807in}{1.357650in}}{\pgfqpoint{2.221807in}{1.354204in}}%
\pgfpathcurveto{\pgfqpoint{2.221807in}{1.350759in}}{\pgfqpoint{2.223176in}{1.347454in}}{\pgfqpoint{2.225612in}{1.345018in}}%
\pgfpathcurveto{\pgfqpoint{2.228049in}{1.342581in}}{\pgfqpoint{2.231353in}{1.341212in}}{\pgfqpoint{2.234799in}{1.341212in}}%
\pgfpathlineto{\pgfqpoint{2.234799in}{1.341212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280162in}{1.091870in}}%
\pgfpathcurveto{\pgfqpoint{2.283608in}{1.091870in}}{\pgfqpoint{2.286912in}{1.093239in}}{\pgfqpoint{2.289349in}{1.095675in}}%
\pgfpathcurveto{\pgfqpoint{2.291785in}{1.098111in}}{\pgfqpoint{2.293154in}{1.101416in}}{\pgfqpoint{2.293154in}{1.104862in}}%
\pgfpathcurveto{\pgfqpoint{2.293154in}{1.108307in}}{\pgfqpoint{2.291785in}{1.111612in}}{\pgfqpoint{2.289349in}{1.114048in}}%
\pgfpathcurveto{\pgfqpoint{2.286912in}{1.116485in}}{\pgfqpoint{2.283608in}{1.117853in}}{\pgfqpoint{2.280162in}{1.117853in}}%
\pgfpathcurveto{\pgfqpoint{2.276717in}{1.117853in}}{\pgfqpoint{2.273412in}{1.116485in}}{\pgfqpoint{2.270976in}{1.114048in}}%
\pgfpathcurveto{\pgfqpoint{2.268539in}{1.111612in}}{\pgfqpoint{2.267170in}{1.108307in}}{\pgfqpoint{2.267170in}{1.104862in}}%
\pgfpathcurveto{\pgfqpoint{2.267170in}{1.101416in}}{\pgfqpoint{2.268539in}{1.098111in}}{\pgfqpoint{2.270976in}{1.095675in}}%
\pgfpathcurveto{\pgfqpoint{2.273412in}{1.093239in}}{\pgfqpoint{2.276717in}{1.091870in}}{\pgfqpoint{2.280162in}{1.091870in}}%
\pgfpathlineto{\pgfqpoint{2.280162in}{1.091870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324802in}{1.411224in}}%
\pgfpathcurveto{\pgfqpoint{2.328247in}{1.411224in}}{\pgfqpoint{2.331552in}{1.412593in}}{\pgfqpoint{2.333988in}{1.415029in}}%
\pgfpathcurveto{\pgfqpoint{2.336425in}{1.417465in}}{\pgfqpoint{2.337794in}{1.420770in}}{\pgfqpoint{2.337794in}{1.424216in}}%
\pgfpathcurveto{\pgfqpoint{2.337794in}{1.427661in}}{\pgfqpoint{2.336425in}{1.430966in}}{\pgfqpoint{2.333988in}{1.433402in}}%
\pgfpathcurveto{\pgfqpoint{2.331552in}{1.435839in}}{\pgfqpoint{2.328247in}{1.437208in}}{\pgfqpoint{2.324802in}{1.437208in}}%
\pgfpathcurveto{\pgfqpoint{2.321356in}{1.437208in}}{\pgfqpoint{2.318051in}{1.435839in}}{\pgfqpoint{2.315615in}{1.433402in}}%
\pgfpathcurveto{\pgfqpoint{2.313179in}{1.430966in}}{\pgfqpoint{2.311810in}{1.427661in}}{\pgfqpoint{2.311810in}{1.424216in}}%
\pgfpathcurveto{\pgfqpoint{2.311810in}{1.420770in}}{\pgfqpoint{2.313179in}{1.417465in}}{\pgfqpoint{2.315615in}{1.415029in}}%
\pgfpathcurveto{\pgfqpoint{2.318051in}{1.412593in}}{\pgfqpoint{2.321356in}{1.411224in}}{\pgfqpoint{2.324802in}{1.411224in}}%
\pgfpathlineto{\pgfqpoint{2.324802in}{1.411224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331849in}{1.269045in}}%
\pgfpathcurveto{\pgfqpoint{2.335295in}{1.269045in}}{\pgfqpoint{2.338600in}{1.270413in}}{\pgfqpoint{2.341036in}{1.272850in}}%
\pgfpathcurveto{\pgfqpoint{2.343472in}{1.275286in}}{\pgfqpoint{2.344841in}{1.278591in}}{\pgfqpoint{2.344841in}{1.282036in}}%
\pgfpathcurveto{\pgfqpoint{2.344841in}{1.285482in}}{\pgfqpoint{2.343472in}{1.288787in}}{\pgfqpoint{2.341036in}{1.291223in}}%
\pgfpathcurveto{\pgfqpoint{2.338600in}{1.293659in}}{\pgfqpoint{2.335295in}{1.295028in}}{\pgfqpoint{2.331849in}{1.295028in}}%
\pgfpathcurveto{\pgfqpoint{2.328404in}{1.295028in}}{\pgfqpoint{2.325099in}{1.293659in}}{\pgfqpoint{2.322663in}{1.291223in}}%
\pgfpathcurveto{\pgfqpoint{2.320226in}{1.288787in}}{\pgfqpoint{2.318857in}{1.285482in}}{\pgfqpoint{2.318857in}{1.282036in}}%
\pgfpathcurveto{\pgfqpoint{2.318857in}{1.278591in}}{\pgfqpoint{2.320226in}{1.275286in}}{\pgfqpoint{2.322663in}{1.272850in}}%
\pgfpathcurveto{\pgfqpoint{2.325099in}{1.270413in}}{\pgfqpoint{2.328404in}{1.269045in}}{\pgfqpoint{2.331849in}{1.269045in}}%
\pgfpathlineto{\pgfqpoint{2.331849in}{1.269045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344205in}{1.549785in}}%
\pgfpathcurveto{\pgfqpoint{2.347651in}{1.549785in}}{\pgfqpoint{2.350956in}{1.551154in}}{\pgfqpoint{2.353392in}{1.553590in}}%
\pgfpathcurveto{\pgfqpoint{2.355828in}{1.556027in}}{\pgfqpoint{2.357197in}{1.559331in}}{\pgfqpoint{2.357197in}{1.562777in}}%
\pgfpathcurveto{\pgfqpoint{2.357197in}{1.566222in}}{\pgfqpoint{2.355828in}{1.569527in}}{\pgfqpoint{2.353392in}{1.571964in}}%
\pgfpathcurveto{\pgfqpoint{2.350956in}{1.574400in}}{\pgfqpoint{2.347651in}{1.575769in}}{\pgfqpoint{2.344205in}{1.575769in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.575769in}}{\pgfqpoint{2.337455in}{1.574400in}}{\pgfqpoint{2.335019in}{1.571964in}}%
\pgfpathcurveto{\pgfqpoint{2.332582in}{1.569527in}}{\pgfqpoint{2.331214in}{1.566222in}}{\pgfqpoint{2.331214in}{1.562777in}}%
\pgfpathcurveto{\pgfqpoint{2.331214in}{1.559331in}}{\pgfqpoint{2.332582in}{1.556027in}}{\pgfqpoint{2.335019in}{1.553590in}}%
\pgfpathcurveto{\pgfqpoint{2.337455in}{1.551154in}}{\pgfqpoint{2.340760in}{1.549785in}}{\pgfqpoint{2.344205in}{1.549785in}}%
\pgfpathlineto{\pgfqpoint{2.344205in}{1.549785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363617in}{1.279557in}}%
\pgfpathcurveto{\pgfqpoint{2.367062in}{1.279557in}}{\pgfqpoint{2.370367in}{1.280926in}}{\pgfqpoint{2.372803in}{1.283362in}}%
\pgfpathcurveto{\pgfqpoint{2.375240in}{1.285798in}}{\pgfqpoint{2.376609in}{1.289103in}}{\pgfqpoint{2.376609in}{1.292549in}}%
\pgfpathcurveto{\pgfqpoint{2.376609in}{1.295994in}}{\pgfqpoint{2.375240in}{1.299299in}}{\pgfqpoint{2.372803in}{1.301735in}}%
\pgfpathcurveto{\pgfqpoint{2.370367in}{1.304172in}}{\pgfqpoint{2.367062in}{1.305541in}}{\pgfqpoint{2.363617in}{1.305541in}}%
\pgfpathcurveto{\pgfqpoint{2.360171in}{1.305541in}}{\pgfqpoint{2.356866in}{1.304172in}}{\pgfqpoint{2.354430in}{1.301735in}}%
\pgfpathcurveto{\pgfqpoint{2.351994in}{1.299299in}}{\pgfqpoint{2.350625in}{1.295994in}}{\pgfqpoint{2.350625in}{1.292549in}}%
\pgfpathcurveto{\pgfqpoint{2.350625in}{1.289103in}}{\pgfqpoint{2.351994in}{1.285798in}}{\pgfqpoint{2.354430in}{1.283362in}}%
\pgfpathcurveto{\pgfqpoint{2.356866in}{1.280926in}}{\pgfqpoint{2.360171in}{1.279557in}}{\pgfqpoint{2.363617in}{1.279557in}}%
\pgfpathlineto{\pgfqpoint{2.363617in}{1.279557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397409in}{1.660130in}}%
\pgfpathcurveto{\pgfqpoint{2.400855in}{1.660130in}}{\pgfqpoint{2.404160in}{1.661499in}}{\pgfqpoint{2.406596in}{1.663935in}}%
\pgfpathcurveto{\pgfqpoint{2.409032in}{1.666371in}}{\pgfqpoint{2.410401in}{1.669676in}}{\pgfqpoint{2.410401in}{1.673121in}}%
\pgfpathcurveto{\pgfqpoint{2.410401in}{1.676567in}}{\pgfqpoint{2.409032in}{1.679872in}}{\pgfqpoint{2.406596in}{1.682308in}}%
\pgfpathcurveto{\pgfqpoint{2.404160in}{1.684744in}}{\pgfqpoint{2.400855in}{1.686113in}}{\pgfqpoint{2.397409in}{1.686113in}}%
\pgfpathcurveto{\pgfqpoint{2.393964in}{1.686113in}}{\pgfqpoint{2.390659in}{1.684744in}}{\pgfqpoint{2.388223in}{1.682308in}}%
\pgfpathcurveto{\pgfqpoint{2.385786in}{1.679872in}}{\pgfqpoint{2.384418in}{1.676567in}}{\pgfqpoint{2.384418in}{1.673121in}}%
\pgfpathcurveto{\pgfqpoint{2.384418in}{1.669676in}}{\pgfqpoint{2.385786in}{1.666371in}}{\pgfqpoint{2.388223in}{1.663935in}}%
\pgfpathcurveto{\pgfqpoint{2.390659in}{1.661499in}}{\pgfqpoint{2.393964in}{1.660130in}}{\pgfqpoint{2.397409in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{2.397409in}{1.660130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402901in}{1.226288in}}%
\pgfpathcurveto{\pgfqpoint{2.406347in}{1.226288in}}{\pgfqpoint{2.409652in}{1.227657in}}{\pgfqpoint{2.412088in}{1.230093in}}%
\pgfpathcurveto{\pgfqpoint{2.414524in}{1.232530in}}{\pgfqpoint{2.415893in}{1.235834in}}{\pgfqpoint{2.415893in}{1.239280in}}%
\pgfpathcurveto{\pgfqpoint{2.415893in}{1.242725in}}{\pgfqpoint{2.414524in}{1.246030in}}{\pgfqpoint{2.412088in}{1.248467in}}%
\pgfpathcurveto{\pgfqpoint{2.409652in}{1.250903in}}{\pgfqpoint{2.406347in}{1.252272in}}{\pgfqpoint{2.402901in}{1.252272in}}%
\pgfpathcurveto{\pgfqpoint{2.399456in}{1.252272in}}{\pgfqpoint{2.396151in}{1.250903in}}{\pgfqpoint{2.393715in}{1.248467in}}%
\pgfpathcurveto{\pgfqpoint{2.391278in}{1.246030in}}{\pgfqpoint{2.389910in}{1.242725in}}{\pgfqpoint{2.389910in}{1.239280in}}%
\pgfpathcurveto{\pgfqpoint{2.389910in}{1.235834in}}{\pgfqpoint{2.391278in}{1.232530in}}{\pgfqpoint{2.393715in}{1.230093in}}%
\pgfpathcurveto{\pgfqpoint{2.396151in}{1.227657in}}{\pgfqpoint{2.399456in}{1.226288in}}{\pgfqpoint{2.402901in}{1.226288in}}%
\pgfpathlineto{\pgfqpoint{2.402901in}{1.226288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430385in}{1.542453in}}%
\pgfpathcurveto{\pgfqpoint{2.433830in}{1.542453in}}{\pgfqpoint{2.437135in}{1.543821in}}{\pgfqpoint{2.439571in}{1.546258in}}%
\pgfpathcurveto{\pgfqpoint{2.442008in}{1.548694in}}{\pgfqpoint{2.443377in}{1.551999in}}{\pgfqpoint{2.443377in}{1.555444in}}%
\pgfpathcurveto{\pgfqpoint{2.443377in}{1.558890in}}{\pgfqpoint{2.442008in}{1.562195in}}{\pgfqpoint{2.439571in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{2.437135in}{1.567067in}}{\pgfqpoint{2.433830in}{1.568436in}}{\pgfqpoint{2.430385in}{1.568436in}}%
\pgfpathcurveto{\pgfqpoint{2.426939in}{1.568436in}}{\pgfqpoint{2.423634in}{1.567067in}}{\pgfqpoint{2.421198in}{1.564631in}}%
\pgfpathcurveto{\pgfqpoint{2.418762in}{1.562195in}}{\pgfqpoint{2.417393in}{1.558890in}}{\pgfqpoint{2.417393in}{1.555444in}}%
\pgfpathcurveto{\pgfqpoint{2.417393in}{1.551999in}}{\pgfqpoint{2.418762in}{1.548694in}}{\pgfqpoint{2.421198in}{1.546258in}}%
\pgfpathcurveto{\pgfqpoint{2.423634in}{1.543821in}}{\pgfqpoint{2.426939in}{1.542453in}}{\pgfqpoint{2.430385in}{1.542453in}}%
\pgfpathlineto{\pgfqpoint{2.430385in}{1.542453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446546in}{1.596018in}}%
\pgfpathcurveto{\pgfqpoint{2.449991in}{1.596018in}}{\pgfqpoint{2.453296in}{1.597387in}}{\pgfqpoint{2.455733in}{1.599823in}}%
\pgfpathcurveto{\pgfqpoint{2.458169in}{1.602260in}}{\pgfqpoint{2.459538in}{1.605565in}}{\pgfqpoint{2.459538in}{1.609010in}}%
\pgfpathcurveto{\pgfqpoint{2.459538in}{1.612456in}}{\pgfqpoint{2.458169in}{1.615760in}}{\pgfqpoint{2.455733in}{1.618197in}}%
\pgfpathcurveto{\pgfqpoint{2.453296in}{1.620633in}}{\pgfqpoint{2.449991in}{1.622002in}}{\pgfqpoint{2.446546in}{1.622002in}}%
\pgfpathcurveto{\pgfqpoint{2.443100in}{1.622002in}}{\pgfqpoint{2.439796in}{1.620633in}}{\pgfqpoint{2.437359in}{1.618197in}}%
\pgfpathcurveto{\pgfqpoint{2.434923in}{1.615760in}}{\pgfqpoint{2.433554in}{1.612456in}}{\pgfqpoint{2.433554in}{1.609010in}}%
\pgfpathcurveto{\pgfqpoint{2.433554in}{1.605565in}}{\pgfqpoint{2.434923in}{1.602260in}}{\pgfqpoint{2.437359in}{1.599823in}}%
\pgfpathcurveto{\pgfqpoint{2.439796in}{1.597387in}}{\pgfqpoint{2.443100in}{1.596018in}}{\pgfqpoint{2.446546in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.446546in}{1.596018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480233in}{1.635162in}}%
\pgfpathcurveto{\pgfqpoint{2.483678in}{1.635162in}}{\pgfqpoint{2.486983in}{1.636531in}}{\pgfqpoint{2.489419in}{1.638967in}}%
\pgfpathcurveto{\pgfqpoint{2.491856in}{1.641403in}}{\pgfqpoint{2.493225in}{1.644708in}}{\pgfqpoint{2.493225in}{1.648154in}}%
\pgfpathcurveto{\pgfqpoint{2.493225in}{1.651599in}}{\pgfqpoint{2.491856in}{1.654904in}}{\pgfqpoint{2.489419in}{1.657340in}}%
\pgfpathcurveto{\pgfqpoint{2.486983in}{1.659777in}}{\pgfqpoint{2.483678in}{1.661145in}}{\pgfqpoint{2.480233in}{1.661145in}}%
\pgfpathcurveto{\pgfqpoint{2.476787in}{1.661145in}}{\pgfqpoint{2.473482in}{1.659777in}}{\pgfqpoint{2.471046in}{1.657340in}}%
\pgfpathcurveto{\pgfqpoint{2.468610in}{1.654904in}}{\pgfqpoint{2.467241in}{1.651599in}}{\pgfqpoint{2.467241in}{1.648154in}}%
\pgfpathcurveto{\pgfqpoint{2.467241in}{1.644708in}}{\pgfqpoint{2.468610in}{1.641403in}}{\pgfqpoint{2.471046in}{1.638967in}}%
\pgfpathcurveto{\pgfqpoint{2.473482in}{1.636531in}}{\pgfqpoint{2.476787in}{1.635162in}}{\pgfqpoint{2.480233in}{1.635162in}}%
\pgfpathlineto{\pgfqpoint{2.480233in}{1.635162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486470in}{1.633014in}}%
\pgfpathcurveto{\pgfqpoint{2.489915in}{1.633014in}}{\pgfqpoint{2.493220in}{1.634383in}}{\pgfqpoint{2.495656in}{1.636820in}}%
\pgfpathcurveto{\pgfqpoint{2.498092in}{1.639256in}}{\pgfqpoint{2.499461in}{1.642561in}}{\pgfqpoint{2.499461in}{1.646006in}}%
\pgfpathcurveto{\pgfqpoint{2.499461in}{1.649452in}}{\pgfqpoint{2.498092in}{1.652757in}}{\pgfqpoint{2.495656in}{1.655193in}}%
\pgfpathcurveto{\pgfqpoint{2.493220in}{1.657629in}}{\pgfqpoint{2.489915in}{1.658998in}}{\pgfqpoint{2.486470in}{1.658998in}}%
\pgfpathcurveto{\pgfqpoint{2.483024in}{1.658998in}}{\pgfqpoint{2.479719in}{1.657629in}}{\pgfqpoint{2.477283in}{1.655193in}}%
\pgfpathcurveto{\pgfqpoint{2.474847in}{1.652757in}}{\pgfqpoint{2.473478in}{1.649452in}}{\pgfqpoint{2.473478in}{1.646006in}}%
\pgfpathcurveto{\pgfqpoint{2.473478in}{1.642561in}}{\pgfqpoint{2.474847in}{1.639256in}}{\pgfqpoint{2.477283in}{1.636820in}}%
\pgfpathcurveto{\pgfqpoint{2.479719in}{1.634383in}}{\pgfqpoint{2.483024in}{1.633014in}}{\pgfqpoint{2.486470in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{2.486470in}{1.633014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494499in}{1.279387in}}%
\pgfpathcurveto{\pgfqpoint{2.497945in}{1.279387in}}{\pgfqpoint{2.501250in}{1.280756in}}{\pgfqpoint{2.503686in}{1.283193in}}%
\pgfpathcurveto{\pgfqpoint{2.506122in}{1.285629in}}{\pgfqpoint{2.507491in}{1.288934in}}{\pgfqpoint{2.507491in}{1.292379in}}%
\pgfpathcurveto{\pgfqpoint{2.507491in}{1.295825in}}{\pgfqpoint{2.506122in}{1.299130in}}{\pgfqpoint{2.503686in}{1.301566in}}%
\pgfpathcurveto{\pgfqpoint{2.501250in}{1.304002in}}{\pgfqpoint{2.497945in}{1.305371in}}{\pgfqpoint{2.494499in}{1.305371in}}%
\pgfpathcurveto{\pgfqpoint{2.491054in}{1.305371in}}{\pgfqpoint{2.487749in}{1.304002in}}{\pgfqpoint{2.485313in}{1.301566in}}%
\pgfpathcurveto{\pgfqpoint{2.482876in}{1.299130in}}{\pgfqpoint{2.481508in}{1.295825in}}{\pgfqpoint{2.481508in}{1.292379in}}%
\pgfpathcurveto{\pgfqpoint{2.481508in}{1.288934in}}{\pgfqpoint{2.482876in}{1.285629in}}{\pgfqpoint{2.485313in}{1.283193in}}%
\pgfpathcurveto{\pgfqpoint{2.487749in}{1.280756in}}{\pgfqpoint{2.491054in}{1.279387in}}{\pgfqpoint{2.494499in}{1.279387in}}%
\pgfpathlineto{\pgfqpoint{2.494499in}{1.279387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504523in}{1.255538in}}%
\pgfpathcurveto{\pgfqpoint{2.507968in}{1.255538in}}{\pgfqpoint{2.511273in}{1.256906in}}{\pgfqpoint{2.513710in}{1.259343in}}%
\pgfpathcurveto{\pgfqpoint{2.516146in}{1.261779in}}{\pgfqpoint{2.517515in}{1.265084in}}{\pgfqpoint{2.517515in}{1.268529in}}%
\pgfpathcurveto{\pgfqpoint{2.517515in}{1.271975in}}{\pgfqpoint{2.516146in}{1.275280in}}{\pgfqpoint{2.513710in}{1.277716in}}%
\pgfpathcurveto{\pgfqpoint{2.511273in}{1.280152in}}{\pgfqpoint{2.507968in}{1.281521in}}{\pgfqpoint{2.504523in}{1.281521in}}%
\pgfpathcurveto{\pgfqpoint{2.501078in}{1.281521in}}{\pgfqpoint{2.497773in}{1.280152in}}{\pgfqpoint{2.495336in}{1.277716in}}%
\pgfpathcurveto{\pgfqpoint{2.492900in}{1.275280in}}{\pgfqpoint{2.491531in}{1.271975in}}{\pgfqpoint{2.491531in}{1.268529in}}%
\pgfpathcurveto{\pgfqpoint{2.491531in}{1.265084in}}{\pgfqpoint{2.492900in}{1.261779in}}{\pgfqpoint{2.495336in}{1.259343in}}%
\pgfpathcurveto{\pgfqpoint{2.497773in}{1.256906in}}{\pgfqpoint{2.501078in}{1.255538in}}{\pgfqpoint{2.504523in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{2.504523in}{1.255538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549052in}{1.037690in}}%
\pgfpathcurveto{\pgfqpoint{2.552497in}{1.037690in}}{\pgfqpoint{2.555802in}{1.039059in}}{\pgfqpoint{2.558238in}{1.041496in}}%
\pgfpathcurveto{\pgfqpoint{2.560675in}{1.043932in}}{\pgfqpoint{2.562044in}{1.047237in}}{\pgfqpoint{2.562044in}{1.050682in}}%
\pgfpathcurveto{\pgfqpoint{2.562044in}{1.054128in}}{\pgfqpoint{2.560675in}{1.057433in}}{\pgfqpoint{2.558238in}{1.059869in}}%
\pgfpathcurveto{\pgfqpoint{2.555802in}{1.062305in}}{\pgfqpoint{2.552497in}{1.063674in}}{\pgfqpoint{2.549052in}{1.063674in}}%
\pgfpathcurveto{\pgfqpoint{2.545606in}{1.063674in}}{\pgfqpoint{2.542301in}{1.062305in}}{\pgfqpoint{2.539865in}{1.059869in}}%
\pgfpathcurveto{\pgfqpoint{2.537429in}{1.057433in}}{\pgfqpoint{2.536060in}{1.054128in}}{\pgfqpoint{2.536060in}{1.050682in}}%
\pgfpathcurveto{\pgfqpoint{2.536060in}{1.047237in}}{\pgfqpoint{2.537429in}{1.043932in}}{\pgfqpoint{2.539865in}{1.041496in}}%
\pgfpathcurveto{\pgfqpoint{2.542301in}{1.039059in}}{\pgfqpoint{2.545606in}{1.037690in}}{\pgfqpoint{2.549052in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{2.549052in}{1.037690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623233in}{1.580023in}}%
\pgfpathcurveto{\pgfqpoint{2.626678in}{1.580023in}}{\pgfqpoint{2.629983in}{1.581392in}}{\pgfqpoint{2.632419in}{1.583828in}}%
\pgfpathcurveto{\pgfqpoint{2.634856in}{1.586264in}}{\pgfqpoint{2.636225in}{1.589569in}}{\pgfqpoint{2.636225in}{1.593015in}}%
\pgfpathcurveto{\pgfqpoint{2.636225in}{1.596460in}}{\pgfqpoint{2.634856in}{1.599765in}}{\pgfqpoint{2.632419in}{1.602201in}}%
\pgfpathcurveto{\pgfqpoint{2.629983in}{1.604638in}}{\pgfqpoint{2.626678in}{1.606006in}}{\pgfqpoint{2.623233in}{1.606006in}}%
\pgfpathcurveto{\pgfqpoint{2.619787in}{1.606006in}}{\pgfqpoint{2.616482in}{1.604638in}}{\pgfqpoint{2.614046in}{1.602201in}}%
\pgfpathcurveto{\pgfqpoint{2.611610in}{1.599765in}}{\pgfqpoint{2.610241in}{1.596460in}}{\pgfqpoint{2.610241in}{1.593015in}}%
\pgfpathcurveto{\pgfqpoint{2.610241in}{1.589569in}}{\pgfqpoint{2.611610in}{1.586264in}}{\pgfqpoint{2.614046in}{1.583828in}}%
\pgfpathcurveto{\pgfqpoint{2.616482in}{1.581392in}}{\pgfqpoint{2.619787in}{1.580023in}}{\pgfqpoint{2.623233in}{1.580023in}}%
\pgfpathlineto{\pgfqpoint{2.623233in}{1.580023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090964in}{0.589398in}}%
\pgfpathcurveto{\pgfqpoint{1.094410in}{0.589398in}}{\pgfqpoint{1.097715in}{0.590766in}}{\pgfqpoint{1.100151in}{0.593203in}}%
\pgfpathcurveto{\pgfqpoint{1.102587in}{0.595639in}}{\pgfqpoint{1.103956in}{0.598944in}}{\pgfqpoint{1.103956in}{0.602389in}}%
\pgfpathcurveto{\pgfqpoint{1.103956in}{0.605835in}}{\pgfqpoint{1.102587in}{0.609140in}}{\pgfqpoint{1.100151in}{0.611576in}}%
\pgfpathcurveto{\pgfqpoint{1.097715in}{0.614012in}}{\pgfqpoint{1.094410in}{0.615381in}}{\pgfqpoint{1.090964in}{0.615381in}}%
\pgfpathcurveto{\pgfqpoint{1.087519in}{0.615381in}}{\pgfqpoint{1.084214in}{0.614012in}}{\pgfqpoint{1.081778in}{0.611576in}}%
\pgfpathcurveto{\pgfqpoint{1.079341in}{0.609140in}}{\pgfqpoint{1.077973in}{0.605835in}}{\pgfqpoint{1.077973in}{0.602389in}}%
\pgfpathcurveto{\pgfqpoint{1.077973in}{0.598944in}}{\pgfqpoint{1.079341in}{0.595639in}}{\pgfqpoint{1.081778in}{0.593203in}}%
\pgfpathcurveto{\pgfqpoint{1.084214in}{0.590766in}}{\pgfqpoint{1.087519in}{0.589398in}}{\pgfqpoint{1.090964in}{0.589398in}}%
\pgfpathlineto{\pgfqpoint{1.090964in}{0.589398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541211in}{0.771746in}}%
\pgfpathcurveto{\pgfqpoint{1.544657in}{0.771746in}}{\pgfqpoint{1.547962in}{0.773115in}}{\pgfqpoint{1.550398in}{0.775551in}}%
\pgfpathcurveto{\pgfqpoint{1.552834in}{0.777988in}}{\pgfqpoint{1.554203in}{0.781292in}}{\pgfqpoint{1.554203in}{0.784738in}}%
\pgfpathcurveto{\pgfqpoint{1.554203in}{0.788183in}}{\pgfqpoint{1.552834in}{0.791488in}}{\pgfqpoint{1.550398in}{0.793925in}}%
\pgfpathcurveto{\pgfqpoint{1.547962in}{0.796361in}}{\pgfqpoint{1.544657in}{0.797730in}}{\pgfqpoint{1.541211in}{0.797730in}}%
\pgfpathcurveto{\pgfqpoint{1.537766in}{0.797730in}}{\pgfqpoint{1.534461in}{0.796361in}}{\pgfqpoint{1.532025in}{0.793925in}}%
\pgfpathcurveto{\pgfqpoint{1.529588in}{0.791488in}}{\pgfqpoint{1.528219in}{0.788183in}}{\pgfqpoint{1.528219in}{0.784738in}}%
\pgfpathcurveto{\pgfqpoint{1.528219in}{0.781292in}}{\pgfqpoint{1.529588in}{0.777988in}}{\pgfqpoint{1.532025in}{0.775551in}}%
\pgfpathcurveto{\pgfqpoint{1.534461in}{0.773115in}}{\pgfqpoint{1.537766in}{0.771746in}}{\pgfqpoint{1.541211in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{0.771746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669732in}{0.830699in}}%
\pgfpathcurveto{\pgfqpoint{1.673177in}{0.830699in}}{\pgfqpoint{1.676482in}{0.832068in}}{\pgfqpoint{1.678918in}{0.834504in}}%
\pgfpathcurveto{\pgfqpoint{1.681355in}{0.836940in}}{\pgfqpoint{1.682724in}{0.840245in}}{\pgfqpoint{1.682724in}{0.843691in}}%
\pgfpathcurveto{\pgfqpoint{1.682724in}{0.847136in}}{\pgfqpoint{1.681355in}{0.850441in}}{\pgfqpoint{1.678918in}{0.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.676482in}{0.855314in}}{\pgfqpoint{1.673177in}{0.856683in}}{\pgfqpoint{1.669732in}{0.856683in}}%
\pgfpathcurveto{\pgfqpoint{1.666286in}{0.856683in}}{\pgfqpoint{1.662981in}{0.855314in}}{\pgfqpoint{1.660545in}{0.852877in}}%
\pgfpathcurveto{\pgfqpoint{1.658109in}{0.850441in}}{\pgfqpoint{1.656740in}{0.847136in}}{\pgfqpoint{1.656740in}{0.843691in}}%
\pgfpathcurveto{\pgfqpoint{1.656740in}{0.840245in}}{\pgfqpoint{1.658109in}{0.836940in}}{\pgfqpoint{1.660545in}{0.834504in}}%
\pgfpathcurveto{\pgfqpoint{1.662981in}{0.832068in}}{\pgfqpoint{1.666286in}{0.830699in}}{\pgfqpoint{1.669732in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{1.669732in}{0.830699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737414in}{1.203400in}}%
\pgfpathcurveto{\pgfqpoint{1.740859in}{1.203400in}}{\pgfqpoint{1.744164in}{1.204768in}}{\pgfqpoint{1.746600in}{1.207205in}}%
\pgfpathcurveto{\pgfqpoint{1.749037in}{1.209641in}}{\pgfqpoint{1.750406in}{1.212946in}}{\pgfqpoint{1.750406in}{1.216391in}}%
\pgfpathcurveto{\pgfqpoint{1.750406in}{1.219837in}}{\pgfqpoint{1.749037in}{1.223142in}}{\pgfqpoint{1.746600in}{1.225578in}}%
\pgfpathcurveto{\pgfqpoint{1.744164in}{1.228014in}}{\pgfqpoint{1.740859in}{1.229383in}}{\pgfqpoint{1.737414in}{1.229383in}}%
\pgfpathcurveto{\pgfqpoint{1.733968in}{1.229383in}}{\pgfqpoint{1.730663in}{1.228014in}}{\pgfqpoint{1.728227in}{1.225578in}}%
\pgfpathcurveto{\pgfqpoint{1.725791in}{1.223142in}}{\pgfqpoint{1.724422in}{1.219837in}}{\pgfqpoint{1.724422in}{1.216391in}}%
\pgfpathcurveto{\pgfqpoint{1.724422in}{1.212946in}}{\pgfqpoint{1.725791in}{1.209641in}}{\pgfqpoint{1.728227in}{1.207205in}}%
\pgfpathcurveto{\pgfqpoint{1.730663in}{1.204768in}}{\pgfqpoint{1.733968in}{1.203400in}}{\pgfqpoint{1.737414in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.737414in}{1.203400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763813in}{1.048190in}}%
\pgfpathcurveto{\pgfqpoint{1.767259in}{1.048190in}}{\pgfqpoint{1.770564in}{1.049559in}}{\pgfqpoint{1.773000in}{1.051995in}}%
\pgfpathcurveto{\pgfqpoint{1.775436in}{1.054432in}}{\pgfqpoint{1.776805in}{1.057736in}}{\pgfqpoint{1.776805in}{1.061182in}}%
\pgfpathcurveto{\pgfqpoint{1.776805in}{1.064627in}}{\pgfqpoint{1.775436in}{1.067932in}}{\pgfqpoint{1.773000in}{1.070369in}}%
\pgfpathcurveto{\pgfqpoint{1.770564in}{1.072805in}}{\pgfqpoint{1.767259in}{1.074174in}}{\pgfqpoint{1.763813in}{1.074174in}}%
\pgfpathcurveto{\pgfqpoint{1.760368in}{1.074174in}}{\pgfqpoint{1.757063in}{1.072805in}}{\pgfqpoint{1.754627in}{1.070369in}}%
\pgfpathcurveto{\pgfqpoint{1.752190in}{1.067932in}}{\pgfqpoint{1.750822in}{1.064627in}}{\pgfqpoint{1.750822in}{1.061182in}}%
\pgfpathcurveto{\pgfqpoint{1.750822in}{1.057736in}}{\pgfqpoint{1.752190in}{1.054432in}}{\pgfqpoint{1.754627in}{1.051995in}}%
\pgfpathcurveto{\pgfqpoint{1.757063in}{1.049559in}}{\pgfqpoint{1.760368in}{1.048190in}}{\pgfqpoint{1.763813in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.048190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820034in}{1.149473in}}%
\pgfpathcurveto{\pgfqpoint{1.823479in}{1.149473in}}{\pgfqpoint{1.826784in}{1.150842in}}{\pgfqpoint{1.829220in}{1.153278in}}%
\pgfpathcurveto{\pgfqpoint{1.831657in}{1.155715in}}{\pgfqpoint{1.833025in}{1.159020in}}{\pgfqpoint{1.833025in}{1.162465in}}%
\pgfpathcurveto{\pgfqpoint{1.833025in}{1.165910in}}{\pgfqpoint{1.831657in}{1.169215in}}{\pgfqpoint{1.829220in}{1.171652in}}%
\pgfpathcurveto{\pgfqpoint{1.826784in}{1.174088in}}{\pgfqpoint{1.823479in}{1.175457in}}{\pgfqpoint{1.820034in}{1.175457in}}%
\pgfpathcurveto{\pgfqpoint{1.816588in}{1.175457in}}{\pgfqpoint{1.813283in}{1.174088in}}{\pgfqpoint{1.810847in}{1.171652in}}%
\pgfpathcurveto{\pgfqpoint{1.808411in}{1.169215in}}{\pgfqpoint{1.807042in}{1.165910in}}{\pgfqpoint{1.807042in}{1.162465in}}%
\pgfpathcurveto{\pgfqpoint{1.807042in}{1.159020in}}{\pgfqpoint{1.808411in}{1.155715in}}{\pgfqpoint{1.810847in}{1.153278in}}%
\pgfpathcurveto{\pgfqpoint{1.813283in}{1.150842in}}{\pgfqpoint{1.816588in}{1.149473in}}{\pgfqpoint{1.820034in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{1.149473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836569in}{1.100703in}}%
\pgfpathcurveto{\pgfqpoint{1.840015in}{1.100703in}}{\pgfqpoint{1.843320in}{1.102072in}}{\pgfqpoint{1.845756in}{1.104508in}}%
\pgfpathcurveto{\pgfqpoint{1.848192in}{1.106944in}}{\pgfqpoint{1.849561in}{1.110249in}}{\pgfqpoint{1.849561in}{1.113695in}}%
\pgfpathcurveto{\pgfqpoint{1.849561in}{1.117140in}}{\pgfqpoint{1.848192in}{1.120445in}}{\pgfqpoint{1.845756in}{1.122881in}}%
\pgfpathcurveto{\pgfqpoint{1.843320in}{1.125318in}}{\pgfqpoint{1.840015in}{1.126687in}}{\pgfqpoint{1.836569in}{1.126687in}}%
\pgfpathcurveto{\pgfqpoint{1.833124in}{1.126687in}}{\pgfqpoint{1.829819in}{1.125318in}}{\pgfqpoint{1.827383in}{1.122881in}}%
\pgfpathcurveto{\pgfqpoint{1.824946in}{1.120445in}}{\pgfqpoint{1.823578in}{1.117140in}}{\pgfqpoint{1.823578in}{1.113695in}}%
\pgfpathcurveto{\pgfqpoint{1.823578in}{1.110249in}}{\pgfqpoint{1.824946in}{1.106944in}}{\pgfqpoint{1.827383in}{1.104508in}}%
\pgfpathcurveto{\pgfqpoint{1.829819in}{1.102072in}}{\pgfqpoint{1.833124in}{1.100703in}}{\pgfqpoint{1.836569in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{1.836569in}{1.100703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941942in}{1.178172in}}%
\pgfpathcurveto{\pgfqpoint{1.945388in}{1.178172in}}{\pgfqpoint{1.948693in}{1.179541in}}{\pgfqpoint{1.951129in}{1.181977in}}%
\pgfpathcurveto{\pgfqpoint{1.953565in}{1.184414in}}{\pgfqpoint{1.954934in}{1.187718in}}{\pgfqpoint{1.954934in}{1.191164in}}%
\pgfpathcurveto{\pgfqpoint{1.954934in}{1.194609in}}{\pgfqpoint{1.953565in}{1.197914in}}{\pgfqpoint{1.951129in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.948693in}{1.202787in}}{\pgfqpoint{1.945388in}{1.204156in}}{\pgfqpoint{1.941942in}{1.204156in}}%
\pgfpathcurveto{\pgfqpoint{1.938497in}{1.204156in}}{\pgfqpoint{1.935192in}{1.202787in}}{\pgfqpoint{1.932756in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.930319in}{1.197914in}}{\pgfqpoint{1.928951in}{1.194609in}}{\pgfqpoint{1.928951in}{1.191164in}}%
\pgfpathcurveto{\pgfqpoint{1.928951in}{1.187718in}}{\pgfqpoint{1.930319in}{1.184414in}}{\pgfqpoint{1.932756in}{1.181977in}}%
\pgfpathcurveto{\pgfqpoint{1.935192in}{1.179541in}}{\pgfqpoint{1.938497in}{1.178172in}}{\pgfqpoint{1.941942in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.941942in}{1.178172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963622in}{0.740712in}}%
\pgfpathcurveto{\pgfqpoint{1.967067in}{0.740712in}}{\pgfqpoint{1.970372in}{0.742081in}}{\pgfqpoint{1.972808in}{0.744517in}}%
\pgfpathcurveto{\pgfqpoint{1.975245in}{0.746954in}}{\pgfqpoint{1.976614in}{0.750259in}}{\pgfqpoint{1.976614in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{1.976614in}{0.757149in}}{\pgfqpoint{1.975245in}{0.760454in}}{\pgfqpoint{1.972808in}{0.762891in}}%
\pgfpathcurveto{\pgfqpoint{1.970372in}{0.765327in}}{\pgfqpoint{1.967067in}{0.766696in}}{\pgfqpoint{1.963622in}{0.766696in}}%
\pgfpathcurveto{\pgfqpoint{1.960176in}{0.766696in}}{\pgfqpoint{1.956871in}{0.765327in}}{\pgfqpoint{1.954435in}{0.762891in}}%
\pgfpathcurveto{\pgfqpoint{1.951999in}{0.760454in}}{\pgfqpoint{1.950630in}{0.757149in}}{\pgfqpoint{1.950630in}{0.753704in}}%
\pgfpathcurveto{\pgfqpoint{1.950630in}{0.750259in}}{\pgfqpoint{1.951999in}{0.746954in}}{\pgfqpoint{1.954435in}{0.744517in}}%
\pgfpathcurveto{\pgfqpoint{1.956871in}{0.742081in}}{\pgfqpoint{1.960176in}{0.740712in}}{\pgfqpoint{1.963622in}{0.740712in}}%
\pgfpathlineto{\pgfqpoint{1.963622in}{0.740712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046126in}{0.964825in}}%
\pgfpathcurveto{\pgfqpoint{2.049572in}{0.964825in}}{\pgfqpoint{2.052876in}{0.966194in}}{\pgfqpoint{2.055313in}{0.968630in}}%
\pgfpathcurveto{\pgfqpoint{2.057749in}{0.971067in}}{\pgfqpoint{2.059118in}{0.974372in}}{\pgfqpoint{2.059118in}{0.977817in}}%
\pgfpathcurveto{\pgfqpoint{2.059118in}{0.981263in}}{\pgfqpoint{2.057749in}{0.984567in}}{\pgfqpoint{2.055313in}{0.987004in}}%
\pgfpathcurveto{\pgfqpoint{2.052876in}{0.989440in}}{\pgfqpoint{2.049572in}{0.990809in}}{\pgfqpoint{2.046126in}{0.990809in}}%
\pgfpathcurveto{\pgfqpoint{2.042681in}{0.990809in}}{\pgfqpoint{2.039376in}{0.989440in}}{\pgfqpoint{2.036939in}{0.987004in}}%
\pgfpathcurveto{\pgfqpoint{2.034503in}{0.984567in}}{\pgfqpoint{2.033134in}{0.981263in}}{\pgfqpoint{2.033134in}{0.977817in}}%
\pgfpathcurveto{\pgfqpoint{2.033134in}{0.974372in}}{\pgfqpoint{2.034503in}{0.971067in}}{\pgfqpoint{2.036939in}{0.968630in}}%
\pgfpathcurveto{\pgfqpoint{2.039376in}{0.966194in}}{\pgfqpoint{2.042681in}{0.964825in}}{\pgfqpoint{2.046126in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{2.046126in}{0.964825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056433in}{0.964484in}}%
\pgfpathcurveto{\pgfqpoint{2.059878in}{0.964484in}}{\pgfqpoint{2.063183in}{0.965853in}}{\pgfqpoint{2.065620in}{0.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.068056in}{0.970725in}}{\pgfqpoint{2.069425in}{0.974030in}}{\pgfqpoint{2.069425in}{0.977476in}}%
\pgfpathcurveto{\pgfqpoint{2.069425in}{0.980921in}}{\pgfqpoint{2.068056in}{0.984226in}}{\pgfqpoint{2.065620in}{0.986662in}}%
\pgfpathcurveto{\pgfqpoint{2.063183in}{0.989099in}}{\pgfqpoint{2.059878in}{0.990468in}}{\pgfqpoint{2.056433in}{0.990468in}}%
\pgfpathcurveto{\pgfqpoint{2.052987in}{0.990468in}}{\pgfqpoint{2.049683in}{0.989099in}}{\pgfqpoint{2.047246in}{0.986662in}}%
\pgfpathcurveto{\pgfqpoint{2.044810in}{0.984226in}}{\pgfqpoint{2.043441in}{0.980921in}}{\pgfqpoint{2.043441in}{0.977476in}}%
\pgfpathcurveto{\pgfqpoint{2.043441in}{0.974030in}}{\pgfqpoint{2.044810in}{0.970725in}}{\pgfqpoint{2.047246in}{0.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.049683in}{0.965853in}}{\pgfqpoint{2.052987in}{0.964484in}}{\pgfqpoint{2.056433in}{0.964484in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{0.964484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105871in}{1.528795in}}%
\pgfpathcurveto{\pgfqpoint{2.109316in}{1.528795in}}{\pgfqpoint{2.112621in}{1.530164in}}{\pgfqpoint{2.115057in}{1.532600in}}%
\pgfpathcurveto{\pgfqpoint{2.117494in}{1.535036in}}{\pgfqpoint{2.118862in}{1.538341in}}{\pgfqpoint{2.118862in}{1.541787in}}%
\pgfpathcurveto{\pgfqpoint{2.118862in}{1.545232in}}{\pgfqpoint{2.117494in}{1.548537in}}{\pgfqpoint{2.115057in}{1.550973in}}%
\pgfpathcurveto{\pgfqpoint{2.112621in}{1.553410in}}{\pgfqpoint{2.109316in}{1.554779in}}{\pgfqpoint{2.105871in}{1.554779in}}%
\pgfpathcurveto{\pgfqpoint{2.102425in}{1.554779in}}{\pgfqpoint{2.099120in}{1.553410in}}{\pgfqpoint{2.096684in}{1.550973in}}%
\pgfpathcurveto{\pgfqpoint{2.094248in}{1.548537in}}{\pgfqpoint{2.092879in}{1.545232in}}{\pgfqpoint{2.092879in}{1.541787in}}%
\pgfpathcurveto{\pgfqpoint{2.092879in}{1.538341in}}{\pgfqpoint{2.094248in}{1.535036in}}{\pgfqpoint{2.096684in}{1.532600in}}%
\pgfpathcurveto{\pgfqpoint{2.099120in}{1.530164in}}{\pgfqpoint{2.102425in}{1.528795in}}{\pgfqpoint{2.105871in}{1.528795in}}%
\pgfpathlineto{\pgfqpoint{2.105871in}{1.528795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118239in}{0.877764in}}%
\pgfpathcurveto{\pgfqpoint{2.121685in}{0.877764in}}{\pgfqpoint{2.124990in}{0.879133in}}{\pgfqpoint{2.127426in}{0.881570in}}%
\pgfpathcurveto{\pgfqpoint{2.129862in}{0.884006in}}{\pgfqpoint{2.131231in}{0.887311in}}{\pgfqpoint{2.131231in}{0.890756in}}%
\pgfpathcurveto{\pgfqpoint{2.131231in}{0.894202in}}{\pgfqpoint{2.129862in}{0.897507in}}{\pgfqpoint{2.127426in}{0.899943in}}%
\pgfpathcurveto{\pgfqpoint{2.124990in}{0.902379in}}{\pgfqpoint{2.121685in}{0.903748in}}{\pgfqpoint{2.118239in}{0.903748in}}%
\pgfpathcurveto{\pgfqpoint{2.114794in}{0.903748in}}{\pgfqpoint{2.111489in}{0.902379in}}{\pgfqpoint{2.109053in}{0.899943in}}%
\pgfpathcurveto{\pgfqpoint{2.106616in}{0.897507in}}{\pgfqpoint{2.105248in}{0.894202in}}{\pgfqpoint{2.105248in}{0.890756in}}%
\pgfpathcurveto{\pgfqpoint{2.105248in}{0.887311in}}{\pgfqpoint{2.106616in}{0.884006in}}{\pgfqpoint{2.109053in}{0.881570in}}%
\pgfpathcurveto{\pgfqpoint{2.111489in}{0.879133in}}{\pgfqpoint{2.114794in}{0.877764in}}{\pgfqpoint{2.118239in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{2.118239in}{0.877764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177134in}{1.411359in}}%
\pgfpathcurveto{\pgfqpoint{2.180579in}{1.411359in}}{\pgfqpoint{2.183884in}{1.412728in}}{\pgfqpoint{2.186320in}{1.415164in}}%
\pgfpathcurveto{\pgfqpoint{2.188757in}{1.417601in}}{\pgfqpoint{2.190126in}{1.420906in}}{\pgfqpoint{2.190126in}{1.424351in}}%
\pgfpathcurveto{\pgfqpoint{2.190126in}{1.427797in}}{\pgfqpoint{2.188757in}{1.431101in}}{\pgfqpoint{2.186320in}{1.433538in}}%
\pgfpathcurveto{\pgfqpoint{2.183884in}{1.435974in}}{\pgfqpoint{2.180579in}{1.437343in}}{\pgfqpoint{2.177134in}{1.437343in}}%
\pgfpathcurveto{\pgfqpoint{2.173688in}{1.437343in}}{\pgfqpoint{2.170384in}{1.435974in}}{\pgfqpoint{2.167947in}{1.433538in}}%
\pgfpathcurveto{\pgfqpoint{2.165511in}{1.431101in}}{\pgfqpoint{2.164142in}{1.427797in}}{\pgfqpoint{2.164142in}{1.424351in}}%
\pgfpathcurveto{\pgfqpoint{2.164142in}{1.420906in}}{\pgfqpoint{2.165511in}{1.417601in}}{\pgfqpoint{2.167947in}{1.415164in}}%
\pgfpathcurveto{\pgfqpoint{2.170384in}{1.412728in}}{\pgfqpoint{2.173688in}{1.411359in}}{\pgfqpoint{2.177134in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.411359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180566in}{1.319921in}}%
\pgfpathcurveto{\pgfqpoint{2.184012in}{1.319921in}}{\pgfqpoint{2.187317in}{1.321290in}}{\pgfqpoint{2.189753in}{1.323727in}}%
\pgfpathcurveto{\pgfqpoint{2.192189in}{1.326163in}}{\pgfqpoint{2.193558in}{1.329468in}}{\pgfqpoint{2.193558in}{1.332913in}}%
\pgfpathcurveto{\pgfqpoint{2.193558in}{1.336359in}}{\pgfqpoint{2.192189in}{1.339663in}}{\pgfqpoint{2.189753in}{1.342100in}}%
\pgfpathcurveto{\pgfqpoint{2.187317in}{1.344536in}}{\pgfqpoint{2.184012in}{1.345905in}}{\pgfqpoint{2.180566in}{1.345905in}}%
\pgfpathcurveto{\pgfqpoint{2.177121in}{1.345905in}}{\pgfqpoint{2.173816in}{1.344536in}}{\pgfqpoint{2.171380in}{1.342100in}}%
\pgfpathcurveto{\pgfqpoint{2.168943in}{1.339663in}}{\pgfqpoint{2.167574in}{1.336359in}}{\pgfqpoint{2.167574in}{1.332913in}}%
\pgfpathcurveto{\pgfqpoint{2.167574in}{1.329468in}}{\pgfqpoint{2.168943in}{1.326163in}}{\pgfqpoint{2.171380in}{1.323727in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{1.321290in}}{\pgfqpoint{2.177121in}{1.319921in}}{\pgfqpoint{2.180566in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{1.319921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335245in}{1.849679in}}%
\pgfpathcurveto{\pgfqpoint{2.338691in}{1.849679in}}{\pgfqpoint{2.341995in}{1.851048in}}{\pgfqpoint{2.344432in}{1.853484in}}%
\pgfpathcurveto{\pgfqpoint{2.346868in}{1.855921in}}{\pgfqpoint{2.348237in}{1.859225in}}{\pgfqpoint{2.348237in}{1.862671in}}%
\pgfpathcurveto{\pgfqpoint{2.348237in}{1.866116in}}{\pgfqpoint{2.346868in}{1.869421in}}{\pgfqpoint{2.344432in}{1.871858in}}%
\pgfpathcurveto{\pgfqpoint{2.341995in}{1.874294in}}{\pgfqpoint{2.338691in}{1.875663in}}{\pgfqpoint{2.335245in}{1.875663in}}%
\pgfpathcurveto{\pgfqpoint{2.331800in}{1.875663in}}{\pgfqpoint{2.328495in}{1.874294in}}{\pgfqpoint{2.326059in}{1.871858in}}%
\pgfpathcurveto{\pgfqpoint{2.323622in}{1.869421in}}{\pgfqpoint{2.322253in}{1.866116in}}{\pgfqpoint{2.322253in}{1.862671in}}%
\pgfpathcurveto{\pgfqpoint{2.322253in}{1.859225in}}{\pgfqpoint{2.323622in}{1.855921in}}{\pgfqpoint{2.326059in}{1.853484in}}%
\pgfpathcurveto{\pgfqpoint{2.328495in}{1.851048in}}{\pgfqpoint{2.331800in}{1.849679in}}{\pgfqpoint{2.335245in}{1.849679in}}%
\pgfpathlineto{\pgfqpoint{2.335245in}{1.849679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342755in}{1.531121in}}%
\pgfpathcurveto{\pgfqpoint{2.346200in}{1.531121in}}{\pgfqpoint{2.349505in}{1.532490in}}{\pgfqpoint{2.351941in}{1.534926in}}%
\pgfpathcurveto{\pgfqpoint{2.354377in}{1.537363in}}{\pgfqpoint{2.355746in}{1.540667in}}{\pgfqpoint{2.355746in}{1.544113in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{1.547558in}}{\pgfqpoint{2.354377in}{1.550863in}}{\pgfqpoint{2.351941in}{1.553299in}}%
\pgfpathcurveto{\pgfqpoint{2.349505in}{1.555736in}}{\pgfqpoint{2.346200in}{1.557105in}}{\pgfqpoint{2.342755in}{1.557105in}}%
\pgfpathcurveto{\pgfqpoint{2.339309in}{1.557105in}}{\pgfqpoint{2.336004in}{1.555736in}}{\pgfqpoint{2.333568in}{1.553299in}}%
\pgfpathcurveto{\pgfqpoint{2.331132in}{1.550863in}}{\pgfqpoint{2.329763in}{1.547558in}}{\pgfqpoint{2.329763in}{1.544113in}}%
\pgfpathcurveto{\pgfqpoint{2.329763in}{1.540667in}}{\pgfqpoint{2.331132in}{1.537363in}}{\pgfqpoint{2.333568in}{1.534926in}}%
\pgfpathcurveto{\pgfqpoint{2.336004in}{1.532490in}}{\pgfqpoint{2.339309in}{1.531121in}}{\pgfqpoint{2.342755in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{2.342755in}{1.531121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366589in}{1.440530in}}%
\pgfpathcurveto{\pgfqpoint{2.370035in}{1.440530in}}{\pgfqpoint{2.373339in}{1.441899in}}{\pgfqpoint{2.375776in}{1.444335in}}%
\pgfpathcurveto{\pgfqpoint{2.378212in}{1.446771in}}{\pgfqpoint{2.379581in}{1.450076in}}{\pgfqpoint{2.379581in}{1.453522in}}%
\pgfpathcurveto{\pgfqpoint{2.379581in}{1.456967in}}{\pgfqpoint{2.378212in}{1.460272in}}{\pgfqpoint{2.375776in}{1.462708in}}%
\pgfpathcurveto{\pgfqpoint{2.373339in}{1.465145in}}{\pgfqpoint{2.370035in}{1.466514in}}{\pgfqpoint{2.366589in}{1.466514in}}%
\pgfpathcurveto{\pgfqpoint{2.363144in}{1.466514in}}{\pgfqpoint{2.359839in}{1.465145in}}{\pgfqpoint{2.357403in}{1.462708in}}%
\pgfpathcurveto{\pgfqpoint{2.354966in}{1.460272in}}{\pgfqpoint{2.353597in}{1.456967in}}{\pgfqpoint{2.353597in}{1.453522in}}%
\pgfpathcurveto{\pgfqpoint{2.353597in}{1.450076in}}{\pgfqpoint{2.354966in}{1.446771in}}{\pgfqpoint{2.357403in}{1.444335in}}%
\pgfpathcurveto{\pgfqpoint{2.359839in}{1.441899in}}{\pgfqpoint{2.363144in}{1.440530in}}{\pgfqpoint{2.366589in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{2.366589in}{1.440530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473909in}{1.700855in}}%
\pgfpathcurveto{\pgfqpoint{2.477354in}{1.700855in}}{\pgfqpoint{2.480659in}{1.702223in}}{\pgfqpoint{2.483096in}{1.704660in}}%
\pgfpathcurveto{\pgfqpoint{2.485532in}{1.707096in}}{\pgfqpoint{2.486901in}{1.710401in}}{\pgfqpoint{2.486901in}{1.713846in}}%
\pgfpathcurveto{\pgfqpoint{2.486901in}{1.717292in}}{\pgfqpoint{2.485532in}{1.720597in}}{\pgfqpoint{2.483096in}{1.723033in}}%
\pgfpathcurveto{\pgfqpoint{2.480659in}{1.725469in}}{\pgfqpoint{2.477354in}{1.726838in}}{\pgfqpoint{2.473909in}{1.726838in}}%
\pgfpathcurveto{\pgfqpoint{2.470463in}{1.726838in}}{\pgfqpoint{2.467159in}{1.725469in}}{\pgfqpoint{2.464722in}{1.723033in}}%
\pgfpathcurveto{\pgfqpoint{2.462286in}{1.720597in}}{\pgfqpoint{2.460917in}{1.717292in}}{\pgfqpoint{2.460917in}{1.713846in}}%
\pgfpathcurveto{\pgfqpoint{2.460917in}{1.710401in}}{\pgfqpoint{2.462286in}{1.707096in}}{\pgfqpoint{2.464722in}{1.704660in}}%
\pgfpathcurveto{\pgfqpoint{2.467159in}{1.702223in}}{\pgfqpoint{2.470463in}{1.700855in}}{\pgfqpoint{2.473909in}{1.700855in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.700855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488431in}{1.761847in}}%
\pgfpathcurveto{\pgfqpoint{2.491877in}{1.761847in}}{\pgfqpoint{2.495182in}{1.763216in}}{\pgfqpoint{2.497618in}{1.765652in}}%
\pgfpathcurveto{\pgfqpoint{2.500054in}{1.768089in}}{\pgfqpoint{2.501423in}{1.771394in}}{\pgfqpoint{2.501423in}{1.774839in}}%
\pgfpathcurveto{\pgfqpoint{2.501423in}{1.778285in}}{\pgfqpoint{2.500054in}{1.781589in}}{\pgfqpoint{2.497618in}{1.784026in}}%
\pgfpathcurveto{\pgfqpoint{2.495182in}{1.786462in}}{\pgfqpoint{2.491877in}{1.787831in}}{\pgfqpoint{2.488431in}{1.787831in}}%
\pgfpathcurveto{\pgfqpoint{2.484986in}{1.787831in}}{\pgfqpoint{2.481681in}{1.786462in}}{\pgfqpoint{2.479245in}{1.784026in}}%
\pgfpathcurveto{\pgfqpoint{2.476808in}{1.781589in}}{\pgfqpoint{2.475439in}{1.778285in}}{\pgfqpoint{2.475439in}{1.774839in}}%
\pgfpathcurveto{\pgfqpoint{2.475439in}{1.771394in}}{\pgfqpoint{2.476808in}{1.768089in}}{\pgfqpoint{2.479245in}{1.765652in}}%
\pgfpathcurveto{\pgfqpoint{2.481681in}{1.763216in}}{\pgfqpoint{2.484986in}{1.761847in}}{\pgfqpoint{2.488431in}{1.761847in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{1.761847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532616in}{1.840088in}}%
\pgfpathcurveto{\pgfqpoint{2.536062in}{1.840088in}}{\pgfqpoint{2.539367in}{1.841457in}}{\pgfqpoint{2.541803in}{1.843893in}}%
\pgfpathcurveto{\pgfqpoint{2.544239in}{1.846329in}}{\pgfqpoint{2.545608in}{1.849634in}}{\pgfqpoint{2.545608in}{1.853080in}}%
\pgfpathcurveto{\pgfqpoint{2.545608in}{1.856525in}}{\pgfqpoint{2.544239in}{1.859830in}}{\pgfqpoint{2.541803in}{1.862266in}}%
\pgfpathcurveto{\pgfqpoint{2.539367in}{1.864703in}}{\pgfqpoint{2.536062in}{1.866072in}}{\pgfqpoint{2.532616in}{1.866072in}}%
\pgfpathcurveto{\pgfqpoint{2.529171in}{1.866072in}}{\pgfqpoint{2.525866in}{1.864703in}}{\pgfqpoint{2.523430in}{1.862266in}}%
\pgfpathcurveto{\pgfqpoint{2.520993in}{1.859830in}}{\pgfqpoint{2.519624in}{1.856525in}}{\pgfqpoint{2.519624in}{1.853080in}}%
\pgfpathcurveto{\pgfqpoint{2.519624in}{1.849634in}}{\pgfqpoint{2.520993in}{1.846329in}}{\pgfqpoint{2.523430in}{1.843893in}}%
\pgfpathcurveto{\pgfqpoint{2.525866in}{1.841457in}}{\pgfqpoint{2.529171in}{1.840088in}}{\pgfqpoint{2.532616in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{2.532616in}{1.840088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584006in}{1.754154in}}%
\pgfpathcurveto{\pgfqpoint{2.587452in}{1.754154in}}{\pgfqpoint{2.590756in}{1.755523in}}{\pgfqpoint{2.593193in}{1.757959in}}%
\pgfpathcurveto{\pgfqpoint{2.595629in}{1.760395in}}{\pgfqpoint{2.596998in}{1.763700in}}{\pgfqpoint{2.596998in}{1.767146in}}%
\pgfpathcurveto{\pgfqpoint{2.596998in}{1.770591in}}{\pgfqpoint{2.595629in}{1.773896in}}{\pgfqpoint{2.593193in}{1.776332in}}%
\pgfpathcurveto{\pgfqpoint{2.590756in}{1.778768in}}{\pgfqpoint{2.587452in}{1.780137in}}{\pgfqpoint{2.584006in}{1.780137in}}%
\pgfpathcurveto{\pgfqpoint{2.580561in}{1.780137in}}{\pgfqpoint{2.577256in}{1.778768in}}{\pgfqpoint{2.574819in}{1.776332in}}%
\pgfpathcurveto{\pgfqpoint{2.572383in}{1.773896in}}{\pgfqpoint{2.571014in}{1.770591in}}{\pgfqpoint{2.571014in}{1.767146in}}%
\pgfpathcurveto{\pgfqpoint{2.571014in}{1.763700in}}{\pgfqpoint{2.572383in}{1.760395in}}{\pgfqpoint{2.574819in}{1.757959in}}%
\pgfpathcurveto{\pgfqpoint{2.577256in}{1.755523in}}{\pgfqpoint{2.580561in}{1.754154in}}{\pgfqpoint{2.584006in}{1.754154in}}%
\pgfpathlineto{\pgfqpoint{2.584006in}{1.754154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627206in}{1.917619in}}%
\pgfpathcurveto{\pgfqpoint{2.630651in}{1.917619in}}{\pgfqpoint{2.633956in}{1.918988in}}{\pgfqpoint{2.636392in}{1.921424in}}%
\pgfpathcurveto{\pgfqpoint{2.638829in}{1.923861in}}{\pgfqpoint{2.640198in}{1.927166in}}{\pgfqpoint{2.640198in}{1.930611in}}%
\pgfpathcurveto{\pgfqpoint{2.640198in}{1.934057in}}{\pgfqpoint{2.638829in}{1.937361in}}{\pgfqpoint{2.636392in}{1.939798in}}%
\pgfpathcurveto{\pgfqpoint{2.633956in}{1.942234in}}{\pgfqpoint{2.630651in}{1.943603in}}{\pgfqpoint{2.627206in}{1.943603in}}%
\pgfpathcurveto{\pgfqpoint{2.623760in}{1.943603in}}{\pgfqpoint{2.620455in}{1.942234in}}{\pgfqpoint{2.618019in}{1.939798in}}%
\pgfpathcurveto{\pgfqpoint{2.615583in}{1.937361in}}{\pgfqpoint{2.614214in}{1.934057in}}{\pgfqpoint{2.614214in}{1.930611in}}%
\pgfpathcurveto{\pgfqpoint{2.614214in}{1.927166in}}{\pgfqpoint{2.615583in}{1.923861in}}{\pgfqpoint{2.618019in}{1.921424in}}%
\pgfpathcurveto{\pgfqpoint{2.620455in}{1.918988in}}{\pgfqpoint{2.623760in}{1.917619in}}{\pgfqpoint{2.627206in}{1.917619in}}%
\pgfpathlineto{\pgfqpoint{2.627206in}{1.917619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708731in}{2.065028in}}%
\pgfpathcurveto{\pgfqpoint{2.712177in}{2.065028in}}{\pgfqpoint{2.715481in}{2.066396in}}{\pgfqpoint{2.717918in}{2.068833in}}%
\pgfpathcurveto{\pgfqpoint{2.720354in}{2.071269in}}{\pgfqpoint{2.721723in}{2.074574in}}{\pgfqpoint{2.721723in}{2.078019in}}%
\pgfpathcurveto{\pgfqpoint{2.721723in}{2.081465in}}{\pgfqpoint{2.720354in}{2.084770in}}{\pgfqpoint{2.717918in}{2.087206in}}%
\pgfpathcurveto{\pgfqpoint{2.715481in}{2.089642in}}{\pgfqpoint{2.712177in}{2.091011in}}{\pgfqpoint{2.708731in}{2.091011in}}%
\pgfpathcurveto{\pgfqpoint{2.705286in}{2.091011in}}{\pgfqpoint{2.701981in}{2.089642in}}{\pgfqpoint{2.699545in}{2.087206in}}%
\pgfpathcurveto{\pgfqpoint{2.697108in}{2.084770in}}{\pgfqpoint{2.695739in}{2.081465in}}{\pgfqpoint{2.695739in}{2.078019in}}%
\pgfpathcurveto{\pgfqpoint{2.695739in}{2.074574in}}{\pgfqpoint{2.697108in}{2.071269in}}{\pgfqpoint{2.699545in}{2.068833in}}%
\pgfpathcurveto{\pgfqpoint{2.701981in}{2.066396in}}{\pgfqpoint{2.705286in}{2.065028in}}{\pgfqpoint{2.708731in}{2.065028in}}%
\pgfpathlineto{\pgfqpoint{2.708731in}{2.065028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969832in}{2.143957in}}%
\pgfpathcurveto{\pgfqpoint{2.973277in}{2.143957in}}{\pgfqpoint{2.976582in}{2.145326in}}{\pgfqpoint{2.979019in}{2.147762in}}%
\pgfpathcurveto{\pgfqpoint{2.981455in}{2.150198in}}{\pgfqpoint{2.982824in}{2.153503in}}{\pgfqpoint{2.982824in}{2.156949in}}%
\pgfpathcurveto{\pgfqpoint{2.982824in}{2.160394in}}{\pgfqpoint{2.981455in}{2.163699in}}{\pgfqpoint{2.979019in}{2.166135in}}%
\pgfpathcurveto{\pgfqpoint{2.976582in}{2.168572in}}{\pgfqpoint{2.973277in}{2.169940in}}{\pgfqpoint{2.969832in}{2.169940in}}%
\pgfpathcurveto{\pgfqpoint{2.966386in}{2.169940in}}{\pgfqpoint{2.963082in}{2.168572in}}{\pgfqpoint{2.960645in}{2.166135in}}%
\pgfpathcurveto{\pgfqpoint{2.958209in}{2.163699in}}{\pgfqpoint{2.956840in}{2.160394in}}{\pgfqpoint{2.956840in}{2.156949in}}%
\pgfpathcurveto{\pgfqpoint{2.956840in}{2.153503in}}{\pgfqpoint{2.958209in}{2.150198in}}{\pgfqpoint{2.960645in}{2.147762in}}%
\pgfpathcurveto{\pgfqpoint{2.963082in}{2.145326in}}{\pgfqpoint{2.966386in}{2.143957in}}{\pgfqpoint{2.969832in}{2.143957in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{2.143957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943555in}{0.855524in}}%
\pgfpathcurveto{\pgfqpoint{1.947001in}{0.855524in}}{\pgfqpoint{1.950306in}{0.856893in}}{\pgfqpoint{1.952742in}{0.859329in}}%
\pgfpathcurveto{\pgfqpoint{1.955178in}{0.861766in}}{\pgfqpoint{1.956547in}{0.865070in}}{\pgfqpoint{1.956547in}{0.868516in}}%
\pgfpathcurveto{\pgfqpoint{1.956547in}{0.871961in}}{\pgfqpoint{1.955178in}{0.875266in}}{\pgfqpoint{1.952742in}{0.877702in}}%
\pgfpathcurveto{\pgfqpoint{1.950306in}{0.880139in}}{\pgfqpoint{1.947001in}{0.881508in}}{\pgfqpoint{1.943555in}{0.881508in}}%
\pgfpathcurveto{\pgfqpoint{1.940110in}{0.881508in}}{\pgfqpoint{1.936805in}{0.880139in}}{\pgfqpoint{1.934369in}{0.877702in}}%
\pgfpathcurveto{\pgfqpoint{1.931932in}{0.875266in}}{\pgfqpoint{1.930564in}{0.871961in}}{\pgfqpoint{1.930564in}{0.868516in}}%
\pgfpathcurveto{\pgfqpoint{1.930564in}{0.865070in}}{\pgfqpoint{1.931932in}{0.861766in}}{\pgfqpoint{1.934369in}{0.859329in}}%
\pgfpathcurveto{\pgfqpoint{1.936805in}{0.856893in}}{\pgfqpoint{1.940110in}{0.855524in}}{\pgfqpoint{1.943555in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{1.943555in}{0.855524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012126in}{1.293469in}}%
\pgfpathcurveto{\pgfqpoint{2.015572in}{1.293469in}}{\pgfqpoint{2.018877in}{1.294838in}}{\pgfqpoint{2.021313in}{1.297275in}}%
\pgfpathcurveto{\pgfqpoint{2.023749in}{1.299711in}}{\pgfqpoint{2.025118in}{1.303016in}}{\pgfqpoint{2.025118in}{1.306461in}}%
\pgfpathcurveto{\pgfqpoint{2.025118in}{1.309907in}}{\pgfqpoint{2.023749in}{1.313212in}}{\pgfqpoint{2.021313in}{1.315648in}}%
\pgfpathcurveto{\pgfqpoint{2.018877in}{1.318084in}}{\pgfqpoint{2.015572in}{1.319453in}}{\pgfqpoint{2.012126in}{1.319453in}}%
\pgfpathcurveto{\pgfqpoint{2.008681in}{1.319453in}}{\pgfqpoint{2.005376in}{1.318084in}}{\pgfqpoint{2.002940in}{1.315648in}}%
\pgfpathcurveto{\pgfqpoint{2.000503in}{1.313212in}}{\pgfqpoint{1.999134in}{1.309907in}}{\pgfqpoint{1.999134in}{1.306461in}}%
\pgfpathcurveto{\pgfqpoint{1.999134in}{1.303016in}}{\pgfqpoint{2.000503in}{1.299711in}}{\pgfqpoint{2.002940in}{1.297275in}}%
\pgfpathcurveto{\pgfqpoint{2.005376in}{1.294838in}}{\pgfqpoint{2.008681in}{1.293469in}}{\pgfqpoint{2.012126in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{2.012126in}{1.293469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133962in}{0.759763in}}%
\pgfpathcurveto{\pgfqpoint{2.137408in}{0.759763in}}{\pgfqpoint{2.140713in}{0.761132in}}{\pgfqpoint{2.143149in}{0.763569in}}%
\pgfpathcurveto{\pgfqpoint{2.145585in}{0.766005in}}{\pgfqpoint{2.146954in}{0.769310in}}{\pgfqpoint{2.146954in}{0.772755in}}%
\pgfpathcurveto{\pgfqpoint{2.146954in}{0.776201in}}{\pgfqpoint{2.145585in}{0.779505in}}{\pgfqpoint{2.143149in}{0.781942in}}%
\pgfpathcurveto{\pgfqpoint{2.140713in}{0.784378in}}{\pgfqpoint{2.137408in}{0.785747in}}{\pgfqpoint{2.133962in}{0.785747in}}%
\pgfpathcurveto{\pgfqpoint{2.130517in}{0.785747in}}{\pgfqpoint{2.127212in}{0.784378in}}{\pgfqpoint{2.124776in}{0.781942in}}%
\pgfpathcurveto{\pgfqpoint{2.122339in}{0.779505in}}{\pgfqpoint{2.120971in}{0.776201in}}{\pgfqpoint{2.120971in}{0.772755in}}%
\pgfpathcurveto{\pgfqpoint{2.120971in}{0.769310in}}{\pgfqpoint{2.122339in}{0.766005in}}{\pgfqpoint{2.124776in}{0.763569in}}%
\pgfpathcurveto{\pgfqpoint{2.127212in}{0.761132in}}{\pgfqpoint{2.130517in}{0.759763in}}{\pgfqpoint{2.133962in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{2.133962in}{0.759763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136393in}{1.267337in}}%
\pgfpathcurveto{\pgfqpoint{2.139839in}{1.267337in}}{\pgfqpoint{2.143144in}{1.268705in}}{\pgfqpoint{2.145580in}{1.271142in}}%
\pgfpathcurveto{\pgfqpoint{2.148016in}{1.273578in}}{\pgfqpoint{2.149385in}{1.276883in}}{\pgfqpoint{2.149385in}{1.280328in}}%
\pgfpathcurveto{\pgfqpoint{2.149385in}{1.283774in}}{\pgfqpoint{2.148016in}{1.287079in}}{\pgfqpoint{2.145580in}{1.289515in}}%
\pgfpathcurveto{\pgfqpoint{2.143144in}{1.291951in}}{\pgfqpoint{2.139839in}{1.293320in}}{\pgfqpoint{2.136393in}{1.293320in}}%
\pgfpathcurveto{\pgfqpoint{2.132948in}{1.293320in}}{\pgfqpoint{2.129643in}{1.291951in}}{\pgfqpoint{2.127207in}{1.289515in}}%
\pgfpathcurveto{\pgfqpoint{2.124770in}{1.287079in}}{\pgfqpoint{2.123401in}{1.283774in}}{\pgfqpoint{2.123401in}{1.280328in}}%
\pgfpathcurveto{\pgfqpoint{2.123401in}{1.276883in}}{\pgfqpoint{2.124770in}{1.273578in}}{\pgfqpoint{2.127207in}{1.271142in}}%
\pgfpathcurveto{\pgfqpoint{2.129643in}{1.268705in}}{\pgfqpoint{2.132948in}{1.267337in}}{\pgfqpoint{2.136393in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{2.136393in}{1.267337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175760in}{1.493287in}}%
\pgfpathcurveto{\pgfqpoint{2.179206in}{1.493287in}}{\pgfqpoint{2.182510in}{1.494656in}}{\pgfqpoint{2.184947in}{1.497092in}}%
\pgfpathcurveto{\pgfqpoint{2.187383in}{1.499528in}}{\pgfqpoint{2.188752in}{1.502833in}}{\pgfqpoint{2.188752in}{1.506279in}}%
\pgfpathcurveto{\pgfqpoint{2.188752in}{1.509724in}}{\pgfqpoint{2.187383in}{1.513029in}}{\pgfqpoint{2.184947in}{1.515465in}}%
\pgfpathcurveto{\pgfqpoint{2.182510in}{1.517901in}}{\pgfqpoint{2.179206in}{1.519270in}}{\pgfqpoint{2.175760in}{1.519270in}}%
\pgfpathcurveto{\pgfqpoint{2.172315in}{1.519270in}}{\pgfqpoint{2.169010in}{1.517901in}}{\pgfqpoint{2.166573in}{1.515465in}}%
\pgfpathcurveto{\pgfqpoint{2.164137in}{1.513029in}}{\pgfqpoint{2.162768in}{1.509724in}}{\pgfqpoint{2.162768in}{1.506279in}}%
\pgfpathcurveto{\pgfqpoint{2.162768in}{1.502833in}}{\pgfqpoint{2.164137in}{1.499528in}}{\pgfqpoint{2.166573in}{1.497092in}}%
\pgfpathcurveto{\pgfqpoint{2.169010in}{1.494656in}}{\pgfqpoint{2.172315in}{1.493287in}}{\pgfqpoint{2.175760in}{1.493287in}}%
\pgfpathlineto{\pgfqpoint{2.175760in}{1.493287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199873in}{1.244223in}}%
\pgfpathcurveto{\pgfqpoint{2.203319in}{1.244223in}}{\pgfqpoint{2.206624in}{1.245592in}}{\pgfqpoint{2.209060in}{1.248029in}}%
\pgfpathcurveto{\pgfqpoint{2.211496in}{1.250465in}}{\pgfqpoint{2.212865in}{1.253770in}}{\pgfqpoint{2.212865in}{1.257215in}}%
\pgfpathcurveto{\pgfqpoint{2.212865in}{1.260661in}}{\pgfqpoint{2.211496in}{1.263966in}}{\pgfqpoint{2.209060in}{1.266402in}}%
\pgfpathcurveto{\pgfqpoint{2.206624in}{1.268838in}}{\pgfqpoint{2.203319in}{1.270207in}}{\pgfqpoint{2.199873in}{1.270207in}}%
\pgfpathcurveto{\pgfqpoint{2.196428in}{1.270207in}}{\pgfqpoint{2.193123in}{1.268838in}}{\pgfqpoint{2.190687in}{1.266402in}}%
\pgfpathcurveto{\pgfqpoint{2.188250in}{1.263966in}}{\pgfqpoint{2.186881in}{1.260661in}}{\pgfqpoint{2.186881in}{1.257215in}}%
\pgfpathcurveto{\pgfqpoint{2.186881in}{1.253770in}}{\pgfqpoint{2.188250in}{1.250465in}}{\pgfqpoint{2.190687in}{1.248029in}}%
\pgfpathcurveto{\pgfqpoint{2.193123in}{1.245592in}}{\pgfqpoint{2.196428in}{1.244223in}}{\pgfqpoint{2.199873in}{1.244223in}}%
\pgfpathlineto{\pgfqpoint{2.199873in}{1.244223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232795in}{1.200294in}}%
\pgfpathcurveto{\pgfqpoint{2.236241in}{1.200294in}}{\pgfqpoint{2.239546in}{1.201662in}}{\pgfqpoint{2.241982in}{1.204099in}}%
\pgfpathcurveto{\pgfqpoint{2.244418in}{1.206535in}}{\pgfqpoint{2.245787in}{1.209840in}}{\pgfqpoint{2.245787in}{1.213285in}}%
\pgfpathcurveto{\pgfqpoint{2.245787in}{1.216731in}}{\pgfqpoint{2.244418in}{1.220036in}}{\pgfqpoint{2.241982in}{1.222472in}}%
\pgfpathcurveto{\pgfqpoint{2.239546in}{1.224908in}}{\pgfqpoint{2.236241in}{1.226277in}}{\pgfqpoint{2.232795in}{1.226277in}}%
\pgfpathcurveto{\pgfqpoint{2.229350in}{1.226277in}}{\pgfqpoint{2.226045in}{1.224908in}}{\pgfqpoint{2.223609in}{1.222472in}}%
\pgfpathcurveto{\pgfqpoint{2.221172in}{1.220036in}}{\pgfqpoint{2.219804in}{1.216731in}}{\pgfqpoint{2.219804in}{1.213285in}}%
\pgfpathcurveto{\pgfqpoint{2.219804in}{1.209840in}}{\pgfqpoint{2.221172in}{1.206535in}}{\pgfqpoint{2.223609in}{1.204099in}}%
\pgfpathcurveto{\pgfqpoint{2.226045in}{1.201662in}}{\pgfqpoint{2.229350in}{1.200294in}}{\pgfqpoint{2.232795in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{2.232795in}{1.200294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254590in}{1.371277in}}%
\pgfpathcurveto{\pgfqpoint{2.258036in}{1.371277in}}{\pgfqpoint{2.261341in}{1.372646in}}{\pgfqpoint{2.263777in}{1.375082in}}%
\pgfpathcurveto{\pgfqpoint{2.266213in}{1.377519in}}{\pgfqpoint{2.267582in}{1.380824in}}{\pgfqpoint{2.267582in}{1.384269in}}%
\pgfpathcurveto{\pgfqpoint{2.267582in}{1.387715in}}{\pgfqpoint{2.266213in}{1.391019in}}{\pgfqpoint{2.263777in}{1.393456in}}%
\pgfpathcurveto{\pgfqpoint{2.261341in}{1.395892in}}{\pgfqpoint{2.258036in}{1.397261in}}{\pgfqpoint{2.254590in}{1.397261in}}%
\pgfpathcurveto{\pgfqpoint{2.251145in}{1.397261in}}{\pgfqpoint{2.247840in}{1.395892in}}{\pgfqpoint{2.245404in}{1.393456in}}%
\pgfpathcurveto{\pgfqpoint{2.242968in}{1.391019in}}{\pgfqpoint{2.241599in}{1.387715in}}{\pgfqpoint{2.241599in}{1.384269in}}%
\pgfpathcurveto{\pgfqpoint{2.241599in}{1.380824in}}{\pgfqpoint{2.242968in}{1.377519in}}{\pgfqpoint{2.245404in}{1.375082in}}%
\pgfpathcurveto{\pgfqpoint{2.247840in}{1.372646in}}{\pgfqpoint{2.251145in}{1.371277in}}{\pgfqpoint{2.254590in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{2.254590in}{1.371277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271891in}{1.676125in}}%
\pgfpathcurveto{\pgfqpoint{2.275337in}{1.676125in}}{\pgfqpoint{2.278642in}{1.677494in}}{\pgfqpoint{2.281078in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{2.283514in}{1.682366in}}{\pgfqpoint{2.284883in}{1.685671in}}{\pgfqpoint{2.284883in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{2.284883in}{1.692562in}}{\pgfqpoint{2.283514in}{1.695867in}}{\pgfqpoint{2.281078in}{1.698303in}}%
\pgfpathcurveto{\pgfqpoint{2.278642in}{1.700740in}}{\pgfqpoint{2.275337in}{1.702109in}}{\pgfqpoint{2.271891in}{1.702109in}}%
\pgfpathcurveto{\pgfqpoint{2.268446in}{1.702109in}}{\pgfqpoint{2.265141in}{1.700740in}}{\pgfqpoint{2.262705in}{1.698303in}}%
\pgfpathcurveto{\pgfqpoint{2.260268in}{1.695867in}}{\pgfqpoint{2.258899in}{1.692562in}}{\pgfqpoint{2.258899in}{1.689117in}}%
\pgfpathcurveto{\pgfqpoint{2.258899in}{1.685671in}}{\pgfqpoint{2.260268in}{1.682366in}}{\pgfqpoint{2.262705in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{2.265141in}{1.677494in}}{\pgfqpoint{2.268446in}{1.676125in}}{\pgfqpoint{2.271891in}{1.676125in}}%
\pgfpathlineto{\pgfqpoint{2.271891in}{1.676125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282500in}{1.383376in}}%
\pgfpathcurveto{\pgfqpoint{2.285945in}{1.383376in}}{\pgfqpoint{2.289250in}{1.384745in}}{\pgfqpoint{2.291687in}{1.387181in}}%
\pgfpathcurveto{\pgfqpoint{2.294123in}{1.389617in}}{\pgfqpoint{2.295492in}{1.392922in}}{\pgfqpoint{2.295492in}{1.396368in}}%
\pgfpathcurveto{\pgfqpoint{2.295492in}{1.399813in}}{\pgfqpoint{2.294123in}{1.403118in}}{\pgfqpoint{2.291687in}{1.405554in}}%
\pgfpathcurveto{\pgfqpoint{2.289250in}{1.407991in}}{\pgfqpoint{2.285945in}{1.409360in}}{\pgfqpoint{2.282500in}{1.409360in}}%
\pgfpathcurveto{\pgfqpoint{2.279054in}{1.409360in}}{\pgfqpoint{2.275750in}{1.407991in}}{\pgfqpoint{2.273313in}{1.405554in}}%
\pgfpathcurveto{\pgfqpoint{2.270877in}{1.403118in}}{\pgfqpoint{2.269508in}{1.399813in}}{\pgfqpoint{2.269508in}{1.396368in}}%
\pgfpathcurveto{\pgfqpoint{2.269508in}{1.392922in}}{\pgfqpoint{2.270877in}{1.389617in}}{\pgfqpoint{2.273313in}{1.387181in}}%
\pgfpathcurveto{\pgfqpoint{2.275750in}{1.384745in}}{\pgfqpoint{2.279054in}{1.383376in}}{\pgfqpoint{2.282500in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{1.383376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306613in}{1.667082in}}%
\pgfpathcurveto{\pgfqpoint{2.310059in}{1.667082in}}{\pgfqpoint{2.313364in}{1.668451in}}{\pgfqpoint{2.315800in}{1.670887in}}%
\pgfpathcurveto{\pgfqpoint{2.318236in}{1.673323in}}{\pgfqpoint{2.319605in}{1.676628in}}{\pgfqpoint{2.319605in}{1.680074in}}%
\pgfpathcurveto{\pgfqpoint{2.319605in}{1.683519in}}{\pgfqpoint{2.318236in}{1.686824in}}{\pgfqpoint{2.315800in}{1.689260in}}%
\pgfpathcurveto{\pgfqpoint{2.313364in}{1.691696in}}{\pgfqpoint{2.310059in}{1.693065in}}{\pgfqpoint{2.306613in}{1.693065in}}%
\pgfpathcurveto{\pgfqpoint{2.303168in}{1.693065in}}{\pgfqpoint{2.299863in}{1.691696in}}{\pgfqpoint{2.297427in}{1.689260in}}%
\pgfpathcurveto{\pgfqpoint{2.294990in}{1.686824in}}{\pgfqpoint{2.293621in}{1.683519in}}{\pgfqpoint{2.293621in}{1.680074in}}%
\pgfpathcurveto{\pgfqpoint{2.293621in}{1.676628in}}{\pgfqpoint{2.294990in}{1.673323in}}{\pgfqpoint{2.297427in}{1.670887in}}%
\pgfpathcurveto{\pgfqpoint{2.299863in}{1.668451in}}{\pgfqpoint{2.303168in}{1.667082in}}{\pgfqpoint{2.306613in}{1.667082in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.667082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312577in}{1.351982in}}%
\pgfpathcurveto{\pgfqpoint{2.316022in}{1.351982in}}{\pgfqpoint{2.319327in}{1.353351in}}{\pgfqpoint{2.321764in}{1.355787in}}%
\pgfpathcurveto{\pgfqpoint{2.324200in}{1.358224in}}{\pgfqpoint{2.325569in}{1.361528in}}{\pgfqpoint{2.325569in}{1.364974in}}%
\pgfpathcurveto{\pgfqpoint{2.325569in}{1.368419in}}{\pgfqpoint{2.324200in}{1.371724in}}{\pgfqpoint{2.321764in}{1.374161in}}%
\pgfpathcurveto{\pgfqpoint{2.319327in}{1.376597in}}{\pgfqpoint{2.316022in}{1.377966in}}{\pgfqpoint{2.312577in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.309131in}{1.377966in}}{\pgfqpoint{2.305827in}{1.376597in}}{\pgfqpoint{2.303390in}{1.374161in}}%
\pgfpathcurveto{\pgfqpoint{2.300954in}{1.371724in}}{\pgfqpoint{2.299585in}{1.368419in}}{\pgfqpoint{2.299585in}{1.364974in}}%
\pgfpathcurveto{\pgfqpoint{2.299585in}{1.361528in}}{\pgfqpoint{2.300954in}{1.358224in}}{\pgfqpoint{2.303390in}{1.355787in}}%
\pgfpathcurveto{\pgfqpoint{2.305827in}{1.353351in}}{\pgfqpoint{2.309131in}{1.351982in}}{\pgfqpoint{2.312577in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{2.312577in}{1.351982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319070in}{0.801174in}}%
\pgfpathcurveto{\pgfqpoint{2.322516in}{0.801174in}}{\pgfqpoint{2.325821in}{0.802543in}}{\pgfqpoint{2.328257in}{0.804979in}}%
\pgfpathcurveto{\pgfqpoint{2.330693in}{0.807415in}}{\pgfqpoint{2.332062in}{0.810720in}}{\pgfqpoint{2.332062in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{2.332062in}{0.817611in}}{\pgfqpoint{2.330693in}{0.820916in}}{\pgfqpoint{2.328257in}{0.823352in}}%
\pgfpathcurveto{\pgfqpoint{2.325821in}{0.825789in}}{\pgfqpoint{2.322516in}{0.827158in}}{\pgfqpoint{2.319070in}{0.827158in}}%
\pgfpathcurveto{\pgfqpoint{2.315625in}{0.827158in}}{\pgfqpoint{2.312320in}{0.825789in}}{\pgfqpoint{2.309884in}{0.823352in}}%
\pgfpathcurveto{\pgfqpoint{2.307448in}{0.820916in}}{\pgfqpoint{2.306079in}{0.817611in}}{\pgfqpoint{2.306079in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{2.306079in}{0.810720in}}{\pgfqpoint{2.307448in}{0.807415in}}{\pgfqpoint{2.309884in}{0.804979in}}%
\pgfpathcurveto{\pgfqpoint{2.312320in}{0.802543in}}{\pgfqpoint{2.315625in}{0.801174in}}{\pgfqpoint{2.319070in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{2.319070in}{0.801174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377987in}{0.942922in}}%
\pgfpathcurveto{\pgfqpoint{2.381432in}{0.942922in}}{\pgfqpoint{2.384737in}{0.944291in}}{\pgfqpoint{2.387174in}{0.946727in}}%
\pgfpathcurveto{\pgfqpoint{2.389610in}{0.949164in}}{\pgfqpoint{2.390979in}{0.952469in}}{\pgfqpoint{2.390979in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{2.390979in}{0.959360in}}{\pgfqpoint{2.389610in}{0.962664in}}{\pgfqpoint{2.387174in}{0.965101in}}%
\pgfpathcurveto{\pgfqpoint{2.384737in}{0.967537in}}{\pgfqpoint{2.381432in}{0.968906in}}{\pgfqpoint{2.377987in}{0.968906in}}%
\pgfpathcurveto{\pgfqpoint{2.374541in}{0.968906in}}{\pgfqpoint{2.371237in}{0.967537in}}{\pgfqpoint{2.368800in}{0.965101in}}%
\pgfpathcurveto{\pgfqpoint{2.366364in}{0.962664in}}{\pgfqpoint{2.364995in}{0.959360in}}{\pgfqpoint{2.364995in}{0.955914in}}%
\pgfpathcurveto{\pgfqpoint{2.364995in}{0.952469in}}{\pgfqpoint{2.366364in}{0.949164in}}{\pgfqpoint{2.368800in}{0.946727in}}%
\pgfpathcurveto{\pgfqpoint{2.371237in}{0.944291in}}{\pgfqpoint{2.374541in}{0.942922in}}{\pgfqpoint{2.377987in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{0.942922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383439in}{1.187431in}}%
\pgfpathcurveto{\pgfqpoint{2.386884in}{1.187431in}}{\pgfqpoint{2.390189in}{1.188800in}}{\pgfqpoint{2.392626in}{1.191237in}}%
\pgfpathcurveto{\pgfqpoint{2.395062in}{1.193673in}}{\pgfqpoint{2.396431in}{1.196978in}}{\pgfqpoint{2.396431in}{1.200423in}}%
\pgfpathcurveto{\pgfqpoint{2.396431in}{1.203869in}}{\pgfqpoint{2.395062in}{1.207174in}}{\pgfqpoint{2.392626in}{1.209610in}}%
\pgfpathcurveto{\pgfqpoint{2.390189in}{1.212046in}}{\pgfqpoint{2.386884in}{1.213415in}}{\pgfqpoint{2.383439in}{1.213415in}}%
\pgfpathcurveto{\pgfqpoint{2.379993in}{1.213415in}}{\pgfqpoint{2.376689in}{1.212046in}}{\pgfqpoint{2.374252in}{1.209610in}}%
\pgfpathcurveto{\pgfqpoint{2.371816in}{1.207174in}}{\pgfqpoint{2.370447in}{1.203869in}}{\pgfqpoint{2.370447in}{1.200423in}}%
\pgfpathcurveto{\pgfqpoint{2.370447in}{1.196978in}}{\pgfqpoint{2.371816in}{1.193673in}}{\pgfqpoint{2.374252in}{1.191237in}}%
\pgfpathcurveto{\pgfqpoint{2.376689in}{1.188800in}}{\pgfqpoint{2.379993in}{1.187431in}}{\pgfqpoint{2.383439in}{1.187431in}}%
\pgfpathlineto{\pgfqpoint{2.383439in}{1.187431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385408in}{0.758197in}}%
\pgfpathcurveto{\pgfqpoint{2.388853in}{0.758197in}}{\pgfqpoint{2.392158in}{0.759566in}}{\pgfqpoint{2.394595in}{0.762003in}}%
\pgfpathcurveto{\pgfqpoint{2.397031in}{0.764439in}}{\pgfqpoint{2.398400in}{0.767744in}}{\pgfqpoint{2.398400in}{0.771189in}}%
\pgfpathcurveto{\pgfqpoint{2.398400in}{0.774635in}}{\pgfqpoint{2.397031in}{0.777940in}}{\pgfqpoint{2.394595in}{0.780376in}}%
\pgfpathcurveto{\pgfqpoint{2.392158in}{0.782812in}}{\pgfqpoint{2.388853in}{0.784181in}}{\pgfqpoint{2.385408in}{0.784181in}}%
\pgfpathcurveto{\pgfqpoint{2.381962in}{0.784181in}}{\pgfqpoint{2.378658in}{0.782812in}}{\pgfqpoint{2.376221in}{0.780376in}}%
\pgfpathcurveto{\pgfqpoint{2.373785in}{0.777940in}}{\pgfqpoint{2.372416in}{0.774635in}}{\pgfqpoint{2.372416in}{0.771189in}}%
\pgfpathcurveto{\pgfqpoint{2.372416in}{0.767744in}}{\pgfqpoint{2.373785in}{0.764439in}}{\pgfqpoint{2.376221in}{0.762003in}}%
\pgfpathcurveto{\pgfqpoint{2.378658in}{0.759566in}}{\pgfqpoint{2.381962in}{0.758197in}}{\pgfqpoint{2.385408in}{0.758197in}}%
\pgfpathlineto{\pgfqpoint{2.385408in}{0.758197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422428in}{1.187395in}}%
\pgfpathcurveto{\pgfqpoint{2.425874in}{1.187395in}}{\pgfqpoint{2.429178in}{1.188764in}}{\pgfqpoint{2.431615in}{1.191200in}}%
\pgfpathcurveto{\pgfqpoint{2.434051in}{1.193637in}}{\pgfqpoint{2.435420in}{1.196942in}}{\pgfqpoint{2.435420in}{1.200387in}}%
\pgfpathcurveto{\pgfqpoint{2.435420in}{1.203833in}}{\pgfqpoint{2.434051in}{1.207137in}}{\pgfqpoint{2.431615in}{1.209574in}}%
\pgfpathcurveto{\pgfqpoint{2.429178in}{1.212010in}}{\pgfqpoint{2.425874in}{1.213379in}}{\pgfqpoint{2.422428in}{1.213379in}}%
\pgfpathcurveto{\pgfqpoint{2.418983in}{1.213379in}}{\pgfqpoint{2.415678in}{1.212010in}}{\pgfqpoint{2.413241in}{1.209574in}}%
\pgfpathcurveto{\pgfqpoint{2.410805in}{1.207137in}}{\pgfqpoint{2.409436in}{1.203833in}}{\pgfqpoint{2.409436in}{1.200387in}}%
\pgfpathcurveto{\pgfqpoint{2.409436in}{1.196942in}}{\pgfqpoint{2.410805in}{1.193637in}}{\pgfqpoint{2.413241in}{1.191200in}}%
\pgfpathcurveto{\pgfqpoint{2.415678in}{1.188764in}}{\pgfqpoint{2.418983in}{1.187395in}}{\pgfqpoint{2.422428in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{1.187395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455268in}{1.820065in}}%
\pgfpathcurveto{\pgfqpoint{2.458713in}{1.820065in}}{\pgfqpoint{2.462018in}{1.821434in}}{\pgfqpoint{2.464455in}{1.823871in}}%
\pgfpathcurveto{\pgfqpoint{2.466891in}{1.826307in}}{\pgfqpoint{2.468260in}{1.829612in}}{\pgfqpoint{2.468260in}{1.833057in}}%
\pgfpathcurveto{\pgfqpoint{2.468260in}{1.836503in}}{\pgfqpoint{2.466891in}{1.839808in}}{\pgfqpoint{2.464455in}{1.842244in}}%
\pgfpathcurveto{\pgfqpoint{2.462018in}{1.844680in}}{\pgfqpoint{2.458713in}{1.846049in}}{\pgfqpoint{2.455268in}{1.846049in}}%
\pgfpathcurveto{\pgfqpoint{2.451822in}{1.846049in}}{\pgfqpoint{2.448518in}{1.844680in}}{\pgfqpoint{2.446081in}{1.842244in}}%
\pgfpathcurveto{\pgfqpoint{2.443645in}{1.839808in}}{\pgfqpoint{2.442276in}{1.836503in}}{\pgfqpoint{2.442276in}{1.833057in}}%
\pgfpathcurveto{\pgfqpoint{2.442276in}{1.829612in}}{\pgfqpoint{2.443645in}{1.826307in}}{\pgfqpoint{2.446081in}{1.823871in}}%
\pgfpathcurveto{\pgfqpoint{2.448518in}{1.821434in}}{\pgfqpoint{2.451822in}{1.820065in}}{\pgfqpoint{2.455268in}{1.820065in}}%
\pgfpathlineto{\pgfqpoint{2.455268in}{1.820065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467207in}{0.880245in}}%
\pgfpathcurveto{\pgfqpoint{2.470653in}{0.880245in}}{\pgfqpoint{2.473958in}{0.881614in}}{\pgfqpoint{2.476394in}{0.884050in}}%
\pgfpathcurveto{\pgfqpoint{2.478830in}{0.886486in}}{\pgfqpoint{2.480199in}{0.889791in}}{\pgfqpoint{2.480199in}{0.893237in}}%
\pgfpathcurveto{\pgfqpoint{2.480199in}{0.896682in}}{\pgfqpoint{2.478830in}{0.899987in}}{\pgfqpoint{2.476394in}{0.902423in}}%
\pgfpathcurveto{\pgfqpoint{2.473958in}{0.904860in}}{\pgfqpoint{2.470653in}{0.906228in}}{\pgfqpoint{2.467207in}{0.906228in}}%
\pgfpathcurveto{\pgfqpoint{2.463762in}{0.906228in}}{\pgfqpoint{2.460457in}{0.904860in}}{\pgfqpoint{2.458021in}{0.902423in}}%
\pgfpathcurveto{\pgfqpoint{2.455584in}{0.899987in}}{\pgfqpoint{2.454215in}{0.896682in}}{\pgfqpoint{2.454215in}{0.893237in}}%
\pgfpathcurveto{\pgfqpoint{2.454215in}{0.889791in}}{\pgfqpoint{2.455584in}{0.886486in}}{\pgfqpoint{2.458021in}{0.884050in}}%
\pgfpathcurveto{\pgfqpoint{2.460457in}{0.881614in}}{\pgfqpoint{2.463762in}{0.880245in}}{\pgfqpoint{2.467207in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{0.880245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470033in}{1.823489in}}%
\pgfpathcurveto{\pgfqpoint{2.473478in}{1.823489in}}{\pgfqpoint{2.476783in}{1.824858in}}{\pgfqpoint{2.479220in}{1.827295in}}%
\pgfpathcurveto{\pgfqpoint{2.481656in}{1.829731in}}{\pgfqpoint{2.483025in}{1.833036in}}{\pgfqpoint{2.483025in}{1.836481in}}%
\pgfpathcurveto{\pgfqpoint{2.483025in}{1.839927in}}{\pgfqpoint{2.481656in}{1.843232in}}{\pgfqpoint{2.479220in}{1.845668in}}%
\pgfpathcurveto{\pgfqpoint{2.476783in}{1.848104in}}{\pgfqpoint{2.473478in}{1.849473in}}{\pgfqpoint{2.470033in}{1.849473in}}%
\pgfpathcurveto{\pgfqpoint{2.466587in}{1.849473in}}{\pgfqpoint{2.463283in}{1.848104in}}{\pgfqpoint{2.460846in}{1.845668in}}%
\pgfpathcurveto{\pgfqpoint{2.458410in}{1.843232in}}{\pgfqpoint{2.457041in}{1.839927in}}{\pgfqpoint{2.457041in}{1.836481in}}%
\pgfpathcurveto{\pgfqpoint{2.457041in}{1.833036in}}{\pgfqpoint{2.458410in}{1.829731in}}{\pgfqpoint{2.460846in}{1.827295in}}%
\pgfpathcurveto{\pgfqpoint{2.463283in}{1.824858in}}{\pgfqpoint{2.466587in}{1.823489in}}{\pgfqpoint{2.470033in}{1.823489in}}%
\pgfpathlineto{\pgfqpoint{2.470033in}{1.823489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519445in}{1.909207in}}%
\pgfpathcurveto{\pgfqpoint{2.522890in}{1.909207in}}{\pgfqpoint{2.526195in}{1.910576in}}{\pgfqpoint{2.528632in}{1.913013in}}%
\pgfpathcurveto{\pgfqpoint{2.531068in}{1.915449in}}{\pgfqpoint{2.532437in}{1.918754in}}{\pgfqpoint{2.532437in}{1.922199in}}%
\pgfpathcurveto{\pgfqpoint{2.532437in}{1.925645in}}{\pgfqpoint{2.531068in}{1.928950in}}{\pgfqpoint{2.528632in}{1.931386in}}%
\pgfpathcurveto{\pgfqpoint{2.526195in}{1.933822in}}{\pgfqpoint{2.522890in}{1.935191in}}{\pgfqpoint{2.519445in}{1.935191in}}%
\pgfpathcurveto{\pgfqpoint{2.515999in}{1.935191in}}{\pgfqpoint{2.512695in}{1.933822in}}{\pgfqpoint{2.510258in}{1.931386in}}%
\pgfpathcurveto{\pgfqpoint{2.507822in}{1.928950in}}{\pgfqpoint{2.506453in}{1.925645in}}{\pgfqpoint{2.506453in}{1.922199in}}%
\pgfpathcurveto{\pgfqpoint{2.506453in}{1.918754in}}{\pgfqpoint{2.507822in}{1.915449in}}{\pgfqpoint{2.510258in}{1.913013in}}%
\pgfpathcurveto{\pgfqpoint{2.512695in}{1.910576in}}{\pgfqpoint{2.515999in}{1.909207in}}{\pgfqpoint{2.519445in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{2.519445in}{1.909207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566200in}{1.992709in}}%
\pgfpathcurveto{\pgfqpoint{2.569646in}{1.992709in}}{\pgfqpoint{2.572951in}{1.994078in}}{\pgfqpoint{2.575387in}{1.996514in}}%
\pgfpathcurveto{\pgfqpoint{2.577823in}{1.998951in}}{\pgfqpoint{2.579192in}{2.002256in}}{\pgfqpoint{2.579192in}{2.005701in}}%
\pgfpathcurveto{\pgfqpoint{2.579192in}{2.009147in}}{\pgfqpoint{2.577823in}{2.012451in}}{\pgfqpoint{2.575387in}{2.014888in}}%
\pgfpathcurveto{\pgfqpoint{2.572951in}{2.017324in}}{\pgfqpoint{2.569646in}{2.018693in}}{\pgfqpoint{2.566200in}{2.018693in}}%
\pgfpathcurveto{\pgfqpoint{2.562755in}{2.018693in}}{\pgfqpoint{2.559450in}{2.017324in}}{\pgfqpoint{2.557014in}{2.014888in}}%
\pgfpathcurveto{\pgfqpoint{2.554577in}{2.012451in}}{\pgfqpoint{2.553208in}{2.009147in}}{\pgfqpoint{2.553208in}{2.005701in}}%
\pgfpathcurveto{\pgfqpoint{2.553208in}{2.002256in}}{\pgfqpoint{2.554577in}{1.998951in}}{\pgfqpoint{2.557014in}{1.996514in}}%
\pgfpathcurveto{\pgfqpoint{2.559450in}{1.994078in}}{\pgfqpoint{2.562755in}{1.992709in}}{\pgfqpoint{2.566200in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{2.566200in}{1.992709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567586in}{1.069814in}}%
\pgfpathcurveto{\pgfqpoint{2.571031in}{1.069814in}}{\pgfqpoint{2.574336in}{1.071183in}}{\pgfqpoint{2.576773in}{1.073619in}}%
\pgfpathcurveto{\pgfqpoint{2.579209in}{1.076055in}}{\pgfqpoint{2.580578in}{1.079360in}}{\pgfqpoint{2.580578in}{1.082806in}}%
\pgfpathcurveto{\pgfqpoint{2.580578in}{1.086251in}}{\pgfqpoint{2.579209in}{1.089556in}}{\pgfqpoint{2.576773in}{1.091992in}}%
\pgfpathcurveto{\pgfqpoint{2.574336in}{1.094428in}}{\pgfqpoint{2.571031in}{1.095797in}}{\pgfqpoint{2.567586in}{1.095797in}}%
\pgfpathcurveto{\pgfqpoint{2.564140in}{1.095797in}}{\pgfqpoint{2.560836in}{1.094428in}}{\pgfqpoint{2.558399in}{1.091992in}}%
\pgfpathcurveto{\pgfqpoint{2.555963in}{1.089556in}}{\pgfqpoint{2.554594in}{1.086251in}}{\pgfqpoint{2.554594in}{1.082806in}}%
\pgfpathcurveto{\pgfqpoint{2.554594in}{1.079360in}}{\pgfqpoint{2.555963in}{1.076055in}}{\pgfqpoint{2.558399in}{1.073619in}}%
\pgfpathcurveto{\pgfqpoint{2.560836in}{1.071183in}}{\pgfqpoint{2.564140in}{1.069814in}}{\pgfqpoint{2.567586in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{2.567586in}{1.069814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569696in}{1.856085in}}%
\pgfpathcurveto{\pgfqpoint{2.573142in}{1.856085in}}{\pgfqpoint{2.576447in}{1.857454in}}{\pgfqpoint{2.578883in}{1.859891in}}%
\pgfpathcurveto{\pgfqpoint{2.581319in}{1.862327in}}{\pgfqpoint{2.582688in}{1.865632in}}{\pgfqpoint{2.582688in}{1.869077in}}%
\pgfpathcurveto{\pgfqpoint{2.582688in}{1.872523in}}{\pgfqpoint{2.581319in}{1.875828in}}{\pgfqpoint{2.578883in}{1.878264in}}%
\pgfpathcurveto{\pgfqpoint{2.576447in}{1.880700in}}{\pgfqpoint{2.573142in}{1.882069in}}{\pgfqpoint{2.569696in}{1.882069in}}%
\pgfpathcurveto{\pgfqpoint{2.566251in}{1.882069in}}{\pgfqpoint{2.562946in}{1.880700in}}{\pgfqpoint{2.560510in}{1.878264in}}%
\pgfpathcurveto{\pgfqpoint{2.558073in}{1.875828in}}{\pgfqpoint{2.556705in}{1.872523in}}{\pgfqpoint{2.556705in}{1.869077in}}%
\pgfpathcurveto{\pgfqpoint{2.556705in}{1.865632in}}{\pgfqpoint{2.558073in}{1.862327in}}{\pgfqpoint{2.560510in}{1.859891in}}%
\pgfpathcurveto{\pgfqpoint{2.562946in}{1.857454in}}{\pgfqpoint{2.566251in}{1.856085in}}{\pgfqpoint{2.569696in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{2.569696in}{1.856085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575321in}{1.745228in}}%
\pgfpathcurveto{\pgfqpoint{2.578766in}{1.745228in}}{\pgfqpoint{2.582071in}{1.746596in}}{\pgfqpoint{2.584507in}{1.749033in}}%
\pgfpathcurveto{\pgfqpoint{2.586944in}{1.751469in}}{\pgfqpoint{2.588313in}{1.754774in}}{\pgfqpoint{2.588313in}{1.758219in}}%
\pgfpathcurveto{\pgfqpoint{2.588313in}{1.761665in}}{\pgfqpoint{2.586944in}{1.764970in}}{\pgfqpoint{2.584507in}{1.767406in}}%
\pgfpathcurveto{\pgfqpoint{2.582071in}{1.769842in}}{\pgfqpoint{2.578766in}{1.771211in}}{\pgfqpoint{2.575321in}{1.771211in}}%
\pgfpathcurveto{\pgfqpoint{2.571875in}{1.771211in}}{\pgfqpoint{2.568570in}{1.769842in}}{\pgfqpoint{2.566134in}{1.767406in}}%
\pgfpathcurveto{\pgfqpoint{2.563698in}{1.764970in}}{\pgfqpoint{2.562329in}{1.761665in}}{\pgfqpoint{2.562329in}{1.758219in}}%
\pgfpathcurveto{\pgfqpoint{2.562329in}{1.754774in}}{\pgfqpoint{2.563698in}{1.751469in}}{\pgfqpoint{2.566134in}{1.749033in}}%
\pgfpathcurveto{\pgfqpoint{2.568570in}{1.746596in}}{\pgfqpoint{2.571875in}{1.745228in}}{\pgfqpoint{2.575321in}{1.745228in}}%
\pgfpathlineto{\pgfqpoint{2.575321in}{1.745228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660892in}{1.892994in}}%
\pgfpathcurveto{\pgfqpoint{2.664337in}{1.892994in}}{\pgfqpoint{2.667642in}{1.894362in}}{\pgfqpoint{2.670078in}{1.896799in}}%
\pgfpathcurveto{\pgfqpoint{2.672515in}{1.899235in}}{\pgfqpoint{2.673883in}{1.902540in}}{\pgfqpoint{2.673883in}{1.905985in}}%
\pgfpathcurveto{\pgfqpoint{2.673883in}{1.909431in}}{\pgfqpoint{2.672515in}{1.912736in}}{\pgfqpoint{2.670078in}{1.915172in}}%
\pgfpathcurveto{\pgfqpoint{2.667642in}{1.917608in}}{\pgfqpoint{2.664337in}{1.918977in}}{\pgfqpoint{2.660892in}{1.918977in}}%
\pgfpathcurveto{\pgfqpoint{2.657446in}{1.918977in}}{\pgfqpoint{2.654141in}{1.917608in}}{\pgfqpoint{2.651705in}{1.915172in}}%
\pgfpathcurveto{\pgfqpoint{2.649269in}{1.912736in}}{\pgfqpoint{2.647900in}{1.909431in}}{\pgfqpoint{2.647900in}{1.905985in}}%
\pgfpathcurveto{\pgfqpoint{2.647900in}{1.902540in}}{\pgfqpoint{2.649269in}{1.899235in}}{\pgfqpoint{2.651705in}{1.896799in}}%
\pgfpathcurveto{\pgfqpoint{2.654141in}{1.894362in}}{\pgfqpoint{2.657446in}{1.892994in}}{\pgfqpoint{2.660892in}{1.892994in}}%
\pgfpathlineto{\pgfqpoint{2.660892in}{1.892994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662398in}{1.801904in}}%
\pgfpathcurveto{\pgfqpoint{2.665843in}{1.801904in}}{\pgfqpoint{2.669148in}{1.803273in}}{\pgfqpoint{2.671584in}{1.805709in}}%
\pgfpathcurveto{\pgfqpoint{2.674021in}{1.808145in}}{\pgfqpoint{2.675389in}{1.811450in}}{\pgfqpoint{2.675389in}{1.814896in}}%
\pgfpathcurveto{\pgfqpoint{2.675389in}{1.818341in}}{\pgfqpoint{2.674021in}{1.821646in}}{\pgfqpoint{2.671584in}{1.824082in}}%
\pgfpathcurveto{\pgfqpoint{2.669148in}{1.826519in}}{\pgfqpoint{2.665843in}{1.827888in}}{\pgfqpoint{2.662398in}{1.827888in}}%
\pgfpathcurveto{\pgfqpoint{2.658952in}{1.827888in}}{\pgfqpoint{2.655647in}{1.826519in}}{\pgfqpoint{2.653211in}{1.824082in}}%
\pgfpathcurveto{\pgfqpoint{2.650775in}{1.821646in}}{\pgfqpoint{2.649406in}{1.818341in}}{\pgfqpoint{2.649406in}{1.814896in}}%
\pgfpathcurveto{\pgfqpoint{2.649406in}{1.811450in}}{\pgfqpoint{2.650775in}{1.808145in}}{\pgfqpoint{2.653211in}{1.805709in}}%
\pgfpathcurveto{\pgfqpoint{2.655647in}{1.803273in}}{\pgfqpoint{2.658952in}{1.801904in}}{\pgfqpoint{2.662398in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.662398in}{1.801904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719604in}{2.059300in}}%
\pgfpathcurveto{\pgfqpoint{2.723050in}{2.059300in}}{\pgfqpoint{2.726354in}{2.060669in}}{\pgfqpoint{2.728791in}{2.063106in}}%
\pgfpathcurveto{\pgfqpoint{2.731227in}{2.065542in}}{\pgfqpoint{2.732596in}{2.068847in}}{\pgfqpoint{2.732596in}{2.072292in}}%
\pgfpathcurveto{\pgfqpoint{2.732596in}{2.075738in}}{\pgfqpoint{2.731227in}{2.079043in}}{\pgfqpoint{2.728791in}{2.081479in}}%
\pgfpathcurveto{\pgfqpoint{2.726354in}{2.083915in}}{\pgfqpoint{2.723050in}{2.085284in}}{\pgfqpoint{2.719604in}{2.085284in}}%
\pgfpathcurveto{\pgfqpoint{2.716159in}{2.085284in}}{\pgfqpoint{2.712854in}{2.083915in}}{\pgfqpoint{2.710417in}{2.081479in}}%
\pgfpathcurveto{\pgfqpoint{2.707981in}{2.079043in}}{\pgfqpoint{2.706612in}{2.075738in}}{\pgfqpoint{2.706612in}{2.072292in}}%
\pgfpathcurveto{\pgfqpoint{2.706612in}{2.068847in}}{\pgfqpoint{2.707981in}{2.065542in}}{\pgfqpoint{2.710417in}{2.063106in}}%
\pgfpathcurveto{\pgfqpoint{2.712854in}{2.060669in}}{\pgfqpoint{2.716159in}{2.059300in}}{\pgfqpoint{2.719604in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{2.719604in}{2.059300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373468in}{2.088683in}}%
\pgfpathcurveto{\pgfqpoint{3.376913in}{2.088683in}}{\pgfqpoint{3.380218in}{2.090052in}}{\pgfqpoint{3.382654in}{2.092488in}}%
\pgfpathcurveto{\pgfqpoint{3.385091in}{2.094925in}}{\pgfqpoint{3.386459in}{2.098229in}}{\pgfqpoint{3.386459in}{2.101675in}}%
\pgfpathcurveto{\pgfqpoint{3.386459in}{2.105120in}}{\pgfqpoint{3.385091in}{2.108425in}}{\pgfqpoint{3.382654in}{2.110862in}}%
\pgfpathcurveto{\pgfqpoint{3.380218in}{2.113298in}}{\pgfqpoint{3.376913in}{2.114667in}}{\pgfqpoint{3.373468in}{2.114667in}}%
\pgfpathcurveto{\pgfqpoint{3.370022in}{2.114667in}}{\pgfqpoint{3.366717in}{2.113298in}}{\pgfqpoint{3.364281in}{2.110862in}}%
\pgfpathcurveto{\pgfqpoint{3.361845in}{2.108425in}}{\pgfqpoint{3.360476in}{2.105120in}}{\pgfqpoint{3.360476in}{2.101675in}}%
\pgfpathcurveto{\pgfqpoint{3.360476in}{2.098229in}}{\pgfqpoint{3.361845in}{2.094925in}}{\pgfqpoint{3.364281in}{2.092488in}}%
\pgfpathcurveto{\pgfqpoint{3.366717in}{2.090052in}}{\pgfqpoint{3.370022in}{2.088683in}}{\pgfqpoint{3.373468in}{2.088683in}}%
\pgfpathlineto{\pgfqpoint{3.373468in}{2.088683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644558in}{0.737972in}}%
\pgfpathcurveto{\pgfqpoint{1.648003in}{0.737972in}}{\pgfqpoint{1.651308in}{0.739341in}}{\pgfqpoint{1.653745in}{0.741777in}}%
\pgfpathcurveto{\pgfqpoint{1.656181in}{0.744213in}}{\pgfqpoint{1.657550in}{0.747518in}}{\pgfqpoint{1.657550in}{0.750964in}}%
\pgfpathcurveto{\pgfqpoint{1.657550in}{0.754409in}}{\pgfqpoint{1.656181in}{0.757714in}}{\pgfqpoint{1.653745in}{0.760150in}}%
\pgfpathcurveto{\pgfqpoint{1.651308in}{0.762587in}}{\pgfqpoint{1.648003in}{0.763956in}}{\pgfqpoint{1.644558in}{0.763956in}}%
\pgfpathcurveto{\pgfqpoint{1.641112in}{0.763956in}}{\pgfqpoint{1.637808in}{0.762587in}}{\pgfqpoint{1.635371in}{0.760150in}}%
\pgfpathcurveto{\pgfqpoint{1.632935in}{0.757714in}}{\pgfqpoint{1.631566in}{0.754409in}}{\pgfqpoint{1.631566in}{0.750964in}}%
\pgfpathcurveto{\pgfqpoint{1.631566in}{0.747518in}}{\pgfqpoint{1.632935in}{0.744213in}}{\pgfqpoint{1.635371in}{0.741777in}}%
\pgfpathcurveto{\pgfqpoint{1.637808in}{0.739341in}}{\pgfqpoint{1.641112in}{0.737972in}}{\pgfqpoint{1.644558in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.644558in}{0.737972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659285in}{0.888135in}}%
\pgfpathcurveto{\pgfqpoint{1.662731in}{0.888135in}}{\pgfqpoint{1.666035in}{0.889504in}}{\pgfqpoint{1.668472in}{0.891941in}}%
\pgfpathcurveto{\pgfqpoint{1.670908in}{0.894377in}}{\pgfqpoint{1.672277in}{0.897682in}}{\pgfqpoint{1.672277in}{0.901127in}}%
\pgfpathcurveto{\pgfqpoint{1.672277in}{0.904573in}}{\pgfqpoint{1.670908in}{0.907878in}}{\pgfqpoint{1.668472in}{0.910314in}}%
\pgfpathcurveto{\pgfqpoint{1.666035in}{0.912750in}}{\pgfqpoint{1.662731in}{0.914119in}}{\pgfqpoint{1.659285in}{0.914119in}}%
\pgfpathcurveto{\pgfqpoint{1.655840in}{0.914119in}}{\pgfqpoint{1.652535in}{0.912750in}}{\pgfqpoint{1.650099in}{0.910314in}}%
\pgfpathcurveto{\pgfqpoint{1.647662in}{0.907878in}}{\pgfqpoint{1.646293in}{0.904573in}}{\pgfqpoint{1.646293in}{0.901127in}}%
\pgfpathcurveto{\pgfqpoint{1.646293in}{0.897682in}}{\pgfqpoint{1.647662in}{0.894377in}}{\pgfqpoint{1.650099in}{0.891941in}}%
\pgfpathcurveto{\pgfqpoint{1.652535in}{0.889504in}}{\pgfqpoint{1.655840in}{0.888135in}}{\pgfqpoint{1.659285in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{1.659285in}{0.888135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750524in}{1.176046in}}%
\pgfpathcurveto{\pgfqpoint{1.753969in}{1.176046in}}{\pgfqpoint{1.757274in}{1.177415in}}{\pgfqpoint{1.759711in}{1.179852in}}%
\pgfpathcurveto{\pgfqpoint{1.762147in}{1.182288in}}{\pgfqpoint{1.763516in}{1.185593in}}{\pgfqpoint{1.763516in}{1.189038in}}%
\pgfpathcurveto{\pgfqpoint{1.763516in}{1.192484in}}{\pgfqpoint{1.762147in}{1.195788in}}{\pgfqpoint{1.759711in}{1.198225in}}%
\pgfpathcurveto{\pgfqpoint{1.757274in}{1.200661in}}{\pgfqpoint{1.753969in}{1.202030in}}{\pgfqpoint{1.750524in}{1.202030in}}%
\pgfpathcurveto{\pgfqpoint{1.747078in}{1.202030in}}{\pgfqpoint{1.743774in}{1.200661in}}{\pgfqpoint{1.741337in}{1.198225in}}%
\pgfpathcurveto{\pgfqpoint{1.738901in}{1.195788in}}{\pgfqpoint{1.737532in}{1.192484in}}{\pgfqpoint{1.737532in}{1.189038in}}%
\pgfpathcurveto{\pgfqpoint{1.737532in}{1.185593in}}{\pgfqpoint{1.738901in}{1.182288in}}{\pgfqpoint{1.741337in}{1.179852in}}%
\pgfpathcurveto{\pgfqpoint{1.743774in}{1.177415in}}{\pgfqpoint{1.747078in}{1.176046in}}{\pgfqpoint{1.750524in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{1.750524in}{1.176046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791044in}{0.958731in}}%
\pgfpathcurveto{\pgfqpoint{1.794489in}{0.958731in}}{\pgfqpoint{1.797794in}{0.960100in}}{\pgfqpoint{1.800230in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{1.802666in}{0.964973in}}{\pgfqpoint{1.804035in}{0.968278in}}{\pgfqpoint{1.804035in}{0.971723in}}%
\pgfpathcurveto{\pgfqpoint{1.804035in}{0.975169in}}{\pgfqpoint{1.802666in}{0.978473in}}{\pgfqpoint{1.800230in}{0.980910in}}%
\pgfpathcurveto{\pgfqpoint{1.797794in}{0.983346in}}{\pgfqpoint{1.794489in}{0.984715in}}{\pgfqpoint{1.791044in}{0.984715in}}%
\pgfpathcurveto{\pgfqpoint{1.787598in}{0.984715in}}{\pgfqpoint{1.784293in}{0.983346in}}{\pgfqpoint{1.781857in}{0.980910in}}%
\pgfpathcurveto{\pgfqpoint{1.779421in}{0.978473in}}{\pgfqpoint{1.778052in}{0.975169in}}{\pgfqpoint{1.778052in}{0.971723in}}%
\pgfpathcurveto{\pgfqpoint{1.778052in}{0.968278in}}{\pgfqpoint{1.779421in}{0.964973in}}{\pgfqpoint{1.781857in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{1.784293in}{0.960100in}}{\pgfqpoint{1.787598in}{0.958731in}}{\pgfqpoint{1.791044in}{0.958731in}}%
\pgfpathlineto{\pgfqpoint{1.791044in}{0.958731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920948in}{1.606780in}}%
\pgfpathcurveto{\pgfqpoint{1.924393in}{1.606780in}}{\pgfqpoint{1.927698in}{1.608149in}}{\pgfqpoint{1.930134in}{1.610585in}}%
\pgfpathcurveto{\pgfqpoint{1.932571in}{1.613022in}}{\pgfqpoint{1.933940in}{1.616326in}}{\pgfqpoint{1.933940in}{1.619772in}}%
\pgfpathcurveto{\pgfqpoint{1.933940in}{1.623217in}}{\pgfqpoint{1.932571in}{1.626522in}}{\pgfqpoint{1.930134in}{1.628959in}}%
\pgfpathcurveto{\pgfqpoint{1.927698in}{1.631395in}}{\pgfqpoint{1.924393in}{1.632764in}}{\pgfqpoint{1.920948in}{1.632764in}}%
\pgfpathcurveto{\pgfqpoint{1.917502in}{1.632764in}}{\pgfqpoint{1.914198in}{1.631395in}}{\pgfqpoint{1.911761in}{1.628959in}}%
\pgfpathcurveto{\pgfqpoint{1.909325in}{1.626522in}}{\pgfqpoint{1.907956in}{1.623217in}}{\pgfqpoint{1.907956in}{1.619772in}}%
\pgfpathcurveto{\pgfqpoint{1.907956in}{1.616326in}}{\pgfqpoint{1.909325in}{1.613022in}}{\pgfqpoint{1.911761in}{1.610585in}}%
\pgfpathcurveto{\pgfqpoint{1.914198in}{1.608149in}}{\pgfqpoint{1.917502in}{1.606780in}}{\pgfqpoint{1.920948in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{1.920948in}{1.606780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958189in}{1.067998in}}%
\pgfpathcurveto{\pgfqpoint{1.961635in}{1.067998in}}{\pgfqpoint{1.964940in}{1.069367in}}{\pgfqpoint{1.967376in}{1.071804in}}%
\pgfpathcurveto{\pgfqpoint{1.969812in}{1.074240in}}{\pgfqpoint{1.971181in}{1.077545in}}{\pgfqpoint{1.971181in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{1.971181in}{1.084436in}}{\pgfqpoint{1.969812in}{1.087741in}}{\pgfqpoint{1.967376in}{1.090177in}}%
\pgfpathcurveto{\pgfqpoint{1.964940in}{1.092613in}}{\pgfqpoint{1.961635in}{1.093982in}}{\pgfqpoint{1.958189in}{1.093982in}}%
\pgfpathcurveto{\pgfqpoint{1.954744in}{1.093982in}}{\pgfqpoint{1.951439in}{1.092613in}}{\pgfqpoint{1.949003in}{1.090177in}}%
\pgfpathcurveto{\pgfqpoint{1.946567in}{1.087741in}}{\pgfqpoint{1.945198in}{1.084436in}}{\pgfqpoint{1.945198in}{1.080990in}}%
\pgfpathcurveto{\pgfqpoint{1.945198in}{1.077545in}}{\pgfqpoint{1.946567in}{1.074240in}}{\pgfqpoint{1.949003in}{1.071804in}}%
\pgfpathcurveto{\pgfqpoint{1.951439in}{1.069367in}}{\pgfqpoint{1.954744in}{1.067998in}}{\pgfqpoint{1.958189in}{1.067998in}}%
\pgfpathlineto{\pgfqpoint{1.958189in}{1.067998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010502in}{0.696694in}}%
\pgfpathcurveto{\pgfqpoint{2.013948in}{0.696694in}}{\pgfqpoint{2.017253in}{0.698063in}}{\pgfqpoint{2.019689in}{0.700499in}}%
\pgfpathcurveto{\pgfqpoint{2.022125in}{0.702936in}}{\pgfqpoint{2.023494in}{0.706241in}}{\pgfqpoint{2.023494in}{0.709686in}}%
\pgfpathcurveto{\pgfqpoint{2.023494in}{0.713132in}}{\pgfqpoint{2.022125in}{0.716436in}}{\pgfqpoint{2.019689in}{0.718873in}}%
\pgfpathcurveto{\pgfqpoint{2.017253in}{0.721309in}}{\pgfqpoint{2.013948in}{0.722678in}}{\pgfqpoint{2.010502in}{0.722678in}}%
\pgfpathcurveto{\pgfqpoint{2.007057in}{0.722678in}}{\pgfqpoint{2.003752in}{0.721309in}}{\pgfqpoint{2.001316in}{0.718873in}}%
\pgfpathcurveto{\pgfqpoint{1.998879in}{0.716436in}}{\pgfqpoint{1.997510in}{0.713132in}}{\pgfqpoint{1.997510in}{0.709686in}}%
\pgfpathcurveto{\pgfqpoint{1.997510in}{0.706241in}}{\pgfqpoint{1.998879in}{0.702936in}}{\pgfqpoint{2.001316in}{0.700499in}}%
\pgfpathcurveto{\pgfqpoint{2.003752in}{0.698063in}}{\pgfqpoint{2.007057in}{0.696694in}}{\pgfqpoint{2.010502in}{0.696694in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{0.696694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014757in}{0.565947in}}%
\pgfpathcurveto{\pgfqpoint{2.018203in}{0.565947in}}{\pgfqpoint{2.021508in}{0.567316in}}{\pgfqpoint{2.023944in}{0.569752in}}%
\pgfpathcurveto{\pgfqpoint{2.026380in}{0.572188in}}{\pgfqpoint{2.027749in}{0.575493in}}{\pgfqpoint{2.027749in}{0.578939in}}%
\pgfpathcurveto{\pgfqpoint{2.027749in}{0.582384in}}{\pgfqpoint{2.026380in}{0.585689in}}{\pgfqpoint{2.023944in}{0.588125in}}%
\pgfpathcurveto{\pgfqpoint{2.021508in}{0.590562in}}{\pgfqpoint{2.018203in}{0.591930in}}{\pgfqpoint{2.014757in}{0.591930in}}%
\pgfpathcurveto{\pgfqpoint{2.011312in}{0.591930in}}{\pgfqpoint{2.008007in}{0.590562in}}{\pgfqpoint{2.005571in}{0.588125in}}%
\pgfpathcurveto{\pgfqpoint{2.003134in}{0.585689in}}{\pgfqpoint{2.001765in}{0.582384in}}{\pgfqpoint{2.001765in}{0.578939in}}%
\pgfpathcurveto{\pgfqpoint{2.001765in}{0.575493in}}{\pgfqpoint{2.003134in}{0.572188in}}{\pgfqpoint{2.005571in}{0.569752in}}%
\pgfpathcurveto{\pgfqpoint{2.008007in}{0.567316in}}{\pgfqpoint{2.011312in}{0.565947in}}{\pgfqpoint{2.014757in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.014757in}{0.565947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036731in}{0.892852in}}%
\pgfpathcurveto{\pgfqpoint{2.040176in}{0.892852in}}{\pgfqpoint{2.043481in}{0.894221in}}{\pgfqpoint{2.045917in}{0.896657in}}%
\pgfpathcurveto{\pgfqpoint{2.048354in}{0.899094in}}{\pgfqpoint{2.049722in}{0.902398in}}{\pgfqpoint{2.049722in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{2.049722in}{0.909289in}}{\pgfqpoint{2.048354in}{0.912594in}}{\pgfqpoint{2.045917in}{0.915031in}}%
\pgfpathcurveto{\pgfqpoint{2.043481in}{0.917467in}}{\pgfqpoint{2.040176in}{0.918836in}}{\pgfqpoint{2.036731in}{0.918836in}}%
\pgfpathcurveto{\pgfqpoint{2.033285in}{0.918836in}}{\pgfqpoint{2.029980in}{0.917467in}}{\pgfqpoint{2.027544in}{0.915031in}}%
\pgfpathcurveto{\pgfqpoint{2.025108in}{0.912594in}}{\pgfqpoint{2.023739in}{0.909289in}}{\pgfqpoint{2.023739in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{2.023739in}{0.902398in}}{\pgfqpoint{2.025108in}{0.899094in}}{\pgfqpoint{2.027544in}{0.896657in}}%
\pgfpathcurveto{\pgfqpoint{2.029980in}{0.894221in}}{\pgfqpoint{2.033285in}{0.892852in}}{\pgfqpoint{2.036731in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{2.036731in}{0.892852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152398in}{1.680869in}}%
\pgfpathcurveto{\pgfqpoint{2.155843in}{1.680869in}}{\pgfqpoint{2.159148in}{1.682238in}}{\pgfqpoint{2.161584in}{1.684675in}}%
\pgfpathcurveto{\pgfqpoint{2.164021in}{1.687111in}}{\pgfqpoint{2.165390in}{1.690416in}}{\pgfqpoint{2.165390in}{1.693861in}}%
\pgfpathcurveto{\pgfqpoint{2.165390in}{1.697307in}}{\pgfqpoint{2.164021in}{1.700612in}}{\pgfqpoint{2.161584in}{1.703048in}}%
\pgfpathcurveto{\pgfqpoint{2.159148in}{1.705484in}}{\pgfqpoint{2.155843in}{1.706853in}}{\pgfqpoint{2.152398in}{1.706853in}}%
\pgfpathcurveto{\pgfqpoint{2.148952in}{1.706853in}}{\pgfqpoint{2.145647in}{1.705484in}}{\pgfqpoint{2.143211in}{1.703048in}}%
\pgfpathcurveto{\pgfqpoint{2.140775in}{1.700612in}}{\pgfqpoint{2.139406in}{1.697307in}}{\pgfqpoint{2.139406in}{1.693861in}}%
\pgfpathcurveto{\pgfqpoint{2.139406in}{1.690416in}}{\pgfqpoint{2.140775in}{1.687111in}}{\pgfqpoint{2.143211in}{1.684675in}}%
\pgfpathcurveto{\pgfqpoint{2.145647in}{1.682238in}}{\pgfqpoint{2.148952in}{1.680869in}}{\pgfqpoint{2.152398in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{2.152398in}{1.680869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152914in}{0.990320in}}%
\pgfpathcurveto{\pgfqpoint{2.156359in}{0.990320in}}{\pgfqpoint{2.159664in}{0.991689in}}{\pgfqpoint{2.162100in}{0.994125in}}%
\pgfpathcurveto{\pgfqpoint{2.164537in}{0.996561in}}{\pgfqpoint{2.165906in}{0.999866in}}{\pgfqpoint{2.165906in}{1.003312in}}%
\pgfpathcurveto{\pgfqpoint{2.165906in}{1.006757in}}{\pgfqpoint{2.164537in}{1.010062in}}{\pgfqpoint{2.162100in}{1.012498in}}%
\pgfpathcurveto{\pgfqpoint{2.159664in}{1.014934in}}{\pgfqpoint{2.156359in}{1.016303in}}{\pgfqpoint{2.152914in}{1.016303in}}%
\pgfpathcurveto{\pgfqpoint{2.149468in}{1.016303in}}{\pgfqpoint{2.146164in}{1.014934in}}{\pgfqpoint{2.143727in}{1.012498in}}%
\pgfpathcurveto{\pgfqpoint{2.141291in}{1.010062in}}{\pgfqpoint{2.139922in}{1.006757in}}{\pgfqpoint{2.139922in}{1.003312in}}%
\pgfpathcurveto{\pgfqpoint{2.139922in}{0.999866in}}{\pgfqpoint{2.141291in}{0.996561in}}{\pgfqpoint{2.143727in}{0.994125in}}%
\pgfpathcurveto{\pgfqpoint{2.146164in}{0.991689in}}{\pgfqpoint{2.149468in}{0.990320in}}{\pgfqpoint{2.152914in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{0.990320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284332in}{0.965029in}}%
\pgfpathcurveto{\pgfqpoint{2.287778in}{0.965029in}}{\pgfqpoint{2.291083in}{0.966398in}}{\pgfqpoint{2.293519in}{0.968835in}}%
\pgfpathcurveto{\pgfqpoint{2.295955in}{0.971271in}}{\pgfqpoint{2.297324in}{0.974576in}}{\pgfqpoint{2.297324in}{0.978021in}}%
\pgfpathcurveto{\pgfqpoint{2.297324in}{0.981467in}}{\pgfqpoint{2.295955in}{0.984772in}}{\pgfqpoint{2.293519in}{0.987208in}}%
\pgfpathcurveto{\pgfqpoint{2.291083in}{0.989644in}}{\pgfqpoint{2.287778in}{0.991013in}}{\pgfqpoint{2.284332in}{0.991013in}}%
\pgfpathcurveto{\pgfqpoint{2.280887in}{0.991013in}}{\pgfqpoint{2.277582in}{0.989644in}}{\pgfqpoint{2.275146in}{0.987208in}}%
\pgfpathcurveto{\pgfqpoint{2.272709in}{0.984772in}}{\pgfqpoint{2.271341in}{0.981467in}}{\pgfqpoint{2.271341in}{0.978021in}}%
\pgfpathcurveto{\pgfqpoint{2.271341in}{0.974576in}}{\pgfqpoint{2.272709in}{0.971271in}}{\pgfqpoint{2.275146in}{0.968835in}}%
\pgfpathcurveto{\pgfqpoint{2.277582in}{0.966398in}}{\pgfqpoint{2.280887in}{0.965029in}}{\pgfqpoint{2.284332in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{2.284332in}{0.965029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319742in}{1.678223in}}%
\pgfpathcurveto{\pgfqpoint{2.323188in}{1.678223in}}{\pgfqpoint{2.326492in}{1.679592in}}{\pgfqpoint{2.328929in}{1.682028in}}%
\pgfpathcurveto{\pgfqpoint{2.331365in}{1.684465in}}{\pgfqpoint{2.332734in}{1.687769in}}{\pgfqpoint{2.332734in}{1.691215in}}%
\pgfpathcurveto{\pgfqpoint{2.332734in}{1.694660in}}{\pgfqpoint{2.331365in}{1.697965in}}{\pgfqpoint{2.328929in}{1.700401in}}%
\pgfpathcurveto{\pgfqpoint{2.326492in}{1.702838in}}{\pgfqpoint{2.323188in}{1.704207in}}{\pgfqpoint{2.319742in}{1.704207in}}%
\pgfpathcurveto{\pgfqpoint{2.316297in}{1.704207in}}{\pgfqpoint{2.312992in}{1.702838in}}{\pgfqpoint{2.310555in}{1.700401in}}%
\pgfpathcurveto{\pgfqpoint{2.308119in}{1.697965in}}{\pgfqpoint{2.306750in}{1.694660in}}{\pgfqpoint{2.306750in}{1.691215in}}%
\pgfpathcurveto{\pgfqpoint{2.306750in}{1.687769in}}{\pgfqpoint{2.308119in}{1.684465in}}{\pgfqpoint{2.310555in}{1.682028in}}%
\pgfpathcurveto{\pgfqpoint{2.312992in}{1.679592in}}{\pgfqpoint{2.316297in}{1.678223in}}{\pgfqpoint{2.319742in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{2.319742in}{1.678223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394901in}{1.737187in}}%
\pgfpathcurveto{\pgfqpoint{2.398346in}{1.737187in}}{\pgfqpoint{2.401651in}{1.738556in}}{\pgfqpoint{2.404087in}{1.740993in}}%
\pgfpathcurveto{\pgfqpoint{2.406524in}{1.743429in}}{\pgfqpoint{2.407893in}{1.746734in}}{\pgfqpoint{2.407893in}{1.750179in}}%
\pgfpathcurveto{\pgfqpoint{2.407893in}{1.753625in}}{\pgfqpoint{2.406524in}{1.756929in}}{\pgfqpoint{2.404087in}{1.759366in}}%
\pgfpathcurveto{\pgfqpoint{2.401651in}{1.761802in}}{\pgfqpoint{2.398346in}{1.763171in}}{\pgfqpoint{2.394901in}{1.763171in}}%
\pgfpathcurveto{\pgfqpoint{2.391455in}{1.763171in}}{\pgfqpoint{2.388151in}{1.761802in}}{\pgfqpoint{2.385714in}{1.759366in}}%
\pgfpathcurveto{\pgfqpoint{2.383278in}{1.756929in}}{\pgfqpoint{2.381909in}{1.753625in}}{\pgfqpoint{2.381909in}{1.750179in}}%
\pgfpathcurveto{\pgfqpoint{2.381909in}{1.746734in}}{\pgfqpoint{2.383278in}{1.743429in}}{\pgfqpoint{2.385714in}{1.740993in}}%
\pgfpathcurveto{\pgfqpoint{2.388151in}{1.738556in}}{\pgfqpoint{2.391455in}{1.737187in}}{\pgfqpoint{2.394901in}{1.737187in}}%
\pgfpathlineto{\pgfqpoint{2.394901in}{1.737187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436856in}{0.740164in}}%
\pgfpathcurveto{\pgfqpoint{2.440302in}{0.740164in}}{\pgfqpoint{2.443607in}{0.741533in}}{\pgfqpoint{2.446043in}{0.743969in}}%
\pgfpathcurveto{\pgfqpoint{2.448479in}{0.746405in}}{\pgfqpoint{2.449848in}{0.749710in}}{\pgfqpoint{2.449848in}{0.753156in}}%
\pgfpathcurveto{\pgfqpoint{2.449848in}{0.756601in}}{\pgfqpoint{2.448479in}{0.759906in}}{\pgfqpoint{2.446043in}{0.762342in}}%
\pgfpathcurveto{\pgfqpoint{2.443607in}{0.764779in}}{\pgfqpoint{2.440302in}{0.766148in}}{\pgfqpoint{2.436856in}{0.766148in}}%
\pgfpathcurveto{\pgfqpoint{2.433411in}{0.766148in}}{\pgfqpoint{2.430106in}{0.764779in}}{\pgfqpoint{2.427670in}{0.762342in}}%
\pgfpathcurveto{\pgfqpoint{2.425233in}{0.759906in}}{\pgfqpoint{2.423864in}{0.756601in}}{\pgfqpoint{2.423864in}{0.753156in}}%
\pgfpathcurveto{\pgfqpoint{2.423864in}{0.749710in}}{\pgfqpoint{2.425233in}{0.746405in}}{\pgfqpoint{2.427670in}{0.743969in}}%
\pgfpathcurveto{\pgfqpoint{2.430106in}{0.741533in}}{\pgfqpoint{2.433411in}{0.740164in}}{\pgfqpoint{2.436856in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{2.436856in}{0.740164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459599in}{1.074576in}}%
\pgfpathcurveto{\pgfqpoint{2.463044in}{1.074576in}}{\pgfqpoint{2.466349in}{1.075944in}}{\pgfqpoint{2.468785in}{1.078381in}}%
\pgfpathcurveto{\pgfqpoint{2.471222in}{1.080817in}}{\pgfqpoint{2.472591in}{1.084122in}}{\pgfqpoint{2.472591in}{1.087567in}}%
\pgfpathcurveto{\pgfqpoint{2.472591in}{1.091013in}}{\pgfqpoint{2.471222in}{1.094318in}}{\pgfqpoint{2.468785in}{1.096754in}}%
\pgfpathcurveto{\pgfqpoint{2.466349in}{1.099190in}}{\pgfqpoint{2.463044in}{1.100559in}}{\pgfqpoint{2.459599in}{1.100559in}}%
\pgfpathcurveto{\pgfqpoint{2.456153in}{1.100559in}}{\pgfqpoint{2.452848in}{1.099190in}}{\pgfqpoint{2.450412in}{1.096754in}}%
\pgfpathcurveto{\pgfqpoint{2.447976in}{1.094318in}}{\pgfqpoint{2.446607in}{1.091013in}}{\pgfqpoint{2.446607in}{1.087567in}}%
\pgfpathcurveto{\pgfqpoint{2.446607in}{1.084122in}}{\pgfqpoint{2.447976in}{1.080817in}}{\pgfqpoint{2.450412in}{1.078381in}}%
\pgfpathcurveto{\pgfqpoint{2.452848in}{1.075944in}}{\pgfqpoint{2.456153in}{1.074576in}}{\pgfqpoint{2.459599in}{1.074576in}}%
\pgfpathlineto{\pgfqpoint{2.459599in}{1.074576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460009in}{1.757522in}}%
\pgfpathcurveto{\pgfqpoint{2.463455in}{1.757522in}}{\pgfqpoint{2.466760in}{1.758890in}}{\pgfqpoint{2.469196in}{1.761327in}}%
\pgfpathcurveto{\pgfqpoint{2.471632in}{1.763763in}}{\pgfqpoint{2.473001in}{1.767068in}}{\pgfqpoint{2.473001in}{1.770513in}}%
\pgfpathcurveto{\pgfqpoint{2.473001in}{1.773959in}}{\pgfqpoint{2.471632in}{1.777264in}}{\pgfqpoint{2.469196in}{1.779700in}}%
\pgfpathcurveto{\pgfqpoint{2.466760in}{1.782136in}}{\pgfqpoint{2.463455in}{1.783505in}}{\pgfqpoint{2.460009in}{1.783505in}}%
\pgfpathcurveto{\pgfqpoint{2.456564in}{1.783505in}}{\pgfqpoint{2.453259in}{1.782136in}}{\pgfqpoint{2.450823in}{1.779700in}}%
\pgfpathcurveto{\pgfqpoint{2.448386in}{1.777264in}}{\pgfqpoint{2.447018in}{1.773959in}}{\pgfqpoint{2.447018in}{1.770513in}}%
\pgfpathcurveto{\pgfqpoint{2.447018in}{1.767068in}}{\pgfqpoint{2.448386in}{1.763763in}}{\pgfqpoint{2.450823in}{1.761327in}}%
\pgfpathcurveto{\pgfqpoint{2.453259in}{1.758890in}}{\pgfqpoint{2.456564in}{1.757522in}}{\pgfqpoint{2.460009in}{1.757522in}}%
\pgfpathlineto{\pgfqpoint{2.460009in}{1.757522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555085in}{1.953146in}}%
\pgfpathcurveto{\pgfqpoint{2.558531in}{1.953146in}}{\pgfqpoint{2.561835in}{1.954515in}}{\pgfqpoint{2.564272in}{1.956952in}}%
\pgfpathcurveto{\pgfqpoint{2.566708in}{1.959388in}}{\pgfqpoint{2.568077in}{1.962693in}}{\pgfqpoint{2.568077in}{1.966138in}}%
\pgfpathcurveto{\pgfqpoint{2.568077in}{1.969584in}}{\pgfqpoint{2.566708in}{1.972889in}}{\pgfqpoint{2.564272in}{1.975325in}}%
\pgfpathcurveto{\pgfqpoint{2.561835in}{1.977761in}}{\pgfqpoint{2.558531in}{1.979130in}}{\pgfqpoint{2.555085in}{1.979130in}}%
\pgfpathcurveto{\pgfqpoint{2.551640in}{1.979130in}}{\pgfqpoint{2.548335in}{1.977761in}}{\pgfqpoint{2.545898in}{1.975325in}}%
\pgfpathcurveto{\pgfqpoint{2.543462in}{1.972889in}}{\pgfqpoint{2.542093in}{1.969584in}}{\pgfqpoint{2.542093in}{1.966138in}}%
\pgfpathcurveto{\pgfqpoint{2.542093in}{1.962693in}}{\pgfqpoint{2.543462in}{1.959388in}}{\pgfqpoint{2.545898in}{1.956952in}}%
\pgfpathcurveto{\pgfqpoint{2.548335in}{1.954515in}}{\pgfqpoint{2.551640in}{1.953146in}}{\pgfqpoint{2.555085in}{1.953146in}}%
\pgfpathlineto{\pgfqpoint{2.555085in}{1.953146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560111in}{2.140500in}}%
\pgfpathcurveto{\pgfqpoint{2.563556in}{2.140500in}}{\pgfqpoint{2.566861in}{2.141869in}}{\pgfqpoint{2.569297in}{2.144305in}}%
\pgfpathcurveto{\pgfqpoint{2.571734in}{2.146742in}}{\pgfqpoint{2.573103in}{2.150046in}}{\pgfqpoint{2.573103in}{2.153492in}}%
\pgfpathcurveto{\pgfqpoint{2.573103in}{2.156937in}}{\pgfqpoint{2.571734in}{2.160242in}}{\pgfqpoint{2.569297in}{2.162679in}}%
\pgfpathcurveto{\pgfqpoint{2.566861in}{2.165115in}}{\pgfqpoint{2.563556in}{2.166484in}}{\pgfqpoint{2.560111in}{2.166484in}}%
\pgfpathcurveto{\pgfqpoint{2.556665in}{2.166484in}}{\pgfqpoint{2.553360in}{2.165115in}}{\pgfqpoint{2.550924in}{2.162679in}}%
\pgfpathcurveto{\pgfqpoint{2.548488in}{2.160242in}}{\pgfqpoint{2.547119in}{2.156937in}}{\pgfqpoint{2.547119in}{2.153492in}}%
\pgfpathcurveto{\pgfqpoint{2.547119in}{2.150046in}}{\pgfqpoint{2.548488in}{2.146742in}}{\pgfqpoint{2.550924in}{2.144305in}}%
\pgfpathcurveto{\pgfqpoint{2.553360in}{2.141869in}}{\pgfqpoint{2.556665in}{2.140500in}}{\pgfqpoint{2.560111in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{2.560111in}{2.140500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661516in}{2.132087in}}%
\pgfpathcurveto{\pgfqpoint{2.664961in}{2.132087in}}{\pgfqpoint{2.668266in}{2.133456in}}{\pgfqpoint{2.670702in}{2.135893in}}%
\pgfpathcurveto{\pgfqpoint{2.673138in}{2.138329in}}{\pgfqpoint{2.674507in}{2.141634in}}{\pgfqpoint{2.674507in}{2.145079in}}%
\pgfpathcurveto{\pgfqpoint{2.674507in}{2.148525in}}{\pgfqpoint{2.673138in}{2.151829in}}{\pgfqpoint{2.670702in}{2.154266in}}%
\pgfpathcurveto{\pgfqpoint{2.668266in}{2.156702in}}{\pgfqpoint{2.664961in}{2.158071in}}{\pgfqpoint{2.661516in}{2.158071in}}%
\pgfpathcurveto{\pgfqpoint{2.658070in}{2.158071in}}{\pgfqpoint{2.654765in}{2.156702in}}{\pgfqpoint{2.652329in}{2.154266in}}%
\pgfpathcurveto{\pgfqpoint{2.649893in}{2.151829in}}{\pgfqpoint{2.648524in}{2.148525in}}{\pgfqpoint{2.648524in}{2.145079in}}%
\pgfpathcurveto{\pgfqpoint{2.648524in}{2.141634in}}{\pgfqpoint{2.649893in}{2.138329in}}{\pgfqpoint{2.652329in}{2.135893in}}%
\pgfpathcurveto{\pgfqpoint{2.654765in}{2.133456in}}{\pgfqpoint{2.658070in}{2.132087in}}{\pgfqpoint{2.661516in}{2.132087in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{2.132087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707688in}{2.233253in}}%
\pgfpathcurveto{\pgfqpoint{2.711133in}{2.233253in}}{\pgfqpoint{2.714438in}{2.234622in}}{\pgfqpoint{2.716874in}{2.237058in}}%
\pgfpathcurveto{\pgfqpoint{2.719311in}{2.239495in}}{\pgfqpoint{2.720680in}{2.242799in}}{\pgfqpoint{2.720680in}{2.246245in}}%
\pgfpathcurveto{\pgfqpoint{2.720680in}{2.249690in}}{\pgfqpoint{2.719311in}{2.252995in}}{\pgfqpoint{2.716874in}{2.255432in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{2.257868in}}{\pgfqpoint{2.711133in}{2.259237in}}{\pgfqpoint{2.707688in}{2.259237in}}%
\pgfpathcurveto{\pgfqpoint{2.704242in}{2.259237in}}{\pgfqpoint{2.700938in}{2.257868in}}{\pgfqpoint{2.698501in}{2.255432in}}%
\pgfpathcurveto{\pgfqpoint{2.696065in}{2.252995in}}{\pgfqpoint{2.694696in}{2.249690in}}{\pgfqpoint{2.694696in}{2.246245in}}%
\pgfpathcurveto{\pgfqpoint{2.694696in}{2.242799in}}{\pgfqpoint{2.696065in}{2.239495in}}{\pgfqpoint{2.698501in}{2.237058in}}%
\pgfpathcurveto{\pgfqpoint{2.700938in}{2.234622in}}{\pgfqpoint{2.704242in}{2.233253in}}{\pgfqpoint{2.707688in}{2.233253in}}%
\pgfpathlineto{\pgfqpoint{2.707688in}{2.233253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766598in}{1.730117in}}%
\pgfpathcurveto{\pgfqpoint{2.770044in}{1.730117in}}{\pgfqpoint{2.773348in}{1.731485in}}{\pgfqpoint{2.775785in}{1.733922in}}%
\pgfpathcurveto{\pgfqpoint{2.778221in}{1.736358in}}{\pgfqpoint{2.779590in}{1.739663in}}{\pgfqpoint{2.779590in}{1.743108in}}%
\pgfpathcurveto{\pgfqpoint{2.779590in}{1.746554in}}{\pgfqpoint{2.778221in}{1.749859in}}{\pgfqpoint{2.775785in}{1.752295in}}%
\pgfpathcurveto{\pgfqpoint{2.773348in}{1.754731in}}{\pgfqpoint{2.770044in}{1.756100in}}{\pgfqpoint{2.766598in}{1.756100in}}%
\pgfpathcurveto{\pgfqpoint{2.763153in}{1.756100in}}{\pgfqpoint{2.759848in}{1.754731in}}{\pgfqpoint{2.757411in}{1.752295in}}%
\pgfpathcurveto{\pgfqpoint{2.754975in}{1.749859in}}{\pgfqpoint{2.753606in}{1.746554in}}{\pgfqpoint{2.753606in}{1.743108in}}%
\pgfpathcurveto{\pgfqpoint{2.753606in}{1.739663in}}{\pgfqpoint{2.754975in}{1.736358in}}{\pgfqpoint{2.757411in}{1.733922in}}%
\pgfpathcurveto{\pgfqpoint{2.759848in}{1.731485in}}{\pgfqpoint{2.763153in}{1.730117in}}{\pgfqpoint{2.766598in}{1.730117in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.730117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772493in}{1.852409in}}%
\pgfpathcurveto{\pgfqpoint{2.775938in}{1.852409in}}{\pgfqpoint{2.779243in}{1.853778in}}{\pgfqpoint{2.781679in}{1.856214in}}%
\pgfpathcurveto{\pgfqpoint{2.784116in}{1.858650in}}{\pgfqpoint{2.785485in}{1.861955in}}{\pgfqpoint{2.785485in}{1.865400in}}%
\pgfpathcurveto{\pgfqpoint{2.785485in}{1.868846in}}{\pgfqpoint{2.784116in}{1.872151in}}{\pgfqpoint{2.781679in}{1.874587in}}%
\pgfpathcurveto{\pgfqpoint{2.779243in}{1.877023in}}{\pgfqpoint{2.775938in}{1.878392in}}{\pgfqpoint{2.772493in}{1.878392in}}%
\pgfpathcurveto{\pgfqpoint{2.769047in}{1.878392in}}{\pgfqpoint{2.765743in}{1.877023in}}{\pgfqpoint{2.763306in}{1.874587in}}%
\pgfpathcurveto{\pgfqpoint{2.760870in}{1.872151in}}{\pgfqpoint{2.759501in}{1.868846in}}{\pgfqpoint{2.759501in}{1.865400in}}%
\pgfpathcurveto{\pgfqpoint{2.759501in}{1.861955in}}{\pgfqpoint{2.760870in}{1.858650in}}{\pgfqpoint{2.763306in}{1.856214in}}%
\pgfpathcurveto{\pgfqpoint{2.765743in}{1.853778in}}{\pgfqpoint{2.769047in}{1.852409in}}{\pgfqpoint{2.772493in}{1.852409in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.852409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836280in}{1.296711in}}%
\pgfpathcurveto{\pgfqpoint{2.839725in}{1.296711in}}{\pgfqpoint{2.843030in}{1.298080in}}{\pgfqpoint{2.845467in}{1.300517in}}%
\pgfpathcurveto{\pgfqpoint{2.847903in}{1.302953in}}{\pgfqpoint{2.849272in}{1.306258in}}{\pgfqpoint{2.849272in}{1.309703in}}%
\pgfpathcurveto{\pgfqpoint{2.849272in}{1.313149in}}{\pgfqpoint{2.847903in}{1.316454in}}{\pgfqpoint{2.845467in}{1.318890in}}%
\pgfpathcurveto{\pgfqpoint{2.843030in}{1.321326in}}{\pgfqpoint{2.839725in}{1.322695in}}{\pgfqpoint{2.836280in}{1.322695in}}%
\pgfpathcurveto{\pgfqpoint{2.832834in}{1.322695in}}{\pgfqpoint{2.829530in}{1.321326in}}{\pgfqpoint{2.827093in}{1.318890in}}%
\pgfpathcurveto{\pgfqpoint{2.824657in}{1.316454in}}{\pgfqpoint{2.823288in}{1.313149in}}{\pgfqpoint{2.823288in}{1.309703in}}%
\pgfpathcurveto{\pgfqpoint{2.823288in}{1.306258in}}{\pgfqpoint{2.824657in}{1.302953in}}{\pgfqpoint{2.827093in}{1.300517in}}%
\pgfpathcurveto{\pgfqpoint{2.829530in}{1.298080in}}{\pgfqpoint{2.832834in}{1.296711in}}{\pgfqpoint{2.836280in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{2.836280in}{1.296711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952053in}{1.597756in}}%
\pgfpathcurveto{\pgfqpoint{2.955499in}{1.597756in}}{\pgfqpoint{2.958804in}{1.599124in}}{\pgfqpoint{2.961240in}{1.601561in}}%
\pgfpathcurveto{\pgfqpoint{2.963676in}{1.603997in}}{\pgfqpoint{2.965045in}{1.607302in}}{\pgfqpoint{2.965045in}{1.610747in}}%
\pgfpathcurveto{\pgfqpoint{2.965045in}{1.614193in}}{\pgfqpoint{2.963676in}{1.617498in}}{\pgfqpoint{2.961240in}{1.619934in}}%
\pgfpathcurveto{\pgfqpoint{2.958804in}{1.622370in}}{\pgfqpoint{2.955499in}{1.623739in}}{\pgfqpoint{2.952053in}{1.623739in}}%
\pgfpathcurveto{\pgfqpoint{2.948608in}{1.623739in}}{\pgfqpoint{2.945303in}{1.622370in}}{\pgfqpoint{2.942867in}{1.619934in}}%
\pgfpathcurveto{\pgfqpoint{2.940430in}{1.617498in}}{\pgfqpoint{2.939061in}{1.614193in}}{\pgfqpoint{2.939061in}{1.610747in}}%
\pgfpathcurveto{\pgfqpoint{2.939061in}{1.607302in}}{\pgfqpoint{2.940430in}{1.603997in}}{\pgfqpoint{2.942867in}{1.601561in}}%
\pgfpathcurveto{\pgfqpoint{2.945303in}{1.599124in}}{\pgfqpoint{2.948608in}{1.597756in}}{\pgfqpoint{2.952053in}{1.597756in}}%
\pgfpathlineto{\pgfqpoint{2.952053in}{1.597756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788865in}{0.520520in}}%
\pgfpathcurveto{\pgfqpoint{0.792311in}{0.520520in}}{\pgfqpoint{0.795616in}{0.521889in}}{\pgfqpoint{0.798052in}{0.524326in}}%
\pgfpathcurveto{\pgfqpoint{0.800488in}{0.526762in}}{\pgfqpoint{0.801857in}{0.530067in}}{\pgfqpoint{0.801857in}{0.533512in}}%
\pgfpathcurveto{\pgfqpoint{0.801857in}{0.536958in}}{\pgfqpoint{0.800488in}{0.540263in}}{\pgfqpoint{0.798052in}{0.542699in}}%
\pgfpathcurveto{\pgfqpoint{0.795616in}{0.545135in}}{\pgfqpoint{0.792311in}{0.546504in}}{\pgfqpoint{0.788865in}{0.546504in}}%
\pgfpathcurveto{\pgfqpoint{0.785420in}{0.546504in}}{\pgfqpoint{0.782115in}{0.545135in}}{\pgfqpoint{0.779679in}{0.542699in}}%
\pgfpathcurveto{\pgfqpoint{0.777242in}{0.540263in}}{\pgfqpoint{0.775874in}{0.536958in}}{\pgfqpoint{0.775874in}{0.533512in}}%
\pgfpathcurveto{\pgfqpoint{0.775874in}{0.530067in}}{\pgfqpoint{0.777242in}{0.526762in}}{\pgfqpoint{0.779679in}{0.524326in}}%
\pgfpathcurveto{\pgfqpoint{0.782115in}{0.521889in}}{\pgfqpoint{0.785420in}{0.520520in}}{\pgfqpoint{0.788865in}{0.520520in}}%
\pgfpathlineto{\pgfqpoint{0.788865in}{0.520520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037200in}{0.688834in}}%
\pgfpathcurveto{\pgfqpoint{2.040645in}{0.688834in}}{\pgfqpoint{2.043950in}{0.690203in}}{\pgfqpoint{2.046387in}{0.692639in}}%
\pgfpathcurveto{\pgfqpoint{2.048823in}{0.695075in}}{\pgfqpoint{2.050192in}{0.698380in}}{\pgfqpoint{2.050192in}{0.701826in}}%
\pgfpathcurveto{\pgfqpoint{2.050192in}{0.705271in}}{\pgfqpoint{2.048823in}{0.708576in}}{\pgfqpoint{2.046387in}{0.711012in}}%
\pgfpathcurveto{\pgfqpoint{2.043950in}{0.713449in}}{\pgfqpoint{2.040645in}{0.714818in}}{\pgfqpoint{2.037200in}{0.714818in}}%
\pgfpathcurveto{\pgfqpoint{2.033754in}{0.714818in}}{\pgfqpoint{2.030450in}{0.713449in}}{\pgfqpoint{2.028013in}{0.711012in}}%
\pgfpathcurveto{\pgfqpoint{2.025577in}{0.708576in}}{\pgfqpoint{2.024208in}{0.705271in}}{\pgfqpoint{2.024208in}{0.701826in}}%
\pgfpathcurveto{\pgfqpoint{2.024208in}{0.698380in}}{\pgfqpoint{2.025577in}{0.695075in}}{\pgfqpoint{2.028013in}{0.692639in}}%
\pgfpathcurveto{\pgfqpoint{2.030450in}{0.690203in}}{\pgfqpoint{2.033754in}{0.688834in}}{\pgfqpoint{2.037200in}{0.688834in}}%
\pgfpathlineto{\pgfqpoint{2.037200in}{0.688834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056883in}{2.265448in}}%
\pgfpathcurveto{\pgfqpoint{2.060329in}{2.265448in}}{\pgfqpoint{2.063634in}{2.266817in}}{\pgfqpoint{2.066070in}{2.269254in}}%
\pgfpathcurveto{\pgfqpoint{2.068506in}{2.271690in}}{\pgfqpoint{2.069875in}{2.274995in}}{\pgfqpoint{2.069875in}{2.278440in}}%
\pgfpathcurveto{\pgfqpoint{2.069875in}{2.281886in}}{\pgfqpoint{2.068506in}{2.285191in}}{\pgfqpoint{2.066070in}{2.287627in}}%
\pgfpathcurveto{\pgfqpoint{2.063634in}{2.290063in}}{\pgfqpoint{2.060329in}{2.291432in}}{\pgfqpoint{2.056883in}{2.291432in}}%
\pgfpathcurveto{\pgfqpoint{2.053438in}{2.291432in}}{\pgfqpoint{2.050133in}{2.290063in}}{\pgfqpoint{2.047697in}{2.287627in}}%
\pgfpathcurveto{\pgfqpoint{2.045261in}{2.285191in}}{\pgfqpoint{2.043892in}{2.281886in}}{\pgfqpoint{2.043892in}{2.278440in}}%
\pgfpathcurveto{\pgfqpoint{2.043892in}{2.274995in}}{\pgfqpoint{2.045261in}{2.271690in}}{\pgfqpoint{2.047697in}{2.269254in}}%
\pgfpathcurveto{\pgfqpoint{2.050133in}{2.266817in}}{\pgfqpoint{2.053438in}{2.265448in}}{\pgfqpoint{2.056883in}{2.265448in}}%
\pgfpathlineto{\pgfqpoint{2.056883in}{2.265448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121500in}{1.102004in}}%
\pgfpathcurveto{\pgfqpoint{2.124945in}{1.102004in}}{\pgfqpoint{2.128250in}{1.103373in}}{\pgfqpoint{2.130686in}{1.105809in}}%
\pgfpathcurveto{\pgfqpoint{2.133123in}{1.108246in}}{\pgfqpoint{2.134492in}{1.111551in}}{\pgfqpoint{2.134492in}{1.114996in}}%
\pgfpathcurveto{\pgfqpoint{2.134492in}{1.118441in}}{\pgfqpoint{2.133123in}{1.121746in}}{\pgfqpoint{2.130686in}{1.124183in}}%
\pgfpathcurveto{\pgfqpoint{2.128250in}{1.126619in}}{\pgfqpoint{2.124945in}{1.127988in}}{\pgfqpoint{2.121500in}{1.127988in}}%
\pgfpathcurveto{\pgfqpoint{2.118054in}{1.127988in}}{\pgfqpoint{2.114750in}{1.126619in}}{\pgfqpoint{2.112313in}{1.124183in}}%
\pgfpathcurveto{\pgfqpoint{2.109877in}{1.121746in}}{\pgfqpoint{2.108508in}{1.118441in}}{\pgfqpoint{2.108508in}{1.114996in}}%
\pgfpathcurveto{\pgfqpoint{2.108508in}{1.111551in}}{\pgfqpoint{2.109877in}{1.108246in}}{\pgfqpoint{2.112313in}{1.105809in}}%
\pgfpathcurveto{\pgfqpoint{2.114750in}{1.103373in}}{\pgfqpoint{2.118054in}{1.102004in}}{\pgfqpoint{2.121500in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{2.121500in}{1.102004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163022in}{1.238409in}}%
\pgfpathcurveto{\pgfqpoint{2.166468in}{1.238409in}}{\pgfqpoint{2.169773in}{1.239778in}}{\pgfqpoint{2.172209in}{1.242215in}}%
\pgfpathcurveto{\pgfqpoint{2.174645in}{1.244651in}}{\pgfqpoint{2.176014in}{1.247956in}}{\pgfqpoint{2.176014in}{1.251401in}}%
\pgfpathcurveto{\pgfqpoint{2.176014in}{1.254847in}}{\pgfqpoint{2.174645in}{1.258152in}}{\pgfqpoint{2.172209in}{1.260588in}}%
\pgfpathcurveto{\pgfqpoint{2.169773in}{1.263024in}}{\pgfqpoint{2.166468in}{1.264393in}}{\pgfqpoint{2.163022in}{1.264393in}}%
\pgfpathcurveto{\pgfqpoint{2.159577in}{1.264393in}}{\pgfqpoint{2.156272in}{1.263024in}}{\pgfqpoint{2.153836in}{1.260588in}}%
\pgfpathcurveto{\pgfqpoint{2.151399in}{1.258152in}}{\pgfqpoint{2.150030in}{1.254847in}}{\pgfqpoint{2.150030in}{1.251401in}}%
\pgfpathcurveto{\pgfqpoint{2.150030in}{1.247956in}}{\pgfqpoint{2.151399in}{1.244651in}}{\pgfqpoint{2.153836in}{1.242215in}}%
\pgfpathcurveto{\pgfqpoint{2.156272in}{1.239778in}}{\pgfqpoint{2.159577in}{1.238409in}}{\pgfqpoint{2.163022in}{1.238409in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{1.238409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211013in}{1.453938in}}%
\pgfpathcurveto{\pgfqpoint{2.214459in}{1.453938in}}{\pgfqpoint{2.217764in}{1.455307in}}{\pgfqpoint{2.220200in}{1.457743in}}%
\pgfpathcurveto{\pgfqpoint{2.222636in}{1.460179in}}{\pgfqpoint{2.224005in}{1.463484in}}{\pgfqpoint{2.224005in}{1.466930in}}%
\pgfpathcurveto{\pgfqpoint{2.224005in}{1.470375in}}{\pgfqpoint{2.222636in}{1.473680in}}{\pgfqpoint{2.220200in}{1.476116in}}%
\pgfpathcurveto{\pgfqpoint{2.217764in}{1.478553in}}{\pgfqpoint{2.214459in}{1.479922in}}{\pgfqpoint{2.211013in}{1.479922in}}%
\pgfpathcurveto{\pgfqpoint{2.207568in}{1.479922in}}{\pgfqpoint{2.204263in}{1.478553in}}{\pgfqpoint{2.201827in}{1.476116in}}%
\pgfpathcurveto{\pgfqpoint{2.199390in}{1.473680in}}{\pgfqpoint{2.198022in}{1.470375in}}{\pgfqpoint{2.198022in}{1.466930in}}%
\pgfpathcurveto{\pgfqpoint{2.198022in}{1.463484in}}{\pgfqpoint{2.199390in}{1.460179in}}{\pgfqpoint{2.201827in}{1.457743in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{1.455307in}}{\pgfqpoint{2.207568in}{1.453938in}}{\pgfqpoint{2.211013in}{1.453938in}}%
\pgfpathlineto{\pgfqpoint{2.211013in}{1.453938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258569in}{1.195404in}}%
\pgfpathcurveto{\pgfqpoint{2.262014in}{1.195404in}}{\pgfqpoint{2.265319in}{1.196773in}}{\pgfqpoint{2.267756in}{1.199210in}}%
\pgfpathcurveto{\pgfqpoint{2.270192in}{1.201646in}}{\pgfqpoint{2.271561in}{1.204951in}}{\pgfqpoint{2.271561in}{1.208396in}}%
\pgfpathcurveto{\pgfqpoint{2.271561in}{1.211842in}}{\pgfqpoint{2.270192in}{1.215147in}}{\pgfqpoint{2.267756in}{1.217583in}}%
\pgfpathcurveto{\pgfqpoint{2.265319in}{1.220019in}}{\pgfqpoint{2.262014in}{1.221388in}}{\pgfqpoint{2.258569in}{1.221388in}}%
\pgfpathcurveto{\pgfqpoint{2.255123in}{1.221388in}}{\pgfqpoint{2.251819in}{1.220019in}}{\pgfqpoint{2.249382in}{1.217583in}}%
\pgfpathcurveto{\pgfqpoint{2.246946in}{1.215147in}}{\pgfqpoint{2.245577in}{1.211842in}}{\pgfqpoint{2.245577in}{1.208396in}}%
\pgfpathcurveto{\pgfqpoint{2.245577in}{1.204951in}}{\pgfqpoint{2.246946in}{1.201646in}}{\pgfqpoint{2.249382in}{1.199210in}}%
\pgfpathcurveto{\pgfqpoint{2.251819in}{1.196773in}}{\pgfqpoint{2.255123in}{1.195404in}}{\pgfqpoint{2.258569in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{2.258569in}{1.195404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263060in}{1.150689in}}%
\pgfpathcurveto{\pgfqpoint{2.266505in}{1.150689in}}{\pgfqpoint{2.269810in}{1.152058in}}{\pgfqpoint{2.272246in}{1.154494in}}%
\pgfpathcurveto{\pgfqpoint{2.274683in}{1.156931in}}{\pgfqpoint{2.276051in}{1.160235in}}{\pgfqpoint{2.276051in}{1.163681in}}%
\pgfpathcurveto{\pgfqpoint{2.276051in}{1.167126in}}{\pgfqpoint{2.274683in}{1.170431in}}{\pgfqpoint{2.272246in}{1.172868in}}%
\pgfpathcurveto{\pgfqpoint{2.269810in}{1.175304in}}{\pgfqpoint{2.266505in}{1.176673in}}{\pgfqpoint{2.263060in}{1.176673in}}%
\pgfpathcurveto{\pgfqpoint{2.259614in}{1.176673in}}{\pgfqpoint{2.256309in}{1.175304in}}{\pgfqpoint{2.253873in}{1.172868in}}%
\pgfpathcurveto{\pgfqpoint{2.251437in}{1.170431in}}{\pgfqpoint{2.250068in}{1.167126in}}{\pgfqpoint{2.250068in}{1.163681in}}%
\pgfpathcurveto{\pgfqpoint{2.250068in}{1.160235in}}{\pgfqpoint{2.251437in}{1.156931in}}{\pgfqpoint{2.253873in}{1.154494in}}%
\pgfpathcurveto{\pgfqpoint{2.256309in}{1.152058in}}{\pgfqpoint{2.259614in}{1.150689in}}{\pgfqpoint{2.263060in}{1.150689in}}%
\pgfpathlineto{\pgfqpoint{2.263060in}{1.150689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282042in}{0.924212in}}%
\pgfpathcurveto{\pgfqpoint{2.285487in}{0.924212in}}{\pgfqpoint{2.288792in}{0.925581in}}{\pgfqpoint{2.291228in}{0.928017in}}%
\pgfpathcurveto{\pgfqpoint{2.293664in}{0.930454in}}{\pgfqpoint{2.295033in}{0.933758in}}{\pgfqpoint{2.295033in}{0.937204in}}%
\pgfpathcurveto{\pgfqpoint{2.295033in}{0.940649in}}{\pgfqpoint{2.293664in}{0.943954in}}{\pgfqpoint{2.291228in}{0.946391in}}%
\pgfpathcurveto{\pgfqpoint{2.288792in}{0.948827in}}{\pgfqpoint{2.285487in}{0.950196in}}{\pgfqpoint{2.282042in}{0.950196in}}%
\pgfpathcurveto{\pgfqpoint{2.278596in}{0.950196in}}{\pgfqpoint{2.275291in}{0.948827in}}{\pgfqpoint{2.272855in}{0.946391in}}%
\pgfpathcurveto{\pgfqpoint{2.270419in}{0.943954in}}{\pgfqpoint{2.269050in}{0.940649in}}{\pgfqpoint{2.269050in}{0.937204in}}%
\pgfpathcurveto{\pgfqpoint{2.269050in}{0.933758in}}{\pgfqpoint{2.270419in}{0.930454in}}{\pgfqpoint{2.272855in}{0.928017in}}%
\pgfpathcurveto{\pgfqpoint{2.275291in}{0.925581in}}{\pgfqpoint{2.278596in}{0.924212in}}{\pgfqpoint{2.282042in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{2.282042in}{0.924212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287464in}{1.233708in}}%
\pgfpathcurveto{\pgfqpoint{2.290910in}{1.233708in}}{\pgfqpoint{2.294214in}{1.235077in}}{\pgfqpoint{2.296651in}{1.237513in}}%
\pgfpathcurveto{\pgfqpoint{2.299087in}{1.239949in}}{\pgfqpoint{2.300456in}{1.243254in}}{\pgfqpoint{2.300456in}{1.246700in}}%
\pgfpathcurveto{\pgfqpoint{2.300456in}{1.250145in}}{\pgfqpoint{2.299087in}{1.253450in}}{\pgfqpoint{2.296651in}{1.255886in}}%
\pgfpathcurveto{\pgfqpoint{2.294214in}{1.258323in}}{\pgfqpoint{2.290910in}{1.259692in}}{\pgfqpoint{2.287464in}{1.259692in}}%
\pgfpathcurveto{\pgfqpoint{2.284019in}{1.259692in}}{\pgfqpoint{2.280714in}{1.258323in}}{\pgfqpoint{2.278277in}{1.255886in}}%
\pgfpathcurveto{\pgfqpoint{2.275841in}{1.253450in}}{\pgfqpoint{2.274472in}{1.250145in}}{\pgfqpoint{2.274472in}{1.246700in}}%
\pgfpathcurveto{\pgfqpoint{2.274472in}{1.243254in}}{\pgfqpoint{2.275841in}{1.239949in}}{\pgfqpoint{2.278277in}{1.237513in}}%
\pgfpathcurveto{\pgfqpoint{2.280714in}{1.235077in}}{\pgfqpoint{2.284019in}{1.233708in}}{\pgfqpoint{2.287464in}{1.233708in}}%
\pgfpathlineto{\pgfqpoint{2.287464in}{1.233708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291997in}{1.056569in}}%
\pgfpathcurveto{\pgfqpoint{2.295443in}{1.056569in}}{\pgfqpoint{2.298748in}{1.057938in}}{\pgfqpoint{2.301184in}{1.060374in}}%
\pgfpathcurveto{\pgfqpoint{2.303620in}{1.062811in}}{\pgfqpoint{2.304989in}{1.066116in}}{\pgfqpoint{2.304989in}{1.069561in}}%
\pgfpathcurveto{\pgfqpoint{2.304989in}{1.073007in}}{\pgfqpoint{2.303620in}{1.076311in}}{\pgfqpoint{2.301184in}{1.078748in}}%
\pgfpathcurveto{\pgfqpoint{2.298748in}{1.081184in}}{\pgfqpoint{2.295443in}{1.082553in}}{\pgfqpoint{2.291997in}{1.082553in}}%
\pgfpathcurveto{\pgfqpoint{2.288552in}{1.082553in}}{\pgfqpoint{2.285247in}{1.081184in}}{\pgfqpoint{2.282811in}{1.078748in}}%
\pgfpathcurveto{\pgfqpoint{2.280374in}{1.076311in}}{\pgfqpoint{2.279005in}{1.073007in}}{\pgfqpoint{2.279005in}{1.069561in}}%
\pgfpathcurveto{\pgfqpoint{2.279005in}{1.066116in}}{\pgfqpoint{2.280374in}{1.062811in}}{\pgfqpoint{2.282811in}{1.060374in}}%
\pgfpathcurveto{\pgfqpoint{2.285247in}{1.057938in}}{\pgfqpoint{2.288552in}{1.056569in}}{\pgfqpoint{2.291997in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{2.291997in}{1.056569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305462in}{1.485793in}}%
\pgfpathcurveto{\pgfqpoint{2.308907in}{1.485793in}}{\pgfqpoint{2.312212in}{1.487162in}}{\pgfqpoint{2.314649in}{1.489598in}}%
\pgfpathcurveto{\pgfqpoint{2.317085in}{1.492035in}}{\pgfqpoint{2.318454in}{1.495340in}}{\pgfqpoint{2.318454in}{1.498785in}}%
\pgfpathcurveto{\pgfqpoint{2.318454in}{1.502231in}}{\pgfqpoint{2.317085in}{1.505535in}}{\pgfqpoint{2.314649in}{1.507972in}}%
\pgfpathcurveto{\pgfqpoint{2.312212in}{1.510408in}}{\pgfqpoint{2.308907in}{1.511777in}}{\pgfqpoint{2.305462in}{1.511777in}}%
\pgfpathcurveto{\pgfqpoint{2.302016in}{1.511777in}}{\pgfqpoint{2.298712in}{1.510408in}}{\pgfqpoint{2.296275in}{1.507972in}}%
\pgfpathcurveto{\pgfqpoint{2.293839in}{1.505535in}}{\pgfqpoint{2.292470in}{1.502231in}}{\pgfqpoint{2.292470in}{1.498785in}}%
\pgfpathcurveto{\pgfqpoint{2.292470in}{1.495340in}}{\pgfqpoint{2.293839in}{1.492035in}}{\pgfqpoint{2.296275in}{1.489598in}}%
\pgfpathcurveto{\pgfqpoint{2.298712in}{1.487162in}}{\pgfqpoint{2.302016in}{1.485793in}}{\pgfqpoint{2.305462in}{1.485793in}}%
\pgfpathlineto{\pgfqpoint{2.305462in}{1.485793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362288in}{1.290944in}}%
\pgfpathcurveto{\pgfqpoint{2.365733in}{1.290944in}}{\pgfqpoint{2.369038in}{1.292313in}}{\pgfqpoint{2.371474in}{1.294749in}}%
\pgfpathcurveto{\pgfqpoint{2.373911in}{1.297186in}}{\pgfqpoint{2.375280in}{1.300491in}}{\pgfqpoint{2.375280in}{1.303936in}}%
\pgfpathcurveto{\pgfqpoint{2.375280in}{1.307382in}}{\pgfqpoint{2.373911in}{1.310686in}}{\pgfqpoint{2.371474in}{1.313123in}}%
\pgfpathcurveto{\pgfqpoint{2.369038in}{1.315559in}}{\pgfqpoint{2.365733in}{1.316928in}}{\pgfqpoint{2.362288in}{1.316928in}}%
\pgfpathcurveto{\pgfqpoint{2.358842in}{1.316928in}}{\pgfqpoint{2.355537in}{1.315559in}}{\pgfqpoint{2.353101in}{1.313123in}}%
\pgfpathcurveto{\pgfqpoint{2.350665in}{1.310686in}}{\pgfqpoint{2.349296in}{1.307382in}}{\pgfqpoint{2.349296in}{1.303936in}}%
\pgfpathcurveto{\pgfqpoint{2.349296in}{1.300491in}}{\pgfqpoint{2.350665in}{1.297186in}}{\pgfqpoint{2.353101in}{1.294749in}}%
\pgfpathcurveto{\pgfqpoint{2.355537in}{1.292313in}}{\pgfqpoint{2.358842in}{1.290944in}}{\pgfqpoint{2.362288in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.290944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400422in}{1.301341in}}%
\pgfpathcurveto{\pgfqpoint{2.403867in}{1.301341in}}{\pgfqpoint{2.407172in}{1.302710in}}{\pgfqpoint{2.409608in}{1.305147in}}%
\pgfpathcurveto{\pgfqpoint{2.412045in}{1.307583in}}{\pgfqpoint{2.413413in}{1.310888in}}{\pgfqpoint{2.413413in}{1.314333in}}%
\pgfpathcurveto{\pgfqpoint{2.413413in}{1.317779in}}{\pgfqpoint{2.412045in}{1.321083in}}{\pgfqpoint{2.409608in}{1.323520in}}%
\pgfpathcurveto{\pgfqpoint{2.407172in}{1.325956in}}{\pgfqpoint{2.403867in}{1.327325in}}{\pgfqpoint{2.400422in}{1.327325in}}%
\pgfpathcurveto{\pgfqpoint{2.396976in}{1.327325in}}{\pgfqpoint{2.393671in}{1.325956in}}{\pgfqpoint{2.391235in}{1.323520in}}%
\pgfpathcurveto{\pgfqpoint{2.388799in}{1.321083in}}{\pgfqpoint{2.387430in}{1.317779in}}{\pgfqpoint{2.387430in}{1.314333in}}%
\pgfpathcurveto{\pgfqpoint{2.387430in}{1.310888in}}{\pgfqpoint{2.388799in}{1.307583in}}{\pgfqpoint{2.391235in}{1.305147in}}%
\pgfpathcurveto{\pgfqpoint{2.393671in}{1.302710in}}{\pgfqpoint{2.396976in}{1.301341in}}{\pgfqpoint{2.400422in}{1.301341in}}%
\pgfpathlineto{\pgfqpoint{2.400422in}{1.301341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443615in}{1.564881in}}%
\pgfpathcurveto{\pgfqpoint{2.447061in}{1.564881in}}{\pgfqpoint{2.450366in}{1.566250in}}{\pgfqpoint{2.452802in}{1.568686in}}%
\pgfpathcurveto{\pgfqpoint{2.455238in}{1.571122in}}{\pgfqpoint{2.456607in}{1.574427in}}{\pgfqpoint{2.456607in}{1.577873in}}%
\pgfpathcurveto{\pgfqpoint{2.456607in}{1.581318in}}{\pgfqpoint{2.455238in}{1.584623in}}{\pgfqpoint{2.452802in}{1.587059in}}%
\pgfpathcurveto{\pgfqpoint{2.450366in}{1.589496in}}{\pgfqpoint{2.447061in}{1.590864in}}{\pgfqpoint{2.443615in}{1.590864in}}%
\pgfpathcurveto{\pgfqpoint{2.440170in}{1.590864in}}{\pgfqpoint{2.436865in}{1.589496in}}{\pgfqpoint{2.434429in}{1.587059in}}%
\pgfpathcurveto{\pgfqpoint{2.431992in}{1.584623in}}{\pgfqpoint{2.430623in}{1.581318in}}{\pgfqpoint{2.430623in}{1.577873in}}%
\pgfpathcurveto{\pgfqpoint{2.430623in}{1.574427in}}{\pgfqpoint{2.431992in}{1.571122in}}{\pgfqpoint{2.434429in}{1.568686in}}%
\pgfpathcurveto{\pgfqpoint{2.436865in}{1.566250in}}{\pgfqpoint{2.440170in}{1.564881in}}{\pgfqpoint{2.443615in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{2.443615in}{1.564881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480823in}{1.640391in}}%
\pgfpathcurveto{\pgfqpoint{2.484268in}{1.640391in}}{\pgfqpoint{2.487573in}{1.641760in}}{\pgfqpoint{2.490009in}{1.644196in}}%
\pgfpathcurveto{\pgfqpoint{2.492446in}{1.646633in}}{\pgfqpoint{2.493815in}{1.649938in}}{\pgfqpoint{2.493815in}{1.653383in}}%
\pgfpathcurveto{\pgfqpoint{2.493815in}{1.656829in}}{\pgfqpoint{2.492446in}{1.660133in}}{\pgfqpoint{2.490009in}{1.662570in}}%
\pgfpathcurveto{\pgfqpoint{2.487573in}{1.665006in}}{\pgfqpoint{2.484268in}{1.666375in}}{\pgfqpoint{2.480823in}{1.666375in}}%
\pgfpathcurveto{\pgfqpoint{2.477377in}{1.666375in}}{\pgfqpoint{2.474072in}{1.665006in}}{\pgfqpoint{2.471636in}{1.662570in}}%
\pgfpathcurveto{\pgfqpoint{2.469200in}{1.660133in}}{\pgfqpoint{2.467831in}{1.656829in}}{\pgfqpoint{2.467831in}{1.653383in}}%
\pgfpathcurveto{\pgfqpoint{2.467831in}{1.649938in}}{\pgfqpoint{2.469200in}{1.646633in}}{\pgfqpoint{2.471636in}{1.644196in}}%
\pgfpathcurveto{\pgfqpoint{2.474072in}{1.641760in}}{\pgfqpoint{2.477377in}{1.640391in}}{\pgfqpoint{2.480823in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{1.640391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514913in}{0.991043in}}%
\pgfpathcurveto{\pgfqpoint{2.518358in}{0.991043in}}{\pgfqpoint{2.521663in}{0.992412in}}{\pgfqpoint{2.524099in}{0.994848in}}%
\pgfpathcurveto{\pgfqpoint{2.526535in}{0.997285in}}{\pgfqpoint{2.527904in}{1.000590in}}{\pgfqpoint{2.527904in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{2.527904in}{1.007481in}}{\pgfqpoint{2.526535in}{1.010785in}}{\pgfqpoint{2.524099in}{1.013222in}}%
\pgfpathcurveto{\pgfqpoint{2.521663in}{1.015658in}}{\pgfqpoint{2.518358in}{1.017027in}}{\pgfqpoint{2.514913in}{1.017027in}}%
\pgfpathcurveto{\pgfqpoint{2.511467in}{1.017027in}}{\pgfqpoint{2.508162in}{1.015658in}}{\pgfqpoint{2.505726in}{1.013222in}}%
\pgfpathcurveto{\pgfqpoint{2.503290in}{1.010785in}}{\pgfqpoint{2.501921in}{1.007481in}}{\pgfqpoint{2.501921in}{1.004035in}}%
\pgfpathcurveto{\pgfqpoint{2.501921in}{1.000590in}}{\pgfqpoint{2.503290in}{0.997285in}}{\pgfqpoint{2.505726in}{0.994848in}}%
\pgfpathcurveto{\pgfqpoint{2.508162in}{0.992412in}}{\pgfqpoint{2.511467in}{0.991043in}}{\pgfqpoint{2.514913in}{0.991043in}}%
\pgfpathlineto{\pgfqpoint{2.514913in}{0.991043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518790in}{1.625414in}}%
\pgfpathcurveto{\pgfqpoint{2.522236in}{1.625414in}}{\pgfqpoint{2.525540in}{1.626783in}}{\pgfqpoint{2.527977in}{1.629220in}}%
\pgfpathcurveto{\pgfqpoint{2.530413in}{1.631656in}}{\pgfqpoint{2.531782in}{1.634961in}}{\pgfqpoint{2.531782in}{1.638406in}}%
\pgfpathcurveto{\pgfqpoint{2.531782in}{1.641852in}}{\pgfqpoint{2.530413in}{1.645156in}}{\pgfqpoint{2.527977in}{1.647593in}}%
\pgfpathcurveto{\pgfqpoint{2.525540in}{1.650029in}}{\pgfqpoint{2.522236in}{1.651398in}}{\pgfqpoint{2.518790in}{1.651398in}}%
\pgfpathcurveto{\pgfqpoint{2.515345in}{1.651398in}}{\pgfqpoint{2.512040in}{1.650029in}}{\pgfqpoint{2.509603in}{1.647593in}}%
\pgfpathcurveto{\pgfqpoint{2.507167in}{1.645156in}}{\pgfqpoint{2.505798in}{1.641852in}}{\pgfqpoint{2.505798in}{1.638406in}}%
\pgfpathcurveto{\pgfqpoint{2.505798in}{1.634961in}}{\pgfqpoint{2.507167in}{1.631656in}}{\pgfqpoint{2.509603in}{1.629220in}}%
\pgfpathcurveto{\pgfqpoint{2.512040in}{1.626783in}}{\pgfqpoint{2.515345in}{1.625414in}}{\pgfqpoint{2.518790in}{1.625414in}}%
\pgfpathlineto{\pgfqpoint{2.518790in}{1.625414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533088in}{1.858412in}}%
\pgfpathcurveto{\pgfqpoint{2.536533in}{1.858412in}}{\pgfqpoint{2.539838in}{1.859781in}}{\pgfqpoint{2.542274in}{1.862218in}}%
\pgfpathcurveto{\pgfqpoint{2.544711in}{1.864654in}}{\pgfqpoint{2.546079in}{1.867959in}}{\pgfqpoint{2.546079in}{1.871404in}}%
\pgfpathcurveto{\pgfqpoint{2.546079in}{1.874850in}}{\pgfqpoint{2.544711in}{1.878155in}}{\pgfqpoint{2.542274in}{1.880591in}}%
\pgfpathcurveto{\pgfqpoint{2.539838in}{1.883027in}}{\pgfqpoint{2.536533in}{1.884396in}}{\pgfqpoint{2.533088in}{1.884396in}}%
\pgfpathcurveto{\pgfqpoint{2.529642in}{1.884396in}}{\pgfqpoint{2.526337in}{1.883027in}}{\pgfqpoint{2.523901in}{1.880591in}}%
\pgfpathcurveto{\pgfqpoint{2.521465in}{1.878155in}}{\pgfqpoint{2.520096in}{1.874850in}}{\pgfqpoint{2.520096in}{1.871404in}}%
\pgfpathcurveto{\pgfqpoint{2.520096in}{1.867959in}}{\pgfqpoint{2.521465in}{1.864654in}}{\pgfqpoint{2.523901in}{1.862218in}}%
\pgfpathcurveto{\pgfqpoint{2.526337in}{1.859781in}}{\pgfqpoint{2.529642in}{1.858412in}}{\pgfqpoint{2.533088in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{2.533088in}{1.858412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545065in}{0.931549in}}%
\pgfpathcurveto{\pgfqpoint{2.548510in}{0.931549in}}{\pgfqpoint{2.551815in}{0.932917in}}{\pgfqpoint{2.554252in}{0.935354in}}%
\pgfpathcurveto{\pgfqpoint{2.556688in}{0.937790in}}{\pgfqpoint{2.558057in}{0.941095in}}{\pgfqpoint{2.558057in}{0.944540in}}%
\pgfpathcurveto{\pgfqpoint{2.558057in}{0.947986in}}{\pgfqpoint{2.556688in}{0.951291in}}{\pgfqpoint{2.554252in}{0.953727in}}%
\pgfpathcurveto{\pgfqpoint{2.551815in}{0.956163in}}{\pgfqpoint{2.548510in}{0.957532in}}{\pgfqpoint{2.545065in}{0.957532in}}%
\pgfpathcurveto{\pgfqpoint{2.541619in}{0.957532in}}{\pgfqpoint{2.538315in}{0.956163in}}{\pgfqpoint{2.535878in}{0.953727in}}%
\pgfpathcurveto{\pgfqpoint{2.533442in}{0.951291in}}{\pgfqpoint{2.532073in}{0.947986in}}{\pgfqpoint{2.532073in}{0.944540in}}%
\pgfpathcurveto{\pgfqpoint{2.532073in}{0.941095in}}{\pgfqpoint{2.533442in}{0.937790in}}{\pgfqpoint{2.535878in}{0.935354in}}%
\pgfpathcurveto{\pgfqpoint{2.538315in}{0.932917in}}{\pgfqpoint{2.541619in}{0.931549in}}{\pgfqpoint{2.545065in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{2.545065in}{0.931549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572543in}{1.509036in}}%
\pgfpathcurveto{\pgfqpoint{2.575989in}{1.509036in}}{\pgfqpoint{2.579294in}{1.510405in}}{\pgfqpoint{2.581730in}{1.512841in}}%
\pgfpathcurveto{\pgfqpoint{2.584166in}{1.515278in}}{\pgfqpoint{2.585535in}{1.518583in}}{\pgfqpoint{2.585535in}{1.522028in}}%
\pgfpathcurveto{\pgfqpoint{2.585535in}{1.525474in}}{\pgfqpoint{2.584166in}{1.528778in}}{\pgfqpoint{2.581730in}{1.531215in}}%
\pgfpathcurveto{\pgfqpoint{2.579294in}{1.533651in}}{\pgfqpoint{2.575989in}{1.535020in}}{\pgfqpoint{2.572543in}{1.535020in}}%
\pgfpathcurveto{\pgfqpoint{2.569098in}{1.535020in}}{\pgfqpoint{2.565793in}{1.533651in}}{\pgfqpoint{2.563357in}{1.531215in}}%
\pgfpathcurveto{\pgfqpoint{2.560920in}{1.528778in}}{\pgfqpoint{2.559552in}{1.525474in}}{\pgfqpoint{2.559552in}{1.522028in}}%
\pgfpathcurveto{\pgfqpoint{2.559552in}{1.518583in}}{\pgfqpoint{2.560920in}{1.515278in}}{\pgfqpoint{2.563357in}{1.512841in}}%
\pgfpathcurveto{\pgfqpoint{2.565793in}{1.510405in}}{\pgfqpoint{2.569098in}{1.509036in}}{\pgfqpoint{2.572543in}{1.509036in}}%
\pgfpathlineto{\pgfqpoint{2.572543in}{1.509036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633699in}{1.916107in}}%
\pgfpathcurveto{\pgfqpoint{2.637145in}{1.916107in}}{\pgfqpoint{2.640449in}{1.917476in}}{\pgfqpoint{2.642886in}{1.919912in}}%
\pgfpathcurveto{\pgfqpoint{2.645322in}{1.922349in}}{\pgfqpoint{2.646691in}{1.925653in}}{\pgfqpoint{2.646691in}{1.929099in}}%
\pgfpathcurveto{\pgfqpoint{2.646691in}{1.932544in}}{\pgfqpoint{2.645322in}{1.935849in}}{\pgfqpoint{2.642886in}{1.938285in}}%
\pgfpathcurveto{\pgfqpoint{2.640449in}{1.940722in}}{\pgfqpoint{2.637145in}{1.942091in}}{\pgfqpoint{2.633699in}{1.942091in}}%
\pgfpathcurveto{\pgfqpoint{2.630254in}{1.942091in}}{\pgfqpoint{2.626949in}{1.940722in}}{\pgfqpoint{2.624513in}{1.938285in}}%
\pgfpathcurveto{\pgfqpoint{2.622076in}{1.935849in}}{\pgfqpoint{2.620707in}{1.932544in}}{\pgfqpoint{2.620707in}{1.929099in}}%
\pgfpathcurveto{\pgfqpoint{2.620707in}{1.925653in}}{\pgfqpoint{2.622076in}{1.922349in}}{\pgfqpoint{2.624513in}{1.919912in}}%
\pgfpathcurveto{\pgfqpoint{2.626949in}{1.917476in}}{\pgfqpoint{2.630254in}{1.916107in}}{\pgfqpoint{2.633699in}{1.916107in}}%
\pgfpathlineto{\pgfqpoint{2.633699in}{1.916107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778936in}{2.204753in}}%
\pgfpathcurveto{\pgfqpoint{2.782381in}{2.204753in}}{\pgfqpoint{2.785686in}{2.206122in}}{\pgfqpoint{2.788122in}{2.208559in}}%
\pgfpathcurveto{\pgfqpoint{2.790559in}{2.210995in}}{\pgfqpoint{2.791928in}{2.214300in}}{\pgfqpoint{2.791928in}{2.217745in}}%
\pgfpathcurveto{\pgfqpoint{2.791928in}{2.221191in}}{\pgfqpoint{2.790559in}{2.224496in}}{\pgfqpoint{2.788122in}{2.226932in}}%
\pgfpathcurveto{\pgfqpoint{2.785686in}{2.229368in}}{\pgfqpoint{2.782381in}{2.230737in}}{\pgfqpoint{2.778936in}{2.230737in}}%
\pgfpathcurveto{\pgfqpoint{2.775490in}{2.230737in}}{\pgfqpoint{2.772185in}{2.229368in}}{\pgfqpoint{2.769749in}{2.226932in}}%
\pgfpathcurveto{\pgfqpoint{2.767313in}{2.224496in}}{\pgfqpoint{2.765944in}{2.221191in}}{\pgfqpoint{2.765944in}{2.217745in}}%
\pgfpathcurveto{\pgfqpoint{2.765944in}{2.214300in}}{\pgfqpoint{2.767313in}{2.210995in}}{\pgfqpoint{2.769749in}{2.208559in}}%
\pgfpathcurveto{\pgfqpoint{2.772185in}{2.206122in}}{\pgfqpoint{2.775490in}{2.204753in}}{\pgfqpoint{2.778936in}{2.204753in}}%
\pgfpathlineto{\pgfqpoint{2.778936in}{2.204753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870513in}{2.380380in}}%
\pgfpathcurveto{\pgfqpoint{2.873958in}{2.380380in}}{\pgfqpoint{2.877263in}{2.381749in}}{\pgfqpoint{2.879699in}{2.384185in}}%
\pgfpathcurveto{\pgfqpoint{2.882136in}{2.386621in}}{\pgfqpoint{2.883505in}{2.389926in}}{\pgfqpoint{2.883505in}{2.393372in}}%
\pgfpathcurveto{\pgfqpoint{2.883505in}{2.396817in}}{\pgfqpoint{2.882136in}{2.400122in}}{\pgfqpoint{2.879699in}{2.402558in}}%
\pgfpathcurveto{\pgfqpoint{2.877263in}{2.404995in}}{\pgfqpoint{2.873958in}{2.406364in}}{\pgfqpoint{2.870513in}{2.406364in}}%
\pgfpathcurveto{\pgfqpoint{2.867067in}{2.406364in}}{\pgfqpoint{2.863762in}{2.404995in}}{\pgfqpoint{2.861326in}{2.402558in}}%
\pgfpathcurveto{\pgfqpoint{2.858890in}{2.400122in}}{\pgfqpoint{2.857521in}{2.396817in}}{\pgfqpoint{2.857521in}{2.393372in}}%
\pgfpathcurveto{\pgfqpoint{2.857521in}{2.389926in}}{\pgfqpoint{2.858890in}{2.386621in}}{\pgfqpoint{2.861326in}{2.384185in}}%
\pgfpathcurveto{\pgfqpoint{2.863762in}{2.381749in}}{\pgfqpoint{2.867067in}{2.380380in}}{\pgfqpoint{2.870513in}{2.380380in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{2.380380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889203in}{2.172673in}}%
\pgfpathcurveto{\pgfqpoint{2.892649in}{2.172673in}}{\pgfqpoint{2.895954in}{2.174042in}}{\pgfqpoint{2.898390in}{2.176478in}}%
\pgfpathcurveto{\pgfqpoint{2.900826in}{2.178915in}}{\pgfqpoint{2.902195in}{2.182220in}}{\pgfqpoint{2.902195in}{2.185665in}}%
\pgfpathcurveto{\pgfqpoint{2.902195in}{2.189111in}}{\pgfqpoint{2.900826in}{2.192415in}}{\pgfqpoint{2.898390in}{2.194852in}}%
\pgfpathcurveto{\pgfqpoint{2.895954in}{2.197288in}}{\pgfqpoint{2.892649in}{2.198657in}}{\pgfqpoint{2.889203in}{2.198657in}}%
\pgfpathcurveto{\pgfqpoint{2.885758in}{2.198657in}}{\pgfqpoint{2.882453in}{2.197288in}}{\pgfqpoint{2.880017in}{2.194852in}}%
\pgfpathcurveto{\pgfqpoint{2.877580in}{2.192415in}}{\pgfqpoint{2.876212in}{2.189111in}}{\pgfqpoint{2.876212in}{2.185665in}}%
\pgfpathcurveto{\pgfqpoint{2.876212in}{2.182220in}}{\pgfqpoint{2.877580in}{2.178915in}}{\pgfqpoint{2.880017in}{2.176478in}}%
\pgfpathcurveto{\pgfqpoint{2.882453in}{2.174042in}}{\pgfqpoint{2.885758in}{2.172673in}}{\pgfqpoint{2.889203in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{2.889203in}{2.172673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952409in}{2.060189in}}%
\pgfpathcurveto{\pgfqpoint{2.955854in}{2.060189in}}{\pgfqpoint{2.959159in}{2.061557in}}{\pgfqpoint{2.961595in}{2.063994in}}%
\pgfpathcurveto{\pgfqpoint{2.964032in}{2.066430in}}{\pgfqpoint{2.965401in}{2.069735in}}{\pgfqpoint{2.965401in}{2.073180in}}%
\pgfpathcurveto{\pgfqpoint{2.965401in}{2.076626in}}{\pgfqpoint{2.964032in}{2.079931in}}{\pgfqpoint{2.961595in}{2.082367in}}%
\pgfpathcurveto{\pgfqpoint{2.959159in}{2.084803in}}{\pgfqpoint{2.955854in}{2.086172in}}{\pgfqpoint{2.952409in}{2.086172in}}%
\pgfpathcurveto{\pgfqpoint{2.948963in}{2.086172in}}{\pgfqpoint{2.945658in}{2.084803in}}{\pgfqpoint{2.943222in}{2.082367in}}%
\pgfpathcurveto{\pgfqpoint{2.940786in}{2.079931in}}{\pgfqpoint{2.939417in}{2.076626in}}{\pgfqpoint{2.939417in}{2.073180in}}%
\pgfpathcurveto{\pgfqpoint{2.939417in}{2.069735in}}{\pgfqpoint{2.940786in}{2.066430in}}{\pgfqpoint{2.943222in}{2.063994in}}%
\pgfpathcurveto{\pgfqpoint{2.945658in}{2.061557in}}{\pgfqpoint{2.948963in}{2.060189in}}{\pgfqpoint{2.952409in}{2.060189in}}%
\pgfpathlineto{\pgfqpoint{2.952409in}{2.060189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142423in}{2.412251in}}%
\pgfpathcurveto{\pgfqpoint{3.145868in}{2.412251in}}{\pgfqpoint{3.149173in}{2.413620in}}{\pgfqpoint{3.151609in}{2.416056in}}%
\pgfpathcurveto{\pgfqpoint{3.154046in}{2.418493in}}{\pgfqpoint{3.155415in}{2.421798in}}{\pgfqpoint{3.155415in}{2.425243in}}%
\pgfpathcurveto{\pgfqpoint{3.155415in}{2.428689in}}{\pgfqpoint{3.154046in}{2.431993in}}{\pgfqpoint{3.151609in}{2.434430in}}%
\pgfpathcurveto{\pgfqpoint{3.149173in}{2.436866in}}{\pgfqpoint{3.145868in}{2.438235in}}{\pgfqpoint{3.142423in}{2.438235in}}%
\pgfpathcurveto{\pgfqpoint{3.138977in}{2.438235in}}{\pgfqpoint{3.135672in}{2.436866in}}{\pgfqpoint{3.133236in}{2.434430in}}%
\pgfpathcurveto{\pgfqpoint{3.130800in}{2.431993in}}{\pgfqpoint{3.129431in}{2.428689in}}{\pgfqpoint{3.129431in}{2.425243in}}%
\pgfpathcurveto{\pgfqpoint{3.129431in}{2.421798in}}{\pgfqpoint{3.130800in}{2.418493in}}{\pgfqpoint{3.133236in}{2.416056in}}%
\pgfpathcurveto{\pgfqpoint{3.135672in}{2.413620in}}{\pgfqpoint{3.138977in}{2.412251in}}{\pgfqpoint{3.142423in}{2.412251in}}%
\pgfpathlineto{\pgfqpoint{3.142423in}{2.412251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473186in}{2.214680in}}%
\pgfpathcurveto{\pgfqpoint{3.476632in}{2.214680in}}{\pgfqpoint{3.479937in}{2.216049in}}{\pgfqpoint{3.482373in}{2.218485in}}%
\pgfpathcurveto{\pgfqpoint{3.484809in}{2.220922in}}{\pgfqpoint{3.486178in}{2.224227in}}{\pgfqpoint{3.486178in}{2.227672in}}%
\pgfpathcurveto{\pgfqpoint{3.486178in}{2.231118in}}{\pgfqpoint{3.484809in}{2.234422in}}{\pgfqpoint{3.482373in}{2.236859in}}%
\pgfpathcurveto{\pgfqpoint{3.479937in}{2.239295in}}{\pgfqpoint{3.476632in}{2.240664in}}{\pgfqpoint{3.473186in}{2.240664in}}%
\pgfpathcurveto{\pgfqpoint{3.469741in}{2.240664in}}{\pgfqpoint{3.466436in}{2.239295in}}{\pgfqpoint{3.464000in}{2.236859in}}%
\pgfpathcurveto{\pgfqpoint{3.461564in}{2.234422in}}{\pgfqpoint{3.460195in}{2.231118in}}{\pgfqpoint{3.460195in}{2.227672in}}%
\pgfpathcurveto{\pgfqpoint{3.460195in}{2.224227in}}{\pgfqpoint{3.461564in}{2.220922in}}{\pgfqpoint{3.464000in}{2.218485in}}%
\pgfpathcurveto{\pgfqpoint{3.466436in}{2.216049in}}{\pgfqpoint{3.469741in}{2.214680in}}{\pgfqpoint{3.473186in}{2.214680in}}%
\pgfpathlineto{\pgfqpoint{3.473186in}{2.214680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393807in}{1.078688in}}%
\pgfpathcurveto{\pgfqpoint{1.397253in}{1.078688in}}{\pgfqpoint{1.400558in}{1.080057in}}{\pgfqpoint{1.402994in}{1.082493in}}%
\pgfpathcurveto{\pgfqpoint{1.405430in}{1.084929in}}{\pgfqpoint{1.406799in}{1.088234in}}{\pgfqpoint{1.406799in}{1.091680in}}%
\pgfpathcurveto{\pgfqpoint{1.406799in}{1.095125in}}{\pgfqpoint{1.405430in}{1.098430in}}{\pgfqpoint{1.402994in}{1.100866in}}%
\pgfpathcurveto{\pgfqpoint{1.400558in}{1.103303in}}{\pgfqpoint{1.397253in}{1.104672in}}{\pgfqpoint{1.393807in}{1.104672in}}%
\pgfpathcurveto{\pgfqpoint{1.390362in}{1.104672in}}{\pgfqpoint{1.387057in}{1.103303in}}{\pgfqpoint{1.384621in}{1.100866in}}%
\pgfpathcurveto{\pgfqpoint{1.382184in}{1.098430in}}{\pgfqpoint{1.380816in}{1.095125in}}{\pgfqpoint{1.380816in}{1.091680in}}%
\pgfpathcurveto{\pgfqpoint{1.380816in}{1.088234in}}{\pgfqpoint{1.382184in}{1.084929in}}{\pgfqpoint{1.384621in}{1.082493in}}%
\pgfpathcurveto{\pgfqpoint{1.387057in}{1.080057in}}{\pgfqpoint{1.390362in}{1.078688in}}{\pgfqpoint{1.393807in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{1.393807in}{1.078688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664260in}{0.535842in}}%
\pgfpathcurveto{\pgfqpoint{1.667705in}{0.535842in}}{\pgfqpoint{1.671010in}{0.537210in}}{\pgfqpoint{1.673447in}{0.539647in}}%
\pgfpathcurveto{\pgfqpoint{1.675883in}{0.542083in}}{\pgfqpoint{1.677252in}{0.545388in}}{\pgfqpoint{1.677252in}{0.548833in}}%
\pgfpathcurveto{\pgfqpoint{1.677252in}{0.552279in}}{\pgfqpoint{1.675883in}{0.555584in}}{\pgfqpoint{1.673447in}{0.558020in}}%
\pgfpathcurveto{\pgfqpoint{1.671010in}{0.560456in}}{\pgfqpoint{1.667705in}{0.561825in}}{\pgfqpoint{1.664260in}{0.561825in}}%
\pgfpathcurveto{\pgfqpoint{1.660814in}{0.561825in}}{\pgfqpoint{1.657510in}{0.560456in}}{\pgfqpoint{1.655073in}{0.558020in}}%
\pgfpathcurveto{\pgfqpoint{1.652637in}{0.555584in}}{\pgfqpoint{1.651268in}{0.552279in}}{\pgfqpoint{1.651268in}{0.548833in}}%
\pgfpathcurveto{\pgfqpoint{1.651268in}{0.545388in}}{\pgfqpoint{1.652637in}{0.542083in}}{\pgfqpoint{1.655073in}{0.539647in}}%
\pgfpathcurveto{\pgfqpoint{1.657510in}{0.537210in}}{\pgfqpoint{1.660814in}{0.535842in}}{\pgfqpoint{1.664260in}{0.535842in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{0.535842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717587in}{0.894383in}}%
\pgfpathcurveto{\pgfqpoint{1.721033in}{0.894383in}}{\pgfqpoint{1.724338in}{0.895752in}}{\pgfqpoint{1.726774in}{0.898188in}}%
\pgfpathcurveto{\pgfqpoint{1.729210in}{0.900625in}}{\pgfqpoint{1.730579in}{0.903930in}}{\pgfqpoint{1.730579in}{0.907375in}}%
\pgfpathcurveto{\pgfqpoint{1.730579in}{0.910821in}}{\pgfqpoint{1.729210in}{0.914125in}}{\pgfqpoint{1.726774in}{0.916562in}}%
\pgfpathcurveto{\pgfqpoint{1.724338in}{0.918998in}}{\pgfqpoint{1.721033in}{0.920367in}}{\pgfqpoint{1.717587in}{0.920367in}}%
\pgfpathcurveto{\pgfqpoint{1.714142in}{0.920367in}}{\pgfqpoint{1.710837in}{0.918998in}}{\pgfqpoint{1.708401in}{0.916562in}}%
\pgfpathcurveto{\pgfqpoint{1.705965in}{0.914125in}}{\pgfqpoint{1.704596in}{0.910821in}}{\pgfqpoint{1.704596in}{0.907375in}}%
\pgfpathcurveto{\pgfqpoint{1.704596in}{0.903930in}}{\pgfqpoint{1.705965in}{0.900625in}}{\pgfqpoint{1.708401in}{0.898188in}}%
\pgfpathcurveto{\pgfqpoint{1.710837in}{0.895752in}}{\pgfqpoint{1.714142in}{0.894383in}}{\pgfqpoint{1.717587in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{0.894383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781894in}{0.708437in}}%
\pgfpathcurveto{\pgfqpoint{1.785340in}{0.708437in}}{\pgfqpoint{1.788645in}{0.709806in}}{\pgfqpoint{1.791081in}{0.712242in}}%
\pgfpathcurveto{\pgfqpoint{1.793517in}{0.714678in}}{\pgfqpoint{1.794886in}{0.717983in}}{\pgfqpoint{1.794886in}{0.721429in}}%
\pgfpathcurveto{\pgfqpoint{1.794886in}{0.724874in}}{\pgfqpoint{1.793517in}{0.728179in}}{\pgfqpoint{1.791081in}{0.730615in}}%
\pgfpathcurveto{\pgfqpoint{1.788645in}{0.733052in}}{\pgfqpoint{1.785340in}{0.734421in}}{\pgfqpoint{1.781894in}{0.734421in}}%
\pgfpathcurveto{\pgfqpoint{1.778449in}{0.734421in}}{\pgfqpoint{1.775144in}{0.733052in}}{\pgfqpoint{1.772708in}{0.730615in}}%
\pgfpathcurveto{\pgfqpoint{1.770271in}{0.728179in}}{\pgfqpoint{1.768903in}{0.724874in}}{\pgfqpoint{1.768903in}{0.721429in}}%
\pgfpathcurveto{\pgfqpoint{1.768903in}{0.717983in}}{\pgfqpoint{1.770271in}{0.714678in}}{\pgfqpoint{1.772708in}{0.712242in}}%
\pgfpathcurveto{\pgfqpoint{1.775144in}{0.709806in}}{\pgfqpoint{1.778449in}{0.708437in}}{\pgfqpoint{1.781894in}{0.708437in}}%
\pgfpathlineto{\pgfqpoint{1.781894in}{0.708437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817350in}{1.288017in}}%
\pgfpathcurveto{\pgfqpoint{1.820795in}{1.288017in}}{\pgfqpoint{1.824100in}{1.289386in}}{\pgfqpoint{1.826537in}{1.291822in}}%
\pgfpathcurveto{\pgfqpoint{1.828973in}{1.294258in}}{\pgfqpoint{1.830342in}{1.297563in}}{\pgfqpoint{1.830342in}{1.301008in}}%
\pgfpathcurveto{\pgfqpoint{1.830342in}{1.304454in}}{\pgfqpoint{1.828973in}{1.307759in}}{\pgfqpoint{1.826537in}{1.310195in}}%
\pgfpathcurveto{\pgfqpoint{1.824100in}{1.312631in}}{\pgfqpoint{1.820795in}{1.314000in}}{\pgfqpoint{1.817350in}{1.314000in}}%
\pgfpathcurveto{\pgfqpoint{1.813904in}{1.314000in}}{\pgfqpoint{1.810600in}{1.312631in}}{\pgfqpoint{1.808163in}{1.310195in}}%
\pgfpathcurveto{\pgfqpoint{1.805727in}{1.307759in}}{\pgfqpoint{1.804358in}{1.304454in}}{\pgfqpoint{1.804358in}{1.301008in}}%
\pgfpathcurveto{\pgfqpoint{1.804358in}{1.297563in}}{\pgfqpoint{1.805727in}{1.294258in}}{\pgfqpoint{1.808163in}{1.291822in}}%
\pgfpathcurveto{\pgfqpoint{1.810600in}{1.289386in}}{\pgfqpoint{1.813904in}{1.288017in}}{\pgfqpoint{1.817350in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.817350in}{1.288017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888665in}{0.769374in}}%
\pgfpathcurveto{\pgfqpoint{1.892110in}{0.769374in}}{\pgfqpoint{1.895415in}{0.770743in}}{\pgfqpoint{1.897852in}{0.773180in}}%
\pgfpathcurveto{\pgfqpoint{1.900288in}{0.775616in}}{\pgfqpoint{1.901657in}{0.778921in}}{\pgfqpoint{1.901657in}{0.782366in}}%
\pgfpathcurveto{\pgfqpoint{1.901657in}{0.785812in}}{\pgfqpoint{1.900288in}{0.789117in}}{\pgfqpoint{1.897852in}{0.791553in}}%
\pgfpathcurveto{\pgfqpoint{1.895415in}{0.793989in}}{\pgfqpoint{1.892110in}{0.795358in}}{\pgfqpoint{1.888665in}{0.795358in}}%
\pgfpathcurveto{\pgfqpoint{1.885219in}{0.795358in}}{\pgfqpoint{1.881915in}{0.793989in}}{\pgfqpoint{1.879478in}{0.791553in}}%
\pgfpathcurveto{\pgfqpoint{1.877042in}{0.789117in}}{\pgfqpoint{1.875673in}{0.785812in}}{\pgfqpoint{1.875673in}{0.782366in}}%
\pgfpathcurveto{\pgfqpoint{1.875673in}{0.778921in}}{\pgfqpoint{1.877042in}{0.775616in}}{\pgfqpoint{1.879478in}{0.773180in}}%
\pgfpathcurveto{\pgfqpoint{1.881915in}{0.770743in}}{\pgfqpoint{1.885219in}{0.769374in}}{\pgfqpoint{1.888665in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{1.888665in}{0.769374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932279in}{1.043470in}}%
\pgfpathcurveto{\pgfqpoint{1.935725in}{1.043470in}}{\pgfqpoint{1.939030in}{1.044839in}}{\pgfqpoint{1.941466in}{1.047275in}}%
\pgfpathcurveto{\pgfqpoint{1.943902in}{1.049711in}}{\pgfqpoint{1.945271in}{1.053016in}}{\pgfqpoint{1.945271in}{1.056462in}}%
\pgfpathcurveto{\pgfqpoint{1.945271in}{1.059907in}}{\pgfqpoint{1.943902in}{1.063212in}}{\pgfqpoint{1.941466in}{1.065648in}}%
\pgfpathcurveto{\pgfqpoint{1.939030in}{1.068085in}}{\pgfqpoint{1.935725in}{1.069454in}}{\pgfqpoint{1.932279in}{1.069454in}}%
\pgfpathcurveto{\pgfqpoint{1.928834in}{1.069454in}}{\pgfqpoint{1.925529in}{1.068085in}}{\pgfqpoint{1.923093in}{1.065648in}}%
\pgfpathcurveto{\pgfqpoint{1.920656in}{1.063212in}}{\pgfqpoint{1.919288in}{1.059907in}}{\pgfqpoint{1.919288in}{1.056462in}}%
\pgfpathcurveto{\pgfqpoint{1.919288in}{1.053016in}}{\pgfqpoint{1.920656in}{1.049711in}}{\pgfqpoint{1.923093in}{1.047275in}}%
\pgfpathcurveto{\pgfqpoint{1.925529in}{1.044839in}}{\pgfqpoint{1.928834in}{1.043470in}}{\pgfqpoint{1.932279in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.932279in}{1.043470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979965in}{0.787459in}}%
\pgfpathcurveto{\pgfqpoint{1.983410in}{0.787459in}}{\pgfqpoint{1.986715in}{0.788828in}}{\pgfqpoint{1.989151in}{0.791264in}}%
\pgfpathcurveto{\pgfqpoint{1.991588in}{0.793700in}}{\pgfqpoint{1.992956in}{0.797005in}}{\pgfqpoint{1.992956in}{0.800451in}}%
\pgfpathcurveto{\pgfqpoint{1.992956in}{0.803896in}}{\pgfqpoint{1.991588in}{0.807201in}}{\pgfqpoint{1.989151in}{0.809637in}}%
\pgfpathcurveto{\pgfqpoint{1.986715in}{0.812074in}}{\pgfqpoint{1.983410in}{0.813443in}}{\pgfqpoint{1.979965in}{0.813443in}}%
\pgfpathcurveto{\pgfqpoint{1.976519in}{0.813443in}}{\pgfqpoint{1.973214in}{0.812074in}}{\pgfqpoint{1.970778in}{0.809637in}}%
\pgfpathcurveto{\pgfqpoint{1.968342in}{0.807201in}}{\pgfqpoint{1.966973in}{0.803896in}}{\pgfqpoint{1.966973in}{0.800451in}}%
\pgfpathcurveto{\pgfqpoint{1.966973in}{0.797005in}}{\pgfqpoint{1.968342in}{0.793700in}}{\pgfqpoint{1.970778in}{0.791264in}}%
\pgfpathcurveto{\pgfqpoint{1.973214in}{0.788828in}}{\pgfqpoint{1.976519in}{0.787459in}}{\pgfqpoint{1.979965in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{0.787459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233870in}{1.579509in}}%
\pgfpathcurveto{\pgfqpoint{2.237315in}{1.579509in}}{\pgfqpoint{2.240620in}{1.580878in}}{\pgfqpoint{2.243056in}{1.583314in}}%
\pgfpathcurveto{\pgfqpoint{2.245493in}{1.585750in}}{\pgfqpoint{2.246862in}{1.589055in}}{\pgfqpoint{2.246862in}{1.592501in}}%
\pgfpathcurveto{\pgfqpoint{2.246862in}{1.595946in}}{\pgfqpoint{2.245493in}{1.599251in}}{\pgfqpoint{2.243056in}{1.601687in}}%
\pgfpathcurveto{\pgfqpoint{2.240620in}{1.604124in}}{\pgfqpoint{2.237315in}{1.605493in}}{\pgfqpoint{2.233870in}{1.605493in}}%
\pgfpathcurveto{\pgfqpoint{2.230424in}{1.605493in}}{\pgfqpoint{2.227120in}{1.604124in}}{\pgfqpoint{2.224683in}{1.601687in}}%
\pgfpathcurveto{\pgfqpoint{2.222247in}{1.599251in}}{\pgfqpoint{2.220878in}{1.595946in}}{\pgfqpoint{2.220878in}{1.592501in}}%
\pgfpathcurveto{\pgfqpoint{2.220878in}{1.589055in}}{\pgfqpoint{2.222247in}{1.585750in}}{\pgfqpoint{2.224683in}{1.583314in}}%
\pgfpathcurveto{\pgfqpoint{2.227120in}{1.580878in}}{\pgfqpoint{2.230424in}{1.579509in}}{\pgfqpoint{2.233870in}{1.579509in}}%
\pgfpathlineto{\pgfqpoint{2.233870in}{1.579509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251589in}{0.617655in}}%
\pgfpathcurveto{\pgfqpoint{2.255034in}{0.617655in}}{\pgfqpoint{2.258339in}{0.619024in}}{\pgfqpoint{2.260776in}{0.621461in}}%
\pgfpathcurveto{\pgfqpoint{2.263212in}{0.623897in}}{\pgfqpoint{2.264581in}{0.627202in}}{\pgfqpoint{2.264581in}{0.630647in}}%
\pgfpathcurveto{\pgfqpoint{2.264581in}{0.634093in}}{\pgfqpoint{2.263212in}{0.637398in}}{\pgfqpoint{2.260776in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{2.258339in}{0.642270in}}{\pgfqpoint{2.255034in}{0.643639in}}{\pgfqpoint{2.251589in}{0.643639in}}%
\pgfpathcurveto{\pgfqpoint{2.248143in}{0.643639in}}{\pgfqpoint{2.244839in}{0.642270in}}{\pgfqpoint{2.242402in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{2.239966in}{0.637398in}}{\pgfqpoint{2.238597in}{0.634093in}}{\pgfqpoint{2.238597in}{0.630647in}}%
\pgfpathcurveto{\pgfqpoint{2.238597in}{0.627202in}}{\pgfqpoint{2.239966in}{0.623897in}}{\pgfqpoint{2.242402in}{0.621461in}}%
\pgfpathcurveto{\pgfqpoint{2.244839in}{0.619024in}}{\pgfqpoint{2.248143in}{0.617655in}}{\pgfqpoint{2.251589in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{2.251589in}{0.617655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256760in}{1.038223in}}%
\pgfpathcurveto{\pgfqpoint{2.260205in}{1.038223in}}{\pgfqpoint{2.263510in}{1.039592in}}{\pgfqpoint{2.265947in}{1.042028in}}%
\pgfpathcurveto{\pgfqpoint{2.268383in}{1.044464in}}{\pgfqpoint{2.269752in}{1.047769in}}{\pgfqpoint{2.269752in}{1.051215in}}%
\pgfpathcurveto{\pgfqpoint{2.269752in}{1.054660in}}{\pgfqpoint{2.268383in}{1.057965in}}{\pgfqpoint{2.265947in}{1.060401in}}%
\pgfpathcurveto{\pgfqpoint{2.263510in}{1.062838in}}{\pgfqpoint{2.260205in}{1.064207in}}{\pgfqpoint{2.256760in}{1.064207in}}%
\pgfpathcurveto{\pgfqpoint{2.253314in}{1.064207in}}{\pgfqpoint{2.250010in}{1.062838in}}{\pgfqpoint{2.247573in}{1.060401in}}%
\pgfpathcurveto{\pgfqpoint{2.245137in}{1.057965in}}{\pgfqpoint{2.243768in}{1.054660in}}{\pgfqpoint{2.243768in}{1.051215in}}%
\pgfpathcurveto{\pgfqpoint{2.243768in}{1.047769in}}{\pgfqpoint{2.245137in}{1.044464in}}{\pgfqpoint{2.247573in}{1.042028in}}%
\pgfpathcurveto{\pgfqpoint{2.250010in}{1.039592in}}{\pgfqpoint{2.253314in}{1.038223in}}{\pgfqpoint{2.256760in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{2.256760in}{1.038223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285959in}{1.373039in}}%
\pgfpathcurveto{\pgfqpoint{2.289404in}{1.373039in}}{\pgfqpoint{2.292709in}{1.374408in}}{\pgfqpoint{2.295146in}{1.376844in}}%
\pgfpathcurveto{\pgfqpoint{2.297582in}{1.379281in}}{\pgfqpoint{2.298951in}{1.382586in}}{\pgfqpoint{2.298951in}{1.386031in}}%
\pgfpathcurveto{\pgfqpoint{2.298951in}{1.389477in}}{\pgfqpoint{2.297582in}{1.392781in}}{\pgfqpoint{2.295146in}{1.395218in}}%
\pgfpathcurveto{\pgfqpoint{2.292709in}{1.397654in}}{\pgfqpoint{2.289404in}{1.399023in}}{\pgfqpoint{2.285959in}{1.399023in}}%
\pgfpathcurveto{\pgfqpoint{2.282513in}{1.399023in}}{\pgfqpoint{2.279209in}{1.397654in}}{\pgfqpoint{2.276772in}{1.395218in}}%
\pgfpathcurveto{\pgfqpoint{2.274336in}{1.392781in}}{\pgfqpoint{2.272967in}{1.389477in}}{\pgfqpoint{2.272967in}{1.386031in}}%
\pgfpathcurveto{\pgfqpoint{2.272967in}{1.382586in}}{\pgfqpoint{2.274336in}{1.379281in}}{\pgfqpoint{2.276772in}{1.376844in}}%
\pgfpathcurveto{\pgfqpoint{2.279209in}{1.374408in}}{\pgfqpoint{2.282513in}{1.373039in}}{\pgfqpoint{2.285959in}{1.373039in}}%
\pgfpathlineto{\pgfqpoint{2.285959in}{1.373039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364698in}{1.815848in}}%
\pgfpathcurveto{\pgfqpoint{2.368143in}{1.815848in}}{\pgfqpoint{2.371448in}{1.817217in}}{\pgfqpoint{2.373884in}{1.819653in}}%
\pgfpathcurveto{\pgfqpoint{2.376321in}{1.822089in}}{\pgfqpoint{2.377689in}{1.825394in}}{\pgfqpoint{2.377689in}{1.828840in}}%
\pgfpathcurveto{\pgfqpoint{2.377689in}{1.832285in}}{\pgfqpoint{2.376321in}{1.835590in}}{\pgfqpoint{2.373884in}{1.838026in}}%
\pgfpathcurveto{\pgfqpoint{2.371448in}{1.840463in}}{\pgfqpoint{2.368143in}{1.841831in}}{\pgfqpoint{2.364698in}{1.841831in}}%
\pgfpathcurveto{\pgfqpoint{2.361252in}{1.841831in}}{\pgfqpoint{2.357947in}{1.840463in}}{\pgfqpoint{2.355511in}{1.838026in}}%
\pgfpathcurveto{\pgfqpoint{2.353075in}{1.835590in}}{\pgfqpoint{2.351706in}{1.832285in}}{\pgfqpoint{2.351706in}{1.828840in}}%
\pgfpathcurveto{\pgfqpoint{2.351706in}{1.825394in}}{\pgfqpoint{2.353075in}{1.822089in}}{\pgfqpoint{2.355511in}{1.819653in}}%
\pgfpathcurveto{\pgfqpoint{2.357947in}{1.817217in}}{\pgfqpoint{2.361252in}{1.815848in}}{\pgfqpoint{2.364698in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{1.815848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366777in}{1.670683in}}%
\pgfpathcurveto{\pgfqpoint{2.370222in}{1.670683in}}{\pgfqpoint{2.373527in}{1.672052in}}{\pgfqpoint{2.375963in}{1.674488in}}%
\pgfpathcurveto{\pgfqpoint{2.378400in}{1.676925in}}{\pgfqpoint{2.379769in}{1.680229in}}{\pgfqpoint{2.379769in}{1.683675in}}%
\pgfpathcurveto{\pgfqpoint{2.379769in}{1.687120in}}{\pgfqpoint{2.378400in}{1.690425in}}{\pgfqpoint{2.375963in}{1.692862in}}%
\pgfpathcurveto{\pgfqpoint{2.373527in}{1.695298in}}{\pgfqpoint{2.370222in}{1.696667in}}{\pgfqpoint{2.366777in}{1.696667in}}%
\pgfpathcurveto{\pgfqpoint{2.363331in}{1.696667in}}{\pgfqpoint{2.360027in}{1.695298in}}{\pgfqpoint{2.357590in}{1.692862in}}%
\pgfpathcurveto{\pgfqpoint{2.355154in}{1.690425in}}{\pgfqpoint{2.353785in}{1.687120in}}{\pgfqpoint{2.353785in}{1.683675in}}%
\pgfpathcurveto{\pgfqpoint{2.353785in}{1.680229in}}{\pgfqpoint{2.355154in}{1.676925in}}{\pgfqpoint{2.357590in}{1.674488in}}%
\pgfpathcurveto{\pgfqpoint{2.360027in}{1.672052in}}{\pgfqpoint{2.363331in}{1.670683in}}{\pgfqpoint{2.366777in}{1.670683in}}%
\pgfpathlineto{\pgfqpoint{2.366777in}{1.670683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432048in}{1.882309in}}%
\pgfpathcurveto{\pgfqpoint{2.435494in}{1.882309in}}{\pgfqpoint{2.438798in}{1.883678in}}{\pgfqpoint{2.441235in}{1.886114in}}%
\pgfpathcurveto{\pgfqpoint{2.443671in}{1.888551in}}{\pgfqpoint{2.445040in}{1.891855in}}{\pgfqpoint{2.445040in}{1.895301in}}%
\pgfpathcurveto{\pgfqpoint{2.445040in}{1.898746in}}{\pgfqpoint{2.443671in}{1.902051in}}{\pgfqpoint{2.441235in}{1.904488in}}%
\pgfpathcurveto{\pgfqpoint{2.438798in}{1.906924in}}{\pgfqpoint{2.435494in}{1.908293in}}{\pgfqpoint{2.432048in}{1.908293in}}%
\pgfpathcurveto{\pgfqpoint{2.428603in}{1.908293in}}{\pgfqpoint{2.425298in}{1.906924in}}{\pgfqpoint{2.422861in}{1.904488in}}%
\pgfpathcurveto{\pgfqpoint{2.420425in}{1.902051in}}{\pgfqpoint{2.419056in}{1.898746in}}{\pgfqpoint{2.419056in}{1.895301in}}%
\pgfpathcurveto{\pgfqpoint{2.419056in}{1.891855in}}{\pgfqpoint{2.420425in}{1.888551in}}{\pgfqpoint{2.422861in}{1.886114in}}%
\pgfpathcurveto{\pgfqpoint{2.425298in}{1.883678in}}{\pgfqpoint{2.428603in}{1.882309in}}{\pgfqpoint{2.432048in}{1.882309in}}%
\pgfpathlineto{\pgfqpoint{2.432048in}{1.882309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457514in}{1.731364in}}%
\pgfpathcurveto{\pgfqpoint{2.460959in}{1.731364in}}{\pgfqpoint{2.464264in}{1.732733in}}{\pgfqpoint{2.466701in}{1.735169in}}%
\pgfpathcurveto{\pgfqpoint{2.469137in}{1.737605in}}{\pgfqpoint{2.470506in}{1.740910in}}{\pgfqpoint{2.470506in}{1.744356in}}%
\pgfpathcurveto{\pgfqpoint{2.470506in}{1.747801in}}{\pgfqpoint{2.469137in}{1.751106in}}{\pgfqpoint{2.466701in}{1.753542in}}%
\pgfpathcurveto{\pgfqpoint{2.464264in}{1.755979in}}{\pgfqpoint{2.460959in}{1.757347in}}{\pgfqpoint{2.457514in}{1.757347in}}%
\pgfpathcurveto{\pgfqpoint{2.454069in}{1.757347in}}{\pgfqpoint{2.450764in}{1.755979in}}{\pgfqpoint{2.448327in}{1.753542in}}%
\pgfpathcurveto{\pgfqpoint{2.445891in}{1.751106in}}{\pgfqpoint{2.444522in}{1.747801in}}{\pgfqpoint{2.444522in}{1.744356in}}%
\pgfpathcurveto{\pgfqpoint{2.444522in}{1.740910in}}{\pgfqpoint{2.445891in}{1.737605in}}{\pgfqpoint{2.448327in}{1.735169in}}%
\pgfpathcurveto{\pgfqpoint{2.450764in}{1.732733in}}{\pgfqpoint{2.454069in}{1.731364in}}{\pgfqpoint{2.457514in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{2.457514in}{1.731364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482063in}{0.912407in}}%
\pgfpathcurveto{\pgfqpoint{2.485508in}{0.912407in}}{\pgfqpoint{2.488813in}{0.913776in}}{\pgfqpoint{2.491249in}{0.916213in}}%
\pgfpathcurveto{\pgfqpoint{2.493686in}{0.918649in}}{\pgfqpoint{2.495055in}{0.921954in}}{\pgfqpoint{2.495055in}{0.925399in}}%
\pgfpathcurveto{\pgfqpoint{2.495055in}{0.928845in}}{\pgfqpoint{2.493686in}{0.932150in}}{\pgfqpoint{2.491249in}{0.934586in}}%
\pgfpathcurveto{\pgfqpoint{2.488813in}{0.937022in}}{\pgfqpoint{2.485508in}{0.938391in}}{\pgfqpoint{2.482063in}{0.938391in}}%
\pgfpathcurveto{\pgfqpoint{2.478617in}{0.938391in}}{\pgfqpoint{2.475313in}{0.937022in}}{\pgfqpoint{2.472876in}{0.934586in}}%
\pgfpathcurveto{\pgfqpoint{2.470440in}{0.932150in}}{\pgfqpoint{2.469071in}{0.928845in}}{\pgfqpoint{2.469071in}{0.925399in}}%
\pgfpathcurveto{\pgfqpoint{2.469071in}{0.921954in}}{\pgfqpoint{2.470440in}{0.918649in}}{\pgfqpoint{2.472876in}{0.916213in}}%
\pgfpathcurveto{\pgfqpoint{2.475313in}{0.913776in}}{\pgfqpoint{2.478617in}{0.912407in}}{\pgfqpoint{2.482063in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{2.482063in}{0.912407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527405in}{2.154911in}}%
\pgfpathcurveto{\pgfqpoint{2.530851in}{2.154911in}}{\pgfqpoint{2.534155in}{2.156280in}}{\pgfqpoint{2.536592in}{2.158717in}}%
\pgfpathcurveto{\pgfqpoint{2.539028in}{2.161153in}}{\pgfqpoint{2.540397in}{2.164458in}}{\pgfqpoint{2.540397in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.540397in}{2.171349in}}{\pgfqpoint{2.539028in}{2.174654in}}{\pgfqpoint{2.536592in}{2.177090in}}%
\pgfpathcurveto{\pgfqpoint{2.534155in}{2.179526in}}{\pgfqpoint{2.530851in}{2.180895in}}{\pgfqpoint{2.527405in}{2.180895in}}%
\pgfpathcurveto{\pgfqpoint{2.523960in}{2.180895in}}{\pgfqpoint{2.520655in}{2.179526in}}{\pgfqpoint{2.518219in}{2.177090in}}%
\pgfpathcurveto{\pgfqpoint{2.515782in}{2.174654in}}{\pgfqpoint{2.514413in}{2.171349in}}{\pgfqpoint{2.514413in}{2.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.514413in}{2.164458in}}{\pgfqpoint{2.515782in}{2.161153in}}{\pgfqpoint{2.518219in}{2.158717in}}%
\pgfpathcurveto{\pgfqpoint{2.520655in}{2.156280in}}{\pgfqpoint{2.523960in}{2.154911in}}{\pgfqpoint{2.527405in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{2.527405in}{2.154911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538439in}{2.070775in}}%
\pgfpathcurveto{\pgfqpoint{2.541885in}{2.070775in}}{\pgfqpoint{2.545189in}{2.072144in}}{\pgfqpoint{2.547626in}{2.074580in}}%
\pgfpathcurveto{\pgfqpoint{2.550062in}{2.077017in}}{\pgfqpoint{2.551431in}{2.080321in}}{\pgfqpoint{2.551431in}{2.083767in}}%
\pgfpathcurveto{\pgfqpoint{2.551431in}{2.087212in}}{\pgfqpoint{2.550062in}{2.090517in}}{\pgfqpoint{2.547626in}{2.092953in}}%
\pgfpathcurveto{\pgfqpoint{2.545189in}{2.095390in}}{\pgfqpoint{2.541885in}{2.096759in}}{\pgfqpoint{2.538439in}{2.096759in}}%
\pgfpathcurveto{\pgfqpoint{2.534994in}{2.096759in}}{\pgfqpoint{2.531689in}{2.095390in}}{\pgfqpoint{2.529252in}{2.092953in}}%
\pgfpathcurveto{\pgfqpoint{2.526816in}{2.090517in}}{\pgfqpoint{2.525447in}{2.087212in}}{\pgfqpoint{2.525447in}{2.083767in}}%
\pgfpathcurveto{\pgfqpoint{2.525447in}{2.080321in}}{\pgfqpoint{2.526816in}{2.077017in}}{\pgfqpoint{2.529252in}{2.074580in}}%
\pgfpathcurveto{\pgfqpoint{2.531689in}{2.072144in}}{\pgfqpoint{2.534994in}{2.070775in}}{\pgfqpoint{2.538439in}{2.070775in}}%
\pgfpathlineto{\pgfqpoint{2.538439in}{2.070775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594970in}{1.741684in}}%
\pgfpathcurveto{\pgfqpoint{2.598415in}{1.741684in}}{\pgfqpoint{2.601720in}{1.743053in}}{\pgfqpoint{2.604157in}{1.745489in}}%
\pgfpathcurveto{\pgfqpoint{2.606593in}{1.747926in}}{\pgfqpoint{2.607962in}{1.751231in}}{\pgfqpoint{2.607962in}{1.754676in}}%
\pgfpathcurveto{\pgfqpoint{2.607962in}{1.758121in}}{\pgfqpoint{2.606593in}{1.761426in}}{\pgfqpoint{2.604157in}{1.763863in}}%
\pgfpathcurveto{\pgfqpoint{2.601720in}{1.766299in}}{\pgfqpoint{2.598415in}{1.767668in}}{\pgfqpoint{2.594970in}{1.767668in}}%
\pgfpathcurveto{\pgfqpoint{2.591524in}{1.767668in}}{\pgfqpoint{2.588220in}{1.766299in}}{\pgfqpoint{2.585783in}{1.763863in}}%
\pgfpathcurveto{\pgfqpoint{2.583347in}{1.761426in}}{\pgfqpoint{2.581978in}{1.758121in}}{\pgfqpoint{2.581978in}{1.754676in}}%
\pgfpathcurveto{\pgfqpoint{2.581978in}{1.751231in}}{\pgfqpoint{2.583347in}{1.747926in}}{\pgfqpoint{2.585783in}{1.745489in}}%
\pgfpathcurveto{\pgfqpoint{2.588220in}{1.743053in}}{\pgfqpoint{2.591524in}{1.741684in}}{\pgfqpoint{2.594970in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{2.594970in}{1.741684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606675in}{2.239941in}}%
\pgfpathcurveto{\pgfqpoint{2.610120in}{2.239941in}}{\pgfqpoint{2.613425in}{2.241310in}}{\pgfqpoint{2.615861in}{2.243746in}}%
\pgfpathcurveto{\pgfqpoint{2.618298in}{2.246182in}}{\pgfqpoint{2.619666in}{2.249487in}}{\pgfqpoint{2.619666in}{2.252932in}}%
\pgfpathcurveto{\pgfqpoint{2.619666in}{2.256378in}}{\pgfqpoint{2.618298in}{2.259683in}}{\pgfqpoint{2.615861in}{2.262119in}}%
\pgfpathcurveto{\pgfqpoint{2.613425in}{2.264555in}}{\pgfqpoint{2.610120in}{2.265924in}}{\pgfqpoint{2.606675in}{2.265924in}}%
\pgfpathcurveto{\pgfqpoint{2.603229in}{2.265924in}}{\pgfqpoint{2.599924in}{2.264555in}}{\pgfqpoint{2.597488in}{2.262119in}}%
\pgfpathcurveto{\pgfqpoint{2.595052in}{2.259683in}}{\pgfqpoint{2.593683in}{2.256378in}}{\pgfqpoint{2.593683in}{2.252932in}}%
\pgfpathcurveto{\pgfqpoint{2.593683in}{2.249487in}}{\pgfqpoint{2.595052in}{2.246182in}}{\pgfqpoint{2.597488in}{2.243746in}}%
\pgfpathcurveto{\pgfqpoint{2.599924in}{2.241310in}}{\pgfqpoint{2.603229in}{2.239941in}}{\pgfqpoint{2.606675in}{2.239941in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{2.239941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642853in}{2.038292in}}%
\pgfpathcurveto{\pgfqpoint{2.646298in}{2.038292in}}{\pgfqpoint{2.649603in}{2.039660in}}{\pgfqpoint{2.652039in}{2.042097in}}%
\pgfpathcurveto{\pgfqpoint{2.654476in}{2.044533in}}{\pgfqpoint{2.655845in}{2.047838in}}{\pgfqpoint{2.655845in}{2.051283in}}%
\pgfpathcurveto{\pgfqpoint{2.655845in}{2.054729in}}{\pgfqpoint{2.654476in}{2.058034in}}{\pgfqpoint{2.652039in}{2.060470in}}%
\pgfpathcurveto{\pgfqpoint{2.649603in}{2.062906in}}{\pgfqpoint{2.646298in}{2.064275in}}{\pgfqpoint{2.642853in}{2.064275in}}%
\pgfpathcurveto{\pgfqpoint{2.639407in}{2.064275in}}{\pgfqpoint{2.636102in}{2.062906in}}{\pgfqpoint{2.633666in}{2.060470in}}%
\pgfpathcurveto{\pgfqpoint{2.631230in}{2.058034in}}{\pgfqpoint{2.629861in}{2.054729in}}{\pgfqpoint{2.629861in}{2.051283in}}%
\pgfpathcurveto{\pgfqpoint{2.629861in}{2.047838in}}{\pgfqpoint{2.631230in}{2.044533in}}{\pgfqpoint{2.633666in}{2.042097in}}%
\pgfpathcurveto{\pgfqpoint{2.636102in}{2.039660in}}{\pgfqpoint{2.639407in}{2.038292in}}{\pgfqpoint{2.642853in}{2.038292in}}%
\pgfpathlineto{\pgfqpoint{2.642853in}{2.038292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675829in}{1.621538in}}%
\pgfpathcurveto{\pgfqpoint{2.679274in}{1.621538in}}{\pgfqpoint{2.682579in}{1.622907in}}{\pgfqpoint{2.685015in}{1.625343in}}%
\pgfpathcurveto{\pgfqpoint{2.687452in}{1.627779in}}{\pgfqpoint{2.688820in}{1.631084in}}{\pgfqpoint{2.688820in}{1.634530in}}%
\pgfpathcurveto{\pgfqpoint{2.688820in}{1.637975in}}{\pgfqpoint{2.687452in}{1.641280in}}{\pgfqpoint{2.685015in}{1.643716in}}%
\pgfpathcurveto{\pgfqpoint{2.682579in}{1.646153in}}{\pgfqpoint{2.679274in}{1.647522in}}{\pgfqpoint{2.675829in}{1.647522in}}%
\pgfpathcurveto{\pgfqpoint{2.672383in}{1.647522in}}{\pgfqpoint{2.669078in}{1.646153in}}{\pgfqpoint{2.666642in}{1.643716in}}%
\pgfpathcurveto{\pgfqpoint{2.664206in}{1.641280in}}{\pgfqpoint{2.662837in}{1.637975in}}{\pgfqpoint{2.662837in}{1.634530in}}%
\pgfpathcurveto{\pgfqpoint{2.662837in}{1.631084in}}{\pgfqpoint{2.664206in}{1.627779in}}{\pgfqpoint{2.666642in}{1.625343in}}%
\pgfpathcurveto{\pgfqpoint{2.669078in}{1.622907in}}{\pgfqpoint{2.672383in}{1.621538in}}{\pgfqpoint{2.675829in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.675829in}{1.621538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738727in}{1.168872in}}%
\pgfpathcurveto{\pgfqpoint{1.742172in}{1.168872in}}{\pgfqpoint{1.745477in}{1.170241in}}{\pgfqpoint{1.747913in}{1.172677in}}%
\pgfpathcurveto{\pgfqpoint{1.750350in}{1.175113in}}{\pgfqpoint{1.751719in}{1.178418in}}{\pgfqpoint{1.751719in}{1.181864in}}%
\pgfpathcurveto{\pgfqpoint{1.751719in}{1.185309in}}{\pgfqpoint{1.750350in}{1.188614in}}{\pgfqpoint{1.747913in}{1.191050in}}%
\pgfpathcurveto{\pgfqpoint{1.745477in}{1.193487in}}{\pgfqpoint{1.742172in}{1.194855in}}{\pgfqpoint{1.738727in}{1.194855in}}%
\pgfpathcurveto{\pgfqpoint{1.735281in}{1.194855in}}{\pgfqpoint{1.731976in}{1.193487in}}{\pgfqpoint{1.729540in}{1.191050in}}%
\pgfpathcurveto{\pgfqpoint{1.727104in}{1.188614in}}{\pgfqpoint{1.725735in}{1.185309in}}{\pgfqpoint{1.725735in}{1.181864in}}%
\pgfpathcurveto{\pgfqpoint{1.725735in}{1.178418in}}{\pgfqpoint{1.727104in}{1.175113in}}{\pgfqpoint{1.729540in}{1.172677in}}%
\pgfpathcurveto{\pgfqpoint{1.731976in}{1.170241in}}{\pgfqpoint{1.735281in}{1.168872in}}{\pgfqpoint{1.738727in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.168872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796623in}{0.986637in}}%
\pgfpathcurveto{\pgfqpoint{1.800069in}{0.986637in}}{\pgfqpoint{1.803374in}{0.988006in}}{\pgfqpoint{1.805810in}{0.990442in}}%
\pgfpathcurveto{\pgfqpoint{1.808246in}{0.992878in}}{\pgfqpoint{1.809615in}{0.996183in}}{\pgfqpoint{1.809615in}{0.999629in}}%
\pgfpathcurveto{\pgfqpoint{1.809615in}{1.003074in}}{\pgfqpoint{1.808246in}{1.006379in}}{\pgfqpoint{1.805810in}{1.008815in}}%
\pgfpathcurveto{\pgfqpoint{1.803374in}{1.011252in}}{\pgfqpoint{1.800069in}{1.012620in}}{\pgfqpoint{1.796623in}{1.012620in}}%
\pgfpathcurveto{\pgfqpoint{1.793178in}{1.012620in}}{\pgfqpoint{1.789873in}{1.011252in}}{\pgfqpoint{1.787437in}{1.008815in}}%
\pgfpathcurveto{\pgfqpoint{1.785000in}{1.006379in}}{\pgfqpoint{1.783632in}{1.003074in}}{\pgfqpoint{1.783632in}{0.999629in}}%
\pgfpathcurveto{\pgfqpoint{1.783632in}{0.996183in}}{\pgfqpoint{1.785000in}{0.992878in}}{\pgfqpoint{1.787437in}{0.990442in}}%
\pgfpathcurveto{\pgfqpoint{1.789873in}{0.988006in}}{\pgfqpoint{1.793178in}{0.986637in}}{\pgfqpoint{1.796623in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{1.796623in}{0.986637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855342in}{1.009892in}}%
\pgfpathcurveto{\pgfqpoint{1.858788in}{1.009892in}}{\pgfqpoint{1.862093in}{1.011261in}}{\pgfqpoint{1.864529in}{1.013697in}}%
\pgfpathcurveto{\pgfqpoint{1.866965in}{1.016134in}}{\pgfqpoint{1.868334in}{1.019438in}}{\pgfqpoint{1.868334in}{1.022884in}}%
\pgfpathcurveto{\pgfqpoint{1.868334in}{1.026329in}}{\pgfqpoint{1.866965in}{1.029634in}}{\pgfqpoint{1.864529in}{1.032070in}}%
\pgfpathcurveto{\pgfqpoint{1.862093in}{1.034507in}}{\pgfqpoint{1.858788in}{1.035876in}}{\pgfqpoint{1.855342in}{1.035876in}}%
\pgfpathcurveto{\pgfqpoint{1.851897in}{1.035876in}}{\pgfqpoint{1.848592in}{1.034507in}}{\pgfqpoint{1.846156in}{1.032070in}}%
\pgfpathcurveto{\pgfqpoint{1.843719in}{1.029634in}}{\pgfqpoint{1.842351in}{1.026329in}}{\pgfqpoint{1.842351in}{1.022884in}}%
\pgfpathcurveto{\pgfqpoint{1.842351in}{1.019438in}}{\pgfqpoint{1.843719in}{1.016134in}}{\pgfqpoint{1.846156in}{1.013697in}}%
\pgfpathcurveto{\pgfqpoint{1.848592in}{1.011261in}}{\pgfqpoint{1.851897in}{1.009892in}}{\pgfqpoint{1.855342in}{1.009892in}}%
\pgfpathlineto{\pgfqpoint{1.855342in}{1.009892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869393in}{0.843493in}}%
\pgfpathcurveto{\pgfqpoint{1.872838in}{0.843493in}}{\pgfqpoint{1.876143in}{0.844862in}}{\pgfqpoint{1.878579in}{0.847299in}}%
\pgfpathcurveto{\pgfqpoint{1.881016in}{0.849735in}}{\pgfqpoint{1.882385in}{0.853040in}}{\pgfqpoint{1.882385in}{0.856485in}}%
\pgfpathcurveto{\pgfqpoint{1.882385in}{0.859931in}}{\pgfqpoint{1.881016in}{0.863236in}}{\pgfqpoint{1.878579in}{0.865672in}}%
\pgfpathcurveto{\pgfqpoint{1.876143in}{0.868108in}}{\pgfqpoint{1.872838in}{0.869477in}}{\pgfqpoint{1.869393in}{0.869477in}}%
\pgfpathcurveto{\pgfqpoint{1.865947in}{0.869477in}}{\pgfqpoint{1.862643in}{0.868108in}}{\pgfqpoint{1.860206in}{0.865672in}}%
\pgfpathcurveto{\pgfqpoint{1.857770in}{0.863236in}}{\pgfqpoint{1.856401in}{0.859931in}}{\pgfqpoint{1.856401in}{0.856485in}}%
\pgfpathcurveto{\pgfqpoint{1.856401in}{0.853040in}}{\pgfqpoint{1.857770in}{0.849735in}}{\pgfqpoint{1.860206in}{0.847299in}}%
\pgfpathcurveto{\pgfqpoint{1.862643in}{0.844862in}}{\pgfqpoint{1.865947in}{0.843493in}}{\pgfqpoint{1.869393in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.869393in}{0.843493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882145in}{1.122287in}}%
\pgfpathcurveto{\pgfqpoint{1.885591in}{1.122287in}}{\pgfqpoint{1.888895in}{1.123656in}}{\pgfqpoint{1.891332in}{1.126092in}}%
\pgfpathcurveto{\pgfqpoint{1.893768in}{1.128529in}}{\pgfqpoint{1.895137in}{1.131834in}}{\pgfqpoint{1.895137in}{1.135279in}}%
\pgfpathcurveto{\pgfqpoint{1.895137in}{1.138724in}}{\pgfqpoint{1.893768in}{1.142029in}}{\pgfqpoint{1.891332in}{1.144466in}}%
\pgfpathcurveto{\pgfqpoint{1.888895in}{1.146902in}}{\pgfqpoint{1.885591in}{1.148271in}}{\pgfqpoint{1.882145in}{1.148271in}}%
\pgfpathcurveto{\pgfqpoint{1.878700in}{1.148271in}}{\pgfqpoint{1.875395in}{1.146902in}}{\pgfqpoint{1.872958in}{1.144466in}}%
\pgfpathcurveto{\pgfqpoint{1.870522in}{1.142029in}}{\pgfqpoint{1.869153in}{1.138724in}}{\pgfqpoint{1.869153in}{1.135279in}}%
\pgfpathcurveto{\pgfqpoint{1.869153in}{1.131834in}}{\pgfqpoint{1.870522in}{1.128529in}}{\pgfqpoint{1.872958in}{1.126092in}}%
\pgfpathcurveto{\pgfqpoint{1.875395in}{1.123656in}}{\pgfqpoint{1.878700in}{1.122287in}}{\pgfqpoint{1.882145in}{1.122287in}}%
\pgfpathlineto{\pgfqpoint{1.882145in}{1.122287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887431in}{0.608353in}}%
\pgfpathcurveto{\pgfqpoint{1.890876in}{0.608353in}}{\pgfqpoint{1.894181in}{0.609722in}}{\pgfqpoint{1.896617in}{0.612158in}}%
\pgfpathcurveto{\pgfqpoint{1.899053in}{0.614595in}}{\pgfqpoint{1.900422in}{0.617900in}}{\pgfqpoint{1.900422in}{0.621345in}}%
\pgfpathcurveto{\pgfqpoint{1.900422in}{0.624790in}}{\pgfqpoint{1.899053in}{0.628095in}}{\pgfqpoint{1.896617in}{0.630532in}}%
\pgfpathcurveto{\pgfqpoint{1.894181in}{0.632968in}}{\pgfqpoint{1.890876in}{0.634337in}}{\pgfqpoint{1.887431in}{0.634337in}}%
\pgfpathcurveto{\pgfqpoint{1.883985in}{0.634337in}}{\pgfqpoint{1.880680in}{0.632968in}}{\pgfqpoint{1.878244in}{0.630532in}}%
\pgfpathcurveto{\pgfqpoint{1.875808in}{0.628095in}}{\pgfqpoint{1.874439in}{0.624790in}}{\pgfqpoint{1.874439in}{0.621345in}}%
\pgfpathcurveto{\pgfqpoint{1.874439in}{0.617900in}}{\pgfqpoint{1.875808in}{0.614595in}}{\pgfqpoint{1.878244in}{0.612158in}}%
\pgfpathcurveto{\pgfqpoint{1.880680in}{0.609722in}}{\pgfqpoint{1.883985in}{0.608353in}}{\pgfqpoint{1.887431in}{0.608353in}}%
\pgfpathlineto{\pgfqpoint{1.887431in}{0.608353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918322in}{1.400635in}}%
\pgfpathcurveto{\pgfqpoint{1.921768in}{1.400635in}}{\pgfqpoint{1.925072in}{1.402004in}}{\pgfqpoint{1.927509in}{1.404440in}}%
\pgfpathcurveto{\pgfqpoint{1.929945in}{1.406877in}}{\pgfqpoint{1.931314in}{1.410182in}}{\pgfqpoint{1.931314in}{1.413627in}}%
\pgfpathcurveto{\pgfqpoint{1.931314in}{1.417073in}}{\pgfqpoint{1.929945in}{1.420377in}}{\pgfqpoint{1.927509in}{1.422814in}}%
\pgfpathcurveto{\pgfqpoint{1.925072in}{1.425250in}}{\pgfqpoint{1.921768in}{1.426619in}}{\pgfqpoint{1.918322in}{1.426619in}}%
\pgfpathcurveto{\pgfqpoint{1.914877in}{1.426619in}}{\pgfqpoint{1.911572in}{1.425250in}}{\pgfqpoint{1.909136in}{1.422814in}}%
\pgfpathcurveto{\pgfqpoint{1.906699in}{1.420377in}}{\pgfqpoint{1.905330in}{1.417073in}}{\pgfqpoint{1.905330in}{1.413627in}}%
\pgfpathcurveto{\pgfqpoint{1.905330in}{1.410182in}}{\pgfqpoint{1.906699in}{1.406877in}}{\pgfqpoint{1.909136in}{1.404440in}}%
\pgfpathcurveto{\pgfqpoint{1.911572in}{1.402004in}}{\pgfqpoint{1.914877in}{1.400635in}}{\pgfqpoint{1.918322in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{1.400635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926227in}{0.582276in}}%
\pgfpathcurveto{\pgfqpoint{1.929672in}{0.582276in}}{\pgfqpoint{1.932977in}{0.583645in}}{\pgfqpoint{1.935414in}{0.586081in}}%
\pgfpathcurveto{\pgfqpoint{1.937850in}{0.588518in}}{\pgfqpoint{1.939219in}{0.591823in}}{\pgfqpoint{1.939219in}{0.595268in}}%
\pgfpathcurveto{\pgfqpoint{1.939219in}{0.598713in}}{\pgfqpoint{1.937850in}{0.602018in}}{\pgfqpoint{1.935414in}{0.604455in}}%
\pgfpathcurveto{\pgfqpoint{1.932977in}{0.606891in}}{\pgfqpoint{1.929672in}{0.608260in}}{\pgfqpoint{1.926227in}{0.608260in}}%
\pgfpathcurveto{\pgfqpoint{1.922781in}{0.608260in}}{\pgfqpoint{1.919477in}{0.606891in}}{\pgfqpoint{1.917040in}{0.604455in}}%
\pgfpathcurveto{\pgfqpoint{1.914604in}{0.602018in}}{\pgfqpoint{1.913235in}{0.598713in}}{\pgfqpoint{1.913235in}{0.595268in}}%
\pgfpathcurveto{\pgfqpoint{1.913235in}{0.591823in}}{\pgfqpoint{1.914604in}{0.588518in}}{\pgfqpoint{1.917040in}{0.586081in}}%
\pgfpathcurveto{\pgfqpoint{1.919477in}{0.583645in}}{\pgfqpoint{1.922781in}{0.582276in}}{\pgfqpoint{1.926227in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{0.582276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951563in}{1.057336in}}%
\pgfpathcurveto{\pgfqpoint{1.955009in}{1.057336in}}{\pgfqpoint{1.958314in}{1.058705in}}{\pgfqpoint{1.960750in}{1.061141in}}%
\pgfpathcurveto{\pgfqpoint{1.963186in}{1.063577in}}{\pgfqpoint{1.964555in}{1.066882in}}{\pgfqpoint{1.964555in}{1.070328in}}%
\pgfpathcurveto{\pgfqpoint{1.964555in}{1.073773in}}{\pgfqpoint{1.963186in}{1.077078in}}{\pgfqpoint{1.960750in}{1.079514in}}%
\pgfpathcurveto{\pgfqpoint{1.958314in}{1.081951in}}{\pgfqpoint{1.955009in}{1.083319in}}{\pgfqpoint{1.951563in}{1.083319in}}%
\pgfpathcurveto{\pgfqpoint{1.948118in}{1.083319in}}{\pgfqpoint{1.944813in}{1.081951in}}{\pgfqpoint{1.942377in}{1.079514in}}%
\pgfpathcurveto{\pgfqpoint{1.939940in}{1.077078in}}{\pgfqpoint{1.938572in}{1.073773in}}{\pgfqpoint{1.938572in}{1.070328in}}%
\pgfpathcurveto{\pgfqpoint{1.938572in}{1.066882in}}{\pgfqpoint{1.939940in}{1.063577in}}{\pgfqpoint{1.942377in}{1.061141in}}%
\pgfpathcurveto{\pgfqpoint{1.944813in}{1.058705in}}{\pgfqpoint{1.948118in}{1.057336in}}{\pgfqpoint{1.951563in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.057336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959176in}{0.831305in}}%
\pgfpathcurveto{\pgfqpoint{1.962622in}{0.831305in}}{\pgfqpoint{1.965927in}{0.832674in}}{\pgfqpoint{1.968363in}{0.835110in}}%
\pgfpathcurveto{\pgfqpoint{1.970799in}{0.837546in}}{\pgfqpoint{1.972168in}{0.840851in}}{\pgfqpoint{1.972168in}{0.844297in}}%
\pgfpathcurveto{\pgfqpoint{1.972168in}{0.847742in}}{\pgfqpoint{1.970799in}{0.851047in}}{\pgfqpoint{1.968363in}{0.853483in}}%
\pgfpathcurveto{\pgfqpoint{1.965927in}{0.855919in}}{\pgfqpoint{1.962622in}{0.857288in}}{\pgfqpoint{1.959176in}{0.857288in}}%
\pgfpathcurveto{\pgfqpoint{1.955731in}{0.857288in}}{\pgfqpoint{1.952426in}{0.855919in}}{\pgfqpoint{1.949990in}{0.853483in}}%
\pgfpathcurveto{\pgfqpoint{1.947553in}{0.851047in}}{\pgfqpoint{1.946185in}{0.847742in}}{\pgfqpoint{1.946185in}{0.844297in}}%
\pgfpathcurveto{\pgfqpoint{1.946185in}{0.840851in}}{\pgfqpoint{1.947553in}{0.837546in}}{\pgfqpoint{1.949990in}{0.835110in}}%
\pgfpathcurveto{\pgfqpoint{1.952426in}{0.832674in}}{\pgfqpoint{1.955731in}{0.831305in}}{\pgfqpoint{1.959176in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{0.831305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964817in}{1.154086in}}%
\pgfpathcurveto{\pgfqpoint{1.968262in}{1.154086in}}{\pgfqpoint{1.971567in}{1.155455in}}{\pgfqpoint{1.974003in}{1.157891in}}%
\pgfpathcurveto{\pgfqpoint{1.976440in}{1.160328in}}{\pgfqpoint{1.977808in}{1.163632in}}{\pgfqpoint{1.977808in}{1.167078in}}%
\pgfpathcurveto{\pgfqpoint{1.977808in}{1.170523in}}{\pgfqpoint{1.976440in}{1.173828in}}{\pgfqpoint{1.974003in}{1.176265in}}%
\pgfpathcurveto{\pgfqpoint{1.971567in}{1.178701in}}{\pgfqpoint{1.968262in}{1.180070in}}{\pgfqpoint{1.964817in}{1.180070in}}%
\pgfpathcurveto{\pgfqpoint{1.961371in}{1.180070in}}{\pgfqpoint{1.958066in}{1.178701in}}{\pgfqpoint{1.955630in}{1.176265in}}%
\pgfpathcurveto{\pgfqpoint{1.953194in}{1.173828in}}{\pgfqpoint{1.951825in}{1.170523in}}{\pgfqpoint{1.951825in}{1.167078in}}%
\pgfpathcurveto{\pgfqpoint{1.951825in}{1.163632in}}{\pgfqpoint{1.953194in}{1.160328in}}{\pgfqpoint{1.955630in}{1.157891in}}%
\pgfpathcurveto{\pgfqpoint{1.958066in}{1.155455in}}{\pgfqpoint{1.961371in}{1.154086in}}{\pgfqpoint{1.964817in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{1.964817in}{1.154086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966403in}{1.224244in}}%
\pgfpathcurveto{\pgfqpoint{1.969849in}{1.224244in}}{\pgfqpoint{1.973154in}{1.225613in}}{\pgfqpoint{1.975590in}{1.228049in}}%
\pgfpathcurveto{\pgfqpoint{1.978026in}{1.230486in}}{\pgfqpoint{1.979395in}{1.233790in}}{\pgfqpoint{1.979395in}{1.237236in}}%
\pgfpathcurveto{\pgfqpoint{1.979395in}{1.240681in}}{\pgfqpoint{1.978026in}{1.243986in}}{\pgfqpoint{1.975590in}{1.246423in}}%
\pgfpathcurveto{\pgfqpoint{1.973154in}{1.248859in}}{\pgfqpoint{1.969849in}{1.250228in}}{\pgfqpoint{1.966403in}{1.250228in}}%
\pgfpathcurveto{\pgfqpoint{1.962958in}{1.250228in}}{\pgfqpoint{1.959653in}{1.248859in}}{\pgfqpoint{1.957217in}{1.246423in}}%
\pgfpathcurveto{\pgfqpoint{1.954780in}{1.243986in}}{\pgfqpoint{1.953411in}{1.240681in}}{\pgfqpoint{1.953411in}{1.237236in}}%
\pgfpathcurveto{\pgfqpoint{1.953411in}{1.233790in}}{\pgfqpoint{1.954780in}{1.230486in}}{\pgfqpoint{1.957217in}{1.228049in}}%
\pgfpathcurveto{\pgfqpoint{1.959653in}{1.225613in}}{\pgfqpoint{1.962958in}{1.224244in}}{\pgfqpoint{1.966403in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{1.966403in}{1.224244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001832in}{1.373299in}}%
\pgfpathcurveto{\pgfqpoint{2.005278in}{1.373299in}}{\pgfqpoint{2.008583in}{1.374668in}}{\pgfqpoint{2.011019in}{1.377105in}}%
\pgfpathcurveto{\pgfqpoint{2.013455in}{1.379541in}}{\pgfqpoint{2.014824in}{1.382846in}}{\pgfqpoint{2.014824in}{1.386291in}}%
\pgfpathcurveto{\pgfqpoint{2.014824in}{1.389737in}}{\pgfqpoint{2.013455in}{1.393042in}}{\pgfqpoint{2.011019in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{2.008583in}{1.397914in}}{\pgfqpoint{2.005278in}{1.399283in}}{\pgfqpoint{2.001832in}{1.399283in}}%
\pgfpathcurveto{\pgfqpoint{1.998387in}{1.399283in}}{\pgfqpoint{1.995082in}{1.397914in}}{\pgfqpoint{1.992646in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{1.990209in}{1.393042in}}{\pgfqpoint{1.988841in}{1.389737in}}{\pgfqpoint{1.988841in}{1.386291in}}%
\pgfpathcurveto{\pgfqpoint{1.988841in}{1.382846in}}{\pgfqpoint{1.990209in}{1.379541in}}{\pgfqpoint{1.992646in}{1.377105in}}%
\pgfpathcurveto{\pgfqpoint{1.995082in}{1.374668in}}{\pgfqpoint{1.998387in}{1.373299in}}{\pgfqpoint{2.001832in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{2.001832in}{1.373299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028325in}{1.084473in}}%
\pgfpathcurveto{\pgfqpoint{2.031770in}{1.084473in}}{\pgfqpoint{2.035075in}{1.085841in}}{\pgfqpoint{2.037511in}{1.088278in}}%
\pgfpathcurveto{\pgfqpoint{2.039947in}{1.090714in}}{\pgfqpoint{2.041316in}{1.094019in}}{\pgfqpoint{2.041316in}{1.097464in}}%
\pgfpathcurveto{\pgfqpoint{2.041316in}{1.100910in}}{\pgfqpoint{2.039947in}{1.104215in}}{\pgfqpoint{2.037511in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{2.035075in}{1.109087in}}{\pgfqpoint{2.031770in}{1.110456in}}{\pgfqpoint{2.028325in}{1.110456in}}%
\pgfpathcurveto{\pgfqpoint{2.024879in}{1.110456in}}{\pgfqpoint{2.021574in}{1.109087in}}{\pgfqpoint{2.019138in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{2.016702in}{1.104215in}}{\pgfqpoint{2.015333in}{1.100910in}}{\pgfqpoint{2.015333in}{1.097464in}}%
\pgfpathcurveto{\pgfqpoint{2.015333in}{1.094019in}}{\pgfqpoint{2.016702in}{1.090714in}}{\pgfqpoint{2.019138in}{1.088278in}}%
\pgfpathcurveto{\pgfqpoint{2.021574in}{1.085841in}}{\pgfqpoint{2.024879in}{1.084473in}}{\pgfqpoint{2.028325in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{2.028325in}{1.084473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071108in}{1.026592in}}%
\pgfpathcurveto{\pgfqpoint{2.074554in}{1.026592in}}{\pgfqpoint{2.077859in}{1.027961in}}{\pgfqpoint{2.080295in}{1.030397in}}%
\pgfpathcurveto{\pgfqpoint{2.082731in}{1.032833in}}{\pgfqpoint{2.084100in}{1.036138in}}{\pgfqpoint{2.084100in}{1.039584in}}%
\pgfpathcurveto{\pgfqpoint{2.084100in}{1.043029in}}{\pgfqpoint{2.082731in}{1.046334in}}{\pgfqpoint{2.080295in}{1.048770in}}%
\pgfpathcurveto{\pgfqpoint{2.077859in}{1.051206in}}{\pgfqpoint{2.074554in}{1.052575in}}{\pgfqpoint{2.071108in}{1.052575in}}%
\pgfpathcurveto{\pgfqpoint{2.067663in}{1.052575in}}{\pgfqpoint{2.064358in}{1.051206in}}{\pgfqpoint{2.061922in}{1.048770in}}%
\pgfpathcurveto{\pgfqpoint{2.059485in}{1.046334in}}{\pgfqpoint{2.058116in}{1.043029in}}{\pgfqpoint{2.058116in}{1.039584in}}%
\pgfpathcurveto{\pgfqpoint{2.058116in}{1.036138in}}{\pgfqpoint{2.059485in}{1.032833in}}{\pgfqpoint{2.061922in}{1.030397in}}%
\pgfpathcurveto{\pgfqpoint{2.064358in}{1.027961in}}{\pgfqpoint{2.067663in}{1.026592in}}{\pgfqpoint{2.071108in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{2.071108in}{1.026592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132238in}{1.384479in}}%
\pgfpathcurveto{\pgfqpoint{2.135683in}{1.384479in}}{\pgfqpoint{2.138988in}{1.385848in}}{\pgfqpoint{2.141424in}{1.388284in}}%
\pgfpathcurveto{\pgfqpoint{2.143861in}{1.390720in}}{\pgfqpoint{2.145229in}{1.394025in}}{\pgfqpoint{2.145229in}{1.397471in}}%
\pgfpathcurveto{\pgfqpoint{2.145229in}{1.400916in}}{\pgfqpoint{2.143861in}{1.404221in}}{\pgfqpoint{2.141424in}{1.406657in}}%
\pgfpathcurveto{\pgfqpoint{2.138988in}{1.409094in}}{\pgfqpoint{2.135683in}{1.410463in}}{\pgfqpoint{2.132238in}{1.410463in}}%
\pgfpathcurveto{\pgfqpoint{2.128792in}{1.410463in}}{\pgfqpoint{2.125487in}{1.409094in}}{\pgfqpoint{2.123051in}{1.406657in}}%
\pgfpathcurveto{\pgfqpoint{2.120615in}{1.404221in}}{\pgfqpoint{2.119246in}{1.400916in}}{\pgfqpoint{2.119246in}{1.397471in}}%
\pgfpathcurveto{\pgfqpoint{2.119246in}{1.394025in}}{\pgfqpoint{2.120615in}{1.390720in}}{\pgfqpoint{2.123051in}{1.388284in}}%
\pgfpathcurveto{\pgfqpoint{2.125487in}{1.385848in}}{\pgfqpoint{2.128792in}{1.384479in}}{\pgfqpoint{2.132238in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{2.132238in}{1.384479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133647in}{1.288764in}}%
\pgfpathcurveto{\pgfqpoint{2.137092in}{1.288764in}}{\pgfqpoint{2.140397in}{1.290133in}}{\pgfqpoint{2.142834in}{1.292570in}}%
\pgfpathcurveto{\pgfqpoint{2.145270in}{1.295006in}}{\pgfqpoint{2.146639in}{1.298311in}}{\pgfqpoint{2.146639in}{1.301756in}}%
\pgfpathcurveto{\pgfqpoint{2.146639in}{1.305202in}}{\pgfqpoint{2.145270in}{1.308507in}}{\pgfqpoint{2.142834in}{1.310943in}}%
\pgfpathcurveto{\pgfqpoint{2.140397in}{1.313379in}}{\pgfqpoint{2.137092in}{1.314748in}}{\pgfqpoint{2.133647in}{1.314748in}}%
\pgfpathcurveto{\pgfqpoint{2.130202in}{1.314748in}}{\pgfqpoint{2.126897in}{1.313379in}}{\pgfqpoint{2.124460in}{1.310943in}}%
\pgfpathcurveto{\pgfqpoint{2.122024in}{1.308507in}}{\pgfqpoint{2.120655in}{1.305202in}}{\pgfqpoint{2.120655in}{1.301756in}}%
\pgfpathcurveto{\pgfqpoint{2.120655in}{1.298311in}}{\pgfqpoint{2.122024in}{1.295006in}}{\pgfqpoint{2.124460in}{1.292570in}}%
\pgfpathcurveto{\pgfqpoint{2.126897in}{1.290133in}}{\pgfqpoint{2.130202in}{1.288764in}}{\pgfqpoint{2.133647in}{1.288764in}}%
\pgfpathlineto{\pgfqpoint{2.133647in}{1.288764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136222in}{1.037191in}}%
\pgfpathcurveto{\pgfqpoint{2.139667in}{1.037191in}}{\pgfqpoint{2.142972in}{1.038560in}}{\pgfqpoint{2.145408in}{1.040996in}}%
\pgfpathcurveto{\pgfqpoint{2.147844in}{1.043433in}}{\pgfqpoint{2.149213in}{1.046738in}}{\pgfqpoint{2.149213in}{1.050183in}}%
\pgfpathcurveto{\pgfqpoint{2.149213in}{1.053629in}}{\pgfqpoint{2.147844in}{1.056933in}}{\pgfqpoint{2.145408in}{1.059370in}}%
\pgfpathcurveto{\pgfqpoint{2.142972in}{1.061806in}}{\pgfqpoint{2.139667in}{1.063175in}}{\pgfqpoint{2.136222in}{1.063175in}}%
\pgfpathcurveto{\pgfqpoint{2.132776in}{1.063175in}}{\pgfqpoint{2.129471in}{1.061806in}}{\pgfqpoint{2.127035in}{1.059370in}}%
\pgfpathcurveto{\pgfqpoint{2.124599in}{1.056933in}}{\pgfqpoint{2.123230in}{1.053629in}}{\pgfqpoint{2.123230in}{1.050183in}}%
\pgfpathcurveto{\pgfqpoint{2.123230in}{1.046738in}}{\pgfqpoint{2.124599in}{1.043433in}}{\pgfqpoint{2.127035in}{1.040996in}}%
\pgfpathcurveto{\pgfqpoint{2.129471in}{1.038560in}}{\pgfqpoint{2.132776in}{1.037191in}}{\pgfqpoint{2.136222in}{1.037191in}}%
\pgfpathlineto{\pgfqpoint{2.136222in}{1.037191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149793in}{1.374443in}}%
\pgfpathcurveto{\pgfqpoint{2.153238in}{1.374443in}}{\pgfqpoint{2.156543in}{1.375812in}}{\pgfqpoint{2.158979in}{1.378248in}}%
\pgfpathcurveto{\pgfqpoint{2.161415in}{1.380684in}}{\pgfqpoint{2.162784in}{1.383989in}}{\pgfqpoint{2.162784in}{1.387435in}}%
\pgfpathcurveto{\pgfqpoint{2.162784in}{1.390880in}}{\pgfqpoint{2.161415in}{1.394185in}}{\pgfqpoint{2.158979in}{1.396621in}}%
\pgfpathcurveto{\pgfqpoint{2.156543in}{1.399057in}}{\pgfqpoint{2.153238in}{1.400426in}}{\pgfqpoint{2.149793in}{1.400426in}}%
\pgfpathcurveto{\pgfqpoint{2.146347in}{1.400426in}}{\pgfqpoint{2.143042in}{1.399057in}}{\pgfqpoint{2.140606in}{1.396621in}}%
\pgfpathcurveto{\pgfqpoint{2.138170in}{1.394185in}}{\pgfqpoint{2.136801in}{1.390880in}}{\pgfqpoint{2.136801in}{1.387435in}}%
\pgfpathcurveto{\pgfqpoint{2.136801in}{1.383989in}}{\pgfqpoint{2.138170in}{1.380684in}}{\pgfqpoint{2.140606in}{1.378248in}}%
\pgfpathcurveto{\pgfqpoint{2.143042in}{1.375812in}}{\pgfqpoint{2.146347in}{1.374443in}}{\pgfqpoint{2.149793in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{2.149793in}{1.374443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172702in}{1.231691in}}%
\pgfpathcurveto{\pgfqpoint{2.176148in}{1.231691in}}{\pgfqpoint{2.179453in}{1.233060in}}{\pgfqpoint{2.181889in}{1.235496in}}%
\pgfpathcurveto{\pgfqpoint{2.184325in}{1.237932in}}{\pgfqpoint{2.185694in}{1.241237in}}{\pgfqpoint{2.185694in}{1.244683in}}%
\pgfpathcurveto{\pgfqpoint{2.185694in}{1.248128in}}{\pgfqpoint{2.184325in}{1.251433in}}{\pgfqpoint{2.181889in}{1.253869in}}%
\pgfpathcurveto{\pgfqpoint{2.179453in}{1.256306in}}{\pgfqpoint{2.176148in}{1.257675in}}{\pgfqpoint{2.172702in}{1.257675in}}%
\pgfpathcurveto{\pgfqpoint{2.169257in}{1.257675in}}{\pgfqpoint{2.165952in}{1.256306in}}{\pgfqpoint{2.163516in}{1.253869in}}%
\pgfpathcurveto{\pgfqpoint{2.161080in}{1.251433in}}{\pgfqpoint{2.159711in}{1.248128in}}{\pgfqpoint{2.159711in}{1.244683in}}%
\pgfpathcurveto{\pgfqpoint{2.159711in}{1.241237in}}{\pgfqpoint{2.161080in}{1.237932in}}{\pgfqpoint{2.163516in}{1.235496in}}%
\pgfpathcurveto{\pgfqpoint{2.165952in}{1.233060in}}{\pgfqpoint{2.169257in}{1.231691in}}{\pgfqpoint{2.172702in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{2.172702in}{1.231691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202131in}{0.730205in}}%
\pgfpathcurveto{\pgfqpoint{2.205577in}{0.730205in}}{\pgfqpoint{2.208882in}{0.731574in}}{\pgfqpoint{2.211318in}{0.734010in}}%
\pgfpathcurveto{\pgfqpoint{2.213754in}{0.736447in}}{\pgfqpoint{2.215123in}{0.739752in}}{\pgfqpoint{2.215123in}{0.743197in}}%
\pgfpathcurveto{\pgfqpoint{2.215123in}{0.746643in}}{\pgfqpoint{2.213754in}{0.749947in}}{\pgfqpoint{2.211318in}{0.752384in}}%
\pgfpathcurveto{\pgfqpoint{2.208882in}{0.754820in}}{\pgfqpoint{2.205577in}{0.756189in}}{\pgfqpoint{2.202131in}{0.756189in}}%
\pgfpathcurveto{\pgfqpoint{2.198686in}{0.756189in}}{\pgfqpoint{2.195381in}{0.754820in}}{\pgfqpoint{2.192945in}{0.752384in}}%
\pgfpathcurveto{\pgfqpoint{2.190508in}{0.749947in}}{\pgfqpoint{2.189139in}{0.746643in}}{\pgfqpoint{2.189139in}{0.743197in}}%
\pgfpathcurveto{\pgfqpoint{2.189139in}{0.739752in}}{\pgfqpoint{2.190508in}{0.736447in}}{\pgfqpoint{2.192945in}{0.734010in}}%
\pgfpathcurveto{\pgfqpoint{2.195381in}{0.731574in}}{\pgfqpoint{2.198686in}{0.730205in}}{\pgfqpoint{2.202131in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{2.202131in}{0.730205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206695in}{0.921764in}}%
\pgfpathcurveto{\pgfqpoint{2.210141in}{0.921764in}}{\pgfqpoint{2.213445in}{0.923133in}}{\pgfqpoint{2.215882in}{0.925569in}}%
\pgfpathcurveto{\pgfqpoint{2.218318in}{0.928006in}}{\pgfqpoint{2.219687in}{0.931310in}}{\pgfqpoint{2.219687in}{0.934756in}}%
\pgfpathcurveto{\pgfqpoint{2.219687in}{0.938201in}}{\pgfqpoint{2.218318in}{0.941506in}}{\pgfqpoint{2.215882in}{0.943943in}}%
\pgfpathcurveto{\pgfqpoint{2.213445in}{0.946379in}}{\pgfqpoint{2.210141in}{0.947748in}}{\pgfqpoint{2.206695in}{0.947748in}}%
\pgfpathcurveto{\pgfqpoint{2.203250in}{0.947748in}}{\pgfqpoint{2.199945in}{0.946379in}}{\pgfqpoint{2.197509in}{0.943943in}}%
\pgfpathcurveto{\pgfqpoint{2.195072in}{0.941506in}}{\pgfqpoint{2.193703in}{0.938201in}}{\pgfqpoint{2.193703in}{0.934756in}}%
\pgfpathcurveto{\pgfqpoint{2.193703in}{0.931310in}}{\pgfqpoint{2.195072in}{0.928006in}}{\pgfqpoint{2.197509in}{0.925569in}}%
\pgfpathcurveto{\pgfqpoint{2.199945in}{0.923133in}}{\pgfqpoint{2.203250in}{0.921764in}}{\pgfqpoint{2.206695in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{0.921764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247402in}{0.889022in}}%
\pgfpathcurveto{\pgfqpoint{2.250848in}{0.889022in}}{\pgfqpoint{2.254152in}{0.890391in}}{\pgfqpoint{2.256589in}{0.892827in}}%
\pgfpathcurveto{\pgfqpoint{2.259025in}{0.895263in}}{\pgfqpoint{2.260394in}{0.898568in}}{\pgfqpoint{2.260394in}{0.902014in}}%
\pgfpathcurveto{\pgfqpoint{2.260394in}{0.905459in}}{\pgfqpoint{2.259025in}{0.908764in}}{\pgfqpoint{2.256589in}{0.911200in}}%
\pgfpathcurveto{\pgfqpoint{2.254152in}{0.913637in}}{\pgfqpoint{2.250848in}{0.915005in}}{\pgfqpoint{2.247402in}{0.915005in}}%
\pgfpathcurveto{\pgfqpoint{2.243957in}{0.915005in}}{\pgfqpoint{2.240652in}{0.913637in}}{\pgfqpoint{2.238216in}{0.911200in}}%
\pgfpathcurveto{\pgfqpoint{2.235779in}{0.908764in}}{\pgfqpoint{2.234410in}{0.905459in}}{\pgfqpoint{2.234410in}{0.902014in}}%
\pgfpathcurveto{\pgfqpoint{2.234410in}{0.898568in}}{\pgfqpoint{2.235779in}{0.895263in}}{\pgfqpoint{2.238216in}{0.892827in}}%
\pgfpathcurveto{\pgfqpoint{2.240652in}{0.890391in}}{\pgfqpoint{2.243957in}{0.889022in}}{\pgfqpoint{2.247402in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{2.247402in}{0.889022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254766in}{1.621051in}}%
\pgfpathcurveto{\pgfqpoint{2.258212in}{1.621051in}}{\pgfqpoint{2.261517in}{1.622420in}}{\pgfqpoint{2.263953in}{1.624857in}}%
\pgfpathcurveto{\pgfqpoint{2.266389in}{1.627293in}}{\pgfqpoint{2.267758in}{1.630598in}}{\pgfqpoint{2.267758in}{1.634043in}}%
\pgfpathcurveto{\pgfqpoint{2.267758in}{1.637489in}}{\pgfqpoint{2.266389in}{1.640794in}}{\pgfqpoint{2.263953in}{1.643230in}}%
\pgfpathcurveto{\pgfqpoint{2.261517in}{1.645666in}}{\pgfqpoint{2.258212in}{1.647035in}}{\pgfqpoint{2.254766in}{1.647035in}}%
\pgfpathcurveto{\pgfqpoint{2.251321in}{1.647035in}}{\pgfqpoint{2.248016in}{1.645666in}}{\pgfqpoint{2.245580in}{1.643230in}}%
\pgfpathcurveto{\pgfqpoint{2.243143in}{1.640794in}}{\pgfqpoint{2.241774in}{1.637489in}}{\pgfqpoint{2.241774in}{1.634043in}}%
\pgfpathcurveto{\pgfqpoint{2.241774in}{1.630598in}}{\pgfqpoint{2.243143in}{1.627293in}}{\pgfqpoint{2.245580in}{1.624857in}}%
\pgfpathcurveto{\pgfqpoint{2.248016in}{1.622420in}}{\pgfqpoint{2.251321in}{1.621051in}}{\pgfqpoint{2.254766in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{2.254766in}{1.621051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258772in}{1.174640in}}%
\pgfpathcurveto{\pgfqpoint{2.262218in}{1.174640in}}{\pgfqpoint{2.265523in}{1.176009in}}{\pgfqpoint{2.267959in}{1.178445in}}%
\pgfpathcurveto{\pgfqpoint{2.270395in}{1.180881in}}{\pgfqpoint{2.271764in}{1.184186in}}{\pgfqpoint{2.271764in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{2.271764in}{1.191077in}}{\pgfqpoint{2.270395in}{1.194382in}}{\pgfqpoint{2.267959in}{1.196818in}}%
\pgfpathcurveto{\pgfqpoint{2.265523in}{1.199255in}}{\pgfqpoint{2.262218in}{1.200624in}}{\pgfqpoint{2.258772in}{1.200624in}}%
\pgfpathcurveto{\pgfqpoint{2.255327in}{1.200624in}}{\pgfqpoint{2.252022in}{1.199255in}}{\pgfqpoint{2.249586in}{1.196818in}}%
\pgfpathcurveto{\pgfqpoint{2.247150in}{1.194382in}}{\pgfqpoint{2.245781in}{1.191077in}}{\pgfqpoint{2.245781in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{2.245781in}{1.184186in}}{\pgfqpoint{2.247150in}{1.180881in}}{\pgfqpoint{2.249586in}{1.178445in}}%
\pgfpathcurveto{\pgfqpoint{2.252022in}{1.176009in}}{\pgfqpoint{2.255327in}{1.174640in}}{\pgfqpoint{2.258772in}{1.174640in}}%
\pgfpathlineto{\pgfqpoint{2.258772in}{1.174640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261572in}{1.656644in}}%
\pgfpathcurveto{\pgfqpoint{2.265017in}{1.656644in}}{\pgfqpoint{2.268322in}{1.658013in}}{\pgfqpoint{2.270759in}{1.660449in}}%
\pgfpathcurveto{\pgfqpoint{2.273195in}{1.662885in}}{\pgfqpoint{2.274564in}{1.666190in}}{\pgfqpoint{2.274564in}{1.669636in}}%
\pgfpathcurveto{\pgfqpoint{2.274564in}{1.673081in}}{\pgfqpoint{2.273195in}{1.676386in}}{\pgfqpoint{2.270759in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{2.268322in}{1.681259in}}{\pgfqpoint{2.265017in}{1.682628in}}{\pgfqpoint{2.261572in}{1.682628in}}%
\pgfpathcurveto{\pgfqpoint{2.258126in}{1.682628in}}{\pgfqpoint{2.254822in}{1.681259in}}{\pgfqpoint{2.252385in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{2.249949in}{1.676386in}}{\pgfqpoint{2.248580in}{1.673081in}}{\pgfqpoint{2.248580in}{1.669636in}}%
\pgfpathcurveto{\pgfqpoint{2.248580in}{1.666190in}}{\pgfqpoint{2.249949in}{1.662885in}}{\pgfqpoint{2.252385in}{1.660449in}}%
\pgfpathcurveto{\pgfqpoint{2.254822in}{1.658013in}}{\pgfqpoint{2.258126in}{1.656644in}}{\pgfqpoint{2.261572in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{2.261572in}{1.656644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265129in}{1.072303in}}%
\pgfpathcurveto{\pgfqpoint{2.268575in}{1.072303in}}{\pgfqpoint{2.271880in}{1.073672in}}{\pgfqpoint{2.274316in}{1.076108in}}%
\pgfpathcurveto{\pgfqpoint{2.276752in}{1.078545in}}{\pgfqpoint{2.278121in}{1.081849in}}{\pgfqpoint{2.278121in}{1.085295in}}%
\pgfpathcurveto{\pgfqpoint{2.278121in}{1.088740in}}{\pgfqpoint{2.276752in}{1.092045in}}{\pgfqpoint{2.274316in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{2.271880in}{1.096918in}}{\pgfqpoint{2.268575in}{1.098287in}}{\pgfqpoint{2.265129in}{1.098287in}}%
\pgfpathcurveto{\pgfqpoint{2.261684in}{1.098287in}}{\pgfqpoint{2.258379in}{1.096918in}}{\pgfqpoint{2.255943in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{2.253506in}{1.092045in}}{\pgfqpoint{2.252137in}{1.088740in}}{\pgfqpoint{2.252137in}{1.085295in}}%
\pgfpathcurveto{\pgfqpoint{2.252137in}{1.081849in}}{\pgfqpoint{2.253506in}{1.078545in}}{\pgfqpoint{2.255943in}{1.076108in}}%
\pgfpathcurveto{\pgfqpoint{2.258379in}{1.073672in}}{\pgfqpoint{2.261684in}{1.072303in}}{\pgfqpoint{2.265129in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.265129in}{1.072303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265470in}{1.052845in}}%
\pgfpathcurveto{\pgfqpoint{2.268915in}{1.052845in}}{\pgfqpoint{2.272220in}{1.054214in}}{\pgfqpoint{2.274657in}{1.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.277093in}{1.059087in}}{\pgfqpoint{2.278462in}{1.062391in}}{\pgfqpoint{2.278462in}{1.065837in}}%
\pgfpathcurveto{\pgfqpoint{2.278462in}{1.069282in}}{\pgfqpoint{2.277093in}{1.072587in}}{\pgfqpoint{2.274657in}{1.075024in}}%
\pgfpathcurveto{\pgfqpoint{2.272220in}{1.077460in}}{\pgfqpoint{2.268915in}{1.078829in}}{\pgfqpoint{2.265470in}{1.078829in}}%
\pgfpathcurveto{\pgfqpoint{2.262024in}{1.078829in}}{\pgfqpoint{2.258720in}{1.077460in}}{\pgfqpoint{2.256283in}{1.075024in}}%
\pgfpathcurveto{\pgfqpoint{2.253847in}{1.072587in}}{\pgfqpoint{2.252478in}{1.069282in}}{\pgfqpoint{2.252478in}{1.065837in}}%
\pgfpathcurveto{\pgfqpoint{2.252478in}{1.062391in}}{\pgfqpoint{2.253847in}{1.059087in}}{\pgfqpoint{2.256283in}{1.056650in}}%
\pgfpathcurveto{\pgfqpoint{2.258720in}{1.054214in}}{\pgfqpoint{2.262024in}{1.052845in}}{\pgfqpoint{2.265470in}{1.052845in}}%
\pgfpathlineto{\pgfqpoint{2.265470in}{1.052845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295559in}{1.284642in}}%
\pgfpathcurveto{\pgfqpoint{2.299005in}{1.284642in}}{\pgfqpoint{2.302309in}{1.286011in}}{\pgfqpoint{2.304746in}{1.288447in}}%
\pgfpathcurveto{\pgfqpoint{2.307182in}{1.290884in}}{\pgfqpoint{2.308551in}{1.294189in}}{\pgfqpoint{2.308551in}{1.297634in}}%
\pgfpathcurveto{\pgfqpoint{2.308551in}{1.301080in}}{\pgfqpoint{2.307182in}{1.304384in}}{\pgfqpoint{2.304746in}{1.306821in}}%
\pgfpathcurveto{\pgfqpoint{2.302309in}{1.309257in}}{\pgfqpoint{2.299005in}{1.310626in}}{\pgfqpoint{2.295559in}{1.310626in}}%
\pgfpathcurveto{\pgfqpoint{2.292114in}{1.310626in}}{\pgfqpoint{2.288809in}{1.309257in}}{\pgfqpoint{2.286372in}{1.306821in}}%
\pgfpathcurveto{\pgfqpoint{2.283936in}{1.304384in}}{\pgfqpoint{2.282567in}{1.301080in}}{\pgfqpoint{2.282567in}{1.297634in}}%
\pgfpathcurveto{\pgfqpoint{2.282567in}{1.294189in}}{\pgfqpoint{2.283936in}{1.290884in}}{\pgfqpoint{2.286372in}{1.288447in}}%
\pgfpathcurveto{\pgfqpoint{2.288809in}{1.286011in}}{\pgfqpoint{2.292114in}{1.284642in}}{\pgfqpoint{2.295559in}{1.284642in}}%
\pgfpathlineto{\pgfqpoint{2.295559in}{1.284642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303478in}{1.171391in}}%
\pgfpathcurveto{\pgfqpoint{2.306924in}{1.171391in}}{\pgfqpoint{2.310229in}{1.172760in}}{\pgfqpoint{2.312665in}{1.175196in}}%
\pgfpathcurveto{\pgfqpoint{2.315101in}{1.177632in}}{\pgfqpoint{2.316470in}{1.180937in}}{\pgfqpoint{2.316470in}{1.184383in}}%
\pgfpathcurveto{\pgfqpoint{2.316470in}{1.187828in}}{\pgfqpoint{2.315101in}{1.191133in}}{\pgfqpoint{2.312665in}{1.193569in}}%
\pgfpathcurveto{\pgfqpoint{2.310229in}{1.196006in}}{\pgfqpoint{2.306924in}{1.197375in}}{\pgfqpoint{2.303478in}{1.197375in}}%
\pgfpathcurveto{\pgfqpoint{2.300033in}{1.197375in}}{\pgfqpoint{2.296728in}{1.196006in}}{\pgfqpoint{2.294292in}{1.193569in}}%
\pgfpathcurveto{\pgfqpoint{2.291855in}{1.191133in}}{\pgfqpoint{2.290487in}{1.187828in}}{\pgfqpoint{2.290487in}{1.184383in}}%
\pgfpathcurveto{\pgfqpoint{2.290487in}{1.180937in}}{\pgfqpoint{2.291855in}{1.177632in}}{\pgfqpoint{2.294292in}{1.175196in}}%
\pgfpathcurveto{\pgfqpoint{2.296728in}{1.172760in}}{\pgfqpoint{2.300033in}{1.171391in}}{\pgfqpoint{2.303478in}{1.171391in}}%
\pgfpathlineto{\pgfqpoint{2.303478in}{1.171391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308897in}{1.275918in}}%
\pgfpathcurveto{\pgfqpoint{2.312342in}{1.275918in}}{\pgfqpoint{2.315647in}{1.277287in}}{\pgfqpoint{2.318084in}{1.279723in}}%
\pgfpathcurveto{\pgfqpoint{2.320520in}{1.282159in}}{\pgfqpoint{2.321889in}{1.285464in}}{\pgfqpoint{2.321889in}{1.288909in}}%
\pgfpathcurveto{\pgfqpoint{2.321889in}{1.292355in}}{\pgfqpoint{2.320520in}{1.295660in}}{\pgfqpoint{2.318084in}{1.298096in}}%
\pgfpathcurveto{\pgfqpoint{2.315647in}{1.300532in}}{\pgfqpoint{2.312342in}{1.301901in}}{\pgfqpoint{2.308897in}{1.301901in}}%
\pgfpathcurveto{\pgfqpoint{2.305451in}{1.301901in}}{\pgfqpoint{2.302147in}{1.300532in}}{\pgfqpoint{2.299710in}{1.298096in}}%
\pgfpathcurveto{\pgfqpoint{2.297274in}{1.295660in}}{\pgfqpoint{2.295905in}{1.292355in}}{\pgfqpoint{2.295905in}{1.288909in}}%
\pgfpathcurveto{\pgfqpoint{2.295905in}{1.285464in}}{\pgfqpoint{2.297274in}{1.282159in}}{\pgfqpoint{2.299710in}{1.279723in}}%
\pgfpathcurveto{\pgfqpoint{2.302147in}{1.277287in}}{\pgfqpoint{2.305451in}{1.275918in}}{\pgfqpoint{2.308897in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{2.308897in}{1.275918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315812in}{1.271318in}}%
\pgfpathcurveto{\pgfqpoint{2.319257in}{1.271318in}}{\pgfqpoint{2.322562in}{1.272687in}}{\pgfqpoint{2.324999in}{1.275123in}}%
\pgfpathcurveto{\pgfqpoint{2.327435in}{1.277559in}}{\pgfqpoint{2.328804in}{1.280864in}}{\pgfqpoint{2.328804in}{1.284310in}}%
\pgfpathcurveto{\pgfqpoint{2.328804in}{1.287755in}}{\pgfqpoint{2.327435in}{1.291060in}}{\pgfqpoint{2.324999in}{1.293496in}}%
\pgfpathcurveto{\pgfqpoint{2.322562in}{1.295933in}}{\pgfqpoint{2.319257in}{1.297302in}}{\pgfqpoint{2.315812in}{1.297302in}}%
\pgfpathcurveto{\pgfqpoint{2.312367in}{1.297302in}}{\pgfqpoint{2.309062in}{1.295933in}}{\pgfqpoint{2.306625in}{1.293496in}}%
\pgfpathcurveto{\pgfqpoint{2.304189in}{1.291060in}}{\pgfqpoint{2.302820in}{1.287755in}}{\pgfqpoint{2.302820in}{1.284310in}}%
\pgfpathcurveto{\pgfqpoint{2.302820in}{1.280864in}}{\pgfqpoint{2.304189in}{1.277559in}}{\pgfqpoint{2.306625in}{1.275123in}}%
\pgfpathcurveto{\pgfqpoint{2.309062in}{1.272687in}}{\pgfqpoint{2.312367in}{1.271318in}}{\pgfqpoint{2.315812in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{2.315812in}{1.271318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361198in}{1.356607in}}%
\pgfpathcurveto{\pgfqpoint{2.364643in}{1.356607in}}{\pgfqpoint{2.367948in}{1.357976in}}{\pgfqpoint{2.370384in}{1.360412in}}%
\pgfpathcurveto{\pgfqpoint{2.372821in}{1.362849in}}{\pgfqpoint{2.374190in}{1.366154in}}{\pgfqpoint{2.374190in}{1.369599in}}%
\pgfpathcurveto{\pgfqpoint{2.374190in}{1.373044in}}{\pgfqpoint{2.372821in}{1.376349in}}{\pgfqpoint{2.370384in}{1.378786in}}%
\pgfpathcurveto{\pgfqpoint{2.367948in}{1.381222in}}{\pgfqpoint{2.364643in}{1.382591in}}{\pgfqpoint{2.361198in}{1.382591in}}%
\pgfpathcurveto{\pgfqpoint{2.357752in}{1.382591in}}{\pgfqpoint{2.354448in}{1.381222in}}{\pgfqpoint{2.352011in}{1.378786in}}%
\pgfpathcurveto{\pgfqpoint{2.349575in}{1.376349in}}{\pgfqpoint{2.348206in}{1.373044in}}{\pgfqpoint{2.348206in}{1.369599in}}%
\pgfpathcurveto{\pgfqpoint{2.348206in}{1.366154in}}{\pgfqpoint{2.349575in}{1.362849in}}{\pgfqpoint{2.352011in}{1.360412in}}%
\pgfpathcurveto{\pgfqpoint{2.354448in}{1.357976in}}{\pgfqpoint{2.357752in}{1.356607in}}{\pgfqpoint{2.361198in}{1.356607in}}%
\pgfpathlineto{\pgfqpoint{2.361198in}{1.356607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395384in}{1.262432in}}%
\pgfpathcurveto{\pgfqpoint{2.398829in}{1.262432in}}{\pgfqpoint{2.402134in}{1.263801in}}{\pgfqpoint{2.404570in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{2.407007in}{1.268674in}}{\pgfqpoint{2.408376in}{1.271979in}}{\pgfqpoint{2.408376in}{1.275424in}}%
\pgfpathcurveto{\pgfqpoint{2.408376in}{1.278870in}}{\pgfqpoint{2.407007in}{1.282174in}}{\pgfqpoint{2.404570in}{1.284611in}}%
\pgfpathcurveto{\pgfqpoint{2.402134in}{1.287047in}}{\pgfqpoint{2.398829in}{1.288416in}}{\pgfqpoint{2.395384in}{1.288416in}}%
\pgfpathcurveto{\pgfqpoint{2.391938in}{1.288416in}}{\pgfqpoint{2.388633in}{1.287047in}}{\pgfqpoint{2.386197in}{1.284611in}}%
\pgfpathcurveto{\pgfqpoint{2.383761in}{1.282174in}}{\pgfqpoint{2.382392in}{1.278870in}}{\pgfqpoint{2.382392in}{1.275424in}}%
\pgfpathcurveto{\pgfqpoint{2.382392in}{1.271979in}}{\pgfqpoint{2.383761in}{1.268674in}}{\pgfqpoint{2.386197in}{1.266238in}}%
\pgfpathcurveto{\pgfqpoint{2.388633in}{1.263801in}}{\pgfqpoint{2.391938in}{1.262432in}}{\pgfqpoint{2.395384in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{2.395384in}{1.262432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396535in}{1.480421in}}%
\pgfpathcurveto{\pgfqpoint{2.399980in}{1.480421in}}{\pgfqpoint{2.403285in}{1.481790in}}{\pgfqpoint{2.405722in}{1.484227in}}%
\pgfpathcurveto{\pgfqpoint{2.408158in}{1.486663in}}{\pgfqpoint{2.409527in}{1.489968in}}{\pgfqpoint{2.409527in}{1.493413in}}%
\pgfpathcurveto{\pgfqpoint{2.409527in}{1.496859in}}{\pgfqpoint{2.408158in}{1.500164in}}{\pgfqpoint{2.405722in}{1.502600in}}%
\pgfpathcurveto{\pgfqpoint{2.403285in}{1.505036in}}{\pgfqpoint{2.399980in}{1.506405in}}{\pgfqpoint{2.396535in}{1.506405in}}%
\pgfpathcurveto{\pgfqpoint{2.393089in}{1.506405in}}{\pgfqpoint{2.389785in}{1.505036in}}{\pgfqpoint{2.387348in}{1.502600in}}%
\pgfpathcurveto{\pgfqpoint{2.384912in}{1.500164in}}{\pgfqpoint{2.383543in}{1.496859in}}{\pgfqpoint{2.383543in}{1.493413in}}%
\pgfpathcurveto{\pgfqpoint{2.383543in}{1.489968in}}{\pgfqpoint{2.384912in}{1.486663in}}{\pgfqpoint{2.387348in}{1.484227in}}%
\pgfpathcurveto{\pgfqpoint{2.389785in}{1.481790in}}{\pgfqpoint{2.393089in}{1.480421in}}{\pgfqpoint{2.396535in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{2.396535in}{1.480421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432536in}{1.709491in}}%
\pgfpathcurveto{\pgfqpoint{2.435981in}{1.709491in}}{\pgfqpoint{2.439286in}{1.710860in}}{\pgfqpoint{2.441723in}{1.713297in}}%
\pgfpathcurveto{\pgfqpoint{2.444159in}{1.715733in}}{\pgfqpoint{2.445528in}{1.719038in}}{\pgfqpoint{2.445528in}{1.722483in}}%
\pgfpathcurveto{\pgfqpoint{2.445528in}{1.725929in}}{\pgfqpoint{2.444159in}{1.729234in}}{\pgfqpoint{2.441723in}{1.731670in}}%
\pgfpathcurveto{\pgfqpoint{2.439286in}{1.734106in}}{\pgfqpoint{2.435981in}{1.735475in}}{\pgfqpoint{2.432536in}{1.735475in}}%
\pgfpathcurveto{\pgfqpoint{2.429090in}{1.735475in}}{\pgfqpoint{2.425786in}{1.734106in}}{\pgfqpoint{2.423349in}{1.731670in}}%
\pgfpathcurveto{\pgfqpoint{2.420913in}{1.729234in}}{\pgfqpoint{2.419544in}{1.725929in}}{\pgfqpoint{2.419544in}{1.722483in}}%
\pgfpathcurveto{\pgfqpoint{2.419544in}{1.719038in}}{\pgfqpoint{2.420913in}{1.715733in}}{\pgfqpoint{2.423349in}{1.713297in}}%
\pgfpathcurveto{\pgfqpoint{2.425786in}{1.710860in}}{\pgfqpoint{2.429090in}{1.709491in}}{\pgfqpoint{2.432536in}{1.709491in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{1.709491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472525in}{1.258584in}}%
\pgfpathcurveto{\pgfqpoint{2.475970in}{1.258584in}}{\pgfqpoint{2.479275in}{1.259953in}}{\pgfqpoint{2.481712in}{1.262389in}}%
\pgfpathcurveto{\pgfqpoint{2.484148in}{1.264826in}}{\pgfqpoint{2.485517in}{1.268131in}}{\pgfqpoint{2.485517in}{1.271576in}}%
\pgfpathcurveto{\pgfqpoint{2.485517in}{1.275022in}}{\pgfqpoint{2.484148in}{1.278326in}}{\pgfqpoint{2.481712in}{1.280763in}}%
\pgfpathcurveto{\pgfqpoint{2.479275in}{1.283199in}}{\pgfqpoint{2.475970in}{1.284568in}}{\pgfqpoint{2.472525in}{1.284568in}}%
\pgfpathcurveto{\pgfqpoint{2.469080in}{1.284568in}}{\pgfqpoint{2.465775in}{1.283199in}}{\pgfqpoint{2.463338in}{1.280763in}}%
\pgfpathcurveto{\pgfqpoint{2.460902in}{1.278326in}}{\pgfqpoint{2.459533in}{1.275022in}}{\pgfqpoint{2.459533in}{1.271576in}}%
\pgfpathcurveto{\pgfqpoint{2.459533in}{1.268131in}}{\pgfqpoint{2.460902in}{1.264826in}}{\pgfqpoint{2.463338in}{1.262389in}}%
\pgfpathcurveto{\pgfqpoint{2.465775in}{1.259953in}}{\pgfqpoint{2.469080in}{1.258584in}}{\pgfqpoint{2.472525in}{1.258584in}}%
\pgfpathlineto{\pgfqpoint{2.472525in}{1.258584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528714in}{1.783971in}}%
\pgfpathcurveto{\pgfqpoint{2.532159in}{1.783971in}}{\pgfqpoint{2.535464in}{1.785340in}}{\pgfqpoint{2.537901in}{1.787776in}}%
\pgfpathcurveto{\pgfqpoint{2.540337in}{1.790213in}}{\pgfqpoint{2.541706in}{1.793517in}}{\pgfqpoint{2.541706in}{1.796963in}}%
\pgfpathcurveto{\pgfqpoint{2.541706in}{1.800408in}}{\pgfqpoint{2.540337in}{1.803713in}}{\pgfqpoint{2.537901in}{1.806150in}}%
\pgfpathcurveto{\pgfqpoint{2.535464in}{1.808586in}}{\pgfqpoint{2.532159in}{1.809955in}}{\pgfqpoint{2.528714in}{1.809955in}}%
\pgfpathcurveto{\pgfqpoint{2.525269in}{1.809955in}}{\pgfqpoint{2.521964in}{1.808586in}}{\pgfqpoint{2.519527in}{1.806150in}}%
\pgfpathcurveto{\pgfqpoint{2.517091in}{1.803713in}}{\pgfqpoint{2.515722in}{1.800408in}}{\pgfqpoint{2.515722in}{1.796963in}}%
\pgfpathcurveto{\pgfqpoint{2.515722in}{1.793517in}}{\pgfqpoint{2.517091in}{1.790213in}}{\pgfqpoint{2.519527in}{1.787776in}}%
\pgfpathcurveto{\pgfqpoint{2.521964in}{1.785340in}}{\pgfqpoint{2.525269in}{1.783971in}}{\pgfqpoint{2.528714in}{1.783971in}}%
\pgfpathlineto{\pgfqpoint{2.528714in}{1.783971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577001in}{1.610090in}}%
\pgfpathcurveto{\pgfqpoint{2.580447in}{1.610090in}}{\pgfqpoint{2.583751in}{1.611459in}}{\pgfqpoint{2.586188in}{1.613895in}}%
\pgfpathcurveto{\pgfqpoint{2.588624in}{1.616331in}}{\pgfqpoint{2.589993in}{1.619636in}}{\pgfqpoint{2.589993in}{1.623082in}}%
\pgfpathcurveto{\pgfqpoint{2.589993in}{1.626527in}}{\pgfqpoint{2.588624in}{1.629832in}}{\pgfqpoint{2.586188in}{1.632268in}}%
\pgfpathcurveto{\pgfqpoint{2.583751in}{1.634705in}}{\pgfqpoint{2.580447in}{1.636074in}}{\pgfqpoint{2.577001in}{1.636074in}}%
\pgfpathcurveto{\pgfqpoint{2.573556in}{1.636074in}}{\pgfqpoint{2.570251in}{1.634705in}}{\pgfqpoint{2.567814in}{1.632268in}}%
\pgfpathcurveto{\pgfqpoint{2.565378in}{1.629832in}}{\pgfqpoint{2.564009in}{1.626527in}}{\pgfqpoint{2.564009in}{1.623082in}}%
\pgfpathcurveto{\pgfqpoint{2.564009in}{1.619636in}}{\pgfqpoint{2.565378in}{1.616331in}}{\pgfqpoint{2.567814in}{1.613895in}}%
\pgfpathcurveto{\pgfqpoint{2.570251in}{1.611459in}}{\pgfqpoint{2.573556in}{1.610090in}}{\pgfqpoint{2.577001in}{1.610090in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{1.610090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722544in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{2.725989in}{1.766493in}}{\pgfqpoint{2.729294in}{1.767861in}}{\pgfqpoint{2.731730in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{2.734167in}{1.772734in}}{\pgfqpoint{2.735536in}{1.776039in}}{\pgfqpoint{2.735536in}{1.779484in}}%
\pgfpathcurveto{\pgfqpoint{2.735536in}{1.782930in}}{\pgfqpoint{2.734167in}{1.786235in}}{\pgfqpoint{2.731730in}{1.788671in}}%
\pgfpathcurveto{\pgfqpoint{2.729294in}{1.791107in}}{\pgfqpoint{2.725989in}{1.792476in}}{\pgfqpoint{2.722544in}{1.792476in}}%
\pgfpathcurveto{\pgfqpoint{2.719098in}{1.792476in}}{\pgfqpoint{2.715793in}{1.791107in}}{\pgfqpoint{2.713357in}{1.788671in}}%
\pgfpathcurveto{\pgfqpoint{2.710921in}{1.786235in}}{\pgfqpoint{2.709552in}{1.782930in}}{\pgfqpoint{2.709552in}{1.779484in}}%
\pgfpathcurveto{\pgfqpoint{2.709552in}{1.776039in}}{\pgfqpoint{2.710921in}{1.772734in}}{\pgfqpoint{2.713357in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{2.715793in}{1.767861in}}{\pgfqpoint{2.719098in}{1.766493in}}{\pgfqpoint{2.722544in}{1.766493in}}%
\pgfpathlineto{\pgfqpoint{2.722544in}{1.766493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744219in}{1.791389in}}%
\pgfpathcurveto{\pgfqpoint{2.747664in}{1.791389in}}{\pgfqpoint{2.750969in}{1.792757in}}{\pgfqpoint{2.753405in}{1.795194in}}%
\pgfpathcurveto{\pgfqpoint{2.755842in}{1.797630in}}{\pgfqpoint{2.757211in}{1.800935in}}{\pgfqpoint{2.757211in}{1.804380in}}%
\pgfpathcurveto{\pgfqpoint{2.757211in}{1.807826in}}{\pgfqpoint{2.755842in}{1.811131in}}{\pgfqpoint{2.753405in}{1.813567in}}%
\pgfpathcurveto{\pgfqpoint{2.750969in}{1.816003in}}{\pgfqpoint{2.747664in}{1.817372in}}{\pgfqpoint{2.744219in}{1.817372in}}%
\pgfpathcurveto{\pgfqpoint{2.740773in}{1.817372in}}{\pgfqpoint{2.737468in}{1.816003in}}{\pgfqpoint{2.735032in}{1.813567in}}%
\pgfpathcurveto{\pgfqpoint{2.732596in}{1.811131in}}{\pgfqpoint{2.731227in}{1.807826in}}{\pgfqpoint{2.731227in}{1.804380in}}%
\pgfpathcurveto{\pgfqpoint{2.731227in}{1.800935in}}{\pgfqpoint{2.732596in}{1.797630in}}{\pgfqpoint{2.735032in}{1.795194in}}%
\pgfpathcurveto{\pgfqpoint{2.737468in}{1.792757in}}{\pgfqpoint{2.740773in}{1.791389in}}{\pgfqpoint{2.744219in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{2.744219in}{1.791389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243332in}{1.712054in}}%
\pgfpathcurveto{\pgfqpoint{3.246777in}{1.712054in}}{\pgfqpoint{3.250082in}{1.713423in}}{\pgfqpoint{3.252519in}{1.715859in}}%
\pgfpathcurveto{\pgfqpoint{3.254955in}{1.718295in}}{\pgfqpoint{3.256324in}{1.721600in}}{\pgfqpoint{3.256324in}{1.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.256324in}{1.728491in}}{\pgfqpoint{3.254955in}{1.731796in}}{\pgfqpoint{3.252519in}{1.734232in}}%
\pgfpathcurveto{\pgfqpoint{3.250082in}{1.736668in}}{\pgfqpoint{3.246777in}{1.738037in}}{\pgfqpoint{3.243332in}{1.738037in}}%
\pgfpathcurveto{\pgfqpoint{3.239886in}{1.738037in}}{\pgfqpoint{3.236582in}{1.736668in}}{\pgfqpoint{3.234145in}{1.734232in}}%
\pgfpathcurveto{\pgfqpoint{3.231709in}{1.731796in}}{\pgfqpoint{3.230340in}{1.728491in}}{\pgfqpoint{3.230340in}{1.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.230340in}{1.721600in}}{\pgfqpoint{3.231709in}{1.718295in}}{\pgfqpoint{3.234145in}{1.715859in}}%
\pgfpathcurveto{\pgfqpoint{3.236582in}{1.713423in}}{\pgfqpoint{3.239886in}{1.712054in}}{\pgfqpoint{3.243332in}{1.712054in}}%
\pgfpathlineto{\pgfqpoint{3.243332in}{1.712054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368525in}{0.611176in}}%
\pgfpathcurveto{\pgfqpoint{1.371970in}{0.611176in}}{\pgfqpoint{1.375275in}{0.612545in}}{\pgfqpoint{1.377711in}{0.614982in}}%
\pgfpathcurveto{\pgfqpoint{1.380148in}{0.617418in}}{\pgfqpoint{1.381517in}{0.620723in}}{\pgfqpoint{1.381517in}{0.624168in}}%
\pgfpathcurveto{\pgfqpoint{1.381517in}{0.627614in}}{\pgfqpoint{1.380148in}{0.630919in}}{\pgfqpoint{1.377711in}{0.633355in}}%
\pgfpathcurveto{\pgfqpoint{1.375275in}{0.635791in}}{\pgfqpoint{1.371970in}{0.637160in}}{\pgfqpoint{1.368525in}{0.637160in}}%
\pgfpathcurveto{\pgfqpoint{1.365079in}{0.637160in}}{\pgfqpoint{1.361774in}{0.635791in}}{\pgfqpoint{1.359338in}{0.633355in}}%
\pgfpathcurveto{\pgfqpoint{1.356902in}{0.630919in}}{\pgfqpoint{1.355533in}{0.627614in}}{\pgfqpoint{1.355533in}{0.624168in}}%
\pgfpathcurveto{\pgfqpoint{1.355533in}{0.620723in}}{\pgfqpoint{1.356902in}{0.617418in}}{\pgfqpoint{1.359338in}{0.614982in}}%
\pgfpathcurveto{\pgfqpoint{1.361774in}{0.612545in}}{\pgfqpoint{1.365079in}{0.611176in}}{\pgfqpoint{1.368525in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{1.368525in}{0.611176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544424in}{0.705628in}}%
\pgfpathcurveto{\pgfqpoint{1.547870in}{0.705628in}}{\pgfqpoint{1.551175in}{0.706997in}}{\pgfqpoint{1.553611in}{0.709433in}}%
\pgfpathcurveto{\pgfqpoint{1.556047in}{0.711870in}}{\pgfqpoint{1.557416in}{0.715174in}}{\pgfqpoint{1.557416in}{0.718620in}}%
\pgfpathcurveto{\pgfqpoint{1.557416in}{0.722065in}}{\pgfqpoint{1.556047in}{0.725370in}}{\pgfqpoint{1.553611in}{0.727807in}}%
\pgfpathcurveto{\pgfqpoint{1.551175in}{0.730243in}}{\pgfqpoint{1.547870in}{0.731612in}}{\pgfqpoint{1.544424in}{0.731612in}}%
\pgfpathcurveto{\pgfqpoint{1.540979in}{0.731612in}}{\pgfqpoint{1.537674in}{0.730243in}}{\pgfqpoint{1.535238in}{0.727807in}}%
\pgfpathcurveto{\pgfqpoint{1.532802in}{0.725370in}}{\pgfqpoint{1.531433in}{0.722065in}}{\pgfqpoint{1.531433in}{0.718620in}}%
\pgfpathcurveto{\pgfqpoint{1.531433in}{0.715174in}}{\pgfqpoint{1.532802in}{0.711870in}}{\pgfqpoint{1.535238in}{0.709433in}}%
\pgfpathcurveto{\pgfqpoint{1.537674in}{0.706997in}}{\pgfqpoint{1.540979in}{0.705628in}}{\pgfqpoint{1.544424in}{0.705628in}}%
\pgfpathlineto{\pgfqpoint{1.544424in}{0.705628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730002in}{1.153705in}}%
\pgfpathcurveto{\pgfqpoint{1.733448in}{1.153705in}}{\pgfqpoint{1.736752in}{1.155074in}}{\pgfqpoint{1.739189in}{1.157510in}}%
\pgfpathcurveto{\pgfqpoint{1.741625in}{1.159946in}}{\pgfqpoint{1.742994in}{1.163251in}}{\pgfqpoint{1.742994in}{1.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.742994in}{1.170142in}}{\pgfqpoint{1.741625in}{1.173447in}}{\pgfqpoint{1.739189in}{1.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.736752in}{1.178320in}}{\pgfqpoint{1.733448in}{1.179688in}}{\pgfqpoint{1.730002in}{1.179688in}}%
\pgfpathcurveto{\pgfqpoint{1.726557in}{1.179688in}}{\pgfqpoint{1.723252in}{1.178320in}}{\pgfqpoint{1.720815in}{1.175883in}}%
\pgfpathcurveto{\pgfqpoint{1.718379in}{1.173447in}}{\pgfqpoint{1.717010in}{1.170142in}}{\pgfqpoint{1.717010in}{1.166697in}}%
\pgfpathcurveto{\pgfqpoint{1.717010in}{1.163251in}}{\pgfqpoint{1.718379in}{1.159946in}}{\pgfqpoint{1.720815in}{1.157510in}}%
\pgfpathcurveto{\pgfqpoint{1.723252in}{1.155074in}}{\pgfqpoint{1.726557in}{1.153705in}}{\pgfqpoint{1.730002in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{1.730002in}{1.153705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739674in}{0.731458in}}%
\pgfpathcurveto{\pgfqpoint{1.743119in}{0.731458in}}{\pgfqpoint{1.746424in}{0.732826in}}{\pgfqpoint{1.748861in}{0.735263in}}%
\pgfpathcurveto{\pgfqpoint{1.751297in}{0.737699in}}{\pgfqpoint{1.752666in}{0.741004in}}{\pgfqpoint{1.752666in}{0.744449in}}%
\pgfpathcurveto{\pgfqpoint{1.752666in}{0.747895in}}{\pgfqpoint{1.751297in}{0.751200in}}{\pgfqpoint{1.748861in}{0.753636in}}%
\pgfpathcurveto{\pgfqpoint{1.746424in}{0.756072in}}{\pgfqpoint{1.743119in}{0.757441in}}{\pgfqpoint{1.739674in}{0.757441in}}%
\pgfpathcurveto{\pgfqpoint{1.736228in}{0.757441in}}{\pgfqpoint{1.732924in}{0.756072in}}{\pgfqpoint{1.730487in}{0.753636in}}%
\pgfpathcurveto{\pgfqpoint{1.728051in}{0.751200in}}{\pgfqpoint{1.726682in}{0.747895in}}{\pgfqpoint{1.726682in}{0.744449in}}%
\pgfpathcurveto{\pgfqpoint{1.726682in}{0.741004in}}{\pgfqpoint{1.728051in}{0.737699in}}{\pgfqpoint{1.730487in}{0.735263in}}%
\pgfpathcurveto{\pgfqpoint{1.732924in}{0.732826in}}{\pgfqpoint{1.736228in}{0.731458in}}{\pgfqpoint{1.739674in}{0.731458in}}%
\pgfpathlineto{\pgfqpoint{1.739674in}{0.731458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751758in}{0.712457in}}%
\pgfpathcurveto{\pgfqpoint{1.755204in}{0.712457in}}{\pgfqpoint{1.758508in}{0.713826in}}{\pgfqpoint{1.760945in}{0.716262in}}%
\pgfpathcurveto{\pgfqpoint{1.763381in}{0.718698in}}{\pgfqpoint{1.764750in}{0.722003in}}{\pgfqpoint{1.764750in}{0.725449in}}%
\pgfpathcurveto{\pgfqpoint{1.764750in}{0.728894in}}{\pgfqpoint{1.763381in}{0.732199in}}{\pgfqpoint{1.760945in}{0.734635in}}%
\pgfpathcurveto{\pgfqpoint{1.758508in}{0.737072in}}{\pgfqpoint{1.755204in}{0.738440in}}{\pgfqpoint{1.751758in}{0.738440in}}%
\pgfpathcurveto{\pgfqpoint{1.748313in}{0.738440in}}{\pgfqpoint{1.745008in}{0.737072in}}{\pgfqpoint{1.742571in}{0.734635in}}%
\pgfpathcurveto{\pgfqpoint{1.740135in}{0.732199in}}{\pgfqpoint{1.738766in}{0.728894in}}{\pgfqpoint{1.738766in}{0.725449in}}%
\pgfpathcurveto{\pgfqpoint{1.738766in}{0.722003in}}{\pgfqpoint{1.740135in}{0.718698in}}{\pgfqpoint{1.742571in}{0.716262in}}%
\pgfpathcurveto{\pgfqpoint{1.745008in}{0.713826in}}{\pgfqpoint{1.748313in}{0.712457in}}{\pgfqpoint{1.751758in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{1.751758in}{0.712457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828637in}{1.030371in}}%
\pgfpathcurveto{\pgfqpoint{1.832082in}{1.030371in}}{\pgfqpoint{1.835387in}{1.031740in}}{\pgfqpoint{1.837823in}{1.034176in}}%
\pgfpathcurveto{\pgfqpoint{1.840259in}{1.036612in}}{\pgfqpoint{1.841628in}{1.039917in}}{\pgfqpoint{1.841628in}{1.043363in}}%
\pgfpathcurveto{\pgfqpoint{1.841628in}{1.046808in}}{\pgfqpoint{1.840259in}{1.050113in}}{\pgfqpoint{1.837823in}{1.052549in}}%
\pgfpathcurveto{\pgfqpoint{1.835387in}{1.054986in}}{\pgfqpoint{1.832082in}{1.056355in}}{\pgfqpoint{1.828637in}{1.056355in}}%
\pgfpathcurveto{\pgfqpoint{1.825191in}{1.056355in}}{\pgfqpoint{1.821886in}{1.054986in}}{\pgfqpoint{1.819450in}{1.052549in}}%
\pgfpathcurveto{\pgfqpoint{1.817014in}{1.050113in}}{\pgfqpoint{1.815645in}{1.046808in}}{\pgfqpoint{1.815645in}{1.043363in}}%
\pgfpathcurveto{\pgfqpoint{1.815645in}{1.039917in}}{\pgfqpoint{1.817014in}{1.036612in}}{\pgfqpoint{1.819450in}{1.034176in}}%
\pgfpathcurveto{\pgfqpoint{1.821886in}{1.031740in}}{\pgfqpoint{1.825191in}{1.030371in}}{\pgfqpoint{1.828637in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{1.828637in}{1.030371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846433in}{0.910861in}}%
\pgfpathcurveto{\pgfqpoint{1.849879in}{0.910861in}}{\pgfqpoint{1.853184in}{0.912230in}}{\pgfqpoint{1.855620in}{0.914667in}}%
\pgfpathcurveto{\pgfqpoint{1.858056in}{0.917103in}}{\pgfqpoint{1.859425in}{0.920408in}}{\pgfqpoint{1.859425in}{0.923853in}}%
\pgfpathcurveto{\pgfqpoint{1.859425in}{0.927299in}}{\pgfqpoint{1.858056in}{0.930604in}}{\pgfqpoint{1.855620in}{0.933040in}}%
\pgfpathcurveto{\pgfqpoint{1.853184in}{0.935476in}}{\pgfqpoint{1.849879in}{0.936845in}}{\pgfqpoint{1.846433in}{0.936845in}}%
\pgfpathcurveto{\pgfqpoint{1.842988in}{0.936845in}}{\pgfqpoint{1.839683in}{0.935476in}}{\pgfqpoint{1.837247in}{0.933040in}}%
\pgfpathcurveto{\pgfqpoint{1.834810in}{0.930604in}}{\pgfqpoint{1.833442in}{0.927299in}}{\pgfqpoint{1.833442in}{0.923853in}}%
\pgfpathcurveto{\pgfqpoint{1.833442in}{0.920408in}}{\pgfqpoint{1.834810in}{0.917103in}}{\pgfqpoint{1.837247in}{0.914667in}}%
\pgfpathcurveto{\pgfqpoint{1.839683in}{0.912230in}}{\pgfqpoint{1.842988in}{0.910861in}}{\pgfqpoint{1.846433in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{1.846433in}{0.910861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853104in}{0.605853in}}%
\pgfpathcurveto{\pgfqpoint{1.856549in}{0.605853in}}{\pgfqpoint{1.859854in}{0.607222in}}{\pgfqpoint{1.862290in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{1.864727in}{0.612094in}}{\pgfqpoint{1.866095in}{0.615399in}}{\pgfqpoint{1.866095in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.866095in}{0.622290in}}{\pgfqpoint{1.864727in}{0.625595in}}{\pgfqpoint{1.862290in}{0.628031in}}%
\pgfpathcurveto{\pgfqpoint{1.859854in}{0.630468in}}{\pgfqpoint{1.856549in}{0.631837in}}{\pgfqpoint{1.853104in}{0.631837in}}%
\pgfpathcurveto{\pgfqpoint{1.849658in}{0.631837in}}{\pgfqpoint{1.846353in}{0.630468in}}{\pgfqpoint{1.843917in}{0.628031in}}%
\pgfpathcurveto{\pgfqpoint{1.841481in}{0.625595in}}{\pgfqpoint{1.840112in}{0.622290in}}{\pgfqpoint{1.840112in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.840112in}{0.615399in}}{\pgfqpoint{1.841481in}{0.612094in}}{\pgfqpoint{1.843917in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{1.846353in}{0.607222in}}{\pgfqpoint{1.849658in}{0.605853in}}{\pgfqpoint{1.853104in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{1.853104in}{0.605853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931314in}{0.840325in}}%
\pgfpathcurveto{\pgfqpoint{1.934759in}{0.840325in}}{\pgfqpoint{1.938064in}{0.841694in}}{\pgfqpoint{1.940500in}{0.844130in}}%
\pgfpathcurveto{\pgfqpoint{1.942937in}{0.846566in}}{\pgfqpoint{1.944305in}{0.849871in}}{\pgfqpoint{1.944305in}{0.853317in}}%
\pgfpathcurveto{\pgfqpoint{1.944305in}{0.856762in}}{\pgfqpoint{1.942937in}{0.860067in}}{\pgfqpoint{1.940500in}{0.862503in}}%
\pgfpathcurveto{\pgfqpoint{1.938064in}{0.864940in}}{\pgfqpoint{1.934759in}{0.866309in}}{\pgfqpoint{1.931314in}{0.866309in}}%
\pgfpathcurveto{\pgfqpoint{1.927868in}{0.866309in}}{\pgfqpoint{1.924563in}{0.864940in}}{\pgfqpoint{1.922127in}{0.862503in}}%
\pgfpathcurveto{\pgfqpoint{1.919691in}{0.860067in}}{\pgfqpoint{1.918322in}{0.856762in}}{\pgfqpoint{1.918322in}{0.853317in}}%
\pgfpathcurveto{\pgfqpoint{1.918322in}{0.849871in}}{\pgfqpoint{1.919691in}{0.846566in}}{\pgfqpoint{1.922127in}{0.844130in}}%
\pgfpathcurveto{\pgfqpoint{1.924563in}{0.841694in}}{\pgfqpoint{1.927868in}{0.840325in}}{\pgfqpoint{1.931314in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.931314in}{0.840325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015567in}{1.089948in}}%
\pgfpathcurveto{\pgfqpoint{2.019012in}{1.089948in}}{\pgfqpoint{2.022317in}{1.091317in}}{\pgfqpoint{2.024753in}{1.093753in}}%
\pgfpathcurveto{\pgfqpoint{2.027190in}{1.096190in}}{\pgfqpoint{2.028559in}{1.099494in}}{\pgfqpoint{2.028559in}{1.102940in}}%
\pgfpathcurveto{\pgfqpoint{2.028559in}{1.106385in}}{\pgfqpoint{2.027190in}{1.109690in}}{\pgfqpoint{2.024753in}{1.112127in}}%
\pgfpathcurveto{\pgfqpoint{2.022317in}{1.114563in}}{\pgfqpoint{2.019012in}{1.115932in}}{\pgfqpoint{2.015567in}{1.115932in}}%
\pgfpathcurveto{\pgfqpoint{2.012121in}{1.115932in}}{\pgfqpoint{2.008816in}{1.114563in}}{\pgfqpoint{2.006380in}{1.112127in}}%
\pgfpathcurveto{\pgfqpoint{2.003944in}{1.109690in}}{\pgfqpoint{2.002575in}{1.106385in}}{\pgfqpoint{2.002575in}{1.102940in}}%
\pgfpathcurveto{\pgfqpoint{2.002575in}{1.099494in}}{\pgfqpoint{2.003944in}{1.096190in}}{\pgfqpoint{2.006380in}{1.093753in}}%
\pgfpathcurveto{\pgfqpoint{2.008816in}{1.091317in}}{\pgfqpoint{2.012121in}{1.089948in}}{\pgfqpoint{2.015567in}{1.089948in}}%
\pgfpathlineto{\pgfqpoint{2.015567in}{1.089948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102917in}{1.327846in}}%
\pgfpathcurveto{\pgfqpoint{2.106363in}{1.327846in}}{\pgfqpoint{2.109667in}{1.329214in}}{\pgfqpoint{2.112104in}{1.331651in}}%
\pgfpathcurveto{\pgfqpoint{2.114540in}{1.334087in}}{\pgfqpoint{2.115909in}{1.337392in}}{\pgfqpoint{2.115909in}{1.340837in}}%
\pgfpathcurveto{\pgfqpoint{2.115909in}{1.344283in}}{\pgfqpoint{2.114540in}{1.347588in}}{\pgfqpoint{2.112104in}{1.350024in}}%
\pgfpathcurveto{\pgfqpoint{2.109667in}{1.352460in}}{\pgfqpoint{2.106363in}{1.353829in}}{\pgfqpoint{2.102917in}{1.353829in}}%
\pgfpathcurveto{\pgfqpoint{2.099472in}{1.353829in}}{\pgfqpoint{2.096167in}{1.352460in}}{\pgfqpoint{2.093731in}{1.350024in}}%
\pgfpathcurveto{\pgfqpoint{2.091294in}{1.347588in}}{\pgfqpoint{2.089925in}{1.344283in}}{\pgfqpoint{2.089925in}{1.340837in}}%
\pgfpathcurveto{\pgfqpoint{2.089925in}{1.337392in}}{\pgfqpoint{2.091294in}{1.334087in}}{\pgfqpoint{2.093731in}{1.331651in}}%
\pgfpathcurveto{\pgfqpoint{2.096167in}{1.329214in}}{\pgfqpoint{2.099472in}{1.327846in}}{\pgfqpoint{2.102917in}{1.327846in}}%
\pgfpathlineto{\pgfqpoint{2.102917in}{1.327846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130958in}{1.344346in}}%
\pgfpathcurveto{\pgfqpoint{2.134404in}{1.344346in}}{\pgfqpoint{2.137709in}{1.345715in}}{\pgfqpoint{2.140145in}{1.348151in}}%
\pgfpathcurveto{\pgfqpoint{2.142581in}{1.350587in}}{\pgfqpoint{2.143950in}{1.353892in}}{\pgfqpoint{2.143950in}{1.357338in}}%
\pgfpathcurveto{\pgfqpoint{2.143950in}{1.360783in}}{\pgfqpoint{2.142581in}{1.364088in}}{\pgfqpoint{2.140145in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.137709in}{1.368961in}}{\pgfqpoint{2.134404in}{1.370330in}}{\pgfqpoint{2.130958in}{1.370330in}}%
\pgfpathcurveto{\pgfqpoint{2.127513in}{1.370330in}}{\pgfqpoint{2.124208in}{1.368961in}}{\pgfqpoint{2.121772in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{1.364088in}}{\pgfqpoint{2.117966in}{1.360783in}}{\pgfqpoint{2.117966in}{1.357338in}}%
\pgfpathcurveto{\pgfqpoint{2.117966in}{1.353892in}}{\pgfqpoint{2.119335in}{1.350587in}}{\pgfqpoint{2.121772in}{1.348151in}}%
\pgfpathcurveto{\pgfqpoint{2.124208in}{1.345715in}}{\pgfqpoint{2.127513in}{1.344346in}}{\pgfqpoint{2.130958in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{2.130958in}{1.344346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185861in}{1.045040in}}%
\pgfpathcurveto{\pgfqpoint{2.189307in}{1.045040in}}{\pgfqpoint{2.192612in}{1.046409in}}{\pgfqpoint{2.195048in}{1.048845in}}%
\pgfpathcurveto{\pgfqpoint{2.197484in}{1.051281in}}{\pgfqpoint{2.198853in}{1.054586in}}{\pgfqpoint{2.198853in}{1.058032in}}%
\pgfpathcurveto{\pgfqpoint{2.198853in}{1.061477in}}{\pgfqpoint{2.197484in}{1.064782in}}{\pgfqpoint{2.195048in}{1.067218in}}%
\pgfpathcurveto{\pgfqpoint{2.192612in}{1.069655in}}{\pgfqpoint{2.189307in}{1.071023in}}{\pgfqpoint{2.185861in}{1.071023in}}%
\pgfpathcurveto{\pgfqpoint{2.182416in}{1.071023in}}{\pgfqpoint{2.179111in}{1.069655in}}{\pgfqpoint{2.176675in}{1.067218in}}%
\pgfpathcurveto{\pgfqpoint{2.174238in}{1.064782in}}{\pgfqpoint{2.172870in}{1.061477in}}{\pgfqpoint{2.172870in}{1.058032in}}%
\pgfpathcurveto{\pgfqpoint{2.172870in}{1.054586in}}{\pgfqpoint{2.174238in}{1.051281in}}{\pgfqpoint{2.176675in}{1.048845in}}%
\pgfpathcurveto{\pgfqpoint{2.179111in}{1.046409in}}{\pgfqpoint{2.182416in}{1.045040in}}{\pgfqpoint{2.185861in}{1.045040in}}%
\pgfpathlineto{\pgfqpoint{2.185861in}{1.045040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205437in}{1.331212in}}%
\pgfpathcurveto{\pgfqpoint{2.208883in}{1.331212in}}{\pgfqpoint{2.212187in}{1.332581in}}{\pgfqpoint{2.214624in}{1.335017in}}%
\pgfpathcurveto{\pgfqpoint{2.217060in}{1.337454in}}{\pgfqpoint{2.218429in}{1.340758in}}{\pgfqpoint{2.218429in}{1.344204in}}%
\pgfpathcurveto{\pgfqpoint{2.218429in}{1.347649in}}{\pgfqpoint{2.217060in}{1.350954in}}{\pgfqpoint{2.214624in}{1.353391in}}%
\pgfpathcurveto{\pgfqpoint{2.212187in}{1.355827in}}{\pgfqpoint{2.208883in}{1.357196in}}{\pgfqpoint{2.205437in}{1.357196in}}%
\pgfpathcurveto{\pgfqpoint{2.201992in}{1.357196in}}{\pgfqpoint{2.198687in}{1.355827in}}{\pgfqpoint{2.196250in}{1.353391in}}%
\pgfpathcurveto{\pgfqpoint{2.193814in}{1.350954in}}{\pgfqpoint{2.192445in}{1.347649in}}{\pgfqpoint{2.192445in}{1.344204in}}%
\pgfpathcurveto{\pgfqpoint{2.192445in}{1.340758in}}{\pgfqpoint{2.193814in}{1.337454in}}{\pgfqpoint{2.196250in}{1.335017in}}%
\pgfpathcurveto{\pgfqpoint{2.198687in}{1.332581in}}{\pgfqpoint{2.201992in}{1.331212in}}{\pgfqpoint{2.205437in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{2.205437in}{1.331212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211661in}{2.045512in}}%
\pgfpathcurveto{\pgfqpoint{2.215107in}{2.045512in}}{\pgfqpoint{2.218411in}{2.046880in}}{\pgfqpoint{2.220848in}{2.049317in}}%
\pgfpathcurveto{\pgfqpoint{2.223284in}{2.051753in}}{\pgfqpoint{2.224653in}{2.055058in}}{\pgfqpoint{2.224653in}{2.058503in}}%
\pgfpathcurveto{\pgfqpoint{2.224653in}{2.061949in}}{\pgfqpoint{2.223284in}{2.065254in}}{\pgfqpoint{2.220848in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{2.218411in}{2.070126in}}{\pgfqpoint{2.215107in}{2.071495in}}{\pgfqpoint{2.211661in}{2.071495in}}%
\pgfpathcurveto{\pgfqpoint{2.208216in}{2.071495in}}{\pgfqpoint{2.204911in}{2.070126in}}{\pgfqpoint{2.202474in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{2.200038in}{2.065254in}}{\pgfqpoint{2.198669in}{2.061949in}}{\pgfqpoint{2.198669in}{2.058503in}}%
\pgfpathcurveto{\pgfqpoint{2.198669in}{2.055058in}}{\pgfqpoint{2.200038in}{2.051753in}}{\pgfqpoint{2.202474in}{2.049317in}}%
\pgfpathcurveto{\pgfqpoint{2.204911in}{2.046880in}}{\pgfqpoint{2.208216in}{2.045512in}}{\pgfqpoint{2.211661in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{2.211661in}{2.045512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292122in}{1.787276in}}%
\pgfpathcurveto{\pgfqpoint{2.295567in}{1.787276in}}{\pgfqpoint{2.298872in}{1.788645in}}{\pgfqpoint{2.301309in}{1.791081in}}%
\pgfpathcurveto{\pgfqpoint{2.303745in}{1.793518in}}{\pgfqpoint{2.305114in}{1.796823in}}{\pgfqpoint{2.305114in}{1.800268in}}%
\pgfpathcurveto{\pgfqpoint{2.305114in}{1.803713in}}{\pgfqpoint{2.303745in}{1.807018in}}{\pgfqpoint{2.301309in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{2.298872in}{1.811891in}}{\pgfqpoint{2.295567in}{1.813260in}}{\pgfqpoint{2.292122in}{1.813260in}}%
\pgfpathcurveto{\pgfqpoint{2.288676in}{1.813260in}}{\pgfqpoint{2.285372in}{1.811891in}}{\pgfqpoint{2.282935in}{1.809455in}}%
\pgfpathcurveto{\pgfqpoint{2.280499in}{1.807018in}}{\pgfqpoint{2.279130in}{1.803713in}}{\pgfqpoint{2.279130in}{1.800268in}}%
\pgfpathcurveto{\pgfqpoint{2.279130in}{1.796823in}}{\pgfqpoint{2.280499in}{1.793518in}}{\pgfqpoint{2.282935in}{1.791081in}}%
\pgfpathcurveto{\pgfqpoint{2.285372in}{1.788645in}}{\pgfqpoint{2.288676in}{1.787276in}}{\pgfqpoint{2.292122in}{1.787276in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{1.787276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304416in}{1.672331in}}%
\pgfpathcurveto{\pgfqpoint{2.307861in}{1.672331in}}{\pgfqpoint{2.311166in}{1.673700in}}{\pgfqpoint{2.313602in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.316039in}{1.678573in}}{\pgfqpoint{2.317408in}{1.681878in}}{\pgfqpoint{2.317408in}{1.685323in}}%
\pgfpathcurveto{\pgfqpoint{2.317408in}{1.688769in}}{\pgfqpoint{2.316039in}{1.692073in}}{\pgfqpoint{2.313602in}{1.694510in}}%
\pgfpathcurveto{\pgfqpoint{2.311166in}{1.696946in}}{\pgfqpoint{2.307861in}{1.698315in}}{\pgfqpoint{2.304416in}{1.698315in}}%
\pgfpathcurveto{\pgfqpoint{2.300970in}{1.698315in}}{\pgfqpoint{2.297665in}{1.696946in}}{\pgfqpoint{2.295229in}{1.694510in}}%
\pgfpathcurveto{\pgfqpoint{2.292793in}{1.692073in}}{\pgfqpoint{2.291424in}{1.688769in}}{\pgfqpoint{2.291424in}{1.685323in}}%
\pgfpathcurveto{\pgfqpoint{2.291424in}{1.681878in}}{\pgfqpoint{2.292793in}{1.678573in}}{\pgfqpoint{2.295229in}{1.676136in}}%
\pgfpathcurveto{\pgfqpoint{2.297665in}{1.673700in}}{\pgfqpoint{2.300970in}{1.672331in}}{\pgfqpoint{2.304416in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{2.304416in}{1.672331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313012in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.316457in}{1.528401in}}{\pgfqpoint{2.319762in}{1.529770in}}{\pgfqpoint{2.322198in}{1.532206in}}%
\pgfpathcurveto{\pgfqpoint{2.324635in}{1.534643in}}{\pgfqpoint{2.326004in}{1.537948in}}{\pgfqpoint{2.326004in}{1.541393in}}%
\pgfpathcurveto{\pgfqpoint{2.326004in}{1.544839in}}{\pgfqpoint{2.324635in}{1.548143in}}{\pgfqpoint{2.322198in}{1.550580in}}%
\pgfpathcurveto{\pgfqpoint{2.319762in}{1.553016in}}{\pgfqpoint{2.316457in}{1.554385in}}{\pgfqpoint{2.313012in}{1.554385in}}%
\pgfpathcurveto{\pgfqpoint{2.309566in}{1.554385in}}{\pgfqpoint{2.306262in}{1.553016in}}{\pgfqpoint{2.303825in}{1.550580in}}%
\pgfpathcurveto{\pgfqpoint{2.301389in}{1.548143in}}{\pgfqpoint{2.300020in}{1.544839in}}{\pgfqpoint{2.300020in}{1.541393in}}%
\pgfpathcurveto{\pgfqpoint{2.300020in}{1.537948in}}{\pgfqpoint{2.301389in}{1.534643in}}{\pgfqpoint{2.303825in}{1.532206in}}%
\pgfpathcurveto{\pgfqpoint{2.306262in}{1.529770in}}{\pgfqpoint{2.309566in}{1.528401in}}{\pgfqpoint{2.313012in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{2.313012in}{1.528401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347799in}{1.746326in}}%
\pgfpathcurveto{\pgfqpoint{2.351245in}{1.746326in}}{\pgfqpoint{2.354550in}{1.747695in}}{\pgfqpoint{2.356986in}{1.750131in}}%
\pgfpathcurveto{\pgfqpoint{2.359422in}{1.752568in}}{\pgfqpoint{2.360791in}{1.755872in}}{\pgfqpoint{2.360791in}{1.759318in}}%
\pgfpathcurveto{\pgfqpoint{2.360791in}{1.762763in}}{\pgfqpoint{2.359422in}{1.766068in}}{\pgfqpoint{2.356986in}{1.768504in}}%
\pgfpathcurveto{\pgfqpoint{2.354550in}{1.770941in}}{\pgfqpoint{2.351245in}{1.772310in}}{\pgfqpoint{2.347799in}{1.772310in}}%
\pgfpathcurveto{\pgfqpoint{2.344354in}{1.772310in}}{\pgfqpoint{2.341049in}{1.770941in}}{\pgfqpoint{2.338613in}{1.768504in}}%
\pgfpathcurveto{\pgfqpoint{2.336176in}{1.766068in}}{\pgfqpoint{2.334808in}{1.762763in}}{\pgfqpoint{2.334808in}{1.759318in}}%
\pgfpathcurveto{\pgfqpoint{2.334808in}{1.755872in}}{\pgfqpoint{2.336176in}{1.752568in}}{\pgfqpoint{2.338613in}{1.750131in}}%
\pgfpathcurveto{\pgfqpoint{2.341049in}{1.747695in}}{\pgfqpoint{2.344354in}{1.746326in}}{\pgfqpoint{2.347799in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{2.347799in}{1.746326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384037in}{1.286957in}}%
\pgfpathcurveto{\pgfqpoint{2.387482in}{1.286957in}}{\pgfqpoint{2.390787in}{1.288326in}}{\pgfqpoint{2.393224in}{1.290762in}}%
\pgfpathcurveto{\pgfqpoint{2.395660in}{1.293198in}}{\pgfqpoint{2.397029in}{1.296503in}}{\pgfqpoint{2.397029in}{1.299949in}}%
\pgfpathcurveto{\pgfqpoint{2.397029in}{1.303394in}}{\pgfqpoint{2.395660in}{1.306699in}}{\pgfqpoint{2.393224in}{1.309135in}}%
\pgfpathcurveto{\pgfqpoint{2.390787in}{1.311572in}}{\pgfqpoint{2.387482in}{1.312941in}}{\pgfqpoint{2.384037in}{1.312941in}}%
\pgfpathcurveto{\pgfqpoint{2.380591in}{1.312941in}}{\pgfqpoint{2.377287in}{1.311572in}}{\pgfqpoint{2.374850in}{1.309135in}}%
\pgfpathcurveto{\pgfqpoint{2.372414in}{1.306699in}}{\pgfqpoint{2.371045in}{1.303394in}}{\pgfqpoint{2.371045in}{1.299949in}}%
\pgfpathcurveto{\pgfqpoint{2.371045in}{1.296503in}}{\pgfqpoint{2.372414in}{1.293198in}}{\pgfqpoint{2.374850in}{1.290762in}}%
\pgfpathcurveto{\pgfqpoint{2.377287in}{1.288326in}}{\pgfqpoint{2.380591in}{1.286957in}}{\pgfqpoint{2.384037in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{1.286957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389988in}{1.596708in}}%
\pgfpathcurveto{\pgfqpoint{2.393434in}{1.596708in}}{\pgfqpoint{2.396739in}{1.598077in}}{\pgfqpoint{2.399175in}{1.600513in}}%
\pgfpathcurveto{\pgfqpoint{2.401611in}{1.602949in}}{\pgfqpoint{2.402980in}{1.606254in}}{\pgfqpoint{2.402980in}{1.609700in}}%
\pgfpathcurveto{\pgfqpoint{2.402980in}{1.613145in}}{\pgfqpoint{2.401611in}{1.616450in}}{\pgfqpoint{2.399175in}{1.618886in}}%
\pgfpathcurveto{\pgfqpoint{2.396739in}{1.621323in}}{\pgfqpoint{2.393434in}{1.622692in}}{\pgfqpoint{2.389988in}{1.622692in}}%
\pgfpathcurveto{\pgfqpoint{2.386543in}{1.622692in}}{\pgfqpoint{2.383238in}{1.621323in}}{\pgfqpoint{2.380802in}{1.618886in}}%
\pgfpathcurveto{\pgfqpoint{2.378365in}{1.616450in}}{\pgfqpoint{2.376996in}{1.613145in}}{\pgfqpoint{2.376996in}{1.609700in}}%
\pgfpathcurveto{\pgfqpoint{2.376996in}{1.606254in}}{\pgfqpoint{2.378365in}{1.602949in}}{\pgfqpoint{2.380802in}{1.600513in}}%
\pgfpathcurveto{\pgfqpoint{2.383238in}{1.598077in}}{\pgfqpoint{2.386543in}{1.596708in}}{\pgfqpoint{2.389988in}{1.596708in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{1.596708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420922in}{2.065309in}}%
\pgfpathcurveto{\pgfqpoint{2.424367in}{2.065309in}}{\pgfqpoint{2.427672in}{2.066678in}}{\pgfqpoint{2.430109in}{2.069114in}}%
\pgfpathcurveto{\pgfqpoint{2.432545in}{2.071551in}}{\pgfqpoint{2.433914in}{2.074856in}}{\pgfqpoint{2.433914in}{2.078301in}}%
\pgfpathcurveto{\pgfqpoint{2.433914in}{2.081747in}}{\pgfqpoint{2.432545in}{2.085051in}}{\pgfqpoint{2.430109in}{2.087488in}}%
\pgfpathcurveto{\pgfqpoint{2.427672in}{2.089924in}}{\pgfqpoint{2.424367in}{2.091293in}}{\pgfqpoint{2.420922in}{2.091293in}}%
\pgfpathcurveto{\pgfqpoint{2.417476in}{2.091293in}}{\pgfqpoint{2.414172in}{2.089924in}}{\pgfqpoint{2.411735in}{2.087488in}}%
\pgfpathcurveto{\pgfqpoint{2.409299in}{2.085051in}}{\pgfqpoint{2.407930in}{2.081747in}}{\pgfqpoint{2.407930in}{2.078301in}}%
\pgfpathcurveto{\pgfqpoint{2.407930in}{2.074856in}}{\pgfqpoint{2.409299in}{2.071551in}}{\pgfqpoint{2.411735in}{2.069114in}}%
\pgfpathcurveto{\pgfqpoint{2.414172in}{2.066678in}}{\pgfqpoint{2.417476in}{2.065309in}}{\pgfqpoint{2.420922in}{2.065309in}}%
\pgfpathlineto{\pgfqpoint{2.420922in}{2.065309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425567in}{1.490103in}}%
\pgfpathcurveto{\pgfqpoint{2.429013in}{1.490103in}}{\pgfqpoint{2.432317in}{1.491471in}}{\pgfqpoint{2.434754in}{1.493908in}}%
\pgfpathcurveto{\pgfqpoint{2.437190in}{1.496344in}}{\pgfqpoint{2.438559in}{1.499649in}}{\pgfqpoint{2.438559in}{1.503094in}}%
\pgfpathcurveto{\pgfqpoint{2.438559in}{1.506540in}}{\pgfqpoint{2.437190in}{1.509845in}}{\pgfqpoint{2.434754in}{1.512281in}}%
\pgfpathcurveto{\pgfqpoint{2.432317in}{1.514717in}}{\pgfqpoint{2.429013in}{1.516086in}}{\pgfqpoint{2.425567in}{1.516086in}}%
\pgfpathcurveto{\pgfqpoint{2.422122in}{1.516086in}}{\pgfqpoint{2.418817in}{1.514717in}}{\pgfqpoint{2.416380in}{1.512281in}}%
\pgfpathcurveto{\pgfqpoint{2.413944in}{1.509845in}}{\pgfqpoint{2.412575in}{1.506540in}}{\pgfqpoint{2.412575in}{1.503094in}}%
\pgfpathcurveto{\pgfqpoint{2.412575in}{1.499649in}}{\pgfqpoint{2.413944in}{1.496344in}}{\pgfqpoint{2.416380in}{1.493908in}}%
\pgfpathcurveto{\pgfqpoint{2.418817in}{1.491471in}}{\pgfqpoint{2.422122in}{1.490103in}}{\pgfqpoint{2.425567in}{1.490103in}}%
\pgfpathlineto{\pgfqpoint{2.425567in}{1.490103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452695in}{1.340725in}}%
\pgfpathcurveto{\pgfqpoint{2.456141in}{1.340725in}}{\pgfqpoint{2.459445in}{1.342093in}}{\pgfqpoint{2.461882in}{1.344530in}}%
\pgfpathcurveto{\pgfqpoint{2.464318in}{1.346966in}}{\pgfqpoint{2.465687in}{1.350271in}}{\pgfqpoint{2.465687in}{1.353716in}}%
\pgfpathcurveto{\pgfqpoint{2.465687in}{1.357162in}}{\pgfqpoint{2.464318in}{1.360467in}}{\pgfqpoint{2.461882in}{1.362903in}}%
\pgfpathcurveto{\pgfqpoint{2.459445in}{1.365339in}}{\pgfqpoint{2.456141in}{1.366708in}}{\pgfqpoint{2.452695in}{1.366708in}}%
\pgfpathcurveto{\pgfqpoint{2.449250in}{1.366708in}}{\pgfqpoint{2.445945in}{1.365339in}}{\pgfqpoint{2.443509in}{1.362903in}}%
\pgfpathcurveto{\pgfqpoint{2.441072in}{1.360467in}}{\pgfqpoint{2.439703in}{1.357162in}}{\pgfqpoint{2.439703in}{1.353716in}}%
\pgfpathcurveto{\pgfqpoint{2.439703in}{1.350271in}}{\pgfqpoint{2.441072in}{1.346966in}}{\pgfqpoint{2.443509in}{1.344530in}}%
\pgfpathcurveto{\pgfqpoint{2.445945in}{1.342093in}}{\pgfqpoint{2.449250in}{1.340725in}}{\pgfqpoint{2.452695in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{1.340725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508055in}{2.082006in}}%
\pgfpathcurveto{\pgfqpoint{2.511500in}{2.082006in}}{\pgfqpoint{2.514805in}{2.083375in}}{\pgfqpoint{2.517242in}{2.085811in}}%
\pgfpathcurveto{\pgfqpoint{2.519678in}{2.088247in}}{\pgfqpoint{2.521047in}{2.091552in}}{\pgfqpoint{2.521047in}{2.094998in}}%
\pgfpathcurveto{\pgfqpoint{2.521047in}{2.098443in}}{\pgfqpoint{2.519678in}{2.101748in}}{\pgfqpoint{2.517242in}{2.104184in}}%
\pgfpathcurveto{\pgfqpoint{2.514805in}{2.106621in}}{\pgfqpoint{2.511500in}{2.107990in}}{\pgfqpoint{2.508055in}{2.107990in}}%
\pgfpathcurveto{\pgfqpoint{2.504609in}{2.107990in}}{\pgfqpoint{2.501305in}{2.106621in}}{\pgfqpoint{2.498868in}{2.104184in}}%
\pgfpathcurveto{\pgfqpoint{2.496432in}{2.101748in}}{\pgfqpoint{2.495063in}{2.098443in}}{\pgfqpoint{2.495063in}{2.094998in}}%
\pgfpathcurveto{\pgfqpoint{2.495063in}{2.091552in}}{\pgfqpoint{2.496432in}{2.088247in}}{\pgfqpoint{2.498868in}{2.085811in}}%
\pgfpathcurveto{\pgfqpoint{2.501305in}{2.083375in}}{\pgfqpoint{2.504609in}{2.082006in}}{\pgfqpoint{2.508055in}{2.082006in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{2.082006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517575in}{1.995370in}}%
\pgfpathcurveto{\pgfqpoint{2.521021in}{1.995370in}}{\pgfqpoint{2.524325in}{1.996738in}}{\pgfqpoint{2.526762in}{1.999175in}}%
\pgfpathcurveto{\pgfqpoint{2.529198in}{2.001611in}}{\pgfqpoint{2.530567in}{2.004916in}}{\pgfqpoint{2.530567in}{2.008361in}}%
\pgfpathcurveto{\pgfqpoint{2.530567in}{2.011807in}}{\pgfqpoint{2.529198in}{2.015112in}}{\pgfqpoint{2.526762in}{2.017548in}}%
\pgfpathcurveto{\pgfqpoint{2.524325in}{2.019984in}}{\pgfqpoint{2.521021in}{2.021353in}}{\pgfqpoint{2.517575in}{2.021353in}}%
\pgfpathcurveto{\pgfqpoint{2.514130in}{2.021353in}}{\pgfqpoint{2.510825in}{2.019984in}}{\pgfqpoint{2.508389in}{2.017548in}}%
\pgfpathcurveto{\pgfqpoint{2.505952in}{2.015112in}}{\pgfqpoint{2.504583in}{2.011807in}}{\pgfqpoint{2.504583in}{2.008361in}}%
\pgfpathcurveto{\pgfqpoint{2.504583in}{2.004916in}}{\pgfqpoint{2.505952in}{2.001611in}}{\pgfqpoint{2.508389in}{1.999175in}}%
\pgfpathcurveto{\pgfqpoint{2.510825in}{1.996738in}}{\pgfqpoint{2.514130in}{1.995370in}}{\pgfqpoint{2.517575in}{1.995370in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.995370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528496in}{2.205850in}}%
\pgfpathcurveto{\pgfqpoint{2.531942in}{2.205850in}}{\pgfqpoint{2.535246in}{2.207219in}}{\pgfqpoint{2.537683in}{2.209655in}}%
\pgfpathcurveto{\pgfqpoint{2.540119in}{2.212092in}}{\pgfqpoint{2.541488in}{2.215396in}}{\pgfqpoint{2.541488in}{2.218842in}}%
\pgfpathcurveto{\pgfqpoint{2.541488in}{2.222287in}}{\pgfqpoint{2.540119in}{2.225592in}}{\pgfqpoint{2.537683in}{2.228028in}}%
\pgfpathcurveto{\pgfqpoint{2.535246in}{2.230465in}}{\pgfqpoint{2.531942in}{2.231834in}}{\pgfqpoint{2.528496in}{2.231834in}}%
\pgfpathcurveto{\pgfqpoint{2.525051in}{2.231834in}}{\pgfqpoint{2.521746in}{2.230465in}}{\pgfqpoint{2.519310in}{2.228028in}}%
\pgfpathcurveto{\pgfqpoint{2.516873in}{2.225592in}}{\pgfqpoint{2.515504in}{2.222287in}}{\pgfqpoint{2.515504in}{2.218842in}}%
\pgfpathcurveto{\pgfqpoint{2.515504in}{2.215396in}}{\pgfqpoint{2.516873in}{2.212092in}}{\pgfqpoint{2.519310in}{2.209655in}}%
\pgfpathcurveto{\pgfqpoint{2.521746in}{2.207219in}}{\pgfqpoint{2.525051in}{2.205850in}}{\pgfqpoint{2.528496in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{2.528496in}{2.205850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553607in}{2.064968in}}%
\pgfpathcurveto{\pgfqpoint{2.557052in}{2.064968in}}{\pgfqpoint{2.560357in}{2.066336in}}{\pgfqpoint{2.562793in}{2.068773in}}%
\pgfpathcurveto{\pgfqpoint{2.565230in}{2.071209in}}{\pgfqpoint{2.566599in}{2.074514in}}{\pgfqpoint{2.566599in}{2.077959in}}%
\pgfpathcurveto{\pgfqpoint{2.566599in}{2.081405in}}{\pgfqpoint{2.565230in}{2.084710in}}{\pgfqpoint{2.562793in}{2.087146in}}%
\pgfpathcurveto{\pgfqpoint{2.560357in}{2.089582in}}{\pgfqpoint{2.557052in}{2.090951in}}{\pgfqpoint{2.553607in}{2.090951in}}%
\pgfpathcurveto{\pgfqpoint{2.550161in}{2.090951in}}{\pgfqpoint{2.546856in}{2.089582in}}{\pgfqpoint{2.544420in}{2.087146in}}%
\pgfpathcurveto{\pgfqpoint{2.541984in}{2.084710in}}{\pgfqpoint{2.540615in}{2.081405in}}{\pgfqpoint{2.540615in}{2.077959in}}%
\pgfpathcurveto{\pgfqpoint{2.540615in}{2.074514in}}{\pgfqpoint{2.541984in}{2.071209in}}{\pgfqpoint{2.544420in}{2.068773in}}%
\pgfpathcurveto{\pgfqpoint{2.546856in}{2.066336in}}{\pgfqpoint{2.550161in}{2.064968in}}{\pgfqpoint{2.553607in}{2.064968in}}%
\pgfpathlineto{\pgfqpoint{2.553607in}{2.064968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571964in}{1.691579in}}%
\pgfpathcurveto{\pgfqpoint{2.575409in}{1.691579in}}{\pgfqpoint{2.578714in}{1.692948in}}{\pgfqpoint{2.581150in}{1.695384in}}%
\pgfpathcurveto{\pgfqpoint{2.583587in}{1.697821in}}{\pgfqpoint{2.584956in}{1.701126in}}{\pgfqpoint{2.584956in}{1.704571in}}%
\pgfpathcurveto{\pgfqpoint{2.584956in}{1.708016in}}{\pgfqpoint{2.583587in}{1.711321in}}{\pgfqpoint{2.581150in}{1.713758in}}%
\pgfpathcurveto{\pgfqpoint{2.578714in}{1.716194in}}{\pgfqpoint{2.575409in}{1.717563in}}{\pgfqpoint{2.571964in}{1.717563in}}%
\pgfpathcurveto{\pgfqpoint{2.568518in}{1.717563in}}{\pgfqpoint{2.565213in}{1.716194in}}{\pgfqpoint{2.562777in}{1.713758in}}%
\pgfpathcurveto{\pgfqpoint{2.560341in}{1.711321in}}{\pgfqpoint{2.558972in}{1.708016in}}{\pgfqpoint{2.558972in}{1.704571in}}%
\pgfpathcurveto{\pgfqpoint{2.558972in}{1.701126in}}{\pgfqpoint{2.560341in}{1.697821in}}{\pgfqpoint{2.562777in}{1.695384in}}%
\pgfpathcurveto{\pgfqpoint{2.565213in}{1.692948in}}{\pgfqpoint{2.568518in}{1.691579in}}{\pgfqpoint{2.571964in}{1.691579in}}%
\pgfpathlineto{\pgfqpoint{2.571964in}{1.691579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580919in}{1.883039in}}%
\pgfpathcurveto{\pgfqpoint{2.584365in}{1.883039in}}{\pgfqpoint{2.587670in}{1.884408in}}{\pgfqpoint{2.590106in}{1.886844in}}%
\pgfpathcurveto{\pgfqpoint{2.592542in}{1.889280in}}{\pgfqpoint{2.593911in}{1.892585in}}{\pgfqpoint{2.593911in}{1.896031in}}%
\pgfpathcurveto{\pgfqpoint{2.593911in}{1.899476in}}{\pgfqpoint{2.592542in}{1.902781in}}{\pgfqpoint{2.590106in}{1.905217in}}%
\pgfpathcurveto{\pgfqpoint{2.587670in}{1.907653in}}{\pgfqpoint{2.584365in}{1.909022in}}{\pgfqpoint{2.580919in}{1.909022in}}%
\pgfpathcurveto{\pgfqpoint{2.577474in}{1.909022in}}{\pgfqpoint{2.574169in}{1.907653in}}{\pgfqpoint{2.571733in}{1.905217in}}%
\pgfpathcurveto{\pgfqpoint{2.569297in}{1.902781in}}{\pgfqpoint{2.567928in}{1.899476in}}{\pgfqpoint{2.567928in}{1.896031in}}%
\pgfpathcurveto{\pgfqpoint{2.567928in}{1.892585in}}{\pgfqpoint{2.569297in}{1.889280in}}{\pgfqpoint{2.571733in}{1.886844in}}%
\pgfpathcurveto{\pgfqpoint{2.574169in}{1.884408in}}{\pgfqpoint{2.577474in}{1.883039in}}{\pgfqpoint{2.580919in}{1.883039in}}%
\pgfpathlineto{\pgfqpoint{2.580919in}{1.883039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657467in}{1.541447in}}%
\pgfpathcurveto{\pgfqpoint{2.660912in}{1.541447in}}{\pgfqpoint{2.664217in}{1.542816in}}{\pgfqpoint{2.666654in}{1.545252in}}%
\pgfpathcurveto{\pgfqpoint{2.669090in}{1.547689in}}{\pgfqpoint{2.670459in}{1.550994in}}{\pgfqpoint{2.670459in}{1.554439in}}%
\pgfpathcurveto{\pgfqpoint{2.670459in}{1.557885in}}{\pgfqpoint{2.669090in}{1.561189in}}{\pgfqpoint{2.666654in}{1.563626in}}%
\pgfpathcurveto{\pgfqpoint{2.664217in}{1.566062in}}{\pgfqpoint{2.660912in}{1.567431in}}{\pgfqpoint{2.657467in}{1.567431in}}%
\pgfpathcurveto{\pgfqpoint{2.654022in}{1.567431in}}{\pgfqpoint{2.650717in}{1.566062in}}{\pgfqpoint{2.648280in}{1.563626in}}%
\pgfpathcurveto{\pgfqpoint{2.645844in}{1.561189in}}{\pgfqpoint{2.644475in}{1.557885in}}{\pgfqpoint{2.644475in}{1.554439in}}%
\pgfpathcurveto{\pgfqpoint{2.644475in}{1.550994in}}{\pgfqpoint{2.645844in}{1.547689in}}{\pgfqpoint{2.648280in}{1.545252in}}%
\pgfpathcurveto{\pgfqpoint{2.650717in}{1.542816in}}{\pgfqpoint{2.654022in}{1.541447in}}{\pgfqpoint{2.657467in}{1.541447in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{1.541447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664162in}{1.834088in}}%
\pgfpathcurveto{\pgfqpoint{2.667607in}{1.834088in}}{\pgfqpoint{2.670912in}{1.835457in}}{\pgfqpoint{2.673349in}{1.837893in}}%
\pgfpathcurveto{\pgfqpoint{2.675785in}{1.840329in}}{\pgfqpoint{2.677154in}{1.843634in}}{\pgfqpoint{2.677154in}{1.847080in}}%
\pgfpathcurveto{\pgfqpoint{2.677154in}{1.850525in}}{\pgfqpoint{2.675785in}{1.853830in}}{\pgfqpoint{2.673349in}{1.856266in}}%
\pgfpathcurveto{\pgfqpoint{2.670912in}{1.858703in}}{\pgfqpoint{2.667607in}{1.860072in}}{\pgfqpoint{2.664162in}{1.860072in}}%
\pgfpathcurveto{\pgfqpoint{2.660716in}{1.860072in}}{\pgfqpoint{2.657412in}{1.858703in}}{\pgfqpoint{2.654975in}{1.856266in}}%
\pgfpathcurveto{\pgfqpoint{2.652539in}{1.853830in}}{\pgfqpoint{2.651170in}{1.850525in}}{\pgfqpoint{2.651170in}{1.847080in}}%
\pgfpathcurveto{\pgfqpoint{2.651170in}{1.843634in}}{\pgfqpoint{2.652539in}{1.840329in}}{\pgfqpoint{2.654975in}{1.837893in}}%
\pgfpathcurveto{\pgfqpoint{2.657412in}{1.835457in}}{\pgfqpoint{2.660716in}{1.834088in}}{\pgfqpoint{2.664162in}{1.834088in}}%
\pgfpathlineto{\pgfqpoint{2.664162in}{1.834088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693904in}{1.944962in}}%
\pgfpathcurveto{\pgfqpoint{2.697350in}{1.944962in}}{\pgfqpoint{2.700655in}{1.946331in}}{\pgfqpoint{2.703091in}{1.948767in}}%
\pgfpathcurveto{\pgfqpoint{2.705527in}{1.951203in}}{\pgfqpoint{2.706896in}{1.954508in}}{\pgfqpoint{2.706896in}{1.957954in}}%
\pgfpathcurveto{\pgfqpoint{2.706896in}{1.961399in}}{\pgfqpoint{2.705527in}{1.964704in}}{\pgfqpoint{2.703091in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{2.700655in}{1.969577in}}{\pgfqpoint{2.697350in}{1.970945in}}{\pgfqpoint{2.693904in}{1.970945in}}%
\pgfpathcurveto{\pgfqpoint{2.690459in}{1.970945in}}{\pgfqpoint{2.687154in}{1.969577in}}{\pgfqpoint{2.684718in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{2.682281in}{1.964704in}}{\pgfqpoint{2.680913in}{1.961399in}}{\pgfqpoint{2.680913in}{1.957954in}}%
\pgfpathcurveto{\pgfqpoint{2.680913in}{1.954508in}}{\pgfqpoint{2.682281in}{1.951203in}}{\pgfqpoint{2.684718in}{1.948767in}}%
\pgfpathcurveto{\pgfqpoint{2.687154in}{1.946331in}}{\pgfqpoint{2.690459in}{1.944962in}}{\pgfqpoint{2.693904in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{2.693904in}{1.944962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695158in}{1.997463in}}%
\pgfpathcurveto{\pgfqpoint{2.698604in}{1.997463in}}{\pgfqpoint{2.701909in}{1.998832in}}{\pgfqpoint{2.704345in}{2.001268in}}%
\pgfpathcurveto{\pgfqpoint{2.706781in}{2.003705in}}{\pgfqpoint{2.708150in}{2.007010in}}{\pgfqpoint{2.708150in}{2.010455in}}%
\pgfpathcurveto{\pgfqpoint{2.708150in}{2.013901in}}{\pgfqpoint{2.706781in}{2.017205in}}{\pgfqpoint{2.704345in}{2.019642in}}%
\pgfpathcurveto{\pgfqpoint{2.701909in}{2.022078in}}{\pgfqpoint{2.698604in}{2.023447in}}{\pgfqpoint{2.695158in}{2.023447in}}%
\pgfpathcurveto{\pgfqpoint{2.691713in}{2.023447in}}{\pgfqpoint{2.688408in}{2.022078in}}{\pgfqpoint{2.685972in}{2.019642in}}%
\pgfpathcurveto{\pgfqpoint{2.683536in}{2.017205in}}{\pgfqpoint{2.682167in}{2.013901in}}{\pgfqpoint{2.682167in}{2.010455in}}%
\pgfpathcurveto{\pgfqpoint{2.682167in}{2.007010in}}{\pgfqpoint{2.683536in}{2.003705in}}{\pgfqpoint{2.685972in}{2.001268in}}%
\pgfpathcurveto{\pgfqpoint{2.688408in}{1.998832in}}{\pgfqpoint{2.691713in}{1.997463in}}{\pgfqpoint{2.695158in}{1.997463in}}%
\pgfpathlineto{\pgfqpoint{2.695158in}{1.997463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701250in}{1.867845in}}%
\pgfpathcurveto{\pgfqpoint{2.704696in}{1.867845in}}{\pgfqpoint{2.708001in}{1.869213in}}{\pgfqpoint{2.710437in}{1.871650in}}%
\pgfpathcurveto{\pgfqpoint{2.712873in}{1.874086in}}{\pgfqpoint{2.714242in}{1.877391in}}{\pgfqpoint{2.714242in}{1.880836in}}%
\pgfpathcurveto{\pgfqpoint{2.714242in}{1.884282in}}{\pgfqpoint{2.712873in}{1.887587in}}{\pgfqpoint{2.710437in}{1.890023in}}%
\pgfpathcurveto{\pgfqpoint{2.708001in}{1.892459in}}{\pgfqpoint{2.704696in}{1.893828in}}{\pgfqpoint{2.701250in}{1.893828in}}%
\pgfpathcurveto{\pgfqpoint{2.697805in}{1.893828in}}{\pgfqpoint{2.694500in}{1.892459in}}{\pgfqpoint{2.692064in}{1.890023in}}%
\pgfpathcurveto{\pgfqpoint{2.689627in}{1.887587in}}{\pgfqpoint{2.688259in}{1.884282in}}{\pgfqpoint{2.688259in}{1.880836in}}%
\pgfpathcurveto{\pgfqpoint{2.688259in}{1.877391in}}{\pgfqpoint{2.689627in}{1.874086in}}{\pgfqpoint{2.692064in}{1.871650in}}%
\pgfpathcurveto{\pgfqpoint{2.694500in}{1.869213in}}{\pgfqpoint{2.697805in}{1.867845in}}{\pgfqpoint{2.701250in}{1.867845in}}%
\pgfpathlineto{\pgfqpoint{2.701250in}{1.867845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711777in}{1.873954in}}%
\pgfpathcurveto{\pgfqpoint{2.715223in}{1.873954in}}{\pgfqpoint{2.718528in}{1.875323in}}{\pgfqpoint{2.720964in}{1.877759in}}%
\pgfpathcurveto{\pgfqpoint{2.723400in}{1.880195in}}{\pgfqpoint{2.724769in}{1.883500in}}{\pgfqpoint{2.724769in}{1.886946in}}%
\pgfpathcurveto{\pgfqpoint{2.724769in}{1.890391in}}{\pgfqpoint{2.723400in}{1.893696in}}{\pgfqpoint{2.720964in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{2.718528in}{1.898569in}}{\pgfqpoint{2.715223in}{1.899937in}}{\pgfqpoint{2.711777in}{1.899937in}}%
\pgfpathcurveto{\pgfqpoint{2.708332in}{1.899937in}}{\pgfqpoint{2.705027in}{1.898569in}}{\pgfqpoint{2.702591in}{1.896132in}}%
\pgfpathcurveto{\pgfqpoint{2.700154in}{1.893696in}}{\pgfqpoint{2.698786in}{1.890391in}}{\pgfqpoint{2.698786in}{1.886946in}}%
\pgfpathcurveto{\pgfqpoint{2.698786in}{1.883500in}}{\pgfqpoint{2.700154in}{1.880195in}}{\pgfqpoint{2.702591in}{1.877759in}}%
\pgfpathcurveto{\pgfqpoint{2.705027in}{1.875323in}}{\pgfqpoint{2.708332in}{1.873954in}}{\pgfqpoint{2.711777in}{1.873954in}}%
\pgfpathlineto{\pgfqpoint{2.711777in}{1.873954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847278in}{2.147484in}}%
\pgfpathcurveto{\pgfqpoint{2.850724in}{2.147484in}}{\pgfqpoint{2.854029in}{2.148853in}}{\pgfqpoint{2.856465in}{2.151290in}}%
\pgfpathcurveto{\pgfqpoint{2.858901in}{2.153726in}}{\pgfqpoint{2.860270in}{2.157031in}}{\pgfqpoint{2.860270in}{2.160476in}}%
\pgfpathcurveto{\pgfqpoint{2.860270in}{2.163922in}}{\pgfqpoint{2.858901in}{2.167226in}}{\pgfqpoint{2.856465in}{2.169663in}}%
\pgfpathcurveto{\pgfqpoint{2.854029in}{2.172099in}}{\pgfqpoint{2.850724in}{2.173468in}}{\pgfqpoint{2.847278in}{2.173468in}}%
\pgfpathcurveto{\pgfqpoint{2.843833in}{2.173468in}}{\pgfqpoint{2.840528in}{2.172099in}}{\pgfqpoint{2.838092in}{2.169663in}}%
\pgfpathcurveto{\pgfqpoint{2.835655in}{2.167226in}}{\pgfqpoint{2.834286in}{2.163922in}}{\pgfqpoint{2.834286in}{2.160476in}}%
\pgfpathcurveto{\pgfqpoint{2.834286in}{2.157031in}}{\pgfqpoint{2.835655in}{2.153726in}}{\pgfqpoint{2.838092in}{2.151290in}}%
\pgfpathcurveto{\pgfqpoint{2.840528in}{2.148853in}}{\pgfqpoint{2.843833in}{2.147484in}}{\pgfqpoint{2.847278in}{2.147484in}}%
\pgfpathlineto{\pgfqpoint{2.847278in}{2.147484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480995in}{0.762693in}}%
\pgfpathcurveto{\pgfqpoint{1.484441in}{0.762693in}}{\pgfqpoint{1.487746in}{0.764061in}}{\pgfqpoint{1.490182in}{0.766498in}}%
\pgfpathcurveto{\pgfqpoint{1.492618in}{0.768934in}}{\pgfqpoint{1.493987in}{0.772239in}}{\pgfqpoint{1.493987in}{0.775684in}}%
\pgfpathcurveto{\pgfqpoint{1.493987in}{0.779130in}}{\pgfqpoint{1.492618in}{0.782435in}}{\pgfqpoint{1.490182in}{0.784871in}}%
\pgfpathcurveto{\pgfqpoint{1.487746in}{0.787307in}}{\pgfqpoint{1.484441in}{0.788676in}}{\pgfqpoint{1.480995in}{0.788676in}}%
\pgfpathcurveto{\pgfqpoint{1.477550in}{0.788676in}}{\pgfqpoint{1.474245in}{0.787307in}}{\pgfqpoint{1.471809in}{0.784871in}}%
\pgfpathcurveto{\pgfqpoint{1.469372in}{0.782435in}}{\pgfqpoint{1.468004in}{0.779130in}}{\pgfqpoint{1.468004in}{0.775684in}}%
\pgfpathcurveto{\pgfqpoint{1.468004in}{0.772239in}}{\pgfqpoint{1.469372in}{0.768934in}}{\pgfqpoint{1.471809in}{0.766498in}}%
\pgfpathcurveto{\pgfqpoint{1.474245in}{0.764061in}}{\pgfqpoint{1.477550in}{0.762693in}}{\pgfqpoint{1.480995in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{1.480995in}{0.762693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756628in}{1.457405in}}%
\pgfpathcurveto{\pgfqpoint{1.760074in}{1.457405in}}{\pgfqpoint{1.763378in}{1.458774in}}{\pgfqpoint{1.765815in}{1.461210in}}%
\pgfpathcurveto{\pgfqpoint{1.768251in}{1.463647in}}{\pgfqpoint{1.769620in}{1.466951in}}{\pgfqpoint{1.769620in}{1.470397in}}%
\pgfpathcurveto{\pgfqpoint{1.769620in}{1.473842in}}{\pgfqpoint{1.768251in}{1.477147in}}{\pgfqpoint{1.765815in}{1.479584in}}%
\pgfpathcurveto{\pgfqpoint{1.763378in}{1.482020in}}{\pgfqpoint{1.760074in}{1.483389in}}{\pgfqpoint{1.756628in}{1.483389in}}%
\pgfpathcurveto{\pgfqpoint{1.753183in}{1.483389in}}{\pgfqpoint{1.749878in}{1.482020in}}{\pgfqpoint{1.747442in}{1.479584in}}%
\pgfpathcurveto{\pgfqpoint{1.745005in}{1.477147in}}{\pgfqpoint{1.743636in}{1.473842in}}{\pgfqpoint{1.743636in}{1.470397in}}%
\pgfpathcurveto{\pgfqpoint{1.743636in}{1.466951in}}{\pgfqpoint{1.745005in}{1.463647in}}{\pgfqpoint{1.747442in}{1.461210in}}%
\pgfpathcurveto{\pgfqpoint{1.749878in}{1.458774in}}{\pgfqpoint{1.753183in}{1.457405in}}{\pgfqpoint{1.756628in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{1.756628in}{1.457405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880433in}{1.448904in}}%
\pgfpathcurveto{\pgfqpoint{1.883879in}{1.448904in}}{\pgfqpoint{1.887183in}{1.450273in}}{\pgfqpoint{1.889620in}{1.452709in}}%
\pgfpathcurveto{\pgfqpoint{1.892056in}{1.455146in}}{\pgfqpoint{1.893425in}{1.458450in}}{\pgfqpoint{1.893425in}{1.461896in}}%
\pgfpathcurveto{\pgfqpoint{1.893425in}{1.465341in}}{\pgfqpoint{1.892056in}{1.468646in}}{\pgfqpoint{1.889620in}{1.471083in}}%
\pgfpathcurveto{\pgfqpoint{1.887183in}{1.473519in}}{\pgfqpoint{1.883879in}{1.474888in}}{\pgfqpoint{1.880433in}{1.474888in}}%
\pgfpathcurveto{\pgfqpoint{1.876988in}{1.474888in}}{\pgfqpoint{1.873683in}{1.473519in}}{\pgfqpoint{1.871246in}{1.471083in}}%
\pgfpathcurveto{\pgfqpoint{1.868810in}{1.468646in}}{\pgfqpoint{1.867441in}{1.465341in}}{\pgfqpoint{1.867441in}{1.461896in}}%
\pgfpathcurveto{\pgfqpoint{1.867441in}{1.458450in}}{\pgfqpoint{1.868810in}{1.455146in}}{\pgfqpoint{1.871246in}{1.452709in}}%
\pgfpathcurveto{\pgfqpoint{1.873683in}{1.450273in}}{\pgfqpoint{1.876988in}{1.448904in}}{\pgfqpoint{1.880433in}{1.448904in}}%
\pgfpathlineto{\pgfqpoint{1.880433in}{1.448904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927422in}{1.023312in}}%
\pgfpathcurveto{\pgfqpoint{1.930868in}{1.023312in}}{\pgfqpoint{1.934172in}{1.024681in}}{\pgfqpoint{1.936609in}{1.027117in}}%
\pgfpathcurveto{\pgfqpoint{1.939045in}{1.029553in}}{\pgfqpoint{1.940414in}{1.032858in}}{\pgfqpoint{1.940414in}{1.036304in}}%
\pgfpathcurveto{\pgfqpoint{1.940414in}{1.039749in}}{\pgfqpoint{1.939045in}{1.043054in}}{\pgfqpoint{1.936609in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.934172in}{1.047926in}}{\pgfqpoint{1.930868in}{1.049295in}}{\pgfqpoint{1.927422in}{1.049295in}}%
\pgfpathcurveto{\pgfqpoint{1.923977in}{1.049295in}}{\pgfqpoint{1.920672in}{1.047926in}}{\pgfqpoint{1.918236in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.915799in}{1.043054in}}{\pgfqpoint{1.914430in}{1.039749in}}{\pgfqpoint{1.914430in}{1.036304in}}%
\pgfpathcurveto{\pgfqpoint{1.914430in}{1.032858in}}{\pgfqpoint{1.915799in}{1.029553in}}{\pgfqpoint{1.918236in}{1.027117in}}%
\pgfpathcurveto{\pgfqpoint{1.920672in}{1.024681in}}{\pgfqpoint{1.923977in}{1.023312in}}{\pgfqpoint{1.927422in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{1.927422in}{1.023312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128869in}{1.209824in}}%
\pgfpathcurveto{\pgfqpoint{2.132315in}{1.209824in}}{\pgfqpoint{2.135620in}{1.211193in}}{\pgfqpoint{2.138056in}{1.213629in}}%
\pgfpathcurveto{\pgfqpoint{2.140492in}{1.216065in}}{\pgfqpoint{2.141861in}{1.219370in}}{\pgfqpoint{2.141861in}{1.222816in}}%
\pgfpathcurveto{\pgfqpoint{2.141861in}{1.226261in}}{\pgfqpoint{2.140492in}{1.229566in}}{\pgfqpoint{2.138056in}{1.232002in}}%
\pgfpathcurveto{\pgfqpoint{2.135620in}{1.234439in}}{\pgfqpoint{2.132315in}{1.235808in}}{\pgfqpoint{2.128869in}{1.235808in}}%
\pgfpathcurveto{\pgfqpoint{2.125424in}{1.235808in}}{\pgfqpoint{2.122119in}{1.234439in}}{\pgfqpoint{2.119683in}{1.232002in}}%
\pgfpathcurveto{\pgfqpoint{2.117246in}{1.229566in}}{\pgfqpoint{2.115877in}{1.226261in}}{\pgfqpoint{2.115877in}{1.222816in}}%
\pgfpathcurveto{\pgfqpoint{2.115877in}{1.219370in}}{\pgfqpoint{2.117246in}{1.216065in}}{\pgfqpoint{2.119683in}{1.213629in}}%
\pgfpathcurveto{\pgfqpoint{2.122119in}{1.211193in}}{\pgfqpoint{2.125424in}{1.209824in}}{\pgfqpoint{2.128869in}{1.209824in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.209824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179221in}{1.632199in}}%
\pgfpathcurveto{\pgfqpoint{2.182666in}{1.632199in}}{\pgfqpoint{2.185971in}{1.633568in}}{\pgfqpoint{2.188407in}{1.636005in}}%
\pgfpathcurveto{\pgfqpoint{2.190844in}{1.638441in}}{\pgfqpoint{2.192213in}{1.641746in}}{\pgfqpoint{2.192213in}{1.645191in}}%
\pgfpathcurveto{\pgfqpoint{2.192213in}{1.648637in}}{\pgfqpoint{2.190844in}{1.651941in}}{\pgfqpoint{2.188407in}{1.654378in}}%
\pgfpathcurveto{\pgfqpoint{2.185971in}{1.656814in}}{\pgfqpoint{2.182666in}{1.658183in}}{\pgfqpoint{2.179221in}{1.658183in}}%
\pgfpathcurveto{\pgfqpoint{2.175775in}{1.658183in}}{\pgfqpoint{2.172470in}{1.656814in}}{\pgfqpoint{2.170034in}{1.654378in}}%
\pgfpathcurveto{\pgfqpoint{2.167598in}{1.651941in}}{\pgfqpoint{2.166229in}{1.648637in}}{\pgfqpoint{2.166229in}{1.645191in}}%
\pgfpathcurveto{\pgfqpoint{2.166229in}{1.641746in}}{\pgfqpoint{2.167598in}{1.638441in}}{\pgfqpoint{2.170034in}{1.636005in}}%
\pgfpathcurveto{\pgfqpoint{2.172470in}{1.633568in}}{\pgfqpoint{2.175775in}{1.632199in}}{\pgfqpoint{2.179221in}{1.632199in}}%
\pgfpathlineto{\pgfqpoint{2.179221in}{1.632199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275046in}{0.702608in}}%
\pgfpathcurveto{\pgfqpoint{2.278492in}{0.702608in}}{\pgfqpoint{2.281797in}{0.703977in}}{\pgfqpoint{2.284233in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{2.286669in}{0.708849in}}{\pgfqpoint{2.288038in}{0.712154in}}{\pgfqpoint{2.288038in}{0.715600in}}%
\pgfpathcurveto{\pgfqpoint{2.288038in}{0.719045in}}{\pgfqpoint{2.286669in}{0.722350in}}{\pgfqpoint{2.284233in}{0.724786in}}%
\pgfpathcurveto{\pgfqpoint{2.281797in}{0.727223in}}{\pgfqpoint{2.278492in}{0.728592in}}{\pgfqpoint{2.275046in}{0.728592in}}%
\pgfpathcurveto{\pgfqpoint{2.271601in}{0.728592in}}{\pgfqpoint{2.268296in}{0.727223in}}{\pgfqpoint{2.265860in}{0.724786in}}%
\pgfpathcurveto{\pgfqpoint{2.263423in}{0.722350in}}{\pgfqpoint{2.262055in}{0.719045in}}{\pgfqpoint{2.262055in}{0.715600in}}%
\pgfpathcurveto{\pgfqpoint{2.262055in}{0.712154in}}{\pgfqpoint{2.263423in}{0.708849in}}{\pgfqpoint{2.265860in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{2.268296in}{0.703977in}}{\pgfqpoint{2.271601in}{0.702608in}}{\pgfqpoint{2.275046in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{0.702608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307459in}{1.430754in}}%
\pgfpathcurveto{\pgfqpoint{2.310904in}{1.430754in}}{\pgfqpoint{2.314209in}{1.432123in}}{\pgfqpoint{2.316645in}{1.434560in}}%
\pgfpathcurveto{\pgfqpoint{2.319082in}{1.436996in}}{\pgfqpoint{2.320451in}{1.440301in}}{\pgfqpoint{2.320451in}{1.443746in}}%
\pgfpathcurveto{\pgfqpoint{2.320451in}{1.447192in}}{\pgfqpoint{2.319082in}{1.450496in}}{\pgfqpoint{2.316645in}{1.452933in}}%
\pgfpathcurveto{\pgfqpoint{2.314209in}{1.455369in}}{\pgfqpoint{2.310904in}{1.456738in}}{\pgfqpoint{2.307459in}{1.456738in}}%
\pgfpathcurveto{\pgfqpoint{2.304013in}{1.456738in}}{\pgfqpoint{2.300708in}{1.455369in}}{\pgfqpoint{2.298272in}{1.452933in}}%
\pgfpathcurveto{\pgfqpoint{2.295836in}{1.450496in}}{\pgfqpoint{2.294467in}{1.447192in}}{\pgfqpoint{2.294467in}{1.443746in}}%
\pgfpathcurveto{\pgfqpoint{2.294467in}{1.440301in}}{\pgfqpoint{2.295836in}{1.436996in}}{\pgfqpoint{2.298272in}{1.434560in}}%
\pgfpathcurveto{\pgfqpoint{2.300708in}{1.432123in}}{\pgfqpoint{2.304013in}{1.430754in}}{\pgfqpoint{2.307459in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{2.307459in}{1.430754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345138in}{1.618455in}}%
\pgfpathcurveto{\pgfqpoint{2.348584in}{1.618455in}}{\pgfqpoint{2.351889in}{1.619824in}}{\pgfqpoint{2.354325in}{1.622260in}}%
\pgfpathcurveto{\pgfqpoint{2.356761in}{1.624696in}}{\pgfqpoint{2.358130in}{1.628001in}}{\pgfqpoint{2.358130in}{1.631447in}}%
\pgfpathcurveto{\pgfqpoint{2.358130in}{1.634892in}}{\pgfqpoint{2.356761in}{1.638197in}}{\pgfqpoint{2.354325in}{1.640633in}}%
\pgfpathcurveto{\pgfqpoint{2.351889in}{1.643070in}}{\pgfqpoint{2.348584in}{1.644439in}}{\pgfqpoint{2.345138in}{1.644439in}}%
\pgfpathcurveto{\pgfqpoint{2.341693in}{1.644439in}}{\pgfqpoint{2.338388in}{1.643070in}}{\pgfqpoint{2.335952in}{1.640633in}}%
\pgfpathcurveto{\pgfqpoint{2.333515in}{1.638197in}}{\pgfqpoint{2.332146in}{1.634892in}}{\pgfqpoint{2.332146in}{1.631447in}}%
\pgfpathcurveto{\pgfqpoint{2.332146in}{1.628001in}}{\pgfqpoint{2.333515in}{1.624696in}}{\pgfqpoint{2.335952in}{1.622260in}}%
\pgfpathcurveto{\pgfqpoint{2.338388in}{1.619824in}}{\pgfqpoint{2.341693in}{1.618455in}}{\pgfqpoint{2.345138in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{2.345138in}{1.618455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392708in}{1.731393in}}%
\pgfpathcurveto{\pgfqpoint{2.396154in}{1.731393in}}{\pgfqpoint{2.399459in}{1.732762in}}{\pgfqpoint{2.401895in}{1.735198in}}%
\pgfpathcurveto{\pgfqpoint{2.404331in}{1.737635in}}{\pgfqpoint{2.405700in}{1.740940in}}{\pgfqpoint{2.405700in}{1.744385in}}%
\pgfpathcurveto{\pgfqpoint{2.405700in}{1.747831in}}{\pgfqpoint{2.404331in}{1.751135in}}{\pgfqpoint{2.401895in}{1.753572in}}%
\pgfpathcurveto{\pgfqpoint{2.399459in}{1.756008in}}{\pgfqpoint{2.396154in}{1.757377in}}{\pgfqpoint{2.392708in}{1.757377in}}%
\pgfpathcurveto{\pgfqpoint{2.389263in}{1.757377in}}{\pgfqpoint{2.385958in}{1.756008in}}{\pgfqpoint{2.383522in}{1.753572in}}%
\pgfpathcurveto{\pgfqpoint{2.381085in}{1.751135in}}{\pgfqpoint{2.379717in}{1.747831in}}{\pgfqpoint{2.379717in}{1.744385in}}%
\pgfpathcurveto{\pgfqpoint{2.379717in}{1.740940in}}{\pgfqpoint{2.381085in}{1.737635in}}{\pgfqpoint{2.383522in}{1.735198in}}%
\pgfpathcurveto{\pgfqpoint{2.385958in}{1.732762in}}{\pgfqpoint{2.389263in}{1.731393in}}{\pgfqpoint{2.392708in}{1.731393in}}%
\pgfpathlineto{\pgfqpoint{2.392708in}{1.731393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457248in}{2.002222in}}%
\pgfpathcurveto{\pgfqpoint{2.460694in}{2.002222in}}{\pgfqpoint{2.463999in}{2.003591in}}{\pgfqpoint{2.466435in}{2.006027in}}%
\pgfpathcurveto{\pgfqpoint{2.468871in}{2.008463in}}{\pgfqpoint{2.470240in}{2.011768in}}{\pgfqpoint{2.470240in}{2.015214in}}%
\pgfpathcurveto{\pgfqpoint{2.470240in}{2.018659in}}{\pgfqpoint{2.468871in}{2.021964in}}{\pgfqpoint{2.466435in}{2.024400in}}%
\pgfpathcurveto{\pgfqpoint{2.463999in}{2.026837in}}{\pgfqpoint{2.460694in}{2.028205in}}{\pgfqpoint{2.457248in}{2.028205in}}%
\pgfpathcurveto{\pgfqpoint{2.453803in}{2.028205in}}{\pgfqpoint{2.450498in}{2.026837in}}{\pgfqpoint{2.448062in}{2.024400in}}%
\pgfpathcurveto{\pgfqpoint{2.445625in}{2.021964in}}{\pgfqpoint{2.444256in}{2.018659in}}{\pgfqpoint{2.444256in}{2.015214in}}%
\pgfpathcurveto{\pgfqpoint{2.444256in}{2.011768in}}{\pgfqpoint{2.445625in}{2.008463in}}{\pgfqpoint{2.448062in}{2.006027in}}%
\pgfpathcurveto{\pgfqpoint{2.450498in}{2.003591in}}{\pgfqpoint{2.453803in}{2.002222in}}{\pgfqpoint{2.457248in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{2.457248in}{2.002222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487897in}{0.878821in}}%
\pgfpathcurveto{\pgfqpoint{2.491342in}{0.878821in}}{\pgfqpoint{2.494647in}{0.880190in}}{\pgfqpoint{2.497083in}{0.882626in}}%
\pgfpathcurveto{\pgfqpoint{2.499520in}{0.885062in}}{\pgfqpoint{2.500889in}{0.888367in}}{\pgfqpoint{2.500889in}{0.891813in}}%
\pgfpathcurveto{\pgfqpoint{2.500889in}{0.895258in}}{\pgfqpoint{2.499520in}{0.898563in}}{\pgfqpoint{2.497083in}{0.900999in}}%
\pgfpathcurveto{\pgfqpoint{2.494647in}{0.903436in}}{\pgfqpoint{2.491342in}{0.904805in}}{\pgfqpoint{2.487897in}{0.904805in}}%
\pgfpathcurveto{\pgfqpoint{2.484451in}{0.904805in}}{\pgfqpoint{2.481146in}{0.903436in}}{\pgfqpoint{2.478710in}{0.900999in}}%
\pgfpathcurveto{\pgfqpoint{2.476274in}{0.898563in}}{\pgfqpoint{2.474905in}{0.895258in}}{\pgfqpoint{2.474905in}{0.891813in}}%
\pgfpathcurveto{\pgfqpoint{2.474905in}{0.888367in}}{\pgfqpoint{2.476274in}{0.885062in}}{\pgfqpoint{2.478710in}{0.882626in}}%
\pgfpathcurveto{\pgfqpoint{2.481146in}{0.880190in}}{\pgfqpoint{2.484451in}{0.878821in}}{\pgfqpoint{2.487897in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{2.487897in}{0.878821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500458in}{2.308630in}}%
\pgfpathcurveto{\pgfqpoint{2.503904in}{2.308630in}}{\pgfqpoint{2.507208in}{2.309999in}}{\pgfqpoint{2.509645in}{2.312436in}}%
\pgfpathcurveto{\pgfqpoint{2.512081in}{2.314872in}}{\pgfqpoint{2.513450in}{2.318177in}}{\pgfqpoint{2.513450in}{2.321622in}}%
\pgfpathcurveto{\pgfqpoint{2.513450in}{2.325068in}}{\pgfqpoint{2.512081in}{2.328373in}}{\pgfqpoint{2.509645in}{2.330809in}}%
\pgfpathcurveto{\pgfqpoint{2.507208in}{2.333245in}}{\pgfqpoint{2.503904in}{2.334614in}}{\pgfqpoint{2.500458in}{2.334614in}}%
\pgfpathcurveto{\pgfqpoint{2.497013in}{2.334614in}}{\pgfqpoint{2.493708in}{2.333245in}}{\pgfqpoint{2.491271in}{2.330809in}}%
\pgfpathcurveto{\pgfqpoint{2.488835in}{2.328373in}}{\pgfqpoint{2.487466in}{2.325068in}}{\pgfqpoint{2.487466in}{2.321622in}}%
\pgfpathcurveto{\pgfqpoint{2.487466in}{2.318177in}}{\pgfqpoint{2.488835in}{2.314872in}}{\pgfqpoint{2.491271in}{2.312436in}}%
\pgfpathcurveto{\pgfqpoint{2.493708in}{2.309999in}}{\pgfqpoint{2.497013in}{2.308630in}}{\pgfqpoint{2.500458in}{2.308630in}}%
\pgfpathlineto{\pgfqpoint{2.500458in}{2.308630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510429in}{1.543641in}}%
\pgfpathcurveto{\pgfqpoint{2.513874in}{1.543641in}}{\pgfqpoint{2.517179in}{1.545010in}}{\pgfqpoint{2.519615in}{1.547447in}}%
\pgfpathcurveto{\pgfqpoint{2.522052in}{1.549883in}}{\pgfqpoint{2.523420in}{1.553188in}}{\pgfqpoint{2.523420in}{1.556633in}}%
\pgfpathcurveto{\pgfqpoint{2.523420in}{1.560079in}}{\pgfqpoint{2.522052in}{1.563384in}}{\pgfqpoint{2.519615in}{1.565820in}}%
\pgfpathcurveto{\pgfqpoint{2.517179in}{1.568256in}}{\pgfqpoint{2.513874in}{1.569625in}}{\pgfqpoint{2.510429in}{1.569625in}}%
\pgfpathcurveto{\pgfqpoint{2.506983in}{1.569625in}}{\pgfqpoint{2.503678in}{1.568256in}}{\pgfqpoint{2.501242in}{1.565820in}}%
\pgfpathcurveto{\pgfqpoint{2.498806in}{1.563384in}}{\pgfqpoint{2.497437in}{1.560079in}}{\pgfqpoint{2.497437in}{1.556633in}}%
\pgfpathcurveto{\pgfqpoint{2.497437in}{1.553188in}}{\pgfqpoint{2.498806in}{1.549883in}}{\pgfqpoint{2.501242in}{1.547447in}}%
\pgfpathcurveto{\pgfqpoint{2.503678in}{1.545010in}}{\pgfqpoint{2.506983in}{1.543641in}}{\pgfqpoint{2.510429in}{1.543641in}}%
\pgfpathlineto{\pgfqpoint{2.510429in}{1.543641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517946in}{1.787064in}}%
\pgfpathcurveto{\pgfqpoint{2.521392in}{1.787064in}}{\pgfqpoint{2.524697in}{1.788433in}}{\pgfqpoint{2.527133in}{1.790869in}}%
\pgfpathcurveto{\pgfqpoint{2.529569in}{1.793305in}}{\pgfqpoint{2.530938in}{1.796610in}}{\pgfqpoint{2.530938in}{1.800056in}}%
\pgfpathcurveto{\pgfqpoint{2.530938in}{1.803501in}}{\pgfqpoint{2.529569in}{1.806806in}}{\pgfqpoint{2.527133in}{1.809242in}}%
\pgfpathcurveto{\pgfqpoint{2.524697in}{1.811679in}}{\pgfqpoint{2.521392in}{1.813047in}}{\pgfqpoint{2.517946in}{1.813047in}}%
\pgfpathcurveto{\pgfqpoint{2.514501in}{1.813047in}}{\pgfqpoint{2.511196in}{1.811679in}}{\pgfqpoint{2.508760in}{1.809242in}}%
\pgfpathcurveto{\pgfqpoint{2.506323in}{1.806806in}}{\pgfqpoint{2.504954in}{1.803501in}}{\pgfqpoint{2.504954in}{1.800056in}}%
\pgfpathcurveto{\pgfqpoint{2.504954in}{1.796610in}}{\pgfqpoint{2.506323in}{1.793305in}}{\pgfqpoint{2.508760in}{1.790869in}}%
\pgfpathcurveto{\pgfqpoint{2.511196in}{1.788433in}}{\pgfqpoint{2.514501in}{1.787064in}}{\pgfqpoint{2.517946in}{1.787064in}}%
\pgfpathlineto{\pgfqpoint{2.517946in}{1.787064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546600in}{0.776831in}}%
\pgfpathcurveto{\pgfqpoint{2.550046in}{0.776831in}}{\pgfqpoint{2.553351in}{0.778200in}}{\pgfqpoint{2.555787in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{2.558223in}{0.783072in}}{\pgfqpoint{2.559592in}{0.786377in}}{\pgfqpoint{2.559592in}{0.789823in}}%
\pgfpathcurveto{\pgfqpoint{2.559592in}{0.793268in}}{\pgfqpoint{2.558223in}{0.796573in}}{\pgfqpoint{2.555787in}{0.799009in}}%
\pgfpathcurveto{\pgfqpoint{2.553351in}{0.801446in}}{\pgfqpoint{2.550046in}{0.802815in}}{\pgfqpoint{2.546600in}{0.802815in}}%
\pgfpathcurveto{\pgfqpoint{2.543155in}{0.802815in}}{\pgfqpoint{2.539850in}{0.801446in}}{\pgfqpoint{2.537414in}{0.799009in}}%
\pgfpathcurveto{\pgfqpoint{2.534977in}{0.796573in}}{\pgfqpoint{2.533608in}{0.793268in}}{\pgfqpoint{2.533608in}{0.789823in}}%
\pgfpathcurveto{\pgfqpoint{2.533608in}{0.786377in}}{\pgfqpoint{2.534977in}{0.783072in}}{\pgfqpoint{2.537414in}{0.780636in}}%
\pgfpathcurveto{\pgfqpoint{2.539850in}{0.778200in}}{\pgfqpoint{2.543155in}{0.776831in}}{\pgfqpoint{2.546600in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{2.546600in}{0.776831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549663in}{1.028376in}}%
\pgfpathcurveto{\pgfqpoint{2.553109in}{1.028376in}}{\pgfqpoint{2.556413in}{1.029745in}}{\pgfqpoint{2.558850in}{1.032181in}}%
\pgfpathcurveto{\pgfqpoint{2.561286in}{1.034618in}}{\pgfqpoint{2.562655in}{1.037922in}}{\pgfqpoint{2.562655in}{1.041368in}}%
\pgfpathcurveto{\pgfqpoint{2.562655in}{1.044813in}}{\pgfqpoint{2.561286in}{1.048118in}}{\pgfqpoint{2.558850in}{1.050555in}}%
\pgfpathcurveto{\pgfqpoint{2.556413in}{1.052991in}}{\pgfqpoint{2.553109in}{1.054360in}}{\pgfqpoint{2.549663in}{1.054360in}}%
\pgfpathcurveto{\pgfqpoint{2.546218in}{1.054360in}}{\pgfqpoint{2.542913in}{1.052991in}}{\pgfqpoint{2.540476in}{1.050555in}}%
\pgfpathcurveto{\pgfqpoint{2.538040in}{1.048118in}}{\pgfqpoint{2.536671in}{1.044813in}}{\pgfqpoint{2.536671in}{1.041368in}}%
\pgfpathcurveto{\pgfqpoint{2.536671in}{1.037922in}}{\pgfqpoint{2.538040in}{1.034618in}}{\pgfqpoint{2.540476in}{1.032181in}}%
\pgfpathcurveto{\pgfqpoint{2.542913in}{1.029745in}}{\pgfqpoint{2.546218in}{1.028376in}}{\pgfqpoint{2.549663in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{2.549663in}{1.028376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596438in}{2.293765in}}%
\pgfpathcurveto{\pgfqpoint{2.599883in}{2.293765in}}{\pgfqpoint{2.603188in}{2.295134in}}{\pgfqpoint{2.605624in}{2.297570in}}%
\pgfpathcurveto{\pgfqpoint{2.608061in}{2.300006in}}{\pgfqpoint{2.609429in}{2.303311in}}{\pgfqpoint{2.609429in}{2.306757in}}%
\pgfpathcurveto{\pgfqpoint{2.609429in}{2.310202in}}{\pgfqpoint{2.608061in}{2.313507in}}{\pgfqpoint{2.605624in}{2.315943in}}%
\pgfpathcurveto{\pgfqpoint{2.603188in}{2.318380in}}{\pgfqpoint{2.599883in}{2.319749in}}{\pgfqpoint{2.596438in}{2.319749in}}%
\pgfpathcurveto{\pgfqpoint{2.592992in}{2.319749in}}{\pgfqpoint{2.589687in}{2.318380in}}{\pgfqpoint{2.587251in}{2.315943in}}%
\pgfpathcurveto{\pgfqpoint{2.584815in}{2.313507in}}{\pgfqpoint{2.583446in}{2.310202in}}{\pgfqpoint{2.583446in}{2.306757in}}%
\pgfpathcurveto{\pgfqpoint{2.583446in}{2.303311in}}{\pgfqpoint{2.584815in}{2.300006in}}{\pgfqpoint{2.587251in}{2.297570in}}%
\pgfpathcurveto{\pgfqpoint{2.589687in}{2.295134in}}{\pgfqpoint{2.592992in}{2.293765in}}{\pgfqpoint{2.596438in}{2.293765in}}%
\pgfpathlineto{\pgfqpoint{2.596438in}{2.293765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604249in}{2.118721in}}%
\pgfpathcurveto{\pgfqpoint{2.607694in}{2.118721in}}{\pgfqpoint{2.610999in}{2.120089in}}{\pgfqpoint{2.613436in}{2.122526in}}%
\pgfpathcurveto{\pgfqpoint{2.615872in}{2.124962in}}{\pgfqpoint{2.617241in}{2.128267in}}{\pgfqpoint{2.617241in}{2.131712in}}%
\pgfpathcurveto{\pgfqpoint{2.617241in}{2.135158in}}{\pgfqpoint{2.615872in}{2.138463in}}{\pgfqpoint{2.613436in}{2.140899in}}%
\pgfpathcurveto{\pgfqpoint{2.610999in}{2.143335in}}{\pgfqpoint{2.607694in}{2.144704in}}{\pgfqpoint{2.604249in}{2.144704in}}%
\pgfpathcurveto{\pgfqpoint{2.600803in}{2.144704in}}{\pgfqpoint{2.597499in}{2.143335in}}{\pgfqpoint{2.595062in}{2.140899in}}%
\pgfpathcurveto{\pgfqpoint{2.592626in}{2.138463in}}{\pgfqpoint{2.591257in}{2.135158in}}{\pgfqpoint{2.591257in}{2.131712in}}%
\pgfpathcurveto{\pgfqpoint{2.591257in}{2.128267in}}{\pgfqpoint{2.592626in}{2.124962in}}{\pgfqpoint{2.595062in}{2.122526in}}%
\pgfpathcurveto{\pgfqpoint{2.597499in}{2.120089in}}{\pgfqpoint{2.600803in}{2.118721in}}{\pgfqpoint{2.604249in}{2.118721in}}%
\pgfpathlineto{\pgfqpoint{2.604249in}{2.118721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609122in}{2.173023in}}%
\pgfpathcurveto{\pgfqpoint{2.612567in}{2.173023in}}{\pgfqpoint{2.615872in}{2.174392in}}{\pgfqpoint{2.618309in}{2.176829in}}%
\pgfpathcurveto{\pgfqpoint{2.620745in}{2.179265in}}{\pgfqpoint{2.622114in}{2.182570in}}{\pgfqpoint{2.622114in}{2.186015in}}%
\pgfpathcurveto{\pgfqpoint{2.622114in}{2.189461in}}{\pgfqpoint{2.620745in}{2.192766in}}{\pgfqpoint{2.618309in}{2.195202in}}%
\pgfpathcurveto{\pgfqpoint{2.615872in}{2.197638in}}{\pgfqpoint{2.612567in}{2.199007in}}{\pgfqpoint{2.609122in}{2.199007in}}%
\pgfpathcurveto{\pgfqpoint{2.605677in}{2.199007in}}{\pgfqpoint{2.602372in}{2.197638in}}{\pgfqpoint{2.599935in}{2.195202in}}%
\pgfpathcurveto{\pgfqpoint{2.597499in}{2.192766in}}{\pgfqpoint{2.596130in}{2.189461in}}{\pgfqpoint{2.596130in}{2.186015in}}%
\pgfpathcurveto{\pgfqpoint{2.596130in}{2.182570in}}{\pgfqpoint{2.597499in}{2.179265in}}{\pgfqpoint{2.599935in}{2.176829in}}%
\pgfpathcurveto{\pgfqpoint{2.602372in}{2.174392in}}{\pgfqpoint{2.605677in}{2.173023in}}{\pgfqpoint{2.609122in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{2.609122in}{2.173023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659015in}{1.395583in}}%
\pgfpathcurveto{\pgfqpoint{2.662460in}{1.395583in}}{\pgfqpoint{2.665765in}{1.396952in}}{\pgfqpoint{2.668201in}{1.399388in}}%
\pgfpathcurveto{\pgfqpoint{2.670638in}{1.401824in}}{\pgfqpoint{2.672006in}{1.405129in}}{\pgfqpoint{2.672006in}{1.408575in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.412020in}}{\pgfqpoint{2.670638in}{1.415325in}}{\pgfqpoint{2.668201in}{1.417761in}}%
\pgfpathcurveto{\pgfqpoint{2.665765in}{1.420198in}}{\pgfqpoint{2.662460in}{1.421566in}}{\pgfqpoint{2.659015in}{1.421566in}}%
\pgfpathcurveto{\pgfqpoint{2.655569in}{1.421566in}}{\pgfqpoint{2.652264in}{1.420198in}}{\pgfqpoint{2.649828in}{1.417761in}}%
\pgfpathcurveto{\pgfqpoint{2.647392in}{1.415325in}}{\pgfqpoint{2.646023in}{1.412020in}}{\pgfqpoint{2.646023in}{1.408575in}}%
\pgfpathcurveto{\pgfqpoint{2.646023in}{1.405129in}}{\pgfqpoint{2.647392in}{1.401824in}}{\pgfqpoint{2.649828in}{1.399388in}}%
\pgfpathcurveto{\pgfqpoint{2.652264in}{1.396952in}}{\pgfqpoint{2.655569in}{1.395583in}}{\pgfqpoint{2.659015in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{2.659015in}{1.395583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659806in}{2.228694in}}%
\pgfpathcurveto{\pgfqpoint{2.663252in}{2.228694in}}{\pgfqpoint{2.666557in}{2.230063in}}{\pgfqpoint{2.668993in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{2.671429in}{2.234936in}}{\pgfqpoint{2.672798in}{2.238241in}}{\pgfqpoint{2.672798in}{2.241686in}}%
\pgfpathcurveto{\pgfqpoint{2.672798in}{2.245132in}}{\pgfqpoint{2.671429in}{2.248437in}}{\pgfqpoint{2.668993in}{2.250873in}}%
\pgfpathcurveto{\pgfqpoint{2.666557in}{2.253309in}}{\pgfqpoint{2.663252in}{2.254678in}}{\pgfqpoint{2.659806in}{2.254678in}}%
\pgfpathcurveto{\pgfqpoint{2.656361in}{2.254678in}}{\pgfqpoint{2.653056in}{2.253309in}}{\pgfqpoint{2.650620in}{2.250873in}}%
\pgfpathcurveto{\pgfqpoint{2.648184in}{2.248437in}}{\pgfqpoint{2.646815in}{2.245132in}}{\pgfqpoint{2.646815in}{2.241686in}}%
\pgfpathcurveto{\pgfqpoint{2.646815in}{2.238241in}}{\pgfqpoint{2.648184in}{2.234936in}}{\pgfqpoint{2.650620in}{2.232500in}}%
\pgfpathcurveto{\pgfqpoint{2.653056in}{2.230063in}}{\pgfqpoint{2.656361in}{2.228694in}}{\pgfqpoint{2.659806in}{2.228694in}}%
\pgfpathlineto{\pgfqpoint{2.659806in}{2.228694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668105in}{2.312517in}}%
\pgfpathcurveto{\pgfqpoint{2.671550in}{2.312517in}}{\pgfqpoint{2.674855in}{2.313885in}}{\pgfqpoint{2.677292in}{2.316322in}}%
\pgfpathcurveto{\pgfqpoint{2.679728in}{2.318758in}}{\pgfqpoint{2.681097in}{2.322063in}}{\pgfqpoint{2.681097in}{2.325508in}}%
\pgfpathcurveto{\pgfqpoint{2.681097in}{2.328954in}}{\pgfqpoint{2.679728in}{2.332259in}}{\pgfqpoint{2.677292in}{2.334695in}}%
\pgfpathcurveto{\pgfqpoint{2.674855in}{2.337131in}}{\pgfqpoint{2.671550in}{2.338500in}}{\pgfqpoint{2.668105in}{2.338500in}}%
\pgfpathcurveto{\pgfqpoint{2.664659in}{2.338500in}}{\pgfqpoint{2.661355in}{2.337131in}}{\pgfqpoint{2.658918in}{2.334695in}}%
\pgfpathcurveto{\pgfqpoint{2.656482in}{2.332259in}}{\pgfqpoint{2.655113in}{2.328954in}}{\pgfqpoint{2.655113in}{2.325508in}}%
\pgfpathcurveto{\pgfqpoint{2.655113in}{2.322063in}}{\pgfqpoint{2.656482in}{2.318758in}}{\pgfqpoint{2.658918in}{2.316322in}}%
\pgfpathcurveto{\pgfqpoint{2.661355in}{2.313885in}}{\pgfqpoint{2.664659in}{2.312517in}}{\pgfqpoint{2.668105in}{2.312517in}}%
\pgfpathlineto{\pgfqpoint{2.668105in}{2.312517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703709in}{1.932603in}}%
\pgfpathcurveto{\pgfqpoint{2.707154in}{1.932603in}}{\pgfqpoint{2.710459in}{1.933972in}}{\pgfqpoint{2.712895in}{1.936408in}}%
\pgfpathcurveto{\pgfqpoint{2.715331in}{1.938845in}}{\pgfqpoint{2.716700in}{1.942150in}}{\pgfqpoint{2.716700in}{1.945595in}}%
\pgfpathcurveto{\pgfqpoint{2.716700in}{1.949041in}}{\pgfqpoint{2.715331in}{1.952345in}}{\pgfqpoint{2.712895in}{1.954782in}}%
\pgfpathcurveto{\pgfqpoint{2.710459in}{1.957218in}}{\pgfqpoint{2.707154in}{1.958587in}}{\pgfqpoint{2.703709in}{1.958587in}}%
\pgfpathcurveto{\pgfqpoint{2.700263in}{1.958587in}}{\pgfqpoint{2.696958in}{1.957218in}}{\pgfqpoint{2.694522in}{1.954782in}}%
\pgfpathcurveto{\pgfqpoint{2.692086in}{1.952345in}}{\pgfqpoint{2.690717in}{1.949041in}}{\pgfqpoint{2.690717in}{1.945595in}}%
\pgfpathcurveto{\pgfqpoint{2.690717in}{1.942150in}}{\pgfqpoint{2.692086in}{1.938845in}}{\pgfqpoint{2.694522in}{1.936408in}}%
\pgfpathcurveto{\pgfqpoint{2.696958in}{1.933972in}}{\pgfqpoint{2.700263in}{1.932603in}}{\pgfqpoint{2.703709in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{2.703709in}{1.932603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753926in}{2.093728in}}%
\pgfpathcurveto{\pgfqpoint{2.757371in}{2.093728in}}{\pgfqpoint{2.760676in}{2.095097in}}{\pgfqpoint{2.763113in}{2.097533in}}%
\pgfpathcurveto{\pgfqpoint{2.765549in}{2.099969in}}{\pgfqpoint{2.766918in}{2.103274in}}{\pgfqpoint{2.766918in}{2.106720in}}%
\pgfpathcurveto{\pgfqpoint{2.766918in}{2.110165in}}{\pgfqpoint{2.765549in}{2.113470in}}{\pgfqpoint{2.763113in}{2.115906in}}%
\pgfpathcurveto{\pgfqpoint{2.760676in}{2.118343in}}{\pgfqpoint{2.757371in}{2.119712in}}{\pgfqpoint{2.753926in}{2.119712in}}%
\pgfpathcurveto{\pgfqpoint{2.750480in}{2.119712in}}{\pgfqpoint{2.747176in}{2.118343in}}{\pgfqpoint{2.744739in}{2.115906in}}%
\pgfpathcurveto{\pgfqpoint{2.742303in}{2.113470in}}{\pgfqpoint{2.740934in}{2.110165in}}{\pgfqpoint{2.740934in}{2.106720in}}%
\pgfpathcurveto{\pgfqpoint{2.740934in}{2.103274in}}{\pgfqpoint{2.742303in}{2.099969in}}{\pgfqpoint{2.744739in}{2.097533in}}%
\pgfpathcurveto{\pgfqpoint{2.747176in}{2.095097in}}{\pgfqpoint{2.750480in}{2.093728in}}{\pgfqpoint{2.753926in}{2.093728in}}%
\pgfpathlineto{\pgfqpoint{2.753926in}{2.093728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961575in}{2.243857in}}%
\pgfpathcurveto{\pgfqpoint{2.965021in}{2.243857in}}{\pgfqpoint{2.968325in}{2.245226in}}{\pgfqpoint{2.970762in}{2.247662in}}%
\pgfpathcurveto{\pgfqpoint{2.973198in}{2.250098in}}{\pgfqpoint{2.974567in}{2.253403in}}{\pgfqpoint{2.974567in}{2.256848in}}%
\pgfpathcurveto{\pgfqpoint{2.974567in}{2.260294in}}{\pgfqpoint{2.973198in}{2.263599in}}{\pgfqpoint{2.970762in}{2.266035in}}%
\pgfpathcurveto{\pgfqpoint{2.968325in}{2.268471in}}{\pgfqpoint{2.965021in}{2.269840in}}{\pgfqpoint{2.961575in}{2.269840in}}%
\pgfpathcurveto{\pgfqpoint{2.958130in}{2.269840in}}{\pgfqpoint{2.954825in}{2.268471in}}{\pgfqpoint{2.952388in}{2.266035in}}%
\pgfpathcurveto{\pgfqpoint{2.949952in}{2.263599in}}{\pgfqpoint{2.948583in}{2.260294in}}{\pgfqpoint{2.948583in}{2.256848in}}%
\pgfpathcurveto{\pgfqpoint{2.948583in}{2.253403in}}{\pgfqpoint{2.949952in}{2.250098in}}{\pgfqpoint{2.952388in}{2.247662in}}%
\pgfpathcurveto{\pgfqpoint{2.954825in}{2.245226in}}{\pgfqpoint{2.958130in}{2.243857in}}{\pgfqpoint{2.961575in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{2.961575in}{2.243857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007271in}{2.430602in}}%
\pgfpathcurveto{\pgfqpoint{3.010717in}{2.430602in}}{\pgfqpoint{3.014022in}{2.431971in}}{\pgfqpoint{3.016458in}{2.434407in}}%
\pgfpathcurveto{\pgfqpoint{3.018894in}{2.436843in}}{\pgfqpoint{3.020263in}{2.440148in}}{\pgfqpoint{3.020263in}{2.443594in}}%
\pgfpathcurveto{\pgfqpoint{3.020263in}{2.447039in}}{\pgfqpoint{3.018894in}{2.450344in}}{\pgfqpoint{3.016458in}{2.452780in}}%
\pgfpathcurveto{\pgfqpoint{3.014022in}{2.455217in}}{\pgfqpoint{3.010717in}{2.456586in}}{\pgfqpoint{3.007271in}{2.456586in}}%
\pgfpathcurveto{\pgfqpoint{3.003826in}{2.456586in}}{\pgfqpoint{3.000521in}{2.455217in}}{\pgfqpoint{2.998085in}{2.452780in}}%
\pgfpathcurveto{\pgfqpoint{2.995649in}{2.450344in}}{\pgfqpoint{2.994280in}{2.447039in}}{\pgfqpoint{2.994280in}{2.443594in}}%
\pgfpathcurveto{\pgfqpoint{2.994280in}{2.440148in}}{\pgfqpoint{2.995649in}{2.436843in}}{\pgfqpoint{2.998085in}{2.434407in}}%
\pgfpathcurveto{\pgfqpoint{3.000521in}{2.431971in}}{\pgfqpoint{3.003826in}{2.430602in}}{\pgfqpoint{3.007271in}{2.430602in}}%
\pgfpathlineto{\pgfqpoint{3.007271in}{2.430602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190210in}{0.829536in}}%
\pgfpathcurveto{\pgfqpoint{2.193656in}{0.829536in}}{\pgfqpoint{2.196960in}{0.830905in}}{\pgfqpoint{2.199397in}{0.833341in}}%
\pgfpathcurveto{\pgfqpoint{2.201833in}{0.835777in}}{\pgfqpoint{2.203202in}{0.839082in}}{\pgfqpoint{2.203202in}{0.842528in}}%
\pgfpathcurveto{\pgfqpoint{2.203202in}{0.845973in}}{\pgfqpoint{2.201833in}{0.849278in}}{\pgfqpoint{2.199397in}{0.851714in}}%
\pgfpathcurveto{\pgfqpoint{2.196960in}{0.854151in}}{\pgfqpoint{2.193656in}{0.855519in}}{\pgfqpoint{2.190210in}{0.855519in}}%
\pgfpathcurveto{\pgfqpoint{2.186765in}{0.855519in}}{\pgfqpoint{2.183460in}{0.854151in}}{\pgfqpoint{2.181024in}{0.851714in}}%
\pgfpathcurveto{\pgfqpoint{2.178587in}{0.849278in}}{\pgfqpoint{2.177218in}{0.845973in}}{\pgfqpoint{2.177218in}{0.842528in}}%
\pgfpathcurveto{\pgfqpoint{2.177218in}{0.839082in}}{\pgfqpoint{2.178587in}{0.835777in}}{\pgfqpoint{2.181024in}{0.833341in}}%
\pgfpathcurveto{\pgfqpoint{2.183460in}{0.830905in}}{\pgfqpoint{2.186765in}{0.829536in}}{\pgfqpoint{2.190210in}{0.829536in}}%
\pgfpathlineto{\pgfqpoint{2.190210in}{0.829536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232505in}{1.277491in}}%
\pgfpathcurveto{\pgfqpoint{2.235950in}{1.277491in}}{\pgfqpoint{2.239255in}{1.278860in}}{\pgfqpoint{2.241692in}{1.281296in}}%
\pgfpathcurveto{\pgfqpoint{2.244128in}{1.283732in}}{\pgfqpoint{2.245497in}{1.287037in}}{\pgfqpoint{2.245497in}{1.290482in}}%
\pgfpathcurveto{\pgfqpoint{2.245497in}{1.293928in}}{\pgfqpoint{2.244128in}{1.297233in}}{\pgfqpoint{2.241692in}{1.299669in}}%
\pgfpathcurveto{\pgfqpoint{2.239255in}{1.302105in}}{\pgfqpoint{2.235950in}{1.303474in}}{\pgfqpoint{2.232505in}{1.303474in}}%
\pgfpathcurveto{\pgfqpoint{2.229059in}{1.303474in}}{\pgfqpoint{2.225755in}{1.302105in}}{\pgfqpoint{2.223318in}{1.299669in}}%
\pgfpathcurveto{\pgfqpoint{2.220882in}{1.297233in}}{\pgfqpoint{2.219513in}{1.293928in}}{\pgfqpoint{2.219513in}{1.290482in}}%
\pgfpathcurveto{\pgfqpoint{2.219513in}{1.287037in}}{\pgfqpoint{2.220882in}{1.283732in}}{\pgfqpoint{2.223318in}{1.281296in}}%
\pgfpathcurveto{\pgfqpoint{2.225755in}{1.278860in}}{\pgfqpoint{2.229059in}{1.277491in}}{\pgfqpoint{2.232505in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{2.232505in}{1.277491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261844in}{1.248316in}}%
\pgfpathcurveto{\pgfqpoint{2.265289in}{1.248316in}}{\pgfqpoint{2.268594in}{1.249685in}}{\pgfqpoint{2.271031in}{1.252122in}}%
\pgfpathcurveto{\pgfqpoint{2.273467in}{1.254558in}}{\pgfqpoint{2.274836in}{1.257863in}}{\pgfqpoint{2.274836in}{1.261308in}}%
\pgfpathcurveto{\pgfqpoint{2.274836in}{1.264754in}}{\pgfqpoint{2.273467in}{1.268058in}}{\pgfqpoint{2.271031in}{1.270495in}}%
\pgfpathcurveto{\pgfqpoint{2.268594in}{1.272931in}}{\pgfqpoint{2.265289in}{1.274300in}}{\pgfqpoint{2.261844in}{1.274300in}}%
\pgfpathcurveto{\pgfqpoint{2.258398in}{1.274300in}}{\pgfqpoint{2.255094in}{1.272931in}}{\pgfqpoint{2.252657in}{1.270495in}}%
\pgfpathcurveto{\pgfqpoint{2.250221in}{1.268058in}}{\pgfqpoint{2.248852in}{1.264754in}}{\pgfqpoint{2.248852in}{1.261308in}}%
\pgfpathcurveto{\pgfqpoint{2.248852in}{1.257863in}}{\pgfqpoint{2.250221in}{1.254558in}}{\pgfqpoint{2.252657in}{1.252122in}}%
\pgfpathcurveto{\pgfqpoint{2.255094in}{1.249685in}}{\pgfqpoint{2.258398in}{1.248316in}}{\pgfqpoint{2.261844in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.261844in}{1.248316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387584in}{0.639493in}}%
\pgfpathcurveto{\pgfqpoint{2.391030in}{0.639493in}}{\pgfqpoint{2.394334in}{0.640861in}}{\pgfqpoint{2.396771in}{0.643298in}}%
\pgfpathcurveto{\pgfqpoint{2.399207in}{0.645734in}}{\pgfqpoint{2.400576in}{0.649039in}}{\pgfqpoint{2.400576in}{0.652484in}}%
\pgfpathcurveto{\pgfqpoint{2.400576in}{0.655930in}}{\pgfqpoint{2.399207in}{0.659235in}}{\pgfqpoint{2.396771in}{0.661671in}}%
\pgfpathcurveto{\pgfqpoint{2.394334in}{0.664107in}}{\pgfqpoint{2.391030in}{0.665476in}}{\pgfqpoint{2.387584in}{0.665476in}}%
\pgfpathcurveto{\pgfqpoint{2.384139in}{0.665476in}}{\pgfqpoint{2.380834in}{0.664107in}}{\pgfqpoint{2.378398in}{0.661671in}}%
\pgfpathcurveto{\pgfqpoint{2.375961in}{0.659235in}}{\pgfqpoint{2.374592in}{0.655930in}}{\pgfqpoint{2.374592in}{0.652484in}}%
\pgfpathcurveto{\pgfqpoint{2.374592in}{0.649039in}}{\pgfqpoint{2.375961in}{0.645734in}}{\pgfqpoint{2.378398in}{0.643298in}}%
\pgfpathcurveto{\pgfqpoint{2.380834in}{0.640861in}}{\pgfqpoint{2.384139in}{0.639493in}}{\pgfqpoint{2.387584in}{0.639493in}}%
\pgfpathlineto{\pgfqpoint{2.387584in}{0.639493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397818in}{1.963191in}}%
\pgfpathcurveto{\pgfqpoint{2.401263in}{1.963191in}}{\pgfqpoint{2.404568in}{1.964560in}}{\pgfqpoint{2.407004in}{1.966996in}}%
\pgfpathcurveto{\pgfqpoint{2.409441in}{1.969432in}}{\pgfqpoint{2.410810in}{1.972737in}}{\pgfqpoint{2.410810in}{1.976183in}}%
\pgfpathcurveto{\pgfqpoint{2.410810in}{1.979628in}}{\pgfqpoint{2.409441in}{1.982933in}}{\pgfqpoint{2.407004in}{1.985369in}}%
\pgfpathcurveto{\pgfqpoint{2.404568in}{1.987806in}}{\pgfqpoint{2.401263in}{1.989175in}}{\pgfqpoint{2.397818in}{1.989175in}}%
\pgfpathcurveto{\pgfqpoint{2.394372in}{1.989175in}}{\pgfqpoint{2.391067in}{1.987806in}}{\pgfqpoint{2.388631in}{1.985369in}}%
\pgfpathcurveto{\pgfqpoint{2.386195in}{1.982933in}}{\pgfqpoint{2.384826in}{1.979628in}}{\pgfqpoint{2.384826in}{1.976183in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{1.972737in}}{\pgfqpoint{2.386195in}{1.969432in}}{\pgfqpoint{2.388631in}{1.966996in}}%
\pgfpathcurveto{\pgfqpoint{2.391067in}{1.964560in}}{\pgfqpoint{2.394372in}{1.963191in}}{\pgfqpoint{2.397818in}{1.963191in}}%
\pgfpathlineto{\pgfqpoint{2.397818in}{1.963191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400544in}{0.933376in}}%
\pgfpathcurveto{\pgfqpoint{2.403990in}{0.933376in}}{\pgfqpoint{2.407295in}{0.934745in}}{\pgfqpoint{2.409731in}{0.937181in}}%
\pgfpathcurveto{\pgfqpoint{2.412167in}{0.939618in}}{\pgfqpoint{2.413536in}{0.942922in}}{\pgfqpoint{2.413536in}{0.946368in}}%
\pgfpathcurveto{\pgfqpoint{2.413536in}{0.949813in}}{\pgfqpoint{2.412167in}{0.953118in}}{\pgfqpoint{2.409731in}{0.955555in}}%
\pgfpathcurveto{\pgfqpoint{2.407295in}{0.957991in}}{\pgfqpoint{2.403990in}{0.959360in}}{\pgfqpoint{2.400544in}{0.959360in}}%
\pgfpathcurveto{\pgfqpoint{2.397099in}{0.959360in}}{\pgfqpoint{2.393794in}{0.957991in}}{\pgfqpoint{2.391358in}{0.955555in}}%
\pgfpathcurveto{\pgfqpoint{2.388922in}{0.953118in}}{\pgfqpoint{2.387553in}{0.949813in}}{\pgfqpoint{2.387553in}{0.946368in}}%
\pgfpathcurveto{\pgfqpoint{2.387553in}{0.942922in}}{\pgfqpoint{2.388922in}{0.939618in}}{\pgfqpoint{2.391358in}{0.937181in}}%
\pgfpathcurveto{\pgfqpoint{2.393794in}{0.934745in}}{\pgfqpoint{2.397099in}{0.933376in}}{\pgfqpoint{2.400544in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{2.400544in}{0.933376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467996in}{1.391128in}}%
\pgfpathcurveto{\pgfqpoint{2.471442in}{1.391128in}}{\pgfqpoint{2.474746in}{1.392497in}}{\pgfqpoint{2.477183in}{1.394933in}}%
\pgfpathcurveto{\pgfqpoint{2.479619in}{1.397370in}}{\pgfqpoint{2.480988in}{1.400675in}}{\pgfqpoint{2.480988in}{1.404120in}}%
\pgfpathcurveto{\pgfqpoint{2.480988in}{1.407565in}}{\pgfqpoint{2.479619in}{1.410870in}}{\pgfqpoint{2.477183in}{1.413307in}}%
\pgfpathcurveto{\pgfqpoint{2.474746in}{1.415743in}}{\pgfqpoint{2.471442in}{1.417112in}}{\pgfqpoint{2.467996in}{1.417112in}}%
\pgfpathcurveto{\pgfqpoint{2.464551in}{1.417112in}}{\pgfqpoint{2.461246in}{1.415743in}}{\pgfqpoint{2.458809in}{1.413307in}}%
\pgfpathcurveto{\pgfqpoint{2.456373in}{1.410870in}}{\pgfqpoint{2.455004in}{1.407565in}}{\pgfqpoint{2.455004in}{1.404120in}}%
\pgfpathcurveto{\pgfqpoint{2.455004in}{1.400675in}}{\pgfqpoint{2.456373in}{1.397370in}}{\pgfqpoint{2.458809in}{1.394933in}}%
\pgfpathcurveto{\pgfqpoint{2.461246in}{1.392497in}}{\pgfqpoint{2.464551in}{1.391128in}}{\pgfqpoint{2.467996in}{1.391128in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{1.391128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480496in}{1.933418in}}%
\pgfpathcurveto{\pgfqpoint{2.483942in}{1.933418in}}{\pgfqpoint{2.487247in}{1.934787in}}{\pgfqpoint{2.489683in}{1.937223in}}%
\pgfpathcurveto{\pgfqpoint{2.492119in}{1.939659in}}{\pgfqpoint{2.493488in}{1.942964in}}{\pgfqpoint{2.493488in}{1.946410in}}%
\pgfpathcurveto{\pgfqpoint{2.493488in}{1.949855in}}{\pgfqpoint{2.492119in}{1.953160in}}{\pgfqpoint{2.489683in}{1.955596in}}%
\pgfpathcurveto{\pgfqpoint{2.487247in}{1.958033in}}{\pgfqpoint{2.483942in}{1.959401in}}{\pgfqpoint{2.480496in}{1.959401in}}%
\pgfpathcurveto{\pgfqpoint{2.477051in}{1.959401in}}{\pgfqpoint{2.473746in}{1.958033in}}{\pgfqpoint{2.471310in}{1.955596in}}%
\pgfpathcurveto{\pgfqpoint{2.468874in}{1.953160in}}{\pgfqpoint{2.467505in}{1.949855in}}{\pgfqpoint{2.467505in}{1.946410in}}%
\pgfpathcurveto{\pgfqpoint{2.467505in}{1.942964in}}{\pgfqpoint{2.468874in}{1.939659in}}{\pgfqpoint{2.471310in}{1.937223in}}%
\pgfpathcurveto{\pgfqpoint{2.473746in}{1.934787in}}{\pgfqpoint{2.477051in}{1.933418in}}{\pgfqpoint{2.480496in}{1.933418in}}%
\pgfpathlineto{\pgfqpoint{2.480496in}{1.933418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492912in}{1.751541in}}%
\pgfpathcurveto{\pgfqpoint{2.496358in}{1.751541in}}{\pgfqpoint{2.499662in}{1.752910in}}{\pgfqpoint{2.502099in}{1.755346in}}%
\pgfpathcurveto{\pgfqpoint{2.504535in}{1.757783in}}{\pgfqpoint{2.505904in}{1.761088in}}{\pgfqpoint{2.505904in}{1.764533in}}%
\pgfpathcurveto{\pgfqpoint{2.505904in}{1.767979in}}{\pgfqpoint{2.504535in}{1.771283in}}{\pgfqpoint{2.502099in}{1.773720in}}%
\pgfpathcurveto{\pgfqpoint{2.499662in}{1.776156in}}{\pgfqpoint{2.496358in}{1.777525in}}{\pgfqpoint{2.492912in}{1.777525in}}%
\pgfpathcurveto{\pgfqpoint{2.489467in}{1.777525in}}{\pgfqpoint{2.486162in}{1.776156in}}{\pgfqpoint{2.483725in}{1.773720in}}%
\pgfpathcurveto{\pgfqpoint{2.481289in}{1.771283in}}{\pgfqpoint{2.479920in}{1.767979in}}{\pgfqpoint{2.479920in}{1.764533in}}%
\pgfpathcurveto{\pgfqpoint{2.479920in}{1.761088in}}{\pgfqpoint{2.481289in}{1.757783in}}{\pgfqpoint{2.483725in}{1.755346in}}%
\pgfpathcurveto{\pgfqpoint{2.486162in}{1.752910in}}{\pgfqpoint{2.489467in}{1.751541in}}{\pgfqpoint{2.492912in}{1.751541in}}%
\pgfpathlineto{\pgfqpoint{2.492912in}{1.751541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.733689in}}%
\pgfpathcurveto{\pgfqpoint{2.561221in}{1.733689in}}{\pgfqpoint{2.564526in}{1.735057in}}{\pgfqpoint{2.566962in}{1.737494in}}%
\pgfpathcurveto{\pgfqpoint{2.569399in}{1.739930in}}{\pgfqpoint{2.570768in}{1.743235in}}{\pgfqpoint{2.570768in}{1.746680in}}%
\pgfpathcurveto{\pgfqpoint{2.570768in}{1.750126in}}{\pgfqpoint{2.569399in}{1.753431in}}{\pgfqpoint{2.566962in}{1.755867in}}%
\pgfpathcurveto{\pgfqpoint{2.564526in}{1.758303in}}{\pgfqpoint{2.561221in}{1.759672in}}{\pgfqpoint{2.557776in}{1.759672in}}%
\pgfpathcurveto{\pgfqpoint{2.554330in}{1.759672in}}{\pgfqpoint{2.551026in}{1.758303in}}{\pgfqpoint{2.548589in}{1.755867in}}%
\pgfpathcurveto{\pgfqpoint{2.546153in}{1.753431in}}{\pgfqpoint{2.544784in}{1.750126in}}{\pgfqpoint{2.544784in}{1.746680in}}%
\pgfpathcurveto{\pgfqpoint{2.544784in}{1.743235in}}{\pgfqpoint{2.546153in}{1.739930in}}{\pgfqpoint{2.548589in}{1.737494in}}%
\pgfpathcurveto{\pgfqpoint{2.551026in}{1.735057in}}{\pgfqpoint{2.554330in}{1.733689in}}{\pgfqpoint{2.557776in}{1.733689in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.733689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557830in}{1.750763in}}%
\pgfpathcurveto{\pgfqpoint{2.561276in}{1.750763in}}{\pgfqpoint{2.564580in}{1.752132in}}{\pgfqpoint{2.567017in}{1.754568in}}%
\pgfpathcurveto{\pgfqpoint{2.569453in}{1.757005in}}{\pgfqpoint{2.570822in}{1.760309in}}{\pgfqpoint{2.570822in}{1.763755in}}%
\pgfpathcurveto{\pgfqpoint{2.570822in}{1.767200in}}{\pgfqpoint{2.569453in}{1.770505in}}{\pgfqpoint{2.567017in}{1.772942in}}%
\pgfpathcurveto{\pgfqpoint{2.564580in}{1.775378in}}{\pgfqpoint{2.561276in}{1.776747in}}{\pgfqpoint{2.557830in}{1.776747in}}%
\pgfpathcurveto{\pgfqpoint{2.554385in}{1.776747in}}{\pgfqpoint{2.551080in}{1.775378in}}{\pgfqpoint{2.548643in}{1.772942in}}%
\pgfpathcurveto{\pgfqpoint{2.546207in}{1.770505in}}{\pgfqpoint{2.544838in}{1.767200in}}{\pgfqpoint{2.544838in}{1.763755in}}%
\pgfpathcurveto{\pgfqpoint{2.544838in}{1.760309in}}{\pgfqpoint{2.546207in}{1.757005in}}{\pgfqpoint{2.548643in}{1.754568in}}%
\pgfpathcurveto{\pgfqpoint{2.551080in}{1.752132in}}{\pgfqpoint{2.554385in}{1.750763in}}{\pgfqpoint{2.557830in}{1.750763in}}%
\pgfpathlineto{\pgfqpoint{2.557830in}{1.750763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562682in}{1.164847in}}%
\pgfpathcurveto{\pgfqpoint{2.566127in}{1.164847in}}{\pgfqpoint{2.569432in}{1.166216in}}{\pgfqpoint{2.571869in}{1.168652in}}%
\pgfpathcurveto{\pgfqpoint{2.574305in}{1.171088in}}{\pgfqpoint{2.575674in}{1.174393in}}{\pgfqpoint{2.575674in}{1.177839in}}%
\pgfpathcurveto{\pgfqpoint{2.575674in}{1.181284in}}{\pgfqpoint{2.574305in}{1.184589in}}{\pgfqpoint{2.571869in}{1.187025in}}%
\pgfpathcurveto{\pgfqpoint{2.569432in}{1.189462in}}{\pgfqpoint{2.566127in}{1.190830in}}{\pgfqpoint{2.562682in}{1.190830in}}%
\pgfpathcurveto{\pgfqpoint{2.559236in}{1.190830in}}{\pgfqpoint{2.555932in}{1.189462in}}{\pgfqpoint{2.553495in}{1.187025in}}%
\pgfpathcurveto{\pgfqpoint{2.551059in}{1.184589in}}{\pgfqpoint{2.549690in}{1.181284in}}{\pgfqpoint{2.549690in}{1.177839in}}%
\pgfpathcurveto{\pgfqpoint{2.549690in}{1.174393in}}{\pgfqpoint{2.551059in}{1.171088in}}{\pgfqpoint{2.553495in}{1.168652in}}%
\pgfpathcurveto{\pgfqpoint{2.555932in}{1.166216in}}{\pgfqpoint{2.559236in}{1.164847in}}{\pgfqpoint{2.562682in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{1.164847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573777in}{1.979361in}}%
\pgfpathcurveto{\pgfqpoint{2.577223in}{1.979361in}}{\pgfqpoint{2.580528in}{1.980730in}}{\pgfqpoint{2.582964in}{1.983166in}}%
\pgfpathcurveto{\pgfqpoint{2.585400in}{1.985602in}}{\pgfqpoint{2.586769in}{1.988907in}}{\pgfqpoint{2.586769in}{1.992353in}}%
\pgfpathcurveto{\pgfqpoint{2.586769in}{1.995798in}}{\pgfqpoint{2.585400in}{1.999103in}}{\pgfqpoint{2.582964in}{2.001539in}}%
\pgfpathcurveto{\pgfqpoint{2.580528in}{2.003976in}}{\pgfqpoint{2.577223in}{2.005344in}}{\pgfqpoint{2.573777in}{2.005344in}}%
\pgfpathcurveto{\pgfqpoint{2.570332in}{2.005344in}}{\pgfqpoint{2.567027in}{2.003976in}}{\pgfqpoint{2.564591in}{2.001539in}}%
\pgfpathcurveto{\pgfqpoint{2.562154in}{1.999103in}}{\pgfqpoint{2.560786in}{1.995798in}}{\pgfqpoint{2.560786in}{1.992353in}}%
\pgfpathcurveto{\pgfqpoint{2.560786in}{1.988907in}}{\pgfqpoint{2.562154in}{1.985602in}}{\pgfqpoint{2.564591in}{1.983166in}}%
\pgfpathcurveto{\pgfqpoint{2.567027in}{1.980730in}}{\pgfqpoint{2.570332in}{1.979361in}}{\pgfqpoint{2.573777in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{2.573777in}{1.979361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585616in}{2.312947in}}%
\pgfpathcurveto{\pgfqpoint{2.589061in}{2.312947in}}{\pgfqpoint{2.592366in}{2.314316in}}{\pgfqpoint{2.594802in}{2.316752in}}%
\pgfpathcurveto{\pgfqpoint{2.597238in}{2.319189in}}{\pgfqpoint{2.598607in}{2.322494in}}{\pgfqpoint{2.598607in}{2.325939in}}%
\pgfpathcurveto{\pgfqpoint{2.598607in}{2.329385in}}{\pgfqpoint{2.597238in}{2.332689in}}{\pgfqpoint{2.594802in}{2.335126in}}%
\pgfpathcurveto{\pgfqpoint{2.592366in}{2.337562in}}{\pgfqpoint{2.589061in}{2.338931in}}{\pgfqpoint{2.585616in}{2.338931in}}%
\pgfpathcurveto{\pgfqpoint{2.582170in}{2.338931in}}{\pgfqpoint{2.578865in}{2.337562in}}{\pgfqpoint{2.576429in}{2.335126in}}%
\pgfpathcurveto{\pgfqpoint{2.573993in}{2.332689in}}{\pgfqpoint{2.572624in}{2.329385in}}{\pgfqpoint{2.572624in}{2.325939in}}%
\pgfpathcurveto{\pgfqpoint{2.572624in}{2.322494in}}{\pgfqpoint{2.573993in}{2.319189in}}{\pgfqpoint{2.576429in}{2.316752in}}%
\pgfpathcurveto{\pgfqpoint{2.578865in}{2.314316in}}{\pgfqpoint{2.582170in}{2.312947in}}{\pgfqpoint{2.585616in}{2.312947in}}%
\pgfpathlineto{\pgfqpoint{2.585616in}{2.312947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592108in}{1.892854in}}%
\pgfpathcurveto{\pgfqpoint{2.595553in}{1.892854in}}{\pgfqpoint{2.598858in}{1.894223in}}{\pgfqpoint{2.601295in}{1.896659in}}%
\pgfpathcurveto{\pgfqpoint{2.603731in}{1.899096in}}{\pgfqpoint{2.605100in}{1.902400in}}{\pgfqpoint{2.605100in}{1.905846in}}%
\pgfpathcurveto{\pgfqpoint{2.605100in}{1.909291in}}{\pgfqpoint{2.603731in}{1.912596in}}{\pgfqpoint{2.601295in}{1.915032in}}%
\pgfpathcurveto{\pgfqpoint{2.598858in}{1.917469in}}{\pgfqpoint{2.595553in}{1.918838in}}{\pgfqpoint{2.592108in}{1.918838in}}%
\pgfpathcurveto{\pgfqpoint{2.588662in}{1.918838in}}{\pgfqpoint{2.585358in}{1.917469in}}{\pgfqpoint{2.582921in}{1.915032in}}%
\pgfpathcurveto{\pgfqpoint{2.580485in}{1.912596in}}{\pgfqpoint{2.579116in}{1.909291in}}{\pgfqpoint{2.579116in}{1.905846in}}%
\pgfpathcurveto{\pgfqpoint{2.579116in}{1.902400in}}{\pgfqpoint{2.580485in}{1.899096in}}{\pgfqpoint{2.582921in}{1.896659in}}%
\pgfpathcurveto{\pgfqpoint{2.585358in}{1.894223in}}{\pgfqpoint{2.588662in}{1.892854in}}{\pgfqpoint{2.592108in}{1.892854in}}%
\pgfpathlineto{\pgfqpoint{2.592108in}{1.892854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606712in}{2.183304in}}%
\pgfpathcurveto{\pgfqpoint{2.610158in}{2.183304in}}{\pgfqpoint{2.613463in}{2.184673in}}{\pgfqpoint{2.615899in}{2.187109in}}%
\pgfpathcurveto{\pgfqpoint{2.618335in}{2.189545in}}{\pgfqpoint{2.619704in}{2.192850in}}{\pgfqpoint{2.619704in}{2.196296in}}%
\pgfpathcurveto{\pgfqpoint{2.619704in}{2.199741in}}{\pgfqpoint{2.618335in}{2.203046in}}{\pgfqpoint{2.615899in}{2.205482in}}%
\pgfpathcurveto{\pgfqpoint{2.613463in}{2.207918in}}{\pgfqpoint{2.610158in}{2.209287in}}{\pgfqpoint{2.606712in}{2.209287in}}%
\pgfpathcurveto{\pgfqpoint{2.603267in}{2.209287in}}{\pgfqpoint{2.599962in}{2.207918in}}{\pgfqpoint{2.597526in}{2.205482in}}%
\pgfpathcurveto{\pgfqpoint{2.595089in}{2.203046in}}{\pgfqpoint{2.593720in}{2.199741in}}{\pgfqpoint{2.593720in}{2.196296in}}%
\pgfpathcurveto{\pgfqpoint{2.593720in}{2.192850in}}{\pgfqpoint{2.595089in}{2.189545in}}{\pgfqpoint{2.597526in}{2.187109in}}%
\pgfpathcurveto{\pgfqpoint{2.599962in}{2.184673in}}{\pgfqpoint{2.603267in}{2.183304in}}{\pgfqpoint{2.606712in}{2.183304in}}%
\pgfpathlineto{\pgfqpoint{2.606712in}{2.183304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629034in}{2.143306in}}%
\pgfpathcurveto{\pgfqpoint{2.632479in}{2.143306in}}{\pgfqpoint{2.635784in}{2.144675in}}{\pgfqpoint{2.638220in}{2.147111in}}%
\pgfpathcurveto{\pgfqpoint{2.640657in}{2.149547in}}{\pgfqpoint{2.642025in}{2.152852in}}{\pgfqpoint{2.642025in}{2.156298in}}%
\pgfpathcurveto{\pgfqpoint{2.642025in}{2.159743in}}{\pgfqpoint{2.640657in}{2.163048in}}{\pgfqpoint{2.638220in}{2.165484in}}%
\pgfpathcurveto{\pgfqpoint{2.635784in}{2.167921in}}{\pgfqpoint{2.632479in}{2.169290in}}{\pgfqpoint{2.629034in}{2.169290in}}%
\pgfpathcurveto{\pgfqpoint{2.625588in}{2.169290in}}{\pgfqpoint{2.622283in}{2.167921in}}{\pgfqpoint{2.619847in}{2.165484in}}%
\pgfpathcurveto{\pgfqpoint{2.617411in}{2.163048in}}{\pgfqpoint{2.616042in}{2.159743in}}{\pgfqpoint{2.616042in}{2.156298in}}%
\pgfpathcurveto{\pgfqpoint{2.616042in}{2.152852in}}{\pgfqpoint{2.617411in}{2.149547in}}{\pgfqpoint{2.619847in}{2.147111in}}%
\pgfpathcurveto{\pgfqpoint{2.622283in}{2.144675in}}{\pgfqpoint{2.625588in}{2.143306in}}{\pgfqpoint{2.629034in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{2.629034in}{2.143306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643424in}{0.948384in}}%
\pgfpathcurveto{\pgfqpoint{2.646870in}{0.948384in}}{\pgfqpoint{2.650174in}{0.949753in}}{\pgfqpoint{2.652611in}{0.952189in}}%
\pgfpathcurveto{\pgfqpoint{2.655047in}{0.954626in}}{\pgfqpoint{2.656416in}{0.957931in}}{\pgfqpoint{2.656416in}{0.961376in}}%
\pgfpathcurveto{\pgfqpoint{2.656416in}{0.964822in}}{\pgfqpoint{2.655047in}{0.968126in}}{\pgfqpoint{2.652611in}{0.970563in}}%
\pgfpathcurveto{\pgfqpoint{2.650174in}{0.972999in}}{\pgfqpoint{2.646870in}{0.974368in}}{\pgfqpoint{2.643424in}{0.974368in}}%
\pgfpathcurveto{\pgfqpoint{2.639979in}{0.974368in}}{\pgfqpoint{2.636674in}{0.972999in}}{\pgfqpoint{2.634237in}{0.970563in}}%
\pgfpathcurveto{\pgfqpoint{2.631801in}{0.968126in}}{\pgfqpoint{2.630432in}{0.964822in}}{\pgfqpoint{2.630432in}{0.961376in}}%
\pgfpathcurveto{\pgfqpoint{2.630432in}{0.957931in}}{\pgfqpoint{2.631801in}{0.954626in}}{\pgfqpoint{2.634237in}{0.952189in}}%
\pgfpathcurveto{\pgfqpoint{2.636674in}{0.949753in}}{\pgfqpoint{2.639979in}{0.948384in}}{\pgfqpoint{2.643424in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{2.643424in}{0.948384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651563in}{0.747407in}}%
\pgfpathcurveto{\pgfqpoint{2.655008in}{0.747407in}}{\pgfqpoint{2.658313in}{0.748776in}}{\pgfqpoint{2.660749in}{0.751212in}}%
\pgfpathcurveto{\pgfqpoint{2.663186in}{0.753649in}}{\pgfqpoint{2.664555in}{0.756953in}}{\pgfqpoint{2.664555in}{0.760399in}}%
\pgfpathcurveto{\pgfqpoint{2.664555in}{0.763844in}}{\pgfqpoint{2.663186in}{0.767149in}}{\pgfqpoint{2.660749in}{0.769586in}}%
\pgfpathcurveto{\pgfqpoint{2.658313in}{0.772022in}}{\pgfqpoint{2.655008in}{0.773391in}}{\pgfqpoint{2.651563in}{0.773391in}}%
\pgfpathcurveto{\pgfqpoint{2.648117in}{0.773391in}}{\pgfqpoint{2.644812in}{0.772022in}}{\pgfqpoint{2.642376in}{0.769586in}}%
\pgfpathcurveto{\pgfqpoint{2.639940in}{0.767149in}}{\pgfqpoint{2.638571in}{0.763844in}}{\pgfqpoint{2.638571in}{0.760399in}}%
\pgfpathcurveto{\pgfqpoint{2.638571in}{0.756953in}}{\pgfqpoint{2.639940in}{0.753649in}}{\pgfqpoint{2.642376in}{0.751212in}}%
\pgfpathcurveto{\pgfqpoint{2.644812in}{0.748776in}}{\pgfqpoint{2.648117in}{0.747407in}}{\pgfqpoint{2.651563in}{0.747407in}}%
\pgfpathlineto{\pgfqpoint{2.651563in}{0.747407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664134in}{1.421000in}}%
\pgfpathcurveto{\pgfqpoint{2.667579in}{1.421000in}}{\pgfqpoint{2.670884in}{1.422369in}}{\pgfqpoint{2.673320in}{1.424805in}}%
\pgfpathcurveto{\pgfqpoint{2.675756in}{1.427242in}}{\pgfqpoint{2.677125in}{1.430546in}}{\pgfqpoint{2.677125in}{1.433992in}}%
\pgfpathcurveto{\pgfqpoint{2.677125in}{1.437437in}}{\pgfqpoint{2.675756in}{1.440742in}}{\pgfqpoint{2.673320in}{1.443179in}}%
\pgfpathcurveto{\pgfqpoint{2.670884in}{1.445615in}}{\pgfqpoint{2.667579in}{1.446984in}}{\pgfqpoint{2.664134in}{1.446984in}}%
\pgfpathcurveto{\pgfqpoint{2.660688in}{1.446984in}}{\pgfqpoint{2.657383in}{1.445615in}}{\pgfqpoint{2.654947in}{1.443179in}}%
\pgfpathcurveto{\pgfqpoint{2.652511in}{1.440742in}}{\pgfqpoint{2.651142in}{1.437437in}}{\pgfqpoint{2.651142in}{1.433992in}}%
\pgfpathcurveto{\pgfqpoint{2.651142in}{1.430546in}}{\pgfqpoint{2.652511in}{1.427242in}}{\pgfqpoint{2.654947in}{1.424805in}}%
\pgfpathcurveto{\pgfqpoint{2.657383in}{1.422369in}}{\pgfqpoint{2.660688in}{1.421000in}}{\pgfqpoint{2.664134in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{2.664134in}{1.421000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695242in}{0.945083in}}%
\pgfpathcurveto{\pgfqpoint{2.698687in}{0.945083in}}{\pgfqpoint{2.701992in}{0.946452in}}{\pgfqpoint{2.704429in}{0.948888in}}%
\pgfpathcurveto{\pgfqpoint{2.706865in}{0.951324in}}{\pgfqpoint{2.708234in}{0.954629in}}{\pgfqpoint{2.708234in}{0.958075in}}%
\pgfpathcurveto{\pgfqpoint{2.708234in}{0.961520in}}{\pgfqpoint{2.706865in}{0.964825in}}{\pgfqpoint{2.704429in}{0.967261in}}%
\pgfpathcurveto{\pgfqpoint{2.701992in}{0.969697in}}{\pgfqpoint{2.698687in}{0.971066in}}{\pgfqpoint{2.695242in}{0.971066in}}%
\pgfpathcurveto{\pgfqpoint{2.691796in}{0.971066in}}{\pgfqpoint{2.688492in}{0.969697in}}{\pgfqpoint{2.686055in}{0.967261in}}%
\pgfpathcurveto{\pgfqpoint{2.683619in}{0.964825in}}{\pgfqpoint{2.682250in}{0.961520in}}{\pgfqpoint{2.682250in}{0.958075in}}%
\pgfpathcurveto{\pgfqpoint{2.682250in}{0.954629in}}{\pgfqpoint{2.683619in}{0.951324in}}{\pgfqpoint{2.686055in}{0.948888in}}%
\pgfpathcurveto{\pgfqpoint{2.688492in}{0.946452in}}{\pgfqpoint{2.691796in}{0.945083in}}{\pgfqpoint{2.695242in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.945083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709732in}{1.381922in}}%
\pgfpathcurveto{\pgfqpoint{2.713177in}{1.381922in}}{\pgfqpoint{2.716482in}{1.383291in}}{\pgfqpoint{2.718919in}{1.385727in}}%
\pgfpathcurveto{\pgfqpoint{2.721355in}{1.388163in}}{\pgfqpoint{2.722724in}{1.391468in}}{\pgfqpoint{2.722724in}{1.394914in}}%
\pgfpathcurveto{\pgfqpoint{2.722724in}{1.398359in}}{\pgfqpoint{2.721355in}{1.401664in}}{\pgfqpoint{2.718919in}{1.404100in}}%
\pgfpathcurveto{\pgfqpoint{2.716482in}{1.406537in}}{\pgfqpoint{2.713177in}{1.407906in}}{\pgfqpoint{2.709732in}{1.407906in}}%
\pgfpathcurveto{\pgfqpoint{2.706286in}{1.407906in}}{\pgfqpoint{2.702982in}{1.406537in}}{\pgfqpoint{2.700545in}{1.404100in}}%
\pgfpathcurveto{\pgfqpoint{2.698109in}{1.401664in}}{\pgfqpoint{2.696740in}{1.398359in}}{\pgfqpoint{2.696740in}{1.394914in}}%
\pgfpathcurveto{\pgfqpoint{2.696740in}{1.391468in}}{\pgfqpoint{2.698109in}{1.388163in}}{\pgfqpoint{2.700545in}{1.385727in}}%
\pgfpathcurveto{\pgfqpoint{2.702982in}{1.383291in}}{\pgfqpoint{2.706286in}{1.381922in}}{\pgfqpoint{2.709732in}{1.381922in}}%
\pgfpathlineto{\pgfqpoint{2.709732in}{1.381922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717650in}{2.219220in}}%
\pgfpathcurveto{\pgfqpoint{2.721096in}{2.219220in}}{\pgfqpoint{2.724401in}{2.220589in}}{\pgfqpoint{2.726837in}{2.223025in}}%
\pgfpathcurveto{\pgfqpoint{2.729273in}{2.225462in}}{\pgfqpoint{2.730642in}{2.228766in}}{\pgfqpoint{2.730642in}{2.232212in}}%
\pgfpathcurveto{\pgfqpoint{2.730642in}{2.235657in}}{\pgfqpoint{2.729273in}{2.238962in}}{\pgfqpoint{2.726837in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{2.724401in}{2.243835in}}{\pgfqpoint{2.721096in}{2.245204in}}{\pgfqpoint{2.717650in}{2.245204in}}%
\pgfpathcurveto{\pgfqpoint{2.714205in}{2.245204in}}{\pgfqpoint{2.710900in}{2.243835in}}{\pgfqpoint{2.708464in}{2.241399in}}%
\pgfpathcurveto{\pgfqpoint{2.706027in}{2.238962in}}{\pgfqpoint{2.704658in}{2.235657in}}{\pgfqpoint{2.704658in}{2.232212in}}%
\pgfpathcurveto{\pgfqpoint{2.704658in}{2.228766in}}{\pgfqpoint{2.706027in}{2.225462in}}{\pgfqpoint{2.708464in}{2.223025in}}%
\pgfpathcurveto{\pgfqpoint{2.710900in}{2.220589in}}{\pgfqpoint{2.714205in}{2.219220in}}{\pgfqpoint{2.717650in}{2.219220in}}%
\pgfpathlineto{\pgfqpoint{2.717650in}{2.219220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776045in}{2.327293in}}%
\pgfpathcurveto{\pgfqpoint{2.779490in}{2.327293in}}{\pgfqpoint{2.782795in}{2.328662in}}{\pgfqpoint{2.785231in}{2.331098in}}%
\pgfpathcurveto{\pgfqpoint{2.787668in}{2.333535in}}{\pgfqpoint{2.789036in}{2.336839in}}{\pgfqpoint{2.789036in}{2.340285in}}%
\pgfpathcurveto{\pgfqpoint{2.789036in}{2.343730in}}{\pgfqpoint{2.787668in}{2.347035in}}{\pgfqpoint{2.785231in}{2.349471in}}%
\pgfpathcurveto{\pgfqpoint{2.782795in}{2.351908in}}{\pgfqpoint{2.779490in}{2.353277in}}{\pgfqpoint{2.776045in}{2.353277in}}%
\pgfpathcurveto{\pgfqpoint{2.772599in}{2.353277in}}{\pgfqpoint{2.769294in}{2.351908in}}{\pgfqpoint{2.766858in}{2.349471in}}%
\pgfpathcurveto{\pgfqpoint{2.764422in}{2.347035in}}{\pgfqpoint{2.763053in}{2.343730in}}{\pgfqpoint{2.763053in}{2.340285in}}%
\pgfpathcurveto{\pgfqpoint{2.763053in}{2.336839in}}{\pgfqpoint{2.764422in}{2.333535in}}{\pgfqpoint{2.766858in}{2.331098in}}%
\pgfpathcurveto{\pgfqpoint{2.769294in}{2.328662in}}{\pgfqpoint{2.772599in}{2.327293in}}{\pgfqpoint{2.776045in}{2.327293in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{2.327293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833937in}{2.379760in}}%
\pgfpathcurveto{\pgfqpoint{2.837382in}{2.379760in}}{\pgfqpoint{2.840687in}{2.381129in}}{\pgfqpoint{2.843124in}{2.383566in}}%
\pgfpathcurveto{\pgfqpoint{2.845560in}{2.386002in}}{\pgfqpoint{2.846929in}{2.389307in}}{\pgfqpoint{2.846929in}{2.392752in}}%
\pgfpathcurveto{\pgfqpoint{2.846929in}{2.396198in}}{\pgfqpoint{2.845560in}{2.399502in}}{\pgfqpoint{2.843124in}{2.401939in}}%
\pgfpathcurveto{\pgfqpoint{2.840687in}{2.404375in}}{\pgfqpoint{2.837382in}{2.405744in}}{\pgfqpoint{2.833937in}{2.405744in}}%
\pgfpathcurveto{\pgfqpoint{2.830491in}{2.405744in}}{\pgfqpoint{2.827187in}{2.404375in}}{\pgfqpoint{2.824750in}{2.401939in}}%
\pgfpathcurveto{\pgfqpoint{2.822314in}{2.399502in}}{\pgfqpoint{2.820945in}{2.396198in}}{\pgfqpoint{2.820945in}{2.392752in}}%
\pgfpathcurveto{\pgfqpoint{2.820945in}{2.389307in}}{\pgfqpoint{2.822314in}{2.386002in}}{\pgfqpoint{2.824750in}{2.383566in}}%
\pgfpathcurveto{\pgfqpoint{2.827187in}{2.381129in}}{\pgfqpoint{2.830491in}{2.379760in}}{\pgfqpoint{2.833937in}{2.379760in}}%
\pgfpathlineto{\pgfqpoint{2.833937in}{2.379760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694205in}{1.057358in}}%
\pgfpathcurveto{\pgfqpoint{1.697650in}{1.057358in}}{\pgfqpoint{1.700955in}{1.058726in}}{\pgfqpoint{1.703391in}{1.061163in}}%
\pgfpathcurveto{\pgfqpoint{1.705827in}{1.063599in}}{\pgfqpoint{1.707196in}{1.066904in}}{\pgfqpoint{1.707196in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{1.707196in}{1.073795in}}{\pgfqpoint{1.705827in}{1.077100in}}{\pgfqpoint{1.703391in}{1.079536in}}%
\pgfpathcurveto{\pgfqpoint{1.700955in}{1.081972in}}{\pgfqpoint{1.697650in}{1.083341in}}{\pgfqpoint{1.694205in}{1.083341in}}%
\pgfpathcurveto{\pgfqpoint{1.690759in}{1.083341in}}{\pgfqpoint{1.687454in}{1.081972in}}{\pgfqpoint{1.685018in}{1.079536in}}%
\pgfpathcurveto{\pgfqpoint{1.682582in}{1.077100in}}{\pgfqpoint{1.681213in}{1.073795in}}{\pgfqpoint{1.681213in}{1.070349in}}%
\pgfpathcurveto{\pgfqpoint{1.681213in}{1.066904in}}{\pgfqpoint{1.682582in}{1.063599in}}{\pgfqpoint{1.685018in}{1.061163in}}%
\pgfpathcurveto{\pgfqpoint{1.687454in}{1.058726in}}{\pgfqpoint{1.690759in}{1.057358in}}{\pgfqpoint{1.694205in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{1.694205in}{1.057358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009148in}{1.024448in}}%
\pgfpathcurveto{\pgfqpoint{2.012594in}{1.024448in}}{\pgfqpoint{2.015898in}{1.025817in}}{\pgfqpoint{2.018335in}{1.028253in}}%
\pgfpathcurveto{\pgfqpoint{2.020771in}{1.030690in}}{\pgfqpoint{2.022140in}{1.033995in}}{\pgfqpoint{2.022140in}{1.037440in}}%
\pgfpathcurveto{\pgfqpoint{2.022140in}{1.040886in}}{\pgfqpoint{2.020771in}{1.044190in}}{\pgfqpoint{2.018335in}{1.046627in}}%
\pgfpathcurveto{\pgfqpoint{2.015898in}{1.049063in}}{\pgfqpoint{2.012594in}{1.050432in}}{\pgfqpoint{2.009148in}{1.050432in}}%
\pgfpathcurveto{\pgfqpoint{2.005703in}{1.050432in}}{\pgfqpoint{2.002398in}{1.049063in}}{\pgfqpoint{1.999961in}{1.046627in}}%
\pgfpathcurveto{\pgfqpoint{1.997525in}{1.044190in}}{\pgfqpoint{1.996156in}{1.040886in}}{\pgfqpoint{1.996156in}{1.037440in}}%
\pgfpathcurveto{\pgfqpoint{1.996156in}{1.033995in}}{\pgfqpoint{1.997525in}{1.030690in}}{\pgfqpoint{1.999961in}{1.028253in}}%
\pgfpathcurveto{\pgfqpoint{2.002398in}{1.025817in}}{\pgfqpoint{2.005703in}{1.024448in}}{\pgfqpoint{2.009148in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{2.009148in}{1.024448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014974in}{1.200279in}}%
\pgfpathcurveto{\pgfqpoint{2.018420in}{1.200279in}}{\pgfqpoint{2.021725in}{1.201648in}}{\pgfqpoint{2.024161in}{1.204084in}}%
\pgfpathcurveto{\pgfqpoint{2.026597in}{1.206520in}}{\pgfqpoint{2.027966in}{1.209825in}}{\pgfqpoint{2.027966in}{1.213271in}}%
\pgfpathcurveto{\pgfqpoint{2.027966in}{1.216716in}}{\pgfqpoint{2.026597in}{1.220021in}}{\pgfqpoint{2.024161in}{1.222457in}}%
\pgfpathcurveto{\pgfqpoint{2.021725in}{1.224894in}}{\pgfqpoint{2.018420in}{1.226263in}}{\pgfqpoint{2.014974in}{1.226263in}}%
\pgfpathcurveto{\pgfqpoint{2.011529in}{1.226263in}}{\pgfqpoint{2.008224in}{1.224894in}}{\pgfqpoint{2.005788in}{1.222457in}}%
\pgfpathcurveto{\pgfqpoint{2.003351in}{1.220021in}}{\pgfqpoint{2.001982in}{1.216716in}}{\pgfqpoint{2.001982in}{1.213271in}}%
\pgfpathcurveto{\pgfqpoint{2.001982in}{1.209825in}}{\pgfqpoint{2.003351in}{1.206520in}}{\pgfqpoint{2.005788in}{1.204084in}}%
\pgfpathcurveto{\pgfqpoint{2.008224in}{1.201648in}}{\pgfqpoint{2.011529in}{1.200279in}}{\pgfqpoint{2.014974in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{2.014974in}{1.200279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029117in}{0.610442in}}%
\pgfpathcurveto{\pgfqpoint{2.032562in}{0.610442in}}{\pgfqpoint{2.035867in}{0.611810in}}{\pgfqpoint{2.038303in}{0.614247in}}%
\pgfpathcurveto{\pgfqpoint{2.040740in}{0.616683in}}{\pgfqpoint{2.042109in}{0.619988in}}{\pgfqpoint{2.042109in}{0.623433in}}%
\pgfpathcurveto{\pgfqpoint{2.042109in}{0.626879in}}{\pgfqpoint{2.040740in}{0.630184in}}{\pgfqpoint{2.038303in}{0.632620in}}%
\pgfpathcurveto{\pgfqpoint{2.035867in}{0.635056in}}{\pgfqpoint{2.032562in}{0.636425in}}{\pgfqpoint{2.029117in}{0.636425in}}%
\pgfpathcurveto{\pgfqpoint{2.025671in}{0.636425in}}{\pgfqpoint{2.022366in}{0.635056in}}{\pgfqpoint{2.019930in}{0.632620in}}%
\pgfpathcurveto{\pgfqpoint{2.017494in}{0.630184in}}{\pgfqpoint{2.016125in}{0.626879in}}{\pgfqpoint{2.016125in}{0.623433in}}%
\pgfpathcurveto{\pgfqpoint{2.016125in}{0.619988in}}{\pgfqpoint{2.017494in}{0.616683in}}{\pgfqpoint{2.019930in}{0.614247in}}%
\pgfpathcurveto{\pgfqpoint{2.022366in}{0.611810in}}{\pgfqpoint{2.025671in}{0.610442in}}{\pgfqpoint{2.029117in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.029117in}{0.610442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093324in}{0.472622in}}%
\pgfpathcurveto{\pgfqpoint{2.096770in}{0.472622in}}{\pgfqpoint{2.100075in}{0.473991in}}{\pgfqpoint{2.102511in}{0.476428in}}%
\pgfpathcurveto{\pgfqpoint{2.104947in}{0.478864in}}{\pgfqpoint{2.106316in}{0.482169in}}{\pgfqpoint{2.106316in}{0.485614in}}%
\pgfpathcurveto{\pgfqpoint{2.106316in}{0.489060in}}{\pgfqpoint{2.104947in}{0.492365in}}{\pgfqpoint{2.102511in}{0.494801in}}%
\pgfpathcurveto{\pgfqpoint{2.100075in}{0.497237in}}{\pgfqpoint{2.096770in}{0.498606in}}{\pgfqpoint{2.093324in}{0.498606in}}%
\pgfpathcurveto{\pgfqpoint{2.089879in}{0.498606in}}{\pgfqpoint{2.086574in}{0.497237in}}{\pgfqpoint{2.084138in}{0.494801in}}%
\pgfpathcurveto{\pgfqpoint{2.081701in}{0.492365in}}{\pgfqpoint{2.080333in}{0.489060in}}{\pgfqpoint{2.080333in}{0.485614in}}%
\pgfpathcurveto{\pgfqpoint{2.080333in}{0.482169in}}{\pgfqpoint{2.081701in}{0.478864in}}{\pgfqpoint{2.084138in}{0.476428in}}%
\pgfpathcurveto{\pgfqpoint{2.086574in}{0.473991in}}{\pgfqpoint{2.089879in}{0.472622in}}{\pgfqpoint{2.093324in}{0.472622in}}%
\pgfpathlineto{\pgfqpoint{2.093324in}{0.472622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098873in}{0.950173in}}%
\pgfpathcurveto{\pgfqpoint{2.102319in}{0.950173in}}{\pgfqpoint{2.105624in}{0.951542in}}{\pgfqpoint{2.108060in}{0.953979in}}%
\pgfpathcurveto{\pgfqpoint{2.110496in}{0.956415in}}{\pgfqpoint{2.111865in}{0.959720in}}{\pgfqpoint{2.111865in}{0.963165in}}%
\pgfpathcurveto{\pgfqpoint{2.111865in}{0.966611in}}{\pgfqpoint{2.110496in}{0.969916in}}{\pgfqpoint{2.108060in}{0.972352in}}%
\pgfpathcurveto{\pgfqpoint{2.105624in}{0.974788in}}{\pgfqpoint{2.102319in}{0.976157in}}{\pgfqpoint{2.098873in}{0.976157in}}%
\pgfpathcurveto{\pgfqpoint{2.095428in}{0.976157in}}{\pgfqpoint{2.092123in}{0.974788in}}{\pgfqpoint{2.089687in}{0.972352in}}%
\pgfpathcurveto{\pgfqpoint{2.087251in}{0.969916in}}{\pgfqpoint{2.085882in}{0.966611in}}{\pgfqpoint{2.085882in}{0.963165in}}%
\pgfpathcurveto{\pgfqpoint{2.085882in}{0.959720in}}{\pgfqpoint{2.087251in}{0.956415in}}{\pgfqpoint{2.089687in}{0.953979in}}%
\pgfpathcurveto{\pgfqpoint{2.092123in}{0.951542in}}{\pgfqpoint{2.095428in}{0.950173in}}{\pgfqpoint{2.098873in}{0.950173in}}%
\pgfpathlineto{\pgfqpoint{2.098873in}{0.950173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254819in}{0.688859in}}%
\pgfpathcurveto{\pgfqpoint{2.258264in}{0.688859in}}{\pgfqpoint{2.261569in}{0.690228in}}{\pgfqpoint{2.264005in}{0.692664in}}%
\pgfpathcurveto{\pgfqpoint{2.266442in}{0.695101in}}{\pgfqpoint{2.267811in}{0.698405in}}{\pgfqpoint{2.267811in}{0.701851in}}%
\pgfpathcurveto{\pgfqpoint{2.267811in}{0.705296in}}{\pgfqpoint{2.266442in}{0.708601in}}{\pgfqpoint{2.264005in}{0.711038in}}%
\pgfpathcurveto{\pgfqpoint{2.261569in}{0.713474in}}{\pgfqpoint{2.258264in}{0.714843in}}{\pgfqpoint{2.254819in}{0.714843in}}%
\pgfpathcurveto{\pgfqpoint{2.251373in}{0.714843in}}{\pgfqpoint{2.248068in}{0.713474in}}{\pgfqpoint{2.245632in}{0.711038in}}%
\pgfpathcurveto{\pgfqpoint{2.243196in}{0.708601in}}{\pgfqpoint{2.241827in}{0.705296in}}{\pgfqpoint{2.241827in}{0.701851in}}%
\pgfpathcurveto{\pgfqpoint{2.241827in}{0.698405in}}{\pgfqpoint{2.243196in}{0.695101in}}{\pgfqpoint{2.245632in}{0.692664in}}%
\pgfpathcurveto{\pgfqpoint{2.248068in}{0.690228in}}{\pgfqpoint{2.251373in}{0.688859in}}{\pgfqpoint{2.254819in}{0.688859in}}%
\pgfpathlineto{\pgfqpoint{2.254819in}{0.688859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367976in}{1.344697in}}%
\pgfpathcurveto{\pgfqpoint{2.371421in}{1.344697in}}{\pgfqpoint{2.374726in}{1.346066in}}{\pgfqpoint{2.377162in}{1.348502in}}%
\pgfpathcurveto{\pgfqpoint{2.379599in}{1.350939in}}{\pgfqpoint{2.380968in}{1.354244in}}{\pgfqpoint{2.380968in}{1.357689in}}%
\pgfpathcurveto{\pgfqpoint{2.380968in}{1.361135in}}{\pgfqpoint{2.379599in}{1.364439in}}{\pgfqpoint{2.377162in}{1.366876in}}%
\pgfpathcurveto{\pgfqpoint{2.374726in}{1.369312in}}{\pgfqpoint{2.371421in}{1.370681in}}{\pgfqpoint{2.367976in}{1.370681in}}%
\pgfpathcurveto{\pgfqpoint{2.364530in}{1.370681in}}{\pgfqpoint{2.361226in}{1.369312in}}{\pgfqpoint{2.358789in}{1.366876in}}%
\pgfpathcurveto{\pgfqpoint{2.356353in}{1.364439in}}{\pgfqpoint{2.354984in}{1.361135in}}{\pgfqpoint{2.354984in}{1.357689in}}%
\pgfpathcurveto{\pgfqpoint{2.354984in}{1.354244in}}{\pgfqpoint{2.356353in}{1.350939in}}{\pgfqpoint{2.358789in}{1.348502in}}%
\pgfpathcurveto{\pgfqpoint{2.361226in}{1.346066in}}{\pgfqpoint{2.364530in}{1.344697in}}{\pgfqpoint{2.367976in}{1.344697in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{1.344697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416468in}{1.122602in}}%
\pgfpathcurveto{\pgfqpoint{2.419914in}{1.122602in}}{\pgfqpoint{2.423218in}{1.123971in}}{\pgfqpoint{2.425655in}{1.126407in}}%
\pgfpathcurveto{\pgfqpoint{2.428091in}{1.128843in}}{\pgfqpoint{2.429460in}{1.132148in}}{\pgfqpoint{2.429460in}{1.135594in}}%
\pgfpathcurveto{\pgfqpoint{2.429460in}{1.139039in}}{\pgfqpoint{2.428091in}{1.142344in}}{\pgfqpoint{2.425655in}{1.144780in}}%
\pgfpathcurveto{\pgfqpoint{2.423218in}{1.147217in}}{\pgfqpoint{2.419914in}{1.148586in}}{\pgfqpoint{2.416468in}{1.148586in}}%
\pgfpathcurveto{\pgfqpoint{2.413023in}{1.148586in}}{\pgfqpoint{2.409718in}{1.147217in}}{\pgfqpoint{2.407282in}{1.144780in}}%
\pgfpathcurveto{\pgfqpoint{2.404845in}{1.142344in}}{\pgfqpoint{2.403476in}{1.139039in}}{\pgfqpoint{2.403476in}{1.135594in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.132148in}}{\pgfqpoint{2.404845in}{1.128843in}}{\pgfqpoint{2.407282in}{1.126407in}}%
\pgfpathcurveto{\pgfqpoint{2.409718in}{1.123971in}}{\pgfqpoint{2.413023in}{1.122602in}}{\pgfqpoint{2.416468in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{2.416468in}{1.122602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493751in}{1.107251in}}%
\pgfpathcurveto{\pgfqpoint{2.497196in}{1.107251in}}{\pgfqpoint{2.500501in}{1.108620in}}{\pgfqpoint{2.502937in}{1.111056in}}%
\pgfpathcurveto{\pgfqpoint{2.505373in}{1.113493in}}{\pgfqpoint{2.506742in}{1.116798in}}{\pgfqpoint{2.506742in}{1.120243in}}%
\pgfpathcurveto{\pgfqpoint{2.506742in}{1.123689in}}{\pgfqpoint{2.505373in}{1.126993in}}{\pgfqpoint{2.502937in}{1.129430in}}%
\pgfpathcurveto{\pgfqpoint{2.500501in}{1.131866in}}{\pgfqpoint{2.497196in}{1.133235in}}{\pgfqpoint{2.493751in}{1.133235in}}%
\pgfpathcurveto{\pgfqpoint{2.490305in}{1.133235in}}{\pgfqpoint{2.487000in}{1.131866in}}{\pgfqpoint{2.484564in}{1.129430in}}%
\pgfpathcurveto{\pgfqpoint{2.482128in}{1.126993in}}{\pgfqpoint{2.480759in}{1.123689in}}{\pgfqpoint{2.480759in}{1.120243in}}%
\pgfpathcurveto{\pgfqpoint{2.480759in}{1.116798in}}{\pgfqpoint{2.482128in}{1.113493in}}{\pgfqpoint{2.484564in}{1.111056in}}%
\pgfpathcurveto{\pgfqpoint{2.487000in}{1.108620in}}{\pgfqpoint{2.490305in}{1.107251in}}{\pgfqpoint{2.493751in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{2.493751in}{1.107251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501048in}{1.819872in}}%
\pgfpathcurveto{\pgfqpoint{2.504493in}{1.819872in}}{\pgfqpoint{2.507798in}{1.821241in}}{\pgfqpoint{2.510234in}{1.823678in}}%
\pgfpathcurveto{\pgfqpoint{2.512671in}{1.826114in}}{\pgfqpoint{2.514040in}{1.829419in}}{\pgfqpoint{2.514040in}{1.832864in}}%
\pgfpathcurveto{\pgfqpoint{2.514040in}{1.836310in}}{\pgfqpoint{2.512671in}{1.839615in}}{\pgfqpoint{2.510234in}{1.842051in}}%
\pgfpathcurveto{\pgfqpoint{2.507798in}{1.844487in}}{\pgfqpoint{2.504493in}{1.845856in}}{\pgfqpoint{2.501048in}{1.845856in}}%
\pgfpathcurveto{\pgfqpoint{2.497602in}{1.845856in}}{\pgfqpoint{2.494297in}{1.844487in}}{\pgfqpoint{2.491861in}{1.842051in}}%
\pgfpathcurveto{\pgfqpoint{2.489425in}{1.839615in}}{\pgfqpoint{2.488056in}{1.836310in}}{\pgfqpoint{2.488056in}{1.832864in}}%
\pgfpathcurveto{\pgfqpoint{2.488056in}{1.829419in}}{\pgfqpoint{2.489425in}{1.826114in}}{\pgfqpoint{2.491861in}{1.823678in}}%
\pgfpathcurveto{\pgfqpoint{2.494297in}{1.821241in}}{\pgfqpoint{2.497602in}{1.819872in}}{\pgfqpoint{2.501048in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{2.501048in}{1.819872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556317in}{1.585277in}}%
\pgfpathcurveto{\pgfqpoint{2.559762in}{1.585277in}}{\pgfqpoint{2.563067in}{1.586645in}}{\pgfqpoint{2.565503in}{1.589082in}}%
\pgfpathcurveto{\pgfqpoint{2.567940in}{1.591518in}}{\pgfqpoint{2.569308in}{1.594823in}}{\pgfqpoint{2.569308in}{1.598268in}}%
\pgfpathcurveto{\pgfqpoint{2.569308in}{1.601714in}}{\pgfqpoint{2.567940in}{1.605019in}}{\pgfqpoint{2.565503in}{1.607455in}}%
\pgfpathcurveto{\pgfqpoint{2.563067in}{1.609891in}}{\pgfqpoint{2.559762in}{1.611260in}}{\pgfqpoint{2.556317in}{1.611260in}}%
\pgfpathcurveto{\pgfqpoint{2.552871in}{1.611260in}}{\pgfqpoint{2.549566in}{1.609891in}}{\pgfqpoint{2.547130in}{1.607455in}}%
\pgfpathcurveto{\pgfqpoint{2.544694in}{1.605019in}}{\pgfqpoint{2.543325in}{1.601714in}}{\pgfqpoint{2.543325in}{1.598268in}}%
\pgfpathcurveto{\pgfqpoint{2.543325in}{1.594823in}}{\pgfqpoint{2.544694in}{1.591518in}}{\pgfqpoint{2.547130in}{1.589082in}}%
\pgfpathcurveto{\pgfqpoint{2.549566in}{1.586645in}}{\pgfqpoint{2.552871in}{1.585277in}}{\pgfqpoint{2.556317in}{1.585277in}}%
\pgfpathlineto{\pgfqpoint{2.556317in}{1.585277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625939in}{1.849071in}}%
\pgfpathcurveto{\pgfqpoint{2.629384in}{1.849071in}}{\pgfqpoint{2.632689in}{1.850440in}}{\pgfqpoint{2.635125in}{1.852876in}}%
\pgfpathcurveto{\pgfqpoint{2.637562in}{1.855313in}}{\pgfqpoint{2.638931in}{1.858617in}}{\pgfqpoint{2.638931in}{1.862063in}}%
\pgfpathcurveto{\pgfqpoint{2.638931in}{1.865508in}}{\pgfqpoint{2.637562in}{1.868813in}}{\pgfqpoint{2.635125in}{1.871250in}}%
\pgfpathcurveto{\pgfqpoint{2.632689in}{1.873686in}}{\pgfqpoint{2.629384in}{1.875055in}}{\pgfqpoint{2.625939in}{1.875055in}}%
\pgfpathcurveto{\pgfqpoint{2.622493in}{1.875055in}}{\pgfqpoint{2.619188in}{1.873686in}}{\pgfqpoint{2.616752in}{1.871250in}}%
\pgfpathcurveto{\pgfqpoint{2.614316in}{1.868813in}}{\pgfqpoint{2.612947in}{1.865508in}}{\pgfqpoint{2.612947in}{1.862063in}}%
\pgfpathcurveto{\pgfqpoint{2.612947in}{1.858617in}}{\pgfqpoint{2.614316in}{1.855313in}}{\pgfqpoint{2.616752in}{1.852876in}}%
\pgfpathcurveto{\pgfqpoint{2.619188in}{1.850440in}}{\pgfqpoint{2.622493in}{1.849071in}}{\pgfqpoint{2.625939in}{1.849071in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{1.849071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628487in}{2.155398in}}%
\pgfpathcurveto{\pgfqpoint{2.631933in}{2.155398in}}{\pgfqpoint{2.635237in}{2.156767in}}{\pgfqpoint{2.637674in}{2.159203in}}%
\pgfpathcurveto{\pgfqpoint{2.640110in}{2.161639in}}{\pgfqpoint{2.641479in}{2.164944in}}{\pgfqpoint{2.641479in}{2.168390in}}%
\pgfpathcurveto{\pgfqpoint{2.641479in}{2.171835in}}{\pgfqpoint{2.640110in}{2.175140in}}{\pgfqpoint{2.637674in}{2.177576in}}%
\pgfpathcurveto{\pgfqpoint{2.635237in}{2.180013in}}{\pgfqpoint{2.631933in}{2.181381in}}{\pgfqpoint{2.628487in}{2.181381in}}%
\pgfpathcurveto{\pgfqpoint{2.625042in}{2.181381in}}{\pgfqpoint{2.621737in}{2.180013in}}{\pgfqpoint{2.619300in}{2.177576in}}%
\pgfpathcurveto{\pgfqpoint{2.616864in}{2.175140in}}{\pgfqpoint{2.615495in}{2.171835in}}{\pgfqpoint{2.615495in}{2.168390in}}%
\pgfpathcurveto{\pgfqpoint{2.615495in}{2.164944in}}{\pgfqpoint{2.616864in}{2.161639in}}{\pgfqpoint{2.619300in}{2.159203in}}%
\pgfpathcurveto{\pgfqpoint{2.621737in}{2.156767in}}{\pgfqpoint{2.625042in}{2.155398in}}{\pgfqpoint{2.628487in}{2.155398in}}%
\pgfpathlineto{\pgfqpoint{2.628487in}{2.155398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644394in}{1.743519in}}%
\pgfpathcurveto{\pgfqpoint{2.647840in}{1.743519in}}{\pgfqpoint{2.651144in}{1.744888in}}{\pgfqpoint{2.653581in}{1.747324in}}%
\pgfpathcurveto{\pgfqpoint{2.656017in}{1.749760in}}{\pgfqpoint{2.657386in}{1.753065in}}{\pgfqpoint{2.657386in}{1.756511in}}%
\pgfpathcurveto{\pgfqpoint{2.657386in}{1.759956in}}{\pgfqpoint{2.656017in}{1.763261in}}{\pgfqpoint{2.653581in}{1.765697in}}%
\pgfpathcurveto{\pgfqpoint{2.651144in}{1.768134in}}{\pgfqpoint{2.647840in}{1.769503in}}{\pgfqpoint{2.644394in}{1.769503in}}%
\pgfpathcurveto{\pgfqpoint{2.640949in}{1.769503in}}{\pgfqpoint{2.637644in}{1.768134in}}{\pgfqpoint{2.635208in}{1.765697in}}%
\pgfpathcurveto{\pgfqpoint{2.632771in}{1.763261in}}{\pgfqpoint{2.631402in}{1.759956in}}{\pgfqpoint{2.631402in}{1.756511in}}%
\pgfpathcurveto{\pgfqpoint{2.631402in}{1.753065in}}{\pgfqpoint{2.632771in}{1.749760in}}{\pgfqpoint{2.635208in}{1.747324in}}%
\pgfpathcurveto{\pgfqpoint{2.637644in}{1.744888in}}{\pgfqpoint{2.640949in}{1.743519in}}{\pgfqpoint{2.644394in}{1.743519in}}%
\pgfpathlineto{\pgfqpoint{2.644394in}{1.743519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652045in}{2.282739in}}%
\pgfpathcurveto{\pgfqpoint{2.655490in}{2.282739in}}{\pgfqpoint{2.658795in}{2.284108in}}{\pgfqpoint{2.661231in}{2.286544in}}%
\pgfpathcurveto{\pgfqpoint{2.663668in}{2.288981in}}{\pgfqpoint{2.665037in}{2.292285in}}{\pgfqpoint{2.665037in}{2.295731in}}%
\pgfpathcurveto{\pgfqpoint{2.665037in}{2.299176in}}{\pgfqpoint{2.663668in}{2.302481in}}{\pgfqpoint{2.661231in}{2.304918in}}%
\pgfpathcurveto{\pgfqpoint{2.658795in}{2.307354in}}{\pgfqpoint{2.655490in}{2.308723in}}{\pgfqpoint{2.652045in}{2.308723in}}%
\pgfpathcurveto{\pgfqpoint{2.648599in}{2.308723in}}{\pgfqpoint{2.645294in}{2.307354in}}{\pgfqpoint{2.642858in}{2.304918in}}%
\pgfpathcurveto{\pgfqpoint{2.640422in}{2.302481in}}{\pgfqpoint{2.639053in}{2.299176in}}{\pgfqpoint{2.639053in}{2.295731in}}%
\pgfpathcurveto{\pgfqpoint{2.639053in}{2.292285in}}{\pgfqpoint{2.640422in}{2.288981in}}{\pgfqpoint{2.642858in}{2.286544in}}%
\pgfpathcurveto{\pgfqpoint{2.645294in}{2.284108in}}{\pgfqpoint{2.648599in}{2.282739in}}{\pgfqpoint{2.652045in}{2.282739in}}%
\pgfpathlineto{\pgfqpoint{2.652045in}{2.282739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654019in}{1.754433in}}%
\pgfpathcurveto{\pgfqpoint{2.657464in}{1.754433in}}{\pgfqpoint{2.660769in}{1.755802in}}{\pgfqpoint{2.663205in}{1.758238in}}%
\pgfpathcurveto{\pgfqpoint{2.665642in}{1.760675in}}{\pgfqpoint{2.667011in}{1.763979in}}{\pgfqpoint{2.667011in}{1.767425in}}%
\pgfpathcurveto{\pgfqpoint{2.667011in}{1.770870in}}{\pgfqpoint{2.665642in}{1.774175in}}{\pgfqpoint{2.663205in}{1.776612in}}%
\pgfpathcurveto{\pgfqpoint{2.660769in}{1.779048in}}{\pgfqpoint{2.657464in}{1.780417in}}{\pgfqpoint{2.654019in}{1.780417in}}%
\pgfpathcurveto{\pgfqpoint{2.650573in}{1.780417in}}{\pgfqpoint{2.647268in}{1.779048in}}{\pgfqpoint{2.644832in}{1.776612in}}%
\pgfpathcurveto{\pgfqpoint{2.642396in}{1.774175in}}{\pgfqpoint{2.641027in}{1.770870in}}{\pgfqpoint{2.641027in}{1.767425in}}%
\pgfpathcurveto{\pgfqpoint{2.641027in}{1.763979in}}{\pgfqpoint{2.642396in}{1.760675in}}{\pgfqpoint{2.644832in}{1.758238in}}%
\pgfpathcurveto{\pgfqpoint{2.647268in}{1.755802in}}{\pgfqpoint{2.650573in}{1.754433in}}{\pgfqpoint{2.654019in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{1.754433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685857in}{1.889540in}}%
\pgfpathcurveto{\pgfqpoint{2.689302in}{1.889540in}}{\pgfqpoint{2.692607in}{1.890909in}}{\pgfqpoint{2.695043in}{1.893346in}}%
\pgfpathcurveto{\pgfqpoint{2.697480in}{1.895782in}}{\pgfqpoint{2.698849in}{1.899087in}}{\pgfqpoint{2.698849in}{1.902532in}}%
\pgfpathcurveto{\pgfqpoint{2.698849in}{1.905978in}}{\pgfqpoint{2.697480in}{1.909283in}}{\pgfqpoint{2.695043in}{1.911719in}}%
\pgfpathcurveto{\pgfqpoint{2.692607in}{1.914155in}}{\pgfqpoint{2.689302in}{1.915524in}}{\pgfqpoint{2.685857in}{1.915524in}}%
\pgfpathcurveto{\pgfqpoint{2.682411in}{1.915524in}}{\pgfqpoint{2.679106in}{1.914155in}}{\pgfqpoint{2.676670in}{1.911719in}}%
\pgfpathcurveto{\pgfqpoint{2.674234in}{1.909283in}}{\pgfqpoint{2.672865in}{1.905978in}}{\pgfqpoint{2.672865in}{1.902532in}}%
\pgfpathcurveto{\pgfqpoint{2.672865in}{1.899087in}}{\pgfqpoint{2.674234in}{1.895782in}}{\pgfqpoint{2.676670in}{1.893346in}}%
\pgfpathcurveto{\pgfqpoint{2.679106in}{1.890909in}}{\pgfqpoint{2.682411in}{1.889540in}}{\pgfqpoint{2.685857in}{1.889540in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{1.889540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694782in}{2.136136in}}%
\pgfpathcurveto{\pgfqpoint{2.698227in}{2.136136in}}{\pgfqpoint{2.701532in}{2.137505in}}{\pgfqpoint{2.703968in}{2.139942in}}%
\pgfpathcurveto{\pgfqpoint{2.706405in}{2.142378in}}{\pgfqpoint{2.707774in}{2.145683in}}{\pgfqpoint{2.707774in}{2.149128in}}%
\pgfpathcurveto{\pgfqpoint{2.707774in}{2.152574in}}{\pgfqpoint{2.706405in}{2.155879in}}{\pgfqpoint{2.703968in}{2.158315in}}%
\pgfpathcurveto{\pgfqpoint{2.701532in}{2.160751in}}{\pgfqpoint{2.698227in}{2.162120in}}{\pgfqpoint{2.694782in}{2.162120in}}%
\pgfpathcurveto{\pgfqpoint{2.691336in}{2.162120in}}{\pgfqpoint{2.688031in}{2.160751in}}{\pgfqpoint{2.685595in}{2.158315in}}%
\pgfpathcurveto{\pgfqpoint{2.683159in}{2.155879in}}{\pgfqpoint{2.681790in}{2.152574in}}{\pgfqpoint{2.681790in}{2.149128in}}%
\pgfpathcurveto{\pgfqpoint{2.681790in}{2.145683in}}{\pgfqpoint{2.683159in}{2.142378in}}{\pgfqpoint{2.685595in}{2.139942in}}%
\pgfpathcurveto{\pgfqpoint{2.688031in}{2.137505in}}{\pgfqpoint{2.691336in}{2.136136in}}{\pgfqpoint{2.694782in}{2.136136in}}%
\pgfpathlineto{\pgfqpoint{2.694782in}{2.136136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700608in}{2.279860in}}%
\pgfpathcurveto{\pgfqpoint{2.704054in}{2.279860in}}{\pgfqpoint{2.707359in}{2.281229in}}{\pgfqpoint{2.709795in}{2.283665in}}%
\pgfpathcurveto{\pgfqpoint{2.712231in}{2.286102in}}{\pgfqpoint{2.713600in}{2.289406in}}{\pgfqpoint{2.713600in}{2.292852in}}%
\pgfpathcurveto{\pgfqpoint{2.713600in}{2.296297in}}{\pgfqpoint{2.712231in}{2.299602in}}{\pgfqpoint{2.709795in}{2.302038in}}%
\pgfpathcurveto{\pgfqpoint{2.707359in}{2.304475in}}{\pgfqpoint{2.704054in}{2.305844in}}{\pgfqpoint{2.700608in}{2.305844in}}%
\pgfpathcurveto{\pgfqpoint{2.697163in}{2.305844in}}{\pgfqpoint{2.693858in}{2.304475in}}{\pgfqpoint{2.691422in}{2.302038in}}%
\pgfpathcurveto{\pgfqpoint{2.688985in}{2.299602in}}{\pgfqpoint{2.687616in}{2.296297in}}{\pgfqpoint{2.687616in}{2.292852in}}%
\pgfpathcurveto{\pgfqpoint{2.687616in}{2.289406in}}{\pgfqpoint{2.688985in}{2.286102in}}{\pgfqpoint{2.691422in}{2.283665in}}%
\pgfpathcurveto{\pgfqpoint{2.693858in}{2.281229in}}{\pgfqpoint{2.697163in}{2.279860in}}{\pgfqpoint{2.700608in}{2.279860in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{2.279860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708283in}{2.334629in}}%
\pgfpathcurveto{\pgfqpoint{2.711729in}{2.334629in}}{\pgfqpoint{2.715034in}{2.335998in}}{\pgfqpoint{2.717470in}{2.338434in}}%
\pgfpathcurveto{\pgfqpoint{2.719906in}{2.340871in}}{\pgfqpoint{2.721275in}{2.344175in}}{\pgfqpoint{2.721275in}{2.347621in}}%
\pgfpathcurveto{\pgfqpoint{2.721275in}{2.351066in}}{\pgfqpoint{2.719906in}{2.354371in}}{\pgfqpoint{2.717470in}{2.356807in}}%
\pgfpathcurveto{\pgfqpoint{2.715034in}{2.359244in}}{\pgfqpoint{2.711729in}{2.360613in}}{\pgfqpoint{2.708283in}{2.360613in}}%
\pgfpathcurveto{\pgfqpoint{2.704838in}{2.360613in}}{\pgfqpoint{2.701533in}{2.359244in}}{\pgfqpoint{2.699097in}{2.356807in}}%
\pgfpathcurveto{\pgfqpoint{2.696660in}{2.354371in}}{\pgfqpoint{2.695292in}{2.351066in}}{\pgfqpoint{2.695292in}{2.347621in}}%
\pgfpathcurveto{\pgfqpoint{2.695292in}{2.344175in}}{\pgfqpoint{2.696660in}{2.340871in}}{\pgfqpoint{2.699097in}{2.338434in}}%
\pgfpathcurveto{\pgfqpoint{2.701533in}{2.335998in}}{\pgfqpoint{2.704838in}{2.334629in}}{\pgfqpoint{2.708283in}{2.334629in}}%
\pgfpathlineto{\pgfqpoint{2.708283in}{2.334629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713613in}{1.929017in}}%
\pgfpathcurveto{\pgfqpoint{2.717059in}{1.929017in}}{\pgfqpoint{2.720363in}{1.930386in}}{\pgfqpoint{2.722800in}{1.932822in}}%
\pgfpathcurveto{\pgfqpoint{2.725236in}{1.935259in}}{\pgfqpoint{2.726605in}{1.938564in}}{\pgfqpoint{2.726605in}{1.942009in}}%
\pgfpathcurveto{\pgfqpoint{2.726605in}{1.945455in}}{\pgfqpoint{2.725236in}{1.948759in}}{\pgfqpoint{2.722800in}{1.951196in}}%
\pgfpathcurveto{\pgfqpoint{2.720363in}{1.953632in}}{\pgfqpoint{2.717059in}{1.955001in}}{\pgfqpoint{2.713613in}{1.955001in}}%
\pgfpathcurveto{\pgfqpoint{2.710168in}{1.955001in}}{\pgfqpoint{2.706863in}{1.953632in}}{\pgfqpoint{2.704426in}{1.951196in}}%
\pgfpathcurveto{\pgfqpoint{2.701990in}{1.948759in}}{\pgfqpoint{2.700621in}{1.945455in}}{\pgfqpoint{2.700621in}{1.942009in}}%
\pgfpathcurveto{\pgfqpoint{2.700621in}{1.938564in}}{\pgfqpoint{2.701990in}{1.935259in}}{\pgfqpoint{2.704426in}{1.932822in}}%
\pgfpathcurveto{\pgfqpoint{2.706863in}{1.930386in}}{\pgfqpoint{2.710168in}{1.929017in}}{\pgfqpoint{2.713613in}{1.929017in}}%
\pgfpathlineto{\pgfqpoint{2.713613in}{1.929017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742078in}{2.447479in}}%
\pgfpathcurveto{\pgfqpoint{2.745523in}{2.447479in}}{\pgfqpoint{2.748828in}{2.448848in}}{\pgfqpoint{2.751264in}{2.451285in}}%
\pgfpathcurveto{\pgfqpoint{2.753700in}{2.453721in}}{\pgfqpoint{2.755069in}{2.457026in}}{\pgfqpoint{2.755069in}{2.460471in}}%
\pgfpathcurveto{\pgfqpoint{2.755069in}{2.463917in}}{\pgfqpoint{2.753700in}{2.467221in}}{\pgfqpoint{2.751264in}{2.469658in}}%
\pgfpathcurveto{\pgfqpoint{2.748828in}{2.472094in}}{\pgfqpoint{2.745523in}{2.473463in}}{\pgfqpoint{2.742078in}{2.473463in}}%
\pgfpathcurveto{\pgfqpoint{2.738632in}{2.473463in}}{\pgfqpoint{2.735327in}{2.472094in}}{\pgfqpoint{2.732891in}{2.469658in}}%
\pgfpathcurveto{\pgfqpoint{2.730455in}{2.467221in}}{\pgfqpoint{2.729086in}{2.463917in}}{\pgfqpoint{2.729086in}{2.460471in}}%
\pgfpathcurveto{\pgfqpoint{2.729086in}{2.457026in}}{\pgfqpoint{2.730455in}{2.453721in}}{\pgfqpoint{2.732891in}{2.451285in}}%
\pgfpathcurveto{\pgfqpoint{2.735327in}{2.448848in}}{\pgfqpoint{2.738632in}{2.447479in}}{\pgfqpoint{2.742078in}{2.447479in}}%
\pgfpathlineto{\pgfqpoint{2.742078in}{2.447479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765071in}{2.160892in}}%
\pgfpathcurveto{\pgfqpoint{2.768516in}{2.160892in}}{\pgfqpoint{2.771821in}{2.162261in}}{\pgfqpoint{2.774258in}{2.164697in}}%
\pgfpathcurveto{\pgfqpoint{2.776694in}{2.167134in}}{\pgfqpoint{2.778063in}{2.170438in}}{\pgfqpoint{2.778063in}{2.173884in}}%
\pgfpathcurveto{\pgfqpoint{2.778063in}{2.177329in}}{\pgfqpoint{2.776694in}{2.180634in}}{\pgfqpoint{2.774258in}{2.183070in}}%
\pgfpathcurveto{\pgfqpoint{2.771821in}{2.185507in}}{\pgfqpoint{2.768516in}{2.186876in}}{\pgfqpoint{2.765071in}{2.186876in}}%
\pgfpathcurveto{\pgfqpoint{2.761625in}{2.186876in}}{\pgfqpoint{2.758321in}{2.185507in}}{\pgfqpoint{2.755884in}{2.183070in}}%
\pgfpathcurveto{\pgfqpoint{2.753448in}{2.180634in}}{\pgfqpoint{2.752079in}{2.177329in}}{\pgfqpoint{2.752079in}{2.173884in}}%
\pgfpathcurveto{\pgfqpoint{2.752079in}{2.170438in}}{\pgfqpoint{2.753448in}{2.167134in}}{\pgfqpoint{2.755884in}{2.164697in}}%
\pgfpathcurveto{\pgfqpoint{2.758321in}{2.162261in}}{\pgfqpoint{2.761625in}{2.160892in}}{\pgfqpoint{2.765071in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{2.765071in}{2.160892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771867in}{1.984706in}}%
\pgfpathcurveto{\pgfqpoint{2.775312in}{1.984706in}}{\pgfqpoint{2.778617in}{1.986075in}}{\pgfqpoint{2.781053in}{1.988511in}}%
\pgfpathcurveto{\pgfqpoint{2.783490in}{1.990948in}}{\pgfqpoint{2.784859in}{1.994253in}}{\pgfqpoint{2.784859in}{1.997698in}}%
\pgfpathcurveto{\pgfqpoint{2.784859in}{2.001143in}}{\pgfqpoint{2.783490in}{2.004448in}}{\pgfqpoint{2.781053in}{2.006885in}}%
\pgfpathcurveto{\pgfqpoint{2.778617in}{2.009321in}}{\pgfqpoint{2.775312in}{2.010690in}}{\pgfqpoint{2.771867in}{2.010690in}}%
\pgfpathcurveto{\pgfqpoint{2.768421in}{2.010690in}}{\pgfqpoint{2.765116in}{2.009321in}}{\pgfqpoint{2.762680in}{2.006885in}}%
\pgfpathcurveto{\pgfqpoint{2.760244in}{2.004448in}}{\pgfqpoint{2.758875in}{2.001143in}}{\pgfqpoint{2.758875in}{1.997698in}}%
\pgfpathcurveto{\pgfqpoint{2.758875in}{1.994253in}}{\pgfqpoint{2.760244in}{1.990948in}}{\pgfqpoint{2.762680in}{1.988511in}}%
\pgfpathcurveto{\pgfqpoint{2.765116in}{1.986075in}}{\pgfqpoint{2.768421in}{1.984706in}}{\pgfqpoint{2.771867in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{2.771867in}{1.984706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807202in}{2.158574in}}%
\pgfpathcurveto{\pgfqpoint{2.810647in}{2.158574in}}{\pgfqpoint{2.813952in}{2.159943in}}{\pgfqpoint{2.816388in}{2.162379in}}%
\pgfpathcurveto{\pgfqpoint{2.818825in}{2.164816in}}{\pgfqpoint{2.820193in}{2.168120in}}{\pgfqpoint{2.820193in}{2.171566in}}%
\pgfpathcurveto{\pgfqpoint{2.820193in}{2.175011in}}{\pgfqpoint{2.818825in}{2.178316in}}{\pgfqpoint{2.816388in}{2.180753in}}%
\pgfpathcurveto{\pgfqpoint{2.813952in}{2.183189in}}{\pgfqpoint{2.810647in}{2.184558in}}{\pgfqpoint{2.807202in}{2.184558in}}%
\pgfpathcurveto{\pgfqpoint{2.803756in}{2.184558in}}{\pgfqpoint{2.800451in}{2.183189in}}{\pgfqpoint{2.798015in}{2.180753in}}%
\pgfpathcurveto{\pgfqpoint{2.795579in}{2.178316in}}{\pgfqpoint{2.794210in}{2.175011in}}{\pgfqpoint{2.794210in}{2.171566in}}%
\pgfpathcurveto{\pgfqpoint{2.794210in}{2.168120in}}{\pgfqpoint{2.795579in}{2.164816in}}{\pgfqpoint{2.798015in}{2.162379in}}%
\pgfpathcurveto{\pgfqpoint{2.800451in}{2.159943in}}{\pgfqpoint{2.803756in}{2.158574in}}{\pgfqpoint{2.807202in}{2.158574in}}%
\pgfpathlineto{\pgfqpoint{2.807202in}{2.158574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847857in}{1.447389in}}%
\pgfpathcurveto{\pgfqpoint{2.851303in}{1.447389in}}{\pgfqpoint{2.854608in}{1.448758in}}{\pgfqpoint{2.857044in}{1.451194in}}%
\pgfpathcurveto{\pgfqpoint{2.859480in}{1.453631in}}{\pgfqpoint{2.860849in}{1.456936in}}{\pgfqpoint{2.860849in}{1.460381in}}%
\pgfpathcurveto{\pgfqpoint{2.860849in}{1.463827in}}{\pgfqpoint{2.859480in}{1.467131in}}{\pgfqpoint{2.857044in}{1.469568in}}%
\pgfpathcurveto{\pgfqpoint{2.854608in}{1.472004in}}{\pgfqpoint{2.851303in}{1.473373in}}{\pgfqpoint{2.847857in}{1.473373in}}%
\pgfpathcurveto{\pgfqpoint{2.844412in}{1.473373in}}{\pgfqpoint{2.841107in}{1.472004in}}{\pgfqpoint{2.838671in}{1.469568in}}%
\pgfpathcurveto{\pgfqpoint{2.836235in}{1.467131in}}{\pgfqpoint{2.834866in}{1.463827in}}{\pgfqpoint{2.834866in}{1.460381in}}%
\pgfpathcurveto{\pgfqpoint{2.834866in}{1.456936in}}{\pgfqpoint{2.836235in}{1.453631in}}{\pgfqpoint{2.838671in}{1.451194in}}%
\pgfpathcurveto{\pgfqpoint{2.841107in}{1.448758in}}{\pgfqpoint{2.844412in}{1.447389in}}{\pgfqpoint{2.847857in}{1.447389in}}%
\pgfpathlineto{\pgfqpoint{2.847857in}{1.447389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923051in}{2.090722in}}%
\pgfpathcurveto{\pgfqpoint{2.926496in}{2.090722in}}{\pgfqpoint{2.929801in}{2.092091in}}{\pgfqpoint{2.932238in}{2.094528in}}%
\pgfpathcurveto{\pgfqpoint{2.934674in}{2.096964in}}{\pgfqpoint{2.936043in}{2.100269in}}{\pgfqpoint{2.936043in}{2.103714in}}%
\pgfpathcurveto{\pgfqpoint{2.936043in}{2.107160in}}{\pgfqpoint{2.934674in}{2.110465in}}{\pgfqpoint{2.932238in}{2.112901in}}%
\pgfpathcurveto{\pgfqpoint{2.929801in}{2.115337in}}{\pgfqpoint{2.926496in}{2.116706in}}{\pgfqpoint{2.923051in}{2.116706in}}%
\pgfpathcurveto{\pgfqpoint{2.919606in}{2.116706in}}{\pgfqpoint{2.916301in}{2.115337in}}{\pgfqpoint{2.913864in}{2.112901in}}%
\pgfpathcurveto{\pgfqpoint{2.911428in}{2.110465in}}{\pgfqpoint{2.910059in}{2.107160in}}{\pgfqpoint{2.910059in}{2.103714in}}%
\pgfpathcurveto{\pgfqpoint{2.910059in}{2.100269in}}{\pgfqpoint{2.911428in}{2.096964in}}{\pgfqpoint{2.913864in}{2.094528in}}%
\pgfpathcurveto{\pgfqpoint{2.916301in}{2.092091in}}{\pgfqpoint{2.919606in}{2.090722in}}{\pgfqpoint{2.923051in}{2.090722in}}%
\pgfpathlineto{\pgfqpoint{2.923051in}{2.090722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923855in}{2.442373in}}%
\pgfpathcurveto{\pgfqpoint{2.927300in}{2.442373in}}{\pgfqpoint{2.930605in}{2.443742in}}{\pgfqpoint{2.933041in}{2.446178in}}%
\pgfpathcurveto{\pgfqpoint{2.935478in}{2.448614in}}{\pgfqpoint{2.936847in}{2.451919in}}{\pgfqpoint{2.936847in}{2.455365in}}%
\pgfpathcurveto{\pgfqpoint{2.936847in}{2.458810in}}{\pgfqpoint{2.935478in}{2.462115in}}{\pgfqpoint{2.933041in}{2.464551in}}%
\pgfpathcurveto{\pgfqpoint{2.930605in}{2.466988in}}{\pgfqpoint{2.927300in}{2.468357in}}{\pgfqpoint{2.923855in}{2.468357in}}%
\pgfpathcurveto{\pgfqpoint{2.920409in}{2.468357in}}{\pgfqpoint{2.917104in}{2.466988in}}{\pgfqpoint{2.914668in}{2.464551in}}%
\pgfpathcurveto{\pgfqpoint{2.912232in}{2.462115in}}{\pgfqpoint{2.910863in}{2.458810in}}{\pgfqpoint{2.910863in}{2.455365in}}%
\pgfpathcurveto{\pgfqpoint{2.910863in}{2.451919in}}{\pgfqpoint{2.912232in}{2.448614in}}{\pgfqpoint{2.914668in}{2.446178in}}%
\pgfpathcurveto{\pgfqpoint{2.917104in}{2.443742in}}{\pgfqpoint{2.920409in}{2.442373in}}{\pgfqpoint{2.923855in}{2.442373in}}%
\pgfpathlineto{\pgfqpoint{2.923855in}{2.442373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031079in}{2.643416in}}%
\pgfpathcurveto{\pgfqpoint{3.034525in}{2.643416in}}{\pgfqpoint{3.037830in}{2.644785in}}{\pgfqpoint{3.040266in}{2.647221in}}%
\pgfpathcurveto{\pgfqpoint{3.042702in}{2.649657in}}{\pgfqpoint{3.044071in}{2.652962in}}{\pgfqpoint{3.044071in}{2.656408in}}%
\pgfpathcurveto{\pgfqpoint{3.044071in}{2.659853in}}{\pgfqpoint{3.042702in}{2.663158in}}{\pgfqpoint{3.040266in}{2.665594in}}%
\pgfpathcurveto{\pgfqpoint{3.037830in}{2.668030in}}{\pgfqpoint{3.034525in}{2.669399in}}{\pgfqpoint{3.031079in}{2.669399in}}%
\pgfpathcurveto{\pgfqpoint{3.027634in}{2.669399in}}{\pgfqpoint{3.024329in}{2.668030in}}{\pgfqpoint{3.021893in}{2.665594in}}%
\pgfpathcurveto{\pgfqpoint{3.019456in}{2.663158in}}{\pgfqpoint{3.018088in}{2.659853in}}{\pgfqpoint{3.018088in}{2.656408in}}%
\pgfpathcurveto{\pgfqpoint{3.018088in}{2.652962in}}{\pgfqpoint{3.019456in}{2.649657in}}{\pgfqpoint{3.021893in}{2.647221in}}%
\pgfpathcurveto{\pgfqpoint{3.024329in}{2.644785in}}{\pgfqpoint{3.027634in}{2.643416in}}{\pgfqpoint{3.031079in}{2.643416in}}%
\pgfpathlineto{\pgfqpoint{3.031079in}{2.643416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500950in}{0.713815in}}%
\pgfpathcurveto{\pgfqpoint{1.504395in}{0.713815in}}{\pgfqpoint{1.507700in}{0.715184in}}{\pgfqpoint{1.510136in}{0.717621in}}%
\pgfpathcurveto{\pgfqpoint{1.512573in}{0.720057in}}{\pgfqpoint{1.513941in}{0.723362in}}{\pgfqpoint{1.513941in}{0.726807in}}%
\pgfpathcurveto{\pgfqpoint{1.513941in}{0.730253in}}{\pgfqpoint{1.512573in}{0.733558in}}{\pgfqpoint{1.510136in}{0.735994in}}%
\pgfpathcurveto{\pgfqpoint{1.507700in}{0.738430in}}{\pgfqpoint{1.504395in}{0.739799in}}{\pgfqpoint{1.500950in}{0.739799in}}%
\pgfpathcurveto{\pgfqpoint{1.497504in}{0.739799in}}{\pgfqpoint{1.494199in}{0.738430in}}{\pgfqpoint{1.491763in}{0.735994in}}%
\pgfpathcurveto{\pgfqpoint{1.489327in}{0.733558in}}{\pgfqpoint{1.487958in}{0.730253in}}{\pgfqpoint{1.487958in}{0.726807in}}%
\pgfpathcurveto{\pgfqpoint{1.487958in}{0.723362in}}{\pgfqpoint{1.489327in}{0.720057in}}{\pgfqpoint{1.491763in}{0.717621in}}%
\pgfpathcurveto{\pgfqpoint{1.494199in}{0.715184in}}{\pgfqpoint{1.497504in}{0.713815in}}{\pgfqpoint{1.500950in}{0.713815in}}%
\pgfpathlineto{\pgfqpoint{1.500950in}{0.713815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576887in}{0.739750in}}%
\pgfpathcurveto{\pgfqpoint{1.580332in}{0.739750in}}{\pgfqpoint{1.583637in}{0.741119in}}{\pgfqpoint{1.586073in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{1.588510in}{0.745992in}}{\pgfqpoint{1.589879in}{0.749297in}}{\pgfqpoint{1.589879in}{0.752742in}}%
\pgfpathcurveto{\pgfqpoint{1.589879in}{0.756188in}}{\pgfqpoint{1.588510in}{0.759492in}}{\pgfqpoint{1.586073in}{0.761929in}}%
\pgfpathcurveto{\pgfqpoint{1.583637in}{0.764365in}}{\pgfqpoint{1.580332in}{0.765734in}}{\pgfqpoint{1.576887in}{0.765734in}}%
\pgfpathcurveto{\pgfqpoint{1.573441in}{0.765734in}}{\pgfqpoint{1.570136in}{0.764365in}}{\pgfqpoint{1.567700in}{0.761929in}}%
\pgfpathcurveto{\pgfqpoint{1.565264in}{0.759492in}}{\pgfqpoint{1.563895in}{0.756188in}}{\pgfqpoint{1.563895in}{0.752742in}}%
\pgfpathcurveto{\pgfqpoint{1.563895in}{0.749297in}}{\pgfqpoint{1.565264in}{0.745992in}}{\pgfqpoint{1.567700in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{1.570136in}{0.741119in}}{\pgfqpoint{1.573441in}{0.739750in}}{\pgfqpoint{1.576887in}{0.739750in}}%
\pgfpathlineto{\pgfqpoint{1.576887in}{0.739750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584789in}{0.593693in}}%
\pgfpathcurveto{\pgfqpoint{1.588234in}{0.593693in}}{\pgfqpoint{1.591539in}{0.595062in}}{\pgfqpoint{1.593975in}{0.597498in}}%
\pgfpathcurveto{\pgfqpoint{1.596412in}{0.599934in}}{\pgfqpoint{1.597781in}{0.603239in}}{\pgfqpoint{1.597781in}{0.606685in}}%
\pgfpathcurveto{\pgfqpoint{1.597781in}{0.610130in}}{\pgfqpoint{1.596412in}{0.613435in}}{\pgfqpoint{1.593975in}{0.615871in}}%
\pgfpathcurveto{\pgfqpoint{1.591539in}{0.618308in}}{\pgfqpoint{1.588234in}{0.619677in}}{\pgfqpoint{1.584789in}{0.619677in}}%
\pgfpathcurveto{\pgfqpoint{1.581343in}{0.619677in}}{\pgfqpoint{1.578038in}{0.618308in}}{\pgfqpoint{1.575602in}{0.615871in}}%
\pgfpathcurveto{\pgfqpoint{1.573166in}{0.613435in}}{\pgfqpoint{1.571797in}{0.610130in}}{\pgfqpoint{1.571797in}{0.606685in}}%
\pgfpathcurveto{\pgfqpoint{1.571797in}{0.603239in}}{\pgfqpoint{1.573166in}{0.599934in}}{\pgfqpoint{1.575602in}{0.597498in}}%
\pgfpathcurveto{\pgfqpoint{1.578038in}{0.595062in}}{\pgfqpoint{1.581343in}{0.593693in}}{\pgfqpoint{1.584789in}{0.593693in}}%
\pgfpathlineto{\pgfqpoint{1.584789in}{0.593693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656703in}{0.648074in}}%
\pgfpathcurveto{\pgfqpoint{1.660148in}{0.648074in}}{\pgfqpoint{1.663453in}{0.649443in}}{\pgfqpoint{1.665890in}{0.651880in}}%
\pgfpathcurveto{\pgfqpoint{1.668326in}{0.654316in}}{\pgfqpoint{1.669695in}{0.657621in}}{\pgfqpoint{1.669695in}{0.661066in}}%
\pgfpathcurveto{\pgfqpoint{1.669695in}{0.664512in}}{\pgfqpoint{1.668326in}{0.667817in}}{\pgfqpoint{1.665890in}{0.670253in}}%
\pgfpathcurveto{\pgfqpoint{1.663453in}{0.672689in}}{\pgfqpoint{1.660148in}{0.674058in}}{\pgfqpoint{1.656703in}{0.674058in}}%
\pgfpathcurveto{\pgfqpoint{1.653258in}{0.674058in}}{\pgfqpoint{1.649953in}{0.672689in}}{\pgfqpoint{1.647516in}{0.670253in}}%
\pgfpathcurveto{\pgfqpoint{1.645080in}{0.667817in}}{\pgfqpoint{1.643711in}{0.664512in}}{\pgfqpoint{1.643711in}{0.661066in}}%
\pgfpathcurveto{\pgfqpoint{1.643711in}{0.657621in}}{\pgfqpoint{1.645080in}{0.654316in}}{\pgfqpoint{1.647516in}{0.651880in}}%
\pgfpathcurveto{\pgfqpoint{1.649953in}{0.649443in}}{\pgfqpoint{1.653258in}{0.648074in}}{\pgfqpoint{1.656703in}{0.648074in}}%
\pgfpathlineto{\pgfqpoint{1.656703in}{0.648074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736335in}{0.836841in}}%
\pgfpathcurveto{\pgfqpoint{1.739780in}{0.836841in}}{\pgfqpoint{1.743085in}{0.838209in}}{\pgfqpoint{1.745522in}{0.840646in}}%
\pgfpathcurveto{\pgfqpoint{1.747958in}{0.843082in}}{\pgfqpoint{1.749327in}{0.846387in}}{\pgfqpoint{1.749327in}{0.849832in}}%
\pgfpathcurveto{\pgfqpoint{1.749327in}{0.853278in}}{\pgfqpoint{1.747958in}{0.856583in}}{\pgfqpoint{1.745522in}{0.859019in}}%
\pgfpathcurveto{\pgfqpoint{1.743085in}{0.861455in}}{\pgfqpoint{1.739780in}{0.862824in}}{\pgfqpoint{1.736335in}{0.862824in}}%
\pgfpathcurveto{\pgfqpoint{1.732889in}{0.862824in}}{\pgfqpoint{1.729585in}{0.861455in}}{\pgfqpoint{1.727148in}{0.859019in}}%
\pgfpathcurveto{\pgfqpoint{1.724712in}{0.856583in}}{\pgfqpoint{1.723343in}{0.853278in}}{\pgfqpoint{1.723343in}{0.849832in}}%
\pgfpathcurveto{\pgfqpoint{1.723343in}{0.846387in}}{\pgfqpoint{1.724712in}{0.843082in}}{\pgfqpoint{1.727148in}{0.840646in}}%
\pgfpathcurveto{\pgfqpoint{1.729585in}{0.838209in}}{\pgfqpoint{1.732889in}{0.836841in}}{\pgfqpoint{1.736335in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{0.836841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756602in}{0.812264in}}%
\pgfpathcurveto{\pgfqpoint{1.760048in}{0.812264in}}{\pgfqpoint{1.763353in}{0.813633in}}{\pgfqpoint{1.765789in}{0.816069in}}%
\pgfpathcurveto{\pgfqpoint{1.768225in}{0.818506in}}{\pgfqpoint{1.769594in}{0.821810in}}{\pgfqpoint{1.769594in}{0.825256in}}%
\pgfpathcurveto{\pgfqpoint{1.769594in}{0.828701in}}{\pgfqpoint{1.768225in}{0.832006in}}{\pgfqpoint{1.765789in}{0.834443in}}%
\pgfpathcurveto{\pgfqpoint{1.763353in}{0.836879in}}{\pgfqpoint{1.760048in}{0.838248in}}{\pgfqpoint{1.756602in}{0.838248in}}%
\pgfpathcurveto{\pgfqpoint{1.753157in}{0.838248in}}{\pgfqpoint{1.749852in}{0.836879in}}{\pgfqpoint{1.747416in}{0.834443in}}%
\pgfpathcurveto{\pgfqpoint{1.744979in}{0.832006in}}{\pgfqpoint{1.743610in}{0.828701in}}{\pgfqpoint{1.743610in}{0.825256in}}%
\pgfpathcurveto{\pgfqpoint{1.743610in}{0.821810in}}{\pgfqpoint{1.744979in}{0.818506in}}{\pgfqpoint{1.747416in}{0.816069in}}%
\pgfpathcurveto{\pgfqpoint{1.749852in}{0.813633in}}{\pgfqpoint{1.753157in}{0.812264in}}{\pgfqpoint{1.756602in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{1.756602in}{0.812264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801087in}{0.838296in}}%
\pgfpathcurveto{\pgfqpoint{1.804533in}{0.838296in}}{\pgfqpoint{1.807838in}{0.839665in}}{\pgfqpoint{1.810274in}{0.842101in}}%
\pgfpathcurveto{\pgfqpoint{1.812710in}{0.844538in}}{\pgfqpoint{1.814079in}{0.847842in}}{\pgfqpoint{1.814079in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{1.814079in}{0.854733in}}{\pgfqpoint{1.812710in}{0.858038in}}{\pgfqpoint{1.810274in}{0.860475in}}%
\pgfpathcurveto{\pgfqpoint{1.807838in}{0.862911in}}{\pgfqpoint{1.804533in}{0.864280in}}{\pgfqpoint{1.801087in}{0.864280in}}%
\pgfpathcurveto{\pgfqpoint{1.797642in}{0.864280in}}{\pgfqpoint{1.794337in}{0.862911in}}{\pgfqpoint{1.791901in}{0.860475in}}%
\pgfpathcurveto{\pgfqpoint{1.789464in}{0.858038in}}{\pgfqpoint{1.788095in}{0.854733in}}{\pgfqpoint{1.788095in}{0.851288in}}%
\pgfpathcurveto{\pgfqpoint{1.788095in}{0.847842in}}{\pgfqpoint{1.789464in}{0.844538in}}{\pgfqpoint{1.791901in}{0.842101in}}%
\pgfpathcurveto{\pgfqpoint{1.794337in}{0.839665in}}{\pgfqpoint{1.797642in}{0.838296in}}{\pgfqpoint{1.801087in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{1.801087in}{0.838296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883332in}{1.119004in}}%
\pgfpathcurveto{\pgfqpoint{1.886778in}{1.119004in}}{\pgfqpoint{1.890083in}{1.120373in}}{\pgfqpoint{1.892519in}{1.122809in}}%
\pgfpathcurveto{\pgfqpoint{1.894955in}{1.125246in}}{\pgfqpoint{1.896324in}{1.128551in}}{\pgfqpoint{1.896324in}{1.131996in}}%
\pgfpathcurveto{\pgfqpoint{1.896324in}{1.135442in}}{\pgfqpoint{1.894955in}{1.138746in}}{\pgfqpoint{1.892519in}{1.141183in}}%
\pgfpathcurveto{\pgfqpoint{1.890083in}{1.143619in}}{\pgfqpoint{1.886778in}{1.144988in}}{\pgfqpoint{1.883332in}{1.144988in}}%
\pgfpathcurveto{\pgfqpoint{1.879887in}{1.144988in}}{\pgfqpoint{1.876582in}{1.143619in}}{\pgfqpoint{1.874146in}{1.141183in}}%
\pgfpathcurveto{\pgfqpoint{1.871709in}{1.138746in}}{\pgfqpoint{1.870340in}{1.135442in}}{\pgfqpoint{1.870340in}{1.131996in}}%
\pgfpathcurveto{\pgfqpoint{1.870340in}{1.128551in}}{\pgfqpoint{1.871709in}{1.125246in}}{\pgfqpoint{1.874146in}{1.122809in}}%
\pgfpathcurveto{\pgfqpoint{1.876582in}{1.120373in}}{\pgfqpoint{1.879887in}{1.119004in}}{\pgfqpoint{1.883332in}{1.119004in}}%
\pgfpathlineto{\pgfqpoint{1.883332in}{1.119004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021796in}{1.036427in}}%
\pgfpathcurveto{\pgfqpoint{2.025241in}{1.036427in}}{\pgfqpoint{2.028546in}{1.037796in}}{\pgfqpoint{2.030983in}{1.040232in}}%
\pgfpathcurveto{\pgfqpoint{2.033419in}{1.042668in}}{\pgfqpoint{2.034788in}{1.045973in}}{\pgfqpoint{2.034788in}{1.049419in}}%
\pgfpathcurveto{\pgfqpoint{2.034788in}{1.052864in}}{\pgfqpoint{2.033419in}{1.056169in}}{\pgfqpoint{2.030983in}{1.058605in}}%
\pgfpathcurveto{\pgfqpoint{2.028546in}{1.061042in}}{\pgfqpoint{2.025241in}{1.062411in}}{\pgfqpoint{2.021796in}{1.062411in}}%
\pgfpathcurveto{\pgfqpoint{2.018350in}{1.062411in}}{\pgfqpoint{2.015046in}{1.061042in}}{\pgfqpoint{2.012609in}{1.058605in}}%
\pgfpathcurveto{\pgfqpoint{2.010173in}{1.056169in}}{\pgfqpoint{2.008804in}{1.052864in}}{\pgfqpoint{2.008804in}{1.049419in}}%
\pgfpathcurveto{\pgfqpoint{2.008804in}{1.045973in}}{\pgfqpoint{2.010173in}{1.042668in}}{\pgfqpoint{2.012609in}{1.040232in}}%
\pgfpathcurveto{\pgfqpoint{2.015046in}{1.037796in}}{\pgfqpoint{2.018350in}{1.036427in}}{\pgfqpoint{2.021796in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{2.021796in}{1.036427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178011in}{1.372937in}}%
\pgfpathcurveto{\pgfqpoint{2.181456in}{1.372937in}}{\pgfqpoint{2.184761in}{1.374306in}}{\pgfqpoint{2.187197in}{1.376743in}}%
\pgfpathcurveto{\pgfqpoint{2.189634in}{1.379179in}}{\pgfqpoint{2.191002in}{1.382484in}}{\pgfqpoint{2.191002in}{1.385929in}}%
\pgfpathcurveto{\pgfqpoint{2.191002in}{1.389375in}}{\pgfqpoint{2.189634in}{1.392680in}}{\pgfqpoint{2.187197in}{1.395116in}}%
\pgfpathcurveto{\pgfqpoint{2.184761in}{1.397552in}}{\pgfqpoint{2.181456in}{1.398921in}}{\pgfqpoint{2.178011in}{1.398921in}}%
\pgfpathcurveto{\pgfqpoint{2.174565in}{1.398921in}}{\pgfqpoint{2.171260in}{1.397552in}}{\pgfqpoint{2.168824in}{1.395116in}}%
\pgfpathcurveto{\pgfqpoint{2.166388in}{1.392680in}}{\pgfqpoint{2.165019in}{1.389375in}}{\pgfqpoint{2.165019in}{1.385929in}}%
\pgfpathcurveto{\pgfqpoint{2.165019in}{1.382484in}}{\pgfqpoint{2.166388in}{1.379179in}}{\pgfqpoint{2.168824in}{1.376743in}}%
\pgfpathcurveto{\pgfqpoint{2.171260in}{1.374306in}}{\pgfqpoint{2.174565in}{1.372937in}}{\pgfqpoint{2.178011in}{1.372937in}}%
\pgfpathlineto{\pgfqpoint{2.178011in}{1.372937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187968in}{1.455077in}}%
\pgfpathcurveto{\pgfqpoint{2.191413in}{1.455077in}}{\pgfqpoint{2.194718in}{1.456445in}}{\pgfqpoint{2.197154in}{1.458882in}}%
\pgfpathcurveto{\pgfqpoint{2.199590in}{1.461318in}}{\pgfqpoint{2.200959in}{1.464623in}}{\pgfqpoint{2.200959in}{1.468068in}}%
\pgfpathcurveto{\pgfqpoint{2.200959in}{1.471514in}}{\pgfqpoint{2.199590in}{1.474819in}}{\pgfqpoint{2.197154in}{1.477255in}}%
\pgfpathcurveto{\pgfqpoint{2.194718in}{1.479691in}}{\pgfqpoint{2.191413in}{1.481060in}}{\pgfqpoint{2.187968in}{1.481060in}}%
\pgfpathcurveto{\pgfqpoint{2.184522in}{1.481060in}}{\pgfqpoint{2.181217in}{1.479691in}}{\pgfqpoint{2.178781in}{1.477255in}}%
\pgfpathcurveto{\pgfqpoint{2.176345in}{1.474819in}}{\pgfqpoint{2.174976in}{1.471514in}}{\pgfqpoint{2.174976in}{1.468068in}}%
\pgfpathcurveto{\pgfqpoint{2.174976in}{1.464623in}}{\pgfqpoint{2.176345in}{1.461318in}}{\pgfqpoint{2.178781in}{1.458882in}}%
\pgfpathcurveto{\pgfqpoint{2.181217in}{1.456445in}}{\pgfqpoint{2.184522in}{1.455077in}}{\pgfqpoint{2.187968in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{2.187968in}{1.455077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238458in}{1.611405in}}%
\pgfpathcurveto{\pgfqpoint{2.241904in}{1.611405in}}{\pgfqpoint{2.245208in}{1.612774in}}{\pgfqpoint{2.247645in}{1.615210in}}%
\pgfpathcurveto{\pgfqpoint{2.250081in}{1.617647in}}{\pgfqpoint{2.251450in}{1.620951in}}{\pgfqpoint{2.251450in}{1.624397in}}%
\pgfpathcurveto{\pgfqpoint{2.251450in}{1.627842in}}{\pgfqpoint{2.250081in}{1.631147in}}{\pgfqpoint{2.247645in}{1.633584in}}%
\pgfpathcurveto{\pgfqpoint{2.245208in}{1.636020in}}{\pgfqpoint{2.241904in}{1.637389in}}{\pgfqpoint{2.238458in}{1.637389in}}%
\pgfpathcurveto{\pgfqpoint{2.235013in}{1.637389in}}{\pgfqpoint{2.231708in}{1.636020in}}{\pgfqpoint{2.229272in}{1.633584in}}%
\pgfpathcurveto{\pgfqpoint{2.226835in}{1.631147in}}{\pgfqpoint{2.225466in}{1.627842in}}{\pgfqpoint{2.225466in}{1.624397in}}%
\pgfpathcurveto{\pgfqpoint{2.225466in}{1.620951in}}{\pgfqpoint{2.226835in}{1.617647in}}{\pgfqpoint{2.229272in}{1.615210in}}%
\pgfpathcurveto{\pgfqpoint{2.231708in}{1.612774in}}{\pgfqpoint{2.235013in}{1.611405in}}{\pgfqpoint{2.238458in}{1.611405in}}%
\pgfpathlineto{\pgfqpoint{2.238458in}{1.611405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287209in}{0.992063in}}%
\pgfpathcurveto{\pgfqpoint{2.290654in}{0.992063in}}{\pgfqpoint{2.293959in}{0.993432in}}{\pgfqpoint{2.296395in}{0.995869in}}%
\pgfpathcurveto{\pgfqpoint{2.298832in}{0.998305in}}{\pgfqpoint{2.300201in}{1.001610in}}{\pgfqpoint{2.300201in}{1.005055in}}%
\pgfpathcurveto{\pgfqpoint{2.300201in}{1.008501in}}{\pgfqpoint{2.298832in}{1.011806in}}{\pgfqpoint{2.296395in}{1.014242in}}%
\pgfpathcurveto{\pgfqpoint{2.293959in}{1.016678in}}{\pgfqpoint{2.290654in}{1.018047in}}{\pgfqpoint{2.287209in}{1.018047in}}%
\pgfpathcurveto{\pgfqpoint{2.283763in}{1.018047in}}{\pgfqpoint{2.280458in}{1.016678in}}{\pgfqpoint{2.278022in}{1.014242in}}%
\pgfpathcurveto{\pgfqpoint{2.275586in}{1.011806in}}{\pgfqpoint{2.274217in}{1.008501in}}{\pgfqpoint{2.274217in}{1.005055in}}%
\pgfpathcurveto{\pgfqpoint{2.274217in}{1.001610in}}{\pgfqpoint{2.275586in}{0.998305in}}{\pgfqpoint{2.278022in}{0.995869in}}%
\pgfpathcurveto{\pgfqpoint{2.280458in}{0.993432in}}{\pgfqpoint{2.283763in}{0.992063in}}{\pgfqpoint{2.287209in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{2.287209in}{0.992063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324119in}{1.726256in}}%
\pgfpathcurveto{\pgfqpoint{2.327565in}{1.726256in}}{\pgfqpoint{2.330869in}{1.727625in}}{\pgfqpoint{2.333306in}{1.730062in}}%
\pgfpathcurveto{\pgfqpoint{2.335742in}{1.732498in}}{\pgfqpoint{2.337111in}{1.735803in}}{\pgfqpoint{2.337111in}{1.739248in}}%
\pgfpathcurveto{\pgfqpoint{2.337111in}{1.742694in}}{\pgfqpoint{2.335742in}{1.745999in}}{\pgfqpoint{2.333306in}{1.748435in}}%
\pgfpathcurveto{\pgfqpoint{2.330869in}{1.750871in}}{\pgfqpoint{2.327565in}{1.752240in}}{\pgfqpoint{2.324119in}{1.752240in}}%
\pgfpathcurveto{\pgfqpoint{2.320674in}{1.752240in}}{\pgfqpoint{2.317369in}{1.750871in}}{\pgfqpoint{2.314932in}{1.748435in}}%
\pgfpathcurveto{\pgfqpoint{2.312496in}{1.745999in}}{\pgfqpoint{2.311127in}{1.742694in}}{\pgfqpoint{2.311127in}{1.739248in}}%
\pgfpathcurveto{\pgfqpoint{2.311127in}{1.735803in}}{\pgfqpoint{2.312496in}{1.732498in}}{\pgfqpoint{2.314932in}{1.730062in}}%
\pgfpathcurveto{\pgfqpoint{2.317369in}{1.727625in}}{\pgfqpoint{2.320674in}{1.726256in}}{\pgfqpoint{2.324119in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{2.324119in}{1.726256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328237in}{1.339863in}}%
\pgfpathcurveto{\pgfqpoint{2.331682in}{1.339863in}}{\pgfqpoint{2.334987in}{1.341232in}}{\pgfqpoint{2.337423in}{1.343668in}}%
\pgfpathcurveto{\pgfqpoint{2.339859in}{1.346105in}}{\pgfqpoint{2.341228in}{1.349409in}}{\pgfqpoint{2.341228in}{1.352855in}}%
\pgfpathcurveto{\pgfqpoint{2.341228in}{1.356300in}}{\pgfqpoint{2.339859in}{1.359605in}}{\pgfqpoint{2.337423in}{1.362041in}}%
\pgfpathcurveto{\pgfqpoint{2.334987in}{1.364478in}}{\pgfqpoint{2.331682in}{1.365847in}}{\pgfqpoint{2.328237in}{1.365847in}}%
\pgfpathcurveto{\pgfqpoint{2.324791in}{1.365847in}}{\pgfqpoint{2.321486in}{1.364478in}}{\pgfqpoint{2.319050in}{1.362041in}}%
\pgfpathcurveto{\pgfqpoint{2.316614in}{1.359605in}}{\pgfqpoint{2.315245in}{1.356300in}}{\pgfqpoint{2.315245in}{1.352855in}}%
\pgfpathcurveto{\pgfqpoint{2.315245in}{1.349409in}}{\pgfqpoint{2.316614in}{1.346105in}}{\pgfqpoint{2.319050in}{1.343668in}}%
\pgfpathcurveto{\pgfqpoint{2.321486in}{1.341232in}}{\pgfqpoint{2.324791in}{1.339863in}}{\pgfqpoint{2.328237in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{2.328237in}{1.339863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358555in}{1.536206in}}%
\pgfpathcurveto{\pgfqpoint{2.362001in}{1.536206in}}{\pgfqpoint{2.365306in}{1.537575in}}{\pgfqpoint{2.367742in}{1.540011in}}%
\pgfpathcurveto{\pgfqpoint{2.370178in}{1.542448in}}{\pgfqpoint{2.371547in}{1.545753in}}{\pgfqpoint{2.371547in}{1.549198in}}%
\pgfpathcurveto{\pgfqpoint{2.371547in}{1.552643in}}{\pgfqpoint{2.370178in}{1.555948in}}{\pgfqpoint{2.367742in}{1.558385in}}%
\pgfpathcurveto{\pgfqpoint{2.365306in}{1.560821in}}{\pgfqpoint{2.362001in}{1.562190in}}{\pgfqpoint{2.358555in}{1.562190in}}%
\pgfpathcurveto{\pgfqpoint{2.355110in}{1.562190in}}{\pgfqpoint{2.351805in}{1.560821in}}{\pgfqpoint{2.349369in}{1.558385in}}%
\pgfpathcurveto{\pgfqpoint{2.346932in}{1.555948in}}{\pgfqpoint{2.345563in}{1.552643in}}{\pgfqpoint{2.345563in}{1.549198in}}%
\pgfpathcurveto{\pgfqpoint{2.345563in}{1.545753in}}{\pgfqpoint{2.346932in}{1.542448in}}{\pgfqpoint{2.349369in}{1.540011in}}%
\pgfpathcurveto{\pgfqpoint{2.351805in}{1.537575in}}{\pgfqpoint{2.355110in}{1.536206in}}{\pgfqpoint{2.358555in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{1.536206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409576in}{1.148435in}}%
\pgfpathcurveto{\pgfqpoint{2.413022in}{1.148435in}}{\pgfqpoint{2.416327in}{1.149804in}}{\pgfqpoint{2.418763in}{1.152241in}}%
\pgfpathcurveto{\pgfqpoint{2.421199in}{1.154677in}}{\pgfqpoint{2.422568in}{1.157982in}}{\pgfqpoint{2.422568in}{1.161427in}}%
\pgfpathcurveto{\pgfqpoint{2.422568in}{1.164873in}}{\pgfqpoint{2.421199in}{1.168178in}}{\pgfqpoint{2.418763in}{1.170614in}}%
\pgfpathcurveto{\pgfqpoint{2.416327in}{1.173050in}}{\pgfqpoint{2.413022in}{1.174419in}}{\pgfqpoint{2.409576in}{1.174419in}}%
\pgfpathcurveto{\pgfqpoint{2.406131in}{1.174419in}}{\pgfqpoint{2.402826in}{1.173050in}}{\pgfqpoint{2.400390in}{1.170614in}}%
\pgfpathcurveto{\pgfqpoint{2.397953in}{1.168178in}}{\pgfqpoint{2.396584in}{1.164873in}}{\pgfqpoint{2.396584in}{1.161427in}}%
\pgfpathcurveto{\pgfqpoint{2.396584in}{1.157982in}}{\pgfqpoint{2.397953in}{1.154677in}}{\pgfqpoint{2.400390in}{1.152241in}}%
\pgfpathcurveto{\pgfqpoint{2.402826in}{1.149804in}}{\pgfqpoint{2.406131in}{1.148435in}}{\pgfqpoint{2.409576in}{1.148435in}}%
\pgfpathlineto{\pgfqpoint{2.409576in}{1.148435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418283in}{1.378027in}}%
\pgfpathcurveto{\pgfqpoint{2.421729in}{1.378027in}}{\pgfqpoint{2.425034in}{1.379396in}}{\pgfqpoint{2.427470in}{1.381833in}}%
\pgfpathcurveto{\pgfqpoint{2.429906in}{1.384269in}}{\pgfqpoint{2.431275in}{1.387574in}}{\pgfqpoint{2.431275in}{1.391019in}}%
\pgfpathcurveto{\pgfqpoint{2.431275in}{1.394465in}}{\pgfqpoint{2.429906in}{1.397770in}}{\pgfqpoint{2.427470in}{1.400206in}}%
\pgfpathcurveto{\pgfqpoint{2.425034in}{1.402642in}}{\pgfqpoint{2.421729in}{1.404011in}}{\pgfqpoint{2.418283in}{1.404011in}}%
\pgfpathcurveto{\pgfqpoint{2.414838in}{1.404011in}}{\pgfqpoint{2.411533in}{1.402642in}}{\pgfqpoint{2.409097in}{1.400206in}}%
\pgfpathcurveto{\pgfqpoint{2.406660in}{1.397770in}}{\pgfqpoint{2.405292in}{1.394465in}}{\pgfqpoint{2.405292in}{1.391019in}}%
\pgfpathcurveto{\pgfqpoint{2.405292in}{1.387574in}}{\pgfqpoint{2.406660in}{1.384269in}}{\pgfqpoint{2.409097in}{1.381833in}}%
\pgfpathcurveto{\pgfqpoint{2.411533in}{1.379396in}}{\pgfqpoint{2.414838in}{1.378027in}}{\pgfqpoint{2.418283in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{2.418283in}{1.378027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468039in}{1.582455in}}%
\pgfpathcurveto{\pgfqpoint{2.471484in}{1.582455in}}{\pgfqpoint{2.474789in}{1.583823in}}{\pgfqpoint{2.477226in}{1.586260in}}%
\pgfpathcurveto{\pgfqpoint{2.479662in}{1.588696in}}{\pgfqpoint{2.481031in}{1.592001in}}{\pgfqpoint{2.481031in}{1.595446in}}%
\pgfpathcurveto{\pgfqpoint{2.481031in}{1.598892in}}{\pgfqpoint{2.479662in}{1.602197in}}{\pgfqpoint{2.477226in}{1.604633in}}%
\pgfpathcurveto{\pgfqpoint{2.474789in}{1.607069in}}{\pgfqpoint{2.471484in}{1.608438in}}{\pgfqpoint{2.468039in}{1.608438in}}%
\pgfpathcurveto{\pgfqpoint{2.464593in}{1.608438in}}{\pgfqpoint{2.461289in}{1.607069in}}{\pgfqpoint{2.458852in}{1.604633in}}%
\pgfpathcurveto{\pgfqpoint{2.456416in}{1.602197in}}{\pgfqpoint{2.455047in}{1.598892in}}{\pgfqpoint{2.455047in}{1.595446in}}%
\pgfpathcurveto{\pgfqpoint{2.455047in}{1.592001in}}{\pgfqpoint{2.456416in}{1.588696in}}{\pgfqpoint{2.458852in}{1.586260in}}%
\pgfpathcurveto{\pgfqpoint{2.461289in}{1.583823in}}{\pgfqpoint{2.464593in}{1.582455in}}{\pgfqpoint{2.468039in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.582455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482802in}{1.694154in}}%
\pgfpathcurveto{\pgfqpoint{2.486247in}{1.694154in}}{\pgfqpoint{2.489552in}{1.695523in}}{\pgfqpoint{2.491988in}{1.697959in}}%
\pgfpathcurveto{\pgfqpoint{2.494425in}{1.700396in}}{\pgfqpoint{2.495794in}{1.703700in}}{\pgfqpoint{2.495794in}{1.707146in}}%
\pgfpathcurveto{\pgfqpoint{2.495794in}{1.710591in}}{\pgfqpoint{2.494425in}{1.713896in}}{\pgfqpoint{2.491988in}{1.716332in}}%
\pgfpathcurveto{\pgfqpoint{2.489552in}{1.718769in}}{\pgfqpoint{2.486247in}{1.720138in}}{\pgfqpoint{2.482802in}{1.720138in}}%
\pgfpathcurveto{\pgfqpoint{2.479356in}{1.720138in}}{\pgfqpoint{2.476051in}{1.718769in}}{\pgfqpoint{2.473615in}{1.716332in}}%
\pgfpathcurveto{\pgfqpoint{2.471179in}{1.713896in}}{\pgfqpoint{2.469810in}{1.710591in}}{\pgfqpoint{2.469810in}{1.707146in}}%
\pgfpathcurveto{\pgfqpoint{2.469810in}{1.703700in}}{\pgfqpoint{2.471179in}{1.700396in}}{\pgfqpoint{2.473615in}{1.697959in}}%
\pgfpathcurveto{\pgfqpoint{2.476051in}{1.695523in}}{\pgfqpoint{2.479356in}{1.694154in}}{\pgfqpoint{2.482802in}{1.694154in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.694154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494206in}{1.990623in}}%
\pgfpathcurveto{\pgfqpoint{2.497652in}{1.990623in}}{\pgfqpoint{2.500957in}{1.991992in}}{\pgfqpoint{2.503393in}{1.994428in}}%
\pgfpathcurveto{\pgfqpoint{2.505829in}{1.996864in}}{\pgfqpoint{2.507198in}{2.000169in}}{\pgfqpoint{2.507198in}{2.003615in}}%
\pgfpathcurveto{\pgfqpoint{2.507198in}{2.007060in}}{\pgfqpoint{2.505829in}{2.010365in}}{\pgfqpoint{2.503393in}{2.012801in}}%
\pgfpathcurveto{\pgfqpoint{2.500957in}{2.015238in}}{\pgfqpoint{2.497652in}{2.016606in}}{\pgfqpoint{2.494206in}{2.016606in}}%
\pgfpathcurveto{\pgfqpoint{2.490761in}{2.016606in}}{\pgfqpoint{2.487456in}{2.015238in}}{\pgfqpoint{2.485020in}{2.012801in}}%
\pgfpathcurveto{\pgfqpoint{2.482583in}{2.010365in}}{\pgfqpoint{2.481214in}{2.007060in}}{\pgfqpoint{2.481214in}{2.003615in}}%
\pgfpathcurveto{\pgfqpoint{2.481214in}{2.000169in}}{\pgfqpoint{2.482583in}{1.996864in}}{\pgfqpoint{2.485020in}{1.994428in}}%
\pgfpathcurveto{\pgfqpoint{2.487456in}{1.991992in}}{\pgfqpoint{2.490761in}{1.990623in}}{\pgfqpoint{2.494206in}{1.990623in}}%
\pgfpathlineto{\pgfqpoint{2.494206in}{1.990623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494801in}{1.966119in}}%
\pgfpathcurveto{\pgfqpoint{2.498246in}{1.966119in}}{\pgfqpoint{2.501551in}{1.967488in}}{\pgfqpoint{2.503988in}{1.969925in}}%
\pgfpathcurveto{\pgfqpoint{2.506424in}{1.972361in}}{\pgfqpoint{2.507793in}{1.975666in}}{\pgfqpoint{2.507793in}{1.979111in}}%
\pgfpathcurveto{\pgfqpoint{2.507793in}{1.982557in}}{\pgfqpoint{2.506424in}{1.985862in}}{\pgfqpoint{2.503988in}{1.988298in}}%
\pgfpathcurveto{\pgfqpoint{2.501551in}{1.990734in}}{\pgfqpoint{2.498246in}{1.992103in}}{\pgfqpoint{2.494801in}{1.992103in}}%
\pgfpathcurveto{\pgfqpoint{2.491355in}{1.992103in}}{\pgfqpoint{2.488051in}{1.990734in}}{\pgfqpoint{2.485614in}{1.988298in}}%
\pgfpathcurveto{\pgfqpoint{2.483178in}{1.985862in}}{\pgfqpoint{2.481809in}{1.982557in}}{\pgfqpoint{2.481809in}{1.979111in}}%
\pgfpathcurveto{\pgfqpoint{2.481809in}{1.975666in}}{\pgfqpoint{2.483178in}{1.972361in}}{\pgfqpoint{2.485614in}{1.969925in}}%
\pgfpathcurveto{\pgfqpoint{2.488051in}{1.967488in}}{\pgfqpoint{2.491355in}{1.966119in}}{\pgfqpoint{2.494801in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{2.494801in}{1.966119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498769in}{1.852685in}}%
\pgfpathcurveto{\pgfqpoint{2.502215in}{1.852685in}}{\pgfqpoint{2.505520in}{1.854054in}}{\pgfqpoint{2.507956in}{1.856490in}}%
\pgfpathcurveto{\pgfqpoint{2.510392in}{1.858926in}}{\pgfqpoint{2.511761in}{1.862231in}}{\pgfqpoint{2.511761in}{1.865677in}}%
\pgfpathcurveto{\pgfqpoint{2.511761in}{1.869122in}}{\pgfqpoint{2.510392in}{1.872427in}}{\pgfqpoint{2.507956in}{1.874863in}}%
\pgfpathcurveto{\pgfqpoint{2.505520in}{1.877300in}}{\pgfqpoint{2.502215in}{1.878668in}}{\pgfqpoint{2.498769in}{1.878668in}}%
\pgfpathcurveto{\pgfqpoint{2.495324in}{1.878668in}}{\pgfqpoint{2.492019in}{1.877300in}}{\pgfqpoint{2.489583in}{1.874863in}}%
\pgfpathcurveto{\pgfqpoint{2.487146in}{1.872427in}}{\pgfqpoint{2.485778in}{1.869122in}}{\pgfqpoint{2.485778in}{1.865677in}}%
\pgfpathcurveto{\pgfqpoint{2.485778in}{1.862231in}}{\pgfqpoint{2.487146in}{1.858926in}}{\pgfqpoint{2.489583in}{1.856490in}}%
\pgfpathcurveto{\pgfqpoint{2.492019in}{1.854054in}}{\pgfqpoint{2.495324in}{1.852685in}}{\pgfqpoint{2.498769in}{1.852685in}}%
\pgfpathlineto{\pgfqpoint{2.498769in}{1.852685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531248in}{1.381769in}}%
\pgfpathcurveto{\pgfqpoint{2.534693in}{1.381769in}}{\pgfqpoint{2.537998in}{1.383138in}}{\pgfqpoint{2.540434in}{1.385574in}}%
\pgfpathcurveto{\pgfqpoint{2.542871in}{1.388011in}}{\pgfqpoint{2.544239in}{1.391315in}}{\pgfqpoint{2.544239in}{1.394761in}}%
\pgfpathcurveto{\pgfqpoint{2.544239in}{1.398206in}}{\pgfqpoint{2.542871in}{1.401511in}}{\pgfqpoint{2.540434in}{1.403948in}}%
\pgfpathcurveto{\pgfqpoint{2.537998in}{1.406384in}}{\pgfqpoint{2.534693in}{1.407753in}}{\pgfqpoint{2.531248in}{1.407753in}}%
\pgfpathcurveto{\pgfqpoint{2.527802in}{1.407753in}}{\pgfqpoint{2.524497in}{1.406384in}}{\pgfqpoint{2.522061in}{1.403948in}}%
\pgfpathcurveto{\pgfqpoint{2.519625in}{1.401511in}}{\pgfqpoint{2.518256in}{1.398206in}}{\pgfqpoint{2.518256in}{1.394761in}}%
\pgfpathcurveto{\pgfqpoint{2.518256in}{1.391315in}}{\pgfqpoint{2.519625in}{1.388011in}}{\pgfqpoint{2.522061in}{1.385574in}}%
\pgfpathcurveto{\pgfqpoint{2.524497in}{1.383138in}}{\pgfqpoint{2.527802in}{1.381769in}}{\pgfqpoint{2.531248in}{1.381769in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{1.381769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533061in}{1.882222in}}%
\pgfpathcurveto{\pgfqpoint{2.536507in}{1.882222in}}{\pgfqpoint{2.539812in}{1.883591in}}{\pgfqpoint{2.542248in}{1.886027in}}%
\pgfpathcurveto{\pgfqpoint{2.544684in}{1.888463in}}{\pgfqpoint{2.546053in}{1.891768in}}{\pgfqpoint{2.546053in}{1.895214in}}%
\pgfpathcurveto{\pgfqpoint{2.546053in}{1.898659in}}{\pgfqpoint{2.544684in}{1.901964in}}{\pgfqpoint{2.542248in}{1.904400in}}%
\pgfpathcurveto{\pgfqpoint{2.539812in}{1.906837in}}{\pgfqpoint{2.536507in}{1.908206in}}{\pgfqpoint{2.533061in}{1.908206in}}%
\pgfpathcurveto{\pgfqpoint{2.529616in}{1.908206in}}{\pgfqpoint{2.526311in}{1.906837in}}{\pgfqpoint{2.523875in}{1.904400in}}%
\pgfpathcurveto{\pgfqpoint{2.521439in}{1.901964in}}{\pgfqpoint{2.520070in}{1.898659in}}{\pgfqpoint{2.520070in}{1.895214in}}%
\pgfpathcurveto{\pgfqpoint{2.520070in}{1.891768in}}{\pgfqpoint{2.521439in}{1.888463in}}{\pgfqpoint{2.523875in}{1.886027in}}%
\pgfpathcurveto{\pgfqpoint{2.526311in}{1.883591in}}{\pgfqpoint{2.529616in}{1.882222in}}{\pgfqpoint{2.533061in}{1.882222in}}%
\pgfpathlineto{\pgfqpoint{2.533061in}{1.882222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581316in}{1.958029in}}%
\pgfpathcurveto{\pgfqpoint{2.584762in}{1.958029in}}{\pgfqpoint{2.588067in}{1.959398in}}{\pgfqpoint{2.590503in}{1.961835in}}%
\pgfpathcurveto{\pgfqpoint{2.592939in}{1.964271in}}{\pgfqpoint{2.594308in}{1.967576in}}{\pgfqpoint{2.594308in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.594308in}{1.974467in}}{\pgfqpoint{2.592939in}{1.977771in}}{\pgfqpoint{2.590503in}{1.980208in}}%
\pgfpathcurveto{\pgfqpoint{2.588067in}{1.982644in}}{\pgfqpoint{2.584762in}{1.984013in}}{\pgfqpoint{2.581316in}{1.984013in}}%
\pgfpathcurveto{\pgfqpoint{2.577871in}{1.984013in}}{\pgfqpoint{2.574566in}{1.982644in}}{\pgfqpoint{2.572130in}{1.980208in}}%
\pgfpathcurveto{\pgfqpoint{2.569694in}{1.977771in}}{\pgfqpoint{2.568325in}{1.974467in}}{\pgfqpoint{2.568325in}{1.971021in}}%
\pgfpathcurveto{\pgfqpoint{2.568325in}{1.967576in}}{\pgfqpoint{2.569694in}{1.964271in}}{\pgfqpoint{2.572130in}{1.961835in}}%
\pgfpathcurveto{\pgfqpoint{2.574566in}{1.959398in}}{\pgfqpoint{2.577871in}{1.958029in}}{\pgfqpoint{2.581316in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{2.581316in}{1.958029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600743in}{2.053939in}}%
\pgfpathcurveto{\pgfqpoint{2.604189in}{2.053939in}}{\pgfqpoint{2.607493in}{2.055308in}}{\pgfqpoint{2.609930in}{2.057744in}}%
\pgfpathcurveto{\pgfqpoint{2.612366in}{2.060180in}}{\pgfqpoint{2.613735in}{2.063485in}}{\pgfqpoint{2.613735in}{2.066931in}}%
\pgfpathcurveto{\pgfqpoint{2.613735in}{2.070376in}}{\pgfqpoint{2.612366in}{2.073681in}}{\pgfqpoint{2.609930in}{2.076117in}}%
\pgfpathcurveto{\pgfqpoint{2.607493in}{2.078554in}}{\pgfqpoint{2.604189in}{2.079922in}}{\pgfqpoint{2.600743in}{2.079922in}}%
\pgfpathcurveto{\pgfqpoint{2.597298in}{2.079922in}}{\pgfqpoint{2.593993in}{2.078554in}}{\pgfqpoint{2.591556in}{2.076117in}}%
\pgfpathcurveto{\pgfqpoint{2.589120in}{2.073681in}}{\pgfqpoint{2.587751in}{2.070376in}}{\pgfqpoint{2.587751in}{2.066931in}}%
\pgfpathcurveto{\pgfqpoint{2.587751in}{2.063485in}}{\pgfqpoint{2.589120in}{2.060180in}}{\pgfqpoint{2.591556in}{2.057744in}}%
\pgfpathcurveto{\pgfqpoint{2.593993in}{2.055308in}}{\pgfqpoint{2.597298in}{2.053939in}}{\pgfqpoint{2.600743in}{2.053939in}}%
\pgfpathlineto{\pgfqpoint{2.600743in}{2.053939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628098in}{1.927787in}}%
\pgfpathcurveto{\pgfqpoint{2.631543in}{1.927787in}}{\pgfqpoint{2.634848in}{1.929156in}}{\pgfqpoint{2.637285in}{1.931592in}}%
\pgfpathcurveto{\pgfqpoint{2.639721in}{1.934029in}}{\pgfqpoint{2.641090in}{1.937333in}}{\pgfqpoint{2.641090in}{1.940779in}}%
\pgfpathcurveto{\pgfqpoint{2.641090in}{1.944224in}}{\pgfqpoint{2.639721in}{1.947529in}}{\pgfqpoint{2.637285in}{1.949966in}}%
\pgfpathcurveto{\pgfqpoint{2.634848in}{1.952402in}}{\pgfqpoint{2.631543in}{1.953771in}}{\pgfqpoint{2.628098in}{1.953771in}}%
\pgfpathcurveto{\pgfqpoint{2.624652in}{1.953771in}}{\pgfqpoint{2.621348in}{1.952402in}}{\pgfqpoint{2.618911in}{1.949966in}}%
\pgfpathcurveto{\pgfqpoint{2.616475in}{1.947529in}}{\pgfqpoint{2.615106in}{1.944224in}}{\pgfqpoint{2.615106in}{1.940779in}}%
\pgfpathcurveto{\pgfqpoint{2.615106in}{1.937333in}}{\pgfqpoint{2.616475in}{1.934029in}}{\pgfqpoint{2.618911in}{1.931592in}}%
\pgfpathcurveto{\pgfqpoint{2.621348in}{1.929156in}}{\pgfqpoint{2.624652in}{1.927787in}}{\pgfqpoint{2.628098in}{1.927787in}}%
\pgfpathlineto{\pgfqpoint{2.628098in}{1.927787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644798in}{2.109515in}}%
\pgfpathcurveto{\pgfqpoint{2.648244in}{2.109515in}}{\pgfqpoint{2.651549in}{2.110883in}}{\pgfqpoint{2.653985in}{2.113320in}}%
\pgfpathcurveto{\pgfqpoint{2.656421in}{2.115756in}}{\pgfqpoint{2.657790in}{2.119061in}}{\pgfqpoint{2.657790in}{2.122506in}}%
\pgfpathcurveto{\pgfqpoint{2.657790in}{2.125952in}}{\pgfqpoint{2.656421in}{2.129257in}}{\pgfqpoint{2.653985in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{2.651549in}{2.134129in}}{\pgfqpoint{2.648244in}{2.135498in}}{\pgfqpoint{2.644798in}{2.135498in}}%
\pgfpathcurveto{\pgfqpoint{2.641353in}{2.135498in}}{\pgfqpoint{2.638048in}{2.134129in}}{\pgfqpoint{2.635612in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{2.633175in}{2.129257in}}{\pgfqpoint{2.631807in}{2.125952in}}{\pgfqpoint{2.631807in}{2.122506in}}%
\pgfpathcurveto{\pgfqpoint{2.631807in}{2.119061in}}{\pgfqpoint{2.633175in}{2.115756in}}{\pgfqpoint{2.635612in}{2.113320in}}%
\pgfpathcurveto{\pgfqpoint{2.638048in}{2.110883in}}{\pgfqpoint{2.641353in}{2.109515in}}{\pgfqpoint{2.644798in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{2.644798in}{2.109515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867985in}{1.463030in}}%
\pgfpathcurveto{\pgfqpoint{2.871430in}{1.463030in}}{\pgfqpoint{2.874735in}{1.464399in}}{\pgfqpoint{2.877172in}{1.466835in}}%
\pgfpathcurveto{\pgfqpoint{2.879608in}{1.469272in}}{\pgfqpoint{2.880977in}{1.472576in}}{\pgfqpoint{2.880977in}{1.476022in}}%
\pgfpathcurveto{\pgfqpoint{2.880977in}{1.479467in}}{\pgfqpoint{2.879608in}{1.482772in}}{\pgfqpoint{2.877172in}{1.485209in}}%
\pgfpathcurveto{\pgfqpoint{2.874735in}{1.487645in}}{\pgfqpoint{2.871430in}{1.489014in}}{\pgfqpoint{2.867985in}{1.489014in}}%
\pgfpathcurveto{\pgfqpoint{2.864539in}{1.489014in}}{\pgfqpoint{2.861235in}{1.487645in}}{\pgfqpoint{2.858798in}{1.485209in}}%
\pgfpathcurveto{\pgfqpoint{2.856362in}{1.482772in}}{\pgfqpoint{2.854993in}{1.479467in}}{\pgfqpoint{2.854993in}{1.476022in}}%
\pgfpathcurveto{\pgfqpoint{2.854993in}{1.472576in}}{\pgfqpoint{2.856362in}{1.469272in}}{\pgfqpoint{2.858798in}{1.466835in}}%
\pgfpathcurveto{\pgfqpoint{2.861235in}{1.464399in}}{\pgfqpoint{2.864539in}{1.463030in}}{\pgfqpoint{2.867985in}{1.463030in}}%
\pgfpathlineto{\pgfqpoint{2.867985in}{1.463030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426355in}{2.216579in}}%
\pgfpathcurveto{\pgfqpoint{3.429800in}{2.216579in}}{\pgfqpoint{3.433105in}{2.217948in}}{\pgfqpoint{3.435541in}{2.220384in}}%
\pgfpathcurveto{\pgfqpoint{3.437978in}{2.222821in}}{\pgfqpoint{3.439347in}{2.226125in}}{\pgfqpoint{3.439347in}{2.229571in}}%
\pgfpathcurveto{\pgfqpoint{3.439347in}{2.233016in}}{\pgfqpoint{3.437978in}{2.236321in}}{\pgfqpoint{3.435541in}{2.238757in}}%
\pgfpathcurveto{\pgfqpoint{3.433105in}{2.241194in}}{\pgfqpoint{3.429800in}{2.242563in}}{\pgfqpoint{3.426355in}{2.242563in}}%
\pgfpathcurveto{\pgfqpoint{3.422909in}{2.242563in}}{\pgfqpoint{3.419604in}{2.241194in}}{\pgfqpoint{3.417168in}{2.238757in}}%
\pgfpathcurveto{\pgfqpoint{3.414732in}{2.236321in}}{\pgfqpoint{3.413363in}{2.233016in}}{\pgfqpoint{3.413363in}{2.229571in}}%
\pgfpathcurveto{\pgfqpoint{3.413363in}{2.226125in}}{\pgfqpoint{3.414732in}{2.222821in}}{\pgfqpoint{3.417168in}{2.220384in}}%
\pgfpathcurveto{\pgfqpoint{3.419604in}{2.217948in}}{\pgfqpoint{3.422909in}{2.216579in}}{\pgfqpoint{3.426355in}{2.216579in}}%
\pgfpathlineto{\pgfqpoint{3.426355in}{2.216579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511634in}{0.675492in}}%
\pgfpathcurveto{\pgfqpoint{2.515080in}{0.675492in}}{\pgfqpoint{2.518385in}{0.676861in}}{\pgfqpoint{2.520821in}{0.679297in}}%
\pgfpathcurveto{\pgfqpoint{2.523257in}{0.681733in}}{\pgfqpoint{2.524626in}{0.685038in}}{\pgfqpoint{2.524626in}{0.688484in}}%
\pgfpathcurveto{\pgfqpoint{2.524626in}{0.691929in}}{\pgfqpoint{2.523257in}{0.695234in}}{\pgfqpoint{2.520821in}{0.697670in}}%
\pgfpathcurveto{\pgfqpoint{2.518385in}{0.700107in}}{\pgfqpoint{2.515080in}{0.701476in}}{\pgfqpoint{2.511634in}{0.701476in}}%
\pgfpathcurveto{\pgfqpoint{2.508189in}{0.701476in}}{\pgfqpoint{2.504884in}{0.700107in}}{\pgfqpoint{2.502448in}{0.697670in}}%
\pgfpathcurveto{\pgfqpoint{2.500011in}{0.695234in}}{\pgfqpoint{2.498643in}{0.691929in}}{\pgfqpoint{2.498643in}{0.688484in}}%
\pgfpathcurveto{\pgfqpoint{2.498643in}{0.685038in}}{\pgfqpoint{2.500011in}{0.681733in}}{\pgfqpoint{2.502448in}{0.679297in}}%
\pgfpathcurveto{\pgfqpoint{2.504884in}{0.676861in}}{\pgfqpoint{2.508189in}{0.675492in}}{\pgfqpoint{2.511634in}{0.675492in}}%
\pgfpathlineto{\pgfqpoint{2.511634in}{0.675492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827756in}{0.758132in}}%
\pgfpathcurveto{\pgfqpoint{2.831201in}{0.758132in}}{\pgfqpoint{2.834506in}{0.759501in}}{\pgfqpoint{2.836942in}{0.761937in}}%
\pgfpathcurveto{\pgfqpoint{2.839378in}{0.764374in}}{\pgfqpoint{2.840747in}{0.767678in}}{\pgfqpoint{2.840747in}{0.771124in}}%
\pgfpathcurveto{\pgfqpoint{2.840747in}{0.774569in}}{\pgfqpoint{2.839378in}{0.777874in}}{\pgfqpoint{2.836942in}{0.780311in}}%
\pgfpathcurveto{\pgfqpoint{2.834506in}{0.782747in}}{\pgfqpoint{2.831201in}{0.784116in}}{\pgfqpoint{2.827756in}{0.784116in}}%
\pgfpathcurveto{\pgfqpoint{2.824310in}{0.784116in}}{\pgfqpoint{2.821005in}{0.782747in}}{\pgfqpoint{2.818569in}{0.780311in}}%
\pgfpathcurveto{\pgfqpoint{2.816133in}{0.777874in}}{\pgfqpoint{2.814764in}{0.774569in}}{\pgfqpoint{2.814764in}{0.771124in}}%
\pgfpathcurveto{\pgfqpoint{2.814764in}{0.767678in}}{\pgfqpoint{2.816133in}{0.764374in}}{\pgfqpoint{2.818569in}{0.761937in}}%
\pgfpathcurveto{\pgfqpoint{2.821005in}{0.759501in}}{\pgfqpoint{2.824310in}{0.758132in}}{\pgfqpoint{2.827756in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{2.827756in}{0.758132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862445in}{1.717794in}}%
\pgfpathcurveto{\pgfqpoint{2.865890in}{1.717794in}}{\pgfqpoint{2.869195in}{1.719163in}}{\pgfqpoint{2.871631in}{1.721600in}}%
\pgfpathcurveto{\pgfqpoint{2.874068in}{1.724036in}}{\pgfqpoint{2.875437in}{1.727341in}}{\pgfqpoint{2.875437in}{1.730786in}}%
\pgfpathcurveto{\pgfqpoint{2.875437in}{1.734232in}}{\pgfqpoint{2.874068in}{1.737537in}}{\pgfqpoint{2.871631in}{1.739973in}}%
\pgfpathcurveto{\pgfqpoint{2.869195in}{1.742409in}}{\pgfqpoint{2.865890in}{1.743778in}}{\pgfqpoint{2.862445in}{1.743778in}}%
\pgfpathcurveto{\pgfqpoint{2.858999in}{1.743778in}}{\pgfqpoint{2.855694in}{1.742409in}}{\pgfqpoint{2.853258in}{1.739973in}}%
\pgfpathcurveto{\pgfqpoint{2.850822in}{1.737537in}}{\pgfqpoint{2.849453in}{1.734232in}}{\pgfqpoint{2.849453in}{1.730786in}}%
\pgfpathcurveto{\pgfqpoint{2.849453in}{1.727341in}}{\pgfqpoint{2.850822in}{1.724036in}}{\pgfqpoint{2.853258in}{1.721600in}}%
\pgfpathcurveto{\pgfqpoint{2.855694in}{1.719163in}}{\pgfqpoint{2.858999in}{1.717794in}}{\pgfqpoint{2.862445in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{1.717794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134004in}{1.725639in}}%
\pgfpathcurveto{\pgfqpoint{3.137449in}{1.725639in}}{\pgfqpoint{3.140754in}{1.727008in}}{\pgfqpoint{3.143190in}{1.729445in}}%
\pgfpathcurveto{\pgfqpoint{3.145627in}{1.731881in}}{\pgfqpoint{3.146996in}{1.735186in}}{\pgfqpoint{3.146996in}{1.738631in}}%
\pgfpathcurveto{\pgfqpoint{3.146996in}{1.742077in}}{\pgfqpoint{3.145627in}{1.745382in}}{\pgfqpoint{3.143190in}{1.747818in}}%
\pgfpathcurveto{\pgfqpoint{3.140754in}{1.750254in}}{\pgfqpoint{3.137449in}{1.751623in}}{\pgfqpoint{3.134004in}{1.751623in}}%
\pgfpathcurveto{\pgfqpoint{3.130558in}{1.751623in}}{\pgfqpoint{3.127253in}{1.750254in}}{\pgfqpoint{3.124817in}{1.747818in}}%
\pgfpathcurveto{\pgfqpoint{3.122381in}{1.745382in}}{\pgfqpoint{3.121012in}{1.742077in}}{\pgfqpoint{3.121012in}{1.738631in}}%
\pgfpathcurveto{\pgfqpoint{3.121012in}{1.735186in}}{\pgfqpoint{3.122381in}{1.731881in}}{\pgfqpoint{3.124817in}{1.729445in}}%
\pgfpathcurveto{\pgfqpoint{3.127253in}{1.727008in}}{\pgfqpoint{3.130558in}{1.725639in}}{\pgfqpoint{3.134004in}{1.725639in}}%
\pgfpathlineto{\pgfqpoint{3.134004in}{1.725639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198264in}{2.101761in}}%
\pgfpathcurveto{\pgfqpoint{3.201709in}{2.101761in}}{\pgfqpoint{3.205014in}{2.103130in}}{\pgfqpoint{3.207450in}{2.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.209887in}{2.108002in}}{\pgfqpoint{3.211255in}{2.111307in}}{\pgfqpoint{3.211255in}{2.114753in}}%
\pgfpathcurveto{\pgfqpoint{3.211255in}{2.118198in}}{\pgfqpoint{3.209887in}{2.121503in}}{\pgfqpoint{3.207450in}{2.123939in}}%
\pgfpathcurveto{\pgfqpoint{3.205014in}{2.126376in}}{\pgfqpoint{3.201709in}{2.127744in}}{\pgfqpoint{3.198264in}{2.127744in}}%
\pgfpathcurveto{\pgfqpoint{3.194818in}{2.127744in}}{\pgfqpoint{3.191513in}{2.126376in}}{\pgfqpoint{3.189077in}{2.123939in}}%
\pgfpathcurveto{\pgfqpoint{3.186641in}{2.121503in}}{\pgfqpoint{3.185272in}{2.118198in}}{\pgfqpoint{3.185272in}{2.114753in}}%
\pgfpathcurveto{\pgfqpoint{3.185272in}{2.111307in}}{\pgfqpoint{3.186641in}{2.108002in}}{\pgfqpoint{3.189077in}{2.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.191513in}{2.103130in}}{\pgfqpoint{3.194818in}{2.101761in}}{\pgfqpoint{3.198264in}{2.101761in}}%
\pgfpathlineto{\pgfqpoint{3.198264in}{2.101761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203877in}{1.723844in}}%
\pgfpathcurveto{\pgfqpoint{3.207322in}{1.723844in}}{\pgfqpoint{3.210627in}{1.725213in}}{\pgfqpoint{3.213064in}{1.727650in}}%
\pgfpathcurveto{\pgfqpoint{3.215500in}{1.730086in}}{\pgfqpoint{3.216869in}{1.733391in}}{\pgfqpoint{3.216869in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{3.216869in}{1.740282in}}{\pgfqpoint{3.215500in}{1.743586in}}{\pgfqpoint{3.213064in}{1.746023in}}%
\pgfpathcurveto{\pgfqpoint{3.210627in}{1.748459in}}{\pgfqpoint{3.207322in}{1.749828in}}{\pgfqpoint{3.203877in}{1.749828in}}%
\pgfpathcurveto{\pgfqpoint{3.200431in}{1.749828in}}{\pgfqpoint{3.197127in}{1.748459in}}{\pgfqpoint{3.194690in}{1.746023in}}%
\pgfpathcurveto{\pgfqpoint{3.192254in}{1.743586in}}{\pgfqpoint{3.190885in}{1.740282in}}{\pgfqpoint{3.190885in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{3.190885in}{1.733391in}}{\pgfqpoint{3.192254in}{1.730086in}}{\pgfqpoint{3.194690in}{1.727650in}}%
\pgfpathcurveto{\pgfqpoint{3.197127in}{1.725213in}}{\pgfqpoint{3.200431in}{1.723844in}}{\pgfqpoint{3.203877in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{3.203877in}{1.723844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236380in}{0.907992in}}%
\pgfpathcurveto{\pgfqpoint{3.239825in}{0.907992in}}{\pgfqpoint{3.243130in}{0.909361in}}{\pgfqpoint{3.245567in}{0.911797in}}%
\pgfpathcurveto{\pgfqpoint{3.248003in}{0.914233in}}{\pgfqpoint{3.249372in}{0.917538in}}{\pgfqpoint{3.249372in}{0.920984in}}%
\pgfpathcurveto{\pgfqpoint{3.249372in}{0.924429in}}{\pgfqpoint{3.248003in}{0.927734in}}{\pgfqpoint{3.245567in}{0.930170in}}%
\pgfpathcurveto{\pgfqpoint{3.243130in}{0.932607in}}{\pgfqpoint{3.239825in}{0.933976in}}{\pgfqpoint{3.236380in}{0.933976in}}%
\pgfpathcurveto{\pgfqpoint{3.232934in}{0.933976in}}{\pgfqpoint{3.229630in}{0.932607in}}{\pgfqpoint{3.227193in}{0.930170in}}%
\pgfpathcurveto{\pgfqpoint{3.224757in}{0.927734in}}{\pgfqpoint{3.223388in}{0.924429in}}{\pgfqpoint{3.223388in}{0.920984in}}%
\pgfpathcurveto{\pgfqpoint{3.223388in}{0.917538in}}{\pgfqpoint{3.224757in}{0.914233in}}{\pgfqpoint{3.227193in}{0.911797in}}%
\pgfpathcurveto{\pgfqpoint{3.229630in}{0.909361in}}{\pgfqpoint{3.232934in}{0.907992in}}{\pgfqpoint{3.236380in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.236380in}{0.907992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253383in}{1.247630in}}%
\pgfpathcurveto{\pgfqpoint{3.256829in}{1.247630in}}{\pgfqpoint{3.260134in}{1.248999in}}{\pgfqpoint{3.262570in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{3.265006in}{1.253872in}}{\pgfqpoint{3.266375in}{1.257176in}}{\pgfqpoint{3.266375in}{1.260622in}}%
\pgfpathcurveto{\pgfqpoint{3.266375in}{1.264067in}}{\pgfqpoint{3.265006in}{1.267372in}}{\pgfqpoint{3.262570in}{1.269809in}}%
\pgfpathcurveto{\pgfqpoint{3.260134in}{1.272245in}}{\pgfqpoint{3.256829in}{1.273614in}}{\pgfqpoint{3.253383in}{1.273614in}}%
\pgfpathcurveto{\pgfqpoint{3.249938in}{1.273614in}}{\pgfqpoint{3.246633in}{1.272245in}}{\pgfqpoint{3.244197in}{1.269809in}}%
\pgfpathcurveto{\pgfqpoint{3.241760in}{1.267372in}}{\pgfqpoint{3.240391in}{1.264067in}}{\pgfqpoint{3.240391in}{1.260622in}}%
\pgfpathcurveto{\pgfqpoint{3.240391in}{1.257176in}}{\pgfqpoint{3.241760in}{1.253872in}}{\pgfqpoint{3.244197in}{1.251435in}}%
\pgfpathcurveto{\pgfqpoint{3.246633in}{1.248999in}}{\pgfqpoint{3.249938in}{1.247630in}}{\pgfqpoint{3.253383in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{3.253383in}{1.247630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256031in}{1.161527in}}%
\pgfpathcurveto{\pgfqpoint{3.259477in}{1.161527in}}{\pgfqpoint{3.262781in}{1.162896in}}{\pgfqpoint{3.265218in}{1.165333in}}%
\pgfpathcurveto{\pgfqpoint{3.267654in}{1.167769in}}{\pgfqpoint{3.269023in}{1.171074in}}{\pgfqpoint{3.269023in}{1.174519in}}%
\pgfpathcurveto{\pgfqpoint{3.269023in}{1.177965in}}{\pgfqpoint{3.267654in}{1.181270in}}{\pgfqpoint{3.265218in}{1.183706in}}%
\pgfpathcurveto{\pgfqpoint{3.262781in}{1.186142in}}{\pgfqpoint{3.259477in}{1.187511in}}{\pgfqpoint{3.256031in}{1.187511in}}%
\pgfpathcurveto{\pgfqpoint{3.252586in}{1.187511in}}{\pgfqpoint{3.249281in}{1.186142in}}{\pgfqpoint{3.246845in}{1.183706in}}%
\pgfpathcurveto{\pgfqpoint{3.244408in}{1.181270in}}{\pgfqpoint{3.243039in}{1.177965in}}{\pgfqpoint{3.243039in}{1.174519in}}%
\pgfpathcurveto{\pgfqpoint{3.243039in}{1.171074in}}{\pgfqpoint{3.244408in}{1.167769in}}{\pgfqpoint{3.246845in}{1.165333in}}%
\pgfpathcurveto{\pgfqpoint{3.249281in}{1.162896in}}{\pgfqpoint{3.252586in}{1.161527in}}{\pgfqpoint{3.256031in}{1.161527in}}%
\pgfpathlineto{\pgfqpoint{3.256031in}{1.161527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271972in}{1.419274in}}%
\pgfpathcurveto{\pgfqpoint{3.275417in}{1.419274in}}{\pgfqpoint{3.278722in}{1.420643in}}{\pgfqpoint{3.281159in}{1.423079in}}%
\pgfpathcurveto{\pgfqpoint{3.283595in}{1.425515in}}{\pgfqpoint{3.284964in}{1.428820in}}{\pgfqpoint{3.284964in}{1.432266in}}%
\pgfpathcurveto{\pgfqpoint{3.284964in}{1.435711in}}{\pgfqpoint{3.283595in}{1.439016in}}{\pgfqpoint{3.281159in}{1.441452in}}%
\pgfpathcurveto{\pgfqpoint{3.278722in}{1.443889in}}{\pgfqpoint{3.275417in}{1.445258in}}{\pgfqpoint{3.271972in}{1.445258in}}%
\pgfpathcurveto{\pgfqpoint{3.268526in}{1.445258in}}{\pgfqpoint{3.265222in}{1.443889in}}{\pgfqpoint{3.262785in}{1.441452in}}%
\pgfpathcurveto{\pgfqpoint{3.260349in}{1.439016in}}{\pgfqpoint{3.258980in}{1.435711in}}{\pgfqpoint{3.258980in}{1.432266in}}%
\pgfpathcurveto{\pgfqpoint{3.258980in}{1.428820in}}{\pgfqpoint{3.260349in}{1.425515in}}{\pgfqpoint{3.262785in}{1.423079in}}%
\pgfpathcurveto{\pgfqpoint{3.265222in}{1.420643in}}{\pgfqpoint{3.268526in}{1.419274in}}{\pgfqpoint{3.271972in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{3.271972in}{1.419274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340046in}{0.719065in}}%
\pgfpathcurveto{\pgfqpoint{3.343491in}{0.719065in}}{\pgfqpoint{3.346796in}{0.720434in}}{\pgfqpoint{3.349232in}{0.722871in}}%
\pgfpathcurveto{\pgfqpoint{3.351669in}{0.725307in}}{\pgfqpoint{3.353038in}{0.728612in}}{\pgfqpoint{3.353038in}{0.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.353038in}{0.735503in}}{\pgfqpoint{3.351669in}{0.738807in}}{\pgfqpoint{3.349232in}{0.741244in}}%
\pgfpathcurveto{\pgfqpoint{3.346796in}{0.743680in}}{\pgfqpoint{3.343491in}{0.745049in}}{\pgfqpoint{3.340046in}{0.745049in}}%
\pgfpathcurveto{\pgfqpoint{3.336600in}{0.745049in}}{\pgfqpoint{3.333295in}{0.743680in}}{\pgfqpoint{3.330859in}{0.741244in}}%
\pgfpathcurveto{\pgfqpoint{3.328423in}{0.738807in}}{\pgfqpoint{3.327054in}{0.735503in}}{\pgfqpoint{3.327054in}{0.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.327054in}{0.728612in}}{\pgfqpoint{3.328423in}{0.725307in}}{\pgfqpoint{3.330859in}{0.722871in}}%
\pgfpathcurveto{\pgfqpoint{3.333295in}{0.720434in}}{\pgfqpoint{3.336600in}{0.719065in}}{\pgfqpoint{3.340046in}{0.719065in}}%
\pgfpathlineto{\pgfqpoint{3.340046in}{0.719065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340373in}{1.928843in}}%
\pgfpathcurveto{\pgfqpoint{3.343819in}{1.928843in}}{\pgfqpoint{3.347123in}{1.930212in}}{\pgfqpoint{3.349560in}{1.932648in}}%
\pgfpathcurveto{\pgfqpoint{3.351996in}{1.935085in}}{\pgfqpoint{3.353365in}{1.938389in}}{\pgfqpoint{3.353365in}{1.941835in}}%
\pgfpathcurveto{\pgfqpoint{3.353365in}{1.945280in}}{\pgfqpoint{3.351996in}{1.948585in}}{\pgfqpoint{3.349560in}{1.951022in}}%
\pgfpathcurveto{\pgfqpoint{3.347123in}{1.953458in}}{\pgfqpoint{3.343819in}{1.954827in}}{\pgfqpoint{3.340373in}{1.954827in}}%
\pgfpathcurveto{\pgfqpoint{3.336928in}{1.954827in}}{\pgfqpoint{3.333623in}{1.953458in}}{\pgfqpoint{3.331187in}{1.951022in}}%
\pgfpathcurveto{\pgfqpoint{3.328750in}{1.948585in}}{\pgfqpoint{3.327381in}{1.945280in}}{\pgfqpoint{3.327381in}{1.941835in}}%
\pgfpathcurveto{\pgfqpoint{3.327381in}{1.938389in}}{\pgfqpoint{3.328750in}{1.935085in}}{\pgfqpoint{3.331187in}{1.932648in}}%
\pgfpathcurveto{\pgfqpoint{3.333623in}{1.930212in}}{\pgfqpoint{3.336928in}{1.928843in}}{\pgfqpoint{3.340373in}{1.928843in}}%
\pgfpathlineto{\pgfqpoint{3.340373in}{1.928843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352808in}{1.933447in}}%
\pgfpathcurveto{\pgfqpoint{3.356253in}{1.933447in}}{\pgfqpoint{3.359558in}{1.934816in}}{\pgfqpoint{3.361994in}{1.937252in}}%
\pgfpathcurveto{\pgfqpoint{3.364431in}{1.939689in}}{\pgfqpoint{3.365800in}{1.942993in}}{\pgfqpoint{3.365800in}{1.946439in}}%
\pgfpathcurveto{\pgfqpoint{3.365800in}{1.949884in}}{\pgfqpoint{3.364431in}{1.953189in}}{\pgfqpoint{3.361994in}{1.955625in}}%
\pgfpathcurveto{\pgfqpoint{3.359558in}{1.958062in}}{\pgfqpoint{3.356253in}{1.959431in}}{\pgfqpoint{3.352808in}{1.959431in}}%
\pgfpathcurveto{\pgfqpoint{3.349362in}{1.959431in}}{\pgfqpoint{3.346057in}{1.958062in}}{\pgfqpoint{3.343621in}{1.955625in}}%
\pgfpathcurveto{\pgfqpoint{3.341185in}{1.953189in}}{\pgfqpoint{3.339816in}{1.949884in}}{\pgfqpoint{3.339816in}{1.946439in}}%
\pgfpathcurveto{\pgfqpoint{3.339816in}{1.942993in}}{\pgfqpoint{3.341185in}{1.939689in}}{\pgfqpoint{3.343621in}{1.937252in}}%
\pgfpathcurveto{\pgfqpoint{3.346057in}{1.934816in}}{\pgfqpoint{3.349362in}{1.933447in}}{\pgfqpoint{3.352808in}{1.933447in}}%
\pgfpathlineto{\pgfqpoint{3.352808in}{1.933447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359775in}{1.090422in}}%
\pgfpathcurveto{\pgfqpoint{3.363221in}{1.090422in}}{\pgfqpoint{3.366526in}{1.091791in}}{\pgfqpoint{3.368962in}{1.094228in}}%
\pgfpathcurveto{\pgfqpoint{3.371398in}{1.096664in}}{\pgfqpoint{3.372767in}{1.099969in}}{\pgfqpoint{3.372767in}{1.103414in}}%
\pgfpathcurveto{\pgfqpoint{3.372767in}{1.106860in}}{\pgfqpoint{3.371398in}{1.110165in}}{\pgfqpoint{3.368962in}{1.112601in}}%
\pgfpathcurveto{\pgfqpoint{3.366526in}{1.115037in}}{\pgfqpoint{3.363221in}{1.116406in}}{\pgfqpoint{3.359775in}{1.116406in}}%
\pgfpathcurveto{\pgfqpoint{3.356330in}{1.116406in}}{\pgfqpoint{3.353025in}{1.115037in}}{\pgfqpoint{3.350589in}{1.112601in}}%
\pgfpathcurveto{\pgfqpoint{3.348152in}{1.110165in}}{\pgfqpoint{3.346784in}{1.106860in}}{\pgfqpoint{3.346784in}{1.103414in}}%
\pgfpathcurveto{\pgfqpoint{3.346784in}{1.099969in}}{\pgfqpoint{3.348152in}{1.096664in}}{\pgfqpoint{3.350589in}{1.094228in}}%
\pgfpathcurveto{\pgfqpoint{3.353025in}{1.091791in}}{\pgfqpoint{3.356330in}{1.090422in}}{\pgfqpoint{3.359775in}{1.090422in}}%
\pgfpathlineto{\pgfqpoint{3.359775in}{1.090422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364519in}{1.027381in}}%
\pgfpathcurveto{\pgfqpoint{3.367964in}{1.027381in}}{\pgfqpoint{3.371269in}{1.028750in}}{\pgfqpoint{3.373705in}{1.031186in}}%
\pgfpathcurveto{\pgfqpoint{3.376141in}{1.033622in}}{\pgfqpoint{3.377510in}{1.036927in}}{\pgfqpoint{3.377510in}{1.040373in}}%
\pgfpathcurveto{\pgfqpoint{3.377510in}{1.043818in}}{\pgfqpoint{3.376141in}{1.047123in}}{\pgfqpoint{3.373705in}{1.049559in}}%
\pgfpathcurveto{\pgfqpoint{3.371269in}{1.051996in}}{\pgfqpoint{3.367964in}{1.053364in}}{\pgfqpoint{3.364519in}{1.053364in}}%
\pgfpathcurveto{\pgfqpoint{3.361073in}{1.053364in}}{\pgfqpoint{3.357768in}{1.051996in}}{\pgfqpoint{3.355332in}{1.049559in}}%
\pgfpathcurveto{\pgfqpoint{3.352896in}{1.047123in}}{\pgfqpoint{3.351527in}{1.043818in}}{\pgfqpoint{3.351527in}{1.040373in}}%
\pgfpathcurveto{\pgfqpoint{3.351527in}{1.036927in}}{\pgfqpoint{3.352896in}{1.033622in}}{\pgfqpoint{3.355332in}{1.031186in}}%
\pgfpathcurveto{\pgfqpoint{3.357768in}{1.028750in}}{\pgfqpoint{3.361073in}{1.027381in}}{\pgfqpoint{3.364519in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{3.364519in}{1.027381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367416in}{1.960419in}}%
\pgfpathcurveto{\pgfqpoint{3.370861in}{1.960419in}}{\pgfqpoint{3.374166in}{1.961788in}}{\pgfqpoint{3.376602in}{1.964224in}}%
\pgfpathcurveto{\pgfqpoint{3.379039in}{1.966661in}}{\pgfqpoint{3.380408in}{1.969966in}}{\pgfqpoint{3.380408in}{1.973411in}}%
\pgfpathcurveto{\pgfqpoint{3.380408in}{1.976857in}}{\pgfqpoint{3.379039in}{1.980161in}}{\pgfqpoint{3.376602in}{1.982598in}}%
\pgfpathcurveto{\pgfqpoint{3.374166in}{1.985034in}}{\pgfqpoint{3.370861in}{1.986403in}}{\pgfqpoint{3.367416in}{1.986403in}}%
\pgfpathcurveto{\pgfqpoint{3.363970in}{1.986403in}}{\pgfqpoint{3.360666in}{1.985034in}}{\pgfqpoint{3.358229in}{1.982598in}}%
\pgfpathcurveto{\pgfqpoint{3.355793in}{1.980161in}}{\pgfqpoint{3.354424in}{1.976857in}}{\pgfqpoint{3.354424in}{1.973411in}}%
\pgfpathcurveto{\pgfqpoint{3.354424in}{1.969966in}}{\pgfqpoint{3.355793in}{1.966661in}}{\pgfqpoint{3.358229in}{1.964224in}}%
\pgfpathcurveto{\pgfqpoint{3.360666in}{1.961788in}}{\pgfqpoint{3.363970in}{1.960419in}}{\pgfqpoint{3.367416in}{1.960419in}}%
\pgfpathlineto{\pgfqpoint{3.367416in}{1.960419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419713in}{2.119826in}}%
\pgfpathcurveto{\pgfqpoint{3.423159in}{2.119826in}}{\pgfqpoint{3.426464in}{2.121194in}}{\pgfqpoint{3.428900in}{2.123631in}}%
\pgfpathcurveto{\pgfqpoint{3.431336in}{2.126067in}}{\pgfqpoint{3.432705in}{2.129372in}}{\pgfqpoint{3.432705in}{2.132817in}}%
\pgfpathcurveto{\pgfqpoint{3.432705in}{2.136263in}}{\pgfqpoint{3.431336in}{2.139568in}}{\pgfqpoint{3.428900in}{2.142004in}}%
\pgfpathcurveto{\pgfqpoint{3.426464in}{2.144440in}}{\pgfqpoint{3.423159in}{2.145809in}}{\pgfqpoint{3.419713in}{2.145809in}}%
\pgfpathcurveto{\pgfqpoint{3.416268in}{2.145809in}}{\pgfqpoint{3.412963in}{2.144440in}}{\pgfqpoint{3.410527in}{2.142004in}}%
\pgfpathcurveto{\pgfqpoint{3.408090in}{2.139568in}}{\pgfqpoint{3.406722in}{2.136263in}}{\pgfqpoint{3.406722in}{2.132817in}}%
\pgfpathcurveto{\pgfqpoint{3.406722in}{2.129372in}}{\pgfqpoint{3.408090in}{2.126067in}}{\pgfqpoint{3.410527in}{2.123631in}}%
\pgfpathcurveto{\pgfqpoint{3.412963in}{2.121194in}}{\pgfqpoint{3.416268in}{2.119826in}}{\pgfqpoint{3.419713in}{2.119826in}}%
\pgfpathlineto{\pgfqpoint{3.419713in}{2.119826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428289in}{2.567669in}}%
\pgfpathcurveto{\pgfqpoint{3.431735in}{2.567669in}}{\pgfqpoint{3.435040in}{2.569038in}}{\pgfqpoint{3.437476in}{2.571474in}}%
\pgfpathcurveto{\pgfqpoint{3.439912in}{2.573911in}}{\pgfqpoint{3.441281in}{2.577216in}}{\pgfqpoint{3.441281in}{2.580661in}}%
\pgfpathcurveto{\pgfqpoint{3.441281in}{2.584107in}}{\pgfqpoint{3.439912in}{2.587411in}}{\pgfqpoint{3.437476in}{2.589848in}}%
\pgfpathcurveto{\pgfqpoint{3.435040in}{2.592284in}}{\pgfqpoint{3.431735in}{2.593653in}}{\pgfqpoint{3.428289in}{2.593653in}}%
\pgfpathcurveto{\pgfqpoint{3.424844in}{2.593653in}}{\pgfqpoint{3.421539in}{2.592284in}}{\pgfqpoint{3.419103in}{2.589848in}}%
\pgfpathcurveto{\pgfqpoint{3.416666in}{2.587411in}}{\pgfqpoint{3.415297in}{2.584107in}}{\pgfqpoint{3.415297in}{2.580661in}}%
\pgfpathcurveto{\pgfqpoint{3.415297in}{2.577216in}}{\pgfqpoint{3.416666in}{2.573911in}}{\pgfqpoint{3.419103in}{2.571474in}}%
\pgfpathcurveto{\pgfqpoint{3.421539in}{2.569038in}}{\pgfqpoint{3.424844in}{2.567669in}}{\pgfqpoint{3.428289in}{2.567669in}}%
\pgfpathlineto{\pgfqpoint{3.428289in}{2.567669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433305in}{2.212219in}}%
\pgfpathcurveto{\pgfqpoint{3.436750in}{2.212219in}}{\pgfqpoint{3.440055in}{2.213588in}}{\pgfqpoint{3.442491in}{2.216025in}}%
\pgfpathcurveto{\pgfqpoint{3.444928in}{2.218461in}}{\pgfqpoint{3.446296in}{2.221766in}}{\pgfqpoint{3.446296in}{2.225211in}}%
\pgfpathcurveto{\pgfqpoint{3.446296in}{2.228657in}}{\pgfqpoint{3.444928in}{2.231962in}}{\pgfqpoint{3.442491in}{2.234398in}}%
\pgfpathcurveto{\pgfqpoint{3.440055in}{2.236834in}}{\pgfqpoint{3.436750in}{2.238203in}}{\pgfqpoint{3.433305in}{2.238203in}}%
\pgfpathcurveto{\pgfqpoint{3.429859in}{2.238203in}}{\pgfqpoint{3.426554in}{2.236834in}}{\pgfqpoint{3.424118in}{2.234398in}}%
\pgfpathcurveto{\pgfqpoint{3.421682in}{2.231962in}}{\pgfqpoint{3.420313in}{2.228657in}}{\pgfqpoint{3.420313in}{2.225211in}}%
\pgfpathcurveto{\pgfqpoint{3.420313in}{2.221766in}}{\pgfqpoint{3.421682in}{2.218461in}}{\pgfqpoint{3.424118in}{2.216025in}}%
\pgfpathcurveto{\pgfqpoint{3.426554in}{2.213588in}}{\pgfqpoint{3.429859in}{2.212219in}}{\pgfqpoint{3.433305in}{2.212219in}}%
\pgfpathlineto{\pgfqpoint{3.433305in}{2.212219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433754in}{1.965522in}}%
\pgfpathcurveto{\pgfqpoint{3.437200in}{1.965522in}}{\pgfqpoint{3.440505in}{1.966891in}}{\pgfqpoint{3.442941in}{1.969327in}}%
\pgfpathcurveto{\pgfqpoint{3.445377in}{1.971763in}}{\pgfqpoint{3.446746in}{1.975068in}}{\pgfqpoint{3.446746in}{1.978514in}}%
\pgfpathcurveto{\pgfqpoint{3.446746in}{1.981959in}}{\pgfqpoint{3.445377in}{1.985264in}}{\pgfqpoint{3.442941in}{1.987700in}}%
\pgfpathcurveto{\pgfqpoint{3.440505in}{1.990137in}}{\pgfqpoint{3.437200in}{1.991506in}}{\pgfqpoint{3.433754in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{3.430309in}{1.991506in}}{\pgfqpoint{3.427004in}{1.990137in}}{\pgfqpoint{3.424568in}{1.987700in}}%
\pgfpathcurveto{\pgfqpoint{3.422131in}{1.985264in}}{\pgfqpoint{3.420762in}{1.981959in}}{\pgfqpoint{3.420762in}{1.978514in}}%
\pgfpathcurveto{\pgfqpoint{3.420762in}{1.975068in}}{\pgfqpoint{3.422131in}{1.971763in}}{\pgfqpoint{3.424568in}{1.969327in}}%
\pgfpathcurveto{\pgfqpoint{3.427004in}{1.966891in}}{\pgfqpoint{3.430309in}{1.965522in}}{\pgfqpoint{3.433754in}{1.965522in}}%
\pgfpathlineto{\pgfqpoint{3.433754in}{1.965522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455104in}{1.596376in}}%
\pgfpathcurveto{\pgfqpoint{3.458550in}{1.596376in}}{\pgfqpoint{3.461855in}{1.597745in}}{\pgfqpoint{3.464291in}{1.600181in}}%
\pgfpathcurveto{\pgfqpoint{3.466727in}{1.602618in}}{\pgfqpoint{3.468096in}{1.605923in}}{\pgfqpoint{3.468096in}{1.609368in}}%
\pgfpathcurveto{\pgfqpoint{3.468096in}{1.612814in}}{\pgfqpoint{3.466727in}{1.616118in}}{\pgfqpoint{3.464291in}{1.618555in}}%
\pgfpathcurveto{\pgfqpoint{3.461855in}{1.620991in}}{\pgfqpoint{3.458550in}{1.622360in}}{\pgfqpoint{3.455104in}{1.622360in}}%
\pgfpathcurveto{\pgfqpoint{3.451659in}{1.622360in}}{\pgfqpoint{3.448354in}{1.620991in}}{\pgfqpoint{3.445918in}{1.618555in}}%
\pgfpathcurveto{\pgfqpoint{3.443482in}{1.616118in}}{\pgfqpoint{3.442113in}{1.612814in}}{\pgfqpoint{3.442113in}{1.609368in}}%
\pgfpathcurveto{\pgfqpoint{3.442113in}{1.605923in}}{\pgfqpoint{3.443482in}{1.602618in}}{\pgfqpoint{3.445918in}{1.600181in}}%
\pgfpathcurveto{\pgfqpoint{3.448354in}{1.597745in}}{\pgfqpoint{3.451659in}{1.596376in}}{\pgfqpoint{3.455104in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{3.455104in}{1.596376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455587in}{2.616921in}}%
\pgfpathcurveto{\pgfqpoint{3.459032in}{2.616921in}}{\pgfqpoint{3.462337in}{2.618290in}}{\pgfqpoint{3.464773in}{2.620726in}}%
\pgfpathcurveto{\pgfqpoint{3.467210in}{2.623162in}}{\pgfqpoint{3.468579in}{2.626467in}}{\pgfqpoint{3.468579in}{2.629913in}}%
\pgfpathcurveto{\pgfqpoint{3.468579in}{2.633358in}}{\pgfqpoint{3.467210in}{2.636663in}}{\pgfqpoint{3.464773in}{2.639099in}}%
\pgfpathcurveto{\pgfqpoint{3.462337in}{2.641535in}}{\pgfqpoint{3.459032in}{2.642904in}}{\pgfqpoint{3.455587in}{2.642904in}}%
\pgfpathcurveto{\pgfqpoint{3.452141in}{2.642904in}}{\pgfqpoint{3.448836in}{2.641535in}}{\pgfqpoint{3.446400in}{2.639099in}}%
\pgfpathcurveto{\pgfqpoint{3.443964in}{2.636663in}}{\pgfqpoint{3.442595in}{2.633358in}}{\pgfqpoint{3.442595in}{2.629913in}}%
\pgfpathcurveto{\pgfqpoint{3.442595in}{2.626467in}}{\pgfqpoint{3.443964in}{2.623162in}}{\pgfqpoint{3.446400in}{2.620726in}}%
\pgfpathcurveto{\pgfqpoint{3.448836in}{2.618290in}}{\pgfqpoint{3.452141in}{2.616921in}}{\pgfqpoint{3.455587in}{2.616921in}}%
\pgfpathlineto{\pgfqpoint{3.455587in}{2.616921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460099in}{2.569025in}}%
\pgfpathcurveto{\pgfqpoint{3.463545in}{2.569025in}}{\pgfqpoint{3.466849in}{2.570394in}}{\pgfqpoint{3.469286in}{2.572830in}}%
\pgfpathcurveto{\pgfqpoint{3.471722in}{2.575266in}}{\pgfqpoint{3.473091in}{2.578571in}}{\pgfqpoint{3.473091in}{2.582017in}}%
\pgfpathcurveto{\pgfqpoint{3.473091in}{2.585462in}}{\pgfqpoint{3.471722in}{2.588767in}}{\pgfqpoint{3.469286in}{2.591203in}}%
\pgfpathcurveto{\pgfqpoint{3.466849in}{2.593640in}}{\pgfqpoint{3.463545in}{2.595008in}}{\pgfqpoint{3.460099in}{2.595008in}}%
\pgfpathcurveto{\pgfqpoint{3.456654in}{2.595008in}}{\pgfqpoint{3.453349in}{2.593640in}}{\pgfqpoint{3.450912in}{2.591203in}}%
\pgfpathcurveto{\pgfqpoint{3.448476in}{2.588767in}}{\pgfqpoint{3.447107in}{2.585462in}}{\pgfqpoint{3.447107in}{2.582017in}}%
\pgfpathcurveto{\pgfqpoint{3.447107in}{2.578571in}}{\pgfqpoint{3.448476in}{2.575266in}}{\pgfqpoint{3.450912in}{2.572830in}}%
\pgfpathcurveto{\pgfqpoint{3.453349in}{2.570394in}}{\pgfqpoint{3.456654in}{2.569025in}}{\pgfqpoint{3.460099in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{3.460099in}{2.569025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469518in}{1.090024in}}%
\pgfpathcurveto{\pgfqpoint{3.472963in}{1.090024in}}{\pgfqpoint{3.476268in}{1.091393in}}{\pgfqpoint{3.478704in}{1.093830in}}%
\pgfpathcurveto{\pgfqpoint{3.481141in}{1.096266in}}{\pgfqpoint{3.482510in}{1.099571in}}{\pgfqpoint{3.482510in}{1.103016in}}%
\pgfpathcurveto{\pgfqpoint{3.482510in}{1.106462in}}{\pgfqpoint{3.481141in}{1.109767in}}{\pgfqpoint{3.478704in}{1.112203in}}%
\pgfpathcurveto{\pgfqpoint{3.476268in}{1.114639in}}{\pgfqpoint{3.472963in}{1.116008in}}{\pgfqpoint{3.469518in}{1.116008in}}%
\pgfpathcurveto{\pgfqpoint{3.466072in}{1.116008in}}{\pgfqpoint{3.462767in}{1.114639in}}{\pgfqpoint{3.460331in}{1.112203in}}%
\pgfpathcurveto{\pgfqpoint{3.457895in}{1.109767in}}{\pgfqpoint{3.456526in}{1.106462in}}{\pgfqpoint{3.456526in}{1.103016in}}%
\pgfpathcurveto{\pgfqpoint{3.456526in}{1.099571in}}{\pgfqpoint{3.457895in}{1.096266in}}{\pgfqpoint{3.460331in}{1.093830in}}%
\pgfpathcurveto{\pgfqpoint{3.462767in}{1.091393in}}{\pgfqpoint{3.466072in}{1.090024in}}{\pgfqpoint{3.469518in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{3.469518in}{1.090024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477601in}{0.763851in}}%
\pgfpathcurveto{\pgfqpoint{3.481046in}{0.763851in}}{\pgfqpoint{3.484351in}{0.765220in}}{\pgfqpoint{3.486788in}{0.767656in}}%
\pgfpathcurveto{\pgfqpoint{3.489224in}{0.770092in}}{\pgfqpoint{3.490593in}{0.773397in}}{\pgfqpoint{3.490593in}{0.776843in}}%
\pgfpathcurveto{\pgfqpoint{3.490593in}{0.780288in}}{\pgfqpoint{3.489224in}{0.783593in}}{\pgfqpoint{3.486788in}{0.786029in}}%
\pgfpathcurveto{\pgfqpoint{3.484351in}{0.788466in}}{\pgfqpoint{3.481046in}{0.789834in}}{\pgfqpoint{3.477601in}{0.789834in}}%
\pgfpathcurveto{\pgfqpoint{3.474156in}{0.789834in}}{\pgfqpoint{3.470851in}{0.788466in}}{\pgfqpoint{3.468414in}{0.786029in}}%
\pgfpathcurveto{\pgfqpoint{3.465978in}{0.783593in}}{\pgfqpoint{3.464609in}{0.780288in}}{\pgfqpoint{3.464609in}{0.776843in}}%
\pgfpathcurveto{\pgfqpoint{3.464609in}{0.773397in}}{\pgfqpoint{3.465978in}{0.770092in}}{\pgfqpoint{3.468414in}{0.767656in}}%
\pgfpathcurveto{\pgfqpoint{3.470851in}{0.765220in}}{\pgfqpoint{3.474156in}{0.763851in}}{\pgfqpoint{3.477601in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{3.477601in}{0.763851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494386in}{1.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.497832in}{1.664099in}}{\pgfqpoint{3.501137in}{1.665468in}}{\pgfqpoint{3.503573in}{1.667905in}}%
\pgfpathcurveto{\pgfqpoint{3.506009in}{1.670341in}}{\pgfqpoint{3.507378in}{1.673646in}}{\pgfqpoint{3.507378in}{1.677091in}}%
\pgfpathcurveto{\pgfqpoint{3.507378in}{1.680537in}}{\pgfqpoint{3.506009in}{1.683842in}}{\pgfqpoint{3.503573in}{1.686278in}}%
\pgfpathcurveto{\pgfqpoint{3.501137in}{1.688714in}}{\pgfqpoint{3.497832in}{1.690083in}}{\pgfqpoint{3.494386in}{1.690083in}}%
\pgfpathcurveto{\pgfqpoint{3.490941in}{1.690083in}}{\pgfqpoint{3.487636in}{1.688714in}}{\pgfqpoint{3.485200in}{1.686278in}}%
\pgfpathcurveto{\pgfqpoint{3.482763in}{1.683842in}}{\pgfqpoint{3.481394in}{1.680537in}}{\pgfqpoint{3.481394in}{1.677091in}}%
\pgfpathcurveto{\pgfqpoint{3.481394in}{1.673646in}}{\pgfqpoint{3.482763in}{1.670341in}}{\pgfqpoint{3.485200in}{1.667905in}}%
\pgfpathcurveto{\pgfqpoint{3.487636in}{1.665468in}}{\pgfqpoint{3.490941in}{1.664099in}}{\pgfqpoint{3.494386in}{1.664099in}}%
\pgfpathlineto{\pgfqpoint{3.494386in}{1.664099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497134in}{1.782930in}}%
\pgfpathcurveto{\pgfqpoint{3.500580in}{1.782930in}}{\pgfqpoint{3.503884in}{1.784299in}}{\pgfqpoint{3.506321in}{1.786736in}}%
\pgfpathcurveto{\pgfqpoint{3.508757in}{1.789172in}}{\pgfqpoint{3.510126in}{1.792477in}}{\pgfqpoint{3.510126in}{1.795922in}}%
\pgfpathcurveto{\pgfqpoint{3.510126in}{1.799368in}}{\pgfqpoint{3.508757in}{1.802673in}}{\pgfqpoint{3.506321in}{1.805109in}}%
\pgfpathcurveto{\pgfqpoint{3.503884in}{1.807545in}}{\pgfqpoint{3.500580in}{1.808914in}}{\pgfqpoint{3.497134in}{1.808914in}}%
\pgfpathcurveto{\pgfqpoint{3.493689in}{1.808914in}}{\pgfqpoint{3.490384in}{1.807545in}}{\pgfqpoint{3.487947in}{1.805109in}}%
\pgfpathcurveto{\pgfqpoint{3.485511in}{1.802673in}}{\pgfqpoint{3.484142in}{1.799368in}}{\pgfqpoint{3.484142in}{1.795922in}}%
\pgfpathcurveto{\pgfqpoint{3.484142in}{1.792477in}}{\pgfqpoint{3.485511in}{1.789172in}}{\pgfqpoint{3.487947in}{1.786736in}}%
\pgfpathcurveto{\pgfqpoint{3.490384in}{1.784299in}}{\pgfqpoint{3.493689in}{1.782930in}}{\pgfqpoint{3.497134in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{3.497134in}{1.782930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971816in}{0.944236in}}%
\pgfpathcurveto{\pgfqpoint{1.975262in}{0.944236in}}{\pgfqpoint{1.978567in}{0.945605in}}{\pgfqpoint{1.981003in}{0.948041in}}%
\pgfpathcurveto{\pgfqpoint{1.983439in}{0.950478in}}{\pgfqpoint{1.984808in}{0.953783in}}{\pgfqpoint{1.984808in}{0.957228in}}%
\pgfpathcurveto{\pgfqpoint{1.984808in}{0.960673in}}{\pgfqpoint{1.983439in}{0.963978in}}{\pgfqpoint{1.981003in}{0.966415in}}%
\pgfpathcurveto{\pgfqpoint{1.978567in}{0.968851in}}{\pgfqpoint{1.975262in}{0.970220in}}{\pgfqpoint{1.971816in}{0.970220in}}%
\pgfpathcurveto{\pgfqpoint{1.968371in}{0.970220in}}{\pgfqpoint{1.965066in}{0.968851in}}{\pgfqpoint{1.962630in}{0.966415in}}%
\pgfpathcurveto{\pgfqpoint{1.960193in}{0.963978in}}{\pgfqpoint{1.958824in}{0.960673in}}{\pgfqpoint{1.958824in}{0.957228in}}%
\pgfpathcurveto{\pgfqpoint{1.958824in}{0.953783in}}{\pgfqpoint{1.960193in}{0.950478in}}{\pgfqpoint{1.962630in}{0.948041in}}%
\pgfpathcurveto{\pgfqpoint{1.965066in}{0.945605in}}{\pgfqpoint{1.968371in}{0.944236in}}{\pgfqpoint{1.971816in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{1.971816in}{0.944236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243514in}{0.489998in}}%
\pgfpathcurveto{\pgfqpoint{2.246959in}{0.489998in}}{\pgfqpoint{2.250264in}{0.491367in}}{\pgfqpoint{2.252700in}{0.493804in}}%
\pgfpathcurveto{\pgfqpoint{2.255137in}{0.496240in}}{\pgfqpoint{2.256506in}{0.499545in}}{\pgfqpoint{2.256506in}{0.502990in}}%
\pgfpathcurveto{\pgfqpoint{2.256506in}{0.506436in}}{\pgfqpoint{2.255137in}{0.509740in}}{\pgfqpoint{2.252700in}{0.512177in}}%
\pgfpathcurveto{\pgfqpoint{2.250264in}{0.514613in}}{\pgfqpoint{2.246959in}{0.515982in}}{\pgfqpoint{2.243514in}{0.515982in}}%
\pgfpathcurveto{\pgfqpoint{2.240068in}{0.515982in}}{\pgfqpoint{2.236764in}{0.514613in}}{\pgfqpoint{2.234327in}{0.512177in}}%
\pgfpathcurveto{\pgfqpoint{2.231891in}{0.509740in}}{\pgfqpoint{2.230522in}{0.506436in}}{\pgfqpoint{2.230522in}{0.502990in}}%
\pgfpathcurveto{\pgfqpoint{2.230522in}{0.499545in}}{\pgfqpoint{2.231891in}{0.496240in}}{\pgfqpoint{2.234327in}{0.493804in}}%
\pgfpathcurveto{\pgfqpoint{2.236764in}{0.491367in}}{\pgfqpoint{2.240068in}{0.489998in}}{\pgfqpoint{2.243514in}{0.489998in}}%
\pgfpathlineto{\pgfqpoint{2.243514in}{0.489998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301461in}{1.463854in}}%
\pgfpathcurveto{\pgfqpoint{2.304906in}{1.463854in}}{\pgfqpoint{2.308211in}{1.465223in}}{\pgfqpoint{2.310648in}{1.467659in}}%
\pgfpathcurveto{\pgfqpoint{2.313084in}{1.470095in}}{\pgfqpoint{2.314453in}{1.473400in}}{\pgfqpoint{2.314453in}{1.476846in}}%
\pgfpathcurveto{\pgfqpoint{2.314453in}{1.480291in}}{\pgfqpoint{2.313084in}{1.483596in}}{\pgfqpoint{2.310648in}{1.486032in}}%
\pgfpathcurveto{\pgfqpoint{2.308211in}{1.488469in}}{\pgfqpoint{2.304906in}{1.489838in}}{\pgfqpoint{2.301461in}{1.489838in}}%
\pgfpathcurveto{\pgfqpoint{2.298015in}{1.489838in}}{\pgfqpoint{2.294711in}{1.488469in}}{\pgfqpoint{2.292274in}{1.486032in}}%
\pgfpathcurveto{\pgfqpoint{2.289838in}{1.483596in}}{\pgfqpoint{2.288469in}{1.480291in}}{\pgfqpoint{2.288469in}{1.476846in}}%
\pgfpathcurveto{\pgfqpoint{2.288469in}{1.473400in}}{\pgfqpoint{2.289838in}{1.470095in}}{\pgfqpoint{2.292274in}{1.467659in}}%
\pgfpathcurveto{\pgfqpoint{2.294711in}{1.465223in}}{\pgfqpoint{2.298015in}{1.463854in}}{\pgfqpoint{2.301461in}{1.463854in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{1.463854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330423in}{1.758970in}}%
\pgfpathcurveto{\pgfqpoint{2.333869in}{1.758970in}}{\pgfqpoint{2.337174in}{1.760339in}}{\pgfqpoint{2.339610in}{1.762775in}}%
\pgfpathcurveto{\pgfqpoint{2.342046in}{1.765211in}}{\pgfqpoint{2.343415in}{1.768516in}}{\pgfqpoint{2.343415in}{1.771962in}}%
\pgfpathcurveto{\pgfqpoint{2.343415in}{1.775407in}}{\pgfqpoint{2.342046in}{1.778712in}}{\pgfqpoint{2.339610in}{1.781148in}}%
\pgfpathcurveto{\pgfqpoint{2.337174in}{1.783585in}}{\pgfqpoint{2.333869in}{1.784954in}}{\pgfqpoint{2.330423in}{1.784954in}}%
\pgfpathcurveto{\pgfqpoint{2.326978in}{1.784954in}}{\pgfqpoint{2.323673in}{1.783585in}}{\pgfqpoint{2.321237in}{1.781148in}}%
\pgfpathcurveto{\pgfqpoint{2.318800in}{1.778712in}}{\pgfqpoint{2.317431in}{1.775407in}}{\pgfqpoint{2.317431in}{1.771962in}}%
\pgfpathcurveto{\pgfqpoint{2.317431in}{1.768516in}}{\pgfqpoint{2.318800in}{1.765211in}}{\pgfqpoint{2.321237in}{1.762775in}}%
\pgfpathcurveto{\pgfqpoint{2.323673in}{1.760339in}}{\pgfqpoint{2.326978in}{1.758970in}}{\pgfqpoint{2.330423in}{1.758970in}}%
\pgfpathlineto{\pgfqpoint{2.330423in}{1.758970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390035in}{1.585053in}}%
\pgfpathcurveto{\pgfqpoint{2.393481in}{1.585053in}}{\pgfqpoint{2.396786in}{1.586422in}}{\pgfqpoint{2.399222in}{1.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.401658in}{1.591295in}}{\pgfqpoint{2.403027in}{1.594600in}}{\pgfqpoint{2.403027in}{1.598045in}}%
\pgfpathcurveto{\pgfqpoint{2.403027in}{1.601491in}}{\pgfqpoint{2.401658in}{1.604796in}}{\pgfqpoint{2.399222in}{1.607232in}}%
\pgfpathcurveto{\pgfqpoint{2.396786in}{1.609668in}}{\pgfqpoint{2.393481in}{1.611037in}}{\pgfqpoint{2.390035in}{1.611037in}}%
\pgfpathcurveto{\pgfqpoint{2.386590in}{1.611037in}}{\pgfqpoint{2.383285in}{1.609668in}}{\pgfqpoint{2.380849in}{1.607232in}}%
\pgfpathcurveto{\pgfqpoint{2.378412in}{1.604796in}}{\pgfqpoint{2.377044in}{1.601491in}}{\pgfqpoint{2.377044in}{1.598045in}}%
\pgfpathcurveto{\pgfqpoint{2.377044in}{1.594600in}}{\pgfqpoint{2.378412in}{1.591295in}}{\pgfqpoint{2.380849in}{1.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.383285in}{1.586422in}}{\pgfqpoint{2.386590in}{1.585053in}}{\pgfqpoint{2.390035in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{2.390035in}{1.585053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500349in}{1.782900in}}%
\pgfpathcurveto{\pgfqpoint{2.503794in}{1.782900in}}{\pgfqpoint{2.507099in}{1.784269in}}{\pgfqpoint{2.509536in}{1.786705in}}%
\pgfpathcurveto{\pgfqpoint{2.511972in}{1.789141in}}{\pgfqpoint{2.513341in}{1.792446in}}{\pgfqpoint{2.513341in}{1.795892in}}%
\pgfpathcurveto{\pgfqpoint{2.513341in}{1.799337in}}{\pgfqpoint{2.511972in}{1.802642in}}{\pgfqpoint{2.509536in}{1.805078in}}%
\pgfpathcurveto{\pgfqpoint{2.507099in}{1.807515in}}{\pgfqpoint{2.503794in}{1.808883in}}{\pgfqpoint{2.500349in}{1.808883in}}%
\pgfpathcurveto{\pgfqpoint{2.496903in}{1.808883in}}{\pgfqpoint{2.493599in}{1.807515in}}{\pgfqpoint{2.491162in}{1.805078in}}%
\pgfpathcurveto{\pgfqpoint{2.488726in}{1.802642in}}{\pgfqpoint{2.487357in}{1.799337in}}{\pgfqpoint{2.487357in}{1.795892in}}%
\pgfpathcurveto{\pgfqpoint{2.487357in}{1.792446in}}{\pgfqpoint{2.488726in}{1.789141in}}{\pgfqpoint{2.491162in}{1.786705in}}%
\pgfpathcurveto{\pgfqpoint{2.493599in}{1.784269in}}{\pgfqpoint{2.496903in}{1.782900in}}{\pgfqpoint{2.500349in}{1.782900in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{1.782900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509348in}{0.574552in}}%
\pgfpathcurveto{\pgfqpoint{2.512794in}{0.574552in}}{\pgfqpoint{2.516098in}{0.575921in}}{\pgfqpoint{2.518535in}{0.578357in}}%
\pgfpathcurveto{\pgfqpoint{2.520971in}{0.580794in}}{\pgfqpoint{2.522340in}{0.584098in}}{\pgfqpoint{2.522340in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{2.522340in}{0.590989in}}{\pgfqpoint{2.520971in}{0.594294in}}{\pgfqpoint{2.518535in}{0.596730in}}%
\pgfpathcurveto{\pgfqpoint{2.516098in}{0.599167in}}{\pgfqpoint{2.512794in}{0.600536in}}{\pgfqpoint{2.509348in}{0.600536in}}%
\pgfpathcurveto{\pgfqpoint{2.505903in}{0.600536in}}{\pgfqpoint{2.502598in}{0.599167in}}{\pgfqpoint{2.500161in}{0.596730in}}%
\pgfpathcurveto{\pgfqpoint{2.497725in}{0.594294in}}{\pgfqpoint{2.496356in}{0.590989in}}{\pgfqpoint{2.496356in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{2.496356in}{0.584098in}}{\pgfqpoint{2.497725in}{0.580794in}}{\pgfqpoint{2.500161in}{0.578357in}}%
\pgfpathcurveto{\pgfqpoint{2.502598in}{0.575921in}}{\pgfqpoint{2.505903in}{0.574552in}}{\pgfqpoint{2.509348in}{0.574552in}}%
\pgfpathlineto{\pgfqpoint{2.509348in}{0.574552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517508in}{0.699443in}}%
\pgfpathcurveto{\pgfqpoint{2.520954in}{0.699443in}}{\pgfqpoint{2.524258in}{0.700812in}}{\pgfqpoint{2.526695in}{0.703248in}}%
\pgfpathcurveto{\pgfqpoint{2.529131in}{0.705685in}}{\pgfqpoint{2.530500in}{0.708989in}}{\pgfqpoint{2.530500in}{0.712435in}}%
\pgfpathcurveto{\pgfqpoint{2.530500in}{0.715880in}}{\pgfqpoint{2.529131in}{0.719185in}}{\pgfqpoint{2.526695in}{0.721622in}}%
\pgfpathcurveto{\pgfqpoint{2.524258in}{0.724058in}}{\pgfqpoint{2.520954in}{0.725427in}}{\pgfqpoint{2.517508in}{0.725427in}}%
\pgfpathcurveto{\pgfqpoint{2.514063in}{0.725427in}}{\pgfqpoint{2.510758in}{0.724058in}}{\pgfqpoint{2.508322in}{0.721622in}}%
\pgfpathcurveto{\pgfqpoint{2.505885in}{0.719185in}}{\pgfqpoint{2.504516in}{0.715880in}}{\pgfqpoint{2.504516in}{0.712435in}}%
\pgfpathcurveto{\pgfqpoint{2.504516in}{0.708989in}}{\pgfqpoint{2.505885in}{0.705685in}}{\pgfqpoint{2.508322in}{0.703248in}}%
\pgfpathcurveto{\pgfqpoint{2.510758in}{0.700812in}}{\pgfqpoint{2.514063in}{0.699443in}}{\pgfqpoint{2.517508in}{0.699443in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{0.699443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522869in}{1.352170in}}%
\pgfpathcurveto{\pgfqpoint{2.526314in}{1.352170in}}{\pgfqpoint{2.529619in}{1.353539in}}{\pgfqpoint{2.532056in}{1.355975in}}%
\pgfpathcurveto{\pgfqpoint{2.534492in}{1.358412in}}{\pgfqpoint{2.535861in}{1.361716in}}{\pgfqpoint{2.535861in}{1.365162in}}%
\pgfpathcurveto{\pgfqpoint{2.535861in}{1.368607in}}{\pgfqpoint{2.534492in}{1.371912in}}{\pgfqpoint{2.532056in}{1.374349in}}%
\pgfpathcurveto{\pgfqpoint{2.529619in}{1.376785in}}{\pgfqpoint{2.526314in}{1.378154in}}{\pgfqpoint{2.522869in}{1.378154in}}%
\pgfpathcurveto{\pgfqpoint{2.519423in}{1.378154in}}{\pgfqpoint{2.516119in}{1.376785in}}{\pgfqpoint{2.513682in}{1.374349in}}%
\pgfpathcurveto{\pgfqpoint{2.511246in}{1.371912in}}{\pgfqpoint{2.509877in}{1.368607in}}{\pgfqpoint{2.509877in}{1.365162in}}%
\pgfpathcurveto{\pgfqpoint{2.509877in}{1.361716in}}{\pgfqpoint{2.511246in}{1.358412in}}{\pgfqpoint{2.513682in}{1.355975in}}%
\pgfpathcurveto{\pgfqpoint{2.516119in}{1.353539in}}{\pgfqpoint{2.519423in}{1.352170in}}{\pgfqpoint{2.522869in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{1.352170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548271in}{1.464154in}}%
\pgfpathcurveto{\pgfqpoint{2.551717in}{1.464154in}}{\pgfqpoint{2.555021in}{1.465522in}}{\pgfqpoint{2.557458in}{1.467959in}}%
\pgfpathcurveto{\pgfqpoint{2.559894in}{1.470395in}}{\pgfqpoint{2.561263in}{1.473700in}}{\pgfqpoint{2.561263in}{1.477145in}}%
\pgfpathcurveto{\pgfqpoint{2.561263in}{1.480591in}}{\pgfqpoint{2.559894in}{1.483896in}}{\pgfqpoint{2.557458in}{1.486332in}}%
\pgfpathcurveto{\pgfqpoint{2.555021in}{1.488768in}}{\pgfqpoint{2.551717in}{1.490137in}}{\pgfqpoint{2.548271in}{1.490137in}}%
\pgfpathcurveto{\pgfqpoint{2.544826in}{1.490137in}}{\pgfqpoint{2.541521in}{1.488768in}}{\pgfqpoint{2.539085in}{1.486332in}}%
\pgfpathcurveto{\pgfqpoint{2.536648in}{1.483896in}}{\pgfqpoint{2.535279in}{1.480591in}}{\pgfqpoint{2.535279in}{1.477145in}}%
\pgfpathcurveto{\pgfqpoint{2.535279in}{1.473700in}}{\pgfqpoint{2.536648in}{1.470395in}}{\pgfqpoint{2.539085in}{1.467959in}}%
\pgfpathcurveto{\pgfqpoint{2.541521in}{1.465522in}}{\pgfqpoint{2.544826in}{1.464154in}}{\pgfqpoint{2.548271in}{1.464154in}}%
\pgfpathlineto{\pgfqpoint{2.548271in}{1.464154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573708in}{1.930394in}}%
\pgfpathcurveto{\pgfqpoint{2.577153in}{1.930394in}}{\pgfqpoint{2.580458in}{1.931763in}}{\pgfqpoint{2.582894in}{1.934200in}}%
\pgfpathcurveto{\pgfqpoint{2.585331in}{1.936636in}}{\pgfqpoint{2.586700in}{1.939941in}}{\pgfqpoint{2.586700in}{1.943386in}}%
\pgfpathcurveto{\pgfqpoint{2.586700in}{1.946832in}}{\pgfqpoint{2.585331in}{1.950137in}}{\pgfqpoint{2.582894in}{1.952573in}}%
\pgfpathcurveto{\pgfqpoint{2.580458in}{1.955009in}}{\pgfqpoint{2.577153in}{1.956378in}}{\pgfqpoint{2.573708in}{1.956378in}}%
\pgfpathcurveto{\pgfqpoint{2.570262in}{1.956378in}}{\pgfqpoint{2.566958in}{1.955009in}}{\pgfqpoint{2.564521in}{1.952573in}}%
\pgfpathcurveto{\pgfqpoint{2.562085in}{1.950137in}}{\pgfqpoint{2.560716in}{1.946832in}}{\pgfqpoint{2.560716in}{1.943386in}}%
\pgfpathcurveto{\pgfqpoint{2.560716in}{1.939941in}}{\pgfqpoint{2.562085in}{1.936636in}}{\pgfqpoint{2.564521in}{1.934200in}}%
\pgfpathcurveto{\pgfqpoint{2.566958in}{1.931763in}}{\pgfqpoint{2.570262in}{1.930394in}}{\pgfqpoint{2.573708in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.573708in}{1.930394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600481in}{1.582458in}}%
\pgfpathcurveto{\pgfqpoint{2.603927in}{1.582458in}}{\pgfqpoint{2.607232in}{1.583827in}}{\pgfqpoint{2.609668in}{1.586264in}}%
\pgfpathcurveto{\pgfqpoint{2.612104in}{1.588700in}}{\pgfqpoint{2.613473in}{1.592005in}}{\pgfqpoint{2.613473in}{1.595450in}}%
\pgfpathcurveto{\pgfqpoint{2.613473in}{1.598896in}}{\pgfqpoint{2.612104in}{1.602201in}}{\pgfqpoint{2.609668in}{1.604637in}}%
\pgfpathcurveto{\pgfqpoint{2.607232in}{1.607073in}}{\pgfqpoint{2.603927in}{1.608442in}}{\pgfqpoint{2.600481in}{1.608442in}}%
\pgfpathcurveto{\pgfqpoint{2.597036in}{1.608442in}}{\pgfqpoint{2.593731in}{1.607073in}}{\pgfqpoint{2.591295in}{1.604637in}}%
\pgfpathcurveto{\pgfqpoint{2.588858in}{1.602201in}}{\pgfqpoint{2.587489in}{1.598896in}}{\pgfqpoint{2.587489in}{1.595450in}}%
\pgfpathcurveto{\pgfqpoint{2.587489in}{1.592005in}}{\pgfqpoint{2.588858in}{1.588700in}}{\pgfqpoint{2.591295in}{1.586264in}}%
\pgfpathcurveto{\pgfqpoint{2.593731in}{1.583827in}}{\pgfqpoint{2.597036in}{1.582458in}}{\pgfqpoint{2.600481in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{2.600481in}{1.582458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631037in}{2.034107in}}%
\pgfpathcurveto{\pgfqpoint{2.634483in}{2.034107in}}{\pgfqpoint{2.637787in}{2.035475in}}{\pgfqpoint{2.640224in}{2.037912in}}%
\pgfpathcurveto{\pgfqpoint{2.642660in}{2.040348in}}{\pgfqpoint{2.644029in}{2.043653in}}{\pgfqpoint{2.644029in}{2.047098in}}%
\pgfpathcurveto{\pgfqpoint{2.644029in}{2.050544in}}{\pgfqpoint{2.642660in}{2.053849in}}{\pgfqpoint{2.640224in}{2.056285in}}%
\pgfpathcurveto{\pgfqpoint{2.637787in}{2.058721in}}{\pgfqpoint{2.634483in}{2.060090in}}{\pgfqpoint{2.631037in}{2.060090in}}%
\pgfpathcurveto{\pgfqpoint{2.627592in}{2.060090in}}{\pgfqpoint{2.624287in}{2.058721in}}{\pgfqpoint{2.621850in}{2.056285in}}%
\pgfpathcurveto{\pgfqpoint{2.619414in}{2.053849in}}{\pgfqpoint{2.618045in}{2.050544in}}{\pgfqpoint{2.618045in}{2.047098in}}%
\pgfpathcurveto{\pgfqpoint{2.618045in}{2.043653in}}{\pgfqpoint{2.619414in}{2.040348in}}{\pgfqpoint{2.621850in}{2.037912in}}%
\pgfpathcurveto{\pgfqpoint{2.624287in}{2.035475in}}{\pgfqpoint{2.627592in}{2.034107in}}{\pgfqpoint{2.631037in}{2.034107in}}%
\pgfpathlineto{\pgfqpoint{2.631037in}{2.034107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648995in}{2.047061in}}%
\pgfpathcurveto{\pgfqpoint{2.652441in}{2.047061in}}{\pgfqpoint{2.655746in}{2.048430in}}{\pgfqpoint{2.658182in}{2.050866in}}%
\pgfpathcurveto{\pgfqpoint{2.660618in}{2.053303in}}{\pgfqpoint{2.661987in}{2.056607in}}{\pgfqpoint{2.661987in}{2.060053in}}%
\pgfpathcurveto{\pgfqpoint{2.661987in}{2.063498in}}{\pgfqpoint{2.660618in}{2.066803in}}{\pgfqpoint{2.658182in}{2.069239in}}%
\pgfpathcurveto{\pgfqpoint{2.655746in}{2.071676in}}{\pgfqpoint{2.652441in}{2.073045in}}{\pgfqpoint{2.648995in}{2.073045in}}%
\pgfpathcurveto{\pgfqpoint{2.645550in}{2.073045in}}{\pgfqpoint{2.642245in}{2.071676in}}{\pgfqpoint{2.639809in}{2.069239in}}%
\pgfpathcurveto{\pgfqpoint{2.637372in}{2.066803in}}{\pgfqpoint{2.636004in}{2.063498in}}{\pgfqpoint{2.636004in}{2.060053in}}%
\pgfpathcurveto{\pgfqpoint{2.636004in}{2.056607in}}{\pgfqpoint{2.637372in}{2.053303in}}{\pgfqpoint{2.639809in}{2.050866in}}%
\pgfpathcurveto{\pgfqpoint{2.642245in}{2.048430in}}{\pgfqpoint{2.645550in}{2.047061in}}{\pgfqpoint{2.648995in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{2.648995in}{2.047061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661441in}{2.064836in}}%
\pgfpathcurveto{\pgfqpoint{2.664886in}{2.064836in}}{\pgfqpoint{2.668191in}{2.066205in}}{\pgfqpoint{2.670627in}{2.068641in}}%
\pgfpathcurveto{\pgfqpoint{2.673064in}{2.071077in}}{\pgfqpoint{2.674433in}{2.074382in}}{\pgfqpoint{2.674433in}{2.077828in}}%
\pgfpathcurveto{\pgfqpoint{2.674433in}{2.081273in}}{\pgfqpoint{2.673064in}{2.084578in}}{\pgfqpoint{2.670627in}{2.087014in}}%
\pgfpathcurveto{\pgfqpoint{2.668191in}{2.089451in}}{\pgfqpoint{2.664886in}{2.090820in}}{\pgfqpoint{2.661441in}{2.090820in}}%
\pgfpathcurveto{\pgfqpoint{2.657995in}{2.090820in}}{\pgfqpoint{2.654690in}{2.089451in}}{\pgfqpoint{2.652254in}{2.087014in}}%
\pgfpathcurveto{\pgfqpoint{2.649818in}{2.084578in}}{\pgfqpoint{2.648449in}{2.081273in}}{\pgfqpoint{2.648449in}{2.077828in}}%
\pgfpathcurveto{\pgfqpoint{2.648449in}{2.074382in}}{\pgfqpoint{2.649818in}{2.071077in}}{\pgfqpoint{2.652254in}{2.068641in}}%
\pgfpathcurveto{\pgfqpoint{2.654690in}{2.066205in}}{\pgfqpoint{2.657995in}{2.064836in}}{\pgfqpoint{2.661441in}{2.064836in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{2.064836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{2.004792in}}%
\pgfpathcurveto{\pgfqpoint{2.668604in}{2.004792in}}{\pgfqpoint{2.671909in}{2.006161in}}{\pgfqpoint{2.674345in}{2.008598in}}%
\pgfpathcurveto{\pgfqpoint{2.676781in}{2.011034in}}{\pgfqpoint{2.678150in}{2.014339in}}{\pgfqpoint{2.678150in}{2.017784in}}%
\pgfpathcurveto{\pgfqpoint{2.678150in}{2.021230in}}{\pgfqpoint{2.676781in}{2.024534in}}{\pgfqpoint{2.674345in}{2.026971in}}%
\pgfpathcurveto{\pgfqpoint{2.671909in}{2.029407in}}{\pgfqpoint{2.668604in}{2.030776in}}{\pgfqpoint{2.665158in}{2.030776in}}%
\pgfpathcurveto{\pgfqpoint{2.661713in}{2.030776in}}{\pgfqpoint{2.658408in}{2.029407in}}{\pgfqpoint{2.655972in}{2.026971in}}%
\pgfpathcurveto{\pgfqpoint{2.653535in}{2.024534in}}{\pgfqpoint{2.652166in}{2.021230in}}{\pgfqpoint{2.652166in}{2.017784in}}%
\pgfpathcurveto{\pgfqpoint{2.652166in}{2.014339in}}{\pgfqpoint{2.653535in}{2.011034in}}{\pgfqpoint{2.655972in}{2.008598in}}%
\pgfpathcurveto{\pgfqpoint{2.658408in}{2.006161in}}{\pgfqpoint{2.661713in}{2.004792in}}{\pgfqpoint{2.665158in}{2.004792in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{2.004792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714709in}{0.792049in}}%
\pgfpathcurveto{\pgfqpoint{2.718154in}{0.792049in}}{\pgfqpoint{2.721459in}{0.793418in}}{\pgfqpoint{2.723895in}{0.795855in}}%
\pgfpathcurveto{\pgfqpoint{2.726332in}{0.798291in}}{\pgfqpoint{2.727701in}{0.801596in}}{\pgfqpoint{2.727701in}{0.805041in}}%
\pgfpathcurveto{\pgfqpoint{2.727701in}{0.808487in}}{\pgfqpoint{2.726332in}{0.811792in}}{\pgfqpoint{2.723895in}{0.814228in}}%
\pgfpathcurveto{\pgfqpoint{2.721459in}{0.816664in}}{\pgfqpoint{2.718154in}{0.818033in}}{\pgfqpoint{2.714709in}{0.818033in}}%
\pgfpathcurveto{\pgfqpoint{2.711263in}{0.818033in}}{\pgfqpoint{2.707958in}{0.816664in}}{\pgfqpoint{2.705522in}{0.814228in}}%
\pgfpathcurveto{\pgfqpoint{2.703086in}{0.811792in}}{\pgfqpoint{2.701717in}{0.808487in}}{\pgfqpoint{2.701717in}{0.805041in}}%
\pgfpathcurveto{\pgfqpoint{2.701717in}{0.801596in}}{\pgfqpoint{2.703086in}{0.798291in}}{\pgfqpoint{2.705522in}{0.795855in}}%
\pgfpathcurveto{\pgfqpoint{2.707958in}{0.793418in}}{\pgfqpoint{2.711263in}{0.792049in}}{\pgfqpoint{2.714709in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{2.714709in}{0.792049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716433in}{1.190641in}}%
\pgfpathcurveto{\pgfqpoint{2.719879in}{1.190641in}}{\pgfqpoint{2.723184in}{1.192010in}}{\pgfqpoint{2.725620in}{1.194447in}}%
\pgfpathcurveto{\pgfqpoint{2.728056in}{1.196883in}}{\pgfqpoint{2.729425in}{1.200188in}}{\pgfqpoint{2.729425in}{1.203633in}}%
\pgfpathcurveto{\pgfqpoint{2.729425in}{1.207079in}}{\pgfqpoint{2.728056in}{1.210384in}}{\pgfqpoint{2.725620in}{1.212820in}}%
\pgfpathcurveto{\pgfqpoint{2.723184in}{1.215256in}}{\pgfqpoint{2.719879in}{1.216625in}}{\pgfqpoint{2.716433in}{1.216625in}}%
\pgfpathcurveto{\pgfqpoint{2.712988in}{1.216625in}}{\pgfqpoint{2.709683in}{1.215256in}}{\pgfqpoint{2.707247in}{1.212820in}}%
\pgfpathcurveto{\pgfqpoint{2.704811in}{1.210384in}}{\pgfqpoint{2.703442in}{1.207079in}}{\pgfqpoint{2.703442in}{1.203633in}}%
\pgfpathcurveto{\pgfqpoint{2.703442in}{1.200188in}}{\pgfqpoint{2.704811in}{1.196883in}}{\pgfqpoint{2.707247in}{1.194447in}}%
\pgfpathcurveto{\pgfqpoint{2.709683in}{1.192010in}}{\pgfqpoint{2.712988in}{1.190641in}}{\pgfqpoint{2.716433in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{2.716433in}{1.190641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720419in}{2.409779in}}%
\pgfpathcurveto{\pgfqpoint{2.723865in}{2.409779in}}{\pgfqpoint{2.727169in}{2.411148in}}{\pgfqpoint{2.729606in}{2.413584in}}%
\pgfpathcurveto{\pgfqpoint{2.732042in}{2.416021in}}{\pgfqpoint{2.733411in}{2.419326in}}{\pgfqpoint{2.733411in}{2.422771in}}%
\pgfpathcurveto{\pgfqpoint{2.733411in}{2.426217in}}{\pgfqpoint{2.732042in}{2.429521in}}{\pgfqpoint{2.729606in}{2.431958in}}%
\pgfpathcurveto{\pgfqpoint{2.727169in}{2.434394in}}{\pgfqpoint{2.723865in}{2.435763in}}{\pgfqpoint{2.720419in}{2.435763in}}%
\pgfpathcurveto{\pgfqpoint{2.716974in}{2.435763in}}{\pgfqpoint{2.713669in}{2.434394in}}{\pgfqpoint{2.711232in}{2.431958in}}%
\pgfpathcurveto{\pgfqpoint{2.708796in}{2.429521in}}{\pgfqpoint{2.707427in}{2.426217in}}{\pgfqpoint{2.707427in}{2.422771in}}%
\pgfpathcurveto{\pgfqpoint{2.707427in}{2.419326in}}{\pgfqpoint{2.708796in}{2.416021in}}{\pgfqpoint{2.711232in}{2.413584in}}%
\pgfpathcurveto{\pgfqpoint{2.713669in}{2.411148in}}{\pgfqpoint{2.716974in}{2.409779in}}{\pgfqpoint{2.720419in}{2.409779in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{2.409779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760363in}{1.493317in}}%
\pgfpathcurveto{\pgfqpoint{2.763809in}{1.493317in}}{\pgfqpoint{2.767114in}{1.494686in}}{\pgfqpoint{2.769550in}{1.497122in}}%
\pgfpathcurveto{\pgfqpoint{2.771986in}{1.499559in}}{\pgfqpoint{2.773355in}{1.502863in}}{\pgfqpoint{2.773355in}{1.506309in}}%
\pgfpathcurveto{\pgfqpoint{2.773355in}{1.509754in}}{\pgfqpoint{2.771986in}{1.513059in}}{\pgfqpoint{2.769550in}{1.515495in}}%
\pgfpathcurveto{\pgfqpoint{2.767114in}{1.517932in}}{\pgfqpoint{2.763809in}{1.519301in}}{\pgfqpoint{2.760363in}{1.519301in}}%
\pgfpathcurveto{\pgfqpoint{2.756918in}{1.519301in}}{\pgfqpoint{2.753613in}{1.517932in}}{\pgfqpoint{2.751177in}{1.515495in}}%
\pgfpathcurveto{\pgfqpoint{2.748740in}{1.513059in}}{\pgfqpoint{2.747372in}{1.509754in}}{\pgfqpoint{2.747372in}{1.506309in}}%
\pgfpathcurveto{\pgfqpoint{2.747372in}{1.502863in}}{\pgfqpoint{2.748740in}{1.499559in}}{\pgfqpoint{2.751177in}{1.497122in}}%
\pgfpathcurveto{\pgfqpoint{2.753613in}{1.494686in}}{\pgfqpoint{2.756918in}{1.493317in}}{\pgfqpoint{2.760363in}{1.493317in}}%
\pgfpathlineto{\pgfqpoint{2.760363in}{1.493317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770405in}{1.994800in}}%
\pgfpathcurveto{\pgfqpoint{2.773850in}{1.994800in}}{\pgfqpoint{2.777155in}{1.996169in}}{\pgfqpoint{2.779592in}{1.998605in}}%
\pgfpathcurveto{\pgfqpoint{2.782028in}{2.001041in}}{\pgfqpoint{2.783397in}{2.004346in}}{\pgfqpoint{2.783397in}{2.007792in}}%
\pgfpathcurveto{\pgfqpoint{2.783397in}{2.011237in}}{\pgfqpoint{2.782028in}{2.014542in}}{\pgfqpoint{2.779592in}{2.016978in}}%
\pgfpathcurveto{\pgfqpoint{2.777155in}{2.019415in}}{\pgfqpoint{2.773850in}{2.020784in}}{\pgfqpoint{2.770405in}{2.020784in}}%
\pgfpathcurveto{\pgfqpoint{2.766959in}{2.020784in}}{\pgfqpoint{2.763655in}{2.019415in}}{\pgfqpoint{2.761218in}{2.016978in}}%
\pgfpathcurveto{\pgfqpoint{2.758782in}{2.014542in}}{\pgfqpoint{2.757413in}{2.011237in}}{\pgfqpoint{2.757413in}{2.007792in}}%
\pgfpathcurveto{\pgfqpoint{2.757413in}{2.004346in}}{\pgfqpoint{2.758782in}{2.001041in}}{\pgfqpoint{2.761218in}{1.998605in}}%
\pgfpathcurveto{\pgfqpoint{2.763655in}{1.996169in}}{\pgfqpoint{2.766959in}{1.994800in}}{\pgfqpoint{2.770405in}{1.994800in}}%
\pgfpathlineto{\pgfqpoint{2.770405in}{1.994800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782795in}{2.414858in}}%
\pgfpathcurveto{\pgfqpoint{2.786240in}{2.414858in}}{\pgfqpoint{2.789545in}{2.416227in}}{\pgfqpoint{2.791982in}{2.418663in}}%
\pgfpathcurveto{\pgfqpoint{2.794418in}{2.421099in}}{\pgfqpoint{2.795787in}{2.424404in}}{\pgfqpoint{2.795787in}{2.427850in}}%
\pgfpathcurveto{\pgfqpoint{2.795787in}{2.431295in}}{\pgfqpoint{2.794418in}{2.434600in}}{\pgfqpoint{2.791982in}{2.437036in}}%
\pgfpathcurveto{\pgfqpoint{2.789545in}{2.439473in}}{\pgfqpoint{2.786240in}{2.440841in}}{\pgfqpoint{2.782795in}{2.440841in}}%
\pgfpathcurveto{\pgfqpoint{2.779349in}{2.440841in}}{\pgfqpoint{2.776045in}{2.439473in}}{\pgfqpoint{2.773608in}{2.437036in}}%
\pgfpathcurveto{\pgfqpoint{2.771172in}{2.434600in}}{\pgfqpoint{2.769803in}{2.431295in}}{\pgfqpoint{2.769803in}{2.427850in}}%
\pgfpathcurveto{\pgfqpoint{2.769803in}{2.424404in}}{\pgfqpoint{2.771172in}{2.421099in}}{\pgfqpoint{2.773608in}{2.418663in}}%
\pgfpathcurveto{\pgfqpoint{2.776045in}{2.416227in}}{\pgfqpoint{2.779349in}{2.414858in}}{\pgfqpoint{2.782795in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{2.782795in}{2.414858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826047in}{2.396458in}}%
\pgfpathcurveto{\pgfqpoint{2.829493in}{2.396458in}}{\pgfqpoint{2.832798in}{2.397827in}}{\pgfqpoint{2.835234in}{2.400263in}}%
\pgfpathcurveto{\pgfqpoint{2.837670in}{2.402700in}}{\pgfqpoint{2.839039in}{2.406004in}}{\pgfqpoint{2.839039in}{2.409450in}}%
\pgfpathcurveto{\pgfqpoint{2.839039in}{2.412895in}}{\pgfqpoint{2.837670in}{2.416200in}}{\pgfqpoint{2.835234in}{2.418637in}}%
\pgfpathcurveto{\pgfqpoint{2.832798in}{2.421073in}}{\pgfqpoint{2.829493in}{2.422442in}}{\pgfqpoint{2.826047in}{2.422442in}}%
\pgfpathcurveto{\pgfqpoint{2.822602in}{2.422442in}}{\pgfqpoint{2.819297in}{2.421073in}}{\pgfqpoint{2.816861in}{2.418637in}}%
\pgfpathcurveto{\pgfqpoint{2.814424in}{2.416200in}}{\pgfqpoint{2.813056in}{2.412895in}}{\pgfqpoint{2.813056in}{2.409450in}}%
\pgfpathcurveto{\pgfqpoint{2.813056in}{2.406004in}}{\pgfqpoint{2.814424in}{2.402700in}}{\pgfqpoint{2.816861in}{2.400263in}}%
\pgfpathcurveto{\pgfqpoint{2.819297in}{2.397827in}}{\pgfqpoint{2.822602in}{2.396458in}}{\pgfqpoint{2.826047in}{2.396458in}}%
\pgfpathlineto{\pgfqpoint{2.826047in}{2.396458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838941in}{2.153291in}}%
\pgfpathcurveto{\pgfqpoint{2.842387in}{2.153291in}}{\pgfqpoint{2.845691in}{2.154660in}}{\pgfqpoint{2.848128in}{2.157097in}}%
\pgfpathcurveto{\pgfqpoint{2.850564in}{2.159533in}}{\pgfqpoint{2.851933in}{2.162838in}}{\pgfqpoint{2.851933in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{2.851933in}{2.169729in}}{\pgfqpoint{2.850564in}{2.173034in}}{\pgfqpoint{2.848128in}{2.175470in}}%
\pgfpathcurveto{\pgfqpoint{2.845691in}{2.177906in}}{\pgfqpoint{2.842387in}{2.179275in}}{\pgfqpoint{2.838941in}{2.179275in}}%
\pgfpathcurveto{\pgfqpoint{2.835496in}{2.179275in}}{\pgfqpoint{2.832191in}{2.177906in}}{\pgfqpoint{2.829755in}{2.175470in}}%
\pgfpathcurveto{\pgfqpoint{2.827318in}{2.173034in}}{\pgfqpoint{2.825949in}{2.169729in}}{\pgfqpoint{2.825949in}{2.166283in}}%
\pgfpathcurveto{\pgfqpoint{2.825949in}{2.162838in}}{\pgfqpoint{2.827318in}{2.159533in}}{\pgfqpoint{2.829755in}{2.157097in}}%
\pgfpathcurveto{\pgfqpoint{2.832191in}{2.154660in}}{\pgfqpoint{2.835496in}{2.153291in}}{\pgfqpoint{2.838941in}{2.153291in}}%
\pgfpathlineto{\pgfqpoint{2.838941in}{2.153291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859300in}{2.212123in}}%
\pgfpathcurveto{\pgfqpoint{2.862746in}{2.212123in}}{\pgfqpoint{2.866051in}{2.213492in}}{\pgfqpoint{2.868487in}{2.215928in}}%
\pgfpathcurveto{\pgfqpoint{2.870923in}{2.218364in}}{\pgfqpoint{2.872292in}{2.221669in}}{\pgfqpoint{2.872292in}{2.225115in}}%
\pgfpathcurveto{\pgfqpoint{2.872292in}{2.228560in}}{\pgfqpoint{2.870923in}{2.231865in}}{\pgfqpoint{2.868487in}{2.234301in}}%
\pgfpathcurveto{\pgfqpoint{2.866051in}{2.236738in}}{\pgfqpoint{2.862746in}{2.238107in}}{\pgfqpoint{2.859300in}{2.238107in}}%
\pgfpathcurveto{\pgfqpoint{2.855855in}{2.238107in}}{\pgfqpoint{2.852550in}{2.236738in}}{\pgfqpoint{2.850114in}{2.234301in}}%
\pgfpathcurveto{\pgfqpoint{2.847678in}{2.231865in}}{\pgfqpoint{2.846309in}{2.228560in}}{\pgfqpoint{2.846309in}{2.225115in}}%
\pgfpathcurveto{\pgfqpoint{2.846309in}{2.221669in}}{\pgfqpoint{2.847678in}{2.218364in}}{\pgfqpoint{2.850114in}{2.215928in}}%
\pgfpathcurveto{\pgfqpoint{2.852550in}{2.213492in}}{\pgfqpoint{2.855855in}{2.212123in}}{\pgfqpoint{2.859300in}{2.212123in}}%
\pgfpathlineto{\pgfqpoint{2.859300in}{2.212123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926900in}{2.203106in}}%
\pgfpathcurveto{\pgfqpoint{2.930346in}{2.203106in}}{\pgfqpoint{2.933651in}{2.204475in}}{\pgfqpoint{2.936087in}{2.206911in}}%
\pgfpathcurveto{\pgfqpoint{2.938523in}{2.209348in}}{\pgfqpoint{2.939892in}{2.212653in}}{\pgfqpoint{2.939892in}{2.216098in}}%
\pgfpathcurveto{\pgfqpoint{2.939892in}{2.219544in}}{\pgfqpoint{2.938523in}{2.222848in}}{\pgfqpoint{2.936087in}{2.225285in}}%
\pgfpathcurveto{\pgfqpoint{2.933651in}{2.227721in}}{\pgfqpoint{2.930346in}{2.229090in}}{\pgfqpoint{2.926900in}{2.229090in}}%
\pgfpathcurveto{\pgfqpoint{2.923455in}{2.229090in}}{\pgfqpoint{2.920150in}{2.227721in}}{\pgfqpoint{2.917714in}{2.225285in}}%
\pgfpathcurveto{\pgfqpoint{2.915277in}{2.222848in}}{\pgfqpoint{2.913909in}{2.219544in}}{\pgfqpoint{2.913909in}{2.216098in}}%
\pgfpathcurveto{\pgfqpoint{2.913909in}{2.212653in}}{\pgfqpoint{2.915277in}{2.209348in}}{\pgfqpoint{2.917714in}{2.206911in}}%
\pgfpathcurveto{\pgfqpoint{2.920150in}{2.204475in}}{\pgfqpoint{2.923455in}{2.203106in}}{\pgfqpoint{2.926900in}{2.203106in}}%
\pgfpathlineto{\pgfqpoint{2.926900in}{2.203106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009878in}{2.399572in}}%
\pgfpathcurveto{\pgfqpoint{3.013323in}{2.399572in}}{\pgfqpoint{3.016628in}{2.400940in}}{\pgfqpoint{3.019064in}{2.403377in}}%
\pgfpathcurveto{\pgfqpoint{3.021501in}{2.405813in}}{\pgfqpoint{3.022870in}{2.409118in}}{\pgfqpoint{3.022870in}{2.412563in}}%
\pgfpathcurveto{\pgfqpoint{3.022870in}{2.416009in}}{\pgfqpoint{3.021501in}{2.419314in}}{\pgfqpoint{3.019064in}{2.421750in}}%
\pgfpathcurveto{\pgfqpoint{3.016628in}{2.424186in}}{\pgfqpoint{3.013323in}{2.425555in}}{\pgfqpoint{3.009878in}{2.425555in}}%
\pgfpathcurveto{\pgfqpoint{3.006432in}{2.425555in}}{\pgfqpoint{3.003127in}{2.424186in}}{\pgfqpoint{3.000691in}{2.421750in}}%
\pgfpathcurveto{\pgfqpoint{2.998255in}{2.419314in}}{\pgfqpoint{2.996886in}{2.416009in}}{\pgfqpoint{2.996886in}{2.412563in}}%
\pgfpathcurveto{\pgfqpoint{2.996886in}{2.409118in}}{\pgfqpoint{2.998255in}{2.405813in}}{\pgfqpoint{3.000691in}{2.403377in}}%
\pgfpathcurveto{\pgfqpoint{3.003127in}{2.400940in}}{\pgfqpoint{3.006432in}{2.399572in}}{\pgfqpoint{3.009878in}{2.399572in}}%
\pgfpathlineto{\pgfqpoint{3.009878in}{2.399572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808680in}{1.122357in}}%
\pgfpathcurveto{\pgfqpoint{1.812125in}{1.122357in}}{\pgfqpoint{1.815430in}{1.123725in}}{\pgfqpoint{1.817867in}{1.126162in}}%
\pgfpathcurveto{\pgfqpoint{1.820303in}{1.128598in}}{\pgfqpoint{1.821672in}{1.131903in}}{\pgfqpoint{1.821672in}{1.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.821672in}{1.138794in}}{\pgfqpoint{1.820303in}{1.142099in}}{\pgfqpoint{1.817867in}{1.144535in}}%
\pgfpathcurveto{\pgfqpoint{1.815430in}{1.146971in}}{\pgfqpoint{1.812125in}{1.148340in}}{\pgfqpoint{1.808680in}{1.148340in}}%
\pgfpathcurveto{\pgfqpoint{1.805234in}{1.148340in}}{\pgfqpoint{1.801930in}{1.146971in}}{\pgfqpoint{1.799493in}{1.144535in}}%
\pgfpathcurveto{\pgfqpoint{1.797057in}{1.142099in}}{\pgfqpoint{1.795688in}{1.138794in}}{\pgfqpoint{1.795688in}{1.135348in}}%
\pgfpathcurveto{\pgfqpoint{1.795688in}{1.131903in}}{\pgfqpoint{1.797057in}{1.128598in}}{\pgfqpoint{1.799493in}{1.126162in}}%
\pgfpathcurveto{\pgfqpoint{1.801930in}{1.123725in}}{\pgfqpoint{1.805234in}{1.122357in}}{\pgfqpoint{1.808680in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{1.808680in}{1.122357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235158in}{1.415729in}}%
\pgfpathcurveto{\pgfqpoint{2.238603in}{1.415729in}}{\pgfqpoint{2.241908in}{1.417098in}}{\pgfqpoint{2.244344in}{1.419535in}}%
\pgfpathcurveto{\pgfqpoint{2.246781in}{1.421971in}}{\pgfqpoint{2.248150in}{1.425276in}}{\pgfqpoint{2.248150in}{1.428721in}}%
\pgfpathcurveto{\pgfqpoint{2.248150in}{1.432167in}}{\pgfqpoint{2.246781in}{1.435472in}}{\pgfqpoint{2.244344in}{1.437908in}}%
\pgfpathcurveto{\pgfqpoint{2.241908in}{1.440344in}}{\pgfqpoint{2.238603in}{1.441713in}}{\pgfqpoint{2.235158in}{1.441713in}}%
\pgfpathcurveto{\pgfqpoint{2.231712in}{1.441713in}}{\pgfqpoint{2.228407in}{1.440344in}}{\pgfqpoint{2.225971in}{1.437908in}}%
\pgfpathcurveto{\pgfqpoint{2.223535in}{1.435472in}}{\pgfqpoint{2.222166in}{1.432167in}}{\pgfqpoint{2.222166in}{1.428721in}}%
\pgfpathcurveto{\pgfqpoint{2.222166in}{1.425276in}}{\pgfqpoint{2.223535in}{1.421971in}}{\pgfqpoint{2.225971in}{1.419535in}}%
\pgfpathcurveto{\pgfqpoint{2.228407in}{1.417098in}}{\pgfqpoint{2.231712in}{1.415729in}}{\pgfqpoint{2.235158in}{1.415729in}}%
\pgfpathlineto{\pgfqpoint{2.235158in}{1.415729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421540in}{1.741700in}}%
\pgfpathcurveto{\pgfqpoint{2.424986in}{1.741700in}}{\pgfqpoint{2.428291in}{1.743069in}}{\pgfqpoint{2.430727in}{1.745505in}}%
\pgfpathcurveto{\pgfqpoint{2.433163in}{1.747941in}}{\pgfqpoint{2.434532in}{1.751246in}}{\pgfqpoint{2.434532in}{1.754692in}}%
\pgfpathcurveto{\pgfqpoint{2.434532in}{1.758137in}}{\pgfqpoint{2.433163in}{1.761442in}}{\pgfqpoint{2.430727in}{1.763878in}}%
\pgfpathcurveto{\pgfqpoint{2.428291in}{1.766314in}}{\pgfqpoint{2.424986in}{1.767683in}}{\pgfqpoint{2.421540in}{1.767683in}}%
\pgfpathcurveto{\pgfqpoint{2.418095in}{1.767683in}}{\pgfqpoint{2.414790in}{1.766314in}}{\pgfqpoint{2.412354in}{1.763878in}}%
\pgfpathcurveto{\pgfqpoint{2.409917in}{1.761442in}}{\pgfqpoint{2.408548in}{1.758137in}}{\pgfqpoint{2.408548in}{1.754692in}}%
\pgfpathcurveto{\pgfqpoint{2.408548in}{1.751246in}}{\pgfqpoint{2.409917in}{1.747941in}}{\pgfqpoint{2.412354in}{1.745505in}}%
\pgfpathcurveto{\pgfqpoint{2.414790in}{1.743069in}}{\pgfqpoint{2.418095in}{1.741700in}}{\pgfqpoint{2.421540in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{2.421540in}{1.741700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488866in}{2.284254in}}%
\pgfpathcurveto{\pgfqpoint{2.492312in}{2.284254in}}{\pgfqpoint{2.495616in}{2.285623in}}{\pgfqpoint{2.498053in}{2.288060in}}%
\pgfpathcurveto{\pgfqpoint{2.500489in}{2.290496in}}{\pgfqpoint{2.501858in}{2.293801in}}{\pgfqpoint{2.501858in}{2.297246in}}%
\pgfpathcurveto{\pgfqpoint{2.501858in}{2.300692in}}{\pgfqpoint{2.500489in}{2.303997in}}{\pgfqpoint{2.498053in}{2.306433in}}%
\pgfpathcurveto{\pgfqpoint{2.495616in}{2.308869in}}{\pgfqpoint{2.492312in}{2.310238in}}{\pgfqpoint{2.488866in}{2.310238in}}%
\pgfpathcurveto{\pgfqpoint{2.485421in}{2.310238in}}{\pgfqpoint{2.482116in}{2.308869in}}{\pgfqpoint{2.479680in}{2.306433in}}%
\pgfpathcurveto{\pgfqpoint{2.477243in}{2.303997in}}{\pgfqpoint{2.475874in}{2.300692in}}{\pgfqpoint{2.475874in}{2.297246in}}%
\pgfpathcurveto{\pgfqpoint{2.475874in}{2.293801in}}{\pgfqpoint{2.477243in}{2.290496in}}{\pgfqpoint{2.479680in}{2.288060in}}%
\pgfpathcurveto{\pgfqpoint{2.482116in}{2.285623in}}{\pgfqpoint{2.485421in}{2.284254in}}{\pgfqpoint{2.488866in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.488866in}{2.284254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522333in}{1.902357in}}%
\pgfpathcurveto{\pgfqpoint{2.525778in}{1.902357in}}{\pgfqpoint{2.529083in}{1.903726in}}{\pgfqpoint{2.531519in}{1.906163in}}%
\pgfpathcurveto{\pgfqpoint{2.533955in}{1.908599in}}{\pgfqpoint{2.535324in}{1.911904in}}{\pgfqpoint{2.535324in}{1.915349in}}%
\pgfpathcurveto{\pgfqpoint{2.535324in}{1.918795in}}{\pgfqpoint{2.533955in}{1.922099in}}{\pgfqpoint{2.531519in}{1.924536in}}%
\pgfpathcurveto{\pgfqpoint{2.529083in}{1.926972in}}{\pgfqpoint{2.525778in}{1.928341in}}{\pgfqpoint{2.522333in}{1.928341in}}%
\pgfpathcurveto{\pgfqpoint{2.518887in}{1.928341in}}{\pgfqpoint{2.515582in}{1.926972in}}{\pgfqpoint{2.513146in}{1.924536in}}%
\pgfpathcurveto{\pgfqpoint{2.510710in}{1.922099in}}{\pgfqpoint{2.509341in}{1.918795in}}{\pgfqpoint{2.509341in}{1.915349in}}%
\pgfpathcurveto{\pgfqpoint{2.509341in}{1.911904in}}{\pgfqpoint{2.510710in}{1.908599in}}{\pgfqpoint{2.513146in}{1.906163in}}%
\pgfpathcurveto{\pgfqpoint{2.515582in}{1.903726in}}{\pgfqpoint{2.518887in}{1.902357in}}{\pgfqpoint{2.522333in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{1.902357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549621in}{1.811995in}}%
\pgfpathcurveto{\pgfqpoint{2.553067in}{1.811995in}}{\pgfqpoint{2.556371in}{1.813364in}}{\pgfqpoint{2.558808in}{1.815800in}}%
\pgfpathcurveto{\pgfqpoint{2.561244in}{1.818236in}}{\pgfqpoint{2.562613in}{1.821541in}}{\pgfqpoint{2.562613in}{1.824987in}}%
\pgfpathcurveto{\pgfqpoint{2.562613in}{1.828432in}}{\pgfqpoint{2.561244in}{1.831737in}}{\pgfqpoint{2.558808in}{1.834173in}}%
\pgfpathcurveto{\pgfqpoint{2.556371in}{1.836610in}}{\pgfqpoint{2.553067in}{1.837978in}}{\pgfqpoint{2.549621in}{1.837978in}}%
\pgfpathcurveto{\pgfqpoint{2.546176in}{1.837978in}}{\pgfqpoint{2.542871in}{1.836610in}}{\pgfqpoint{2.540435in}{1.834173in}}%
\pgfpathcurveto{\pgfqpoint{2.537998in}{1.831737in}}{\pgfqpoint{2.536629in}{1.828432in}}{\pgfqpoint{2.536629in}{1.824987in}}%
\pgfpathcurveto{\pgfqpoint{2.536629in}{1.821541in}}{\pgfqpoint{2.537998in}{1.818236in}}{\pgfqpoint{2.540435in}{1.815800in}}%
\pgfpathcurveto{\pgfqpoint{2.542871in}{1.813364in}}{\pgfqpoint{2.546176in}{1.811995in}}{\pgfqpoint{2.549621in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{2.549621in}{1.811995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551999in}{2.046002in}}%
\pgfpathcurveto{\pgfqpoint{2.555445in}{2.046002in}}{\pgfqpoint{2.558750in}{2.047371in}}{\pgfqpoint{2.561186in}{2.049807in}}%
\pgfpathcurveto{\pgfqpoint{2.563622in}{2.052244in}}{\pgfqpoint{2.564991in}{2.055549in}}{\pgfqpoint{2.564991in}{2.058994in}}%
\pgfpathcurveto{\pgfqpoint{2.564991in}{2.062440in}}{\pgfqpoint{2.563622in}{2.065744in}}{\pgfqpoint{2.561186in}{2.068181in}}%
\pgfpathcurveto{\pgfqpoint{2.558750in}{2.070617in}}{\pgfqpoint{2.555445in}{2.071986in}}{\pgfqpoint{2.551999in}{2.071986in}}%
\pgfpathcurveto{\pgfqpoint{2.548554in}{2.071986in}}{\pgfqpoint{2.545249in}{2.070617in}}{\pgfqpoint{2.542813in}{2.068181in}}%
\pgfpathcurveto{\pgfqpoint{2.540376in}{2.065744in}}{\pgfqpoint{2.539007in}{2.062440in}}{\pgfqpoint{2.539007in}{2.058994in}}%
\pgfpathcurveto{\pgfqpoint{2.539007in}{2.055549in}}{\pgfqpoint{2.540376in}{2.052244in}}{\pgfqpoint{2.542813in}{2.049807in}}%
\pgfpathcurveto{\pgfqpoint{2.545249in}{2.047371in}}{\pgfqpoint{2.548554in}{2.046002in}}{\pgfqpoint{2.551999in}{2.046002in}}%
\pgfpathlineto{\pgfqpoint{2.551999in}{2.046002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580436in}{0.995373in}}%
\pgfpathcurveto{\pgfqpoint{2.583882in}{0.995373in}}{\pgfqpoint{2.587186in}{0.996742in}}{\pgfqpoint{2.589623in}{0.999178in}}%
\pgfpathcurveto{\pgfqpoint{2.592059in}{1.001614in}}{\pgfqpoint{2.593428in}{1.004919in}}{\pgfqpoint{2.593428in}{1.008364in}}%
\pgfpathcurveto{\pgfqpoint{2.593428in}{1.011810in}}{\pgfqpoint{2.592059in}{1.015115in}}{\pgfqpoint{2.589623in}{1.017551in}}%
\pgfpathcurveto{\pgfqpoint{2.587186in}{1.019987in}}{\pgfqpoint{2.583882in}{1.021356in}}{\pgfqpoint{2.580436in}{1.021356in}}%
\pgfpathcurveto{\pgfqpoint{2.576991in}{1.021356in}}{\pgfqpoint{2.573686in}{1.019987in}}{\pgfqpoint{2.571249in}{1.017551in}}%
\pgfpathcurveto{\pgfqpoint{2.568813in}{1.015115in}}{\pgfqpoint{2.567444in}{1.011810in}}{\pgfqpoint{2.567444in}{1.008364in}}%
\pgfpathcurveto{\pgfqpoint{2.567444in}{1.004919in}}{\pgfqpoint{2.568813in}{1.001614in}}{\pgfqpoint{2.571249in}{0.999178in}}%
\pgfpathcurveto{\pgfqpoint{2.573686in}{0.996742in}}{\pgfqpoint{2.576991in}{0.995373in}}{\pgfqpoint{2.580436in}{0.995373in}}%
\pgfpathlineto{\pgfqpoint{2.580436in}{0.995373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606439in}{1.478430in}}%
\pgfpathcurveto{\pgfqpoint{2.609884in}{1.478430in}}{\pgfqpoint{2.613189in}{1.479799in}}{\pgfqpoint{2.615625in}{1.482236in}}%
\pgfpathcurveto{\pgfqpoint{2.618062in}{1.484672in}}{\pgfqpoint{2.619431in}{1.487977in}}{\pgfqpoint{2.619431in}{1.491422in}}%
\pgfpathcurveto{\pgfqpoint{2.619431in}{1.494868in}}{\pgfqpoint{2.618062in}{1.498173in}}{\pgfqpoint{2.615625in}{1.500609in}}%
\pgfpathcurveto{\pgfqpoint{2.613189in}{1.503045in}}{\pgfqpoint{2.609884in}{1.504414in}}{\pgfqpoint{2.606439in}{1.504414in}}%
\pgfpathcurveto{\pgfqpoint{2.602993in}{1.504414in}}{\pgfqpoint{2.599688in}{1.503045in}}{\pgfqpoint{2.597252in}{1.500609in}}%
\pgfpathcurveto{\pgfqpoint{2.594816in}{1.498173in}}{\pgfqpoint{2.593447in}{1.494868in}}{\pgfqpoint{2.593447in}{1.491422in}}%
\pgfpathcurveto{\pgfqpoint{2.593447in}{1.487977in}}{\pgfqpoint{2.594816in}{1.484672in}}{\pgfqpoint{2.597252in}{1.482236in}}%
\pgfpathcurveto{\pgfqpoint{2.599688in}{1.479799in}}{\pgfqpoint{2.602993in}{1.478430in}}{\pgfqpoint{2.606439in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.606439in}{1.478430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622409in}{1.258926in}}%
\pgfpathcurveto{\pgfqpoint{2.625854in}{1.258926in}}{\pgfqpoint{2.629159in}{1.260295in}}{\pgfqpoint{2.631596in}{1.262731in}}%
\pgfpathcurveto{\pgfqpoint{2.634032in}{1.265167in}}{\pgfqpoint{2.635401in}{1.268472in}}{\pgfqpoint{2.635401in}{1.271918in}}%
\pgfpathcurveto{\pgfqpoint{2.635401in}{1.275363in}}{\pgfqpoint{2.634032in}{1.278668in}}{\pgfqpoint{2.631596in}{1.281104in}}%
\pgfpathcurveto{\pgfqpoint{2.629159in}{1.283541in}}{\pgfqpoint{2.625854in}{1.284910in}}{\pgfqpoint{2.622409in}{1.284910in}}%
\pgfpathcurveto{\pgfqpoint{2.618963in}{1.284910in}}{\pgfqpoint{2.615659in}{1.283541in}}{\pgfqpoint{2.613222in}{1.281104in}}%
\pgfpathcurveto{\pgfqpoint{2.610786in}{1.278668in}}{\pgfqpoint{2.609417in}{1.275363in}}{\pgfqpoint{2.609417in}{1.271918in}}%
\pgfpathcurveto{\pgfqpoint{2.609417in}{1.268472in}}{\pgfqpoint{2.610786in}{1.265167in}}{\pgfqpoint{2.613222in}{1.262731in}}%
\pgfpathcurveto{\pgfqpoint{2.615659in}{1.260295in}}{\pgfqpoint{2.618963in}{1.258926in}}{\pgfqpoint{2.622409in}{1.258926in}}%
\pgfpathlineto{\pgfqpoint{2.622409in}{1.258926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698969in}{2.094934in}}%
\pgfpathcurveto{\pgfqpoint{2.702415in}{2.094934in}}{\pgfqpoint{2.705720in}{2.096303in}}{\pgfqpoint{2.708156in}{2.098739in}}%
\pgfpathcurveto{\pgfqpoint{2.710592in}{2.101176in}}{\pgfqpoint{2.711961in}{2.104481in}}{\pgfqpoint{2.711961in}{2.107926in}}%
\pgfpathcurveto{\pgfqpoint{2.711961in}{2.111372in}}{\pgfqpoint{2.710592in}{2.114676in}}{\pgfqpoint{2.708156in}{2.117113in}}%
\pgfpathcurveto{\pgfqpoint{2.705720in}{2.119549in}}{\pgfqpoint{2.702415in}{2.120918in}}{\pgfqpoint{2.698969in}{2.120918in}}%
\pgfpathcurveto{\pgfqpoint{2.695524in}{2.120918in}}{\pgfqpoint{2.692219in}{2.119549in}}{\pgfqpoint{2.689783in}{2.117113in}}%
\pgfpathcurveto{\pgfqpoint{2.687346in}{2.114676in}}{\pgfqpoint{2.685977in}{2.111372in}}{\pgfqpoint{2.685977in}{2.107926in}}%
\pgfpathcurveto{\pgfqpoint{2.685977in}{2.104481in}}{\pgfqpoint{2.687346in}{2.101176in}}{\pgfqpoint{2.689783in}{2.098739in}}%
\pgfpathcurveto{\pgfqpoint{2.692219in}{2.096303in}}{\pgfqpoint{2.695524in}{2.094934in}}{\pgfqpoint{2.698969in}{2.094934in}}%
\pgfpathlineto{\pgfqpoint{2.698969in}{2.094934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712623in}{1.584412in}}%
\pgfpathcurveto{\pgfqpoint{2.716068in}{1.584412in}}{\pgfqpoint{2.719373in}{1.585781in}}{\pgfqpoint{2.721809in}{1.588217in}}%
\pgfpathcurveto{\pgfqpoint{2.724246in}{1.590654in}}{\pgfqpoint{2.725615in}{1.593958in}}{\pgfqpoint{2.725615in}{1.597404in}}%
\pgfpathcurveto{\pgfqpoint{2.725615in}{1.600849in}}{\pgfqpoint{2.724246in}{1.604154in}}{\pgfqpoint{2.721809in}{1.606590in}}%
\pgfpathcurveto{\pgfqpoint{2.719373in}{1.609027in}}{\pgfqpoint{2.716068in}{1.610396in}}{\pgfqpoint{2.712623in}{1.610396in}}%
\pgfpathcurveto{\pgfqpoint{2.709177in}{1.610396in}}{\pgfqpoint{2.705872in}{1.609027in}}{\pgfqpoint{2.703436in}{1.606590in}}%
\pgfpathcurveto{\pgfqpoint{2.701000in}{1.604154in}}{\pgfqpoint{2.699631in}{1.600849in}}{\pgfqpoint{2.699631in}{1.597404in}}%
\pgfpathcurveto{\pgfqpoint{2.699631in}{1.593958in}}{\pgfqpoint{2.701000in}{1.590654in}}{\pgfqpoint{2.703436in}{1.588217in}}%
\pgfpathcurveto{\pgfqpoint{2.705872in}{1.585781in}}{\pgfqpoint{2.709177in}{1.584412in}}{\pgfqpoint{2.712623in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{1.584412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733804in}{0.697636in}}%
\pgfpathcurveto{\pgfqpoint{2.737249in}{0.697636in}}{\pgfqpoint{2.740554in}{0.699005in}}{\pgfqpoint{2.742991in}{0.701441in}}%
\pgfpathcurveto{\pgfqpoint{2.745427in}{0.703877in}}{\pgfqpoint{2.746796in}{0.707182in}}{\pgfqpoint{2.746796in}{0.710628in}}%
\pgfpathcurveto{\pgfqpoint{2.746796in}{0.714073in}}{\pgfqpoint{2.745427in}{0.717378in}}{\pgfqpoint{2.742991in}{0.719814in}}%
\pgfpathcurveto{\pgfqpoint{2.740554in}{0.722251in}}{\pgfqpoint{2.737249in}{0.723619in}}{\pgfqpoint{2.733804in}{0.723619in}}%
\pgfpathcurveto{\pgfqpoint{2.730359in}{0.723619in}}{\pgfqpoint{2.727054in}{0.722251in}}{\pgfqpoint{2.724617in}{0.719814in}}%
\pgfpathcurveto{\pgfqpoint{2.722181in}{0.717378in}}{\pgfqpoint{2.720812in}{0.714073in}}{\pgfqpoint{2.720812in}{0.710628in}}%
\pgfpathcurveto{\pgfqpoint{2.720812in}{0.707182in}}{\pgfqpoint{2.722181in}{0.703877in}}{\pgfqpoint{2.724617in}{0.701441in}}%
\pgfpathcurveto{\pgfqpoint{2.727054in}{0.699005in}}{\pgfqpoint{2.730359in}{0.697636in}}{\pgfqpoint{2.733804in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{2.733804in}{0.697636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746023in}{2.255498in}}%
\pgfpathcurveto{\pgfqpoint{2.749468in}{2.255498in}}{\pgfqpoint{2.752773in}{2.256867in}}{\pgfqpoint{2.755210in}{2.259304in}}%
\pgfpathcurveto{\pgfqpoint{2.757646in}{2.261740in}}{\pgfqpoint{2.759015in}{2.265045in}}{\pgfqpoint{2.759015in}{2.268490in}}%
\pgfpathcurveto{\pgfqpoint{2.759015in}{2.271936in}}{\pgfqpoint{2.757646in}{2.275241in}}{\pgfqpoint{2.755210in}{2.277677in}}%
\pgfpathcurveto{\pgfqpoint{2.752773in}{2.280113in}}{\pgfqpoint{2.749468in}{2.281482in}}{\pgfqpoint{2.746023in}{2.281482in}}%
\pgfpathcurveto{\pgfqpoint{2.742577in}{2.281482in}}{\pgfqpoint{2.739273in}{2.280113in}}{\pgfqpoint{2.736836in}{2.277677in}}%
\pgfpathcurveto{\pgfqpoint{2.734400in}{2.275241in}}{\pgfqpoint{2.733031in}{2.271936in}}{\pgfqpoint{2.733031in}{2.268490in}}%
\pgfpathcurveto{\pgfqpoint{2.733031in}{2.265045in}}{\pgfqpoint{2.734400in}{2.261740in}}{\pgfqpoint{2.736836in}{2.259304in}}%
\pgfpathcurveto{\pgfqpoint{2.739273in}{2.256867in}}{\pgfqpoint{2.742577in}{2.255498in}}{\pgfqpoint{2.746023in}{2.255498in}}%
\pgfpathlineto{\pgfqpoint{2.746023in}{2.255498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753502in}{0.903818in}}%
\pgfpathcurveto{\pgfqpoint{2.756948in}{0.903818in}}{\pgfqpoint{2.760252in}{0.905187in}}{\pgfqpoint{2.762689in}{0.907624in}}%
\pgfpathcurveto{\pgfqpoint{2.765125in}{0.910060in}}{\pgfqpoint{2.766494in}{0.913365in}}{\pgfqpoint{2.766494in}{0.916810in}}%
\pgfpathcurveto{\pgfqpoint{2.766494in}{0.920256in}}{\pgfqpoint{2.765125in}{0.923561in}}{\pgfqpoint{2.762689in}{0.925997in}}%
\pgfpathcurveto{\pgfqpoint{2.760252in}{0.928433in}}{\pgfqpoint{2.756948in}{0.929802in}}{\pgfqpoint{2.753502in}{0.929802in}}%
\pgfpathcurveto{\pgfqpoint{2.750057in}{0.929802in}}{\pgfqpoint{2.746752in}{0.928433in}}{\pgfqpoint{2.744315in}{0.925997in}}%
\pgfpathcurveto{\pgfqpoint{2.741879in}{0.923561in}}{\pgfqpoint{2.740510in}{0.920256in}}{\pgfqpoint{2.740510in}{0.916810in}}%
\pgfpathcurveto{\pgfqpoint{2.740510in}{0.913365in}}{\pgfqpoint{2.741879in}{0.910060in}}{\pgfqpoint{2.744315in}{0.907624in}}%
\pgfpathcurveto{\pgfqpoint{2.746752in}{0.905187in}}{\pgfqpoint{2.750057in}{0.903818in}}{\pgfqpoint{2.753502in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{2.753502in}{0.903818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755900in}{0.774027in}}%
\pgfpathcurveto{\pgfqpoint{2.759346in}{0.774027in}}{\pgfqpoint{2.762651in}{0.775396in}}{\pgfqpoint{2.765087in}{0.777832in}}%
\pgfpathcurveto{\pgfqpoint{2.767523in}{0.780268in}}{\pgfqpoint{2.768892in}{0.783573in}}{\pgfqpoint{2.768892in}{0.787019in}}%
\pgfpathcurveto{\pgfqpoint{2.768892in}{0.790464in}}{\pgfqpoint{2.767523in}{0.793769in}}{\pgfqpoint{2.765087in}{0.796205in}}%
\pgfpathcurveto{\pgfqpoint{2.762651in}{0.798642in}}{\pgfqpoint{2.759346in}{0.800011in}}{\pgfqpoint{2.755900in}{0.800011in}}%
\pgfpathcurveto{\pgfqpoint{2.752455in}{0.800011in}}{\pgfqpoint{2.749150in}{0.798642in}}{\pgfqpoint{2.746714in}{0.796205in}}%
\pgfpathcurveto{\pgfqpoint{2.744277in}{0.793769in}}{\pgfqpoint{2.742909in}{0.790464in}}{\pgfqpoint{2.742909in}{0.787019in}}%
\pgfpathcurveto{\pgfqpoint{2.742909in}{0.783573in}}{\pgfqpoint{2.744277in}{0.780268in}}{\pgfqpoint{2.746714in}{0.777832in}}%
\pgfpathcurveto{\pgfqpoint{2.749150in}{0.775396in}}{\pgfqpoint{2.752455in}{0.774027in}}{\pgfqpoint{2.755900in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{0.774027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767018in}{1.646632in}}%
\pgfpathcurveto{\pgfqpoint{2.770463in}{1.646632in}}{\pgfqpoint{2.773768in}{1.648001in}}{\pgfqpoint{2.776204in}{1.650437in}}%
\pgfpathcurveto{\pgfqpoint{2.778640in}{1.652874in}}{\pgfqpoint{2.780009in}{1.656178in}}{\pgfqpoint{2.780009in}{1.659624in}}%
\pgfpathcurveto{\pgfqpoint{2.780009in}{1.663069in}}{\pgfqpoint{2.778640in}{1.666374in}}{\pgfqpoint{2.776204in}{1.668811in}}%
\pgfpathcurveto{\pgfqpoint{2.773768in}{1.671247in}}{\pgfqpoint{2.770463in}{1.672616in}}{\pgfqpoint{2.767018in}{1.672616in}}%
\pgfpathcurveto{\pgfqpoint{2.763572in}{1.672616in}}{\pgfqpoint{2.760267in}{1.671247in}}{\pgfqpoint{2.757831in}{1.668811in}}%
\pgfpathcurveto{\pgfqpoint{2.755395in}{1.666374in}}{\pgfqpoint{2.754026in}{1.663069in}}{\pgfqpoint{2.754026in}{1.659624in}}%
\pgfpathcurveto{\pgfqpoint{2.754026in}{1.656178in}}{\pgfqpoint{2.755395in}{1.652874in}}{\pgfqpoint{2.757831in}{1.650437in}}%
\pgfpathcurveto{\pgfqpoint{2.760267in}{1.648001in}}{\pgfqpoint{2.763572in}{1.646632in}}{\pgfqpoint{2.767018in}{1.646632in}}%
\pgfpathlineto{\pgfqpoint{2.767018in}{1.646632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839164in}{2.328666in}}%
\pgfpathcurveto{\pgfqpoint{2.842610in}{2.328666in}}{\pgfqpoint{2.845914in}{2.330035in}}{\pgfqpoint{2.848351in}{2.332472in}}%
\pgfpathcurveto{\pgfqpoint{2.850787in}{2.334908in}}{\pgfqpoint{2.852156in}{2.338213in}}{\pgfqpoint{2.852156in}{2.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.852156in}{2.345104in}}{\pgfqpoint{2.850787in}{2.348409in}}{\pgfqpoint{2.848351in}{2.350845in}}%
\pgfpathcurveto{\pgfqpoint{2.845914in}{2.353281in}}{\pgfqpoint{2.842610in}{2.354650in}}{\pgfqpoint{2.839164in}{2.354650in}}%
\pgfpathcurveto{\pgfqpoint{2.835719in}{2.354650in}}{\pgfqpoint{2.832414in}{2.353281in}}{\pgfqpoint{2.829977in}{2.350845in}}%
\pgfpathcurveto{\pgfqpoint{2.827541in}{2.348409in}}{\pgfqpoint{2.826172in}{2.345104in}}{\pgfqpoint{2.826172in}{2.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.826172in}{2.338213in}}{\pgfqpoint{2.827541in}{2.334908in}}{\pgfqpoint{2.829977in}{2.332472in}}%
\pgfpathcurveto{\pgfqpoint{2.832414in}{2.330035in}}{\pgfqpoint{2.835719in}{2.328666in}}{\pgfqpoint{2.839164in}{2.328666in}}%
\pgfpathlineto{\pgfqpoint{2.839164in}{2.328666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863941in}{2.199014in}}%
\pgfpathcurveto{\pgfqpoint{2.867386in}{2.199014in}}{\pgfqpoint{2.870691in}{2.200383in}}{\pgfqpoint{2.873127in}{2.202820in}}%
\pgfpathcurveto{\pgfqpoint{2.875564in}{2.205256in}}{\pgfqpoint{2.876932in}{2.208561in}}{\pgfqpoint{2.876932in}{2.212006in}}%
\pgfpathcurveto{\pgfqpoint{2.876932in}{2.215452in}}{\pgfqpoint{2.875564in}{2.218757in}}{\pgfqpoint{2.873127in}{2.221193in}}%
\pgfpathcurveto{\pgfqpoint{2.870691in}{2.223629in}}{\pgfqpoint{2.867386in}{2.224998in}}{\pgfqpoint{2.863941in}{2.224998in}}%
\pgfpathcurveto{\pgfqpoint{2.860495in}{2.224998in}}{\pgfqpoint{2.857190in}{2.223629in}}{\pgfqpoint{2.854754in}{2.221193in}}%
\pgfpathcurveto{\pgfqpoint{2.852318in}{2.218757in}}{\pgfqpoint{2.850949in}{2.215452in}}{\pgfqpoint{2.850949in}{2.212006in}}%
\pgfpathcurveto{\pgfqpoint{2.850949in}{2.208561in}}{\pgfqpoint{2.852318in}{2.205256in}}{\pgfqpoint{2.854754in}{2.202820in}}%
\pgfpathcurveto{\pgfqpoint{2.857190in}{2.200383in}}{\pgfqpoint{2.860495in}{2.199014in}}{\pgfqpoint{2.863941in}{2.199014in}}%
\pgfpathlineto{\pgfqpoint{2.863941in}{2.199014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878125in}{1.525234in}}%
\pgfpathcurveto{\pgfqpoint{2.881570in}{1.525234in}}{\pgfqpoint{2.884875in}{1.526603in}}{\pgfqpoint{2.887311in}{1.529039in}}%
\pgfpathcurveto{\pgfqpoint{2.889748in}{1.531476in}}{\pgfqpoint{2.891116in}{1.534780in}}{\pgfqpoint{2.891116in}{1.538226in}}%
\pgfpathcurveto{\pgfqpoint{2.891116in}{1.541671in}}{\pgfqpoint{2.889748in}{1.544976in}}{\pgfqpoint{2.887311in}{1.547413in}}%
\pgfpathcurveto{\pgfqpoint{2.884875in}{1.549849in}}{\pgfqpoint{2.881570in}{1.551218in}}{\pgfqpoint{2.878125in}{1.551218in}}%
\pgfpathcurveto{\pgfqpoint{2.874679in}{1.551218in}}{\pgfqpoint{2.871374in}{1.549849in}}{\pgfqpoint{2.868938in}{1.547413in}}%
\pgfpathcurveto{\pgfqpoint{2.866502in}{1.544976in}}{\pgfqpoint{2.865133in}{1.541671in}}{\pgfqpoint{2.865133in}{1.538226in}}%
\pgfpathcurveto{\pgfqpoint{2.865133in}{1.534780in}}{\pgfqpoint{2.866502in}{1.531476in}}{\pgfqpoint{2.868938in}{1.529039in}}%
\pgfpathcurveto{\pgfqpoint{2.871374in}{1.526603in}}{\pgfqpoint{2.874679in}{1.525234in}}{\pgfqpoint{2.878125in}{1.525234in}}%
\pgfpathlineto{\pgfqpoint{2.878125in}{1.525234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880719in}{2.396859in}}%
\pgfpathcurveto{\pgfqpoint{2.884164in}{2.396859in}}{\pgfqpoint{2.887469in}{2.398228in}}{\pgfqpoint{2.889906in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{2.892342in}{2.403101in}}{\pgfqpoint{2.893711in}{2.406406in}}{\pgfqpoint{2.893711in}{2.409851in}}%
\pgfpathcurveto{\pgfqpoint{2.893711in}{2.413297in}}{\pgfqpoint{2.892342in}{2.416602in}}{\pgfqpoint{2.889906in}{2.419038in}}%
\pgfpathcurveto{\pgfqpoint{2.887469in}{2.421474in}}{\pgfqpoint{2.884164in}{2.422843in}}{\pgfqpoint{2.880719in}{2.422843in}}%
\pgfpathcurveto{\pgfqpoint{2.877273in}{2.422843in}}{\pgfqpoint{2.873969in}{2.421474in}}{\pgfqpoint{2.871532in}{2.419038in}}%
\pgfpathcurveto{\pgfqpoint{2.869096in}{2.416602in}}{\pgfqpoint{2.867727in}{2.413297in}}{\pgfqpoint{2.867727in}{2.409851in}}%
\pgfpathcurveto{\pgfqpoint{2.867727in}{2.406406in}}{\pgfqpoint{2.869096in}{2.403101in}}{\pgfqpoint{2.871532in}{2.400665in}}%
\pgfpathcurveto{\pgfqpoint{2.873969in}{2.398228in}}{\pgfqpoint{2.877273in}{2.396859in}}{\pgfqpoint{2.880719in}{2.396859in}}%
\pgfpathlineto{\pgfqpoint{2.880719in}{2.396859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892490in}{0.881131in}}%
\pgfpathcurveto{\pgfqpoint{2.895935in}{0.881131in}}{\pgfqpoint{2.899240in}{0.882500in}}{\pgfqpoint{2.901676in}{0.884936in}}%
\pgfpathcurveto{\pgfqpoint{2.904113in}{0.887372in}}{\pgfqpoint{2.905482in}{0.890677in}}{\pgfqpoint{2.905482in}{0.894123in}}%
\pgfpathcurveto{\pgfqpoint{2.905482in}{0.897568in}}{\pgfqpoint{2.904113in}{0.900873in}}{\pgfqpoint{2.901676in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{2.899240in}{0.905746in}}{\pgfqpoint{2.895935in}{0.907115in}}{\pgfqpoint{2.892490in}{0.907115in}}%
\pgfpathcurveto{\pgfqpoint{2.889044in}{0.907115in}}{\pgfqpoint{2.885739in}{0.905746in}}{\pgfqpoint{2.883303in}{0.903309in}}%
\pgfpathcurveto{\pgfqpoint{2.880867in}{0.900873in}}{\pgfqpoint{2.879498in}{0.897568in}}{\pgfqpoint{2.879498in}{0.894123in}}%
\pgfpathcurveto{\pgfqpoint{2.879498in}{0.890677in}}{\pgfqpoint{2.880867in}{0.887372in}}{\pgfqpoint{2.883303in}{0.884936in}}%
\pgfpathcurveto{\pgfqpoint{2.885739in}{0.882500in}}{\pgfqpoint{2.889044in}{0.881131in}}{\pgfqpoint{2.892490in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{2.892490in}{0.881131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916354in}{0.981500in}}%
\pgfpathcurveto{\pgfqpoint{2.919800in}{0.981500in}}{\pgfqpoint{2.923104in}{0.982869in}}{\pgfqpoint{2.925541in}{0.985305in}}%
\pgfpathcurveto{\pgfqpoint{2.927977in}{0.987742in}}{\pgfqpoint{2.929346in}{0.991047in}}{\pgfqpoint{2.929346in}{0.994492in}}%
\pgfpathcurveto{\pgfqpoint{2.929346in}{0.997937in}}{\pgfqpoint{2.927977in}{1.001242in}}{\pgfqpoint{2.925541in}{1.003679in}}%
\pgfpathcurveto{\pgfqpoint{2.923104in}{1.006115in}}{\pgfqpoint{2.919800in}{1.007484in}}{\pgfqpoint{2.916354in}{1.007484in}}%
\pgfpathcurveto{\pgfqpoint{2.912909in}{1.007484in}}{\pgfqpoint{2.909604in}{1.006115in}}{\pgfqpoint{2.907167in}{1.003679in}}%
\pgfpathcurveto{\pgfqpoint{2.904731in}{1.001242in}}{\pgfqpoint{2.903362in}{0.997937in}}{\pgfqpoint{2.903362in}{0.994492in}}%
\pgfpathcurveto{\pgfqpoint{2.903362in}{0.991047in}}{\pgfqpoint{2.904731in}{0.987742in}}{\pgfqpoint{2.907167in}{0.985305in}}%
\pgfpathcurveto{\pgfqpoint{2.909604in}{0.982869in}}{\pgfqpoint{2.912909in}{0.981500in}}{\pgfqpoint{2.916354in}{0.981500in}}%
\pgfpathlineto{\pgfqpoint{2.916354in}{0.981500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926181in}{2.434819in}}%
\pgfpathcurveto{\pgfqpoint{2.929627in}{2.434819in}}{\pgfqpoint{2.932931in}{2.436188in}}{\pgfqpoint{2.935368in}{2.438625in}}%
\pgfpathcurveto{\pgfqpoint{2.937804in}{2.441061in}}{\pgfqpoint{2.939173in}{2.444366in}}{\pgfqpoint{2.939173in}{2.447811in}}%
\pgfpathcurveto{\pgfqpoint{2.939173in}{2.451257in}}{\pgfqpoint{2.937804in}{2.454561in}}{\pgfqpoint{2.935368in}{2.456998in}}%
\pgfpathcurveto{\pgfqpoint{2.932931in}{2.459434in}}{\pgfqpoint{2.929627in}{2.460803in}}{\pgfqpoint{2.926181in}{2.460803in}}%
\pgfpathcurveto{\pgfqpoint{2.922736in}{2.460803in}}{\pgfqpoint{2.919431in}{2.459434in}}{\pgfqpoint{2.916994in}{2.456998in}}%
\pgfpathcurveto{\pgfqpoint{2.914558in}{2.454561in}}{\pgfqpoint{2.913189in}{2.451257in}}{\pgfqpoint{2.913189in}{2.447811in}}%
\pgfpathcurveto{\pgfqpoint{2.913189in}{2.444366in}}{\pgfqpoint{2.914558in}{2.441061in}}{\pgfqpoint{2.916994in}{2.438625in}}%
\pgfpathcurveto{\pgfqpoint{2.919431in}{2.436188in}}{\pgfqpoint{2.922736in}{2.434819in}}{\pgfqpoint{2.926181in}{2.434819in}}%
\pgfpathlineto{\pgfqpoint{2.926181in}{2.434819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018314in}{0.586412in}}%
\pgfpathcurveto{\pgfqpoint{3.021759in}{0.586412in}}{\pgfqpoint{3.025064in}{0.587781in}}{\pgfqpoint{3.027501in}{0.590217in}}%
\pgfpathcurveto{\pgfqpoint{3.029937in}{0.592654in}}{\pgfqpoint{3.031306in}{0.595958in}}{\pgfqpoint{3.031306in}{0.599404in}}%
\pgfpathcurveto{\pgfqpoint{3.031306in}{0.602849in}}{\pgfqpoint{3.029937in}{0.606154in}}{\pgfqpoint{3.027501in}{0.608591in}}%
\pgfpathcurveto{\pgfqpoint{3.025064in}{0.611027in}}{\pgfqpoint{3.021759in}{0.612396in}}{\pgfqpoint{3.018314in}{0.612396in}}%
\pgfpathcurveto{\pgfqpoint{3.014868in}{0.612396in}}{\pgfqpoint{3.011564in}{0.611027in}}{\pgfqpoint{3.009127in}{0.608591in}}%
\pgfpathcurveto{\pgfqpoint{3.006691in}{0.606154in}}{\pgfqpoint{3.005322in}{0.602849in}}{\pgfqpoint{3.005322in}{0.599404in}}%
\pgfpathcurveto{\pgfqpoint{3.005322in}{0.595958in}}{\pgfqpoint{3.006691in}{0.592654in}}{\pgfqpoint{3.009127in}{0.590217in}}%
\pgfpathcurveto{\pgfqpoint{3.011564in}{0.587781in}}{\pgfqpoint{3.014868in}{0.586412in}}{\pgfqpoint{3.018314in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{3.018314in}{0.586412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361293in}{0.560802in}}%
\pgfpathcurveto{\pgfqpoint{1.364738in}{0.560802in}}{\pgfqpoint{1.368043in}{0.562171in}}{\pgfqpoint{1.370480in}{0.564607in}}%
\pgfpathcurveto{\pgfqpoint{1.372916in}{0.567043in}}{\pgfqpoint{1.374285in}{0.570348in}}{\pgfqpoint{1.374285in}{0.573794in}}%
\pgfpathcurveto{\pgfqpoint{1.374285in}{0.577239in}}{\pgfqpoint{1.372916in}{0.580544in}}{\pgfqpoint{1.370480in}{0.582980in}}%
\pgfpathcurveto{\pgfqpoint{1.368043in}{0.585417in}}{\pgfqpoint{1.364738in}{0.586786in}}{\pgfqpoint{1.361293in}{0.586786in}}%
\pgfpathcurveto{\pgfqpoint{1.357847in}{0.586786in}}{\pgfqpoint{1.354543in}{0.585417in}}{\pgfqpoint{1.352106in}{0.582980in}}%
\pgfpathcurveto{\pgfqpoint{1.349670in}{0.580544in}}{\pgfqpoint{1.348301in}{0.577239in}}{\pgfqpoint{1.348301in}{0.573794in}}%
\pgfpathcurveto{\pgfqpoint{1.348301in}{0.570348in}}{\pgfqpoint{1.349670in}{0.567043in}}{\pgfqpoint{1.352106in}{0.564607in}}%
\pgfpathcurveto{\pgfqpoint{1.354543in}{0.562171in}}{\pgfqpoint{1.357847in}{0.560802in}}{\pgfqpoint{1.361293in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{0.560802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490284in}{0.669574in}}%
\pgfpathcurveto{\pgfqpoint{1.493729in}{0.669574in}}{\pgfqpoint{1.497034in}{0.670943in}}{\pgfqpoint{1.499470in}{0.673380in}}%
\pgfpathcurveto{\pgfqpoint{1.501907in}{0.675816in}}{\pgfqpoint{1.503275in}{0.679121in}}{\pgfqpoint{1.503275in}{0.682566in}}%
\pgfpathcurveto{\pgfqpoint{1.503275in}{0.686012in}}{\pgfqpoint{1.501907in}{0.689317in}}{\pgfqpoint{1.499470in}{0.691753in}}%
\pgfpathcurveto{\pgfqpoint{1.497034in}{0.694189in}}{\pgfqpoint{1.493729in}{0.695558in}}{\pgfqpoint{1.490284in}{0.695558in}}%
\pgfpathcurveto{\pgfqpoint{1.486838in}{0.695558in}}{\pgfqpoint{1.483533in}{0.694189in}}{\pgfqpoint{1.481097in}{0.691753in}}%
\pgfpathcurveto{\pgfqpoint{1.478661in}{0.689317in}}{\pgfqpoint{1.477292in}{0.686012in}}{\pgfqpoint{1.477292in}{0.682566in}}%
\pgfpathcurveto{\pgfqpoint{1.477292in}{0.679121in}}{\pgfqpoint{1.478661in}{0.675816in}}{\pgfqpoint{1.481097in}{0.673380in}}%
\pgfpathcurveto{\pgfqpoint{1.483533in}{0.670943in}}{\pgfqpoint{1.486838in}{0.669574in}}{\pgfqpoint{1.490284in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{1.490284in}{0.669574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907067in}{1.122018in}}%
\pgfpathcurveto{\pgfqpoint{1.910513in}{1.122018in}}{\pgfqpoint{1.913818in}{1.123387in}}{\pgfqpoint{1.916254in}{1.125823in}}%
\pgfpathcurveto{\pgfqpoint{1.918690in}{1.128259in}}{\pgfqpoint{1.920059in}{1.131564in}}{\pgfqpoint{1.920059in}{1.135009in}}%
\pgfpathcurveto{\pgfqpoint{1.920059in}{1.138455in}}{\pgfqpoint{1.918690in}{1.141760in}}{\pgfqpoint{1.916254in}{1.144196in}}%
\pgfpathcurveto{\pgfqpoint{1.913818in}{1.146632in}}{\pgfqpoint{1.910513in}{1.148001in}}{\pgfqpoint{1.907067in}{1.148001in}}%
\pgfpathcurveto{\pgfqpoint{1.903622in}{1.148001in}}{\pgfqpoint{1.900317in}{1.146632in}}{\pgfqpoint{1.897881in}{1.144196in}}%
\pgfpathcurveto{\pgfqpoint{1.895444in}{1.141760in}}{\pgfqpoint{1.894076in}{1.138455in}}{\pgfqpoint{1.894076in}{1.135009in}}%
\pgfpathcurveto{\pgfqpoint{1.894076in}{1.131564in}}{\pgfqpoint{1.895444in}{1.128259in}}{\pgfqpoint{1.897881in}{1.125823in}}%
\pgfpathcurveto{\pgfqpoint{1.900317in}{1.123387in}}{\pgfqpoint{1.903622in}{1.122018in}}{\pgfqpoint{1.907067in}{1.122018in}}%
\pgfpathlineto{\pgfqpoint{1.907067in}{1.122018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929109in}{1.033409in}}%
\pgfpathcurveto{\pgfqpoint{1.932554in}{1.033409in}}{\pgfqpoint{1.935859in}{1.034778in}}{\pgfqpoint{1.938295in}{1.037214in}}%
\pgfpathcurveto{\pgfqpoint{1.940732in}{1.039650in}}{\pgfqpoint{1.942100in}{1.042955in}}{\pgfqpoint{1.942100in}{1.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.942100in}{1.049846in}}{\pgfqpoint{1.940732in}{1.053151in}}{\pgfqpoint{1.938295in}{1.055587in}}%
\pgfpathcurveto{\pgfqpoint{1.935859in}{1.058023in}}{\pgfqpoint{1.932554in}{1.059392in}}{\pgfqpoint{1.929109in}{1.059392in}}%
\pgfpathcurveto{\pgfqpoint{1.925663in}{1.059392in}}{\pgfqpoint{1.922358in}{1.058023in}}{\pgfqpoint{1.919922in}{1.055587in}}%
\pgfpathcurveto{\pgfqpoint{1.917486in}{1.053151in}}{\pgfqpoint{1.916117in}{1.049846in}}{\pgfqpoint{1.916117in}{1.046401in}}%
\pgfpathcurveto{\pgfqpoint{1.916117in}{1.042955in}}{\pgfqpoint{1.917486in}{1.039650in}}{\pgfqpoint{1.919922in}{1.037214in}}%
\pgfpathcurveto{\pgfqpoint{1.922358in}{1.034778in}}{\pgfqpoint{1.925663in}{1.033409in}}{\pgfqpoint{1.929109in}{1.033409in}}%
\pgfpathlineto{\pgfqpoint{1.929109in}{1.033409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059643in}{1.215410in}}%
\pgfpathcurveto{\pgfqpoint{2.063088in}{1.215410in}}{\pgfqpoint{2.066393in}{1.216779in}}{\pgfqpoint{2.068829in}{1.219215in}}%
\pgfpathcurveto{\pgfqpoint{2.071266in}{1.221651in}}{\pgfqpoint{2.072635in}{1.224956in}}{\pgfqpoint{2.072635in}{1.228402in}}%
\pgfpathcurveto{\pgfqpoint{2.072635in}{1.231847in}}{\pgfqpoint{2.071266in}{1.235152in}}{\pgfqpoint{2.068829in}{1.237588in}}%
\pgfpathcurveto{\pgfqpoint{2.066393in}{1.240025in}}{\pgfqpoint{2.063088in}{1.241394in}}{\pgfqpoint{2.059643in}{1.241394in}}%
\pgfpathcurveto{\pgfqpoint{2.056197in}{1.241394in}}{\pgfqpoint{2.052893in}{1.240025in}}{\pgfqpoint{2.050456in}{1.237588in}}%
\pgfpathcurveto{\pgfqpoint{2.048020in}{1.235152in}}{\pgfqpoint{2.046651in}{1.231847in}}{\pgfqpoint{2.046651in}{1.228402in}}%
\pgfpathcurveto{\pgfqpoint{2.046651in}{1.224956in}}{\pgfqpoint{2.048020in}{1.221651in}}{\pgfqpoint{2.050456in}{1.219215in}}%
\pgfpathcurveto{\pgfqpoint{2.052893in}{1.216779in}}{\pgfqpoint{2.056197in}{1.215410in}}{\pgfqpoint{2.059643in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{2.059643in}{1.215410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102569in}{0.914534in}}%
\pgfpathcurveto{\pgfqpoint{2.106014in}{0.914534in}}{\pgfqpoint{2.109319in}{0.915903in}}{\pgfqpoint{2.111755in}{0.918339in}}%
\pgfpathcurveto{\pgfqpoint{2.114192in}{0.920775in}}{\pgfqpoint{2.115561in}{0.924080in}}{\pgfqpoint{2.115561in}{0.927525in}}%
\pgfpathcurveto{\pgfqpoint{2.115561in}{0.930971in}}{\pgfqpoint{2.114192in}{0.934276in}}{\pgfqpoint{2.111755in}{0.936712in}}%
\pgfpathcurveto{\pgfqpoint{2.109319in}{0.939148in}}{\pgfqpoint{2.106014in}{0.940517in}}{\pgfqpoint{2.102569in}{0.940517in}}%
\pgfpathcurveto{\pgfqpoint{2.099123in}{0.940517in}}{\pgfqpoint{2.095818in}{0.939148in}}{\pgfqpoint{2.093382in}{0.936712in}}%
\pgfpathcurveto{\pgfqpoint{2.090946in}{0.934276in}}{\pgfqpoint{2.089577in}{0.930971in}}{\pgfqpoint{2.089577in}{0.927525in}}%
\pgfpathcurveto{\pgfqpoint{2.089577in}{0.924080in}}{\pgfqpoint{2.090946in}{0.920775in}}{\pgfqpoint{2.093382in}{0.918339in}}%
\pgfpathcurveto{\pgfqpoint{2.095818in}{0.915903in}}{\pgfqpoint{2.099123in}{0.914534in}}{\pgfqpoint{2.102569in}{0.914534in}}%
\pgfpathlineto{\pgfqpoint{2.102569in}{0.914534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256334in}{2.028265in}}%
\pgfpathcurveto{\pgfqpoint{2.259779in}{2.028265in}}{\pgfqpoint{2.263084in}{2.029634in}}{\pgfqpoint{2.265521in}{2.032070in}}%
\pgfpathcurveto{\pgfqpoint{2.267957in}{2.034506in}}{\pgfqpoint{2.269326in}{2.037811in}}{\pgfqpoint{2.269326in}{2.041257in}}%
\pgfpathcurveto{\pgfqpoint{2.269326in}{2.044702in}}{\pgfqpoint{2.267957in}{2.048007in}}{\pgfqpoint{2.265521in}{2.050443in}}%
\pgfpathcurveto{\pgfqpoint{2.263084in}{2.052880in}}{\pgfqpoint{2.259779in}{2.054248in}}{\pgfqpoint{2.256334in}{2.054248in}}%
\pgfpathcurveto{\pgfqpoint{2.252889in}{2.054248in}}{\pgfqpoint{2.249584in}{2.052880in}}{\pgfqpoint{2.247147in}{2.050443in}}%
\pgfpathcurveto{\pgfqpoint{2.244711in}{2.048007in}}{\pgfqpoint{2.243342in}{2.044702in}}{\pgfqpoint{2.243342in}{2.041257in}}%
\pgfpathcurveto{\pgfqpoint{2.243342in}{2.037811in}}{\pgfqpoint{2.244711in}{2.034506in}}{\pgfqpoint{2.247147in}{2.032070in}}%
\pgfpathcurveto{\pgfqpoint{2.249584in}{2.029634in}}{\pgfqpoint{2.252889in}{2.028265in}}{\pgfqpoint{2.256334in}{2.028265in}}%
\pgfpathlineto{\pgfqpoint{2.256334in}{2.028265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281952in}{1.228590in}}%
\pgfpathcurveto{\pgfqpoint{2.285398in}{1.228590in}}{\pgfqpoint{2.288703in}{1.229959in}}{\pgfqpoint{2.291139in}{1.232396in}}%
\pgfpathcurveto{\pgfqpoint{2.293575in}{1.234832in}}{\pgfqpoint{2.294944in}{1.238137in}}{\pgfqpoint{2.294944in}{1.241582in}}%
\pgfpathcurveto{\pgfqpoint{2.294944in}{1.245028in}}{\pgfqpoint{2.293575in}{1.248332in}}{\pgfqpoint{2.291139in}{1.250769in}}%
\pgfpathcurveto{\pgfqpoint{2.288703in}{1.253205in}}{\pgfqpoint{2.285398in}{1.254574in}}{\pgfqpoint{2.281952in}{1.254574in}}%
\pgfpathcurveto{\pgfqpoint{2.278507in}{1.254574in}}{\pgfqpoint{2.275202in}{1.253205in}}{\pgfqpoint{2.272766in}{1.250769in}}%
\pgfpathcurveto{\pgfqpoint{2.270329in}{1.248332in}}{\pgfqpoint{2.268961in}{1.245028in}}{\pgfqpoint{2.268961in}{1.241582in}}%
\pgfpathcurveto{\pgfqpoint{2.268961in}{1.238137in}}{\pgfqpoint{2.270329in}{1.234832in}}{\pgfqpoint{2.272766in}{1.232396in}}%
\pgfpathcurveto{\pgfqpoint{2.275202in}{1.229959in}}{\pgfqpoint{2.278507in}{1.228590in}}{\pgfqpoint{2.281952in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{2.281952in}{1.228590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307633in}{0.912172in}}%
\pgfpathcurveto{\pgfqpoint{2.311079in}{0.912172in}}{\pgfqpoint{2.314384in}{0.913540in}}{\pgfqpoint{2.316820in}{0.915977in}}%
\pgfpathcurveto{\pgfqpoint{2.319256in}{0.918413in}}{\pgfqpoint{2.320625in}{0.921718in}}{\pgfqpoint{2.320625in}{0.925163in}}%
\pgfpathcurveto{\pgfqpoint{2.320625in}{0.928609in}}{\pgfqpoint{2.319256in}{0.931914in}}{\pgfqpoint{2.316820in}{0.934350in}}%
\pgfpathcurveto{\pgfqpoint{2.314384in}{0.936786in}}{\pgfqpoint{2.311079in}{0.938155in}}{\pgfqpoint{2.307633in}{0.938155in}}%
\pgfpathcurveto{\pgfqpoint{2.304188in}{0.938155in}}{\pgfqpoint{2.300883in}{0.936786in}}{\pgfqpoint{2.298447in}{0.934350in}}%
\pgfpathcurveto{\pgfqpoint{2.296010in}{0.931914in}}{\pgfqpoint{2.294641in}{0.928609in}}{\pgfqpoint{2.294641in}{0.925163in}}%
\pgfpathcurveto{\pgfqpoint{2.294641in}{0.921718in}}{\pgfqpoint{2.296010in}{0.918413in}}{\pgfqpoint{2.298447in}{0.915977in}}%
\pgfpathcurveto{\pgfqpoint{2.300883in}{0.913540in}}{\pgfqpoint{2.304188in}{0.912172in}}{\pgfqpoint{2.307633in}{0.912172in}}%
\pgfpathlineto{\pgfqpoint{2.307633in}{0.912172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354602in}{1.041046in}}%
\pgfpathcurveto{\pgfqpoint{2.358048in}{1.041046in}}{\pgfqpoint{2.361353in}{1.042415in}}{\pgfqpoint{2.363789in}{1.044851in}}%
\pgfpathcurveto{\pgfqpoint{2.366225in}{1.047287in}}{\pgfqpoint{2.367594in}{1.050592in}}{\pgfqpoint{2.367594in}{1.054038in}}%
\pgfpathcurveto{\pgfqpoint{2.367594in}{1.057483in}}{\pgfqpoint{2.366225in}{1.060788in}}{\pgfqpoint{2.363789in}{1.063224in}}%
\pgfpathcurveto{\pgfqpoint{2.361353in}{1.065661in}}{\pgfqpoint{2.358048in}{1.067030in}}{\pgfqpoint{2.354602in}{1.067030in}}%
\pgfpathcurveto{\pgfqpoint{2.351157in}{1.067030in}}{\pgfqpoint{2.347852in}{1.065661in}}{\pgfqpoint{2.345416in}{1.063224in}}%
\pgfpathcurveto{\pgfqpoint{2.342979in}{1.060788in}}{\pgfqpoint{2.341610in}{1.057483in}}{\pgfqpoint{2.341610in}{1.054038in}}%
\pgfpathcurveto{\pgfqpoint{2.341610in}{1.050592in}}{\pgfqpoint{2.342979in}{1.047287in}}{\pgfqpoint{2.345416in}{1.044851in}}%
\pgfpathcurveto{\pgfqpoint{2.347852in}{1.042415in}}{\pgfqpoint{2.351157in}{1.041046in}}{\pgfqpoint{2.354602in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{2.354602in}{1.041046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417549in}{1.842707in}}%
\pgfpathcurveto{\pgfqpoint{2.420994in}{1.842707in}}{\pgfqpoint{2.424299in}{1.844076in}}{\pgfqpoint{2.426735in}{1.846512in}}%
\pgfpathcurveto{\pgfqpoint{2.429172in}{1.848949in}}{\pgfqpoint{2.430541in}{1.852254in}}{\pgfqpoint{2.430541in}{1.855699in}}%
\pgfpathcurveto{\pgfqpoint{2.430541in}{1.859145in}}{\pgfqpoint{2.429172in}{1.862449in}}{\pgfqpoint{2.426735in}{1.864886in}}%
\pgfpathcurveto{\pgfqpoint{2.424299in}{1.867322in}}{\pgfqpoint{2.420994in}{1.868691in}}{\pgfqpoint{2.417549in}{1.868691in}}%
\pgfpathcurveto{\pgfqpoint{2.414103in}{1.868691in}}{\pgfqpoint{2.410799in}{1.867322in}}{\pgfqpoint{2.408362in}{1.864886in}}%
\pgfpathcurveto{\pgfqpoint{2.405926in}{1.862449in}}{\pgfqpoint{2.404557in}{1.859145in}}{\pgfqpoint{2.404557in}{1.855699in}}%
\pgfpathcurveto{\pgfqpoint{2.404557in}{1.852254in}}{\pgfqpoint{2.405926in}{1.848949in}}{\pgfqpoint{2.408362in}{1.846512in}}%
\pgfpathcurveto{\pgfqpoint{2.410799in}{1.844076in}}{\pgfqpoint{2.414103in}{1.842707in}}{\pgfqpoint{2.417549in}{1.842707in}}%
\pgfpathlineto{\pgfqpoint{2.417549in}{1.842707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422585in}{0.956413in}}%
\pgfpathcurveto{\pgfqpoint{2.426030in}{0.956413in}}{\pgfqpoint{2.429335in}{0.957782in}}{\pgfqpoint{2.431771in}{0.960218in}}%
\pgfpathcurveto{\pgfqpoint{2.434208in}{0.962654in}}{\pgfqpoint{2.435577in}{0.965959in}}{\pgfqpoint{2.435577in}{0.969405in}}%
\pgfpathcurveto{\pgfqpoint{2.435577in}{0.972850in}}{\pgfqpoint{2.434208in}{0.976155in}}{\pgfqpoint{2.431771in}{0.978591in}}%
\pgfpathcurveto{\pgfqpoint{2.429335in}{0.981028in}}{\pgfqpoint{2.426030in}{0.982397in}}{\pgfqpoint{2.422585in}{0.982397in}}%
\pgfpathcurveto{\pgfqpoint{2.419139in}{0.982397in}}{\pgfqpoint{2.415834in}{0.981028in}}{\pgfqpoint{2.413398in}{0.978591in}}%
\pgfpathcurveto{\pgfqpoint{2.410962in}{0.976155in}}{\pgfqpoint{2.409593in}{0.972850in}}{\pgfqpoint{2.409593in}{0.969405in}}%
\pgfpathcurveto{\pgfqpoint{2.409593in}{0.965959in}}{\pgfqpoint{2.410962in}{0.962654in}}{\pgfqpoint{2.413398in}{0.960218in}}%
\pgfpathcurveto{\pgfqpoint{2.415834in}{0.957782in}}{\pgfqpoint{2.419139in}{0.956413in}}{\pgfqpoint{2.422585in}{0.956413in}}%
\pgfpathlineto{\pgfqpoint{2.422585in}{0.956413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430953in}{0.865339in}}%
\pgfpathcurveto{\pgfqpoint{2.434399in}{0.865339in}}{\pgfqpoint{2.437704in}{0.866708in}}{\pgfqpoint{2.440140in}{0.869144in}}%
\pgfpathcurveto{\pgfqpoint{2.442576in}{0.871581in}}{\pgfqpoint{2.443945in}{0.874885in}}{\pgfqpoint{2.443945in}{0.878331in}}%
\pgfpathcurveto{\pgfqpoint{2.443945in}{0.881776in}}{\pgfqpoint{2.442576in}{0.885081in}}{\pgfqpoint{2.440140in}{0.887518in}}%
\pgfpathcurveto{\pgfqpoint{2.437704in}{0.889954in}}{\pgfqpoint{2.434399in}{0.891323in}}{\pgfqpoint{2.430953in}{0.891323in}}%
\pgfpathcurveto{\pgfqpoint{2.427508in}{0.891323in}}{\pgfqpoint{2.424203in}{0.889954in}}{\pgfqpoint{2.421767in}{0.887518in}}%
\pgfpathcurveto{\pgfqpoint{2.419330in}{0.885081in}}{\pgfqpoint{2.417961in}{0.881776in}}{\pgfqpoint{2.417961in}{0.878331in}}%
\pgfpathcurveto{\pgfqpoint{2.417961in}{0.874885in}}{\pgfqpoint{2.419330in}{0.871581in}}{\pgfqpoint{2.421767in}{0.869144in}}%
\pgfpathcurveto{\pgfqpoint{2.424203in}{0.866708in}}{\pgfqpoint{2.427508in}{0.865339in}}{\pgfqpoint{2.430953in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{2.430953in}{0.865339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432248in}{1.848834in}}%
\pgfpathcurveto{\pgfqpoint{2.435693in}{1.848834in}}{\pgfqpoint{2.438998in}{1.850203in}}{\pgfqpoint{2.441434in}{1.852639in}}%
\pgfpathcurveto{\pgfqpoint{2.443871in}{1.855075in}}{\pgfqpoint{2.445239in}{1.858380in}}{\pgfqpoint{2.445239in}{1.861826in}}%
\pgfpathcurveto{\pgfqpoint{2.445239in}{1.865271in}}{\pgfqpoint{2.443871in}{1.868576in}}{\pgfqpoint{2.441434in}{1.871012in}}%
\pgfpathcurveto{\pgfqpoint{2.438998in}{1.873449in}}{\pgfqpoint{2.435693in}{1.874818in}}{\pgfqpoint{2.432248in}{1.874818in}}%
\pgfpathcurveto{\pgfqpoint{2.428802in}{1.874818in}}{\pgfqpoint{2.425497in}{1.873449in}}{\pgfqpoint{2.423061in}{1.871012in}}%
\pgfpathcurveto{\pgfqpoint{2.420625in}{1.868576in}}{\pgfqpoint{2.419256in}{1.865271in}}{\pgfqpoint{2.419256in}{1.861826in}}%
\pgfpathcurveto{\pgfqpoint{2.419256in}{1.858380in}}{\pgfqpoint{2.420625in}{1.855075in}}{\pgfqpoint{2.423061in}{1.852639in}}%
\pgfpathcurveto{\pgfqpoint{2.425497in}{1.850203in}}{\pgfqpoint{2.428802in}{1.848834in}}{\pgfqpoint{2.432248in}{1.848834in}}%
\pgfpathlineto{\pgfqpoint{2.432248in}{1.848834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450231in}{1.639097in}}%
\pgfpathcurveto{\pgfqpoint{2.453677in}{1.639097in}}{\pgfqpoint{2.456981in}{1.640466in}}{\pgfqpoint{2.459418in}{1.642902in}}%
\pgfpathcurveto{\pgfqpoint{2.461854in}{1.645338in}}{\pgfqpoint{2.463223in}{1.648643in}}{\pgfqpoint{2.463223in}{1.652089in}}%
\pgfpathcurveto{\pgfqpoint{2.463223in}{1.655534in}}{\pgfqpoint{2.461854in}{1.658839in}}{\pgfqpoint{2.459418in}{1.661275in}}%
\pgfpathcurveto{\pgfqpoint{2.456981in}{1.663711in}}{\pgfqpoint{2.453677in}{1.665080in}}{\pgfqpoint{2.450231in}{1.665080in}}%
\pgfpathcurveto{\pgfqpoint{2.446786in}{1.665080in}}{\pgfqpoint{2.443481in}{1.663711in}}{\pgfqpoint{2.441044in}{1.661275in}}%
\pgfpathcurveto{\pgfqpoint{2.438608in}{1.658839in}}{\pgfqpoint{2.437239in}{1.655534in}}{\pgfqpoint{2.437239in}{1.652089in}}%
\pgfpathcurveto{\pgfqpoint{2.437239in}{1.648643in}}{\pgfqpoint{2.438608in}{1.645338in}}{\pgfqpoint{2.441044in}{1.642902in}}%
\pgfpathcurveto{\pgfqpoint{2.443481in}{1.640466in}}{\pgfqpoint{2.446786in}{1.639097in}}{\pgfqpoint{2.450231in}{1.639097in}}%
\pgfpathlineto{\pgfqpoint{2.450231in}{1.639097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463079in}{0.756610in}}%
\pgfpathcurveto{\pgfqpoint{2.466525in}{0.756610in}}{\pgfqpoint{2.469829in}{0.757979in}}{\pgfqpoint{2.472266in}{0.760415in}}%
\pgfpathcurveto{\pgfqpoint{2.474702in}{0.762851in}}{\pgfqpoint{2.476071in}{0.766156in}}{\pgfqpoint{2.476071in}{0.769602in}}%
\pgfpathcurveto{\pgfqpoint{2.476071in}{0.773047in}}{\pgfqpoint{2.474702in}{0.776352in}}{\pgfqpoint{2.472266in}{0.778788in}}%
\pgfpathcurveto{\pgfqpoint{2.469829in}{0.781225in}}{\pgfqpoint{2.466525in}{0.782594in}}{\pgfqpoint{2.463079in}{0.782594in}}%
\pgfpathcurveto{\pgfqpoint{2.459634in}{0.782594in}}{\pgfqpoint{2.456329in}{0.781225in}}{\pgfqpoint{2.453893in}{0.778788in}}%
\pgfpathcurveto{\pgfqpoint{2.451456in}{0.776352in}}{\pgfqpoint{2.450087in}{0.773047in}}{\pgfqpoint{2.450087in}{0.769602in}}%
\pgfpathcurveto{\pgfqpoint{2.450087in}{0.766156in}}{\pgfqpoint{2.451456in}{0.762851in}}{\pgfqpoint{2.453893in}{0.760415in}}%
\pgfpathcurveto{\pgfqpoint{2.456329in}{0.757979in}}{\pgfqpoint{2.459634in}{0.756610in}}{\pgfqpoint{2.463079in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{2.463079in}{0.756610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487988in}{1.904657in}}%
\pgfpathcurveto{\pgfqpoint{2.491434in}{1.904657in}}{\pgfqpoint{2.494739in}{1.906025in}}{\pgfqpoint{2.497175in}{1.908462in}}%
\pgfpathcurveto{\pgfqpoint{2.499611in}{1.910898in}}{\pgfqpoint{2.500980in}{1.914203in}}{\pgfqpoint{2.500980in}{1.917648in}}%
\pgfpathcurveto{\pgfqpoint{2.500980in}{1.921094in}}{\pgfqpoint{2.499611in}{1.924399in}}{\pgfqpoint{2.497175in}{1.926835in}}%
\pgfpathcurveto{\pgfqpoint{2.494739in}{1.929271in}}{\pgfqpoint{2.491434in}{1.930640in}}{\pgfqpoint{2.487988in}{1.930640in}}%
\pgfpathcurveto{\pgfqpoint{2.484543in}{1.930640in}}{\pgfqpoint{2.481238in}{1.929271in}}{\pgfqpoint{2.478802in}{1.926835in}}%
\pgfpathcurveto{\pgfqpoint{2.476366in}{1.924399in}}{\pgfqpoint{2.474997in}{1.921094in}}{\pgfqpoint{2.474997in}{1.917648in}}%
\pgfpathcurveto{\pgfqpoint{2.474997in}{1.914203in}}{\pgfqpoint{2.476366in}{1.910898in}}{\pgfqpoint{2.478802in}{1.908462in}}%
\pgfpathcurveto{\pgfqpoint{2.481238in}{1.906025in}}{\pgfqpoint{2.484543in}{1.904657in}}{\pgfqpoint{2.487988in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{1.904657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488748in}{1.910136in}}%
\pgfpathcurveto{\pgfqpoint{2.492193in}{1.910136in}}{\pgfqpoint{2.495498in}{1.911505in}}{\pgfqpoint{2.497934in}{1.913942in}}%
\pgfpathcurveto{\pgfqpoint{2.500371in}{1.916378in}}{\pgfqpoint{2.501740in}{1.919683in}}{\pgfqpoint{2.501740in}{1.923128in}}%
\pgfpathcurveto{\pgfqpoint{2.501740in}{1.926574in}}{\pgfqpoint{2.500371in}{1.929879in}}{\pgfqpoint{2.497934in}{1.932315in}}%
\pgfpathcurveto{\pgfqpoint{2.495498in}{1.934751in}}{\pgfqpoint{2.492193in}{1.936120in}}{\pgfqpoint{2.488748in}{1.936120in}}%
\pgfpathcurveto{\pgfqpoint{2.485302in}{1.936120in}}{\pgfqpoint{2.481997in}{1.934751in}}{\pgfqpoint{2.479561in}{1.932315in}}%
\pgfpathcurveto{\pgfqpoint{2.477125in}{1.929879in}}{\pgfqpoint{2.475756in}{1.926574in}}{\pgfqpoint{2.475756in}{1.923128in}}%
\pgfpathcurveto{\pgfqpoint{2.475756in}{1.919683in}}{\pgfqpoint{2.477125in}{1.916378in}}{\pgfqpoint{2.479561in}{1.913942in}}%
\pgfpathcurveto{\pgfqpoint{2.481997in}{1.911505in}}{\pgfqpoint{2.485302in}{1.910136in}}{\pgfqpoint{2.488748in}{1.910136in}}%
\pgfpathlineto{\pgfqpoint{2.488748in}{1.910136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490852in}{1.852881in}}%
\pgfpathcurveto{\pgfqpoint{2.494298in}{1.852881in}}{\pgfqpoint{2.497603in}{1.854250in}}{\pgfqpoint{2.500039in}{1.856686in}}%
\pgfpathcurveto{\pgfqpoint{2.502475in}{1.859122in}}{\pgfqpoint{2.503844in}{1.862427in}}{\pgfqpoint{2.503844in}{1.865873in}}%
\pgfpathcurveto{\pgfqpoint{2.503844in}{1.869318in}}{\pgfqpoint{2.502475in}{1.872623in}}{\pgfqpoint{2.500039in}{1.875059in}}%
\pgfpathcurveto{\pgfqpoint{2.497603in}{1.877496in}}{\pgfqpoint{2.494298in}{1.878865in}}{\pgfqpoint{2.490852in}{1.878865in}}%
\pgfpathcurveto{\pgfqpoint{2.487407in}{1.878865in}}{\pgfqpoint{2.484102in}{1.877496in}}{\pgfqpoint{2.481666in}{1.875059in}}%
\pgfpathcurveto{\pgfqpoint{2.479229in}{1.872623in}}{\pgfqpoint{2.477860in}{1.869318in}}{\pgfqpoint{2.477860in}{1.865873in}}%
\pgfpathcurveto{\pgfqpoint{2.477860in}{1.862427in}}{\pgfqpoint{2.479229in}{1.859122in}}{\pgfqpoint{2.481666in}{1.856686in}}%
\pgfpathcurveto{\pgfqpoint{2.484102in}{1.854250in}}{\pgfqpoint{2.487407in}{1.852881in}}{\pgfqpoint{2.490852in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{1.852881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506410in}{0.759940in}}%
\pgfpathcurveto{\pgfqpoint{2.509855in}{0.759940in}}{\pgfqpoint{2.513160in}{0.761309in}}{\pgfqpoint{2.515597in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{2.518033in}{0.766181in}}{\pgfqpoint{2.519402in}{0.769486in}}{\pgfqpoint{2.519402in}{0.772932in}}%
\pgfpathcurveto{\pgfqpoint{2.519402in}{0.776377in}}{\pgfqpoint{2.518033in}{0.779682in}}{\pgfqpoint{2.515597in}{0.782118in}}%
\pgfpathcurveto{\pgfqpoint{2.513160in}{0.784555in}}{\pgfqpoint{2.509855in}{0.785924in}}{\pgfqpoint{2.506410in}{0.785924in}}%
\pgfpathcurveto{\pgfqpoint{2.502965in}{0.785924in}}{\pgfqpoint{2.499660in}{0.784555in}}{\pgfqpoint{2.497223in}{0.782118in}}%
\pgfpathcurveto{\pgfqpoint{2.494787in}{0.779682in}}{\pgfqpoint{2.493418in}{0.776377in}}{\pgfqpoint{2.493418in}{0.772932in}}%
\pgfpathcurveto{\pgfqpoint{2.493418in}{0.769486in}}{\pgfqpoint{2.494787in}{0.766181in}}{\pgfqpoint{2.497223in}{0.763745in}}%
\pgfpathcurveto{\pgfqpoint{2.499660in}{0.761309in}}{\pgfqpoint{2.502965in}{0.759940in}}{\pgfqpoint{2.506410in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{2.506410in}{0.759940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539352in}{1.899222in}}%
\pgfpathcurveto{\pgfqpoint{2.542797in}{1.899222in}}{\pgfqpoint{2.546102in}{1.900591in}}{\pgfqpoint{2.548539in}{1.903027in}}%
\pgfpathcurveto{\pgfqpoint{2.550975in}{1.905463in}}{\pgfqpoint{2.552344in}{1.908768in}}{\pgfqpoint{2.552344in}{1.912214in}}%
\pgfpathcurveto{\pgfqpoint{2.552344in}{1.915659in}}{\pgfqpoint{2.550975in}{1.918964in}}{\pgfqpoint{2.548539in}{1.921400in}}%
\pgfpathcurveto{\pgfqpoint{2.546102in}{1.923837in}}{\pgfqpoint{2.542797in}{1.925206in}}{\pgfqpoint{2.539352in}{1.925206in}}%
\pgfpathcurveto{\pgfqpoint{2.535907in}{1.925206in}}{\pgfqpoint{2.532602in}{1.923837in}}{\pgfqpoint{2.530165in}{1.921400in}}%
\pgfpathcurveto{\pgfqpoint{2.527729in}{1.918964in}}{\pgfqpoint{2.526360in}{1.915659in}}{\pgfqpoint{2.526360in}{1.912214in}}%
\pgfpathcurveto{\pgfqpoint{2.526360in}{1.908768in}}{\pgfqpoint{2.527729in}{1.905463in}}{\pgfqpoint{2.530165in}{1.903027in}}%
\pgfpathcurveto{\pgfqpoint{2.532602in}{1.900591in}}{\pgfqpoint{2.535907in}{1.899222in}}{\pgfqpoint{2.539352in}{1.899222in}}%
\pgfpathlineto{\pgfqpoint{2.539352in}{1.899222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556977in}{0.784783in}}%
\pgfpathcurveto{\pgfqpoint{2.560422in}{0.784783in}}{\pgfqpoint{2.563727in}{0.786152in}}{\pgfqpoint{2.566163in}{0.788588in}}%
\pgfpathcurveto{\pgfqpoint{2.568600in}{0.791024in}}{\pgfqpoint{2.569969in}{0.794329in}}{\pgfqpoint{2.569969in}{0.797774in}}%
\pgfpathcurveto{\pgfqpoint{2.569969in}{0.801220in}}{\pgfqpoint{2.568600in}{0.804525in}}{\pgfqpoint{2.566163in}{0.806961in}}%
\pgfpathcurveto{\pgfqpoint{2.563727in}{0.809397in}}{\pgfqpoint{2.560422in}{0.810766in}}{\pgfqpoint{2.556977in}{0.810766in}}%
\pgfpathcurveto{\pgfqpoint{2.553531in}{0.810766in}}{\pgfqpoint{2.550226in}{0.809397in}}{\pgfqpoint{2.547790in}{0.806961in}}%
\pgfpathcurveto{\pgfqpoint{2.545354in}{0.804525in}}{\pgfqpoint{2.543985in}{0.801220in}}{\pgfqpoint{2.543985in}{0.797774in}}%
\pgfpathcurveto{\pgfqpoint{2.543985in}{0.794329in}}{\pgfqpoint{2.545354in}{0.791024in}}{\pgfqpoint{2.547790in}{0.788588in}}%
\pgfpathcurveto{\pgfqpoint{2.550226in}{0.786152in}}{\pgfqpoint{2.553531in}{0.784783in}}{\pgfqpoint{2.556977in}{0.784783in}}%
\pgfpathlineto{\pgfqpoint{2.556977in}{0.784783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589513in}{1.755856in}}%
\pgfpathcurveto{\pgfqpoint{2.592958in}{1.755856in}}{\pgfqpoint{2.596263in}{1.757225in}}{\pgfqpoint{2.598699in}{1.759661in}}%
\pgfpathcurveto{\pgfqpoint{2.601136in}{1.762098in}}{\pgfqpoint{2.602504in}{1.765403in}}{\pgfqpoint{2.602504in}{1.768848in}}%
\pgfpathcurveto{\pgfqpoint{2.602504in}{1.772294in}}{\pgfqpoint{2.601136in}{1.775598in}}{\pgfqpoint{2.598699in}{1.778035in}}%
\pgfpathcurveto{\pgfqpoint{2.596263in}{1.780471in}}{\pgfqpoint{2.592958in}{1.781840in}}{\pgfqpoint{2.589513in}{1.781840in}}%
\pgfpathcurveto{\pgfqpoint{2.586067in}{1.781840in}}{\pgfqpoint{2.582762in}{1.780471in}}{\pgfqpoint{2.580326in}{1.778035in}}%
\pgfpathcurveto{\pgfqpoint{2.577890in}{1.775598in}}{\pgfqpoint{2.576521in}{1.772294in}}{\pgfqpoint{2.576521in}{1.768848in}}%
\pgfpathcurveto{\pgfqpoint{2.576521in}{1.765403in}}{\pgfqpoint{2.577890in}{1.762098in}}{\pgfqpoint{2.580326in}{1.759661in}}%
\pgfpathcurveto{\pgfqpoint{2.582762in}{1.757225in}}{\pgfqpoint{2.586067in}{1.755856in}}{\pgfqpoint{2.589513in}{1.755856in}}%
\pgfpathlineto{\pgfqpoint{2.589513in}{1.755856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614595in}{2.033533in}}%
\pgfpathcurveto{\pgfqpoint{2.618040in}{2.033533in}}{\pgfqpoint{2.621345in}{2.034902in}}{\pgfqpoint{2.623781in}{2.037338in}}%
\pgfpathcurveto{\pgfqpoint{2.626217in}{2.039775in}}{\pgfqpoint{2.627586in}{2.043079in}}{\pgfqpoint{2.627586in}{2.046525in}}%
\pgfpathcurveto{\pgfqpoint{2.627586in}{2.049970in}}{\pgfqpoint{2.626217in}{2.053275in}}{\pgfqpoint{2.623781in}{2.055711in}}%
\pgfpathcurveto{\pgfqpoint{2.621345in}{2.058148in}}{\pgfqpoint{2.618040in}{2.059517in}}{\pgfqpoint{2.614595in}{2.059517in}}%
\pgfpathcurveto{\pgfqpoint{2.611149in}{2.059517in}}{\pgfqpoint{2.607844in}{2.058148in}}{\pgfqpoint{2.605408in}{2.055711in}}%
\pgfpathcurveto{\pgfqpoint{2.602972in}{2.053275in}}{\pgfqpoint{2.601603in}{2.049970in}}{\pgfqpoint{2.601603in}{2.046525in}}%
\pgfpathcurveto{\pgfqpoint{2.601603in}{2.043079in}}{\pgfqpoint{2.602972in}{2.039775in}}{\pgfqpoint{2.605408in}{2.037338in}}%
\pgfpathcurveto{\pgfqpoint{2.607844in}{2.034902in}}{\pgfqpoint{2.611149in}{2.033533in}}{\pgfqpoint{2.614595in}{2.033533in}}%
\pgfpathlineto{\pgfqpoint{2.614595in}{2.033533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626282in}{1.649303in}}%
\pgfpathcurveto{\pgfqpoint{2.629727in}{1.649303in}}{\pgfqpoint{2.633032in}{1.650672in}}{\pgfqpoint{2.635469in}{1.653108in}}%
\pgfpathcurveto{\pgfqpoint{2.637905in}{1.655544in}}{\pgfqpoint{2.639274in}{1.658849in}}{\pgfqpoint{2.639274in}{1.662295in}}%
\pgfpathcurveto{\pgfqpoint{2.639274in}{1.665740in}}{\pgfqpoint{2.637905in}{1.669045in}}{\pgfqpoint{2.635469in}{1.671481in}}%
\pgfpathcurveto{\pgfqpoint{2.633032in}{1.673918in}}{\pgfqpoint{2.629727in}{1.675286in}}{\pgfqpoint{2.626282in}{1.675286in}}%
\pgfpathcurveto{\pgfqpoint{2.622836in}{1.675286in}}{\pgfqpoint{2.619532in}{1.673918in}}{\pgfqpoint{2.617095in}{1.671481in}}%
\pgfpathcurveto{\pgfqpoint{2.614659in}{1.669045in}}{\pgfqpoint{2.613290in}{1.665740in}}{\pgfqpoint{2.613290in}{1.662295in}}%
\pgfpathcurveto{\pgfqpoint{2.613290in}{1.658849in}}{\pgfqpoint{2.614659in}{1.655544in}}{\pgfqpoint{2.617095in}{1.653108in}}%
\pgfpathcurveto{\pgfqpoint{2.619532in}{1.650672in}}{\pgfqpoint{2.622836in}{1.649303in}}{\pgfqpoint{2.626282in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{2.626282in}{1.649303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666223in}{0.827450in}}%
\pgfpathcurveto{\pgfqpoint{2.669668in}{0.827450in}}{\pgfqpoint{2.672973in}{0.828819in}}{\pgfqpoint{2.675409in}{0.831255in}}%
\pgfpathcurveto{\pgfqpoint{2.677846in}{0.833692in}}{\pgfqpoint{2.679214in}{0.836997in}}{\pgfqpoint{2.679214in}{0.840442in}}%
\pgfpathcurveto{\pgfqpoint{2.679214in}{0.843888in}}{\pgfqpoint{2.677846in}{0.847192in}}{\pgfqpoint{2.675409in}{0.849629in}}%
\pgfpathcurveto{\pgfqpoint{2.672973in}{0.852065in}}{\pgfqpoint{2.669668in}{0.853434in}}{\pgfqpoint{2.666223in}{0.853434in}}%
\pgfpathcurveto{\pgfqpoint{2.662777in}{0.853434in}}{\pgfqpoint{2.659472in}{0.852065in}}{\pgfqpoint{2.657036in}{0.849629in}}%
\pgfpathcurveto{\pgfqpoint{2.654600in}{0.847192in}}{\pgfqpoint{2.653231in}{0.843888in}}{\pgfqpoint{2.653231in}{0.840442in}}%
\pgfpathcurveto{\pgfqpoint{2.653231in}{0.836997in}}{\pgfqpoint{2.654600in}{0.833692in}}{\pgfqpoint{2.657036in}{0.831255in}}%
\pgfpathcurveto{\pgfqpoint{2.659472in}{0.828819in}}{\pgfqpoint{2.662777in}{0.827450in}}{\pgfqpoint{2.666223in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{0.827450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685407in}{1.811713in}}%
\pgfpathcurveto{\pgfqpoint{2.688852in}{1.811713in}}{\pgfqpoint{2.692157in}{1.813082in}}{\pgfqpoint{2.694593in}{1.815519in}}%
\pgfpathcurveto{\pgfqpoint{2.697030in}{1.817955in}}{\pgfqpoint{2.698399in}{1.821260in}}{\pgfqpoint{2.698399in}{1.824705in}}%
\pgfpathcurveto{\pgfqpoint{2.698399in}{1.828151in}}{\pgfqpoint{2.697030in}{1.831456in}}{\pgfqpoint{2.694593in}{1.833892in}}%
\pgfpathcurveto{\pgfqpoint{2.692157in}{1.836328in}}{\pgfqpoint{2.688852in}{1.837697in}}{\pgfqpoint{2.685407in}{1.837697in}}%
\pgfpathcurveto{\pgfqpoint{2.681961in}{1.837697in}}{\pgfqpoint{2.678656in}{1.836328in}}{\pgfqpoint{2.676220in}{1.833892in}}%
\pgfpathcurveto{\pgfqpoint{2.673784in}{1.831456in}}{\pgfqpoint{2.672415in}{1.828151in}}{\pgfqpoint{2.672415in}{1.824705in}}%
\pgfpathcurveto{\pgfqpoint{2.672415in}{1.821260in}}{\pgfqpoint{2.673784in}{1.817955in}}{\pgfqpoint{2.676220in}{1.815519in}}%
\pgfpathcurveto{\pgfqpoint{2.678656in}{1.813082in}}{\pgfqpoint{2.681961in}{1.811713in}}{\pgfqpoint{2.685407in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.685407in}{1.811713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701769in}{1.696793in}}%
\pgfpathcurveto{\pgfqpoint{2.705215in}{1.696793in}}{\pgfqpoint{2.708520in}{1.698162in}}{\pgfqpoint{2.710956in}{1.700598in}}%
\pgfpathcurveto{\pgfqpoint{2.713392in}{1.703034in}}{\pgfqpoint{2.714761in}{1.706339in}}{\pgfqpoint{2.714761in}{1.709785in}}%
\pgfpathcurveto{\pgfqpoint{2.714761in}{1.713230in}}{\pgfqpoint{2.713392in}{1.716535in}}{\pgfqpoint{2.710956in}{1.718971in}}%
\pgfpathcurveto{\pgfqpoint{2.708520in}{1.721408in}}{\pgfqpoint{2.705215in}{1.722776in}}{\pgfqpoint{2.701769in}{1.722776in}}%
\pgfpathcurveto{\pgfqpoint{2.698324in}{1.722776in}}{\pgfqpoint{2.695019in}{1.721408in}}{\pgfqpoint{2.692583in}{1.718971in}}%
\pgfpathcurveto{\pgfqpoint{2.690146in}{1.716535in}}{\pgfqpoint{2.688777in}{1.713230in}}{\pgfqpoint{2.688777in}{1.709785in}}%
\pgfpathcurveto{\pgfqpoint{2.688777in}{1.706339in}}{\pgfqpoint{2.690146in}{1.703034in}}{\pgfqpoint{2.692583in}{1.700598in}}%
\pgfpathcurveto{\pgfqpoint{2.695019in}{1.698162in}}{\pgfqpoint{2.698324in}{1.696793in}}{\pgfqpoint{2.701769in}{1.696793in}}%
\pgfpathlineto{\pgfqpoint{2.701769in}{1.696793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827764in}{1.048589in}}%
\pgfpathcurveto{\pgfqpoint{2.831209in}{1.048589in}}{\pgfqpoint{2.834514in}{1.049958in}}{\pgfqpoint{2.836951in}{1.052395in}}%
\pgfpathcurveto{\pgfqpoint{2.839387in}{1.054831in}}{\pgfqpoint{2.840756in}{1.058136in}}{\pgfqpoint{2.840756in}{1.061581in}}%
\pgfpathcurveto{\pgfqpoint{2.840756in}{1.065027in}}{\pgfqpoint{2.839387in}{1.068331in}}{\pgfqpoint{2.836951in}{1.070768in}}%
\pgfpathcurveto{\pgfqpoint{2.834514in}{1.073204in}}{\pgfqpoint{2.831209in}{1.074573in}}{\pgfqpoint{2.827764in}{1.074573in}}%
\pgfpathcurveto{\pgfqpoint{2.824318in}{1.074573in}}{\pgfqpoint{2.821014in}{1.073204in}}{\pgfqpoint{2.818577in}{1.070768in}}%
\pgfpathcurveto{\pgfqpoint{2.816141in}{1.068331in}}{\pgfqpoint{2.814772in}{1.065027in}}{\pgfqpoint{2.814772in}{1.061581in}}%
\pgfpathcurveto{\pgfqpoint{2.814772in}{1.058136in}}{\pgfqpoint{2.816141in}{1.054831in}}{\pgfqpoint{2.818577in}{1.052395in}}%
\pgfpathcurveto{\pgfqpoint{2.821014in}{1.049958in}}{\pgfqpoint{2.824318in}{1.048589in}}{\pgfqpoint{2.827764in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{2.827764in}{1.048589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908535in}{1.350268in}}%
\pgfpathcurveto{\pgfqpoint{2.911980in}{1.350268in}}{\pgfqpoint{2.915285in}{1.351637in}}{\pgfqpoint{2.917721in}{1.354073in}}%
\pgfpathcurveto{\pgfqpoint{2.920158in}{1.356509in}}{\pgfqpoint{2.921527in}{1.359814in}}{\pgfqpoint{2.921527in}{1.363260in}}%
\pgfpathcurveto{\pgfqpoint{2.921527in}{1.366705in}}{\pgfqpoint{2.920158in}{1.370010in}}{\pgfqpoint{2.917721in}{1.372446in}}%
\pgfpathcurveto{\pgfqpoint{2.915285in}{1.374883in}}{\pgfqpoint{2.911980in}{1.376252in}}{\pgfqpoint{2.908535in}{1.376252in}}%
\pgfpathcurveto{\pgfqpoint{2.905089in}{1.376252in}}{\pgfqpoint{2.901785in}{1.374883in}}{\pgfqpoint{2.899348in}{1.372446in}}%
\pgfpathcurveto{\pgfqpoint{2.896912in}{1.370010in}}{\pgfqpoint{2.895543in}{1.366705in}}{\pgfqpoint{2.895543in}{1.363260in}}%
\pgfpathcurveto{\pgfqpoint{2.895543in}{1.359814in}}{\pgfqpoint{2.896912in}{1.356509in}}{\pgfqpoint{2.899348in}{1.354073in}}%
\pgfpathcurveto{\pgfqpoint{2.901785in}{1.351637in}}{\pgfqpoint{2.905089in}{1.350268in}}{\pgfqpoint{2.908535in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{1.350268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771503in}{0.722746in}}%
\pgfpathcurveto{\pgfqpoint{1.774948in}{0.722746in}}{\pgfqpoint{1.778253in}{0.724115in}}{\pgfqpoint{1.780689in}{0.726552in}}%
\pgfpathcurveto{\pgfqpoint{1.783126in}{0.728988in}}{\pgfqpoint{1.784495in}{0.732293in}}{\pgfqpoint{1.784495in}{0.735738in}}%
\pgfpathcurveto{\pgfqpoint{1.784495in}{0.739184in}}{\pgfqpoint{1.783126in}{0.742489in}}{\pgfqpoint{1.780689in}{0.744925in}}%
\pgfpathcurveto{\pgfqpoint{1.778253in}{0.747361in}}{\pgfqpoint{1.774948in}{0.748730in}}{\pgfqpoint{1.771503in}{0.748730in}}%
\pgfpathcurveto{\pgfqpoint{1.768057in}{0.748730in}}{\pgfqpoint{1.764752in}{0.747361in}}{\pgfqpoint{1.762316in}{0.744925in}}%
\pgfpathcurveto{\pgfqpoint{1.759880in}{0.742489in}}{\pgfqpoint{1.758511in}{0.739184in}}{\pgfqpoint{1.758511in}{0.735738in}}%
\pgfpathcurveto{\pgfqpoint{1.758511in}{0.732293in}}{\pgfqpoint{1.759880in}{0.728988in}}{\pgfqpoint{1.762316in}{0.726552in}}%
\pgfpathcurveto{\pgfqpoint{1.764752in}{0.724115in}}{\pgfqpoint{1.768057in}{0.722746in}}{\pgfqpoint{1.771503in}{0.722746in}}%
\pgfpathlineto{\pgfqpoint{1.771503in}{0.722746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373720in}{2.327592in}}%
\pgfpathcurveto{\pgfqpoint{2.377165in}{2.327592in}}{\pgfqpoint{2.380470in}{2.328961in}}{\pgfqpoint{2.382906in}{2.331398in}}%
\pgfpathcurveto{\pgfqpoint{2.385342in}{2.333834in}}{\pgfqpoint{2.386711in}{2.337139in}}{\pgfqpoint{2.386711in}{2.340584in}}%
\pgfpathcurveto{\pgfqpoint{2.386711in}{2.344030in}}{\pgfqpoint{2.385342in}{2.347335in}}{\pgfqpoint{2.382906in}{2.349771in}}%
\pgfpathcurveto{\pgfqpoint{2.380470in}{2.352207in}}{\pgfqpoint{2.377165in}{2.353576in}}{\pgfqpoint{2.373720in}{2.353576in}}%
\pgfpathcurveto{\pgfqpoint{2.370274in}{2.353576in}}{\pgfqpoint{2.366969in}{2.352207in}}{\pgfqpoint{2.364533in}{2.349771in}}%
\pgfpathcurveto{\pgfqpoint{2.362097in}{2.347335in}}{\pgfqpoint{2.360728in}{2.344030in}}{\pgfqpoint{2.360728in}{2.340584in}}%
\pgfpathcurveto{\pgfqpoint{2.360728in}{2.337139in}}{\pgfqpoint{2.362097in}{2.333834in}}{\pgfqpoint{2.364533in}{2.331398in}}%
\pgfpathcurveto{\pgfqpoint{2.366969in}{2.328961in}}{\pgfqpoint{2.370274in}{2.327592in}}{\pgfqpoint{2.373720in}{2.327592in}}%
\pgfpathlineto{\pgfqpoint{2.373720in}{2.327592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461951in}{2.218339in}}%
\pgfpathcurveto{\pgfqpoint{2.465397in}{2.218339in}}{\pgfqpoint{2.468701in}{2.219708in}}{\pgfqpoint{2.471138in}{2.222144in}}%
\pgfpathcurveto{\pgfqpoint{2.473574in}{2.224581in}}{\pgfqpoint{2.474943in}{2.227886in}}{\pgfqpoint{2.474943in}{2.231331in}}%
\pgfpathcurveto{\pgfqpoint{2.474943in}{2.234777in}}{\pgfqpoint{2.473574in}{2.238081in}}{\pgfqpoint{2.471138in}{2.240518in}}%
\pgfpathcurveto{\pgfqpoint{2.468701in}{2.242954in}}{\pgfqpoint{2.465397in}{2.244323in}}{\pgfqpoint{2.461951in}{2.244323in}}%
\pgfpathcurveto{\pgfqpoint{2.458506in}{2.244323in}}{\pgfqpoint{2.455201in}{2.242954in}}{\pgfqpoint{2.452765in}{2.240518in}}%
\pgfpathcurveto{\pgfqpoint{2.450328in}{2.238081in}}{\pgfqpoint{2.448959in}{2.234777in}}{\pgfqpoint{2.448959in}{2.231331in}}%
\pgfpathcurveto{\pgfqpoint{2.448959in}{2.227886in}}{\pgfqpoint{2.450328in}{2.224581in}}{\pgfqpoint{2.452765in}{2.222144in}}%
\pgfpathcurveto{\pgfqpoint{2.455201in}{2.219708in}}{\pgfqpoint{2.458506in}{2.218339in}}{\pgfqpoint{2.461951in}{2.218339in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{2.218339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496275in}{1.654382in}}%
\pgfpathcurveto{\pgfqpoint{2.499721in}{1.654382in}}{\pgfqpoint{2.503026in}{1.655751in}}{\pgfqpoint{2.505462in}{1.658187in}}%
\pgfpathcurveto{\pgfqpoint{2.507898in}{1.660624in}}{\pgfqpoint{2.509267in}{1.663928in}}{\pgfqpoint{2.509267in}{1.667374in}}%
\pgfpathcurveto{\pgfqpoint{2.509267in}{1.670819in}}{\pgfqpoint{2.507898in}{1.674124in}}{\pgfqpoint{2.505462in}{1.676561in}}%
\pgfpathcurveto{\pgfqpoint{2.503026in}{1.678997in}}{\pgfqpoint{2.499721in}{1.680366in}}{\pgfqpoint{2.496275in}{1.680366in}}%
\pgfpathcurveto{\pgfqpoint{2.492830in}{1.680366in}}{\pgfqpoint{2.489525in}{1.678997in}}{\pgfqpoint{2.487089in}{1.676561in}}%
\pgfpathcurveto{\pgfqpoint{2.484652in}{1.674124in}}{\pgfqpoint{2.483283in}{1.670819in}}{\pgfqpoint{2.483283in}{1.667374in}}%
\pgfpathcurveto{\pgfqpoint{2.483283in}{1.663928in}}{\pgfqpoint{2.484652in}{1.660624in}}{\pgfqpoint{2.487089in}{1.658187in}}%
\pgfpathcurveto{\pgfqpoint{2.489525in}{1.655751in}}{\pgfqpoint{2.492830in}{1.654382in}}{\pgfqpoint{2.496275in}{1.654382in}}%
\pgfpathlineto{\pgfqpoint{2.496275in}{1.654382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498679in}{1.638710in}}%
\pgfpathcurveto{\pgfqpoint{2.502124in}{1.638710in}}{\pgfqpoint{2.505429in}{1.640079in}}{\pgfqpoint{2.507865in}{1.642516in}}%
\pgfpathcurveto{\pgfqpoint{2.510302in}{1.644952in}}{\pgfqpoint{2.511671in}{1.648257in}}{\pgfqpoint{2.511671in}{1.651702in}}%
\pgfpathcurveto{\pgfqpoint{2.511671in}{1.655148in}}{\pgfqpoint{2.510302in}{1.658453in}}{\pgfqpoint{2.507865in}{1.660889in}}%
\pgfpathcurveto{\pgfqpoint{2.505429in}{1.663325in}}{\pgfqpoint{2.502124in}{1.664694in}}{\pgfqpoint{2.498679in}{1.664694in}}%
\pgfpathcurveto{\pgfqpoint{2.495233in}{1.664694in}}{\pgfqpoint{2.491928in}{1.663325in}}{\pgfqpoint{2.489492in}{1.660889in}}%
\pgfpathcurveto{\pgfqpoint{2.487056in}{1.658453in}}{\pgfqpoint{2.485687in}{1.655148in}}{\pgfqpoint{2.485687in}{1.651702in}}%
\pgfpathcurveto{\pgfqpoint{2.485687in}{1.648257in}}{\pgfqpoint{2.487056in}{1.644952in}}{\pgfqpoint{2.489492in}{1.642516in}}%
\pgfpathcurveto{\pgfqpoint{2.491928in}{1.640079in}}{\pgfqpoint{2.495233in}{1.638710in}}{\pgfqpoint{2.498679in}{1.638710in}}%
\pgfpathlineto{\pgfqpoint{2.498679in}{1.638710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576859in}{2.095663in}}%
\pgfpathcurveto{\pgfqpoint{2.580304in}{2.095663in}}{\pgfqpoint{2.583609in}{2.097032in}}{\pgfqpoint{2.586045in}{2.099468in}}%
\pgfpathcurveto{\pgfqpoint{2.588482in}{2.101904in}}{\pgfqpoint{2.589851in}{2.105209in}}{\pgfqpoint{2.589851in}{2.108655in}}%
\pgfpathcurveto{\pgfqpoint{2.589851in}{2.112100in}}{\pgfqpoint{2.588482in}{2.115405in}}{\pgfqpoint{2.586045in}{2.117841in}}%
\pgfpathcurveto{\pgfqpoint{2.583609in}{2.120277in}}{\pgfqpoint{2.580304in}{2.121646in}}{\pgfqpoint{2.576859in}{2.121646in}}%
\pgfpathcurveto{\pgfqpoint{2.573413in}{2.121646in}}{\pgfqpoint{2.570108in}{2.120277in}}{\pgfqpoint{2.567672in}{2.117841in}}%
\pgfpathcurveto{\pgfqpoint{2.565236in}{2.115405in}}{\pgfqpoint{2.563867in}{2.112100in}}{\pgfqpoint{2.563867in}{2.108655in}}%
\pgfpathcurveto{\pgfqpoint{2.563867in}{2.105209in}}{\pgfqpoint{2.565236in}{2.101904in}}{\pgfqpoint{2.567672in}{2.099468in}}%
\pgfpathcurveto{\pgfqpoint{2.570108in}{2.097032in}}{\pgfqpoint{2.573413in}{2.095663in}}{\pgfqpoint{2.576859in}{2.095663in}}%
\pgfpathlineto{\pgfqpoint{2.576859in}{2.095663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581431in}{1.115213in}}%
\pgfpathcurveto{\pgfqpoint{2.584877in}{1.115213in}}{\pgfqpoint{2.588181in}{1.116582in}}{\pgfqpoint{2.590618in}{1.119019in}}%
\pgfpathcurveto{\pgfqpoint{2.593054in}{1.121455in}}{\pgfqpoint{2.594423in}{1.124760in}}{\pgfqpoint{2.594423in}{1.128205in}}%
\pgfpathcurveto{\pgfqpoint{2.594423in}{1.131651in}}{\pgfqpoint{2.593054in}{1.134956in}}{\pgfqpoint{2.590618in}{1.137392in}}%
\pgfpathcurveto{\pgfqpoint{2.588181in}{1.139828in}}{\pgfqpoint{2.584877in}{1.141197in}}{\pgfqpoint{2.581431in}{1.141197in}}%
\pgfpathcurveto{\pgfqpoint{2.577986in}{1.141197in}}{\pgfqpoint{2.574681in}{1.139828in}}{\pgfqpoint{2.572244in}{1.137392in}}%
\pgfpathcurveto{\pgfqpoint{2.569808in}{1.134956in}}{\pgfqpoint{2.568439in}{1.131651in}}{\pgfqpoint{2.568439in}{1.128205in}}%
\pgfpathcurveto{\pgfqpoint{2.568439in}{1.124760in}}{\pgfqpoint{2.569808in}{1.121455in}}{\pgfqpoint{2.572244in}{1.119019in}}%
\pgfpathcurveto{\pgfqpoint{2.574681in}{1.116582in}}{\pgfqpoint{2.577986in}{1.115213in}}{\pgfqpoint{2.581431in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{1.115213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585707in}{1.582279in}}%
\pgfpathcurveto{\pgfqpoint{2.589153in}{1.582279in}}{\pgfqpoint{2.592458in}{1.583648in}}{\pgfqpoint{2.594894in}{1.586084in}}%
\pgfpathcurveto{\pgfqpoint{2.597330in}{1.588521in}}{\pgfqpoint{2.598699in}{1.591825in}}{\pgfqpoint{2.598699in}{1.595271in}}%
\pgfpathcurveto{\pgfqpoint{2.598699in}{1.598716in}}{\pgfqpoint{2.597330in}{1.602021in}}{\pgfqpoint{2.594894in}{1.604458in}}%
\pgfpathcurveto{\pgfqpoint{2.592458in}{1.606894in}}{\pgfqpoint{2.589153in}{1.608263in}}{\pgfqpoint{2.585707in}{1.608263in}}%
\pgfpathcurveto{\pgfqpoint{2.582262in}{1.608263in}}{\pgfqpoint{2.578957in}{1.606894in}}{\pgfqpoint{2.576521in}{1.604458in}}%
\pgfpathcurveto{\pgfqpoint{2.574085in}{1.602021in}}{\pgfqpoint{2.572716in}{1.598716in}}{\pgfqpoint{2.572716in}{1.595271in}}%
\pgfpathcurveto{\pgfqpoint{2.572716in}{1.591825in}}{\pgfqpoint{2.574085in}{1.588521in}}{\pgfqpoint{2.576521in}{1.586084in}}%
\pgfpathcurveto{\pgfqpoint{2.578957in}{1.583648in}}{\pgfqpoint{2.582262in}{1.582279in}}{\pgfqpoint{2.585707in}{1.582279in}}%
\pgfpathlineto{\pgfqpoint{2.585707in}{1.582279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594548in}{1.423436in}}%
\pgfpathcurveto{\pgfqpoint{2.597993in}{1.423436in}}{\pgfqpoint{2.601298in}{1.424805in}}{\pgfqpoint{2.603734in}{1.427241in}}%
\pgfpathcurveto{\pgfqpoint{2.606170in}{1.429678in}}{\pgfqpoint{2.607539in}{1.432983in}}{\pgfqpoint{2.607539in}{1.436428in}}%
\pgfpathcurveto{\pgfqpoint{2.607539in}{1.439874in}}{\pgfqpoint{2.606170in}{1.443178in}}{\pgfqpoint{2.603734in}{1.445615in}}%
\pgfpathcurveto{\pgfqpoint{2.601298in}{1.448051in}}{\pgfqpoint{2.597993in}{1.449420in}}{\pgfqpoint{2.594548in}{1.449420in}}%
\pgfpathcurveto{\pgfqpoint{2.591102in}{1.449420in}}{\pgfqpoint{2.587797in}{1.448051in}}{\pgfqpoint{2.585361in}{1.445615in}}%
\pgfpathcurveto{\pgfqpoint{2.582925in}{1.443178in}}{\pgfqpoint{2.581556in}{1.439874in}}{\pgfqpoint{2.581556in}{1.436428in}}%
\pgfpathcurveto{\pgfqpoint{2.581556in}{1.432983in}}{\pgfqpoint{2.582925in}{1.429678in}}{\pgfqpoint{2.585361in}{1.427241in}}%
\pgfpathcurveto{\pgfqpoint{2.587797in}{1.424805in}}{\pgfqpoint{2.591102in}{1.423436in}}{\pgfqpoint{2.594548in}{1.423436in}}%
\pgfpathlineto{\pgfqpoint{2.594548in}{1.423436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638159in}{1.922866in}}%
\pgfpathcurveto{\pgfqpoint{2.641605in}{1.922866in}}{\pgfqpoint{2.644910in}{1.924235in}}{\pgfqpoint{2.647346in}{1.926671in}}%
\pgfpathcurveto{\pgfqpoint{2.649782in}{1.929108in}}{\pgfqpoint{2.651151in}{1.932413in}}{\pgfqpoint{2.651151in}{1.935858in}}%
\pgfpathcurveto{\pgfqpoint{2.651151in}{1.939304in}}{\pgfqpoint{2.649782in}{1.942608in}}{\pgfqpoint{2.647346in}{1.945045in}}%
\pgfpathcurveto{\pgfqpoint{2.644910in}{1.947481in}}{\pgfqpoint{2.641605in}{1.948850in}}{\pgfqpoint{2.638159in}{1.948850in}}%
\pgfpathcurveto{\pgfqpoint{2.634714in}{1.948850in}}{\pgfqpoint{2.631409in}{1.947481in}}{\pgfqpoint{2.628973in}{1.945045in}}%
\pgfpathcurveto{\pgfqpoint{2.626536in}{1.942608in}}{\pgfqpoint{2.625167in}{1.939304in}}{\pgfqpoint{2.625167in}{1.935858in}}%
\pgfpathcurveto{\pgfqpoint{2.625167in}{1.932413in}}{\pgfqpoint{2.626536in}{1.929108in}}{\pgfqpoint{2.628973in}{1.926671in}}%
\pgfpathcurveto{\pgfqpoint{2.631409in}{1.924235in}}{\pgfqpoint{2.634714in}{1.922866in}}{\pgfqpoint{2.638159in}{1.922866in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{1.922866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694312in}{2.024024in}}%
\pgfpathcurveto{\pgfqpoint{2.697757in}{2.024024in}}{\pgfqpoint{2.701062in}{2.025393in}}{\pgfqpoint{2.703499in}{2.027829in}}%
\pgfpathcurveto{\pgfqpoint{2.705935in}{2.030265in}}{\pgfqpoint{2.707304in}{2.033570in}}{\pgfqpoint{2.707304in}{2.037015in}}%
\pgfpathcurveto{\pgfqpoint{2.707304in}{2.040461in}}{\pgfqpoint{2.705935in}{2.043766in}}{\pgfqpoint{2.703499in}{2.046202in}}%
\pgfpathcurveto{\pgfqpoint{2.701062in}{2.048638in}}{\pgfqpoint{2.697757in}{2.050007in}}{\pgfqpoint{2.694312in}{2.050007in}}%
\pgfpathcurveto{\pgfqpoint{2.690866in}{2.050007in}}{\pgfqpoint{2.687562in}{2.048638in}}{\pgfqpoint{2.685125in}{2.046202in}}%
\pgfpathcurveto{\pgfqpoint{2.682689in}{2.043766in}}{\pgfqpoint{2.681320in}{2.040461in}}{\pgfqpoint{2.681320in}{2.037015in}}%
\pgfpathcurveto{\pgfqpoint{2.681320in}{2.033570in}}{\pgfqpoint{2.682689in}{2.030265in}}{\pgfqpoint{2.685125in}{2.027829in}}%
\pgfpathcurveto{\pgfqpoint{2.687562in}{2.025393in}}{\pgfqpoint{2.690866in}{2.024024in}}{\pgfqpoint{2.694312in}{2.024024in}}%
\pgfpathlineto{\pgfqpoint{2.694312in}{2.024024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734403in}{2.211653in}}%
\pgfpathcurveto{\pgfqpoint{2.737849in}{2.211653in}}{\pgfqpoint{2.741153in}{2.213022in}}{\pgfqpoint{2.743590in}{2.215458in}}%
\pgfpathcurveto{\pgfqpoint{2.746026in}{2.217894in}}{\pgfqpoint{2.747395in}{2.221199in}}{\pgfqpoint{2.747395in}{2.224645in}}%
\pgfpathcurveto{\pgfqpoint{2.747395in}{2.228090in}}{\pgfqpoint{2.746026in}{2.231395in}}{\pgfqpoint{2.743590in}{2.233831in}}%
\pgfpathcurveto{\pgfqpoint{2.741153in}{2.236267in}}{\pgfqpoint{2.737849in}{2.237636in}}{\pgfqpoint{2.734403in}{2.237636in}}%
\pgfpathcurveto{\pgfqpoint{2.730958in}{2.237636in}}{\pgfqpoint{2.727653in}{2.236267in}}{\pgfqpoint{2.725216in}{2.233831in}}%
\pgfpathcurveto{\pgfqpoint{2.722780in}{2.231395in}}{\pgfqpoint{2.721411in}{2.228090in}}{\pgfqpoint{2.721411in}{2.224645in}}%
\pgfpathcurveto{\pgfqpoint{2.721411in}{2.221199in}}{\pgfqpoint{2.722780in}{2.217894in}}{\pgfqpoint{2.725216in}{2.215458in}}%
\pgfpathcurveto{\pgfqpoint{2.727653in}{2.213022in}}{\pgfqpoint{2.730958in}{2.211653in}}{\pgfqpoint{2.734403in}{2.211653in}}%
\pgfpathlineto{\pgfqpoint{2.734403in}{2.211653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754690in}{2.377482in}}%
\pgfpathcurveto{\pgfqpoint{2.758135in}{2.377482in}}{\pgfqpoint{2.761440in}{2.378851in}}{\pgfqpoint{2.763876in}{2.381287in}}%
\pgfpathcurveto{\pgfqpoint{2.766313in}{2.383724in}}{\pgfqpoint{2.767682in}{2.387029in}}{\pgfqpoint{2.767682in}{2.390474in}}%
\pgfpathcurveto{\pgfqpoint{2.767682in}{2.393920in}}{\pgfqpoint{2.766313in}{2.397224in}}{\pgfqpoint{2.763876in}{2.399661in}}%
\pgfpathcurveto{\pgfqpoint{2.761440in}{2.402097in}}{\pgfqpoint{2.758135in}{2.403466in}}{\pgfqpoint{2.754690in}{2.403466in}}%
\pgfpathcurveto{\pgfqpoint{2.751244in}{2.403466in}}{\pgfqpoint{2.747939in}{2.402097in}}{\pgfqpoint{2.745503in}{2.399661in}}%
\pgfpathcurveto{\pgfqpoint{2.743067in}{2.397224in}}{\pgfqpoint{2.741698in}{2.393920in}}{\pgfqpoint{2.741698in}{2.390474in}}%
\pgfpathcurveto{\pgfqpoint{2.741698in}{2.387029in}}{\pgfqpoint{2.743067in}{2.383724in}}{\pgfqpoint{2.745503in}{2.381287in}}%
\pgfpathcurveto{\pgfqpoint{2.747939in}{2.378851in}}{\pgfqpoint{2.751244in}{2.377482in}}{\pgfqpoint{2.754690in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.754690in}{2.377482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786063in}{0.590746in}}%
\pgfpathcurveto{\pgfqpoint{2.789508in}{0.590746in}}{\pgfqpoint{2.792813in}{0.592115in}}{\pgfqpoint{2.795249in}{0.594552in}}%
\pgfpathcurveto{\pgfqpoint{2.797686in}{0.596988in}}{\pgfqpoint{2.799055in}{0.600293in}}{\pgfqpoint{2.799055in}{0.603738in}}%
\pgfpathcurveto{\pgfqpoint{2.799055in}{0.607184in}}{\pgfqpoint{2.797686in}{0.610489in}}{\pgfqpoint{2.795249in}{0.612925in}}%
\pgfpathcurveto{\pgfqpoint{2.792813in}{0.615361in}}{\pgfqpoint{2.789508in}{0.616730in}}{\pgfqpoint{2.786063in}{0.616730in}}%
\pgfpathcurveto{\pgfqpoint{2.782617in}{0.616730in}}{\pgfqpoint{2.779312in}{0.615361in}}{\pgfqpoint{2.776876in}{0.612925in}}%
\pgfpathcurveto{\pgfqpoint{2.774440in}{0.610489in}}{\pgfqpoint{2.773071in}{0.607184in}}{\pgfqpoint{2.773071in}{0.603738in}}%
\pgfpathcurveto{\pgfqpoint{2.773071in}{0.600293in}}{\pgfqpoint{2.774440in}{0.596988in}}{\pgfqpoint{2.776876in}{0.594552in}}%
\pgfpathcurveto{\pgfqpoint{2.779312in}{0.592115in}}{\pgfqpoint{2.782617in}{0.590746in}}{\pgfqpoint{2.786063in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{2.786063in}{0.590746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802484in}{2.320546in}}%
\pgfpathcurveto{\pgfqpoint{2.805930in}{2.320546in}}{\pgfqpoint{2.809234in}{2.321914in}}{\pgfqpoint{2.811671in}{2.324351in}}%
\pgfpathcurveto{\pgfqpoint{2.814107in}{2.326787in}}{\pgfqpoint{2.815476in}{2.330092in}}{\pgfqpoint{2.815476in}{2.333537in}}%
\pgfpathcurveto{\pgfqpoint{2.815476in}{2.336983in}}{\pgfqpoint{2.814107in}{2.340288in}}{\pgfqpoint{2.811671in}{2.342724in}}%
\pgfpathcurveto{\pgfqpoint{2.809234in}{2.345160in}}{\pgfqpoint{2.805930in}{2.346529in}}{\pgfqpoint{2.802484in}{2.346529in}}%
\pgfpathcurveto{\pgfqpoint{2.799039in}{2.346529in}}{\pgfqpoint{2.795734in}{2.345160in}}{\pgfqpoint{2.793298in}{2.342724in}}%
\pgfpathcurveto{\pgfqpoint{2.790861in}{2.340288in}}{\pgfqpoint{2.789492in}{2.336983in}}{\pgfqpoint{2.789492in}{2.333537in}}%
\pgfpathcurveto{\pgfqpoint{2.789492in}{2.330092in}}{\pgfqpoint{2.790861in}{2.326787in}}{\pgfqpoint{2.793298in}{2.324351in}}%
\pgfpathcurveto{\pgfqpoint{2.795734in}{2.321914in}}{\pgfqpoint{2.799039in}{2.320546in}}{\pgfqpoint{2.802484in}{2.320546in}}%
\pgfpathlineto{\pgfqpoint{2.802484in}{2.320546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828348in}{1.373357in}}%
\pgfpathcurveto{\pgfqpoint{2.831793in}{1.373357in}}{\pgfqpoint{2.835098in}{1.374725in}}{\pgfqpoint{2.837534in}{1.377162in}}%
\pgfpathcurveto{\pgfqpoint{2.839971in}{1.379598in}}{\pgfqpoint{2.841339in}{1.382903in}}{\pgfqpoint{2.841339in}{1.386348in}}%
\pgfpathcurveto{\pgfqpoint{2.841339in}{1.389794in}}{\pgfqpoint{2.839971in}{1.393099in}}{\pgfqpoint{2.837534in}{1.395535in}}%
\pgfpathcurveto{\pgfqpoint{2.835098in}{1.397971in}}{\pgfqpoint{2.831793in}{1.399340in}}{\pgfqpoint{2.828348in}{1.399340in}}%
\pgfpathcurveto{\pgfqpoint{2.824902in}{1.399340in}}{\pgfqpoint{2.821597in}{1.397971in}}{\pgfqpoint{2.819161in}{1.395535in}}%
\pgfpathcurveto{\pgfqpoint{2.816725in}{1.393099in}}{\pgfqpoint{2.815356in}{1.389794in}}{\pgfqpoint{2.815356in}{1.386348in}}%
\pgfpathcurveto{\pgfqpoint{2.815356in}{1.382903in}}{\pgfqpoint{2.816725in}{1.379598in}}{\pgfqpoint{2.819161in}{1.377162in}}%
\pgfpathcurveto{\pgfqpoint{2.821597in}{1.374725in}}{\pgfqpoint{2.824902in}{1.373357in}}{\pgfqpoint{2.828348in}{1.373357in}}%
\pgfpathlineto{\pgfqpoint{2.828348in}{1.373357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896855in}{0.870497in}}%
\pgfpathcurveto{\pgfqpoint{2.900301in}{0.870497in}}{\pgfqpoint{2.903606in}{0.871866in}}{\pgfqpoint{2.906042in}{0.874302in}}%
\pgfpathcurveto{\pgfqpoint{2.908478in}{0.876738in}}{\pgfqpoint{2.909847in}{0.880043in}}{\pgfqpoint{2.909847in}{0.883489in}}%
\pgfpathcurveto{\pgfqpoint{2.909847in}{0.886934in}}{\pgfqpoint{2.908478in}{0.890239in}}{\pgfqpoint{2.906042in}{0.892675in}}%
\pgfpathcurveto{\pgfqpoint{2.903606in}{0.895112in}}{\pgfqpoint{2.900301in}{0.896480in}}{\pgfqpoint{2.896855in}{0.896480in}}%
\pgfpathcurveto{\pgfqpoint{2.893410in}{0.896480in}}{\pgfqpoint{2.890105in}{0.895112in}}{\pgfqpoint{2.887669in}{0.892675in}}%
\pgfpathcurveto{\pgfqpoint{2.885232in}{0.890239in}}{\pgfqpoint{2.883863in}{0.886934in}}{\pgfqpoint{2.883863in}{0.883489in}}%
\pgfpathcurveto{\pgfqpoint{2.883863in}{0.880043in}}{\pgfqpoint{2.885232in}{0.876738in}}{\pgfqpoint{2.887669in}{0.874302in}}%
\pgfpathcurveto{\pgfqpoint{2.890105in}{0.871866in}}{\pgfqpoint{2.893410in}{0.870497in}}{\pgfqpoint{2.896855in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.896855in}{0.870497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920342in}{0.770047in}}%
\pgfpathcurveto{\pgfqpoint{2.923788in}{0.770047in}}{\pgfqpoint{2.927093in}{0.771416in}}{\pgfqpoint{2.929529in}{0.773853in}}%
\pgfpathcurveto{\pgfqpoint{2.931965in}{0.776289in}}{\pgfqpoint{2.933334in}{0.779594in}}{\pgfqpoint{2.933334in}{0.783039in}}%
\pgfpathcurveto{\pgfqpoint{2.933334in}{0.786485in}}{\pgfqpoint{2.931965in}{0.789789in}}{\pgfqpoint{2.929529in}{0.792226in}}%
\pgfpathcurveto{\pgfqpoint{2.927093in}{0.794662in}}{\pgfqpoint{2.923788in}{0.796031in}}{\pgfqpoint{2.920342in}{0.796031in}}%
\pgfpathcurveto{\pgfqpoint{2.916897in}{0.796031in}}{\pgfqpoint{2.913592in}{0.794662in}}{\pgfqpoint{2.911156in}{0.792226in}}%
\pgfpathcurveto{\pgfqpoint{2.908719in}{0.789789in}}{\pgfqpoint{2.907351in}{0.786485in}}{\pgfqpoint{2.907351in}{0.783039in}}%
\pgfpathcurveto{\pgfqpoint{2.907351in}{0.779594in}}{\pgfqpoint{2.908719in}{0.776289in}}{\pgfqpoint{2.911156in}{0.773853in}}%
\pgfpathcurveto{\pgfqpoint{2.913592in}{0.771416in}}{\pgfqpoint{2.916897in}{0.770047in}}{\pgfqpoint{2.920342in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{2.920342in}{0.770047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039487in}{2.413929in}}%
\pgfpathcurveto{\pgfqpoint{3.042933in}{2.413929in}}{\pgfqpoint{3.046237in}{2.415298in}}{\pgfqpoint{3.048674in}{2.417734in}}%
\pgfpathcurveto{\pgfqpoint{3.051110in}{2.420170in}}{\pgfqpoint{3.052479in}{2.423475in}}{\pgfqpoint{3.052479in}{2.426921in}}%
\pgfpathcurveto{\pgfqpoint{3.052479in}{2.430366in}}{\pgfqpoint{3.051110in}{2.433671in}}{\pgfqpoint{3.048674in}{2.436107in}}%
\pgfpathcurveto{\pgfqpoint{3.046237in}{2.438544in}}{\pgfqpoint{3.042933in}{2.439912in}}{\pgfqpoint{3.039487in}{2.439912in}}%
\pgfpathcurveto{\pgfqpoint{3.036042in}{2.439912in}}{\pgfqpoint{3.032737in}{2.438544in}}{\pgfqpoint{3.030301in}{2.436107in}}%
\pgfpathcurveto{\pgfqpoint{3.027864in}{2.433671in}}{\pgfqpoint{3.026495in}{2.430366in}}{\pgfqpoint{3.026495in}{2.426921in}}%
\pgfpathcurveto{\pgfqpoint{3.026495in}{2.423475in}}{\pgfqpoint{3.027864in}{2.420170in}}{\pgfqpoint{3.030301in}{2.417734in}}%
\pgfpathcurveto{\pgfqpoint{3.032737in}{2.415298in}}{\pgfqpoint{3.036042in}{2.413929in}}{\pgfqpoint{3.039487in}{2.413929in}}%
\pgfpathlineto{\pgfqpoint{3.039487in}{2.413929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114527in}{1.802811in}}%
\pgfpathcurveto{\pgfqpoint{3.117973in}{1.802811in}}{\pgfqpoint{3.121278in}{1.804180in}}{\pgfqpoint{3.123714in}{1.806616in}}%
\pgfpathcurveto{\pgfqpoint{3.126150in}{1.809053in}}{\pgfqpoint{3.127519in}{1.812357in}}{\pgfqpoint{3.127519in}{1.815803in}}%
\pgfpathcurveto{\pgfqpoint{3.127519in}{1.819248in}}{\pgfqpoint{3.126150in}{1.822553in}}{\pgfqpoint{3.123714in}{1.824990in}}%
\pgfpathcurveto{\pgfqpoint{3.121278in}{1.827426in}}{\pgfqpoint{3.117973in}{1.828795in}}{\pgfqpoint{3.114527in}{1.828795in}}%
\pgfpathcurveto{\pgfqpoint{3.111082in}{1.828795in}}{\pgfqpoint{3.107777in}{1.827426in}}{\pgfqpoint{3.105341in}{1.824990in}}%
\pgfpathcurveto{\pgfqpoint{3.102904in}{1.822553in}}{\pgfqpoint{3.101535in}{1.819248in}}{\pgfqpoint{3.101535in}{1.815803in}}%
\pgfpathcurveto{\pgfqpoint{3.101535in}{1.812357in}}{\pgfqpoint{3.102904in}{1.809053in}}{\pgfqpoint{3.105341in}{1.806616in}}%
\pgfpathcurveto{\pgfqpoint{3.107777in}{1.804180in}}{\pgfqpoint{3.111082in}{1.802811in}}{\pgfqpoint{3.114527in}{1.802811in}}%
\pgfpathlineto{\pgfqpoint{3.114527in}{1.802811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162793in}{1.689229in}}%
\pgfpathcurveto{\pgfqpoint{3.166238in}{1.689229in}}{\pgfqpoint{3.169543in}{1.690598in}}{\pgfqpoint{3.171980in}{1.693034in}}%
\pgfpathcurveto{\pgfqpoint{3.174416in}{1.695470in}}{\pgfqpoint{3.175785in}{1.698775in}}{\pgfqpoint{3.175785in}{1.702221in}}%
\pgfpathcurveto{\pgfqpoint{3.175785in}{1.705666in}}{\pgfqpoint{3.174416in}{1.708971in}}{\pgfqpoint{3.171980in}{1.711407in}}%
\pgfpathcurveto{\pgfqpoint{3.169543in}{1.713844in}}{\pgfqpoint{3.166238in}{1.715212in}}{\pgfqpoint{3.162793in}{1.715212in}}%
\pgfpathcurveto{\pgfqpoint{3.159347in}{1.715212in}}{\pgfqpoint{3.156043in}{1.713844in}}{\pgfqpoint{3.153606in}{1.711407in}}%
\pgfpathcurveto{\pgfqpoint{3.151170in}{1.708971in}}{\pgfqpoint{3.149801in}{1.705666in}}{\pgfqpoint{3.149801in}{1.702221in}}%
\pgfpathcurveto{\pgfqpoint{3.149801in}{1.698775in}}{\pgfqpoint{3.151170in}{1.695470in}}{\pgfqpoint{3.153606in}{1.693034in}}%
\pgfpathcurveto{\pgfqpoint{3.156043in}{1.690598in}}{\pgfqpoint{3.159347in}{1.689229in}}{\pgfqpoint{3.162793in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{3.162793in}{1.689229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009613in}{0.567715in}}%
\pgfpathcurveto{\pgfqpoint{1.013058in}{0.567715in}}{\pgfqpoint{1.016363in}{0.569084in}}{\pgfqpoint{1.018799in}{0.571520in}}%
\pgfpathcurveto{\pgfqpoint{1.021236in}{0.573957in}}{\pgfqpoint{1.022605in}{0.577261in}}{\pgfqpoint{1.022605in}{0.580707in}}%
\pgfpathcurveto{\pgfqpoint{1.022605in}{0.584152in}}{\pgfqpoint{1.021236in}{0.587457in}}{\pgfqpoint{1.018799in}{0.589894in}}%
\pgfpathcurveto{\pgfqpoint{1.016363in}{0.592330in}}{\pgfqpoint{1.013058in}{0.593699in}}{\pgfqpoint{1.009613in}{0.593699in}}%
\pgfpathcurveto{\pgfqpoint{1.006167in}{0.593699in}}{\pgfqpoint{1.002862in}{0.592330in}}{\pgfqpoint{1.000426in}{0.589894in}}%
\pgfpathcurveto{\pgfqpoint{0.997990in}{0.587457in}}{\pgfqpoint{0.996621in}{0.584152in}}{\pgfqpoint{0.996621in}{0.580707in}}%
\pgfpathcurveto{\pgfqpoint{0.996621in}{0.577261in}}{\pgfqpoint{0.997990in}{0.573957in}}{\pgfqpoint{1.000426in}{0.571520in}}%
\pgfpathcurveto{\pgfqpoint{1.002862in}{0.569084in}}{\pgfqpoint{1.006167in}{0.567715in}}{\pgfqpoint{1.009613in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.009613in}{0.567715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543322in}{0.785943in}}%
\pgfpathcurveto{\pgfqpoint{1.546767in}{0.785943in}}{\pgfqpoint{1.550072in}{0.787312in}}{\pgfqpoint{1.552508in}{0.789749in}}%
\pgfpathcurveto{\pgfqpoint{1.554945in}{0.792185in}}{\pgfqpoint{1.556314in}{0.795490in}}{\pgfqpoint{1.556314in}{0.798935in}}%
\pgfpathcurveto{\pgfqpoint{1.556314in}{0.802381in}}{\pgfqpoint{1.554945in}{0.805686in}}{\pgfqpoint{1.552508in}{0.808122in}}%
\pgfpathcurveto{\pgfqpoint{1.550072in}{0.810558in}}{\pgfqpoint{1.546767in}{0.811927in}}{\pgfqpoint{1.543322in}{0.811927in}}%
\pgfpathcurveto{\pgfqpoint{1.539876in}{0.811927in}}{\pgfqpoint{1.536571in}{0.810558in}}{\pgfqpoint{1.534135in}{0.808122in}}%
\pgfpathcurveto{\pgfqpoint{1.531699in}{0.805686in}}{\pgfqpoint{1.530330in}{0.802381in}}{\pgfqpoint{1.530330in}{0.798935in}}%
\pgfpathcurveto{\pgfqpoint{1.530330in}{0.795490in}}{\pgfqpoint{1.531699in}{0.792185in}}{\pgfqpoint{1.534135in}{0.789749in}}%
\pgfpathcurveto{\pgfqpoint{1.536571in}{0.787312in}}{\pgfqpoint{1.539876in}{0.785943in}}{\pgfqpoint{1.543322in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{0.785943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768646in}{1.193119in}}%
\pgfpathcurveto{\pgfqpoint{1.772092in}{1.193119in}}{\pgfqpoint{1.775397in}{1.194488in}}{\pgfqpoint{1.777833in}{1.196924in}}%
\pgfpathcurveto{\pgfqpoint{1.780269in}{1.199360in}}{\pgfqpoint{1.781638in}{1.202665in}}{\pgfqpoint{1.781638in}{1.206111in}}%
\pgfpathcurveto{\pgfqpoint{1.781638in}{1.209556in}}{\pgfqpoint{1.780269in}{1.212861in}}{\pgfqpoint{1.777833in}{1.215297in}}%
\pgfpathcurveto{\pgfqpoint{1.775397in}{1.217734in}}{\pgfqpoint{1.772092in}{1.219103in}}{\pgfqpoint{1.768646in}{1.219103in}}%
\pgfpathcurveto{\pgfqpoint{1.765201in}{1.219103in}}{\pgfqpoint{1.761896in}{1.217734in}}{\pgfqpoint{1.759460in}{1.215297in}}%
\pgfpathcurveto{\pgfqpoint{1.757023in}{1.212861in}}{\pgfqpoint{1.755654in}{1.209556in}}{\pgfqpoint{1.755654in}{1.206111in}}%
\pgfpathcurveto{\pgfqpoint{1.755654in}{1.202665in}}{\pgfqpoint{1.757023in}{1.199360in}}{\pgfqpoint{1.759460in}{1.196924in}}%
\pgfpathcurveto{\pgfqpoint{1.761896in}{1.194488in}}{\pgfqpoint{1.765201in}{1.193119in}}{\pgfqpoint{1.768646in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{1.768646in}{1.193119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799342in}{0.853672in}}%
\pgfpathcurveto{\pgfqpoint{1.802787in}{0.853672in}}{\pgfqpoint{1.806092in}{0.855040in}}{\pgfqpoint{1.808528in}{0.857477in}}%
\pgfpathcurveto{\pgfqpoint{1.810965in}{0.859913in}}{\pgfqpoint{1.812333in}{0.863218in}}{\pgfqpoint{1.812333in}{0.866663in}}%
\pgfpathcurveto{\pgfqpoint{1.812333in}{0.870109in}}{\pgfqpoint{1.810965in}{0.873414in}}{\pgfqpoint{1.808528in}{0.875850in}}%
\pgfpathcurveto{\pgfqpoint{1.806092in}{0.878286in}}{\pgfqpoint{1.802787in}{0.879655in}}{\pgfqpoint{1.799342in}{0.879655in}}%
\pgfpathcurveto{\pgfqpoint{1.795896in}{0.879655in}}{\pgfqpoint{1.792591in}{0.878286in}}{\pgfqpoint{1.790155in}{0.875850in}}%
\pgfpathcurveto{\pgfqpoint{1.787719in}{0.873414in}}{\pgfqpoint{1.786350in}{0.870109in}}{\pgfqpoint{1.786350in}{0.866663in}}%
\pgfpathcurveto{\pgfqpoint{1.786350in}{0.863218in}}{\pgfqpoint{1.787719in}{0.859913in}}{\pgfqpoint{1.790155in}{0.857477in}}%
\pgfpathcurveto{\pgfqpoint{1.792591in}{0.855040in}}{\pgfqpoint{1.795896in}{0.853672in}}{\pgfqpoint{1.799342in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{1.799342in}{0.853672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870777in}{1.134314in}}%
\pgfpathcurveto{\pgfqpoint{1.874223in}{1.134314in}}{\pgfqpoint{1.877527in}{1.135683in}}{\pgfqpoint{1.879964in}{1.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.882400in}{1.140555in}}{\pgfqpoint{1.883769in}{1.143860in}}{\pgfqpoint{1.883769in}{1.147306in}}%
\pgfpathcurveto{\pgfqpoint{1.883769in}{1.150751in}}{\pgfqpoint{1.882400in}{1.154056in}}{\pgfqpoint{1.879964in}{1.156492in}}%
\pgfpathcurveto{\pgfqpoint{1.877527in}{1.158929in}}{\pgfqpoint{1.874223in}{1.160297in}}{\pgfqpoint{1.870777in}{1.160297in}}%
\pgfpathcurveto{\pgfqpoint{1.867332in}{1.160297in}}{\pgfqpoint{1.864027in}{1.158929in}}{\pgfqpoint{1.861590in}{1.156492in}}%
\pgfpathcurveto{\pgfqpoint{1.859154in}{1.154056in}}{\pgfqpoint{1.857785in}{1.150751in}}{\pgfqpoint{1.857785in}{1.147306in}}%
\pgfpathcurveto{\pgfqpoint{1.857785in}{1.143860in}}{\pgfqpoint{1.859154in}{1.140555in}}{\pgfqpoint{1.861590in}{1.138119in}}%
\pgfpathcurveto{\pgfqpoint{1.864027in}{1.135683in}}{\pgfqpoint{1.867332in}{1.134314in}}{\pgfqpoint{1.870777in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.870777in}{1.134314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937230in}{1.078967in}}%
\pgfpathcurveto{\pgfqpoint{1.940676in}{1.078967in}}{\pgfqpoint{1.943981in}{1.080336in}}{\pgfqpoint{1.946417in}{1.082773in}}%
\pgfpathcurveto{\pgfqpoint{1.948853in}{1.085209in}}{\pgfqpoint{1.950222in}{1.088514in}}{\pgfqpoint{1.950222in}{1.091959in}}%
\pgfpathcurveto{\pgfqpoint{1.950222in}{1.095405in}}{\pgfqpoint{1.948853in}{1.098709in}}{\pgfqpoint{1.946417in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{1.943981in}{1.103582in}}{\pgfqpoint{1.940676in}{1.104951in}}{\pgfqpoint{1.937230in}{1.104951in}}%
\pgfpathcurveto{\pgfqpoint{1.933785in}{1.104951in}}{\pgfqpoint{1.930480in}{1.103582in}}{\pgfqpoint{1.928044in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{1.925607in}{1.098709in}}{\pgfqpoint{1.924239in}{1.095405in}}{\pgfqpoint{1.924239in}{1.091959in}}%
\pgfpathcurveto{\pgfqpoint{1.924239in}{1.088514in}}{\pgfqpoint{1.925607in}{1.085209in}}{\pgfqpoint{1.928044in}{1.082773in}}%
\pgfpathcurveto{\pgfqpoint{1.930480in}{1.080336in}}{\pgfqpoint{1.933785in}{1.078967in}}{\pgfqpoint{1.937230in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{1.937230in}{1.078967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094735in}{0.601015in}}%
\pgfpathcurveto{\pgfqpoint{2.098181in}{0.601015in}}{\pgfqpoint{2.101486in}{0.602384in}}{\pgfqpoint{2.103922in}{0.604820in}}%
\pgfpathcurveto{\pgfqpoint{2.106358in}{0.607257in}}{\pgfqpoint{2.107727in}{0.610562in}}{\pgfqpoint{2.107727in}{0.614007in}}%
\pgfpathcurveto{\pgfqpoint{2.107727in}{0.617453in}}{\pgfqpoint{2.106358in}{0.620757in}}{\pgfqpoint{2.103922in}{0.623194in}}%
\pgfpathcurveto{\pgfqpoint{2.101486in}{0.625630in}}{\pgfqpoint{2.098181in}{0.626999in}}{\pgfqpoint{2.094735in}{0.626999in}}%
\pgfpathcurveto{\pgfqpoint{2.091290in}{0.626999in}}{\pgfqpoint{2.087985in}{0.625630in}}{\pgfqpoint{2.085549in}{0.623194in}}%
\pgfpathcurveto{\pgfqpoint{2.083113in}{0.620757in}}{\pgfqpoint{2.081744in}{0.617453in}}{\pgfqpoint{2.081744in}{0.614007in}}%
\pgfpathcurveto{\pgfqpoint{2.081744in}{0.610562in}}{\pgfqpoint{2.083113in}{0.607257in}}{\pgfqpoint{2.085549in}{0.604820in}}%
\pgfpathcurveto{\pgfqpoint{2.087985in}{0.602384in}}{\pgfqpoint{2.091290in}{0.601015in}}{\pgfqpoint{2.094735in}{0.601015in}}%
\pgfpathlineto{\pgfqpoint{2.094735in}{0.601015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147824in}{0.953047in}}%
\pgfpathcurveto{\pgfqpoint{2.151270in}{0.953047in}}{\pgfqpoint{2.154575in}{0.954416in}}{\pgfqpoint{2.157011in}{0.956853in}}%
\pgfpathcurveto{\pgfqpoint{2.159447in}{0.959289in}}{\pgfqpoint{2.160816in}{0.962594in}}{\pgfqpoint{2.160816in}{0.966039in}}%
\pgfpathcurveto{\pgfqpoint{2.160816in}{0.969485in}}{\pgfqpoint{2.159447in}{0.972789in}}{\pgfqpoint{2.157011in}{0.975226in}}%
\pgfpathcurveto{\pgfqpoint{2.154575in}{0.977662in}}{\pgfqpoint{2.151270in}{0.979031in}}{\pgfqpoint{2.147824in}{0.979031in}}%
\pgfpathcurveto{\pgfqpoint{2.144379in}{0.979031in}}{\pgfqpoint{2.141074in}{0.977662in}}{\pgfqpoint{2.138638in}{0.975226in}}%
\pgfpathcurveto{\pgfqpoint{2.136201in}{0.972789in}}{\pgfqpoint{2.134832in}{0.969485in}}{\pgfqpoint{2.134832in}{0.966039in}}%
\pgfpathcurveto{\pgfqpoint{2.134832in}{0.962594in}}{\pgfqpoint{2.136201in}{0.959289in}}{\pgfqpoint{2.138638in}{0.956853in}}%
\pgfpathcurveto{\pgfqpoint{2.141074in}{0.954416in}}{\pgfqpoint{2.144379in}{0.953047in}}{\pgfqpoint{2.147824in}{0.953047in}}%
\pgfpathlineto{\pgfqpoint{2.147824in}{0.953047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180548in}{1.681355in}}%
\pgfpathcurveto{\pgfqpoint{2.183994in}{1.681355in}}{\pgfqpoint{2.187298in}{1.682724in}}{\pgfqpoint{2.189735in}{1.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.192171in}{1.687597in}}{\pgfqpoint{2.193540in}{1.690901in}}{\pgfqpoint{2.193540in}{1.694347in}}%
\pgfpathcurveto{\pgfqpoint{2.193540in}{1.697792in}}{\pgfqpoint{2.192171in}{1.701097in}}{\pgfqpoint{2.189735in}{1.703534in}}%
\pgfpathcurveto{\pgfqpoint{2.187298in}{1.705970in}}{\pgfqpoint{2.183994in}{1.707339in}}{\pgfqpoint{2.180548in}{1.707339in}}%
\pgfpathcurveto{\pgfqpoint{2.177103in}{1.707339in}}{\pgfqpoint{2.173798in}{1.705970in}}{\pgfqpoint{2.171361in}{1.703534in}}%
\pgfpathcurveto{\pgfqpoint{2.168925in}{1.701097in}}{\pgfqpoint{2.167556in}{1.697792in}}{\pgfqpoint{2.167556in}{1.694347in}}%
\pgfpathcurveto{\pgfqpoint{2.167556in}{1.690901in}}{\pgfqpoint{2.168925in}{1.687597in}}{\pgfqpoint{2.171361in}{1.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.173798in}{1.682724in}}{\pgfqpoint{2.177103in}{1.681355in}}{\pgfqpoint{2.180548in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{2.180548in}{1.681355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273881in}{0.719194in}}%
\pgfpathcurveto{\pgfqpoint{2.277327in}{0.719194in}}{\pgfqpoint{2.280632in}{0.720563in}}{\pgfqpoint{2.283068in}{0.722999in}}%
\pgfpathcurveto{\pgfqpoint{2.285504in}{0.725435in}}{\pgfqpoint{2.286873in}{0.728740in}}{\pgfqpoint{2.286873in}{0.732186in}}%
\pgfpathcurveto{\pgfqpoint{2.286873in}{0.735631in}}{\pgfqpoint{2.285504in}{0.738936in}}{\pgfqpoint{2.283068in}{0.741372in}}%
\pgfpathcurveto{\pgfqpoint{2.280632in}{0.743809in}}{\pgfqpoint{2.277327in}{0.745178in}}{\pgfqpoint{2.273881in}{0.745178in}}%
\pgfpathcurveto{\pgfqpoint{2.270436in}{0.745178in}}{\pgfqpoint{2.267131in}{0.743809in}}{\pgfqpoint{2.264695in}{0.741372in}}%
\pgfpathcurveto{\pgfqpoint{2.262258in}{0.738936in}}{\pgfqpoint{2.260889in}{0.735631in}}{\pgfqpoint{2.260889in}{0.732186in}}%
\pgfpathcurveto{\pgfqpoint{2.260889in}{0.728740in}}{\pgfqpoint{2.262258in}{0.725435in}}{\pgfqpoint{2.264695in}{0.722999in}}%
\pgfpathcurveto{\pgfqpoint{2.267131in}{0.720563in}}{\pgfqpoint{2.270436in}{0.719194in}}{\pgfqpoint{2.273881in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{0.719194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306958in}{1.091053in}}%
\pgfpathcurveto{\pgfqpoint{2.310403in}{1.091053in}}{\pgfqpoint{2.313708in}{1.092421in}}{\pgfqpoint{2.316144in}{1.094858in}}%
\pgfpathcurveto{\pgfqpoint{2.318581in}{1.097294in}}{\pgfqpoint{2.319950in}{1.100599in}}{\pgfqpoint{2.319950in}{1.104044in}}%
\pgfpathcurveto{\pgfqpoint{2.319950in}{1.107490in}}{\pgfqpoint{2.318581in}{1.110795in}}{\pgfqpoint{2.316144in}{1.113231in}}%
\pgfpathcurveto{\pgfqpoint{2.313708in}{1.115667in}}{\pgfqpoint{2.310403in}{1.117036in}}{\pgfqpoint{2.306958in}{1.117036in}}%
\pgfpathcurveto{\pgfqpoint{2.303512in}{1.117036in}}{\pgfqpoint{2.300207in}{1.115667in}}{\pgfqpoint{2.297771in}{1.113231in}}%
\pgfpathcurveto{\pgfqpoint{2.295335in}{1.110795in}}{\pgfqpoint{2.293966in}{1.107490in}}{\pgfqpoint{2.293966in}{1.104044in}}%
\pgfpathcurveto{\pgfqpoint{2.293966in}{1.100599in}}{\pgfqpoint{2.295335in}{1.097294in}}{\pgfqpoint{2.297771in}{1.094858in}}%
\pgfpathcurveto{\pgfqpoint{2.300207in}{1.092421in}}{\pgfqpoint{2.303512in}{1.091053in}}{\pgfqpoint{2.306958in}{1.091053in}}%
\pgfpathlineto{\pgfqpoint{2.306958in}{1.091053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405660in}{1.547557in}}%
\pgfpathcurveto{\pgfqpoint{2.409105in}{1.547557in}}{\pgfqpoint{2.412410in}{1.548926in}}{\pgfqpoint{2.414846in}{1.551362in}}%
\pgfpathcurveto{\pgfqpoint{2.417283in}{1.553799in}}{\pgfqpoint{2.418652in}{1.557103in}}{\pgfqpoint{2.418652in}{1.560549in}}%
\pgfpathcurveto{\pgfqpoint{2.418652in}{1.563994in}}{\pgfqpoint{2.417283in}{1.567299in}}{\pgfqpoint{2.414846in}{1.569736in}}%
\pgfpathcurveto{\pgfqpoint{2.412410in}{1.572172in}}{\pgfqpoint{2.409105in}{1.573541in}}{\pgfqpoint{2.405660in}{1.573541in}}%
\pgfpathcurveto{\pgfqpoint{2.402214in}{1.573541in}}{\pgfqpoint{2.398909in}{1.572172in}}{\pgfqpoint{2.396473in}{1.569736in}}%
\pgfpathcurveto{\pgfqpoint{2.394037in}{1.567299in}}{\pgfqpoint{2.392668in}{1.563994in}}{\pgfqpoint{2.392668in}{1.560549in}}%
\pgfpathcurveto{\pgfqpoint{2.392668in}{1.557103in}}{\pgfqpoint{2.394037in}{1.553799in}}{\pgfqpoint{2.396473in}{1.551362in}}%
\pgfpathcurveto{\pgfqpoint{2.398909in}{1.548926in}}{\pgfqpoint{2.402214in}{1.547557in}}{\pgfqpoint{2.405660in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{2.405660in}{1.547557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437653in}{1.809667in}}%
\pgfpathcurveto{\pgfqpoint{2.441098in}{1.809667in}}{\pgfqpoint{2.444403in}{1.811036in}}{\pgfqpoint{2.446839in}{1.813472in}}%
\pgfpathcurveto{\pgfqpoint{2.449276in}{1.815909in}}{\pgfqpoint{2.450645in}{1.819214in}}{\pgfqpoint{2.450645in}{1.822659in}}%
\pgfpathcurveto{\pgfqpoint{2.450645in}{1.826105in}}{\pgfqpoint{2.449276in}{1.829409in}}{\pgfqpoint{2.446839in}{1.831846in}}%
\pgfpathcurveto{\pgfqpoint{2.444403in}{1.834282in}}{\pgfqpoint{2.441098in}{1.835651in}}{\pgfqpoint{2.437653in}{1.835651in}}%
\pgfpathcurveto{\pgfqpoint{2.434207in}{1.835651in}}{\pgfqpoint{2.430902in}{1.834282in}}{\pgfqpoint{2.428466in}{1.831846in}}%
\pgfpathcurveto{\pgfqpoint{2.426030in}{1.829409in}}{\pgfqpoint{2.424661in}{1.826105in}}{\pgfqpoint{2.424661in}{1.822659in}}%
\pgfpathcurveto{\pgfqpoint{2.424661in}{1.819214in}}{\pgfqpoint{2.426030in}{1.815909in}}{\pgfqpoint{2.428466in}{1.813472in}}%
\pgfpathcurveto{\pgfqpoint{2.430902in}{1.811036in}}{\pgfqpoint{2.434207in}{1.809667in}}{\pgfqpoint{2.437653in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.437653in}{1.809667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458511in}{1.902176in}}%
\pgfpathcurveto{\pgfqpoint{2.461957in}{1.902176in}}{\pgfqpoint{2.465261in}{1.903544in}}{\pgfqpoint{2.467698in}{1.905981in}}%
\pgfpathcurveto{\pgfqpoint{2.470134in}{1.908417in}}{\pgfqpoint{2.471503in}{1.911722in}}{\pgfqpoint{2.471503in}{1.915167in}}%
\pgfpathcurveto{\pgfqpoint{2.471503in}{1.918613in}}{\pgfqpoint{2.470134in}{1.921918in}}{\pgfqpoint{2.467698in}{1.924354in}}%
\pgfpathcurveto{\pgfqpoint{2.465261in}{1.926790in}}{\pgfqpoint{2.461957in}{1.928159in}}{\pgfqpoint{2.458511in}{1.928159in}}%
\pgfpathcurveto{\pgfqpoint{2.455066in}{1.928159in}}{\pgfqpoint{2.451761in}{1.926790in}}{\pgfqpoint{2.449325in}{1.924354in}}%
\pgfpathcurveto{\pgfqpoint{2.446888in}{1.921918in}}{\pgfqpoint{2.445519in}{1.918613in}}{\pgfqpoint{2.445519in}{1.915167in}}%
\pgfpathcurveto{\pgfqpoint{2.445519in}{1.911722in}}{\pgfqpoint{2.446888in}{1.908417in}}{\pgfqpoint{2.449325in}{1.905981in}}%
\pgfpathcurveto{\pgfqpoint{2.451761in}{1.903544in}}{\pgfqpoint{2.455066in}{1.902176in}}{\pgfqpoint{2.458511in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{2.458511in}{1.902176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510359in}{0.963341in}}%
\pgfpathcurveto{\pgfqpoint{2.513804in}{0.963341in}}{\pgfqpoint{2.517109in}{0.964710in}}{\pgfqpoint{2.519545in}{0.967147in}}%
\pgfpathcurveto{\pgfqpoint{2.521982in}{0.969583in}}{\pgfqpoint{2.523351in}{0.972888in}}{\pgfqpoint{2.523351in}{0.976333in}}%
\pgfpathcurveto{\pgfqpoint{2.523351in}{0.979779in}}{\pgfqpoint{2.521982in}{0.983084in}}{\pgfqpoint{2.519545in}{0.985520in}}%
\pgfpathcurveto{\pgfqpoint{2.517109in}{0.987956in}}{\pgfqpoint{2.513804in}{0.989325in}}{\pgfqpoint{2.510359in}{0.989325in}}%
\pgfpathcurveto{\pgfqpoint{2.506913in}{0.989325in}}{\pgfqpoint{2.503608in}{0.987956in}}{\pgfqpoint{2.501172in}{0.985520in}}%
\pgfpathcurveto{\pgfqpoint{2.498736in}{0.983084in}}{\pgfqpoint{2.497367in}{0.979779in}}{\pgfqpoint{2.497367in}{0.976333in}}%
\pgfpathcurveto{\pgfqpoint{2.497367in}{0.972888in}}{\pgfqpoint{2.498736in}{0.969583in}}{\pgfqpoint{2.501172in}{0.967147in}}%
\pgfpathcurveto{\pgfqpoint{2.503608in}{0.964710in}}{\pgfqpoint{2.506913in}{0.963341in}}{\pgfqpoint{2.510359in}{0.963341in}}%
\pgfpathlineto{\pgfqpoint{2.510359in}{0.963341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516807in}{1.930389in}}%
\pgfpathcurveto{\pgfqpoint{2.520252in}{1.930389in}}{\pgfqpoint{2.523557in}{1.931758in}}{\pgfqpoint{2.525994in}{1.934194in}}%
\pgfpathcurveto{\pgfqpoint{2.528430in}{1.936630in}}{\pgfqpoint{2.529799in}{1.939935in}}{\pgfqpoint{2.529799in}{1.943381in}}%
\pgfpathcurveto{\pgfqpoint{2.529799in}{1.946826in}}{\pgfqpoint{2.528430in}{1.950131in}}{\pgfqpoint{2.525994in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{2.523557in}{1.955004in}}{\pgfqpoint{2.520252in}{1.956373in}}{\pgfqpoint{2.516807in}{1.956373in}}%
\pgfpathcurveto{\pgfqpoint{2.513361in}{1.956373in}}{\pgfqpoint{2.510057in}{1.955004in}}{\pgfqpoint{2.507620in}{1.952567in}}%
\pgfpathcurveto{\pgfqpoint{2.505184in}{1.950131in}}{\pgfqpoint{2.503815in}{1.946826in}}{\pgfqpoint{2.503815in}{1.943381in}}%
\pgfpathcurveto{\pgfqpoint{2.503815in}{1.939935in}}{\pgfqpoint{2.505184in}{1.936630in}}{\pgfqpoint{2.507620in}{1.934194in}}%
\pgfpathcurveto{\pgfqpoint{2.510057in}{1.931758in}}{\pgfqpoint{2.513361in}{1.930389in}}{\pgfqpoint{2.516807in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{2.516807in}{1.930389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517770in}{1.962280in}}%
\pgfpathcurveto{\pgfqpoint{2.521216in}{1.962280in}}{\pgfqpoint{2.524521in}{1.963649in}}{\pgfqpoint{2.526957in}{1.966085in}}%
\pgfpathcurveto{\pgfqpoint{2.529393in}{1.968522in}}{\pgfqpoint{2.530762in}{1.971826in}}{\pgfqpoint{2.530762in}{1.975272in}}%
\pgfpathcurveto{\pgfqpoint{2.530762in}{1.978717in}}{\pgfqpoint{2.529393in}{1.982022in}}{\pgfqpoint{2.526957in}{1.984459in}}%
\pgfpathcurveto{\pgfqpoint{2.524521in}{1.986895in}}{\pgfqpoint{2.521216in}{1.988264in}}{\pgfqpoint{2.517770in}{1.988264in}}%
\pgfpathcurveto{\pgfqpoint{2.514325in}{1.988264in}}{\pgfqpoint{2.511020in}{1.986895in}}{\pgfqpoint{2.508584in}{1.984459in}}%
\pgfpathcurveto{\pgfqpoint{2.506147in}{1.982022in}}{\pgfqpoint{2.504778in}{1.978717in}}{\pgfqpoint{2.504778in}{1.975272in}}%
\pgfpathcurveto{\pgfqpoint{2.504778in}{1.971826in}}{\pgfqpoint{2.506147in}{1.968522in}}{\pgfqpoint{2.508584in}{1.966085in}}%
\pgfpathcurveto{\pgfqpoint{2.511020in}{1.963649in}}{\pgfqpoint{2.514325in}{1.962280in}}{\pgfqpoint{2.517770in}{1.962280in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{1.962280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557315in}{2.308598in}}%
\pgfpathcurveto{\pgfqpoint{2.560760in}{2.308598in}}{\pgfqpoint{2.564065in}{2.309967in}}{\pgfqpoint{2.566502in}{2.312404in}}%
\pgfpathcurveto{\pgfqpoint{2.568938in}{2.314840in}}{\pgfqpoint{2.570307in}{2.318145in}}{\pgfqpoint{2.570307in}{2.321590in}}%
\pgfpathcurveto{\pgfqpoint{2.570307in}{2.325036in}}{\pgfqpoint{2.568938in}{2.328340in}}{\pgfqpoint{2.566502in}{2.330777in}}%
\pgfpathcurveto{\pgfqpoint{2.564065in}{2.333213in}}{\pgfqpoint{2.560760in}{2.334582in}}{\pgfqpoint{2.557315in}{2.334582in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{2.334582in}}{\pgfqpoint{2.550565in}{2.333213in}}{\pgfqpoint{2.548128in}{2.330777in}}%
\pgfpathcurveto{\pgfqpoint{2.545692in}{2.328340in}}{\pgfqpoint{2.544323in}{2.325036in}}{\pgfqpoint{2.544323in}{2.321590in}}%
\pgfpathcurveto{\pgfqpoint{2.544323in}{2.318145in}}{\pgfqpoint{2.545692in}{2.314840in}}{\pgfqpoint{2.548128in}{2.312404in}}%
\pgfpathcurveto{\pgfqpoint{2.550565in}{2.309967in}}{\pgfqpoint{2.553869in}{2.308598in}}{\pgfqpoint{2.557315in}{2.308598in}}%
\pgfpathlineto{\pgfqpoint{2.557315in}{2.308598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584162in}{2.034086in}}%
\pgfpathcurveto{\pgfqpoint{2.587607in}{2.034086in}}{\pgfqpoint{2.590912in}{2.035455in}}{\pgfqpoint{2.593348in}{2.037891in}}%
\pgfpathcurveto{\pgfqpoint{2.595785in}{2.040327in}}{\pgfqpoint{2.597154in}{2.043632in}}{\pgfqpoint{2.597154in}{2.047078in}}%
\pgfpathcurveto{\pgfqpoint{2.597154in}{2.050523in}}{\pgfqpoint{2.595785in}{2.053828in}}{\pgfqpoint{2.593348in}{2.056264in}}%
\pgfpathcurveto{\pgfqpoint{2.590912in}{2.058700in}}{\pgfqpoint{2.587607in}{2.060069in}}{\pgfqpoint{2.584162in}{2.060069in}}%
\pgfpathcurveto{\pgfqpoint{2.580716in}{2.060069in}}{\pgfqpoint{2.577411in}{2.058700in}}{\pgfqpoint{2.574975in}{2.056264in}}%
\pgfpathcurveto{\pgfqpoint{2.572539in}{2.053828in}}{\pgfqpoint{2.571170in}{2.050523in}}{\pgfqpoint{2.571170in}{2.047078in}}%
\pgfpathcurveto{\pgfqpoint{2.571170in}{2.043632in}}{\pgfqpoint{2.572539in}{2.040327in}}{\pgfqpoint{2.574975in}{2.037891in}}%
\pgfpathcurveto{\pgfqpoint{2.577411in}{2.035455in}}{\pgfqpoint{2.580716in}{2.034086in}}{\pgfqpoint{2.584162in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{2.584162in}{2.034086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610648in}{2.277434in}}%
\pgfpathcurveto{\pgfqpoint{2.614093in}{2.277434in}}{\pgfqpoint{2.617398in}{2.278803in}}{\pgfqpoint{2.619834in}{2.281239in}}%
\pgfpathcurveto{\pgfqpoint{2.622271in}{2.283675in}}{\pgfqpoint{2.623639in}{2.286980in}}{\pgfqpoint{2.623639in}{2.290426in}}%
\pgfpathcurveto{\pgfqpoint{2.623639in}{2.293871in}}{\pgfqpoint{2.622271in}{2.297176in}}{\pgfqpoint{2.619834in}{2.299612in}}%
\pgfpathcurveto{\pgfqpoint{2.617398in}{2.302049in}}{\pgfqpoint{2.614093in}{2.303417in}}{\pgfqpoint{2.610648in}{2.303417in}}%
\pgfpathcurveto{\pgfqpoint{2.607202in}{2.303417in}}{\pgfqpoint{2.603897in}{2.302049in}}{\pgfqpoint{2.601461in}{2.299612in}}%
\pgfpathcurveto{\pgfqpoint{2.599025in}{2.297176in}}{\pgfqpoint{2.597656in}{2.293871in}}{\pgfqpoint{2.597656in}{2.290426in}}%
\pgfpathcurveto{\pgfqpoint{2.597656in}{2.286980in}}{\pgfqpoint{2.599025in}{2.283675in}}{\pgfqpoint{2.601461in}{2.281239in}}%
\pgfpathcurveto{\pgfqpoint{2.603897in}{2.278803in}}{\pgfqpoint{2.607202in}{2.277434in}}{\pgfqpoint{2.610648in}{2.277434in}}%
\pgfpathlineto{\pgfqpoint{2.610648in}{2.277434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615776in}{2.101694in}}%
\pgfpathcurveto{\pgfqpoint{2.619222in}{2.101694in}}{\pgfqpoint{2.622526in}{2.103063in}}{\pgfqpoint{2.624963in}{2.105499in}}%
\pgfpathcurveto{\pgfqpoint{2.627399in}{2.107935in}}{\pgfqpoint{2.628768in}{2.111240in}}{\pgfqpoint{2.628768in}{2.114686in}}%
\pgfpathcurveto{\pgfqpoint{2.628768in}{2.118131in}}{\pgfqpoint{2.627399in}{2.121436in}}{\pgfqpoint{2.624963in}{2.123872in}}%
\pgfpathcurveto{\pgfqpoint{2.622526in}{2.126309in}}{\pgfqpoint{2.619222in}{2.127678in}}{\pgfqpoint{2.615776in}{2.127678in}}%
\pgfpathcurveto{\pgfqpoint{2.612331in}{2.127678in}}{\pgfqpoint{2.609026in}{2.126309in}}{\pgfqpoint{2.606590in}{2.123872in}}%
\pgfpathcurveto{\pgfqpoint{2.604153in}{2.121436in}}{\pgfqpoint{2.602784in}{2.118131in}}{\pgfqpoint{2.602784in}{2.114686in}}%
\pgfpathcurveto{\pgfqpoint{2.602784in}{2.111240in}}{\pgfqpoint{2.604153in}{2.107935in}}{\pgfqpoint{2.606590in}{2.105499in}}%
\pgfpathcurveto{\pgfqpoint{2.609026in}{2.103063in}}{\pgfqpoint{2.612331in}{2.101694in}}{\pgfqpoint{2.615776in}{2.101694in}}%
\pgfpathlineto{\pgfqpoint{2.615776in}{2.101694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619227in}{1.660091in}}%
\pgfpathcurveto{\pgfqpoint{2.622672in}{1.660091in}}{\pgfqpoint{2.625977in}{1.661460in}}{\pgfqpoint{2.628413in}{1.663896in}}%
\pgfpathcurveto{\pgfqpoint{2.630850in}{1.666332in}}{\pgfqpoint{2.632219in}{1.669637in}}{\pgfqpoint{2.632219in}{1.673083in}}%
\pgfpathcurveto{\pgfqpoint{2.632219in}{1.676528in}}{\pgfqpoint{2.630850in}{1.679833in}}{\pgfqpoint{2.628413in}{1.682269in}}%
\pgfpathcurveto{\pgfqpoint{2.625977in}{1.684705in}}{\pgfqpoint{2.622672in}{1.686074in}}{\pgfqpoint{2.619227in}{1.686074in}}%
\pgfpathcurveto{\pgfqpoint{2.615781in}{1.686074in}}{\pgfqpoint{2.612476in}{1.684705in}}{\pgfqpoint{2.610040in}{1.682269in}}%
\pgfpathcurveto{\pgfqpoint{2.607604in}{1.679833in}}{\pgfqpoint{2.606235in}{1.676528in}}{\pgfqpoint{2.606235in}{1.673083in}}%
\pgfpathcurveto{\pgfqpoint{2.606235in}{1.669637in}}{\pgfqpoint{2.607604in}{1.666332in}}{\pgfqpoint{2.610040in}{1.663896in}}%
\pgfpathcurveto{\pgfqpoint{2.612476in}{1.661460in}}{\pgfqpoint{2.615781in}{1.660091in}}{\pgfqpoint{2.619227in}{1.660091in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.660091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624987in}{2.057811in}}%
\pgfpathcurveto{\pgfqpoint{2.628433in}{2.057811in}}{\pgfqpoint{2.631738in}{2.059179in}}{\pgfqpoint{2.634174in}{2.061616in}}%
\pgfpathcurveto{\pgfqpoint{2.636610in}{2.064052in}}{\pgfqpoint{2.637979in}{2.067357in}}{\pgfqpoint{2.637979in}{2.070802in}}%
\pgfpathcurveto{\pgfqpoint{2.637979in}{2.074248in}}{\pgfqpoint{2.636610in}{2.077553in}}{\pgfqpoint{2.634174in}{2.079989in}}%
\pgfpathcurveto{\pgfqpoint{2.631738in}{2.082425in}}{\pgfqpoint{2.628433in}{2.083794in}}{\pgfqpoint{2.624987in}{2.083794in}}%
\pgfpathcurveto{\pgfqpoint{2.621542in}{2.083794in}}{\pgfqpoint{2.618237in}{2.082425in}}{\pgfqpoint{2.615801in}{2.079989in}}%
\pgfpathcurveto{\pgfqpoint{2.613364in}{2.077553in}}{\pgfqpoint{2.611995in}{2.074248in}}{\pgfqpoint{2.611995in}{2.070802in}}%
\pgfpathcurveto{\pgfqpoint{2.611995in}{2.067357in}}{\pgfqpoint{2.613364in}{2.064052in}}{\pgfqpoint{2.615801in}{2.061616in}}%
\pgfpathcurveto{\pgfqpoint{2.618237in}{2.059179in}}{\pgfqpoint{2.621542in}{2.057811in}}{\pgfqpoint{2.624987in}{2.057811in}}%
\pgfpathlineto{\pgfqpoint{2.624987in}{2.057811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637943in}{1.796915in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.796915in}}{\pgfqpoint{2.644694in}{1.798283in}}{\pgfqpoint{2.647130in}{1.800720in}}%
\pgfpathcurveto{\pgfqpoint{2.649566in}{1.803156in}}{\pgfqpoint{2.650935in}{1.806461in}}{\pgfqpoint{2.650935in}{1.809906in}}%
\pgfpathcurveto{\pgfqpoint{2.650935in}{1.813352in}}{\pgfqpoint{2.649566in}{1.816657in}}{\pgfqpoint{2.647130in}{1.819093in}}%
\pgfpathcurveto{\pgfqpoint{2.644694in}{1.821529in}}{\pgfqpoint{2.641389in}{1.822898in}}{\pgfqpoint{2.637943in}{1.822898in}}%
\pgfpathcurveto{\pgfqpoint{2.634498in}{1.822898in}}{\pgfqpoint{2.631193in}{1.821529in}}{\pgfqpoint{2.628757in}{1.819093in}}%
\pgfpathcurveto{\pgfqpoint{2.626320in}{1.816657in}}{\pgfqpoint{2.624951in}{1.813352in}}{\pgfqpoint{2.624951in}{1.809906in}}%
\pgfpathcurveto{\pgfqpoint{2.624951in}{1.806461in}}{\pgfqpoint{2.626320in}{1.803156in}}{\pgfqpoint{2.628757in}{1.800720in}}%
\pgfpathcurveto{\pgfqpoint{2.631193in}{1.798283in}}{\pgfqpoint{2.634498in}{1.796915in}}{\pgfqpoint{2.637943in}{1.796915in}}%
\pgfpathlineto{\pgfqpoint{2.637943in}{1.796915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650817in}{2.334044in}}%
\pgfpathcurveto{\pgfqpoint{2.654262in}{2.334044in}}{\pgfqpoint{2.657567in}{2.335413in}}{\pgfqpoint{2.660004in}{2.337849in}}%
\pgfpathcurveto{\pgfqpoint{2.662440in}{2.340286in}}{\pgfqpoint{2.663809in}{2.343591in}}{\pgfqpoint{2.663809in}{2.347036in}}%
\pgfpathcurveto{\pgfqpoint{2.663809in}{2.350482in}}{\pgfqpoint{2.662440in}{2.353786in}}{\pgfqpoint{2.660004in}{2.356223in}}%
\pgfpathcurveto{\pgfqpoint{2.657567in}{2.358659in}}{\pgfqpoint{2.654262in}{2.360028in}}{\pgfqpoint{2.650817in}{2.360028in}}%
\pgfpathcurveto{\pgfqpoint{2.647371in}{2.360028in}}{\pgfqpoint{2.644067in}{2.358659in}}{\pgfqpoint{2.641630in}{2.356223in}}%
\pgfpathcurveto{\pgfqpoint{2.639194in}{2.353786in}}{\pgfqpoint{2.637825in}{2.350482in}}{\pgfqpoint{2.637825in}{2.347036in}}%
\pgfpathcurveto{\pgfqpoint{2.637825in}{2.343591in}}{\pgfqpoint{2.639194in}{2.340286in}}{\pgfqpoint{2.641630in}{2.337849in}}%
\pgfpathcurveto{\pgfqpoint{2.644067in}{2.335413in}}{\pgfqpoint{2.647371in}{2.334044in}}{\pgfqpoint{2.650817in}{2.334044in}}%
\pgfpathlineto{\pgfqpoint{2.650817in}{2.334044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691919in}{2.321698in}}%
\pgfpathcurveto{\pgfqpoint{2.695364in}{2.321698in}}{\pgfqpoint{2.698669in}{2.323067in}}{\pgfqpoint{2.701105in}{2.325504in}}%
\pgfpathcurveto{\pgfqpoint{2.703541in}{2.327940in}}{\pgfqpoint{2.704910in}{2.331245in}}{\pgfqpoint{2.704910in}{2.334690in}}%
\pgfpathcurveto{\pgfqpoint{2.704910in}{2.338136in}}{\pgfqpoint{2.703541in}{2.341441in}}{\pgfqpoint{2.701105in}{2.343877in}}%
\pgfpathcurveto{\pgfqpoint{2.698669in}{2.346313in}}{\pgfqpoint{2.695364in}{2.347682in}}{\pgfqpoint{2.691919in}{2.347682in}}%
\pgfpathcurveto{\pgfqpoint{2.688473in}{2.347682in}}{\pgfqpoint{2.685168in}{2.346313in}}{\pgfqpoint{2.682732in}{2.343877in}}%
\pgfpathcurveto{\pgfqpoint{2.680296in}{2.341441in}}{\pgfqpoint{2.678927in}{2.338136in}}{\pgfqpoint{2.678927in}{2.334690in}}%
\pgfpathcurveto{\pgfqpoint{2.678927in}{2.331245in}}{\pgfqpoint{2.680296in}{2.327940in}}{\pgfqpoint{2.682732in}{2.325504in}}%
\pgfpathcurveto{\pgfqpoint{2.685168in}{2.323067in}}{\pgfqpoint{2.688473in}{2.321698in}}{\pgfqpoint{2.691919in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{2.691919in}{2.321698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733986in}{2.160140in}}%
\pgfpathcurveto{\pgfqpoint{2.737432in}{2.160140in}}{\pgfqpoint{2.740737in}{2.161509in}}{\pgfqpoint{2.743173in}{2.163945in}}%
\pgfpathcurveto{\pgfqpoint{2.745609in}{2.166382in}}{\pgfqpoint{2.746978in}{2.169687in}}{\pgfqpoint{2.746978in}{2.173132in}}%
\pgfpathcurveto{\pgfqpoint{2.746978in}{2.176578in}}{\pgfqpoint{2.745609in}{2.179882in}}{\pgfqpoint{2.743173in}{2.182319in}}%
\pgfpathcurveto{\pgfqpoint{2.740737in}{2.184755in}}{\pgfqpoint{2.737432in}{2.186124in}}{\pgfqpoint{2.733986in}{2.186124in}}%
\pgfpathcurveto{\pgfqpoint{2.730541in}{2.186124in}}{\pgfqpoint{2.727236in}{2.184755in}}{\pgfqpoint{2.724800in}{2.182319in}}%
\pgfpathcurveto{\pgfqpoint{2.722363in}{2.179882in}}{\pgfqpoint{2.720995in}{2.176578in}}{\pgfqpoint{2.720995in}{2.173132in}}%
\pgfpathcurveto{\pgfqpoint{2.720995in}{2.169687in}}{\pgfqpoint{2.722363in}{2.166382in}}{\pgfqpoint{2.724800in}{2.163945in}}%
\pgfpathcurveto{\pgfqpoint{2.727236in}{2.161509in}}{\pgfqpoint{2.730541in}{2.160140in}}{\pgfqpoint{2.733986in}{2.160140in}}%
\pgfpathlineto{\pgfqpoint{2.733986in}{2.160140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747203in}{2.305076in}}%
\pgfpathcurveto{\pgfqpoint{2.750649in}{2.305076in}}{\pgfqpoint{2.753954in}{2.306445in}}{\pgfqpoint{2.756390in}{2.308881in}}%
\pgfpathcurveto{\pgfqpoint{2.758826in}{2.311318in}}{\pgfqpoint{2.760195in}{2.314623in}}{\pgfqpoint{2.760195in}{2.318068in}}%
\pgfpathcurveto{\pgfqpoint{2.760195in}{2.321514in}}{\pgfqpoint{2.758826in}{2.324818in}}{\pgfqpoint{2.756390in}{2.327255in}}%
\pgfpathcurveto{\pgfqpoint{2.753954in}{2.329691in}}{\pgfqpoint{2.750649in}{2.331060in}}{\pgfqpoint{2.747203in}{2.331060in}}%
\pgfpathcurveto{\pgfqpoint{2.743758in}{2.331060in}}{\pgfqpoint{2.740453in}{2.329691in}}{\pgfqpoint{2.738017in}{2.327255in}}%
\pgfpathcurveto{\pgfqpoint{2.735580in}{2.324818in}}{\pgfqpoint{2.734212in}{2.321514in}}{\pgfqpoint{2.734212in}{2.318068in}}%
\pgfpathcurveto{\pgfqpoint{2.734212in}{2.314623in}}{\pgfqpoint{2.735580in}{2.311318in}}{\pgfqpoint{2.738017in}{2.308881in}}%
\pgfpathcurveto{\pgfqpoint{2.740453in}{2.306445in}}{\pgfqpoint{2.743758in}{2.305076in}}{\pgfqpoint{2.747203in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{2.747203in}{2.305076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889944in}{1.691357in}}%
\pgfpathcurveto{\pgfqpoint{2.893390in}{1.691357in}}{\pgfqpoint{2.896694in}{1.692726in}}{\pgfqpoint{2.899131in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{2.901567in}{1.697599in}}{\pgfqpoint{2.902936in}{1.700904in}}{\pgfqpoint{2.902936in}{1.704349in}}%
\pgfpathcurveto{\pgfqpoint{2.902936in}{1.707794in}}{\pgfqpoint{2.901567in}{1.711099in}}{\pgfqpoint{2.899131in}{1.713536in}}%
\pgfpathcurveto{\pgfqpoint{2.896694in}{1.715972in}}{\pgfqpoint{2.893390in}{1.717341in}}{\pgfqpoint{2.889944in}{1.717341in}}%
\pgfpathcurveto{\pgfqpoint{2.886499in}{1.717341in}}{\pgfqpoint{2.883194in}{1.715972in}}{\pgfqpoint{2.880758in}{1.713536in}}%
\pgfpathcurveto{\pgfqpoint{2.878321in}{1.711099in}}{\pgfqpoint{2.876952in}{1.707794in}}{\pgfqpoint{2.876952in}{1.704349in}}%
\pgfpathcurveto{\pgfqpoint{2.876952in}{1.700904in}}{\pgfqpoint{2.878321in}{1.697599in}}{\pgfqpoint{2.880758in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{2.883194in}{1.692726in}}{\pgfqpoint{2.886499in}{1.691357in}}{\pgfqpoint{2.889944in}{1.691357in}}%
\pgfpathlineto{\pgfqpoint{2.889944in}{1.691357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948880in}{2.075598in}}%
\pgfpathcurveto{\pgfqpoint{2.952325in}{2.075598in}}{\pgfqpoint{2.955630in}{2.076967in}}{\pgfqpoint{2.958066in}{2.079404in}}%
\pgfpathcurveto{\pgfqpoint{2.960502in}{2.081840in}}{\pgfqpoint{2.961871in}{2.085145in}}{\pgfqpoint{2.961871in}{2.088590in}}%
\pgfpathcurveto{\pgfqpoint{2.961871in}{2.092036in}}{\pgfqpoint{2.960502in}{2.095341in}}{\pgfqpoint{2.958066in}{2.097777in}}%
\pgfpathcurveto{\pgfqpoint{2.955630in}{2.100213in}}{\pgfqpoint{2.952325in}{2.101582in}}{\pgfqpoint{2.948880in}{2.101582in}}%
\pgfpathcurveto{\pgfqpoint{2.945434in}{2.101582in}}{\pgfqpoint{2.942129in}{2.100213in}}{\pgfqpoint{2.939693in}{2.097777in}}%
\pgfpathcurveto{\pgfqpoint{2.937257in}{2.095341in}}{\pgfqpoint{2.935888in}{2.092036in}}{\pgfqpoint{2.935888in}{2.088590in}}%
\pgfpathcurveto{\pgfqpoint{2.935888in}{2.085145in}}{\pgfqpoint{2.937257in}{2.081840in}}{\pgfqpoint{2.939693in}{2.079404in}}%
\pgfpathcurveto{\pgfqpoint{2.942129in}{2.076967in}}{\pgfqpoint{2.945434in}{2.075598in}}{\pgfqpoint{2.948880in}{2.075598in}}%
\pgfpathlineto{\pgfqpoint{2.948880in}{2.075598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064888in}{2.457772in}}%
\pgfpathcurveto{\pgfqpoint{3.068334in}{2.457772in}}{\pgfqpoint{3.071639in}{2.459141in}}{\pgfqpoint{3.074075in}{2.461577in}}%
\pgfpathcurveto{\pgfqpoint{3.076511in}{2.464013in}}{\pgfqpoint{3.077880in}{2.467318in}}{\pgfqpoint{3.077880in}{2.470764in}}%
\pgfpathcurveto{\pgfqpoint{3.077880in}{2.474209in}}{\pgfqpoint{3.076511in}{2.477514in}}{\pgfqpoint{3.074075in}{2.479950in}}%
\pgfpathcurveto{\pgfqpoint{3.071639in}{2.482386in}}{\pgfqpoint{3.068334in}{2.483755in}}{\pgfqpoint{3.064888in}{2.483755in}}%
\pgfpathcurveto{\pgfqpoint{3.061443in}{2.483755in}}{\pgfqpoint{3.058138in}{2.482386in}}{\pgfqpoint{3.055702in}{2.479950in}}%
\pgfpathcurveto{\pgfqpoint{3.053265in}{2.477514in}}{\pgfqpoint{3.051897in}{2.474209in}}{\pgfqpoint{3.051897in}{2.470764in}}%
\pgfpathcurveto{\pgfqpoint{3.051897in}{2.467318in}}{\pgfqpoint{3.053265in}{2.464013in}}{\pgfqpoint{3.055702in}{2.461577in}}%
\pgfpathcurveto{\pgfqpoint{3.058138in}{2.459141in}}{\pgfqpoint{3.061443in}{2.457772in}}{\pgfqpoint{3.064888in}{2.457772in}}%
\pgfpathlineto{\pgfqpoint{3.064888in}{2.457772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571026in}{1.257751in}}%
\pgfpathcurveto{\pgfqpoint{1.574472in}{1.257751in}}{\pgfqpoint{1.577776in}{1.259120in}}{\pgfqpoint{1.580213in}{1.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.582649in}{1.263993in}}{\pgfqpoint{1.584018in}{1.267298in}}{\pgfqpoint{1.584018in}{1.270743in}}%
\pgfpathcurveto{\pgfqpoint{1.584018in}{1.274189in}}{\pgfqpoint{1.582649in}{1.277494in}}{\pgfqpoint{1.580213in}{1.279930in}}%
\pgfpathcurveto{\pgfqpoint{1.577776in}{1.282366in}}{\pgfqpoint{1.574472in}{1.283735in}}{\pgfqpoint{1.571026in}{1.283735in}}%
\pgfpathcurveto{\pgfqpoint{1.567581in}{1.283735in}}{\pgfqpoint{1.564276in}{1.282366in}}{\pgfqpoint{1.561839in}{1.279930in}}%
\pgfpathcurveto{\pgfqpoint{1.559403in}{1.277494in}}{\pgfqpoint{1.558034in}{1.274189in}}{\pgfqpoint{1.558034in}{1.270743in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.267298in}}{\pgfqpoint{1.559403in}{1.263993in}}{\pgfqpoint{1.561839in}{1.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.564276in}{1.259120in}}{\pgfqpoint{1.567581in}{1.257751in}}{\pgfqpoint{1.571026in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{1.571026in}{1.257751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598941in}{1.090183in}}%
\pgfpathcurveto{\pgfqpoint{1.602386in}{1.090183in}}{\pgfqpoint{1.605691in}{1.091552in}}{\pgfqpoint{1.608127in}{1.093988in}}%
\pgfpathcurveto{\pgfqpoint{1.610564in}{1.096424in}}{\pgfqpoint{1.611932in}{1.099729in}}{\pgfqpoint{1.611932in}{1.103175in}}%
\pgfpathcurveto{\pgfqpoint{1.611932in}{1.106620in}}{\pgfqpoint{1.610564in}{1.109925in}}{\pgfqpoint{1.608127in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{1.605691in}{1.114798in}}{\pgfqpoint{1.602386in}{1.116166in}}{\pgfqpoint{1.598941in}{1.116166in}}%
\pgfpathcurveto{\pgfqpoint{1.595495in}{1.116166in}}{\pgfqpoint{1.592190in}{1.114798in}}{\pgfqpoint{1.589754in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{1.587318in}{1.109925in}}{\pgfqpoint{1.585949in}{1.106620in}}{\pgfqpoint{1.585949in}{1.103175in}}%
\pgfpathcurveto{\pgfqpoint{1.585949in}{1.099729in}}{\pgfqpoint{1.587318in}{1.096424in}}{\pgfqpoint{1.589754in}{1.093988in}}%
\pgfpathcurveto{\pgfqpoint{1.592190in}{1.091552in}}{\pgfqpoint{1.595495in}{1.090183in}}{\pgfqpoint{1.598941in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{1.598941in}{1.090183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663676in}{1.368793in}}%
\pgfpathcurveto{\pgfqpoint{1.667122in}{1.368793in}}{\pgfqpoint{1.670427in}{1.370161in}}{\pgfqpoint{1.672863in}{1.372598in}}%
\pgfpathcurveto{\pgfqpoint{1.675299in}{1.375034in}}{\pgfqpoint{1.676668in}{1.378339in}}{\pgfqpoint{1.676668in}{1.381784in}}%
\pgfpathcurveto{\pgfqpoint{1.676668in}{1.385230in}}{\pgfqpoint{1.675299in}{1.388535in}}{\pgfqpoint{1.672863in}{1.390971in}}%
\pgfpathcurveto{\pgfqpoint{1.670427in}{1.393407in}}{\pgfqpoint{1.667122in}{1.394776in}}{\pgfqpoint{1.663676in}{1.394776in}}%
\pgfpathcurveto{\pgfqpoint{1.660231in}{1.394776in}}{\pgfqpoint{1.656926in}{1.393407in}}{\pgfqpoint{1.654490in}{1.390971in}}%
\pgfpathcurveto{\pgfqpoint{1.652053in}{1.388535in}}{\pgfqpoint{1.650684in}{1.385230in}}{\pgfqpoint{1.650684in}{1.381784in}}%
\pgfpathcurveto{\pgfqpoint{1.650684in}{1.378339in}}{\pgfqpoint{1.652053in}{1.375034in}}{\pgfqpoint{1.654490in}{1.372598in}}%
\pgfpathcurveto{\pgfqpoint{1.656926in}{1.370161in}}{\pgfqpoint{1.660231in}{1.368793in}}{\pgfqpoint{1.663676in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{1.663676in}{1.368793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755850in}{1.407265in}}%
\pgfpathcurveto{\pgfqpoint{1.759295in}{1.407265in}}{\pgfqpoint{1.762600in}{1.408634in}}{\pgfqpoint{1.765036in}{1.411071in}}%
\pgfpathcurveto{\pgfqpoint{1.767473in}{1.413507in}}{\pgfqpoint{1.768842in}{1.416812in}}{\pgfqpoint{1.768842in}{1.420257in}}%
\pgfpathcurveto{\pgfqpoint{1.768842in}{1.423703in}}{\pgfqpoint{1.767473in}{1.427007in}}{\pgfqpoint{1.765036in}{1.429444in}}%
\pgfpathcurveto{\pgfqpoint{1.762600in}{1.431880in}}{\pgfqpoint{1.759295in}{1.433249in}}{\pgfqpoint{1.755850in}{1.433249in}}%
\pgfpathcurveto{\pgfqpoint{1.752404in}{1.433249in}}{\pgfqpoint{1.749099in}{1.431880in}}{\pgfqpoint{1.746663in}{1.429444in}}%
\pgfpathcurveto{\pgfqpoint{1.744227in}{1.427007in}}{\pgfqpoint{1.742858in}{1.423703in}}{\pgfqpoint{1.742858in}{1.420257in}}%
\pgfpathcurveto{\pgfqpoint{1.742858in}{1.416812in}}{\pgfqpoint{1.744227in}{1.413507in}}{\pgfqpoint{1.746663in}{1.411071in}}%
\pgfpathcurveto{\pgfqpoint{1.749099in}{1.408634in}}{\pgfqpoint{1.752404in}{1.407265in}}{\pgfqpoint{1.755850in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.407265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769215in}{1.565582in}}%
\pgfpathcurveto{\pgfqpoint{1.772660in}{1.565582in}}{\pgfqpoint{1.775965in}{1.566950in}}{\pgfqpoint{1.778401in}{1.569387in}}%
\pgfpathcurveto{\pgfqpoint{1.780838in}{1.571823in}}{\pgfqpoint{1.782207in}{1.575128in}}{\pgfqpoint{1.782207in}{1.578573in}}%
\pgfpathcurveto{\pgfqpoint{1.782207in}{1.582019in}}{\pgfqpoint{1.780838in}{1.585324in}}{\pgfqpoint{1.778401in}{1.587760in}}%
\pgfpathcurveto{\pgfqpoint{1.775965in}{1.590196in}}{\pgfqpoint{1.772660in}{1.591565in}}{\pgfqpoint{1.769215in}{1.591565in}}%
\pgfpathcurveto{\pgfqpoint{1.765769in}{1.591565in}}{\pgfqpoint{1.762464in}{1.590196in}}{\pgfqpoint{1.760028in}{1.587760in}}%
\pgfpathcurveto{\pgfqpoint{1.757592in}{1.585324in}}{\pgfqpoint{1.756223in}{1.582019in}}{\pgfqpoint{1.756223in}{1.578573in}}%
\pgfpathcurveto{\pgfqpoint{1.756223in}{1.575128in}}{\pgfqpoint{1.757592in}{1.571823in}}{\pgfqpoint{1.760028in}{1.569387in}}%
\pgfpathcurveto{\pgfqpoint{1.762464in}{1.566950in}}{\pgfqpoint{1.765769in}{1.565582in}}{\pgfqpoint{1.769215in}{1.565582in}}%
\pgfpathlineto{\pgfqpoint{1.769215in}{1.565582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956845in}{1.011844in}}%
\pgfpathcurveto{\pgfqpoint{1.960290in}{1.011844in}}{\pgfqpoint{1.963595in}{1.013213in}}{\pgfqpoint{1.966031in}{1.015649in}}%
\pgfpathcurveto{\pgfqpoint{1.968468in}{1.018085in}}{\pgfqpoint{1.969837in}{1.021390in}}{\pgfqpoint{1.969837in}{1.024836in}}%
\pgfpathcurveto{\pgfqpoint{1.969837in}{1.028281in}}{\pgfqpoint{1.968468in}{1.031586in}}{\pgfqpoint{1.966031in}{1.034022in}}%
\pgfpathcurveto{\pgfqpoint{1.963595in}{1.036459in}}{\pgfqpoint{1.960290in}{1.037828in}}{\pgfqpoint{1.956845in}{1.037828in}}%
\pgfpathcurveto{\pgfqpoint{1.953399in}{1.037828in}}{\pgfqpoint{1.950095in}{1.036459in}}{\pgfqpoint{1.947658in}{1.034022in}}%
\pgfpathcurveto{\pgfqpoint{1.945222in}{1.031586in}}{\pgfqpoint{1.943853in}{1.028281in}}{\pgfqpoint{1.943853in}{1.024836in}}%
\pgfpathcurveto{\pgfqpoint{1.943853in}{1.021390in}}{\pgfqpoint{1.945222in}{1.018085in}}{\pgfqpoint{1.947658in}{1.015649in}}%
\pgfpathcurveto{\pgfqpoint{1.950095in}{1.013213in}}{\pgfqpoint{1.953399in}{1.011844in}}{\pgfqpoint{1.956845in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.956845in}{1.011844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148761in}{1.494846in}}%
\pgfpathcurveto{\pgfqpoint{2.152207in}{1.494846in}}{\pgfqpoint{2.155511in}{1.496215in}}{\pgfqpoint{2.157948in}{1.498652in}}%
\pgfpathcurveto{\pgfqpoint{2.160384in}{1.501088in}}{\pgfqpoint{2.161753in}{1.504393in}}{\pgfqpoint{2.161753in}{1.507838in}}%
\pgfpathcurveto{\pgfqpoint{2.161753in}{1.511284in}}{\pgfqpoint{2.160384in}{1.514589in}}{\pgfqpoint{2.157948in}{1.517025in}}%
\pgfpathcurveto{\pgfqpoint{2.155511in}{1.519461in}}{\pgfqpoint{2.152207in}{1.520830in}}{\pgfqpoint{2.148761in}{1.520830in}}%
\pgfpathcurveto{\pgfqpoint{2.145316in}{1.520830in}}{\pgfqpoint{2.142011in}{1.519461in}}{\pgfqpoint{2.139574in}{1.517025in}}%
\pgfpathcurveto{\pgfqpoint{2.137138in}{1.514589in}}{\pgfqpoint{2.135769in}{1.511284in}}{\pgfqpoint{2.135769in}{1.507838in}}%
\pgfpathcurveto{\pgfqpoint{2.135769in}{1.504393in}}{\pgfqpoint{2.137138in}{1.501088in}}{\pgfqpoint{2.139574in}{1.498652in}}%
\pgfpathcurveto{\pgfqpoint{2.142011in}{1.496215in}}{\pgfqpoint{2.145316in}{1.494846in}}{\pgfqpoint{2.148761in}{1.494846in}}%
\pgfpathlineto{\pgfqpoint{2.148761in}{1.494846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221664in}{0.917655in}}%
\pgfpathcurveto{\pgfqpoint{2.225109in}{0.917655in}}{\pgfqpoint{2.228414in}{0.919024in}}{\pgfqpoint{2.230850in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{2.233286in}{0.923896in}}{\pgfqpoint{2.234655in}{0.927201in}}{\pgfqpoint{2.234655in}{0.930647in}}%
\pgfpathcurveto{\pgfqpoint{2.234655in}{0.934092in}}{\pgfqpoint{2.233286in}{0.937397in}}{\pgfqpoint{2.230850in}{0.939833in}}%
\pgfpathcurveto{\pgfqpoint{2.228414in}{0.942270in}}{\pgfqpoint{2.225109in}{0.943639in}}{\pgfqpoint{2.221664in}{0.943639in}}%
\pgfpathcurveto{\pgfqpoint{2.218218in}{0.943639in}}{\pgfqpoint{2.214913in}{0.942270in}}{\pgfqpoint{2.212477in}{0.939833in}}%
\pgfpathcurveto{\pgfqpoint{2.210041in}{0.937397in}}{\pgfqpoint{2.208672in}{0.934092in}}{\pgfqpoint{2.208672in}{0.930647in}}%
\pgfpathcurveto{\pgfqpoint{2.208672in}{0.927201in}}{\pgfqpoint{2.210041in}{0.923896in}}{\pgfqpoint{2.212477in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{2.214913in}{0.919024in}}{\pgfqpoint{2.218218in}{0.917655in}}{\pgfqpoint{2.221664in}{0.917655in}}%
\pgfpathlineto{\pgfqpoint{2.221664in}{0.917655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240237in}{0.536372in}}%
\pgfpathcurveto{\pgfqpoint{2.243682in}{0.536372in}}{\pgfqpoint{2.246987in}{0.537741in}}{\pgfqpoint{2.249423in}{0.540177in}}%
\pgfpathcurveto{\pgfqpoint{2.251860in}{0.542613in}}{\pgfqpoint{2.253228in}{0.545918in}}{\pgfqpoint{2.253228in}{0.549364in}}%
\pgfpathcurveto{\pgfqpoint{2.253228in}{0.552809in}}{\pgfqpoint{2.251860in}{0.556114in}}{\pgfqpoint{2.249423in}{0.558550in}}%
\pgfpathcurveto{\pgfqpoint{2.246987in}{0.560987in}}{\pgfqpoint{2.243682in}{0.562356in}}{\pgfqpoint{2.240237in}{0.562356in}}%
\pgfpathcurveto{\pgfqpoint{2.236791in}{0.562356in}}{\pgfqpoint{2.233486in}{0.560987in}}{\pgfqpoint{2.231050in}{0.558550in}}%
\pgfpathcurveto{\pgfqpoint{2.228614in}{0.556114in}}{\pgfqpoint{2.227245in}{0.552809in}}{\pgfqpoint{2.227245in}{0.549364in}}%
\pgfpathcurveto{\pgfqpoint{2.227245in}{0.545918in}}{\pgfqpoint{2.228614in}{0.542613in}}{\pgfqpoint{2.231050in}{0.540177in}}%
\pgfpathcurveto{\pgfqpoint{2.233486in}{0.537741in}}{\pgfqpoint{2.236791in}{0.536372in}}{\pgfqpoint{2.240237in}{0.536372in}}%
\pgfpathlineto{\pgfqpoint{2.240237in}{0.536372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241563in}{1.220193in}}%
\pgfpathcurveto{\pgfqpoint{2.245008in}{1.220193in}}{\pgfqpoint{2.248313in}{1.221562in}}{\pgfqpoint{2.250750in}{1.223999in}}%
\pgfpathcurveto{\pgfqpoint{2.253186in}{1.226435in}}{\pgfqpoint{2.254555in}{1.229740in}}{\pgfqpoint{2.254555in}{1.233185in}}%
\pgfpathcurveto{\pgfqpoint{2.254555in}{1.236631in}}{\pgfqpoint{2.253186in}{1.239936in}}{\pgfqpoint{2.250750in}{1.242372in}}%
\pgfpathcurveto{\pgfqpoint{2.248313in}{1.244808in}}{\pgfqpoint{2.245008in}{1.246177in}}{\pgfqpoint{2.241563in}{1.246177in}}%
\pgfpathcurveto{\pgfqpoint{2.238118in}{1.246177in}}{\pgfqpoint{2.234813in}{1.244808in}}{\pgfqpoint{2.232376in}{1.242372in}}%
\pgfpathcurveto{\pgfqpoint{2.229940in}{1.239936in}}{\pgfqpoint{2.228571in}{1.236631in}}{\pgfqpoint{2.228571in}{1.233185in}}%
\pgfpathcurveto{\pgfqpoint{2.228571in}{1.229740in}}{\pgfqpoint{2.229940in}{1.226435in}}{\pgfqpoint{2.232376in}{1.223999in}}%
\pgfpathcurveto{\pgfqpoint{2.234813in}{1.221562in}}{\pgfqpoint{2.238118in}{1.220193in}}{\pgfqpoint{2.241563in}{1.220193in}}%
\pgfpathlineto{\pgfqpoint{2.241563in}{1.220193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263641in}{1.541186in}}%
\pgfpathcurveto{\pgfqpoint{2.267087in}{1.541186in}}{\pgfqpoint{2.270392in}{1.542555in}}{\pgfqpoint{2.272828in}{1.544991in}}%
\pgfpathcurveto{\pgfqpoint{2.275264in}{1.547428in}}{\pgfqpoint{2.276633in}{1.550732in}}{\pgfqpoint{2.276633in}{1.554178in}}%
\pgfpathcurveto{\pgfqpoint{2.276633in}{1.557623in}}{\pgfqpoint{2.275264in}{1.560928in}}{\pgfqpoint{2.272828in}{1.563365in}}%
\pgfpathcurveto{\pgfqpoint{2.270392in}{1.565801in}}{\pgfqpoint{2.267087in}{1.567170in}}{\pgfqpoint{2.263641in}{1.567170in}}%
\pgfpathcurveto{\pgfqpoint{2.260196in}{1.567170in}}{\pgfqpoint{2.256891in}{1.565801in}}{\pgfqpoint{2.254455in}{1.563365in}}%
\pgfpathcurveto{\pgfqpoint{2.252018in}{1.560928in}}{\pgfqpoint{2.250650in}{1.557623in}}{\pgfqpoint{2.250650in}{1.554178in}}%
\pgfpathcurveto{\pgfqpoint{2.250650in}{1.550732in}}{\pgfqpoint{2.252018in}{1.547428in}}{\pgfqpoint{2.254455in}{1.544991in}}%
\pgfpathcurveto{\pgfqpoint{2.256891in}{1.542555in}}{\pgfqpoint{2.260196in}{1.541186in}}{\pgfqpoint{2.263641in}{1.541186in}}%
\pgfpathlineto{\pgfqpoint{2.263641in}{1.541186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375677in}{1.879986in}}%
\pgfpathcurveto{\pgfqpoint{2.379122in}{1.879986in}}{\pgfqpoint{2.382427in}{1.881355in}}{\pgfqpoint{2.384863in}{1.883791in}}%
\pgfpathcurveto{\pgfqpoint{2.387300in}{1.886227in}}{\pgfqpoint{2.388669in}{1.889532in}}{\pgfqpoint{2.388669in}{1.892978in}}%
\pgfpathcurveto{\pgfqpoint{2.388669in}{1.896423in}}{\pgfqpoint{2.387300in}{1.899728in}}{\pgfqpoint{2.384863in}{1.902164in}}%
\pgfpathcurveto{\pgfqpoint{2.382427in}{1.904601in}}{\pgfqpoint{2.379122in}{1.905969in}}{\pgfqpoint{2.375677in}{1.905969in}}%
\pgfpathcurveto{\pgfqpoint{2.372231in}{1.905969in}}{\pgfqpoint{2.368926in}{1.904601in}}{\pgfqpoint{2.366490in}{1.902164in}}%
\pgfpathcurveto{\pgfqpoint{2.364054in}{1.899728in}}{\pgfqpoint{2.362685in}{1.896423in}}{\pgfqpoint{2.362685in}{1.892978in}}%
\pgfpathcurveto{\pgfqpoint{2.362685in}{1.889532in}}{\pgfqpoint{2.364054in}{1.886227in}}{\pgfqpoint{2.366490in}{1.883791in}}%
\pgfpathcurveto{\pgfqpoint{2.368926in}{1.881355in}}{\pgfqpoint{2.372231in}{1.879986in}}{\pgfqpoint{2.375677in}{1.879986in}}%
\pgfpathlineto{\pgfqpoint{2.375677in}{1.879986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442915in}{1.015400in}}%
\pgfpathcurveto{\pgfqpoint{2.446360in}{1.015400in}}{\pgfqpoint{2.449665in}{1.016769in}}{\pgfqpoint{2.452102in}{1.019205in}}%
\pgfpathcurveto{\pgfqpoint{2.454538in}{1.021642in}}{\pgfqpoint{2.455907in}{1.024947in}}{\pgfqpoint{2.455907in}{1.028392in}}%
\pgfpathcurveto{\pgfqpoint{2.455907in}{1.031838in}}{\pgfqpoint{2.454538in}{1.035142in}}{\pgfqpoint{2.452102in}{1.037579in}}%
\pgfpathcurveto{\pgfqpoint{2.449665in}{1.040015in}}{\pgfqpoint{2.446360in}{1.041384in}}{\pgfqpoint{2.442915in}{1.041384in}}%
\pgfpathcurveto{\pgfqpoint{2.439469in}{1.041384in}}{\pgfqpoint{2.436165in}{1.040015in}}{\pgfqpoint{2.433728in}{1.037579in}}%
\pgfpathcurveto{\pgfqpoint{2.431292in}{1.035142in}}{\pgfqpoint{2.429923in}{1.031838in}}{\pgfqpoint{2.429923in}{1.028392in}}%
\pgfpathcurveto{\pgfqpoint{2.429923in}{1.024947in}}{\pgfqpoint{2.431292in}{1.021642in}}{\pgfqpoint{2.433728in}{1.019205in}}%
\pgfpathcurveto{\pgfqpoint{2.436165in}{1.016769in}}{\pgfqpoint{2.439469in}{1.015400in}}{\pgfqpoint{2.442915in}{1.015400in}}%
\pgfpathlineto{\pgfqpoint{2.442915in}{1.015400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470416in}{1.725788in}}%
\pgfpathcurveto{\pgfqpoint{2.473862in}{1.725788in}}{\pgfqpoint{2.477167in}{1.727157in}}{\pgfqpoint{2.479603in}{1.729593in}}%
\pgfpathcurveto{\pgfqpoint{2.482039in}{1.732030in}}{\pgfqpoint{2.483408in}{1.735335in}}{\pgfqpoint{2.483408in}{1.738780in}}%
\pgfpathcurveto{\pgfqpoint{2.483408in}{1.742226in}}{\pgfqpoint{2.482039in}{1.745530in}}{\pgfqpoint{2.479603in}{1.747967in}}%
\pgfpathcurveto{\pgfqpoint{2.477167in}{1.750403in}}{\pgfqpoint{2.473862in}{1.751772in}}{\pgfqpoint{2.470416in}{1.751772in}}%
\pgfpathcurveto{\pgfqpoint{2.466971in}{1.751772in}}{\pgfqpoint{2.463666in}{1.750403in}}{\pgfqpoint{2.461230in}{1.747967in}}%
\pgfpathcurveto{\pgfqpoint{2.458793in}{1.745530in}}{\pgfqpoint{2.457424in}{1.742226in}}{\pgfqpoint{2.457424in}{1.738780in}}%
\pgfpathcurveto{\pgfqpoint{2.457424in}{1.735335in}}{\pgfqpoint{2.458793in}{1.732030in}}{\pgfqpoint{2.461230in}{1.729593in}}%
\pgfpathcurveto{\pgfqpoint{2.463666in}{1.727157in}}{\pgfqpoint{2.466971in}{1.725788in}}{\pgfqpoint{2.470416in}{1.725788in}}%
\pgfpathlineto{\pgfqpoint{2.470416in}{1.725788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490407in}{2.157373in}}%
\pgfpathcurveto{\pgfqpoint{2.493853in}{2.157373in}}{\pgfqpoint{2.497158in}{2.158742in}}{\pgfqpoint{2.499594in}{2.161178in}}%
\pgfpathcurveto{\pgfqpoint{2.502030in}{2.163614in}}{\pgfqpoint{2.503399in}{2.166919in}}{\pgfqpoint{2.503399in}{2.170365in}}%
\pgfpathcurveto{\pgfqpoint{2.503399in}{2.173810in}}{\pgfqpoint{2.502030in}{2.177115in}}{\pgfqpoint{2.499594in}{2.179551in}}%
\pgfpathcurveto{\pgfqpoint{2.497158in}{2.181988in}}{\pgfqpoint{2.493853in}{2.183357in}}{\pgfqpoint{2.490407in}{2.183357in}}%
\pgfpathcurveto{\pgfqpoint{2.486962in}{2.183357in}}{\pgfqpoint{2.483657in}{2.181988in}}{\pgfqpoint{2.481221in}{2.179551in}}%
\pgfpathcurveto{\pgfqpoint{2.478784in}{2.177115in}}{\pgfqpoint{2.477415in}{2.173810in}}{\pgfqpoint{2.477415in}{2.170365in}}%
\pgfpathcurveto{\pgfqpoint{2.477415in}{2.166919in}}{\pgfqpoint{2.478784in}{2.163614in}}{\pgfqpoint{2.481221in}{2.161178in}}%
\pgfpathcurveto{\pgfqpoint{2.483657in}{2.158742in}}{\pgfqpoint{2.486962in}{2.157373in}}{\pgfqpoint{2.490407in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{2.157373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510951in}{1.856398in}}%
\pgfpathcurveto{\pgfqpoint{2.514397in}{1.856398in}}{\pgfqpoint{2.517702in}{1.857767in}}{\pgfqpoint{2.520138in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{2.522574in}{1.862640in}}{\pgfqpoint{2.523943in}{1.865945in}}{\pgfqpoint{2.523943in}{1.869390in}}%
\pgfpathcurveto{\pgfqpoint{2.523943in}{1.872836in}}{\pgfqpoint{2.522574in}{1.876141in}}{\pgfqpoint{2.520138in}{1.878577in}}%
\pgfpathcurveto{\pgfqpoint{2.517702in}{1.881013in}}{\pgfqpoint{2.514397in}{1.882382in}}{\pgfqpoint{2.510951in}{1.882382in}}%
\pgfpathcurveto{\pgfqpoint{2.507506in}{1.882382in}}{\pgfqpoint{2.504201in}{1.881013in}}{\pgfqpoint{2.501765in}{1.878577in}}%
\pgfpathcurveto{\pgfqpoint{2.499329in}{1.876141in}}{\pgfqpoint{2.497960in}{1.872836in}}{\pgfqpoint{2.497960in}{1.869390in}}%
\pgfpathcurveto{\pgfqpoint{2.497960in}{1.865945in}}{\pgfqpoint{2.499329in}{1.862640in}}{\pgfqpoint{2.501765in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{2.504201in}{1.857767in}}{\pgfqpoint{2.507506in}{1.856398in}}{\pgfqpoint{2.510951in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{2.510951in}{1.856398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588244in}{1.247419in}}%
\pgfpathcurveto{\pgfqpoint{2.591689in}{1.247419in}}{\pgfqpoint{2.594994in}{1.248788in}}{\pgfqpoint{2.597430in}{1.251225in}}%
\pgfpathcurveto{\pgfqpoint{2.599867in}{1.253661in}}{\pgfqpoint{2.601235in}{1.256966in}}{\pgfqpoint{2.601235in}{1.260411in}}%
\pgfpathcurveto{\pgfqpoint{2.601235in}{1.263857in}}{\pgfqpoint{2.599867in}{1.267162in}}{\pgfqpoint{2.597430in}{1.269598in}}%
\pgfpathcurveto{\pgfqpoint{2.594994in}{1.272034in}}{\pgfqpoint{2.591689in}{1.273403in}}{\pgfqpoint{2.588244in}{1.273403in}}%
\pgfpathcurveto{\pgfqpoint{2.584798in}{1.273403in}}{\pgfqpoint{2.581493in}{1.272034in}}{\pgfqpoint{2.579057in}{1.269598in}}%
\pgfpathcurveto{\pgfqpoint{2.576621in}{1.267162in}}{\pgfqpoint{2.575252in}{1.263857in}}{\pgfqpoint{2.575252in}{1.260411in}}%
\pgfpathcurveto{\pgfqpoint{2.575252in}{1.256966in}}{\pgfqpoint{2.576621in}{1.253661in}}{\pgfqpoint{2.579057in}{1.251225in}}%
\pgfpathcurveto{\pgfqpoint{2.581493in}{1.248788in}}{\pgfqpoint{2.584798in}{1.247419in}}{\pgfqpoint{2.588244in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{2.588244in}{1.247419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596775in}{2.060090in}}%
\pgfpathcurveto{\pgfqpoint{2.600220in}{2.060090in}}{\pgfqpoint{2.603525in}{2.061459in}}{\pgfqpoint{2.605961in}{2.063896in}}%
\pgfpathcurveto{\pgfqpoint{2.608398in}{2.066332in}}{\pgfqpoint{2.609767in}{2.069637in}}{\pgfqpoint{2.609767in}{2.073082in}}%
\pgfpathcurveto{\pgfqpoint{2.609767in}{2.076528in}}{\pgfqpoint{2.608398in}{2.079833in}}{\pgfqpoint{2.605961in}{2.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.603525in}{2.084705in}}{\pgfqpoint{2.600220in}{2.086074in}}{\pgfqpoint{2.596775in}{2.086074in}}%
\pgfpathcurveto{\pgfqpoint{2.593329in}{2.086074in}}{\pgfqpoint{2.590024in}{2.084705in}}{\pgfqpoint{2.587588in}{2.082269in}}%
\pgfpathcurveto{\pgfqpoint{2.585152in}{2.079833in}}{\pgfqpoint{2.583783in}{2.076528in}}{\pgfqpoint{2.583783in}{2.073082in}}%
\pgfpathcurveto{\pgfqpoint{2.583783in}{2.069637in}}{\pgfqpoint{2.585152in}{2.066332in}}{\pgfqpoint{2.587588in}{2.063896in}}%
\pgfpathcurveto{\pgfqpoint{2.590024in}{2.061459in}}{\pgfqpoint{2.593329in}{2.060090in}}{\pgfqpoint{2.596775in}{2.060090in}}%
\pgfpathlineto{\pgfqpoint{2.596775in}{2.060090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599472in}{2.065487in}}%
\pgfpathcurveto{\pgfqpoint{2.602918in}{2.065487in}}{\pgfqpoint{2.606222in}{2.066855in}}{\pgfqpoint{2.608659in}{2.069292in}}%
\pgfpathcurveto{\pgfqpoint{2.611095in}{2.071728in}}{\pgfqpoint{2.612464in}{2.075033in}}{\pgfqpoint{2.612464in}{2.078478in}}%
\pgfpathcurveto{\pgfqpoint{2.612464in}{2.081924in}}{\pgfqpoint{2.611095in}{2.085229in}}{\pgfqpoint{2.608659in}{2.087665in}}%
\pgfpathcurveto{\pgfqpoint{2.606222in}{2.090101in}}{\pgfqpoint{2.602918in}{2.091470in}}{\pgfqpoint{2.599472in}{2.091470in}}%
\pgfpathcurveto{\pgfqpoint{2.596027in}{2.091470in}}{\pgfqpoint{2.592722in}{2.090101in}}{\pgfqpoint{2.590286in}{2.087665in}}%
\pgfpathcurveto{\pgfqpoint{2.587849in}{2.085229in}}{\pgfqpoint{2.586480in}{2.081924in}}{\pgfqpoint{2.586480in}{2.078478in}}%
\pgfpathcurveto{\pgfqpoint{2.586480in}{2.075033in}}{\pgfqpoint{2.587849in}{2.071728in}}{\pgfqpoint{2.590286in}{2.069292in}}%
\pgfpathcurveto{\pgfqpoint{2.592722in}{2.066855in}}{\pgfqpoint{2.596027in}{2.065487in}}{\pgfqpoint{2.599472in}{2.065487in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{2.065487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610714in}{2.178650in}}%
\pgfpathcurveto{\pgfqpoint{2.614160in}{2.178650in}}{\pgfqpoint{2.617464in}{2.180019in}}{\pgfqpoint{2.619901in}{2.182455in}}%
\pgfpathcurveto{\pgfqpoint{2.622337in}{2.184891in}}{\pgfqpoint{2.623706in}{2.188196in}}{\pgfqpoint{2.623706in}{2.191642in}}%
\pgfpathcurveto{\pgfqpoint{2.623706in}{2.195087in}}{\pgfqpoint{2.622337in}{2.198392in}}{\pgfqpoint{2.619901in}{2.200828in}}%
\pgfpathcurveto{\pgfqpoint{2.617464in}{2.203265in}}{\pgfqpoint{2.614160in}{2.204634in}}{\pgfqpoint{2.610714in}{2.204634in}}%
\pgfpathcurveto{\pgfqpoint{2.607269in}{2.204634in}}{\pgfqpoint{2.603964in}{2.203265in}}{\pgfqpoint{2.601527in}{2.200828in}}%
\pgfpathcurveto{\pgfqpoint{2.599091in}{2.198392in}}{\pgfqpoint{2.597722in}{2.195087in}}{\pgfqpoint{2.597722in}{2.191642in}}%
\pgfpathcurveto{\pgfqpoint{2.597722in}{2.188196in}}{\pgfqpoint{2.599091in}{2.184891in}}{\pgfqpoint{2.601527in}{2.182455in}}%
\pgfpathcurveto{\pgfqpoint{2.603964in}{2.180019in}}{\pgfqpoint{2.607269in}{2.178650in}}{\pgfqpoint{2.610714in}{2.178650in}}%
\pgfpathlineto{\pgfqpoint{2.610714in}{2.178650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639372in}{1.995215in}}%
\pgfpathcurveto{\pgfqpoint{2.642818in}{1.995215in}}{\pgfqpoint{2.646123in}{1.996583in}}{\pgfqpoint{2.648559in}{1.999020in}}%
\pgfpathcurveto{\pgfqpoint{2.650995in}{2.001456in}}{\pgfqpoint{2.652364in}{2.004761in}}{\pgfqpoint{2.652364in}{2.008206in}}%
\pgfpathcurveto{\pgfqpoint{2.652364in}{2.011652in}}{\pgfqpoint{2.650995in}{2.014957in}}{\pgfqpoint{2.648559in}{2.017393in}}%
\pgfpathcurveto{\pgfqpoint{2.646123in}{2.019829in}}{\pgfqpoint{2.642818in}{2.021198in}}{\pgfqpoint{2.639372in}{2.021198in}}%
\pgfpathcurveto{\pgfqpoint{2.635927in}{2.021198in}}{\pgfqpoint{2.632622in}{2.019829in}}{\pgfqpoint{2.630186in}{2.017393in}}%
\pgfpathcurveto{\pgfqpoint{2.627749in}{2.014957in}}{\pgfqpoint{2.626380in}{2.011652in}}{\pgfqpoint{2.626380in}{2.008206in}}%
\pgfpathcurveto{\pgfqpoint{2.626380in}{2.004761in}}{\pgfqpoint{2.627749in}{2.001456in}}{\pgfqpoint{2.630186in}{1.999020in}}%
\pgfpathcurveto{\pgfqpoint{2.632622in}{1.996583in}}{\pgfqpoint{2.635927in}{1.995215in}}{\pgfqpoint{2.639372in}{1.995215in}}%
\pgfpathlineto{\pgfqpoint{2.639372in}{1.995215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672205in}{2.053237in}}%
\pgfpathcurveto{\pgfqpoint{2.675651in}{2.053237in}}{\pgfqpoint{2.678955in}{2.054606in}}{\pgfqpoint{2.681392in}{2.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.683828in}{2.059479in}}{\pgfqpoint{2.685197in}{2.062784in}}{\pgfqpoint{2.685197in}{2.066229in}}%
\pgfpathcurveto{\pgfqpoint{2.685197in}{2.069675in}}{\pgfqpoint{2.683828in}{2.072979in}}{\pgfqpoint{2.681392in}{2.075416in}}%
\pgfpathcurveto{\pgfqpoint{2.678955in}{2.077852in}}{\pgfqpoint{2.675651in}{2.079221in}}{\pgfqpoint{2.672205in}{2.079221in}}%
\pgfpathcurveto{\pgfqpoint{2.668760in}{2.079221in}}{\pgfqpoint{2.665455in}{2.077852in}}{\pgfqpoint{2.663018in}{2.075416in}}%
\pgfpathcurveto{\pgfqpoint{2.660582in}{2.072979in}}{\pgfqpoint{2.659213in}{2.069675in}}{\pgfqpoint{2.659213in}{2.066229in}}%
\pgfpathcurveto{\pgfqpoint{2.659213in}{2.062784in}}{\pgfqpoint{2.660582in}{2.059479in}}{\pgfqpoint{2.663018in}{2.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.665455in}{2.054606in}}{\pgfqpoint{2.668760in}{2.053237in}}{\pgfqpoint{2.672205in}{2.053237in}}%
\pgfpathlineto{\pgfqpoint{2.672205in}{2.053237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728151in}{1.245222in}}%
\pgfpathcurveto{\pgfqpoint{2.731596in}{1.245222in}}{\pgfqpoint{2.734901in}{1.246591in}}{\pgfqpoint{2.737338in}{1.249028in}}%
\pgfpathcurveto{\pgfqpoint{2.739774in}{1.251464in}}{\pgfqpoint{2.741143in}{1.254769in}}{\pgfqpoint{2.741143in}{1.258214in}}%
\pgfpathcurveto{\pgfqpoint{2.741143in}{1.261660in}}{\pgfqpoint{2.739774in}{1.264965in}}{\pgfqpoint{2.737338in}{1.267401in}}%
\pgfpathcurveto{\pgfqpoint{2.734901in}{1.269837in}}{\pgfqpoint{2.731596in}{1.271206in}}{\pgfqpoint{2.728151in}{1.271206in}}%
\pgfpathcurveto{\pgfqpoint{2.724705in}{1.271206in}}{\pgfqpoint{2.721401in}{1.269837in}}{\pgfqpoint{2.718964in}{1.267401in}}%
\pgfpathcurveto{\pgfqpoint{2.716528in}{1.264965in}}{\pgfqpoint{2.715159in}{1.261660in}}{\pgfqpoint{2.715159in}{1.258214in}}%
\pgfpathcurveto{\pgfqpoint{2.715159in}{1.254769in}}{\pgfqpoint{2.716528in}{1.251464in}}{\pgfqpoint{2.718964in}{1.249028in}}%
\pgfpathcurveto{\pgfqpoint{2.721401in}{1.246591in}}{\pgfqpoint{2.724705in}{1.245222in}}{\pgfqpoint{2.728151in}{1.245222in}}%
\pgfpathlineto{\pgfqpoint{2.728151in}{1.245222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730724in}{1.807475in}}%
\pgfpathcurveto{\pgfqpoint{2.734170in}{1.807475in}}{\pgfqpoint{2.737474in}{1.808844in}}{\pgfqpoint{2.739911in}{1.811280in}}%
\pgfpathcurveto{\pgfqpoint{2.742347in}{1.813717in}}{\pgfqpoint{2.743716in}{1.817021in}}{\pgfqpoint{2.743716in}{1.820467in}}%
\pgfpathcurveto{\pgfqpoint{2.743716in}{1.823912in}}{\pgfqpoint{2.742347in}{1.827217in}}{\pgfqpoint{2.739911in}{1.829654in}}%
\pgfpathcurveto{\pgfqpoint{2.737474in}{1.832090in}}{\pgfqpoint{2.734170in}{1.833459in}}{\pgfqpoint{2.730724in}{1.833459in}}%
\pgfpathcurveto{\pgfqpoint{2.727279in}{1.833459in}}{\pgfqpoint{2.723974in}{1.832090in}}{\pgfqpoint{2.721537in}{1.829654in}}%
\pgfpathcurveto{\pgfqpoint{2.719101in}{1.827217in}}{\pgfqpoint{2.717732in}{1.823912in}}{\pgfqpoint{2.717732in}{1.820467in}}%
\pgfpathcurveto{\pgfqpoint{2.717732in}{1.817021in}}{\pgfqpoint{2.719101in}{1.813717in}}{\pgfqpoint{2.721537in}{1.811280in}}%
\pgfpathcurveto{\pgfqpoint{2.723974in}{1.808844in}}{\pgfqpoint{2.727279in}{1.807475in}}{\pgfqpoint{2.730724in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{2.730724in}{1.807475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834430in}{2.381252in}}%
\pgfpathcurveto{\pgfqpoint{2.837875in}{2.381252in}}{\pgfqpoint{2.841180in}{2.382621in}}{\pgfqpoint{2.843616in}{2.385057in}}%
\pgfpathcurveto{\pgfqpoint{2.846052in}{2.387494in}}{\pgfqpoint{2.847421in}{2.390798in}}{\pgfqpoint{2.847421in}{2.394244in}}%
\pgfpathcurveto{\pgfqpoint{2.847421in}{2.397689in}}{\pgfqpoint{2.846052in}{2.400994in}}{\pgfqpoint{2.843616in}{2.403430in}}%
\pgfpathcurveto{\pgfqpoint{2.841180in}{2.405867in}}{\pgfqpoint{2.837875in}{2.407236in}}{\pgfqpoint{2.834430in}{2.407236in}}%
\pgfpathcurveto{\pgfqpoint{2.830984in}{2.407236in}}{\pgfqpoint{2.827679in}{2.405867in}}{\pgfqpoint{2.825243in}{2.403430in}}%
\pgfpathcurveto{\pgfqpoint{2.822807in}{2.400994in}}{\pgfqpoint{2.821438in}{2.397689in}}{\pgfqpoint{2.821438in}{2.394244in}}%
\pgfpathcurveto{\pgfqpoint{2.821438in}{2.390798in}}{\pgfqpoint{2.822807in}{2.387494in}}{\pgfqpoint{2.825243in}{2.385057in}}%
\pgfpathcurveto{\pgfqpoint{2.827679in}{2.382621in}}{\pgfqpoint{2.830984in}{2.381252in}}{\pgfqpoint{2.834430in}{2.381252in}}%
\pgfpathlineto{\pgfqpoint{2.834430in}{2.381252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893885in}{1.714175in}}%
\pgfpathcurveto{\pgfqpoint{2.897330in}{1.714175in}}{\pgfqpoint{2.900635in}{1.715544in}}{\pgfqpoint{2.903071in}{1.717980in}}%
\pgfpathcurveto{\pgfqpoint{2.905508in}{1.720416in}}{\pgfqpoint{2.906877in}{1.723721in}}{\pgfqpoint{2.906877in}{1.727167in}}%
\pgfpathcurveto{\pgfqpoint{2.906877in}{1.730612in}}{\pgfqpoint{2.905508in}{1.733917in}}{\pgfqpoint{2.903071in}{1.736353in}}%
\pgfpathcurveto{\pgfqpoint{2.900635in}{1.738790in}}{\pgfqpoint{2.897330in}{1.740159in}}{\pgfqpoint{2.893885in}{1.740159in}}%
\pgfpathcurveto{\pgfqpoint{2.890439in}{1.740159in}}{\pgfqpoint{2.887134in}{1.738790in}}{\pgfqpoint{2.884698in}{1.736353in}}%
\pgfpathcurveto{\pgfqpoint{2.882262in}{1.733917in}}{\pgfqpoint{2.880893in}{1.730612in}}{\pgfqpoint{2.880893in}{1.727167in}}%
\pgfpathcurveto{\pgfqpoint{2.880893in}{1.723721in}}{\pgfqpoint{2.882262in}{1.720416in}}{\pgfqpoint{2.884698in}{1.717980in}}%
\pgfpathcurveto{\pgfqpoint{2.887134in}{1.715544in}}{\pgfqpoint{2.890439in}{1.714175in}}{\pgfqpoint{2.893885in}{1.714175in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.714175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777545in}{0.849745in}}%
\pgfpathcurveto{\pgfqpoint{1.780991in}{0.849745in}}{\pgfqpoint{1.784296in}{0.851114in}}{\pgfqpoint{1.786732in}{0.853551in}}%
\pgfpathcurveto{\pgfqpoint{1.789168in}{0.855987in}}{\pgfqpoint{1.790537in}{0.859292in}}{\pgfqpoint{1.790537in}{0.862737in}}%
\pgfpathcurveto{\pgfqpoint{1.790537in}{0.866183in}}{\pgfqpoint{1.789168in}{0.869487in}}{\pgfqpoint{1.786732in}{0.871924in}}%
\pgfpathcurveto{\pgfqpoint{1.784296in}{0.874360in}}{\pgfqpoint{1.780991in}{0.875729in}}{\pgfqpoint{1.777545in}{0.875729in}}%
\pgfpathcurveto{\pgfqpoint{1.774100in}{0.875729in}}{\pgfqpoint{1.770795in}{0.874360in}}{\pgfqpoint{1.768359in}{0.871924in}}%
\pgfpathcurveto{\pgfqpoint{1.765923in}{0.869487in}}{\pgfqpoint{1.764554in}{0.866183in}}{\pgfqpoint{1.764554in}{0.862737in}}%
\pgfpathcurveto{\pgfqpoint{1.764554in}{0.859292in}}{\pgfqpoint{1.765923in}{0.855987in}}{\pgfqpoint{1.768359in}{0.853551in}}%
\pgfpathcurveto{\pgfqpoint{1.770795in}{0.851114in}}{\pgfqpoint{1.774100in}{0.849745in}}{\pgfqpoint{1.777545in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{1.777545in}{0.849745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801359in}{0.720939in}}%
\pgfpathcurveto{\pgfqpoint{1.804804in}{0.720939in}}{\pgfqpoint{1.808109in}{0.722308in}}{\pgfqpoint{1.810545in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{1.812982in}{0.727180in}}{\pgfqpoint{1.814351in}{0.730485in}}{\pgfqpoint{1.814351in}{0.733930in}}%
\pgfpathcurveto{\pgfqpoint{1.814351in}{0.737376in}}{\pgfqpoint{1.812982in}{0.740681in}}{\pgfqpoint{1.810545in}{0.743117in}}%
\pgfpathcurveto{\pgfqpoint{1.808109in}{0.745553in}}{\pgfqpoint{1.804804in}{0.746922in}}{\pgfqpoint{1.801359in}{0.746922in}}%
\pgfpathcurveto{\pgfqpoint{1.797913in}{0.746922in}}{\pgfqpoint{1.794608in}{0.745553in}}{\pgfqpoint{1.792172in}{0.743117in}}%
\pgfpathcurveto{\pgfqpoint{1.789736in}{0.740681in}}{\pgfqpoint{1.788367in}{0.737376in}}{\pgfqpoint{1.788367in}{0.733930in}}%
\pgfpathcurveto{\pgfqpoint{1.788367in}{0.730485in}}{\pgfqpoint{1.789736in}{0.727180in}}{\pgfqpoint{1.792172in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{1.794608in}{0.722308in}}{\pgfqpoint{1.797913in}{0.720939in}}{\pgfqpoint{1.801359in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{1.801359in}{0.720939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837235in}{1.146426in}}%
\pgfpathcurveto{\pgfqpoint{1.840680in}{1.146426in}}{\pgfqpoint{1.843985in}{1.147795in}}{\pgfqpoint{1.846421in}{1.150231in}}%
\pgfpathcurveto{\pgfqpoint{1.848858in}{1.152667in}}{\pgfqpoint{1.850227in}{1.155972in}}{\pgfqpoint{1.850227in}{1.159418in}}%
\pgfpathcurveto{\pgfqpoint{1.850227in}{1.162863in}}{\pgfqpoint{1.848858in}{1.166168in}}{\pgfqpoint{1.846421in}{1.168604in}}%
\pgfpathcurveto{\pgfqpoint{1.843985in}{1.171041in}}{\pgfqpoint{1.840680in}{1.172409in}}{\pgfqpoint{1.837235in}{1.172409in}}%
\pgfpathcurveto{\pgfqpoint{1.833789in}{1.172409in}}{\pgfqpoint{1.830484in}{1.171041in}}{\pgfqpoint{1.828048in}{1.168604in}}%
\pgfpathcurveto{\pgfqpoint{1.825612in}{1.166168in}}{\pgfqpoint{1.824243in}{1.162863in}}{\pgfqpoint{1.824243in}{1.159418in}}%
\pgfpathcurveto{\pgfqpoint{1.824243in}{1.155972in}}{\pgfqpoint{1.825612in}{1.152667in}}{\pgfqpoint{1.828048in}{1.150231in}}%
\pgfpathcurveto{\pgfqpoint{1.830484in}{1.147795in}}{\pgfqpoint{1.833789in}{1.146426in}}{\pgfqpoint{1.837235in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{1.837235in}{1.146426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870702in}{1.164908in}}%
\pgfpathcurveto{\pgfqpoint{1.874147in}{1.164908in}}{\pgfqpoint{1.877452in}{1.166277in}}{\pgfqpoint{1.879888in}{1.168713in}}%
\pgfpathcurveto{\pgfqpoint{1.882325in}{1.171149in}}{\pgfqpoint{1.883694in}{1.174454in}}{\pgfqpoint{1.883694in}{1.177900in}}%
\pgfpathcurveto{\pgfqpoint{1.883694in}{1.181345in}}{\pgfqpoint{1.882325in}{1.184650in}}{\pgfqpoint{1.879888in}{1.187086in}}%
\pgfpathcurveto{\pgfqpoint{1.877452in}{1.189523in}}{\pgfqpoint{1.874147in}{1.190892in}}{\pgfqpoint{1.870702in}{1.190892in}}%
\pgfpathcurveto{\pgfqpoint{1.867256in}{1.190892in}}{\pgfqpoint{1.863951in}{1.189523in}}{\pgfqpoint{1.861515in}{1.187086in}}%
\pgfpathcurveto{\pgfqpoint{1.859079in}{1.184650in}}{\pgfqpoint{1.857710in}{1.181345in}}{\pgfqpoint{1.857710in}{1.177900in}}%
\pgfpathcurveto{\pgfqpoint{1.857710in}{1.174454in}}{\pgfqpoint{1.859079in}{1.171149in}}{\pgfqpoint{1.861515in}{1.168713in}}%
\pgfpathcurveto{\pgfqpoint{1.863951in}{1.166277in}}{\pgfqpoint{1.867256in}{1.164908in}}{\pgfqpoint{1.870702in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{1.870702in}{1.164908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877397in}{1.474559in}}%
\pgfpathcurveto{\pgfqpoint{1.880842in}{1.474559in}}{\pgfqpoint{1.884147in}{1.475928in}}{\pgfqpoint{1.886584in}{1.478365in}}%
\pgfpathcurveto{\pgfqpoint{1.889020in}{1.480801in}}{\pgfqpoint{1.890389in}{1.484106in}}{\pgfqpoint{1.890389in}{1.487551in}}%
\pgfpathcurveto{\pgfqpoint{1.890389in}{1.490997in}}{\pgfqpoint{1.889020in}{1.494302in}}{\pgfqpoint{1.886584in}{1.496738in}}%
\pgfpathcurveto{\pgfqpoint{1.884147in}{1.499174in}}{\pgfqpoint{1.880842in}{1.500543in}}{\pgfqpoint{1.877397in}{1.500543in}}%
\pgfpathcurveto{\pgfqpoint{1.873951in}{1.500543in}}{\pgfqpoint{1.870647in}{1.499174in}}{\pgfqpoint{1.868210in}{1.496738in}}%
\pgfpathcurveto{\pgfqpoint{1.865774in}{1.494302in}}{\pgfqpoint{1.864405in}{1.490997in}}{\pgfqpoint{1.864405in}{1.487551in}}%
\pgfpathcurveto{\pgfqpoint{1.864405in}{1.484106in}}{\pgfqpoint{1.865774in}{1.480801in}}{\pgfqpoint{1.868210in}{1.478365in}}%
\pgfpathcurveto{\pgfqpoint{1.870647in}{1.475928in}}{\pgfqpoint{1.873951in}{1.474559in}}{\pgfqpoint{1.877397in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{1.877397in}{1.474559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911593in}{1.032960in}}%
\pgfpathcurveto{\pgfqpoint{1.915038in}{1.032960in}}{\pgfqpoint{1.918343in}{1.034329in}}{\pgfqpoint{1.920779in}{1.036765in}}%
\pgfpathcurveto{\pgfqpoint{1.923216in}{1.039201in}}{\pgfqpoint{1.924584in}{1.042506in}}{\pgfqpoint{1.924584in}{1.045952in}}%
\pgfpathcurveto{\pgfqpoint{1.924584in}{1.049397in}}{\pgfqpoint{1.923216in}{1.052702in}}{\pgfqpoint{1.920779in}{1.055138in}}%
\pgfpathcurveto{\pgfqpoint{1.918343in}{1.057575in}}{\pgfqpoint{1.915038in}{1.058944in}}{\pgfqpoint{1.911593in}{1.058944in}}%
\pgfpathcurveto{\pgfqpoint{1.908147in}{1.058944in}}{\pgfqpoint{1.904842in}{1.057575in}}{\pgfqpoint{1.902406in}{1.055138in}}%
\pgfpathcurveto{\pgfqpoint{1.899970in}{1.052702in}}{\pgfqpoint{1.898601in}{1.049397in}}{\pgfqpoint{1.898601in}{1.045952in}}%
\pgfpathcurveto{\pgfqpoint{1.898601in}{1.042506in}}{\pgfqpoint{1.899970in}{1.039201in}}{\pgfqpoint{1.902406in}{1.036765in}}%
\pgfpathcurveto{\pgfqpoint{1.904842in}{1.034329in}}{\pgfqpoint{1.908147in}{1.032960in}}{\pgfqpoint{1.911593in}{1.032960in}}%
\pgfpathlineto{\pgfqpoint{1.911593in}{1.032960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932214in}{1.339068in}}%
\pgfpathcurveto{\pgfqpoint{1.935659in}{1.339068in}}{\pgfqpoint{1.938964in}{1.340437in}}{\pgfqpoint{1.941400in}{1.342873in}}%
\pgfpathcurveto{\pgfqpoint{1.943837in}{1.345310in}}{\pgfqpoint{1.945206in}{1.348615in}}{\pgfqpoint{1.945206in}{1.352060in}}%
\pgfpathcurveto{\pgfqpoint{1.945206in}{1.355506in}}{\pgfqpoint{1.943837in}{1.358810in}}{\pgfqpoint{1.941400in}{1.361247in}}%
\pgfpathcurveto{\pgfqpoint{1.938964in}{1.363683in}}{\pgfqpoint{1.935659in}{1.365052in}}{\pgfqpoint{1.932214in}{1.365052in}}%
\pgfpathcurveto{\pgfqpoint{1.928768in}{1.365052in}}{\pgfqpoint{1.925463in}{1.363683in}}{\pgfqpoint{1.923027in}{1.361247in}}%
\pgfpathcurveto{\pgfqpoint{1.920591in}{1.358810in}}{\pgfqpoint{1.919222in}{1.355506in}}{\pgfqpoint{1.919222in}{1.352060in}}%
\pgfpathcurveto{\pgfqpoint{1.919222in}{1.348615in}}{\pgfqpoint{1.920591in}{1.345310in}}{\pgfqpoint{1.923027in}{1.342873in}}%
\pgfpathcurveto{\pgfqpoint{1.925463in}{1.340437in}}{\pgfqpoint{1.928768in}{1.339068in}}{\pgfqpoint{1.932214in}{1.339068in}}%
\pgfpathlineto{\pgfqpoint{1.932214in}{1.339068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939447in}{0.997891in}}%
\pgfpathcurveto{\pgfqpoint{1.942893in}{0.997891in}}{\pgfqpoint{1.946197in}{0.999260in}}{\pgfqpoint{1.948634in}{1.001696in}}%
\pgfpathcurveto{\pgfqpoint{1.951070in}{1.004133in}}{\pgfqpoint{1.952439in}{1.007438in}}{\pgfqpoint{1.952439in}{1.010883in}}%
\pgfpathcurveto{\pgfqpoint{1.952439in}{1.014329in}}{\pgfqpoint{1.951070in}{1.017633in}}{\pgfqpoint{1.948634in}{1.020070in}}%
\pgfpathcurveto{\pgfqpoint{1.946197in}{1.022506in}}{\pgfqpoint{1.942893in}{1.023875in}}{\pgfqpoint{1.939447in}{1.023875in}}%
\pgfpathcurveto{\pgfqpoint{1.936002in}{1.023875in}}{\pgfqpoint{1.932697in}{1.022506in}}{\pgfqpoint{1.930260in}{1.020070in}}%
\pgfpathcurveto{\pgfqpoint{1.927824in}{1.017633in}}{\pgfqpoint{1.926455in}{1.014329in}}{\pgfqpoint{1.926455in}{1.010883in}}%
\pgfpathcurveto{\pgfqpoint{1.926455in}{1.007438in}}{\pgfqpoint{1.927824in}{1.004133in}}{\pgfqpoint{1.930260in}{1.001696in}}%
\pgfpathcurveto{\pgfqpoint{1.932697in}{0.999260in}}{\pgfqpoint{1.936002in}{0.997891in}}{\pgfqpoint{1.939447in}{0.997891in}}%
\pgfpathlineto{\pgfqpoint{1.939447in}{0.997891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940419in}{1.144455in}}%
\pgfpathcurveto{\pgfqpoint{1.943864in}{1.144455in}}{\pgfqpoint{1.947169in}{1.145823in}}{\pgfqpoint{1.949605in}{1.148260in}}%
\pgfpathcurveto{\pgfqpoint{1.952042in}{1.150696in}}{\pgfqpoint{1.953411in}{1.154001in}}{\pgfqpoint{1.953411in}{1.157446in}}%
\pgfpathcurveto{\pgfqpoint{1.953411in}{1.160892in}}{\pgfqpoint{1.952042in}{1.164197in}}{\pgfqpoint{1.949605in}{1.166633in}}%
\pgfpathcurveto{\pgfqpoint{1.947169in}{1.169069in}}{\pgfqpoint{1.943864in}{1.170438in}}{\pgfqpoint{1.940419in}{1.170438in}}%
\pgfpathcurveto{\pgfqpoint{1.936973in}{1.170438in}}{\pgfqpoint{1.933669in}{1.169069in}}{\pgfqpoint{1.931232in}{1.166633in}}%
\pgfpathcurveto{\pgfqpoint{1.928796in}{1.164197in}}{\pgfqpoint{1.927427in}{1.160892in}}{\pgfqpoint{1.927427in}{1.157446in}}%
\pgfpathcurveto{\pgfqpoint{1.927427in}{1.154001in}}{\pgfqpoint{1.928796in}{1.150696in}}{\pgfqpoint{1.931232in}{1.148260in}}%
\pgfpathcurveto{\pgfqpoint{1.933669in}{1.145823in}}{\pgfqpoint{1.936973in}{1.144455in}}{\pgfqpoint{1.940419in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{1.940419in}{1.144455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094737in}{0.950739in}}%
\pgfpathcurveto{\pgfqpoint{2.098182in}{0.950739in}}{\pgfqpoint{2.101487in}{0.952108in}}{\pgfqpoint{2.103923in}{0.954544in}}%
\pgfpathcurveto{\pgfqpoint{2.106360in}{0.956981in}}{\pgfqpoint{2.107728in}{0.960285in}}{\pgfqpoint{2.107728in}{0.963731in}}%
\pgfpathcurveto{\pgfqpoint{2.107728in}{0.967176in}}{\pgfqpoint{2.106360in}{0.970481in}}{\pgfqpoint{2.103923in}{0.972918in}}%
\pgfpathcurveto{\pgfqpoint{2.101487in}{0.975354in}}{\pgfqpoint{2.098182in}{0.976723in}}{\pgfqpoint{2.094737in}{0.976723in}}%
\pgfpathcurveto{\pgfqpoint{2.091291in}{0.976723in}}{\pgfqpoint{2.087986in}{0.975354in}}{\pgfqpoint{2.085550in}{0.972918in}}%
\pgfpathcurveto{\pgfqpoint{2.083114in}{0.970481in}}{\pgfqpoint{2.081745in}{0.967176in}}{\pgfqpoint{2.081745in}{0.963731in}}%
\pgfpathcurveto{\pgfqpoint{2.081745in}{0.960285in}}{\pgfqpoint{2.083114in}{0.956981in}}{\pgfqpoint{2.085550in}{0.954544in}}%
\pgfpathcurveto{\pgfqpoint{2.087986in}{0.952108in}}{\pgfqpoint{2.091291in}{0.950739in}}{\pgfqpoint{2.094737in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{2.094737in}{0.950739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143757in}{1.489440in}}%
\pgfpathcurveto{\pgfqpoint{2.147203in}{1.489440in}}{\pgfqpoint{2.150508in}{1.490809in}}{\pgfqpoint{2.152944in}{1.493246in}}%
\pgfpathcurveto{\pgfqpoint{2.155380in}{1.495682in}}{\pgfqpoint{2.156749in}{1.498987in}}{\pgfqpoint{2.156749in}{1.502432in}}%
\pgfpathcurveto{\pgfqpoint{2.156749in}{1.505878in}}{\pgfqpoint{2.155380in}{1.509183in}}{\pgfqpoint{2.152944in}{1.511619in}}%
\pgfpathcurveto{\pgfqpoint{2.150508in}{1.514055in}}{\pgfqpoint{2.147203in}{1.515424in}}{\pgfqpoint{2.143757in}{1.515424in}}%
\pgfpathcurveto{\pgfqpoint{2.140312in}{1.515424in}}{\pgfqpoint{2.137007in}{1.514055in}}{\pgfqpoint{2.134571in}{1.511619in}}%
\pgfpathcurveto{\pgfqpoint{2.132135in}{1.509183in}}{\pgfqpoint{2.130766in}{1.505878in}}{\pgfqpoint{2.130766in}{1.502432in}}%
\pgfpathcurveto{\pgfqpoint{2.130766in}{1.498987in}}{\pgfqpoint{2.132135in}{1.495682in}}{\pgfqpoint{2.134571in}{1.493246in}}%
\pgfpathcurveto{\pgfqpoint{2.137007in}{1.490809in}}{\pgfqpoint{2.140312in}{1.489440in}}{\pgfqpoint{2.143757in}{1.489440in}}%
\pgfpathlineto{\pgfqpoint{2.143757in}{1.489440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160407in}{0.659050in}}%
\pgfpathcurveto{\pgfqpoint{2.163852in}{0.659050in}}{\pgfqpoint{2.167157in}{0.660419in}}{\pgfqpoint{2.169594in}{0.662855in}}%
\pgfpathcurveto{\pgfqpoint{2.172030in}{0.665292in}}{\pgfqpoint{2.173399in}{0.668596in}}{\pgfqpoint{2.173399in}{0.672042in}}%
\pgfpathcurveto{\pgfqpoint{2.173399in}{0.675487in}}{\pgfqpoint{2.172030in}{0.678792in}}{\pgfqpoint{2.169594in}{0.681229in}}%
\pgfpathcurveto{\pgfqpoint{2.167157in}{0.683665in}}{\pgfqpoint{2.163852in}{0.685034in}}{\pgfqpoint{2.160407in}{0.685034in}}%
\pgfpathcurveto{\pgfqpoint{2.156961in}{0.685034in}}{\pgfqpoint{2.153657in}{0.683665in}}{\pgfqpoint{2.151220in}{0.681229in}}%
\pgfpathcurveto{\pgfqpoint{2.148784in}{0.678792in}}{\pgfqpoint{2.147415in}{0.675487in}}{\pgfqpoint{2.147415in}{0.672042in}}%
\pgfpathcurveto{\pgfqpoint{2.147415in}{0.668596in}}{\pgfqpoint{2.148784in}{0.665292in}}{\pgfqpoint{2.151220in}{0.662855in}}%
\pgfpathcurveto{\pgfqpoint{2.153657in}{0.660419in}}{\pgfqpoint{2.156961in}{0.659050in}}{\pgfqpoint{2.160407in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.160407in}{0.659050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194130in}{1.479626in}}%
\pgfpathcurveto{\pgfqpoint{2.197576in}{1.479626in}}{\pgfqpoint{2.200880in}{1.480995in}}{\pgfqpoint{2.203317in}{1.483431in}}%
\pgfpathcurveto{\pgfqpoint{2.205753in}{1.485867in}}{\pgfqpoint{2.207122in}{1.489172in}}{\pgfqpoint{2.207122in}{1.492618in}}%
\pgfpathcurveto{\pgfqpoint{2.207122in}{1.496063in}}{\pgfqpoint{2.205753in}{1.499368in}}{\pgfqpoint{2.203317in}{1.501804in}}%
\pgfpathcurveto{\pgfqpoint{2.200880in}{1.504241in}}{\pgfqpoint{2.197576in}{1.505610in}}{\pgfqpoint{2.194130in}{1.505610in}}%
\pgfpathcurveto{\pgfqpoint{2.190685in}{1.505610in}}{\pgfqpoint{2.187380in}{1.504241in}}{\pgfqpoint{2.184943in}{1.501804in}}%
\pgfpathcurveto{\pgfqpoint{2.182507in}{1.499368in}}{\pgfqpoint{2.181138in}{1.496063in}}{\pgfqpoint{2.181138in}{1.492618in}}%
\pgfpathcurveto{\pgfqpoint{2.181138in}{1.489172in}}{\pgfqpoint{2.182507in}{1.485867in}}{\pgfqpoint{2.184943in}{1.483431in}}%
\pgfpathcurveto{\pgfqpoint{2.187380in}{1.480995in}}{\pgfqpoint{2.190685in}{1.479626in}}{\pgfqpoint{2.194130in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{2.194130in}{1.479626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270385in}{1.515785in}}%
\pgfpathcurveto{\pgfqpoint{2.273830in}{1.515785in}}{\pgfqpoint{2.277135in}{1.517154in}}{\pgfqpoint{2.279572in}{1.519590in}}%
\pgfpathcurveto{\pgfqpoint{2.282008in}{1.522027in}}{\pgfqpoint{2.283377in}{1.525332in}}{\pgfqpoint{2.283377in}{1.528777in}}%
\pgfpathcurveto{\pgfqpoint{2.283377in}{1.532223in}}{\pgfqpoint{2.282008in}{1.535527in}}{\pgfqpoint{2.279572in}{1.537964in}}%
\pgfpathcurveto{\pgfqpoint{2.277135in}{1.540400in}}{\pgfqpoint{2.273830in}{1.541769in}}{\pgfqpoint{2.270385in}{1.541769in}}%
\pgfpathcurveto{\pgfqpoint{2.266939in}{1.541769in}}{\pgfqpoint{2.263635in}{1.540400in}}{\pgfqpoint{2.261198in}{1.537964in}}%
\pgfpathcurveto{\pgfqpoint{2.258762in}{1.535527in}}{\pgfqpoint{2.257393in}{1.532223in}}{\pgfqpoint{2.257393in}{1.528777in}}%
\pgfpathcurveto{\pgfqpoint{2.257393in}{1.525332in}}{\pgfqpoint{2.258762in}{1.522027in}}{\pgfqpoint{2.261198in}{1.519590in}}%
\pgfpathcurveto{\pgfqpoint{2.263635in}{1.517154in}}{\pgfqpoint{2.266939in}{1.515785in}}{\pgfqpoint{2.270385in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{2.270385in}{1.515785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342313in}{0.918616in}}%
\pgfpathcurveto{\pgfqpoint{2.345758in}{0.918616in}}{\pgfqpoint{2.349063in}{0.919985in}}{\pgfqpoint{2.351499in}{0.922421in}}%
\pgfpathcurveto{\pgfqpoint{2.353936in}{0.924857in}}{\pgfqpoint{2.355304in}{0.928162in}}{\pgfqpoint{2.355304in}{0.931607in}}%
\pgfpathcurveto{\pgfqpoint{2.355304in}{0.935053in}}{\pgfqpoint{2.353936in}{0.938358in}}{\pgfqpoint{2.351499in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{2.349063in}{0.943230in}}{\pgfqpoint{2.345758in}{0.944599in}}{\pgfqpoint{2.342313in}{0.944599in}}%
\pgfpathcurveto{\pgfqpoint{2.338867in}{0.944599in}}{\pgfqpoint{2.335562in}{0.943230in}}{\pgfqpoint{2.333126in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{2.330690in}{0.938358in}}{\pgfqpoint{2.329321in}{0.935053in}}{\pgfqpoint{2.329321in}{0.931607in}}%
\pgfpathcurveto{\pgfqpoint{2.329321in}{0.928162in}}{\pgfqpoint{2.330690in}{0.924857in}}{\pgfqpoint{2.333126in}{0.922421in}}%
\pgfpathcurveto{\pgfqpoint{2.335562in}{0.919985in}}{\pgfqpoint{2.338867in}{0.918616in}}{\pgfqpoint{2.342313in}{0.918616in}}%
\pgfpathlineto{\pgfqpoint{2.342313in}{0.918616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375628in}{1.427751in}}%
\pgfpathcurveto{\pgfqpoint{2.379073in}{1.427751in}}{\pgfqpoint{2.382378in}{1.429120in}}{\pgfqpoint{2.384814in}{1.431556in}}%
\pgfpathcurveto{\pgfqpoint{2.387251in}{1.433992in}}{\pgfqpoint{2.388620in}{1.437297in}}{\pgfqpoint{2.388620in}{1.440743in}}%
\pgfpathcurveto{\pgfqpoint{2.388620in}{1.444188in}}{\pgfqpoint{2.387251in}{1.447493in}}{\pgfqpoint{2.384814in}{1.449929in}}%
\pgfpathcurveto{\pgfqpoint{2.382378in}{1.452366in}}{\pgfqpoint{2.379073in}{1.453735in}}{\pgfqpoint{2.375628in}{1.453735in}}%
\pgfpathcurveto{\pgfqpoint{2.372182in}{1.453735in}}{\pgfqpoint{2.368878in}{1.452366in}}{\pgfqpoint{2.366441in}{1.449929in}}%
\pgfpathcurveto{\pgfqpoint{2.364005in}{1.447493in}}{\pgfqpoint{2.362636in}{1.444188in}}{\pgfqpoint{2.362636in}{1.440743in}}%
\pgfpathcurveto{\pgfqpoint{2.362636in}{1.437297in}}{\pgfqpoint{2.364005in}{1.433992in}}{\pgfqpoint{2.366441in}{1.431556in}}%
\pgfpathcurveto{\pgfqpoint{2.368878in}{1.429120in}}{\pgfqpoint{2.372182in}{1.427751in}}{\pgfqpoint{2.375628in}{1.427751in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.427751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378052in}{1.103991in}}%
\pgfpathcurveto{\pgfqpoint{2.381498in}{1.103991in}}{\pgfqpoint{2.384802in}{1.105360in}}{\pgfqpoint{2.387239in}{1.107796in}}%
\pgfpathcurveto{\pgfqpoint{2.389675in}{1.110233in}}{\pgfqpoint{2.391044in}{1.113538in}}{\pgfqpoint{2.391044in}{1.116983in}}%
\pgfpathcurveto{\pgfqpoint{2.391044in}{1.120429in}}{\pgfqpoint{2.389675in}{1.123733in}}{\pgfqpoint{2.387239in}{1.126170in}}%
\pgfpathcurveto{\pgfqpoint{2.384802in}{1.128606in}}{\pgfqpoint{2.381498in}{1.129975in}}{\pgfqpoint{2.378052in}{1.129975in}}%
\pgfpathcurveto{\pgfqpoint{2.374607in}{1.129975in}}{\pgfqpoint{2.371302in}{1.128606in}}{\pgfqpoint{2.368866in}{1.126170in}}%
\pgfpathcurveto{\pgfqpoint{2.366429in}{1.123733in}}{\pgfqpoint{2.365060in}{1.120429in}}{\pgfqpoint{2.365060in}{1.116983in}}%
\pgfpathcurveto{\pgfqpoint{2.365060in}{1.113538in}}{\pgfqpoint{2.366429in}{1.110233in}}{\pgfqpoint{2.368866in}{1.107796in}}%
\pgfpathcurveto{\pgfqpoint{2.371302in}{1.105360in}}{\pgfqpoint{2.374607in}{1.103991in}}{\pgfqpoint{2.378052in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{2.378052in}{1.103991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392243in}{1.469219in}}%
\pgfpathcurveto{\pgfqpoint{2.395688in}{1.469219in}}{\pgfqpoint{2.398993in}{1.470588in}}{\pgfqpoint{2.401430in}{1.473025in}}%
\pgfpathcurveto{\pgfqpoint{2.403866in}{1.475461in}}{\pgfqpoint{2.405235in}{1.478766in}}{\pgfqpoint{2.405235in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.405235in}{1.485657in}}{\pgfqpoint{2.403866in}{1.488961in}}{\pgfqpoint{2.401430in}{1.491398in}}%
\pgfpathcurveto{\pgfqpoint{2.398993in}{1.493834in}}{\pgfqpoint{2.395688in}{1.495203in}}{\pgfqpoint{2.392243in}{1.495203in}}%
\pgfpathcurveto{\pgfqpoint{2.388797in}{1.495203in}}{\pgfqpoint{2.385493in}{1.493834in}}{\pgfqpoint{2.383056in}{1.491398in}}%
\pgfpathcurveto{\pgfqpoint{2.380620in}{1.488961in}}{\pgfqpoint{2.379251in}{1.485657in}}{\pgfqpoint{2.379251in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.379251in}{1.478766in}}{\pgfqpoint{2.380620in}{1.475461in}}{\pgfqpoint{2.383056in}{1.473025in}}%
\pgfpathcurveto{\pgfqpoint{2.385493in}{1.470588in}}{\pgfqpoint{2.388797in}{1.469219in}}{\pgfqpoint{2.392243in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{2.392243in}{1.469219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408988in}{1.055710in}}%
\pgfpathcurveto{\pgfqpoint{2.412434in}{1.055710in}}{\pgfqpoint{2.415738in}{1.057079in}}{\pgfqpoint{2.418175in}{1.059515in}}%
\pgfpathcurveto{\pgfqpoint{2.420611in}{1.061951in}}{\pgfqpoint{2.421980in}{1.065256in}}{\pgfqpoint{2.421980in}{1.068702in}}%
\pgfpathcurveto{\pgfqpoint{2.421980in}{1.072147in}}{\pgfqpoint{2.420611in}{1.075452in}}{\pgfqpoint{2.418175in}{1.077888in}}%
\pgfpathcurveto{\pgfqpoint{2.415738in}{1.080325in}}{\pgfqpoint{2.412434in}{1.081694in}}{\pgfqpoint{2.408988in}{1.081694in}}%
\pgfpathcurveto{\pgfqpoint{2.405543in}{1.081694in}}{\pgfqpoint{2.402238in}{1.080325in}}{\pgfqpoint{2.399802in}{1.077888in}}%
\pgfpathcurveto{\pgfqpoint{2.397365in}{1.075452in}}{\pgfqpoint{2.395996in}{1.072147in}}{\pgfqpoint{2.395996in}{1.068702in}}%
\pgfpathcurveto{\pgfqpoint{2.395996in}{1.065256in}}{\pgfqpoint{2.397365in}{1.061951in}}{\pgfqpoint{2.399802in}{1.059515in}}%
\pgfpathcurveto{\pgfqpoint{2.402238in}{1.057079in}}{\pgfqpoint{2.405543in}{1.055710in}}{\pgfqpoint{2.408988in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{2.408988in}{1.055710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449236in}{1.500471in}}%
\pgfpathcurveto{\pgfqpoint{2.452682in}{1.500471in}}{\pgfqpoint{2.455987in}{1.501840in}}{\pgfqpoint{2.458423in}{1.504277in}}%
\pgfpathcurveto{\pgfqpoint{2.460859in}{1.506713in}}{\pgfqpoint{2.462228in}{1.510018in}}{\pgfqpoint{2.462228in}{1.513463in}}%
\pgfpathcurveto{\pgfqpoint{2.462228in}{1.516909in}}{\pgfqpoint{2.460859in}{1.520214in}}{\pgfqpoint{2.458423in}{1.522650in}}%
\pgfpathcurveto{\pgfqpoint{2.455987in}{1.525086in}}{\pgfqpoint{2.452682in}{1.526455in}}{\pgfqpoint{2.449236in}{1.526455in}}%
\pgfpathcurveto{\pgfqpoint{2.445791in}{1.526455in}}{\pgfqpoint{2.442486in}{1.525086in}}{\pgfqpoint{2.440050in}{1.522650in}}%
\pgfpathcurveto{\pgfqpoint{2.437613in}{1.520214in}}{\pgfqpoint{2.436244in}{1.516909in}}{\pgfqpoint{2.436244in}{1.513463in}}%
\pgfpathcurveto{\pgfqpoint{2.436244in}{1.510018in}}{\pgfqpoint{2.437613in}{1.506713in}}{\pgfqpoint{2.440050in}{1.504277in}}%
\pgfpathcurveto{\pgfqpoint{2.442486in}{1.501840in}}{\pgfqpoint{2.445791in}{1.500471in}}{\pgfqpoint{2.449236in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.500471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457804in}{1.131422in}}%
\pgfpathcurveto{\pgfqpoint{2.461249in}{1.131422in}}{\pgfqpoint{2.464554in}{1.132791in}}{\pgfqpoint{2.466991in}{1.135227in}}%
\pgfpathcurveto{\pgfqpoint{2.469427in}{1.137664in}}{\pgfqpoint{2.470796in}{1.140968in}}{\pgfqpoint{2.470796in}{1.144414in}}%
\pgfpathcurveto{\pgfqpoint{2.470796in}{1.147859in}}{\pgfqpoint{2.469427in}{1.151164in}}{\pgfqpoint{2.466991in}{1.153601in}}%
\pgfpathcurveto{\pgfqpoint{2.464554in}{1.156037in}}{\pgfqpoint{2.461249in}{1.157406in}}{\pgfqpoint{2.457804in}{1.157406in}}%
\pgfpathcurveto{\pgfqpoint{2.454358in}{1.157406in}}{\pgfqpoint{2.451054in}{1.156037in}}{\pgfqpoint{2.448617in}{1.153601in}}%
\pgfpathcurveto{\pgfqpoint{2.446181in}{1.151164in}}{\pgfqpoint{2.444812in}{1.147859in}}{\pgfqpoint{2.444812in}{1.144414in}}%
\pgfpathcurveto{\pgfqpoint{2.444812in}{1.140968in}}{\pgfqpoint{2.446181in}{1.137664in}}{\pgfqpoint{2.448617in}{1.135227in}}%
\pgfpathcurveto{\pgfqpoint{2.451054in}{1.132791in}}{\pgfqpoint{2.454358in}{1.131422in}}{\pgfqpoint{2.457804in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{2.457804in}{1.131422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575121in}{1.194565in}}%
\pgfpathcurveto{\pgfqpoint{2.578566in}{1.194565in}}{\pgfqpoint{2.581871in}{1.195934in}}{\pgfqpoint{2.584307in}{1.198371in}}%
\pgfpathcurveto{\pgfqpoint{2.586744in}{1.200807in}}{\pgfqpoint{2.588112in}{1.204112in}}{\pgfqpoint{2.588112in}{1.207557in}}%
\pgfpathcurveto{\pgfqpoint{2.588112in}{1.211003in}}{\pgfqpoint{2.586744in}{1.214308in}}{\pgfqpoint{2.584307in}{1.216744in}}%
\pgfpathcurveto{\pgfqpoint{2.581871in}{1.219180in}}{\pgfqpoint{2.578566in}{1.220549in}}{\pgfqpoint{2.575121in}{1.220549in}}%
\pgfpathcurveto{\pgfqpoint{2.571675in}{1.220549in}}{\pgfqpoint{2.568370in}{1.219180in}}{\pgfqpoint{2.565934in}{1.216744in}}%
\pgfpathcurveto{\pgfqpoint{2.563498in}{1.214308in}}{\pgfqpoint{2.562129in}{1.211003in}}{\pgfqpoint{2.562129in}{1.207557in}}%
\pgfpathcurveto{\pgfqpoint{2.562129in}{1.204112in}}{\pgfqpoint{2.563498in}{1.200807in}}{\pgfqpoint{2.565934in}{1.198371in}}%
\pgfpathcurveto{\pgfqpoint{2.568370in}{1.195934in}}{\pgfqpoint{2.571675in}{1.194565in}}{\pgfqpoint{2.575121in}{1.194565in}}%
\pgfpathlineto{\pgfqpoint{2.575121in}{1.194565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726164in}{1.518255in}}%
\pgfpathcurveto{\pgfqpoint{2.729609in}{1.518255in}}{\pgfqpoint{2.732914in}{1.519624in}}{\pgfqpoint{2.735351in}{1.522060in}}%
\pgfpathcurveto{\pgfqpoint{2.737787in}{1.524497in}}{\pgfqpoint{2.739156in}{1.527801in}}{\pgfqpoint{2.739156in}{1.531247in}}%
\pgfpathcurveto{\pgfqpoint{2.739156in}{1.534692in}}{\pgfqpoint{2.737787in}{1.537997in}}{\pgfqpoint{2.735351in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{2.732914in}{1.542870in}}{\pgfqpoint{2.729609in}{1.544239in}}{\pgfqpoint{2.726164in}{1.544239in}}%
\pgfpathcurveto{\pgfqpoint{2.722718in}{1.544239in}}{\pgfqpoint{2.719414in}{1.542870in}}{\pgfqpoint{2.716977in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{2.714541in}{1.537997in}}{\pgfqpoint{2.713172in}{1.534692in}}{\pgfqpoint{2.713172in}{1.531247in}}%
\pgfpathcurveto{\pgfqpoint{2.713172in}{1.527801in}}{\pgfqpoint{2.714541in}{1.524497in}}{\pgfqpoint{2.716977in}{1.522060in}}%
\pgfpathcurveto{\pgfqpoint{2.719414in}{1.519624in}}{\pgfqpoint{2.722718in}{1.518255in}}{\pgfqpoint{2.726164in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{2.726164in}{1.518255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771540in}{1.455259in}}%
\pgfpathcurveto{\pgfqpoint{2.774986in}{1.455259in}}{\pgfqpoint{2.778291in}{1.456628in}}{\pgfqpoint{2.780727in}{1.459064in}}%
\pgfpathcurveto{\pgfqpoint{2.783163in}{1.461501in}}{\pgfqpoint{2.784532in}{1.464806in}}{\pgfqpoint{2.784532in}{1.468251in}}%
\pgfpathcurveto{\pgfqpoint{2.784532in}{1.471697in}}{\pgfqpoint{2.783163in}{1.475001in}}{\pgfqpoint{2.780727in}{1.477438in}}%
\pgfpathcurveto{\pgfqpoint{2.778291in}{1.479874in}}{\pgfqpoint{2.774986in}{1.481243in}}{\pgfqpoint{2.771540in}{1.481243in}}%
\pgfpathcurveto{\pgfqpoint{2.768095in}{1.481243in}}{\pgfqpoint{2.764790in}{1.479874in}}{\pgfqpoint{2.762354in}{1.477438in}}%
\pgfpathcurveto{\pgfqpoint{2.759917in}{1.475001in}}{\pgfqpoint{2.758548in}{1.471697in}}{\pgfqpoint{2.758548in}{1.468251in}}%
\pgfpathcurveto{\pgfqpoint{2.758548in}{1.464806in}}{\pgfqpoint{2.759917in}{1.461501in}}{\pgfqpoint{2.762354in}{1.459064in}}%
\pgfpathcurveto{\pgfqpoint{2.764790in}{1.456628in}}{\pgfqpoint{2.768095in}{1.455259in}}{\pgfqpoint{2.771540in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{2.771540in}{1.455259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772335in}{1.299647in}}%
\pgfpathcurveto{\pgfqpoint{2.775780in}{1.299647in}}{\pgfqpoint{2.779085in}{1.301016in}}{\pgfqpoint{2.781521in}{1.303452in}}%
\pgfpathcurveto{\pgfqpoint{2.783958in}{1.305888in}}{\pgfqpoint{2.785327in}{1.309193in}}{\pgfqpoint{2.785327in}{1.312639in}}%
\pgfpathcurveto{\pgfqpoint{2.785327in}{1.316084in}}{\pgfqpoint{2.783958in}{1.319389in}}{\pgfqpoint{2.781521in}{1.321825in}}%
\pgfpathcurveto{\pgfqpoint{2.779085in}{1.324262in}}{\pgfqpoint{2.775780in}{1.325631in}}{\pgfqpoint{2.772335in}{1.325631in}}%
\pgfpathcurveto{\pgfqpoint{2.768889in}{1.325631in}}{\pgfqpoint{2.765585in}{1.324262in}}{\pgfqpoint{2.763148in}{1.321825in}}%
\pgfpathcurveto{\pgfqpoint{2.760712in}{1.319389in}}{\pgfqpoint{2.759343in}{1.316084in}}{\pgfqpoint{2.759343in}{1.312639in}}%
\pgfpathcurveto{\pgfqpoint{2.759343in}{1.309193in}}{\pgfqpoint{2.760712in}{1.305888in}}{\pgfqpoint{2.763148in}{1.303452in}}%
\pgfpathcurveto{\pgfqpoint{2.765585in}{1.301016in}}{\pgfqpoint{2.768889in}{1.299647in}}{\pgfqpoint{2.772335in}{1.299647in}}%
\pgfpathlineto{\pgfqpoint{2.772335in}{1.299647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370277in}{0.992629in}}%
\pgfpathcurveto{\pgfqpoint{2.373723in}{0.992629in}}{\pgfqpoint{2.377028in}{0.993998in}}{\pgfqpoint{2.379464in}{0.996434in}}%
\pgfpathcurveto{\pgfqpoint{2.381900in}{0.998870in}}{\pgfqpoint{2.383269in}{1.002175in}}{\pgfqpoint{2.383269in}{1.005621in}}%
\pgfpathcurveto{\pgfqpoint{2.383269in}{1.009066in}}{\pgfqpoint{2.381900in}{1.012371in}}{\pgfqpoint{2.379464in}{1.014807in}}%
\pgfpathcurveto{\pgfqpoint{2.377028in}{1.017244in}}{\pgfqpoint{2.373723in}{1.018612in}}{\pgfqpoint{2.370277in}{1.018612in}}%
\pgfpathcurveto{\pgfqpoint{2.366832in}{1.018612in}}{\pgfqpoint{2.363527in}{1.017244in}}{\pgfqpoint{2.361091in}{1.014807in}}%
\pgfpathcurveto{\pgfqpoint{2.358654in}{1.012371in}}{\pgfqpoint{2.357285in}{1.009066in}}{\pgfqpoint{2.357285in}{1.005621in}}%
\pgfpathcurveto{\pgfqpoint{2.357285in}{1.002175in}}{\pgfqpoint{2.358654in}{0.998870in}}{\pgfqpoint{2.361091in}{0.996434in}}%
\pgfpathcurveto{\pgfqpoint{2.363527in}{0.993998in}}{\pgfqpoint{2.366832in}{0.992629in}}{\pgfqpoint{2.370277in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{2.370277in}{0.992629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424320in}{1.522086in}}%
\pgfpathcurveto{\pgfqpoint{2.427765in}{1.522086in}}{\pgfqpoint{2.431070in}{1.523455in}}{\pgfqpoint{2.433506in}{1.525891in}}%
\pgfpathcurveto{\pgfqpoint{2.435943in}{1.528327in}}{\pgfqpoint{2.437311in}{1.531632in}}{\pgfqpoint{2.437311in}{1.535078in}}%
\pgfpathcurveto{\pgfqpoint{2.437311in}{1.538523in}}{\pgfqpoint{2.435943in}{1.541828in}}{\pgfqpoint{2.433506in}{1.544264in}}%
\pgfpathcurveto{\pgfqpoint{2.431070in}{1.546701in}}{\pgfqpoint{2.427765in}{1.548070in}}{\pgfqpoint{2.424320in}{1.548070in}}%
\pgfpathcurveto{\pgfqpoint{2.420874in}{1.548070in}}{\pgfqpoint{2.417569in}{1.546701in}}{\pgfqpoint{2.415133in}{1.544264in}}%
\pgfpathcurveto{\pgfqpoint{2.412697in}{1.541828in}}{\pgfqpoint{2.411328in}{1.538523in}}{\pgfqpoint{2.411328in}{1.535078in}}%
\pgfpathcurveto{\pgfqpoint{2.411328in}{1.531632in}}{\pgfqpoint{2.412697in}{1.528327in}}{\pgfqpoint{2.415133in}{1.525891in}}%
\pgfpathcurveto{\pgfqpoint{2.417569in}{1.523455in}}{\pgfqpoint{2.420874in}{1.522086in}}{\pgfqpoint{2.424320in}{1.522086in}}%
\pgfpathlineto{\pgfqpoint{2.424320in}{1.522086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459077in}{2.061753in}}%
\pgfpathcurveto{\pgfqpoint{2.462523in}{2.061753in}}{\pgfqpoint{2.465827in}{2.063122in}}{\pgfqpoint{2.468264in}{2.065558in}}%
\pgfpathcurveto{\pgfqpoint{2.470700in}{2.067994in}}{\pgfqpoint{2.472069in}{2.071299in}}{\pgfqpoint{2.472069in}{2.074745in}}%
\pgfpathcurveto{\pgfqpoint{2.472069in}{2.078190in}}{\pgfqpoint{2.470700in}{2.081495in}}{\pgfqpoint{2.468264in}{2.083931in}}%
\pgfpathcurveto{\pgfqpoint{2.465827in}{2.086368in}}{\pgfqpoint{2.462523in}{2.087737in}}{\pgfqpoint{2.459077in}{2.087737in}}%
\pgfpathcurveto{\pgfqpoint{2.455632in}{2.087737in}}{\pgfqpoint{2.452327in}{2.086368in}}{\pgfqpoint{2.449891in}{2.083931in}}%
\pgfpathcurveto{\pgfqpoint{2.447454in}{2.081495in}}{\pgfqpoint{2.446085in}{2.078190in}}{\pgfqpoint{2.446085in}{2.074745in}}%
\pgfpathcurveto{\pgfqpoint{2.446085in}{2.071299in}}{\pgfqpoint{2.447454in}{2.067994in}}{\pgfqpoint{2.449891in}{2.065558in}}%
\pgfpathcurveto{\pgfqpoint{2.452327in}{2.063122in}}{\pgfqpoint{2.455632in}{2.061753in}}{\pgfqpoint{2.459077in}{2.061753in}}%
\pgfpathlineto{\pgfqpoint{2.459077in}{2.061753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525138in}{1.885187in}}%
\pgfpathcurveto{\pgfqpoint{2.528583in}{1.885187in}}{\pgfqpoint{2.531888in}{1.886556in}}{\pgfqpoint{2.534324in}{1.888992in}}%
\pgfpathcurveto{\pgfqpoint{2.536761in}{1.891429in}}{\pgfqpoint{2.538130in}{1.894733in}}{\pgfqpoint{2.538130in}{1.898179in}}%
\pgfpathcurveto{\pgfqpoint{2.538130in}{1.901624in}}{\pgfqpoint{2.536761in}{1.904929in}}{\pgfqpoint{2.534324in}{1.907366in}}%
\pgfpathcurveto{\pgfqpoint{2.531888in}{1.909802in}}{\pgfqpoint{2.528583in}{1.911171in}}{\pgfqpoint{2.525138in}{1.911171in}}%
\pgfpathcurveto{\pgfqpoint{2.521692in}{1.911171in}}{\pgfqpoint{2.518387in}{1.909802in}}{\pgfqpoint{2.515951in}{1.907366in}}%
\pgfpathcurveto{\pgfqpoint{2.513515in}{1.904929in}}{\pgfqpoint{2.512146in}{1.901624in}}{\pgfqpoint{2.512146in}{1.898179in}}%
\pgfpathcurveto{\pgfqpoint{2.512146in}{1.894733in}}{\pgfqpoint{2.513515in}{1.891429in}}{\pgfqpoint{2.515951in}{1.888992in}}%
\pgfpathcurveto{\pgfqpoint{2.518387in}{1.886556in}}{\pgfqpoint{2.521692in}{1.885187in}}{\pgfqpoint{2.525138in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{2.525138in}{1.885187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537783in}{0.885955in}}%
\pgfpathcurveto{\pgfqpoint{2.541228in}{0.885955in}}{\pgfqpoint{2.544533in}{0.887324in}}{\pgfqpoint{2.546969in}{0.889760in}}%
\pgfpathcurveto{\pgfqpoint{2.549406in}{0.892196in}}{\pgfqpoint{2.550775in}{0.895501in}}{\pgfqpoint{2.550775in}{0.898947in}}%
\pgfpathcurveto{\pgfqpoint{2.550775in}{0.902392in}}{\pgfqpoint{2.549406in}{0.905697in}}{\pgfqpoint{2.546969in}{0.908133in}}%
\pgfpathcurveto{\pgfqpoint{2.544533in}{0.910570in}}{\pgfqpoint{2.541228in}{0.911938in}}{\pgfqpoint{2.537783in}{0.911938in}}%
\pgfpathcurveto{\pgfqpoint{2.534337in}{0.911938in}}{\pgfqpoint{2.531032in}{0.910570in}}{\pgfqpoint{2.528596in}{0.908133in}}%
\pgfpathcurveto{\pgfqpoint{2.526160in}{0.905697in}}{\pgfqpoint{2.524791in}{0.902392in}}{\pgfqpoint{2.524791in}{0.898947in}}%
\pgfpathcurveto{\pgfqpoint{2.524791in}{0.895501in}}{\pgfqpoint{2.526160in}{0.892196in}}{\pgfqpoint{2.528596in}{0.889760in}}%
\pgfpathcurveto{\pgfqpoint{2.531032in}{0.887324in}}{\pgfqpoint{2.534337in}{0.885955in}}{\pgfqpoint{2.537783in}{0.885955in}}%
\pgfpathlineto{\pgfqpoint{2.537783in}{0.885955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570740in}{1.475378in}}%
\pgfpathcurveto{\pgfqpoint{2.574185in}{1.475378in}}{\pgfqpoint{2.577490in}{1.476747in}}{\pgfqpoint{2.579926in}{1.479183in}}%
\pgfpathcurveto{\pgfqpoint{2.582363in}{1.481620in}}{\pgfqpoint{2.583731in}{1.484924in}}{\pgfqpoint{2.583731in}{1.488370in}}%
\pgfpathcurveto{\pgfqpoint{2.583731in}{1.491815in}}{\pgfqpoint{2.582363in}{1.495120in}}{\pgfqpoint{2.579926in}{1.497557in}}%
\pgfpathcurveto{\pgfqpoint{2.577490in}{1.499993in}}{\pgfqpoint{2.574185in}{1.501362in}}{\pgfqpoint{2.570740in}{1.501362in}}%
\pgfpathcurveto{\pgfqpoint{2.567294in}{1.501362in}}{\pgfqpoint{2.563989in}{1.499993in}}{\pgfqpoint{2.561553in}{1.497557in}}%
\pgfpathcurveto{\pgfqpoint{2.559117in}{1.495120in}}{\pgfqpoint{2.557748in}{1.491815in}}{\pgfqpoint{2.557748in}{1.488370in}}%
\pgfpathcurveto{\pgfqpoint{2.557748in}{1.484924in}}{\pgfqpoint{2.559117in}{1.481620in}}{\pgfqpoint{2.561553in}{1.479183in}}%
\pgfpathcurveto{\pgfqpoint{2.563989in}{1.476747in}}{\pgfqpoint{2.567294in}{1.475378in}}{\pgfqpoint{2.570740in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{2.570740in}{1.475378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606181in}{1.618148in}}%
\pgfpathcurveto{\pgfqpoint{2.609626in}{1.618148in}}{\pgfqpoint{2.612931in}{1.619517in}}{\pgfqpoint{2.615368in}{1.621953in}}%
\pgfpathcurveto{\pgfqpoint{2.617804in}{1.624389in}}{\pgfqpoint{2.619173in}{1.627694in}}{\pgfqpoint{2.619173in}{1.631140in}}%
\pgfpathcurveto{\pgfqpoint{2.619173in}{1.634585in}}{\pgfqpoint{2.617804in}{1.637890in}}{\pgfqpoint{2.615368in}{1.640326in}}%
\pgfpathcurveto{\pgfqpoint{2.612931in}{1.642763in}}{\pgfqpoint{2.609626in}{1.644132in}}{\pgfqpoint{2.606181in}{1.644132in}}%
\pgfpathcurveto{\pgfqpoint{2.602736in}{1.644132in}}{\pgfqpoint{2.599431in}{1.642763in}}{\pgfqpoint{2.596994in}{1.640326in}}%
\pgfpathcurveto{\pgfqpoint{2.594558in}{1.637890in}}{\pgfqpoint{2.593189in}{1.634585in}}{\pgfqpoint{2.593189in}{1.631140in}}%
\pgfpathcurveto{\pgfqpoint{2.593189in}{1.627694in}}{\pgfqpoint{2.594558in}{1.624389in}}{\pgfqpoint{2.596994in}{1.621953in}}%
\pgfpathcurveto{\pgfqpoint{2.599431in}{1.619517in}}{\pgfqpoint{2.602736in}{1.618148in}}{\pgfqpoint{2.606181in}{1.618148in}}%
\pgfpathlineto{\pgfqpoint{2.606181in}{1.618148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606338in}{1.383576in}}%
\pgfpathcurveto{\pgfqpoint{2.609784in}{1.383576in}}{\pgfqpoint{2.613089in}{1.384945in}}{\pgfqpoint{2.615525in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{2.617961in}{1.389818in}}{\pgfqpoint{2.619330in}{1.393123in}}{\pgfqpoint{2.619330in}{1.396568in}}%
\pgfpathcurveto{\pgfqpoint{2.619330in}{1.400014in}}{\pgfqpoint{2.617961in}{1.403318in}}{\pgfqpoint{2.615525in}{1.405755in}}%
\pgfpathcurveto{\pgfqpoint{2.613089in}{1.408191in}}{\pgfqpoint{2.609784in}{1.409560in}}{\pgfqpoint{2.606338in}{1.409560in}}%
\pgfpathcurveto{\pgfqpoint{2.602893in}{1.409560in}}{\pgfqpoint{2.599588in}{1.408191in}}{\pgfqpoint{2.597152in}{1.405755in}}%
\pgfpathcurveto{\pgfqpoint{2.594715in}{1.403318in}}{\pgfqpoint{2.593346in}{1.400014in}}{\pgfqpoint{2.593346in}{1.396568in}}%
\pgfpathcurveto{\pgfqpoint{2.593346in}{1.393123in}}{\pgfqpoint{2.594715in}{1.389818in}}{\pgfqpoint{2.597152in}{1.387381in}}%
\pgfpathcurveto{\pgfqpoint{2.599588in}{1.384945in}}{\pgfqpoint{2.602893in}{1.383576in}}{\pgfqpoint{2.606338in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{2.606338in}{1.383576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614674in}{1.898558in}}%
\pgfpathcurveto{\pgfqpoint{2.618119in}{1.898558in}}{\pgfqpoint{2.621424in}{1.899927in}}{\pgfqpoint{2.623860in}{1.902364in}}%
\pgfpathcurveto{\pgfqpoint{2.626297in}{1.904800in}}{\pgfqpoint{2.627665in}{1.908105in}}{\pgfqpoint{2.627665in}{1.911550in}}%
\pgfpathcurveto{\pgfqpoint{2.627665in}{1.914996in}}{\pgfqpoint{2.626297in}{1.918300in}}{\pgfqpoint{2.623860in}{1.920737in}}%
\pgfpathcurveto{\pgfqpoint{2.621424in}{1.923173in}}{\pgfqpoint{2.618119in}{1.924542in}}{\pgfqpoint{2.614674in}{1.924542in}}%
\pgfpathcurveto{\pgfqpoint{2.611228in}{1.924542in}}{\pgfqpoint{2.607923in}{1.923173in}}{\pgfqpoint{2.605487in}{1.920737in}}%
\pgfpathcurveto{\pgfqpoint{2.603051in}{1.918300in}}{\pgfqpoint{2.601682in}{1.914996in}}{\pgfqpoint{2.601682in}{1.911550in}}%
\pgfpathcurveto{\pgfqpoint{2.601682in}{1.908105in}}{\pgfqpoint{2.603051in}{1.904800in}}{\pgfqpoint{2.605487in}{1.902364in}}%
\pgfpathcurveto{\pgfqpoint{2.607923in}{1.899927in}}{\pgfqpoint{2.611228in}{1.898558in}}{\pgfqpoint{2.614674in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{2.614674in}{1.898558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633218in}{1.384275in}}%
\pgfpathcurveto{\pgfqpoint{2.636664in}{1.384275in}}{\pgfqpoint{2.639969in}{1.385644in}}{\pgfqpoint{2.642405in}{1.388080in}}%
\pgfpathcurveto{\pgfqpoint{2.644841in}{1.390516in}}{\pgfqpoint{2.646210in}{1.393821in}}{\pgfqpoint{2.646210in}{1.397267in}}%
\pgfpathcurveto{\pgfqpoint{2.646210in}{1.400712in}}{\pgfqpoint{2.644841in}{1.404017in}}{\pgfqpoint{2.642405in}{1.406453in}}%
\pgfpathcurveto{\pgfqpoint{2.639969in}{1.408889in}}{\pgfqpoint{2.636664in}{1.410258in}}{\pgfqpoint{2.633218in}{1.410258in}}%
\pgfpathcurveto{\pgfqpoint{2.629773in}{1.410258in}}{\pgfqpoint{2.626468in}{1.408889in}}{\pgfqpoint{2.624032in}{1.406453in}}%
\pgfpathcurveto{\pgfqpoint{2.621595in}{1.404017in}}{\pgfqpoint{2.620226in}{1.400712in}}{\pgfqpoint{2.620226in}{1.397267in}}%
\pgfpathcurveto{\pgfqpoint{2.620226in}{1.393821in}}{\pgfqpoint{2.621595in}{1.390516in}}{\pgfqpoint{2.624032in}{1.388080in}}%
\pgfpathcurveto{\pgfqpoint{2.626468in}{1.385644in}}{\pgfqpoint{2.629773in}{1.384275in}}{\pgfqpoint{2.633218in}{1.384275in}}%
\pgfpathlineto{\pgfqpoint{2.633218in}{1.384275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660082in}{1.106417in}}%
\pgfpathcurveto{\pgfqpoint{2.663528in}{1.106417in}}{\pgfqpoint{2.666833in}{1.107786in}}{\pgfqpoint{2.669269in}{1.110222in}}%
\pgfpathcurveto{\pgfqpoint{2.671705in}{1.112659in}}{\pgfqpoint{2.673074in}{1.115963in}}{\pgfqpoint{2.673074in}{1.119409in}}%
\pgfpathcurveto{\pgfqpoint{2.673074in}{1.122854in}}{\pgfqpoint{2.671705in}{1.126159in}}{\pgfqpoint{2.669269in}{1.128595in}}%
\pgfpathcurveto{\pgfqpoint{2.666833in}{1.131032in}}{\pgfqpoint{2.663528in}{1.132401in}}{\pgfqpoint{2.660082in}{1.132401in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{1.132401in}}{\pgfqpoint{2.653332in}{1.131032in}}{\pgfqpoint{2.650896in}{1.128595in}}%
\pgfpathcurveto{\pgfqpoint{2.648459in}{1.126159in}}{\pgfqpoint{2.647091in}{1.122854in}}{\pgfqpoint{2.647091in}{1.119409in}}%
\pgfpathcurveto{\pgfqpoint{2.647091in}{1.115963in}}{\pgfqpoint{2.648459in}{1.112659in}}{\pgfqpoint{2.650896in}{1.110222in}}%
\pgfpathcurveto{\pgfqpoint{2.653332in}{1.107786in}}{\pgfqpoint{2.656637in}{1.106417in}}{\pgfqpoint{2.660082in}{1.106417in}}%
\pgfpathlineto{\pgfqpoint{2.660082in}{1.106417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699446in}{1.018215in}}%
\pgfpathcurveto{\pgfqpoint{2.702891in}{1.018215in}}{\pgfqpoint{2.706196in}{1.019584in}}{\pgfqpoint{2.708632in}{1.022020in}}%
\pgfpathcurveto{\pgfqpoint{2.711069in}{1.024457in}}{\pgfqpoint{2.712437in}{1.027761in}}{\pgfqpoint{2.712437in}{1.031207in}}%
\pgfpathcurveto{\pgfqpoint{2.712437in}{1.034652in}}{\pgfqpoint{2.711069in}{1.037957in}}{\pgfqpoint{2.708632in}{1.040393in}}%
\pgfpathcurveto{\pgfqpoint{2.706196in}{1.042830in}}{\pgfqpoint{2.702891in}{1.044199in}}{\pgfqpoint{2.699446in}{1.044199in}}%
\pgfpathcurveto{\pgfqpoint{2.696000in}{1.044199in}}{\pgfqpoint{2.692695in}{1.042830in}}{\pgfqpoint{2.690259in}{1.040393in}}%
\pgfpathcurveto{\pgfqpoint{2.687823in}{1.037957in}}{\pgfqpoint{2.686454in}{1.034652in}}{\pgfqpoint{2.686454in}{1.031207in}}%
\pgfpathcurveto{\pgfqpoint{2.686454in}{1.027761in}}{\pgfqpoint{2.687823in}{1.024457in}}{\pgfqpoint{2.690259in}{1.022020in}}%
\pgfpathcurveto{\pgfqpoint{2.692695in}{1.019584in}}{\pgfqpoint{2.696000in}{1.018215in}}{\pgfqpoint{2.699446in}{1.018215in}}%
\pgfpathlineto{\pgfqpoint{2.699446in}{1.018215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729245in}{0.922359in}}%
\pgfpathcurveto{\pgfqpoint{2.732690in}{0.922359in}}{\pgfqpoint{2.735995in}{0.923728in}}{\pgfqpoint{2.738431in}{0.926164in}}%
\pgfpathcurveto{\pgfqpoint{2.740868in}{0.928601in}}{\pgfqpoint{2.742237in}{0.931905in}}{\pgfqpoint{2.742237in}{0.935351in}}%
\pgfpathcurveto{\pgfqpoint{2.742237in}{0.938796in}}{\pgfqpoint{2.740868in}{0.942101in}}{\pgfqpoint{2.738431in}{0.944538in}}%
\pgfpathcurveto{\pgfqpoint{2.735995in}{0.946974in}}{\pgfqpoint{2.732690in}{0.948343in}}{\pgfqpoint{2.729245in}{0.948343in}}%
\pgfpathcurveto{\pgfqpoint{2.725799in}{0.948343in}}{\pgfqpoint{2.722495in}{0.946974in}}{\pgfqpoint{2.720058in}{0.944538in}}%
\pgfpathcurveto{\pgfqpoint{2.717622in}{0.942101in}}{\pgfqpoint{2.716253in}{0.938796in}}{\pgfqpoint{2.716253in}{0.935351in}}%
\pgfpathcurveto{\pgfqpoint{2.716253in}{0.931905in}}{\pgfqpoint{2.717622in}{0.928601in}}{\pgfqpoint{2.720058in}{0.926164in}}%
\pgfpathcurveto{\pgfqpoint{2.722495in}{0.923728in}}{\pgfqpoint{2.725799in}{0.922359in}}{\pgfqpoint{2.729245in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{2.729245in}{0.922359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746168in}{1.462960in}}%
\pgfpathcurveto{\pgfqpoint{2.749614in}{1.462960in}}{\pgfqpoint{2.752919in}{1.464329in}}{\pgfqpoint{2.755355in}{1.466766in}}%
\pgfpathcurveto{\pgfqpoint{2.757791in}{1.469202in}}{\pgfqpoint{2.759160in}{1.472507in}}{\pgfqpoint{2.759160in}{1.475952in}}%
\pgfpathcurveto{\pgfqpoint{2.759160in}{1.479398in}}{\pgfqpoint{2.757791in}{1.482703in}}{\pgfqpoint{2.755355in}{1.485139in}}%
\pgfpathcurveto{\pgfqpoint{2.752919in}{1.487575in}}{\pgfqpoint{2.749614in}{1.488944in}}{\pgfqpoint{2.746168in}{1.488944in}}%
\pgfpathcurveto{\pgfqpoint{2.742723in}{1.488944in}}{\pgfqpoint{2.739418in}{1.487575in}}{\pgfqpoint{2.736982in}{1.485139in}}%
\pgfpathcurveto{\pgfqpoint{2.734545in}{1.482703in}}{\pgfqpoint{2.733176in}{1.479398in}}{\pgfqpoint{2.733176in}{1.475952in}}%
\pgfpathcurveto{\pgfqpoint{2.733176in}{1.472507in}}{\pgfqpoint{2.734545in}{1.469202in}}{\pgfqpoint{2.736982in}{1.466766in}}%
\pgfpathcurveto{\pgfqpoint{2.739418in}{1.464329in}}{\pgfqpoint{2.742723in}{1.462960in}}{\pgfqpoint{2.746168in}{1.462960in}}%
\pgfpathlineto{\pgfqpoint{2.746168in}{1.462960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763148in}{2.155122in}}%
\pgfpathcurveto{\pgfqpoint{2.766594in}{2.155122in}}{\pgfqpoint{2.769899in}{2.156491in}}{\pgfqpoint{2.772335in}{2.158927in}}%
\pgfpathcurveto{\pgfqpoint{2.774771in}{2.161364in}}{\pgfqpoint{2.776140in}{2.164669in}}{\pgfqpoint{2.776140in}{2.168114in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{2.171559in}}{\pgfqpoint{2.774771in}{2.174864in}}{\pgfqpoint{2.772335in}{2.177301in}}%
\pgfpathcurveto{\pgfqpoint{2.769899in}{2.179737in}}{\pgfqpoint{2.766594in}{2.181106in}}{\pgfqpoint{2.763148in}{2.181106in}}%
\pgfpathcurveto{\pgfqpoint{2.759703in}{2.181106in}}{\pgfqpoint{2.756398in}{2.179737in}}{\pgfqpoint{2.753962in}{2.177301in}}%
\pgfpathcurveto{\pgfqpoint{2.751525in}{2.174864in}}{\pgfqpoint{2.750156in}{2.171559in}}{\pgfqpoint{2.750156in}{2.168114in}}%
\pgfpathcurveto{\pgfqpoint{2.750156in}{2.164669in}}{\pgfqpoint{2.751525in}{2.161364in}}{\pgfqpoint{2.753962in}{2.158927in}}%
\pgfpathcurveto{\pgfqpoint{2.756398in}{2.156491in}}{\pgfqpoint{2.759703in}{2.155122in}}{\pgfqpoint{2.763148in}{2.155122in}}%
\pgfpathlineto{\pgfqpoint{2.763148in}{2.155122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792036in}{2.107005in}}%
\pgfpathcurveto{\pgfqpoint{2.795482in}{2.107005in}}{\pgfqpoint{2.798787in}{2.108374in}}{\pgfqpoint{2.801223in}{2.110811in}}%
\pgfpathcurveto{\pgfqpoint{2.803659in}{2.113247in}}{\pgfqpoint{2.805028in}{2.116552in}}{\pgfqpoint{2.805028in}{2.119997in}}%
\pgfpathcurveto{\pgfqpoint{2.805028in}{2.123443in}}{\pgfqpoint{2.803659in}{2.126748in}}{\pgfqpoint{2.801223in}{2.129184in}}%
\pgfpathcurveto{\pgfqpoint{2.798787in}{2.131620in}}{\pgfqpoint{2.795482in}{2.132989in}}{\pgfqpoint{2.792036in}{2.132989in}}%
\pgfpathcurveto{\pgfqpoint{2.788591in}{2.132989in}}{\pgfqpoint{2.785286in}{2.131620in}}{\pgfqpoint{2.782850in}{2.129184in}}%
\pgfpathcurveto{\pgfqpoint{2.780413in}{2.126748in}}{\pgfqpoint{2.779045in}{2.123443in}}{\pgfqpoint{2.779045in}{2.119997in}}%
\pgfpathcurveto{\pgfqpoint{2.779045in}{2.116552in}}{\pgfqpoint{2.780413in}{2.113247in}}{\pgfqpoint{2.782850in}{2.110811in}}%
\pgfpathcurveto{\pgfqpoint{2.785286in}{2.108374in}}{\pgfqpoint{2.788591in}{2.107005in}}{\pgfqpoint{2.792036in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{2.792036in}{2.107005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826640in}{1.898671in}}%
\pgfpathcurveto{\pgfqpoint{2.830085in}{1.898671in}}{\pgfqpoint{2.833390in}{1.900040in}}{\pgfqpoint{2.835826in}{1.902476in}}%
\pgfpathcurveto{\pgfqpoint{2.838263in}{1.904913in}}{\pgfqpoint{2.839631in}{1.908217in}}{\pgfqpoint{2.839631in}{1.911663in}}%
\pgfpathcurveto{\pgfqpoint{2.839631in}{1.915108in}}{\pgfqpoint{2.838263in}{1.918413in}}{\pgfqpoint{2.835826in}{1.920850in}}%
\pgfpathcurveto{\pgfqpoint{2.833390in}{1.923286in}}{\pgfqpoint{2.830085in}{1.924655in}}{\pgfqpoint{2.826640in}{1.924655in}}%
\pgfpathcurveto{\pgfqpoint{2.823194in}{1.924655in}}{\pgfqpoint{2.819889in}{1.923286in}}{\pgfqpoint{2.817453in}{1.920850in}}%
\pgfpathcurveto{\pgfqpoint{2.815017in}{1.918413in}}{\pgfqpoint{2.813648in}{1.915108in}}{\pgfqpoint{2.813648in}{1.911663in}}%
\pgfpathcurveto{\pgfqpoint{2.813648in}{1.908217in}}{\pgfqpoint{2.815017in}{1.904913in}}{\pgfqpoint{2.817453in}{1.902476in}}%
\pgfpathcurveto{\pgfqpoint{2.819889in}{1.900040in}}{\pgfqpoint{2.823194in}{1.898671in}}{\pgfqpoint{2.826640in}{1.898671in}}%
\pgfpathlineto{\pgfqpoint{2.826640in}{1.898671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837793in}{0.592308in}}%
\pgfpathcurveto{\pgfqpoint{2.841239in}{0.592308in}}{\pgfqpoint{2.844543in}{0.593677in}}{\pgfqpoint{2.846980in}{0.596113in}}%
\pgfpathcurveto{\pgfqpoint{2.849416in}{0.598549in}}{\pgfqpoint{2.850785in}{0.601854in}}{\pgfqpoint{2.850785in}{0.605299in}}%
\pgfpathcurveto{\pgfqpoint{2.850785in}{0.608745in}}{\pgfqpoint{2.849416in}{0.612050in}}{\pgfqpoint{2.846980in}{0.614486in}}%
\pgfpathcurveto{\pgfqpoint{2.844543in}{0.616922in}}{\pgfqpoint{2.841239in}{0.618291in}}{\pgfqpoint{2.837793in}{0.618291in}}%
\pgfpathcurveto{\pgfqpoint{2.834348in}{0.618291in}}{\pgfqpoint{2.831043in}{0.616922in}}{\pgfqpoint{2.828606in}{0.614486in}}%
\pgfpathcurveto{\pgfqpoint{2.826170in}{0.612050in}}{\pgfqpoint{2.824801in}{0.608745in}}{\pgfqpoint{2.824801in}{0.605299in}}%
\pgfpathcurveto{\pgfqpoint{2.824801in}{0.601854in}}{\pgfqpoint{2.826170in}{0.598549in}}{\pgfqpoint{2.828606in}{0.596113in}}%
\pgfpathcurveto{\pgfqpoint{2.831043in}{0.593677in}}{\pgfqpoint{2.834348in}{0.592308in}}{\pgfqpoint{2.837793in}{0.592308in}}%
\pgfpathlineto{\pgfqpoint{2.837793in}{0.592308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839037in}{2.301036in}}%
\pgfpathcurveto{\pgfqpoint{2.842483in}{2.301036in}}{\pgfqpoint{2.845788in}{2.302405in}}{\pgfqpoint{2.848224in}{2.304841in}}%
\pgfpathcurveto{\pgfqpoint{2.850660in}{2.307277in}}{\pgfqpoint{2.852029in}{2.310582in}}{\pgfqpoint{2.852029in}{2.314028in}}%
\pgfpathcurveto{\pgfqpoint{2.852029in}{2.317473in}}{\pgfqpoint{2.850660in}{2.320778in}}{\pgfqpoint{2.848224in}{2.323214in}}%
\pgfpathcurveto{\pgfqpoint{2.845788in}{2.325651in}}{\pgfqpoint{2.842483in}{2.327020in}}{\pgfqpoint{2.839037in}{2.327020in}}%
\pgfpathcurveto{\pgfqpoint{2.835592in}{2.327020in}}{\pgfqpoint{2.832287in}{2.325651in}}{\pgfqpoint{2.829851in}{2.323214in}}%
\pgfpathcurveto{\pgfqpoint{2.827414in}{2.320778in}}{\pgfqpoint{2.826045in}{2.317473in}}{\pgfqpoint{2.826045in}{2.314028in}}%
\pgfpathcurveto{\pgfqpoint{2.826045in}{2.310582in}}{\pgfqpoint{2.827414in}{2.307277in}}{\pgfqpoint{2.829851in}{2.304841in}}%
\pgfpathcurveto{\pgfqpoint{2.832287in}{2.302405in}}{\pgfqpoint{2.835592in}{2.301036in}}{\pgfqpoint{2.839037in}{2.301036in}}%
\pgfpathlineto{\pgfqpoint{2.839037in}{2.301036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877335in}{2.273192in}}%
\pgfpathcurveto{\pgfqpoint{2.880781in}{2.273192in}}{\pgfqpoint{2.884085in}{2.274561in}}{\pgfqpoint{2.886522in}{2.276998in}}%
\pgfpathcurveto{\pgfqpoint{2.888958in}{2.279434in}}{\pgfqpoint{2.890327in}{2.282739in}}{\pgfqpoint{2.890327in}{2.286184in}}%
\pgfpathcurveto{\pgfqpoint{2.890327in}{2.289630in}}{\pgfqpoint{2.888958in}{2.292935in}}{\pgfqpoint{2.886522in}{2.295371in}}%
\pgfpathcurveto{\pgfqpoint{2.884085in}{2.297807in}}{\pgfqpoint{2.880781in}{2.299176in}}{\pgfqpoint{2.877335in}{2.299176in}}%
\pgfpathcurveto{\pgfqpoint{2.873890in}{2.299176in}}{\pgfqpoint{2.870585in}{2.297807in}}{\pgfqpoint{2.868149in}{2.295371in}}%
\pgfpathcurveto{\pgfqpoint{2.865712in}{2.292935in}}{\pgfqpoint{2.864343in}{2.289630in}}{\pgfqpoint{2.864343in}{2.286184in}}%
\pgfpathcurveto{\pgfqpoint{2.864343in}{2.282739in}}{\pgfqpoint{2.865712in}{2.279434in}}{\pgfqpoint{2.868149in}{2.276998in}}%
\pgfpathcurveto{\pgfqpoint{2.870585in}{2.274561in}}{\pgfqpoint{2.873890in}{2.273192in}}{\pgfqpoint{2.877335in}{2.273192in}}%
\pgfpathlineto{\pgfqpoint{2.877335in}{2.273192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880195in}{2.448099in}}%
\pgfpathcurveto{\pgfqpoint{2.883641in}{2.448099in}}{\pgfqpoint{2.886946in}{2.449468in}}{\pgfqpoint{2.889382in}{2.451904in}}%
\pgfpathcurveto{\pgfqpoint{2.891818in}{2.454341in}}{\pgfqpoint{2.893187in}{2.457646in}}{\pgfqpoint{2.893187in}{2.461091in}}%
\pgfpathcurveto{\pgfqpoint{2.893187in}{2.464536in}}{\pgfqpoint{2.891818in}{2.467841in}}{\pgfqpoint{2.889382in}{2.470278in}}%
\pgfpathcurveto{\pgfqpoint{2.886946in}{2.472714in}}{\pgfqpoint{2.883641in}{2.474083in}}{\pgfqpoint{2.880195in}{2.474083in}}%
\pgfpathcurveto{\pgfqpoint{2.876750in}{2.474083in}}{\pgfqpoint{2.873445in}{2.472714in}}{\pgfqpoint{2.871009in}{2.470278in}}%
\pgfpathcurveto{\pgfqpoint{2.868572in}{2.467841in}}{\pgfqpoint{2.867203in}{2.464536in}}{\pgfqpoint{2.867203in}{2.461091in}}%
\pgfpathcurveto{\pgfqpoint{2.867203in}{2.457646in}}{\pgfqpoint{2.868572in}{2.454341in}}{\pgfqpoint{2.871009in}{2.451904in}}%
\pgfpathcurveto{\pgfqpoint{2.873445in}{2.449468in}}{\pgfqpoint{2.876750in}{2.448099in}}{\pgfqpoint{2.880195in}{2.448099in}}%
\pgfpathlineto{\pgfqpoint{2.880195in}{2.448099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910132in}{2.193904in}}%
\pgfpathcurveto{\pgfqpoint{2.913577in}{2.193904in}}{\pgfqpoint{2.916882in}{2.195273in}}{\pgfqpoint{2.919318in}{2.197710in}}%
\pgfpathcurveto{\pgfqpoint{2.921755in}{2.200146in}}{\pgfqpoint{2.923124in}{2.203451in}}{\pgfqpoint{2.923124in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{2.923124in}{2.210342in}}{\pgfqpoint{2.921755in}{2.213647in}}{\pgfqpoint{2.919318in}{2.216083in}}%
\pgfpathcurveto{\pgfqpoint{2.916882in}{2.218519in}}{\pgfqpoint{2.913577in}{2.219888in}}{\pgfqpoint{2.910132in}{2.219888in}}%
\pgfpathcurveto{\pgfqpoint{2.906686in}{2.219888in}}{\pgfqpoint{2.903381in}{2.218519in}}{\pgfqpoint{2.900945in}{2.216083in}}%
\pgfpathcurveto{\pgfqpoint{2.898509in}{2.213647in}}{\pgfqpoint{2.897140in}{2.210342in}}{\pgfqpoint{2.897140in}{2.206896in}}%
\pgfpathcurveto{\pgfqpoint{2.897140in}{2.203451in}}{\pgfqpoint{2.898509in}{2.200146in}}{\pgfqpoint{2.900945in}{2.197710in}}%
\pgfpathcurveto{\pgfqpoint{2.903381in}{2.195273in}}{\pgfqpoint{2.906686in}{2.193904in}}{\pgfqpoint{2.910132in}{2.193904in}}%
\pgfpathlineto{\pgfqpoint{2.910132in}{2.193904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052968in}{2.151735in}}%
\pgfpathcurveto{\pgfqpoint{3.056414in}{2.151735in}}{\pgfqpoint{3.059719in}{2.153104in}}{\pgfqpoint{3.062155in}{2.155541in}}%
\pgfpathcurveto{\pgfqpoint{3.064591in}{2.157977in}}{\pgfqpoint{3.065960in}{2.161282in}}{\pgfqpoint{3.065960in}{2.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.065960in}{2.168173in}}{\pgfqpoint{3.064591in}{2.171478in}}{\pgfqpoint{3.062155in}{2.173914in}}%
\pgfpathcurveto{\pgfqpoint{3.059719in}{2.176350in}}{\pgfqpoint{3.056414in}{2.177719in}}{\pgfqpoint{3.052968in}{2.177719in}}%
\pgfpathcurveto{\pgfqpoint{3.049523in}{2.177719in}}{\pgfqpoint{3.046218in}{2.176350in}}{\pgfqpoint{3.043782in}{2.173914in}}%
\pgfpathcurveto{\pgfqpoint{3.041345in}{2.171478in}}{\pgfqpoint{3.039977in}{2.168173in}}{\pgfqpoint{3.039977in}{2.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.039977in}{2.161282in}}{\pgfqpoint{3.041345in}{2.157977in}}{\pgfqpoint{3.043782in}{2.155541in}}%
\pgfpathcurveto{\pgfqpoint{3.046218in}{2.153104in}}{\pgfqpoint{3.049523in}{2.151735in}}{\pgfqpoint{3.052968in}{2.151735in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{2.151735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741302in}{0.947185in}}%
\pgfpathcurveto{\pgfqpoint{1.744748in}{0.947185in}}{\pgfqpoint{1.748053in}{0.948554in}}{\pgfqpoint{1.750489in}{0.950990in}}%
\pgfpathcurveto{\pgfqpoint{1.752925in}{0.953427in}}{\pgfqpoint{1.754294in}{0.956732in}}{\pgfqpoint{1.754294in}{0.960177in}}%
\pgfpathcurveto{\pgfqpoint{1.754294in}{0.963622in}}{\pgfqpoint{1.752925in}{0.966927in}}{\pgfqpoint{1.750489in}{0.969364in}}%
\pgfpathcurveto{\pgfqpoint{1.748053in}{0.971800in}}{\pgfqpoint{1.744748in}{0.973169in}}{\pgfqpoint{1.741302in}{0.973169in}}%
\pgfpathcurveto{\pgfqpoint{1.737857in}{0.973169in}}{\pgfqpoint{1.734552in}{0.971800in}}{\pgfqpoint{1.732116in}{0.969364in}}%
\pgfpathcurveto{\pgfqpoint{1.729680in}{0.966927in}}{\pgfqpoint{1.728311in}{0.963622in}}{\pgfqpoint{1.728311in}{0.960177in}}%
\pgfpathcurveto{\pgfqpoint{1.728311in}{0.956732in}}{\pgfqpoint{1.729680in}{0.953427in}}{\pgfqpoint{1.732116in}{0.950990in}}%
\pgfpathcurveto{\pgfqpoint{1.734552in}{0.948554in}}{\pgfqpoint{1.737857in}{0.947185in}}{\pgfqpoint{1.741302in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{1.741302in}{0.947185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919515in}{0.745773in}}%
\pgfpathcurveto{\pgfqpoint{1.922960in}{0.745773in}}{\pgfqpoint{1.926265in}{0.747141in}}{\pgfqpoint{1.928701in}{0.749578in}}%
\pgfpathcurveto{\pgfqpoint{1.931138in}{0.752014in}}{\pgfqpoint{1.932507in}{0.755319in}}{\pgfqpoint{1.932507in}{0.758764in}}%
\pgfpathcurveto{\pgfqpoint{1.932507in}{0.762210in}}{\pgfqpoint{1.931138in}{0.765515in}}{\pgfqpoint{1.928701in}{0.767951in}}%
\pgfpathcurveto{\pgfqpoint{1.926265in}{0.770387in}}{\pgfqpoint{1.922960in}{0.771756in}}{\pgfqpoint{1.919515in}{0.771756in}}%
\pgfpathcurveto{\pgfqpoint{1.916069in}{0.771756in}}{\pgfqpoint{1.912765in}{0.770387in}}{\pgfqpoint{1.910328in}{0.767951in}}%
\pgfpathcurveto{\pgfqpoint{1.907892in}{0.765515in}}{\pgfqpoint{1.906523in}{0.762210in}}{\pgfqpoint{1.906523in}{0.758764in}}%
\pgfpathcurveto{\pgfqpoint{1.906523in}{0.755319in}}{\pgfqpoint{1.907892in}{0.752014in}}{\pgfqpoint{1.910328in}{0.749578in}}%
\pgfpathcurveto{\pgfqpoint{1.912765in}{0.747141in}}{\pgfqpoint{1.916069in}{0.745773in}}{\pgfqpoint{1.919515in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.919515in}{0.745773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098077in}{0.702033in}}%
\pgfpathcurveto{\pgfqpoint{2.101523in}{0.702033in}}{\pgfqpoint{2.104827in}{0.703401in}}{\pgfqpoint{2.107264in}{0.705838in}}%
\pgfpathcurveto{\pgfqpoint{2.109700in}{0.708274in}}{\pgfqpoint{2.111069in}{0.711579in}}{\pgfqpoint{2.111069in}{0.715024in}}%
\pgfpathcurveto{\pgfqpoint{2.111069in}{0.718470in}}{\pgfqpoint{2.109700in}{0.721775in}}{\pgfqpoint{2.107264in}{0.724211in}}%
\pgfpathcurveto{\pgfqpoint{2.104827in}{0.726647in}}{\pgfqpoint{2.101523in}{0.728016in}}{\pgfqpoint{2.098077in}{0.728016in}}%
\pgfpathcurveto{\pgfqpoint{2.094632in}{0.728016in}}{\pgfqpoint{2.091327in}{0.726647in}}{\pgfqpoint{2.088891in}{0.724211in}}%
\pgfpathcurveto{\pgfqpoint{2.086454in}{0.721775in}}{\pgfqpoint{2.085085in}{0.718470in}}{\pgfqpoint{2.085085in}{0.715024in}}%
\pgfpathcurveto{\pgfqpoint{2.085085in}{0.711579in}}{\pgfqpoint{2.086454in}{0.708274in}}{\pgfqpoint{2.088891in}{0.705838in}}%
\pgfpathcurveto{\pgfqpoint{2.091327in}{0.703401in}}{\pgfqpoint{2.094632in}{0.702033in}}{\pgfqpoint{2.098077in}{0.702033in}}%
\pgfpathlineto{\pgfqpoint{2.098077in}{0.702033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151021in}{1.712573in}}%
\pgfpathcurveto{\pgfqpoint{2.154467in}{1.712573in}}{\pgfqpoint{2.157772in}{1.713942in}}{\pgfqpoint{2.160208in}{1.716378in}}%
\pgfpathcurveto{\pgfqpoint{2.162644in}{1.718815in}}{\pgfqpoint{2.164013in}{1.722120in}}{\pgfqpoint{2.164013in}{1.725565in}}%
\pgfpathcurveto{\pgfqpoint{2.164013in}{1.729011in}}{\pgfqpoint{2.162644in}{1.732315in}}{\pgfqpoint{2.160208in}{1.734752in}}%
\pgfpathcurveto{\pgfqpoint{2.157772in}{1.737188in}}{\pgfqpoint{2.154467in}{1.738557in}}{\pgfqpoint{2.151021in}{1.738557in}}%
\pgfpathcurveto{\pgfqpoint{2.147576in}{1.738557in}}{\pgfqpoint{2.144271in}{1.737188in}}{\pgfqpoint{2.141835in}{1.734752in}}%
\pgfpathcurveto{\pgfqpoint{2.139398in}{1.732315in}}{\pgfqpoint{2.138030in}{1.729011in}}{\pgfqpoint{2.138030in}{1.725565in}}%
\pgfpathcurveto{\pgfqpoint{2.138030in}{1.722120in}}{\pgfqpoint{2.139398in}{1.718815in}}{\pgfqpoint{2.141835in}{1.716378in}}%
\pgfpathcurveto{\pgfqpoint{2.144271in}{1.713942in}}{\pgfqpoint{2.147576in}{1.712573in}}{\pgfqpoint{2.151021in}{1.712573in}}%
\pgfpathlineto{\pgfqpoint{2.151021in}{1.712573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231362in}{0.692448in}}%
\pgfpathcurveto{\pgfqpoint{2.234807in}{0.692448in}}{\pgfqpoint{2.238112in}{0.693817in}}{\pgfqpoint{2.240549in}{0.696253in}}%
\pgfpathcurveto{\pgfqpoint{2.242985in}{0.698689in}}{\pgfqpoint{2.244354in}{0.701994in}}{\pgfqpoint{2.244354in}{0.705440in}}%
\pgfpathcurveto{\pgfqpoint{2.244354in}{0.708885in}}{\pgfqpoint{2.242985in}{0.712190in}}{\pgfqpoint{2.240549in}{0.714626in}}%
\pgfpathcurveto{\pgfqpoint{2.238112in}{0.717063in}}{\pgfqpoint{2.234807in}{0.718432in}}{\pgfqpoint{2.231362in}{0.718432in}}%
\pgfpathcurveto{\pgfqpoint{2.227916in}{0.718432in}}{\pgfqpoint{2.224612in}{0.717063in}}{\pgfqpoint{2.222175in}{0.714626in}}%
\pgfpathcurveto{\pgfqpoint{2.219739in}{0.712190in}}{\pgfqpoint{2.218370in}{0.708885in}}{\pgfqpoint{2.218370in}{0.705440in}}%
\pgfpathcurveto{\pgfqpoint{2.218370in}{0.701994in}}{\pgfqpoint{2.219739in}{0.698689in}}{\pgfqpoint{2.222175in}{0.696253in}}%
\pgfpathcurveto{\pgfqpoint{2.224612in}{0.693817in}}{\pgfqpoint{2.227916in}{0.692448in}}{\pgfqpoint{2.231362in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{2.231362in}{0.692448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283253in}{1.509019in}}%
\pgfpathcurveto{\pgfqpoint{2.286698in}{1.509019in}}{\pgfqpoint{2.290003in}{1.510388in}}{\pgfqpoint{2.292439in}{1.512825in}}%
\pgfpathcurveto{\pgfqpoint{2.294876in}{1.515261in}}{\pgfqpoint{2.296245in}{1.518566in}}{\pgfqpoint{2.296245in}{1.522011in}}%
\pgfpathcurveto{\pgfqpoint{2.296245in}{1.525457in}}{\pgfqpoint{2.294876in}{1.528762in}}{\pgfqpoint{2.292439in}{1.531198in}}%
\pgfpathcurveto{\pgfqpoint{2.290003in}{1.533634in}}{\pgfqpoint{2.286698in}{1.535003in}}{\pgfqpoint{2.283253in}{1.535003in}}%
\pgfpathcurveto{\pgfqpoint{2.279807in}{1.535003in}}{\pgfqpoint{2.276502in}{1.533634in}}{\pgfqpoint{2.274066in}{1.531198in}}%
\pgfpathcurveto{\pgfqpoint{2.271630in}{1.528762in}}{\pgfqpoint{2.270261in}{1.525457in}}{\pgfqpoint{2.270261in}{1.522011in}}%
\pgfpathcurveto{\pgfqpoint{2.270261in}{1.518566in}}{\pgfqpoint{2.271630in}{1.515261in}}{\pgfqpoint{2.274066in}{1.512825in}}%
\pgfpathcurveto{\pgfqpoint{2.276502in}{1.510388in}}{\pgfqpoint{2.279807in}{1.509019in}}{\pgfqpoint{2.283253in}{1.509019in}}%
\pgfpathlineto{\pgfqpoint{2.283253in}{1.509019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387553in}{1.338255in}}%
\pgfpathcurveto{\pgfqpoint{2.390999in}{1.338255in}}{\pgfqpoint{2.394303in}{1.339624in}}{\pgfqpoint{2.396740in}{1.342060in}}%
\pgfpathcurveto{\pgfqpoint{2.399176in}{1.344497in}}{\pgfqpoint{2.400545in}{1.347801in}}{\pgfqpoint{2.400545in}{1.351247in}}%
\pgfpathcurveto{\pgfqpoint{2.400545in}{1.354692in}}{\pgfqpoint{2.399176in}{1.357997in}}{\pgfqpoint{2.396740in}{1.360433in}}%
\pgfpathcurveto{\pgfqpoint{2.394303in}{1.362870in}}{\pgfqpoint{2.390999in}{1.364239in}}{\pgfqpoint{2.387553in}{1.364239in}}%
\pgfpathcurveto{\pgfqpoint{2.384108in}{1.364239in}}{\pgfqpoint{2.380803in}{1.362870in}}{\pgfqpoint{2.378367in}{1.360433in}}%
\pgfpathcurveto{\pgfqpoint{2.375930in}{1.357997in}}{\pgfqpoint{2.374561in}{1.354692in}}{\pgfqpoint{2.374561in}{1.351247in}}%
\pgfpathcurveto{\pgfqpoint{2.374561in}{1.347801in}}{\pgfqpoint{2.375930in}{1.344497in}}{\pgfqpoint{2.378367in}{1.342060in}}%
\pgfpathcurveto{\pgfqpoint{2.380803in}{1.339624in}}{\pgfqpoint{2.384108in}{1.338255in}}{\pgfqpoint{2.387553in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{2.387553in}{1.338255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400973in}{1.700555in}}%
\pgfpathcurveto{\pgfqpoint{2.404418in}{1.700555in}}{\pgfqpoint{2.407723in}{1.701924in}}{\pgfqpoint{2.410159in}{1.704361in}}%
\pgfpathcurveto{\pgfqpoint{2.412596in}{1.706797in}}{\pgfqpoint{2.413965in}{1.710102in}}{\pgfqpoint{2.413965in}{1.713547in}}%
\pgfpathcurveto{\pgfqpoint{2.413965in}{1.716993in}}{\pgfqpoint{2.412596in}{1.720298in}}{\pgfqpoint{2.410159in}{1.722734in}}%
\pgfpathcurveto{\pgfqpoint{2.407723in}{1.725170in}}{\pgfqpoint{2.404418in}{1.726539in}}{\pgfqpoint{2.400973in}{1.726539in}}%
\pgfpathcurveto{\pgfqpoint{2.397527in}{1.726539in}}{\pgfqpoint{2.394223in}{1.725170in}}{\pgfqpoint{2.391786in}{1.722734in}}%
\pgfpathcurveto{\pgfqpoint{2.389350in}{1.720298in}}{\pgfqpoint{2.387981in}{1.716993in}}{\pgfqpoint{2.387981in}{1.713547in}}%
\pgfpathcurveto{\pgfqpoint{2.387981in}{1.710102in}}{\pgfqpoint{2.389350in}{1.706797in}}{\pgfqpoint{2.391786in}{1.704361in}}%
\pgfpathcurveto{\pgfqpoint{2.394223in}{1.701924in}}{\pgfqpoint{2.397527in}{1.700555in}}{\pgfqpoint{2.400973in}{1.700555in}}%
\pgfpathlineto{\pgfqpoint{2.400973in}{1.700555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448480in}{1.095056in}}%
\pgfpathcurveto{\pgfqpoint{2.451925in}{1.095056in}}{\pgfqpoint{2.455230in}{1.096425in}}{\pgfqpoint{2.457667in}{1.098861in}}%
\pgfpathcurveto{\pgfqpoint{2.460103in}{1.101298in}}{\pgfqpoint{2.461472in}{1.104603in}}{\pgfqpoint{2.461472in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{2.461472in}{1.111494in}}{\pgfqpoint{2.460103in}{1.114798in}}{\pgfqpoint{2.457667in}{1.117235in}}%
\pgfpathcurveto{\pgfqpoint{2.455230in}{1.119671in}}{\pgfqpoint{2.451925in}{1.121040in}}{\pgfqpoint{2.448480in}{1.121040in}}%
\pgfpathcurveto{\pgfqpoint{2.445034in}{1.121040in}}{\pgfqpoint{2.441730in}{1.119671in}}{\pgfqpoint{2.439293in}{1.117235in}}%
\pgfpathcurveto{\pgfqpoint{2.436857in}{1.114798in}}{\pgfqpoint{2.435488in}{1.111494in}}{\pgfqpoint{2.435488in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{2.435488in}{1.104603in}}{\pgfqpoint{2.436857in}{1.101298in}}{\pgfqpoint{2.439293in}{1.098861in}}%
\pgfpathcurveto{\pgfqpoint{2.441730in}{1.096425in}}{\pgfqpoint{2.445034in}{1.095056in}}{\pgfqpoint{2.448480in}{1.095056in}}%
\pgfpathlineto{\pgfqpoint{2.448480in}{1.095056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471906in}{1.841077in}}%
\pgfpathcurveto{\pgfqpoint{2.475352in}{1.841077in}}{\pgfqpoint{2.478657in}{1.842446in}}{\pgfqpoint{2.481093in}{1.844882in}}%
\pgfpathcurveto{\pgfqpoint{2.483529in}{1.847318in}}{\pgfqpoint{2.484898in}{1.850623in}}{\pgfqpoint{2.484898in}{1.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.484898in}{1.857514in}}{\pgfqpoint{2.483529in}{1.860819in}}{\pgfqpoint{2.481093in}{1.863255in}}%
\pgfpathcurveto{\pgfqpoint{2.478657in}{1.865692in}}{\pgfqpoint{2.475352in}{1.867060in}}{\pgfqpoint{2.471906in}{1.867060in}}%
\pgfpathcurveto{\pgfqpoint{2.468461in}{1.867060in}}{\pgfqpoint{2.465156in}{1.865692in}}{\pgfqpoint{2.462720in}{1.863255in}}%
\pgfpathcurveto{\pgfqpoint{2.460283in}{1.860819in}}{\pgfqpoint{2.458915in}{1.857514in}}{\pgfqpoint{2.458915in}{1.854069in}}%
\pgfpathcurveto{\pgfqpoint{2.458915in}{1.850623in}}{\pgfqpoint{2.460283in}{1.847318in}}{\pgfqpoint{2.462720in}{1.844882in}}%
\pgfpathcurveto{\pgfqpoint{2.465156in}{1.842446in}}{\pgfqpoint{2.468461in}{1.841077in}}{\pgfqpoint{2.471906in}{1.841077in}}%
\pgfpathlineto{\pgfqpoint{2.471906in}{1.841077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482669in}{0.771340in}}%
\pgfpathcurveto{\pgfqpoint{2.486115in}{0.771340in}}{\pgfqpoint{2.489420in}{0.772709in}}{\pgfqpoint{2.491856in}{0.775146in}}%
\pgfpathcurveto{\pgfqpoint{2.494292in}{0.777582in}}{\pgfqpoint{2.495661in}{0.780887in}}{\pgfqpoint{2.495661in}{0.784332in}}%
\pgfpathcurveto{\pgfqpoint{2.495661in}{0.787778in}}{\pgfqpoint{2.494292in}{0.791083in}}{\pgfqpoint{2.491856in}{0.793519in}}%
\pgfpathcurveto{\pgfqpoint{2.489420in}{0.795955in}}{\pgfqpoint{2.486115in}{0.797324in}}{\pgfqpoint{2.482669in}{0.797324in}}%
\pgfpathcurveto{\pgfqpoint{2.479224in}{0.797324in}}{\pgfqpoint{2.475919in}{0.795955in}}{\pgfqpoint{2.473483in}{0.793519in}}%
\pgfpathcurveto{\pgfqpoint{2.471046in}{0.791083in}}{\pgfqpoint{2.469678in}{0.787778in}}{\pgfqpoint{2.469678in}{0.784332in}}%
\pgfpathcurveto{\pgfqpoint{2.469678in}{0.780887in}}{\pgfqpoint{2.471046in}{0.777582in}}{\pgfqpoint{2.473483in}{0.775146in}}%
\pgfpathcurveto{\pgfqpoint{2.475919in}{0.772709in}}{\pgfqpoint{2.479224in}{0.771340in}}{\pgfqpoint{2.482669in}{0.771340in}}%
\pgfpathlineto{\pgfqpoint{2.482669in}{0.771340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496190in}{1.247829in}}%
\pgfpathcurveto{\pgfqpoint{2.499636in}{1.247829in}}{\pgfqpoint{2.502941in}{1.249197in}}{\pgfqpoint{2.505377in}{1.251634in}}%
\pgfpathcurveto{\pgfqpoint{2.507813in}{1.254070in}}{\pgfqpoint{2.509182in}{1.257375in}}{\pgfqpoint{2.509182in}{1.260820in}}%
\pgfpathcurveto{\pgfqpoint{2.509182in}{1.264266in}}{\pgfqpoint{2.507813in}{1.267571in}}{\pgfqpoint{2.505377in}{1.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.502941in}{1.272443in}}{\pgfqpoint{2.499636in}{1.273812in}}{\pgfqpoint{2.496190in}{1.273812in}}%
\pgfpathcurveto{\pgfqpoint{2.492745in}{1.273812in}}{\pgfqpoint{2.489440in}{1.272443in}}{\pgfqpoint{2.487004in}{1.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.484567in}{1.267571in}}{\pgfqpoint{2.483198in}{1.264266in}}{\pgfqpoint{2.483198in}{1.260820in}}%
\pgfpathcurveto{\pgfqpoint{2.483198in}{1.257375in}}{\pgfqpoint{2.484567in}{1.254070in}}{\pgfqpoint{2.487004in}{1.251634in}}%
\pgfpathcurveto{\pgfqpoint{2.489440in}{1.249197in}}{\pgfqpoint{2.492745in}{1.247829in}}{\pgfqpoint{2.496190in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{2.496190in}{1.247829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501290in}{1.835255in}}%
\pgfpathcurveto{\pgfqpoint{2.504735in}{1.835255in}}{\pgfqpoint{2.508040in}{1.836624in}}{\pgfqpoint{2.510476in}{1.839060in}}%
\pgfpathcurveto{\pgfqpoint{2.512913in}{1.841496in}}{\pgfqpoint{2.514282in}{1.844801in}}{\pgfqpoint{2.514282in}{1.848247in}}%
\pgfpathcurveto{\pgfqpoint{2.514282in}{1.851692in}}{\pgfqpoint{2.512913in}{1.854997in}}{\pgfqpoint{2.510476in}{1.857433in}}%
\pgfpathcurveto{\pgfqpoint{2.508040in}{1.859870in}}{\pgfqpoint{2.504735in}{1.861238in}}{\pgfqpoint{2.501290in}{1.861238in}}%
\pgfpathcurveto{\pgfqpoint{2.497844in}{1.861238in}}{\pgfqpoint{2.494539in}{1.859870in}}{\pgfqpoint{2.492103in}{1.857433in}}%
\pgfpathcurveto{\pgfqpoint{2.489667in}{1.854997in}}{\pgfqpoint{2.488298in}{1.851692in}}{\pgfqpoint{2.488298in}{1.848247in}}%
\pgfpathcurveto{\pgfqpoint{2.488298in}{1.844801in}}{\pgfqpoint{2.489667in}{1.841496in}}{\pgfqpoint{2.492103in}{1.839060in}}%
\pgfpathcurveto{\pgfqpoint{2.494539in}{1.836624in}}{\pgfqpoint{2.497844in}{1.835255in}}{\pgfqpoint{2.501290in}{1.835255in}}%
\pgfpathlineto{\pgfqpoint{2.501290in}{1.835255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505684in}{2.148462in}}%
\pgfpathcurveto{\pgfqpoint{2.509130in}{2.148462in}}{\pgfqpoint{2.512434in}{2.149831in}}{\pgfqpoint{2.514871in}{2.152267in}}%
\pgfpathcurveto{\pgfqpoint{2.517307in}{2.154703in}}{\pgfqpoint{2.518676in}{2.158008in}}{\pgfqpoint{2.518676in}{2.161454in}}%
\pgfpathcurveto{\pgfqpoint{2.518676in}{2.164899in}}{\pgfqpoint{2.517307in}{2.168204in}}{\pgfqpoint{2.514871in}{2.170640in}}%
\pgfpathcurveto{\pgfqpoint{2.512434in}{2.173076in}}{\pgfqpoint{2.509130in}{2.174445in}}{\pgfqpoint{2.505684in}{2.174445in}}%
\pgfpathcurveto{\pgfqpoint{2.502239in}{2.174445in}}{\pgfqpoint{2.498934in}{2.173076in}}{\pgfqpoint{2.496498in}{2.170640in}}%
\pgfpathcurveto{\pgfqpoint{2.494061in}{2.168204in}}{\pgfqpoint{2.492692in}{2.164899in}}{\pgfqpoint{2.492692in}{2.161454in}}%
\pgfpathcurveto{\pgfqpoint{2.492692in}{2.158008in}}{\pgfqpoint{2.494061in}{2.154703in}}{\pgfqpoint{2.496498in}{2.152267in}}%
\pgfpathcurveto{\pgfqpoint{2.498934in}{2.149831in}}{\pgfqpoint{2.502239in}{2.148462in}}{\pgfqpoint{2.505684in}{2.148462in}}%
\pgfpathlineto{\pgfqpoint{2.505684in}{2.148462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599812in}{2.125524in}}%
\pgfpathcurveto{\pgfqpoint{2.603257in}{2.125524in}}{\pgfqpoint{2.606562in}{2.126893in}}{\pgfqpoint{2.608998in}{2.129329in}}%
\pgfpathcurveto{\pgfqpoint{2.611435in}{2.131766in}}{\pgfqpoint{2.612804in}{2.135071in}}{\pgfqpoint{2.612804in}{2.138516in}}%
\pgfpathcurveto{\pgfqpoint{2.612804in}{2.141962in}}{\pgfqpoint{2.611435in}{2.145266in}}{\pgfqpoint{2.608998in}{2.147703in}}%
\pgfpathcurveto{\pgfqpoint{2.606562in}{2.150139in}}{\pgfqpoint{2.603257in}{2.151508in}}{\pgfqpoint{2.599812in}{2.151508in}}%
\pgfpathcurveto{\pgfqpoint{2.596366in}{2.151508in}}{\pgfqpoint{2.593061in}{2.150139in}}{\pgfqpoint{2.590625in}{2.147703in}}%
\pgfpathcurveto{\pgfqpoint{2.588189in}{2.145266in}}{\pgfqpoint{2.586820in}{2.141962in}}{\pgfqpoint{2.586820in}{2.138516in}}%
\pgfpathcurveto{\pgfqpoint{2.586820in}{2.135071in}}{\pgfqpoint{2.588189in}{2.131766in}}{\pgfqpoint{2.590625in}{2.129329in}}%
\pgfpathcurveto{\pgfqpoint{2.593061in}{2.126893in}}{\pgfqpoint{2.596366in}{2.125524in}}{\pgfqpoint{2.599812in}{2.125524in}}%
\pgfpathlineto{\pgfqpoint{2.599812in}{2.125524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639536in}{2.268826in}}%
\pgfpathcurveto{\pgfqpoint{2.642982in}{2.268826in}}{\pgfqpoint{2.646286in}{2.270195in}}{\pgfqpoint{2.648723in}{2.272631in}}%
\pgfpathcurveto{\pgfqpoint{2.651159in}{2.275068in}}{\pgfqpoint{2.652528in}{2.278373in}}{\pgfqpoint{2.652528in}{2.281818in}}%
\pgfpathcurveto{\pgfqpoint{2.652528in}{2.285264in}}{\pgfqpoint{2.651159in}{2.288568in}}{\pgfqpoint{2.648723in}{2.291005in}}%
\pgfpathcurveto{\pgfqpoint{2.646286in}{2.293441in}}{\pgfqpoint{2.642982in}{2.294810in}}{\pgfqpoint{2.639536in}{2.294810in}}%
\pgfpathcurveto{\pgfqpoint{2.636091in}{2.294810in}}{\pgfqpoint{2.632786in}{2.293441in}}{\pgfqpoint{2.630349in}{2.291005in}}%
\pgfpathcurveto{\pgfqpoint{2.627913in}{2.288568in}}{\pgfqpoint{2.626544in}{2.285264in}}{\pgfqpoint{2.626544in}{2.281818in}}%
\pgfpathcurveto{\pgfqpoint{2.626544in}{2.278373in}}{\pgfqpoint{2.627913in}{2.275068in}}{\pgfqpoint{2.630349in}{2.272631in}}%
\pgfpathcurveto{\pgfqpoint{2.632786in}{2.270195in}}{\pgfqpoint{2.636091in}{2.268826in}}{\pgfqpoint{2.639536in}{2.268826in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{2.268826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653546in}{2.225146in}}%
\pgfpathcurveto{\pgfqpoint{2.656992in}{2.225146in}}{\pgfqpoint{2.660296in}{2.226515in}}{\pgfqpoint{2.662733in}{2.228951in}}%
\pgfpathcurveto{\pgfqpoint{2.665169in}{2.231388in}}{\pgfqpoint{2.666538in}{2.234693in}}{\pgfqpoint{2.666538in}{2.238138in}}%
\pgfpathcurveto{\pgfqpoint{2.666538in}{2.241584in}}{\pgfqpoint{2.665169in}{2.244888in}}{\pgfqpoint{2.662733in}{2.247325in}}%
\pgfpathcurveto{\pgfqpoint{2.660296in}{2.249761in}}{\pgfqpoint{2.656992in}{2.251130in}}{\pgfqpoint{2.653546in}{2.251130in}}%
\pgfpathcurveto{\pgfqpoint{2.650101in}{2.251130in}}{\pgfqpoint{2.646796in}{2.249761in}}{\pgfqpoint{2.644359in}{2.247325in}}%
\pgfpathcurveto{\pgfqpoint{2.641923in}{2.244888in}}{\pgfqpoint{2.640554in}{2.241584in}}{\pgfqpoint{2.640554in}{2.238138in}}%
\pgfpathcurveto{\pgfqpoint{2.640554in}{2.234693in}}{\pgfqpoint{2.641923in}{2.231388in}}{\pgfqpoint{2.644359in}{2.228951in}}%
\pgfpathcurveto{\pgfqpoint{2.646796in}{2.226515in}}{\pgfqpoint{2.650101in}{2.225146in}}{\pgfqpoint{2.653546in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{2.653546in}{2.225146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694826in}{1.934441in}}%
\pgfpathcurveto{\pgfqpoint{2.698271in}{1.934441in}}{\pgfqpoint{2.701576in}{1.935810in}}{\pgfqpoint{2.704012in}{1.938246in}}%
\pgfpathcurveto{\pgfqpoint{2.706449in}{1.940683in}}{\pgfqpoint{2.707818in}{1.943988in}}{\pgfqpoint{2.707818in}{1.947433in}}%
\pgfpathcurveto{\pgfqpoint{2.707818in}{1.950878in}}{\pgfqpoint{2.706449in}{1.954183in}}{\pgfqpoint{2.704012in}{1.956620in}}%
\pgfpathcurveto{\pgfqpoint{2.701576in}{1.959056in}}{\pgfqpoint{2.698271in}{1.960425in}}{\pgfqpoint{2.694826in}{1.960425in}}%
\pgfpathcurveto{\pgfqpoint{2.691380in}{1.960425in}}{\pgfqpoint{2.688075in}{1.959056in}}{\pgfqpoint{2.685639in}{1.956620in}}%
\pgfpathcurveto{\pgfqpoint{2.683203in}{1.954183in}}{\pgfqpoint{2.681834in}{1.950878in}}{\pgfqpoint{2.681834in}{1.947433in}}%
\pgfpathcurveto{\pgfqpoint{2.681834in}{1.943988in}}{\pgfqpoint{2.683203in}{1.940683in}}{\pgfqpoint{2.685639in}{1.938246in}}%
\pgfpathcurveto{\pgfqpoint{2.688075in}{1.935810in}}{\pgfqpoint{2.691380in}{1.934441in}}{\pgfqpoint{2.694826in}{1.934441in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{1.934441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742488in}{2.072307in}}%
\pgfpathcurveto{\pgfqpoint{2.745933in}{2.072307in}}{\pgfqpoint{2.749238in}{2.073676in}}{\pgfqpoint{2.751674in}{2.076112in}}%
\pgfpathcurveto{\pgfqpoint{2.754111in}{2.078548in}}{\pgfqpoint{2.755480in}{2.081853in}}{\pgfqpoint{2.755480in}{2.085299in}}%
\pgfpathcurveto{\pgfqpoint{2.755480in}{2.088744in}}{\pgfqpoint{2.754111in}{2.092049in}}{\pgfqpoint{2.751674in}{2.094485in}}%
\pgfpathcurveto{\pgfqpoint{2.749238in}{2.096921in}}{\pgfqpoint{2.745933in}{2.098290in}}{\pgfqpoint{2.742488in}{2.098290in}}%
\pgfpathcurveto{\pgfqpoint{2.739042in}{2.098290in}}{\pgfqpoint{2.735738in}{2.096921in}}{\pgfqpoint{2.733301in}{2.094485in}}%
\pgfpathcurveto{\pgfqpoint{2.730865in}{2.092049in}}{\pgfqpoint{2.729496in}{2.088744in}}{\pgfqpoint{2.729496in}{2.085299in}}%
\pgfpathcurveto{\pgfqpoint{2.729496in}{2.081853in}}{\pgfqpoint{2.730865in}{2.078548in}}{\pgfqpoint{2.733301in}{2.076112in}}%
\pgfpathcurveto{\pgfqpoint{2.735738in}{2.073676in}}{\pgfqpoint{2.739042in}{2.072307in}}{\pgfqpoint{2.742488in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{2.742488in}{2.072307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775323in}{2.232658in}}%
\pgfpathcurveto{\pgfqpoint{2.778769in}{2.232658in}}{\pgfqpoint{2.782073in}{2.234027in}}{\pgfqpoint{2.784510in}{2.236463in}}%
\pgfpathcurveto{\pgfqpoint{2.786946in}{2.238900in}}{\pgfqpoint{2.788315in}{2.242204in}}{\pgfqpoint{2.788315in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.788315in}{2.249095in}}{\pgfqpoint{2.786946in}{2.252400in}}{\pgfqpoint{2.784510in}{2.254837in}}%
\pgfpathcurveto{\pgfqpoint{2.782073in}{2.257273in}}{\pgfqpoint{2.778769in}{2.258642in}}{\pgfqpoint{2.775323in}{2.258642in}}%
\pgfpathcurveto{\pgfqpoint{2.771878in}{2.258642in}}{\pgfqpoint{2.768573in}{2.257273in}}{\pgfqpoint{2.766136in}{2.254837in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{2.252400in}}{\pgfqpoint{2.762331in}{2.249095in}}{\pgfqpoint{2.762331in}{2.245650in}}%
\pgfpathcurveto{\pgfqpoint{2.762331in}{2.242204in}}{\pgfqpoint{2.763700in}{2.238900in}}{\pgfqpoint{2.766136in}{2.236463in}}%
\pgfpathcurveto{\pgfqpoint{2.768573in}{2.234027in}}{\pgfqpoint{2.771878in}{2.232658in}}{\pgfqpoint{2.775323in}{2.232658in}}%
\pgfpathlineto{\pgfqpoint{2.775323in}{2.232658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797874in}{1.842068in}}%
\pgfpathcurveto{\pgfqpoint{2.801319in}{1.842068in}}{\pgfqpoint{2.804624in}{1.843437in}}{\pgfqpoint{2.807060in}{1.845873in}}%
\pgfpathcurveto{\pgfqpoint{2.809497in}{1.848309in}}{\pgfqpoint{2.810865in}{1.851614in}}{\pgfqpoint{2.810865in}{1.855059in}}%
\pgfpathcurveto{\pgfqpoint{2.810865in}{1.858505in}}{\pgfqpoint{2.809497in}{1.861810in}}{\pgfqpoint{2.807060in}{1.864246in}}%
\pgfpathcurveto{\pgfqpoint{2.804624in}{1.866682in}}{\pgfqpoint{2.801319in}{1.868051in}}{\pgfqpoint{2.797874in}{1.868051in}}%
\pgfpathcurveto{\pgfqpoint{2.794428in}{1.868051in}}{\pgfqpoint{2.791123in}{1.866682in}}{\pgfqpoint{2.788687in}{1.864246in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.861810in}}{\pgfqpoint{2.784882in}{1.858505in}}{\pgfqpoint{2.784882in}{1.855059in}}%
\pgfpathcurveto{\pgfqpoint{2.784882in}{1.851614in}}{\pgfqpoint{2.786251in}{1.848309in}}{\pgfqpoint{2.788687in}{1.845873in}}%
\pgfpathcurveto{\pgfqpoint{2.791123in}{1.843437in}}{\pgfqpoint{2.794428in}{1.842068in}}{\pgfqpoint{2.797874in}{1.842068in}}%
\pgfpathlineto{\pgfqpoint{2.797874in}{1.842068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897547in}{1.261483in}}%
\pgfpathcurveto{\pgfqpoint{2.900992in}{1.261483in}}{\pgfqpoint{2.904297in}{1.262852in}}{\pgfqpoint{2.906733in}{1.265288in}}%
\pgfpathcurveto{\pgfqpoint{2.909170in}{1.267724in}}{\pgfqpoint{2.910539in}{1.271029in}}{\pgfqpoint{2.910539in}{1.274475in}}%
\pgfpathcurveto{\pgfqpoint{2.910539in}{1.277920in}}{\pgfqpoint{2.909170in}{1.281225in}}{\pgfqpoint{2.906733in}{1.283661in}}%
\pgfpathcurveto{\pgfqpoint{2.904297in}{1.286098in}}{\pgfqpoint{2.900992in}{1.287467in}}{\pgfqpoint{2.897547in}{1.287467in}}%
\pgfpathcurveto{\pgfqpoint{2.894101in}{1.287467in}}{\pgfqpoint{2.890796in}{1.286098in}}{\pgfqpoint{2.888360in}{1.283661in}}%
\pgfpathcurveto{\pgfqpoint{2.885924in}{1.281225in}}{\pgfqpoint{2.884555in}{1.277920in}}{\pgfqpoint{2.884555in}{1.274475in}}%
\pgfpathcurveto{\pgfqpoint{2.884555in}{1.271029in}}{\pgfqpoint{2.885924in}{1.267724in}}{\pgfqpoint{2.888360in}{1.265288in}}%
\pgfpathcurveto{\pgfqpoint{2.890796in}{1.262852in}}{\pgfqpoint{2.894101in}{1.261483in}}{\pgfqpoint{2.897547in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{2.897547in}{1.261483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922955in}{1.714076in}}%
\pgfpathcurveto{\pgfqpoint{2.926400in}{1.714076in}}{\pgfqpoint{2.929705in}{1.715445in}}{\pgfqpoint{2.932141in}{1.717881in}}%
\pgfpathcurveto{\pgfqpoint{2.934578in}{1.720317in}}{\pgfqpoint{2.935947in}{1.723622in}}{\pgfqpoint{2.935947in}{1.727068in}}%
\pgfpathcurveto{\pgfqpoint{2.935947in}{1.730513in}}{\pgfqpoint{2.934578in}{1.733818in}}{\pgfqpoint{2.932141in}{1.736254in}}%
\pgfpathcurveto{\pgfqpoint{2.929705in}{1.738691in}}{\pgfqpoint{2.926400in}{1.740060in}}{\pgfqpoint{2.922955in}{1.740060in}}%
\pgfpathcurveto{\pgfqpoint{2.919509in}{1.740060in}}{\pgfqpoint{2.916204in}{1.738691in}}{\pgfqpoint{2.913768in}{1.736254in}}%
\pgfpathcurveto{\pgfqpoint{2.911332in}{1.733818in}}{\pgfqpoint{2.909963in}{1.730513in}}{\pgfqpoint{2.909963in}{1.727068in}}%
\pgfpathcurveto{\pgfqpoint{2.909963in}{1.723622in}}{\pgfqpoint{2.911332in}{1.720317in}}{\pgfqpoint{2.913768in}{1.717881in}}%
\pgfpathcurveto{\pgfqpoint{2.916204in}{1.715445in}}{\pgfqpoint{2.919509in}{1.714076in}}{\pgfqpoint{2.922955in}{1.714076in}}%
\pgfpathlineto{\pgfqpoint{2.922955in}{1.714076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818112in}{0.798662in}}%
\pgfpathcurveto{\pgfqpoint{1.821558in}{0.798662in}}{\pgfqpoint{1.824863in}{0.800031in}}{\pgfqpoint{1.827299in}{0.802467in}}%
\pgfpathcurveto{\pgfqpoint{1.829735in}{0.804903in}}{\pgfqpoint{1.831104in}{0.808208in}}{\pgfqpoint{1.831104in}{0.811654in}}%
\pgfpathcurveto{\pgfqpoint{1.831104in}{0.815099in}}{\pgfqpoint{1.829735in}{0.818404in}}{\pgfqpoint{1.827299in}{0.820840in}}%
\pgfpathcurveto{\pgfqpoint{1.824863in}{0.823277in}}{\pgfqpoint{1.821558in}{0.824645in}}{\pgfqpoint{1.818112in}{0.824645in}}%
\pgfpathcurveto{\pgfqpoint{1.814667in}{0.824645in}}{\pgfqpoint{1.811362in}{0.823277in}}{\pgfqpoint{1.808926in}{0.820840in}}%
\pgfpathcurveto{\pgfqpoint{1.806489in}{0.818404in}}{\pgfqpoint{1.805121in}{0.815099in}}{\pgfqpoint{1.805121in}{0.811654in}}%
\pgfpathcurveto{\pgfqpoint{1.805121in}{0.808208in}}{\pgfqpoint{1.806489in}{0.804903in}}{\pgfqpoint{1.808926in}{0.802467in}}%
\pgfpathcurveto{\pgfqpoint{1.811362in}{0.800031in}}{\pgfqpoint{1.814667in}{0.798662in}}{\pgfqpoint{1.818112in}{0.798662in}}%
\pgfpathlineto{\pgfqpoint{1.818112in}{0.798662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824349in}{0.785865in}}%
\pgfpathcurveto{\pgfqpoint{1.827794in}{0.785865in}}{\pgfqpoint{1.831099in}{0.787234in}}{\pgfqpoint{1.833535in}{0.789670in}}%
\pgfpathcurveto{\pgfqpoint{1.835972in}{0.792106in}}{\pgfqpoint{1.837340in}{0.795411in}}{\pgfqpoint{1.837340in}{0.798857in}}%
\pgfpathcurveto{\pgfqpoint{1.837340in}{0.802302in}}{\pgfqpoint{1.835972in}{0.805607in}}{\pgfqpoint{1.833535in}{0.808043in}}%
\pgfpathcurveto{\pgfqpoint{1.831099in}{0.810480in}}{\pgfqpoint{1.827794in}{0.811849in}}{\pgfqpoint{1.824349in}{0.811849in}}%
\pgfpathcurveto{\pgfqpoint{1.820903in}{0.811849in}}{\pgfqpoint{1.817598in}{0.810480in}}{\pgfqpoint{1.815162in}{0.808043in}}%
\pgfpathcurveto{\pgfqpoint{1.812726in}{0.805607in}}{\pgfqpoint{1.811357in}{0.802302in}}{\pgfqpoint{1.811357in}{0.798857in}}%
\pgfpathcurveto{\pgfqpoint{1.811357in}{0.795411in}}{\pgfqpoint{1.812726in}{0.792106in}}{\pgfqpoint{1.815162in}{0.789670in}}%
\pgfpathcurveto{\pgfqpoint{1.817598in}{0.787234in}}{\pgfqpoint{1.820903in}{0.785865in}}{\pgfqpoint{1.824349in}{0.785865in}}%
\pgfpathlineto{\pgfqpoint{1.824349in}{0.785865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846268in}{1.182109in}}%
\pgfpathcurveto{\pgfqpoint{1.849714in}{1.182109in}}{\pgfqpoint{1.853019in}{1.183478in}}{\pgfqpoint{1.855455in}{1.185915in}}%
\pgfpathcurveto{\pgfqpoint{1.857891in}{1.188351in}}{\pgfqpoint{1.859260in}{1.191656in}}{\pgfqpoint{1.859260in}{1.195101in}}%
\pgfpathcurveto{\pgfqpoint{1.859260in}{1.198547in}}{\pgfqpoint{1.857891in}{1.201852in}}{\pgfqpoint{1.855455in}{1.204288in}}%
\pgfpathcurveto{\pgfqpoint{1.853019in}{1.206724in}}{\pgfqpoint{1.849714in}{1.208093in}}{\pgfqpoint{1.846268in}{1.208093in}}%
\pgfpathcurveto{\pgfqpoint{1.842823in}{1.208093in}}{\pgfqpoint{1.839518in}{1.206724in}}{\pgfqpoint{1.837082in}{1.204288in}}%
\pgfpathcurveto{\pgfqpoint{1.834645in}{1.201852in}}{\pgfqpoint{1.833276in}{1.198547in}}{\pgfqpoint{1.833276in}{1.195101in}}%
\pgfpathcurveto{\pgfqpoint{1.833276in}{1.191656in}}{\pgfqpoint{1.834645in}{1.188351in}}{\pgfqpoint{1.837082in}{1.185915in}}%
\pgfpathcurveto{\pgfqpoint{1.839518in}{1.183478in}}{\pgfqpoint{1.842823in}{1.182109in}}{\pgfqpoint{1.846268in}{1.182109in}}%
\pgfpathlineto{\pgfqpoint{1.846268in}{1.182109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848362in}{1.153968in}}%
\pgfpathcurveto{\pgfqpoint{1.851808in}{1.153968in}}{\pgfqpoint{1.855113in}{1.155337in}}{\pgfqpoint{1.857549in}{1.157773in}}%
\pgfpathcurveto{\pgfqpoint{1.859985in}{1.160210in}}{\pgfqpoint{1.861354in}{1.163514in}}{\pgfqpoint{1.861354in}{1.166960in}}%
\pgfpathcurveto{\pgfqpoint{1.861354in}{1.170405in}}{\pgfqpoint{1.859985in}{1.173710in}}{\pgfqpoint{1.857549in}{1.176146in}}%
\pgfpathcurveto{\pgfqpoint{1.855113in}{1.178583in}}{\pgfqpoint{1.851808in}{1.179952in}}{\pgfqpoint{1.848362in}{1.179952in}}%
\pgfpathcurveto{\pgfqpoint{1.844917in}{1.179952in}}{\pgfqpoint{1.841612in}{1.178583in}}{\pgfqpoint{1.839176in}{1.176146in}}%
\pgfpathcurveto{\pgfqpoint{1.836739in}{1.173710in}}{\pgfqpoint{1.835370in}{1.170405in}}{\pgfqpoint{1.835370in}{1.166960in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{1.163514in}}{\pgfqpoint{1.836739in}{1.160210in}}{\pgfqpoint{1.839176in}{1.157773in}}%
\pgfpathcurveto{\pgfqpoint{1.841612in}{1.155337in}}{\pgfqpoint{1.844917in}{1.153968in}}{\pgfqpoint{1.848362in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{1.848362in}{1.153968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963366in}{0.639684in}}%
\pgfpathcurveto{\pgfqpoint{1.966812in}{0.639684in}}{\pgfqpoint{1.970117in}{0.641053in}}{\pgfqpoint{1.972553in}{0.643489in}}%
\pgfpathcurveto{\pgfqpoint{1.974989in}{0.645925in}}{\pgfqpoint{1.976358in}{0.649230in}}{\pgfqpoint{1.976358in}{0.652675in}}%
\pgfpathcurveto{\pgfqpoint{1.976358in}{0.656121in}}{\pgfqpoint{1.974989in}{0.659426in}}{\pgfqpoint{1.972553in}{0.661862in}}%
\pgfpathcurveto{\pgfqpoint{1.970117in}{0.664298in}}{\pgfqpoint{1.966812in}{0.665667in}}{\pgfqpoint{1.963366in}{0.665667in}}%
\pgfpathcurveto{\pgfqpoint{1.959921in}{0.665667in}}{\pgfqpoint{1.956616in}{0.664298in}}{\pgfqpoint{1.954180in}{0.661862in}}%
\pgfpathcurveto{\pgfqpoint{1.951743in}{0.659426in}}{\pgfqpoint{1.950374in}{0.656121in}}{\pgfqpoint{1.950374in}{0.652675in}}%
\pgfpathcurveto{\pgfqpoint{1.950374in}{0.649230in}}{\pgfqpoint{1.951743in}{0.645925in}}{\pgfqpoint{1.954180in}{0.643489in}}%
\pgfpathcurveto{\pgfqpoint{1.956616in}{0.641053in}}{\pgfqpoint{1.959921in}{0.639684in}}{\pgfqpoint{1.963366in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{1.963366in}{0.639684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978675in}{0.775119in}}%
\pgfpathcurveto{\pgfqpoint{1.982121in}{0.775119in}}{\pgfqpoint{1.985425in}{0.776488in}}{\pgfqpoint{1.987862in}{0.778924in}}%
\pgfpathcurveto{\pgfqpoint{1.990298in}{0.781360in}}{\pgfqpoint{1.991667in}{0.784665in}}{\pgfqpoint{1.991667in}{0.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.991667in}{0.791556in}}{\pgfqpoint{1.990298in}{0.794861in}}{\pgfqpoint{1.987862in}{0.797297in}}%
\pgfpathcurveto{\pgfqpoint{1.985425in}{0.799734in}}{\pgfqpoint{1.982121in}{0.801103in}}{\pgfqpoint{1.978675in}{0.801103in}}%
\pgfpathcurveto{\pgfqpoint{1.975230in}{0.801103in}}{\pgfqpoint{1.971925in}{0.799734in}}{\pgfqpoint{1.969488in}{0.797297in}}%
\pgfpathcurveto{\pgfqpoint{1.967052in}{0.794861in}}{\pgfqpoint{1.965683in}{0.791556in}}{\pgfqpoint{1.965683in}{0.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.965683in}{0.784665in}}{\pgfqpoint{1.967052in}{0.781360in}}{\pgfqpoint{1.969488in}{0.778924in}}%
\pgfpathcurveto{\pgfqpoint{1.971925in}{0.776488in}}{\pgfqpoint{1.975230in}{0.775119in}}{\pgfqpoint{1.978675in}{0.775119in}}%
\pgfpathlineto{\pgfqpoint{1.978675in}{0.775119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979408in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{1.982853in}{1.513020in}}{\pgfqpoint{1.986158in}{1.514389in}}{\pgfqpoint{1.988594in}{1.516825in}}%
\pgfpathcurveto{\pgfqpoint{1.991031in}{1.519261in}}{\pgfqpoint{1.992400in}{1.522566in}}{\pgfqpoint{1.992400in}{1.526012in}}%
\pgfpathcurveto{\pgfqpoint{1.992400in}{1.529457in}}{\pgfqpoint{1.991031in}{1.532762in}}{\pgfqpoint{1.988594in}{1.535198in}}%
\pgfpathcurveto{\pgfqpoint{1.986158in}{1.537634in}}{\pgfqpoint{1.982853in}{1.539003in}}{\pgfqpoint{1.979408in}{1.539003in}}%
\pgfpathcurveto{\pgfqpoint{1.975962in}{1.539003in}}{\pgfqpoint{1.972657in}{1.537634in}}{\pgfqpoint{1.970221in}{1.535198in}}%
\pgfpathcurveto{\pgfqpoint{1.967785in}{1.532762in}}{\pgfqpoint{1.966416in}{1.529457in}}{\pgfqpoint{1.966416in}{1.526012in}}%
\pgfpathcurveto{\pgfqpoint{1.966416in}{1.522566in}}{\pgfqpoint{1.967785in}{1.519261in}}{\pgfqpoint{1.970221in}{1.516825in}}%
\pgfpathcurveto{\pgfqpoint{1.972657in}{1.514389in}}{\pgfqpoint{1.975962in}{1.513020in}}{\pgfqpoint{1.979408in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.979408in}{1.513020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004674in}{0.998533in}}%
\pgfpathcurveto{\pgfqpoint{2.008119in}{0.998533in}}{\pgfqpoint{2.011424in}{0.999902in}}{\pgfqpoint{2.013860in}{1.002339in}}%
\pgfpathcurveto{\pgfqpoint{2.016297in}{1.004775in}}{\pgfqpoint{2.017665in}{1.008080in}}{\pgfqpoint{2.017665in}{1.011525in}}%
\pgfpathcurveto{\pgfqpoint{2.017665in}{1.014971in}}{\pgfqpoint{2.016297in}{1.018275in}}{\pgfqpoint{2.013860in}{1.020712in}}%
\pgfpathcurveto{\pgfqpoint{2.011424in}{1.023148in}}{\pgfqpoint{2.008119in}{1.024517in}}{\pgfqpoint{2.004674in}{1.024517in}}%
\pgfpathcurveto{\pgfqpoint{2.001228in}{1.024517in}}{\pgfqpoint{1.997923in}{1.023148in}}{\pgfqpoint{1.995487in}{1.020712in}}%
\pgfpathcurveto{\pgfqpoint{1.993051in}{1.018275in}}{\pgfqpoint{1.991682in}{1.014971in}}{\pgfqpoint{1.991682in}{1.011525in}}%
\pgfpathcurveto{\pgfqpoint{1.991682in}{1.008080in}}{\pgfqpoint{1.993051in}{1.004775in}}{\pgfqpoint{1.995487in}{1.002339in}}%
\pgfpathcurveto{\pgfqpoint{1.997923in}{0.999902in}}{\pgfqpoint{2.001228in}{0.998533in}}{\pgfqpoint{2.004674in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{2.004674in}{0.998533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034003in}{0.984283in}}%
\pgfpathcurveto{\pgfqpoint{2.037449in}{0.984283in}}{\pgfqpoint{2.040754in}{0.985652in}}{\pgfqpoint{2.043190in}{0.988088in}}%
\pgfpathcurveto{\pgfqpoint{2.045626in}{0.990525in}}{\pgfqpoint{2.046995in}{0.993829in}}{\pgfqpoint{2.046995in}{0.997275in}}%
\pgfpathcurveto{\pgfqpoint{2.046995in}{1.000720in}}{\pgfqpoint{2.045626in}{1.004025in}}{\pgfqpoint{2.043190in}{1.006462in}}%
\pgfpathcurveto{\pgfqpoint{2.040754in}{1.008898in}}{\pgfqpoint{2.037449in}{1.010267in}}{\pgfqpoint{2.034003in}{1.010267in}}%
\pgfpathcurveto{\pgfqpoint{2.030558in}{1.010267in}}{\pgfqpoint{2.027253in}{1.008898in}}{\pgfqpoint{2.024817in}{1.006462in}}%
\pgfpathcurveto{\pgfqpoint{2.022380in}{1.004025in}}{\pgfqpoint{2.021011in}{1.000720in}}{\pgfqpoint{2.021011in}{0.997275in}}%
\pgfpathcurveto{\pgfqpoint{2.021011in}{0.993829in}}{\pgfqpoint{2.022380in}{0.990525in}}{\pgfqpoint{2.024817in}{0.988088in}}%
\pgfpathcurveto{\pgfqpoint{2.027253in}{0.985652in}}{\pgfqpoint{2.030558in}{0.984283in}}{\pgfqpoint{2.034003in}{0.984283in}}%
\pgfpathlineto{\pgfqpoint{2.034003in}{0.984283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037026in}{1.321525in}}%
\pgfpathcurveto{\pgfqpoint{2.040472in}{1.321525in}}{\pgfqpoint{2.043776in}{1.322894in}}{\pgfqpoint{2.046213in}{1.325331in}}%
\pgfpathcurveto{\pgfqpoint{2.048649in}{1.327767in}}{\pgfqpoint{2.050018in}{1.331072in}}{\pgfqpoint{2.050018in}{1.334517in}}%
\pgfpathcurveto{\pgfqpoint{2.050018in}{1.337963in}}{\pgfqpoint{2.048649in}{1.341268in}}{\pgfqpoint{2.046213in}{1.343704in}}%
\pgfpathcurveto{\pgfqpoint{2.043776in}{1.346140in}}{\pgfqpoint{2.040472in}{1.347509in}}{\pgfqpoint{2.037026in}{1.347509in}}%
\pgfpathcurveto{\pgfqpoint{2.033581in}{1.347509in}}{\pgfqpoint{2.030276in}{1.346140in}}{\pgfqpoint{2.027840in}{1.343704in}}%
\pgfpathcurveto{\pgfqpoint{2.025403in}{1.341268in}}{\pgfqpoint{2.024034in}{1.337963in}}{\pgfqpoint{2.024034in}{1.334517in}}%
\pgfpathcurveto{\pgfqpoint{2.024034in}{1.331072in}}{\pgfqpoint{2.025403in}{1.327767in}}{\pgfqpoint{2.027840in}{1.325331in}}%
\pgfpathcurveto{\pgfqpoint{2.030276in}{1.322894in}}{\pgfqpoint{2.033581in}{1.321525in}}{\pgfqpoint{2.037026in}{1.321525in}}%
\pgfpathlineto{\pgfqpoint{2.037026in}{1.321525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084117in}{0.913878in}}%
\pgfpathcurveto{\pgfqpoint{2.087563in}{0.913878in}}{\pgfqpoint{2.090868in}{0.915247in}}{\pgfqpoint{2.093304in}{0.917683in}}%
\pgfpathcurveto{\pgfqpoint{2.095740in}{0.920119in}}{\pgfqpoint{2.097109in}{0.923424in}}{\pgfqpoint{2.097109in}{0.926870in}}%
\pgfpathcurveto{\pgfqpoint{2.097109in}{0.930315in}}{\pgfqpoint{2.095740in}{0.933620in}}{\pgfqpoint{2.093304in}{0.936056in}}%
\pgfpathcurveto{\pgfqpoint{2.090868in}{0.938493in}}{\pgfqpoint{2.087563in}{0.939861in}}{\pgfqpoint{2.084117in}{0.939861in}}%
\pgfpathcurveto{\pgfqpoint{2.080672in}{0.939861in}}{\pgfqpoint{2.077367in}{0.938493in}}{\pgfqpoint{2.074931in}{0.936056in}}%
\pgfpathcurveto{\pgfqpoint{2.072494in}{0.933620in}}{\pgfqpoint{2.071125in}{0.930315in}}{\pgfqpoint{2.071125in}{0.926870in}}%
\pgfpathcurveto{\pgfqpoint{2.071125in}{0.923424in}}{\pgfqpoint{2.072494in}{0.920119in}}{\pgfqpoint{2.074931in}{0.917683in}}%
\pgfpathcurveto{\pgfqpoint{2.077367in}{0.915247in}}{\pgfqpoint{2.080672in}{0.913878in}}{\pgfqpoint{2.084117in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{2.084117in}{0.913878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124395in}{0.779496in}}%
\pgfpathcurveto{\pgfqpoint{2.127840in}{0.779496in}}{\pgfqpoint{2.131145in}{0.780865in}}{\pgfqpoint{2.133581in}{0.783301in}}%
\pgfpathcurveto{\pgfqpoint{2.136017in}{0.785737in}}{\pgfqpoint{2.137386in}{0.789042in}}{\pgfqpoint{2.137386in}{0.792488in}}%
\pgfpathcurveto{\pgfqpoint{2.137386in}{0.795933in}}{\pgfqpoint{2.136017in}{0.799238in}}{\pgfqpoint{2.133581in}{0.801674in}}%
\pgfpathcurveto{\pgfqpoint{2.131145in}{0.804111in}}{\pgfqpoint{2.127840in}{0.805480in}}{\pgfqpoint{2.124395in}{0.805480in}}%
\pgfpathcurveto{\pgfqpoint{2.120949in}{0.805480in}}{\pgfqpoint{2.117644in}{0.804111in}}{\pgfqpoint{2.115208in}{0.801674in}}%
\pgfpathcurveto{\pgfqpoint{2.112772in}{0.799238in}}{\pgfqpoint{2.111403in}{0.795933in}}{\pgfqpoint{2.111403in}{0.792488in}}%
\pgfpathcurveto{\pgfqpoint{2.111403in}{0.789042in}}{\pgfqpoint{2.112772in}{0.785737in}}{\pgfqpoint{2.115208in}{0.783301in}}%
\pgfpathcurveto{\pgfqpoint{2.117644in}{0.780865in}}{\pgfqpoint{2.120949in}{0.779496in}}{\pgfqpoint{2.124395in}{0.779496in}}%
\pgfpathlineto{\pgfqpoint{2.124395in}{0.779496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131643in}{1.294359in}}%
\pgfpathcurveto{\pgfqpoint{2.135088in}{1.294359in}}{\pgfqpoint{2.138393in}{1.295728in}}{\pgfqpoint{2.140830in}{1.298164in}}%
\pgfpathcurveto{\pgfqpoint{2.143266in}{1.300601in}}{\pgfqpoint{2.144635in}{1.303906in}}{\pgfqpoint{2.144635in}{1.307351in}}%
\pgfpathcurveto{\pgfqpoint{2.144635in}{1.310797in}}{\pgfqpoint{2.143266in}{1.314101in}}{\pgfqpoint{2.140830in}{1.316538in}}%
\pgfpathcurveto{\pgfqpoint{2.138393in}{1.318974in}}{\pgfqpoint{2.135088in}{1.320343in}}{\pgfqpoint{2.131643in}{1.320343in}}%
\pgfpathcurveto{\pgfqpoint{2.128197in}{1.320343in}}{\pgfqpoint{2.124893in}{1.318974in}}{\pgfqpoint{2.122456in}{1.316538in}}%
\pgfpathcurveto{\pgfqpoint{2.120020in}{1.314101in}}{\pgfqpoint{2.118651in}{1.310797in}}{\pgfqpoint{2.118651in}{1.307351in}}%
\pgfpathcurveto{\pgfqpoint{2.118651in}{1.303906in}}{\pgfqpoint{2.120020in}{1.300601in}}{\pgfqpoint{2.122456in}{1.298164in}}%
\pgfpathcurveto{\pgfqpoint{2.124893in}{1.295728in}}{\pgfqpoint{2.128197in}{1.294359in}}{\pgfqpoint{2.131643in}{1.294359in}}%
\pgfpathlineto{\pgfqpoint{2.131643in}{1.294359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193562in}{1.054915in}}%
\pgfpathcurveto{\pgfqpoint{2.197008in}{1.054915in}}{\pgfqpoint{2.200313in}{1.056284in}}{\pgfqpoint{2.202749in}{1.058720in}}%
\pgfpathcurveto{\pgfqpoint{2.205185in}{1.061157in}}{\pgfqpoint{2.206554in}{1.064462in}}{\pgfqpoint{2.206554in}{1.067907in}}%
\pgfpathcurveto{\pgfqpoint{2.206554in}{1.071352in}}{\pgfqpoint{2.205185in}{1.074657in}}{\pgfqpoint{2.202749in}{1.077094in}}%
\pgfpathcurveto{\pgfqpoint{2.200313in}{1.079530in}}{\pgfqpoint{2.197008in}{1.080899in}}{\pgfqpoint{2.193562in}{1.080899in}}%
\pgfpathcurveto{\pgfqpoint{2.190117in}{1.080899in}}{\pgfqpoint{2.186812in}{1.079530in}}{\pgfqpoint{2.184376in}{1.077094in}}%
\pgfpathcurveto{\pgfqpoint{2.181940in}{1.074657in}}{\pgfqpoint{2.180571in}{1.071352in}}{\pgfqpoint{2.180571in}{1.067907in}}%
\pgfpathcurveto{\pgfqpoint{2.180571in}{1.064462in}}{\pgfqpoint{2.181940in}{1.061157in}}{\pgfqpoint{2.184376in}{1.058720in}}%
\pgfpathcurveto{\pgfqpoint{2.186812in}{1.056284in}}{\pgfqpoint{2.190117in}{1.054915in}}{\pgfqpoint{2.193562in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{2.193562in}{1.054915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210751in}{0.806548in}}%
\pgfpathcurveto{\pgfqpoint{2.214196in}{0.806548in}}{\pgfqpoint{2.217501in}{0.807917in}}{\pgfqpoint{2.219937in}{0.810353in}}%
\pgfpathcurveto{\pgfqpoint{2.222373in}{0.812789in}}{\pgfqpoint{2.223742in}{0.816094in}}{\pgfqpoint{2.223742in}{0.819540in}}%
\pgfpathcurveto{\pgfqpoint{2.223742in}{0.822985in}}{\pgfqpoint{2.222373in}{0.826290in}}{\pgfqpoint{2.219937in}{0.828726in}}%
\pgfpathcurveto{\pgfqpoint{2.217501in}{0.831163in}}{\pgfqpoint{2.214196in}{0.832532in}}{\pgfqpoint{2.210751in}{0.832532in}}%
\pgfpathcurveto{\pgfqpoint{2.207305in}{0.832532in}}{\pgfqpoint{2.204000in}{0.831163in}}{\pgfqpoint{2.201564in}{0.828726in}}%
\pgfpathcurveto{\pgfqpoint{2.199128in}{0.826290in}}{\pgfqpoint{2.197759in}{0.822985in}}{\pgfqpoint{2.197759in}{0.819540in}}%
\pgfpathcurveto{\pgfqpoint{2.197759in}{0.816094in}}{\pgfqpoint{2.199128in}{0.812789in}}{\pgfqpoint{2.201564in}{0.810353in}}%
\pgfpathcurveto{\pgfqpoint{2.204000in}{0.807917in}}{\pgfqpoint{2.207305in}{0.806548in}}{\pgfqpoint{2.210751in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{2.210751in}{0.806548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282432in}{1.062386in}}%
\pgfpathcurveto{\pgfqpoint{2.285878in}{1.062386in}}{\pgfqpoint{2.289183in}{1.063755in}}{\pgfqpoint{2.291619in}{1.066191in}}%
\pgfpathcurveto{\pgfqpoint{2.294055in}{1.068627in}}{\pgfqpoint{2.295424in}{1.071932in}}{\pgfqpoint{2.295424in}{1.075378in}}%
\pgfpathcurveto{\pgfqpoint{2.295424in}{1.078823in}}{\pgfqpoint{2.294055in}{1.082128in}}{\pgfqpoint{2.291619in}{1.084564in}}%
\pgfpathcurveto{\pgfqpoint{2.289183in}{1.087001in}}{\pgfqpoint{2.285878in}{1.088370in}}{\pgfqpoint{2.282432in}{1.088370in}}%
\pgfpathcurveto{\pgfqpoint{2.278987in}{1.088370in}}{\pgfqpoint{2.275682in}{1.087001in}}{\pgfqpoint{2.273246in}{1.084564in}}%
\pgfpathcurveto{\pgfqpoint{2.270809in}{1.082128in}}{\pgfqpoint{2.269440in}{1.078823in}}{\pgfqpoint{2.269440in}{1.075378in}}%
\pgfpathcurveto{\pgfqpoint{2.269440in}{1.071932in}}{\pgfqpoint{2.270809in}{1.068627in}}{\pgfqpoint{2.273246in}{1.066191in}}%
\pgfpathcurveto{\pgfqpoint{2.275682in}{1.063755in}}{\pgfqpoint{2.278987in}{1.062386in}}{\pgfqpoint{2.282432in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{2.282432in}{1.062386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288155in}{1.530506in}}%
\pgfpathcurveto{\pgfqpoint{2.291600in}{1.530506in}}{\pgfqpoint{2.294905in}{1.531875in}}{\pgfqpoint{2.297342in}{1.534311in}}%
\pgfpathcurveto{\pgfqpoint{2.299778in}{1.536748in}}{\pgfqpoint{2.301147in}{1.540052in}}{\pgfqpoint{2.301147in}{1.543498in}}%
\pgfpathcurveto{\pgfqpoint{2.301147in}{1.546943in}}{\pgfqpoint{2.299778in}{1.550248in}}{\pgfqpoint{2.297342in}{1.552685in}}%
\pgfpathcurveto{\pgfqpoint{2.294905in}{1.555121in}}{\pgfqpoint{2.291600in}{1.556490in}}{\pgfqpoint{2.288155in}{1.556490in}}%
\pgfpathcurveto{\pgfqpoint{2.284709in}{1.556490in}}{\pgfqpoint{2.281405in}{1.555121in}}{\pgfqpoint{2.278968in}{1.552685in}}%
\pgfpathcurveto{\pgfqpoint{2.276532in}{1.550248in}}{\pgfqpoint{2.275163in}{1.546943in}}{\pgfqpoint{2.275163in}{1.543498in}}%
\pgfpathcurveto{\pgfqpoint{2.275163in}{1.540052in}}{\pgfqpoint{2.276532in}{1.536748in}}{\pgfqpoint{2.278968in}{1.534311in}}%
\pgfpathcurveto{\pgfqpoint{2.281405in}{1.531875in}}{\pgfqpoint{2.284709in}{1.530506in}}{\pgfqpoint{2.288155in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{2.288155in}{1.530506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395070in}{1.763748in}}%
\pgfpathcurveto{\pgfqpoint{2.398516in}{1.763748in}}{\pgfqpoint{2.401820in}{1.765117in}}{\pgfqpoint{2.404257in}{1.767554in}}%
\pgfpathcurveto{\pgfqpoint{2.406693in}{1.769990in}}{\pgfqpoint{2.408062in}{1.773295in}}{\pgfqpoint{2.408062in}{1.776740in}}%
\pgfpathcurveto{\pgfqpoint{2.408062in}{1.780186in}}{\pgfqpoint{2.406693in}{1.783490in}}{\pgfqpoint{2.404257in}{1.785927in}}%
\pgfpathcurveto{\pgfqpoint{2.401820in}{1.788363in}}{\pgfqpoint{2.398516in}{1.789732in}}{\pgfqpoint{2.395070in}{1.789732in}}%
\pgfpathcurveto{\pgfqpoint{2.391625in}{1.789732in}}{\pgfqpoint{2.388320in}{1.788363in}}{\pgfqpoint{2.385883in}{1.785927in}}%
\pgfpathcurveto{\pgfqpoint{2.383447in}{1.783490in}}{\pgfqpoint{2.382078in}{1.780186in}}{\pgfqpoint{2.382078in}{1.776740in}}%
\pgfpathcurveto{\pgfqpoint{2.382078in}{1.773295in}}{\pgfqpoint{2.383447in}{1.769990in}}{\pgfqpoint{2.385883in}{1.767554in}}%
\pgfpathcurveto{\pgfqpoint{2.388320in}{1.765117in}}{\pgfqpoint{2.391625in}{1.763748in}}{\pgfqpoint{2.395070in}{1.763748in}}%
\pgfpathlineto{\pgfqpoint{2.395070in}{1.763748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409561in}{1.505336in}}%
\pgfpathcurveto{\pgfqpoint{2.413006in}{1.505336in}}{\pgfqpoint{2.416311in}{1.506705in}}{\pgfqpoint{2.418748in}{1.509141in}}%
\pgfpathcurveto{\pgfqpoint{2.421184in}{1.511577in}}{\pgfqpoint{2.422553in}{1.514882in}}{\pgfqpoint{2.422553in}{1.518328in}}%
\pgfpathcurveto{\pgfqpoint{2.422553in}{1.521773in}}{\pgfqpoint{2.421184in}{1.525078in}}{\pgfqpoint{2.418748in}{1.527514in}}%
\pgfpathcurveto{\pgfqpoint{2.416311in}{1.529951in}}{\pgfqpoint{2.413006in}{1.531320in}}{\pgfqpoint{2.409561in}{1.531320in}}%
\pgfpathcurveto{\pgfqpoint{2.406115in}{1.531320in}}{\pgfqpoint{2.402811in}{1.529951in}}{\pgfqpoint{2.400374in}{1.527514in}}%
\pgfpathcurveto{\pgfqpoint{2.397938in}{1.525078in}}{\pgfqpoint{2.396569in}{1.521773in}}{\pgfqpoint{2.396569in}{1.518328in}}%
\pgfpathcurveto{\pgfqpoint{2.396569in}{1.514882in}}{\pgfqpoint{2.397938in}{1.511577in}}{\pgfqpoint{2.400374in}{1.509141in}}%
\pgfpathcurveto{\pgfqpoint{2.402811in}{1.506705in}}{\pgfqpoint{2.406115in}{1.505336in}}{\pgfqpoint{2.409561in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{2.409561in}{1.505336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453660in}{1.859202in}}%
\pgfpathcurveto{\pgfqpoint{2.457105in}{1.859202in}}{\pgfqpoint{2.460410in}{1.860571in}}{\pgfqpoint{2.462846in}{1.863007in}}%
\pgfpathcurveto{\pgfqpoint{2.465283in}{1.865443in}}{\pgfqpoint{2.466652in}{1.868748in}}{\pgfqpoint{2.466652in}{1.872194in}}%
\pgfpathcurveto{\pgfqpoint{2.466652in}{1.875639in}}{\pgfqpoint{2.465283in}{1.878944in}}{\pgfqpoint{2.462846in}{1.881380in}}%
\pgfpathcurveto{\pgfqpoint{2.460410in}{1.883817in}}{\pgfqpoint{2.457105in}{1.885186in}}{\pgfqpoint{2.453660in}{1.885186in}}%
\pgfpathcurveto{\pgfqpoint{2.450214in}{1.885186in}}{\pgfqpoint{2.446909in}{1.883817in}}{\pgfqpoint{2.444473in}{1.881380in}}%
\pgfpathcurveto{\pgfqpoint{2.442037in}{1.878944in}}{\pgfqpoint{2.440668in}{1.875639in}}{\pgfqpoint{2.440668in}{1.872194in}}%
\pgfpathcurveto{\pgfqpoint{2.440668in}{1.868748in}}{\pgfqpoint{2.442037in}{1.865443in}}{\pgfqpoint{2.444473in}{1.863007in}}%
\pgfpathcurveto{\pgfqpoint{2.446909in}{1.860571in}}{\pgfqpoint{2.450214in}{1.859202in}}{\pgfqpoint{2.453660in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{2.453660in}{1.859202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473286in}{1.688919in}}%
\pgfpathcurveto{\pgfqpoint{2.476731in}{1.688919in}}{\pgfqpoint{2.480036in}{1.690288in}}{\pgfqpoint{2.482472in}{1.692725in}}%
\pgfpathcurveto{\pgfqpoint{2.484909in}{1.695161in}}{\pgfqpoint{2.486278in}{1.698466in}}{\pgfqpoint{2.486278in}{1.701911in}}%
\pgfpathcurveto{\pgfqpoint{2.486278in}{1.705357in}}{\pgfqpoint{2.484909in}{1.708661in}}{\pgfqpoint{2.482472in}{1.711098in}}%
\pgfpathcurveto{\pgfqpoint{2.480036in}{1.713534in}}{\pgfqpoint{2.476731in}{1.714903in}}{\pgfqpoint{2.473286in}{1.714903in}}%
\pgfpathcurveto{\pgfqpoint{2.469840in}{1.714903in}}{\pgfqpoint{2.466535in}{1.713534in}}{\pgfqpoint{2.464099in}{1.711098in}}%
\pgfpathcurveto{\pgfqpoint{2.461663in}{1.708661in}}{\pgfqpoint{2.460294in}{1.705357in}}{\pgfqpoint{2.460294in}{1.701911in}}%
\pgfpathcurveto{\pgfqpoint{2.460294in}{1.698466in}}{\pgfqpoint{2.461663in}{1.695161in}}{\pgfqpoint{2.464099in}{1.692725in}}%
\pgfpathcurveto{\pgfqpoint{2.466535in}{1.690288in}}{\pgfqpoint{2.469840in}{1.688919in}}{\pgfqpoint{2.473286in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{2.473286in}{1.688919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574623in}{1.746323in}}%
\pgfpathcurveto{\pgfqpoint{2.578068in}{1.746323in}}{\pgfqpoint{2.581373in}{1.747692in}}{\pgfqpoint{2.583809in}{1.750129in}}%
\pgfpathcurveto{\pgfqpoint{2.586246in}{1.752565in}}{\pgfqpoint{2.587615in}{1.755870in}}{\pgfqpoint{2.587615in}{1.759315in}}%
\pgfpathcurveto{\pgfqpoint{2.587615in}{1.762761in}}{\pgfqpoint{2.586246in}{1.766066in}}{\pgfqpoint{2.583809in}{1.768502in}}%
\pgfpathcurveto{\pgfqpoint{2.581373in}{1.770938in}}{\pgfqpoint{2.578068in}{1.772307in}}{\pgfqpoint{2.574623in}{1.772307in}}%
\pgfpathcurveto{\pgfqpoint{2.571177in}{1.772307in}}{\pgfqpoint{2.567872in}{1.770938in}}{\pgfqpoint{2.565436in}{1.768502in}}%
\pgfpathcurveto{\pgfqpoint{2.563000in}{1.766066in}}{\pgfqpoint{2.561631in}{1.762761in}}{\pgfqpoint{2.561631in}{1.759315in}}%
\pgfpathcurveto{\pgfqpoint{2.561631in}{1.755870in}}{\pgfqpoint{2.563000in}{1.752565in}}{\pgfqpoint{2.565436in}{1.750129in}}%
\pgfpathcurveto{\pgfqpoint{2.567872in}{1.747692in}}{\pgfqpoint{2.571177in}{1.746323in}}{\pgfqpoint{2.574623in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.746323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893547in}{0.638517in}}%
\pgfpathcurveto{\pgfqpoint{1.896993in}{0.638517in}}{\pgfqpoint{1.900297in}{0.639886in}}{\pgfqpoint{1.902734in}{0.642322in}}%
\pgfpathcurveto{\pgfqpoint{1.905170in}{0.644758in}}{\pgfqpoint{1.906539in}{0.648063in}}{\pgfqpoint{1.906539in}{0.651509in}}%
\pgfpathcurveto{\pgfqpoint{1.906539in}{0.654954in}}{\pgfqpoint{1.905170in}{0.658259in}}{\pgfqpoint{1.902734in}{0.660695in}}%
\pgfpathcurveto{\pgfqpoint{1.900297in}{0.663132in}}{\pgfqpoint{1.896993in}{0.664501in}}{\pgfqpoint{1.893547in}{0.664501in}}%
\pgfpathcurveto{\pgfqpoint{1.890102in}{0.664501in}}{\pgfqpoint{1.886797in}{0.663132in}}{\pgfqpoint{1.884360in}{0.660695in}}%
\pgfpathcurveto{\pgfqpoint{1.881924in}{0.658259in}}{\pgfqpoint{1.880555in}{0.654954in}}{\pgfqpoint{1.880555in}{0.651509in}}%
\pgfpathcurveto{\pgfqpoint{1.880555in}{0.648063in}}{\pgfqpoint{1.881924in}{0.644758in}}{\pgfqpoint{1.884360in}{0.642322in}}%
\pgfpathcurveto{\pgfqpoint{1.886797in}{0.639886in}}{\pgfqpoint{1.890102in}{0.638517in}}{\pgfqpoint{1.893547in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{1.893547in}{0.638517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948656in}{1.188938in}}%
\pgfpathcurveto{\pgfqpoint{1.952102in}{1.188938in}}{\pgfqpoint{1.955407in}{1.190307in}}{\pgfqpoint{1.957843in}{1.192743in}}%
\pgfpathcurveto{\pgfqpoint{1.960279in}{1.195179in}}{\pgfqpoint{1.961648in}{1.198484in}}{\pgfqpoint{1.961648in}{1.201930in}}%
\pgfpathcurveto{\pgfqpoint{1.961648in}{1.205375in}}{\pgfqpoint{1.960279in}{1.208680in}}{\pgfqpoint{1.957843in}{1.211116in}}%
\pgfpathcurveto{\pgfqpoint{1.955407in}{1.213553in}}{\pgfqpoint{1.952102in}{1.214921in}}{\pgfqpoint{1.948656in}{1.214921in}}%
\pgfpathcurveto{\pgfqpoint{1.945211in}{1.214921in}}{\pgfqpoint{1.941906in}{1.213553in}}{\pgfqpoint{1.939470in}{1.211116in}}%
\pgfpathcurveto{\pgfqpoint{1.937033in}{1.208680in}}{\pgfqpoint{1.935664in}{1.205375in}}{\pgfqpoint{1.935664in}{1.201930in}}%
\pgfpathcurveto{\pgfqpoint{1.935664in}{1.198484in}}{\pgfqpoint{1.937033in}{1.195179in}}{\pgfqpoint{1.939470in}{1.192743in}}%
\pgfpathcurveto{\pgfqpoint{1.941906in}{1.190307in}}{\pgfqpoint{1.945211in}{1.188938in}}{\pgfqpoint{1.948656in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{1.948656in}{1.188938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013060in}{1.465535in}}%
\pgfpathcurveto{\pgfqpoint{2.016505in}{1.465535in}}{\pgfqpoint{2.019810in}{1.466904in}}{\pgfqpoint{2.022246in}{1.469340in}}%
\pgfpathcurveto{\pgfqpoint{2.024683in}{1.471776in}}{\pgfqpoint{2.026052in}{1.475081in}}{\pgfqpoint{2.026052in}{1.478527in}}%
\pgfpathcurveto{\pgfqpoint{2.026052in}{1.481972in}}{\pgfqpoint{2.024683in}{1.485277in}}{\pgfqpoint{2.022246in}{1.487713in}}%
\pgfpathcurveto{\pgfqpoint{2.019810in}{1.490150in}}{\pgfqpoint{2.016505in}{1.491519in}}{\pgfqpoint{2.013060in}{1.491519in}}%
\pgfpathcurveto{\pgfqpoint{2.009614in}{1.491519in}}{\pgfqpoint{2.006309in}{1.490150in}}{\pgfqpoint{2.003873in}{1.487713in}}%
\pgfpathcurveto{\pgfqpoint{2.001437in}{1.485277in}}{\pgfqpoint{2.000068in}{1.481972in}}{\pgfqpoint{2.000068in}{1.478527in}}%
\pgfpathcurveto{\pgfqpoint{2.000068in}{1.475081in}}{\pgfqpoint{2.001437in}{1.471776in}}{\pgfqpoint{2.003873in}{1.469340in}}%
\pgfpathcurveto{\pgfqpoint{2.006309in}{1.466904in}}{\pgfqpoint{2.009614in}{1.465535in}}{\pgfqpoint{2.013060in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{2.013060in}{1.465535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068324in}{1.450118in}}%
\pgfpathcurveto{\pgfqpoint{2.071769in}{1.450118in}}{\pgfqpoint{2.075074in}{1.451487in}}{\pgfqpoint{2.077511in}{1.453923in}}%
\pgfpathcurveto{\pgfqpoint{2.079947in}{1.456359in}}{\pgfqpoint{2.081316in}{1.459664in}}{\pgfqpoint{2.081316in}{1.463110in}}%
\pgfpathcurveto{\pgfqpoint{2.081316in}{1.466555in}}{\pgfqpoint{2.079947in}{1.469860in}}{\pgfqpoint{2.077511in}{1.472296in}}%
\pgfpathcurveto{\pgfqpoint{2.075074in}{1.474733in}}{\pgfqpoint{2.071769in}{1.476101in}}{\pgfqpoint{2.068324in}{1.476101in}}%
\pgfpathcurveto{\pgfqpoint{2.064878in}{1.476101in}}{\pgfqpoint{2.061574in}{1.474733in}}{\pgfqpoint{2.059137in}{1.472296in}}%
\pgfpathcurveto{\pgfqpoint{2.056701in}{1.469860in}}{\pgfqpoint{2.055332in}{1.466555in}}{\pgfqpoint{2.055332in}{1.463110in}}%
\pgfpathcurveto{\pgfqpoint{2.055332in}{1.459664in}}{\pgfqpoint{2.056701in}{1.456359in}}{\pgfqpoint{2.059137in}{1.453923in}}%
\pgfpathcurveto{\pgfqpoint{2.061574in}{1.451487in}}{\pgfqpoint{2.064878in}{1.450118in}}{\pgfqpoint{2.068324in}{1.450118in}}%
\pgfpathlineto{\pgfqpoint{2.068324in}{1.450118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082262in}{0.788088in}}%
\pgfpathcurveto{\pgfqpoint{2.085708in}{0.788088in}}{\pgfqpoint{2.089012in}{0.789457in}}{\pgfqpoint{2.091449in}{0.791894in}}%
\pgfpathcurveto{\pgfqpoint{2.093885in}{0.794330in}}{\pgfqpoint{2.095254in}{0.797635in}}{\pgfqpoint{2.095254in}{0.801080in}}%
\pgfpathcurveto{\pgfqpoint{2.095254in}{0.804526in}}{\pgfqpoint{2.093885in}{0.807831in}}{\pgfqpoint{2.091449in}{0.810267in}}%
\pgfpathcurveto{\pgfqpoint{2.089012in}{0.812703in}}{\pgfqpoint{2.085708in}{0.814072in}}{\pgfqpoint{2.082262in}{0.814072in}}%
\pgfpathcurveto{\pgfqpoint{2.078817in}{0.814072in}}{\pgfqpoint{2.075512in}{0.812703in}}{\pgfqpoint{2.073076in}{0.810267in}}%
\pgfpathcurveto{\pgfqpoint{2.070639in}{0.807831in}}{\pgfqpoint{2.069270in}{0.804526in}}{\pgfqpoint{2.069270in}{0.801080in}}%
\pgfpathcurveto{\pgfqpoint{2.069270in}{0.797635in}}{\pgfqpoint{2.070639in}{0.794330in}}{\pgfqpoint{2.073076in}{0.791894in}}%
\pgfpathcurveto{\pgfqpoint{2.075512in}{0.789457in}}{\pgfqpoint{2.078817in}{0.788088in}}{\pgfqpoint{2.082262in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{2.082262in}{0.788088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093884in}{0.942211in}}%
\pgfpathcurveto{\pgfqpoint{2.097329in}{0.942211in}}{\pgfqpoint{2.100634in}{0.943580in}}{\pgfqpoint{2.103070in}{0.946016in}}%
\pgfpathcurveto{\pgfqpoint{2.105507in}{0.948452in}}{\pgfqpoint{2.106876in}{0.951757in}}{\pgfqpoint{2.106876in}{0.955203in}}%
\pgfpathcurveto{\pgfqpoint{2.106876in}{0.958648in}}{\pgfqpoint{2.105507in}{0.961953in}}{\pgfqpoint{2.103070in}{0.964389in}}%
\pgfpathcurveto{\pgfqpoint{2.100634in}{0.966826in}}{\pgfqpoint{2.097329in}{0.968195in}}{\pgfqpoint{2.093884in}{0.968195in}}%
\pgfpathcurveto{\pgfqpoint{2.090438in}{0.968195in}}{\pgfqpoint{2.087133in}{0.966826in}}{\pgfqpoint{2.084697in}{0.964389in}}%
\pgfpathcurveto{\pgfqpoint{2.082261in}{0.961953in}}{\pgfqpoint{2.080892in}{0.958648in}}{\pgfqpoint{2.080892in}{0.955203in}}%
\pgfpathcurveto{\pgfqpoint{2.080892in}{0.951757in}}{\pgfqpoint{2.082261in}{0.948452in}}{\pgfqpoint{2.084697in}{0.946016in}}%
\pgfpathcurveto{\pgfqpoint{2.087133in}{0.943580in}}{\pgfqpoint{2.090438in}{0.942211in}}{\pgfqpoint{2.093884in}{0.942211in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{0.942211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202275in}{1.190340in}}%
\pgfpathcurveto{\pgfqpoint{2.205721in}{1.190340in}}{\pgfqpoint{2.209025in}{1.191709in}}{\pgfqpoint{2.211462in}{1.194145in}}%
\pgfpathcurveto{\pgfqpoint{2.213898in}{1.196582in}}{\pgfqpoint{2.215267in}{1.199887in}}{\pgfqpoint{2.215267in}{1.203332in}}%
\pgfpathcurveto{\pgfqpoint{2.215267in}{1.206777in}}{\pgfqpoint{2.213898in}{1.210082in}}{\pgfqpoint{2.211462in}{1.212519in}}%
\pgfpathcurveto{\pgfqpoint{2.209025in}{1.214955in}}{\pgfqpoint{2.205721in}{1.216324in}}{\pgfqpoint{2.202275in}{1.216324in}}%
\pgfpathcurveto{\pgfqpoint{2.198830in}{1.216324in}}{\pgfqpoint{2.195525in}{1.214955in}}{\pgfqpoint{2.193088in}{1.212519in}}%
\pgfpathcurveto{\pgfqpoint{2.190652in}{1.210082in}}{\pgfqpoint{2.189283in}{1.206777in}}{\pgfqpoint{2.189283in}{1.203332in}}%
\pgfpathcurveto{\pgfqpoint{2.189283in}{1.199887in}}{\pgfqpoint{2.190652in}{1.196582in}}{\pgfqpoint{2.193088in}{1.194145in}}%
\pgfpathcurveto{\pgfqpoint{2.195525in}{1.191709in}}{\pgfqpoint{2.198830in}{1.190340in}}{\pgfqpoint{2.202275in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{2.202275in}{1.190340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239071in}{0.843043in}}%
\pgfpathcurveto{\pgfqpoint{2.242516in}{0.843043in}}{\pgfqpoint{2.245821in}{0.844411in}}{\pgfqpoint{2.248257in}{0.846848in}}%
\pgfpathcurveto{\pgfqpoint{2.250694in}{0.849284in}}{\pgfqpoint{2.252063in}{0.852589in}}{\pgfqpoint{2.252063in}{0.856034in}}%
\pgfpathcurveto{\pgfqpoint{2.252063in}{0.859480in}}{\pgfqpoint{2.250694in}{0.862785in}}{\pgfqpoint{2.248257in}{0.865221in}}%
\pgfpathcurveto{\pgfqpoint{2.245821in}{0.867657in}}{\pgfqpoint{2.242516in}{0.869026in}}{\pgfqpoint{2.239071in}{0.869026in}}%
\pgfpathcurveto{\pgfqpoint{2.235625in}{0.869026in}}{\pgfqpoint{2.232320in}{0.867657in}}{\pgfqpoint{2.229884in}{0.865221in}}%
\pgfpathcurveto{\pgfqpoint{2.227448in}{0.862785in}}{\pgfqpoint{2.226079in}{0.859480in}}{\pgfqpoint{2.226079in}{0.856034in}}%
\pgfpathcurveto{\pgfqpoint{2.226079in}{0.852589in}}{\pgfqpoint{2.227448in}{0.849284in}}{\pgfqpoint{2.229884in}{0.846848in}}%
\pgfpathcurveto{\pgfqpoint{2.232320in}{0.844411in}}{\pgfqpoint{2.235625in}{0.843043in}}{\pgfqpoint{2.239071in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{2.239071in}{0.843043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243401in}{1.242084in}}%
\pgfpathcurveto{\pgfqpoint{2.246846in}{1.242084in}}{\pgfqpoint{2.250151in}{1.243452in}}{\pgfqpoint{2.252587in}{1.245889in}}%
\pgfpathcurveto{\pgfqpoint{2.255024in}{1.248325in}}{\pgfqpoint{2.256393in}{1.251630in}}{\pgfqpoint{2.256393in}{1.255075in}}%
\pgfpathcurveto{\pgfqpoint{2.256393in}{1.258521in}}{\pgfqpoint{2.255024in}{1.261826in}}{\pgfqpoint{2.252587in}{1.264262in}}%
\pgfpathcurveto{\pgfqpoint{2.250151in}{1.266698in}}{\pgfqpoint{2.246846in}{1.268067in}}{\pgfqpoint{2.243401in}{1.268067in}}%
\pgfpathcurveto{\pgfqpoint{2.239955in}{1.268067in}}{\pgfqpoint{2.236651in}{1.266698in}}{\pgfqpoint{2.234214in}{1.264262in}}%
\pgfpathcurveto{\pgfqpoint{2.231778in}{1.261826in}}{\pgfqpoint{2.230409in}{1.258521in}}{\pgfqpoint{2.230409in}{1.255075in}}%
\pgfpathcurveto{\pgfqpoint{2.230409in}{1.251630in}}{\pgfqpoint{2.231778in}{1.248325in}}{\pgfqpoint{2.234214in}{1.245889in}}%
\pgfpathcurveto{\pgfqpoint{2.236651in}{1.243452in}}{\pgfqpoint{2.239955in}{1.242084in}}{\pgfqpoint{2.243401in}{1.242084in}}%
\pgfpathlineto{\pgfqpoint{2.243401in}{1.242084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304648in}{1.725714in}}%
\pgfpathcurveto{\pgfqpoint{2.308093in}{1.725714in}}{\pgfqpoint{2.311398in}{1.727083in}}{\pgfqpoint{2.313834in}{1.729519in}}%
\pgfpathcurveto{\pgfqpoint{2.316271in}{1.731955in}}{\pgfqpoint{2.317640in}{1.735260in}}{\pgfqpoint{2.317640in}{1.738706in}}%
\pgfpathcurveto{\pgfqpoint{2.317640in}{1.742151in}}{\pgfqpoint{2.316271in}{1.745456in}}{\pgfqpoint{2.313834in}{1.747892in}}%
\pgfpathcurveto{\pgfqpoint{2.311398in}{1.750329in}}{\pgfqpoint{2.308093in}{1.751698in}}{\pgfqpoint{2.304648in}{1.751698in}}%
\pgfpathcurveto{\pgfqpoint{2.301202in}{1.751698in}}{\pgfqpoint{2.297897in}{1.750329in}}{\pgfqpoint{2.295461in}{1.747892in}}%
\pgfpathcurveto{\pgfqpoint{2.293025in}{1.745456in}}{\pgfqpoint{2.291656in}{1.742151in}}{\pgfqpoint{2.291656in}{1.738706in}}%
\pgfpathcurveto{\pgfqpoint{2.291656in}{1.735260in}}{\pgfqpoint{2.293025in}{1.731955in}}{\pgfqpoint{2.295461in}{1.729519in}}%
\pgfpathcurveto{\pgfqpoint{2.297897in}{1.727083in}}{\pgfqpoint{2.301202in}{1.725714in}}{\pgfqpoint{2.304648in}{1.725714in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.725714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324803in}{1.333495in}}%
\pgfpathcurveto{\pgfqpoint{2.328248in}{1.333495in}}{\pgfqpoint{2.331553in}{1.334864in}}{\pgfqpoint{2.333989in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{2.336426in}{1.339736in}}{\pgfqpoint{2.337795in}{1.343041in}}{\pgfqpoint{2.337795in}{1.346487in}}%
\pgfpathcurveto{\pgfqpoint{2.337795in}{1.349932in}}{\pgfqpoint{2.336426in}{1.353237in}}{\pgfqpoint{2.333989in}{1.355673in}}%
\pgfpathcurveto{\pgfqpoint{2.331553in}{1.358110in}}{\pgfqpoint{2.328248in}{1.359478in}}{\pgfqpoint{2.324803in}{1.359478in}}%
\pgfpathcurveto{\pgfqpoint{2.321357in}{1.359478in}}{\pgfqpoint{2.318053in}{1.358110in}}{\pgfqpoint{2.315616in}{1.355673in}}%
\pgfpathcurveto{\pgfqpoint{2.313180in}{1.353237in}}{\pgfqpoint{2.311811in}{1.349932in}}{\pgfqpoint{2.311811in}{1.346487in}}%
\pgfpathcurveto{\pgfqpoint{2.311811in}{1.343041in}}{\pgfqpoint{2.313180in}{1.339736in}}{\pgfqpoint{2.315616in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{2.318053in}{1.334864in}}{\pgfqpoint{2.321357in}{1.333495in}}{\pgfqpoint{2.324803in}{1.333495in}}%
\pgfpathlineto{\pgfqpoint{2.324803in}{1.333495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346411in}{1.887191in}}%
\pgfpathcurveto{\pgfqpoint{2.349856in}{1.887191in}}{\pgfqpoint{2.353161in}{1.888560in}}{\pgfqpoint{2.355597in}{1.890996in}}%
\pgfpathcurveto{\pgfqpoint{2.358034in}{1.893432in}}{\pgfqpoint{2.359402in}{1.896737in}}{\pgfqpoint{2.359402in}{1.900183in}}%
\pgfpathcurveto{\pgfqpoint{2.359402in}{1.903628in}}{\pgfqpoint{2.358034in}{1.906933in}}{\pgfqpoint{2.355597in}{1.909369in}}%
\pgfpathcurveto{\pgfqpoint{2.353161in}{1.911806in}}{\pgfqpoint{2.349856in}{1.913175in}}{\pgfqpoint{2.346411in}{1.913175in}}%
\pgfpathcurveto{\pgfqpoint{2.342965in}{1.913175in}}{\pgfqpoint{2.339660in}{1.911806in}}{\pgfqpoint{2.337224in}{1.909369in}}%
\pgfpathcurveto{\pgfqpoint{2.334788in}{1.906933in}}{\pgfqpoint{2.333419in}{1.903628in}}{\pgfqpoint{2.333419in}{1.900183in}}%
\pgfpathcurveto{\pgfqpoint{2.333419in}{1.896737in}}{\pgfqpoint{2.334788in}{1.893432in}}{\pgfqpoint{2.337224in}{1.890996in}}%
\pgfpathcurveto{\pgfqpoint{2.339660in}{1.888560in}}{\pgfqpoint{2.342965in}{1.887191in}}{\pgfqpoint{2.346411in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{2.346411in}{1.887191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379524in}{1.935266in}}%
\pgfpathcurveto{\pgfqpoint{2.382970in}{1.935266in}}{\pgfqpoint{2.386275in}{1.936635in}}{\pgfqpoint{2.388711in}{1.939072in}}%
\pgfpathcurveto{\pgfqpoint{2.391147in}{1.941508in}}{\pgfqpoint{2.392516in}{1.944813in}}{\pgfqpoint{2.392516in}{1.948258in}}%
\pgfpathcurveto{\pgfqpoint{2.392516in}{1.951704in}}{\pgfqpoint{2.391147in}{1.955009in}}{\pgfqpoint{2.388711in}{1.957445in}}%
\pgfpathcurveto{\pgfqpoint{2.386275in}{1.959881in}}{\pgfqpoint{2.382970in}{1.961250in}}{\pgfqpoint{2.379524in}{1.961250in}}%
\pgfpathcurveto{\pgfqpoint{2.376079in}{1.961250in}}{\pgfqpoint{2.372774in}{1.959881in}}{\pgfqpoint{2.370338in}{1.957445in}}%
\pgfpathcurveto{\pgfqpoint{2.367901in}{1.955009in}}{\pgfqpoint{2.366532in}{1.951704in}}{\pgfqpoint{2.366532in}{1.948258in}}%
\pgfpathcurveto{\pgfqpoint{2.366532in}{1.944813in}}{\pgfqpoint{2.367901in}{1.941508in}}{\pgfqpoint{2.370338in}{1.939072in}}%
\pgfpathcurveto{\pgfqpoint{2.372774in}{1.936635in}}{\pgfqpoint{2.376079in}{1.935266in}}{\pgfqpoint{2.379524in}{1.935266in}}%
\pgfpathlineto{\pgfqpoint{2.379524in}{1.935266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391270in}{1.255565in}}%
\pgfpathcurveto{\pgfqpoint{2.394715in}{1.255565in}}{\pgfqpoint{2.398020in}{1.256934in}}{\pgfqpoint{2.400456in}{1.259371in}}%
\pgfpathcurveto{\pgfqpoint{2.402893in}{1.261807in}}{\pgfqpoint{2.404262in}{1.265112in}}{\pgfqpoint{2.404262in}{1.268557in}}%
\pgfpathcurveto{\pgfqpoint{2.404262in}{1.272003in}}{\pgfqpoint{2.402893in}{1.275308in}}{\pgfqpoint{2.400456in}{1.277744in}}%
\pgfpathcurveto{\pgfqpoint{2.398020in}{1.280180in}}{\pgfqpoint{2.394715in}{1.281549in}}{\pgfqpoint{2.391270in}{1.281549in}}%
\pgfpathcurveto{\pgfqpoint{2.387824in}{1.281549in}}{\pgfqpoint{2.384520in}{1.280180in}}{\pgfqpoint{2.382083in}{1.277744in}}%
\pgfpathcurveto{\pgfqpoint{2.379647in}{1.275308in}}{\pgfqpoint{2.378278in}{1.272003in}}{\pgfqpoint{2.378278in}{1.268557in}}%
\pgfpathcurveto{\pgfqpoint{2.378278in}{1.265112in}}{\pgfqpoint{2.379647in}{1.261807in}}{\pgfqpoint{2.382083in}{1.259371in}}%
\pgfpathcurveto{\pgfqpoint{2.384520in}{1.256934in}}{\pgfqpoint{2.387824in}{1.255565in}}{\pgfqpoint{2.391270in}{1.255565in}}%
\pgfpathlineto{\pgfqpoint{2.391270in}{1.255565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393216in}{1.616526in}}%
\pgfpathcurveto{\pgfqpoint{2.396662in}{1.616526in}}{\pgfqpoint{2.399966in}{1.617895in}}{\pgfqpoint{2.402403in}{1.620331in}}%
\pgfpathcurveto{\pgfqpoint{2.404839in}{1.622767in}}{\pgfqpoint{2.406208in}{1.626072in}}{\pgfqpoint{2.406208in}{1.629518in}}%
\pgfpathcurveto{\pgfqpoint{2.406208in}{1.632963in}}{\pgfqpoint{2.404839in}{1.636268in}}{\pgfqpoint{2.402403in}{1.638704in}}%
\pgfpathcurveto{\pgfqpoint{2.399966in}{1.641141in}}{\pgfqpoint{2.396662in}{1.642510in}}{\pgfqpoint{2.393216in}{1.642510in}}%
\pgfpathcurveto{\pgfqpoint{2.389771in}{1.642510in}}{\pgfqpoint{2.386466in}{1.641141in}}{\pgfqpoint{2.384029in}{1.638704in}}%
\pgfpathcurveto{\pgfqpoint{2.381593in}{1.636268in}}{\pgfqpoint{2.380224in}{1.632963in}}{\pgfqpoint{2.380224in}{1.629518in}}%
\pgfpathcurveto{\pgfqpoint{2.380224in}{1.626072in}}{\pgfqpoint{2.381593in}{1.622767in}}{\pgfqpoint{2.384029in}{1.620331in}}%
\pgfpathcurveto{\pgfqpoint{2.386466in}{1.617895in}}{\pgfqpoint{2.389771in}{1.616526in}}{\pgfqpoint{2.393216in}{1.616526in}}%
\pgfpathlineto{\pgfqpoint{2.393216in}{1.616526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446434in}{2.165752in}}%
\pgfpathcurveto{\pgfqpoint{2.449879in}{2.165752in}}{\pgfqpoint{2.453184in}{2.167121in}}{\pgfqpoint{2.455621in}{2.169557in}}%
\pgfpathcurveto{\pgfqpoint{2.458057in}{2.171994in}}{\pgfqpoint{2.459426in}{2.175298in}}{\pgfqpoint{2.459426in}{2.178744in}}%
\pgfpathcurveto{\pgfqpoint{2.459426in}{2.182189in}}{\pgfqpoint{2.458057in}{2.185494in}}{\pgfqpoint{2.455621in}{2.187931in}}%
\pgfpathcurveto{\pgfqpoint{2.453184in}{2.190367in}}{\pgfqpoint{2.449879in}{2.191736in}}{\pgfqpoint{2.446434in}{2.191736in}}%
\pgfpathcurveto{\pgfqpoint{2.442989in}{2.191736in}}{\pgfqpoint{2.439684in}{2.190367in}}{\pgfqpoint{2.437247in}{2.187931in}}%
\pgfpathcurveto{\pgfqpoint{2.434811in}{2.185494in}}{\pgfqpoint{2.433442in}{2.182189in}}{\pgfqpoint{2.433442in}{2.178744in}}%
\pgfpathcurveto{\pgfqpoint{2.433442in}{2.175298in}}{\pgfqpoint{2.434811in}{2.171994in}}{\pgfqpoint{2.437247in}{2.169557in}}%
\pgfpathcurveto{\pgfqpoint{2.439684in}{2.167121in}}{\pgfqpoint{2.442989in}{2.165752in}}{\pgfqpoint{2.446434in}{2.165752in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{2.165752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521820in}{1.769305in}}%
\pgfpathcurveto{\pgfqpoint{2.525266in}{1.769305in}}{\pgfqpoint{2.528570in}{1.770674in}}{\pgfqpoint{2.531007in}{1.773110in}}%
\pgfpathcurveto{\pgfqpoint{2.533443in}{1.775547in}}{\pgfqpoint{2.534812in}{1.778851in}}{\pgfqpoint{2.534812in}{1.782297in}}%
\pgfpathcurveto{\pgfqpoint{2.534812in}{1.785742in}}{\pgfqpoint{2.533443in}{1.789047in}}{\pgfqpoint{2.531007in}{1.791484in}}%
\pgfpathcurveto{\pgfqpoint{2.528570in}{1.793920in}}{\pgfqpoint{2.525266in}{1.795289in}}{\pgfqpoint{2.521820in}{1.795289in}}%
\pgfpathcurveto{\pgfqpoint{2.518375in}{1.795289in}}{\pgfqpoint{2.515070in}{1.793920in}}{\pgfqpoint{2.512634in}{1.791484in}}%
\pgfpathcurveto{\pgfqpoint{2.510197in}{1.789047in}}{\pgfqpoint{2.508828in}{1.785742in}}{\pgfqpoint{2.508828in}{1.782297in}}%
\pgfpathcurveto{\pgfqpoint{2.508828in}{1.778851in}}{\pgfqpoint{2.510197in}{1.775547in}}{\pgfqpoint{2.512634in}{1.773110in}}%
\pgfpathcurveto{\pgfqpoint{2.515070in}{1.770674in}}{\pgfqpoint{2.518375in}{1.769305in}}{\pgfqpoint{2.521820in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{1.769305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663150in}{1.862259in}}%
\pgfpathcurveto{\pgfqpoint{2.666595in}{1.862259in}}{\pgfqpoint{2.669900in}{1.863628in}}{\pgfqpoint{2.672337in}{1.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.674773in}{1.868500in}}{\pgfqpoint{2.676142in}{1.871805in}}{\pgfqpoint{2.676142in}{1.875251in}}%
\pgfpathcurveto{\pgfqpoint{2.676142in}{1.878696in}}{\pgfqpoint{2.674773in}{1.882001in}}{\pgfqpoint{2.672337in}{1.884437in}}%
\pgfpathcurveto{\pgfqpoint{2.669900in}{1.886874in}}{\pgfqpoint{2.666595in}{1.888243in}}{\pgfqpoint{2.663150in}{1.888243in}}%
\pgfpathcurveto{\pgfqpoint{2.659705in}{1.888243in}}{\pgfqpoint{2.656400in}{1.886874in}}{\pgfqpoint{2.653963in}{1.884437in}}%
\pgfpathcurveto{\pgfqpoint{2.651527in}{1.882001in}}{\pgfqpoint{2.650158in}{1.878696in}}{\pgfqpoint{2.650158in}{1.875251in}}%
\pgfpathcurveto{\pgfqpoint{2.650158in}{1.871805in}}{\pgfqpoint{2.651527in}{1.868500in}}{\pgfqpoint{2.653963in}{1.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.656400in}{1.863628in}}{\pgfqpoint{2.659705in}{1.862259in}}{\pgfqpoint{2.663150in}{1.862259in}}%
\pgfpathlineto{\pgfqpoint{2.663150in}{1.862259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720002in}{1.831000in}}%
\pgfpathcurveto{\pgfqpoint{2.723448in}{1.831000in}}{\pgfqpoint{2.726753in}{1.832369in}}{\pgfqpoint{2.729189in}{1.834805in}}%
\pgfpathcurveto{\pgfqpoint{2.731625in}{1.837242in}}{\pgfqpoint{2.732994in}{1.840547in}}{\pgfqpoint{2.732994in}{1.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.732994in}{1.847438in}}{\pgfqpoint{2.731625in}{1.850742in}}{\pgfqpoint{2.729189in}{1.853179in}}%
\pgfpathcurveto{\pgfqpoint{2.726753in}{1.855615in}}{\pgfqpoint{2.723448in}{1.856984in}}{\pgfqpoint{2.720002in}{1.856984in}}%
\pgfpathcurveto{\pgfqpoint{2.716557in}{1.856984in}}{\pgfqpoint{2.713252in}{1.855615in}}{\pgfqpoint{2.710816in}{1.853179in}}%
\pgfpathcurveto{\pgfqpoint{2.708379in}{1.850742in}}{\pgfqpoint{2.707010in}{1.847438in}}{\pgfqpoint{2.707010in}{1.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.707010in}{1.840547in}}{\pgfqpoint{2.708379in}{1.837242in}}{\pgfqpoint{2.710816in}{1.834805in}}%
\pgfpathcurveto{\pgfqpoint{2.713252in}{1.832369in}}{\pgfqpoint{2.716557in}{1.831000in}}{\pgfqpoint{2.720002in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{2.720002in}{1.831000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622337in}{0.813888in}}%
\pgfpathcurveto{\pgfqpoint{1.625782in}{0.813888in}}{\pgfqpoint{1.629087in}{0.815257in}}{\pgfqpoint{1.631524in}{0.817694in}}%
\pgfpathcurveto{\pgfqpoint{1.633960in}{0.820130in}}{\pgfqpoint{1.635329in}{0.823435in}}{\pgfqpoint{1.635329in}{0.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.635329in}{0.830326in}}{\pgfqpoint{1.633960in}{0.833630in}}{\pgfqpoint{1.631524in}{0.836067in}}%
\pgfpathcurveto{\pgfqpoint{1.629087in}{0.838503in}}{\pgfqpoint{1.625782in}{0.839872in}}{\pgfqpoint{1.622337in}{0.839872in}}%
\pgfpathcurveto{\pgfqpoint{1.618891in}{0.839872in}}{\pgfqpoint{1.615587in}{0.838503in}}{\pgfqpoint{1.613150in}{0.836067in}}%
\pgfpathcurveto{\pgfqpoint{1.610714in}{0.833630in}}{\pgfqpoint{1.609345in}{0.830326in}}{\pgfqpoint{1.609345in}{0.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.609345in}{0.823435in}}{\pgfqpoint{1.610714in}{0.820130in}}{\pgfqpoint{1.613150in}{0.817694in}}%
\pgfpathcurveto{\pgfqpoint{1.615587in}{0.815257in}}{\pgfqpoint{1.618891in}{0.813888in}}{\pgfqpoint{1.622337in}{0.813888in}}%
\pgfpathlineto{\pgfqpoint{1.622337in}{0.813888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736670in}{1.012081in}}%
\pgfpathcurveto{\pgfqpoint{1.740116in}{1.012081in}}{\pgfqpoint{1.743420in}{1.013450in}}{\pgfqpoint{1.745857in}{1.015886in}}%
\pgfpathcurveto{\pgfqpoint{1.748293in}{1.018323in}}{\pgfqpoint{1.749662in}{1.021627in}}{\pgfqpoint{1.749662in}{1.025073in}}%
\pgfpathcurveto{\pgfqpoint{1.749662in}{1.028518in}}{\pgfqpoint{1.748293in}{1.031823in}}{\pgfqpoint{1.745857in}{1.034260in}}%
\pgfpathcurveto{\pgfqpoint{1.743420in}{1.036696in}}{\pgfqpoint{1.740116in}{1.038065in}}{\pgfqpoint{1.736670in}{1.038065in}}%
\pgfpathcurveto{\pgfqpoint{1.733225in}{1.038065in}}{\pgfqpoint{1.729920in}{1.036696in}}{\pgfqpoint{1.727483in}{1.034260in}}%
\pgfpathcurveto{\pgfqpoint{1.725047in}{1.031823in}}{\pgfqpoint{1.723678in}{1.028518in}}{\pgfqpoint{1.723678in}{1.025073in}}%
\pgfpathcurveto{\pgfqpoint{1.723678in}{1.021627in}}{\pgfqpoint{1.725047in}{1.018323in}}{\pgfqpoint{1.727483in}{1.015886in}}%
\pgfpathcurveto{\pgfqpoint{1.729920in}{1.013450in}}{\pgfqpoint{1.733225in}{1.012081in}}{\pgfqpoint{1.736670in}{1.012081in}}%
\pgfpathlineto{\pgfqpoint{1.736670in}{1.012081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927498in}{0.803305in}}%
\pgfpathcurveto{\pgfqpoint{1.930944in}{0.803305in}}{\pgfqpoint{1.934249in}{0.804674in}}{\pgfqpoint{1.936685in}{0.807110in}}%
\pgfpathcurveto{\pgfqpoint{1.939121in}{0.809546in}}{\pgfqpoint{1.940490in}{0.812851in}}{\pgfqpoint{1.940490in}{0.816297in}}%
\pgfpathcurveto{\pgfqpoint{1.940490in}{0.819742in}}{\pgfqpoint{1.939121in}{0.823047in}}{\pgfqpoint{1.936685in}{0.825483in}}%
\pgfpathcurveto{\pgfqpoint{1.934249in}{0.827920in}}{\pgfqpoint{1.930944in}{0.829289in}}{\pgfqpoint{1.927498in}{0.829289in}}%
\pgfpathcurveto{\pgfqpoint{1.924053in}{0.829289in}}{\pgfqpoint{1.920748in}{0.827920in}}{\pgfqpoint{1.918312in}{0.825483in}}%
\pgfpathcurveto{\pgfqpoint{1.915875in}{0.823047in}}{\pgfqpoint{1.914507in}{0.819742in}}{\pgfqpoint{1.914507in}{0.816297in}}%
\pgfpathcurveto{\pgfqpoint{1.914507in}{0.812851in}}{\pgfqpoint{1.915875in}{0.809546in}}{\pgfqpoint{1.918312in}{0.807110in}}%
\pgfpathcurveto{\pgfqpoint{1.920748in}{0.804674in}}{\pgfqpoint{1.924053in}{0.803305in}}{\pgfqpoint{1.927498in}{0.803305in}}%
\pgfpathlineto{\pgfqpoint{1.927498in}{0.803305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934965in}{1.004354in}}%
\pgfpathcurveto{\pgfqpoint{1.938411in}{1.004354in}}{\pgfqpoint{1.941716in}{1.005722in}}{\pgfqpoint{1.944152in}{1.008159in}}%
\pgfpathcurveto{\pgfqpoint{1.946588in}{1.010595in}}{\pgfqpoint{1.947957in}{1.013900in}}{\pgfqpoint{1.947957in}{1.017345in}}%
\pgfpathcurveto{\pgfqpoint{1.947957in}{1.020791in}}{\pgfqpoint{1.946588in}{1.024096in}}{\pgfqpoint{1.944152in}{1.026532in}}%
\pgfpathcurveto{\pgfqpoint{1.941716in}{1.028968in}}{\pgfqpoint{1.938411in}{1.030337in}}{\pgfqpoint{1.934965in}{1.030337in}}%
\pgfpathcurveto{\pgfqpoint{1.931520in}{1.030337in}}{\pgfqpoint{1.928215in}{1.028968in}}{\pgfqpoint{1.925779in}{1.026532in}}%
\pgfpathcurveto{\pgfqpoint{1.923342in}{1.024096in}}{\pgfqpoint{1.921973in}{1.020791in}}{\pgfqpoint{1.921973in}{1.017345in}}%
\pgfpathcurveto{\pgfqpoint{1.921973in}{1.013900in}}{\pgfqpoint{1.923342in}{1.010595in}}{\pgfqpoint{1.925779in}{1.008159in}}%
\pgfpathcurveto{\pgfqpoint{1.928215in}{1.005722in}}{\pgfqpoint{1.931520in}{1.004354in}}{\pgfqpoint{1.934965in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{1.934965in}{1.004354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956459in}{1.392897in}}%
\pgfpathcurveto{\pgfqpoint{1.959905in}{1.392897in}}{\pgfqpoint{1.963210in}{1.394266in}}{\pgfqpoint{1.965646in}{1.396702in}}%
\pgfpathcurveto{\pgfqpoint{1.968082in}{1.399138in}}{\pgfqpoint{1.969451in}{1.402443in}}{\pgfqpoint{1.969451in}{1.405889in}}%
\pgfpathcurveto{\pgfqpoint{1.969451in}{1.409334in}}{\pgfqpoint{1.968082in}{1.412639in}}{\pgfqpoint{1.965646in}{1.415075in}}%
\pgfpathcurveto{\pgfqpoint{1.963210in}{1.417512in}}{\pgfqpoint{1.959905in}{1.418881in}}{\pgfqpoint{1.956459in}{1.418881in}}%
\pgfpathcurveto{\pgfqpoint{1.953014in}{1.418881in}}{\pgfqpoint{1.949709in}{1.417512in}}{\pgfqpoint{1.947273in}{1.415075in}}%
\pgfpathcurveto{\pgfqpoint{1.944836in}{1.412639in}}{\pgfqpoint{1.943468in}{1.409334in}}{\pgfqpoint{1.943468in}{1.405889in}}%
\pgfpathcurveto{\pgfqpoint{1.943468in}{1.402443in}}{\pgfqpoint{1.944836in}{1.399138in}}{\pgfqpoint{1.947273in}{1.396702in}}%
\pgfpathcurveto{\pgfqpoint{1.949709in}{1.394266in}}{\pgfqpoint{1.953014in}{1.392897in}}{\pgfqpoint{1.956459in}{1.392897in}}%
\pgfpathlineto{\pgfqpoint{1.956459in}{1.392897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976582in}{1.424096in}}%
\pgfpathcurveto{\pgfqpoint{1.980027in}{1.424096in}}{\pgfqpoint{1.983332in}{1.425465in}}{\pgfqpoint{1.985768in}{1.427901in}}%
\pgfpathcurveto{\pgfqpoint{1.988205in}{1.430337in}}{\pgfqpoint{1.989574in}{1.433642in}}{\pgfqpoint{1.989574in}{1.437088in}}%
\pgfpathcurveto{\pgfqpoint{1.989574in}{1.440533in}}{\pgfqpoint{1.988205in}{1.443838in}}{\pgfqpoint{1.985768in}{1.446274in}}%
\pgfpathcurveto{\pgfqpoint{1.983332in}{1.448711in}}{\pgfqpoint{1.980027in}{1.450080in}}{\pgfqpoint{1.976582in}{1.450080in}}%
\pgfpathcurveto{\pgfqpoint{1.973136in}{1.450080in}}{\pgfqpoint{1.969831in}{1.448711in}}{\pgfqpoint{1.967395in}{1.446274in}}%
\pgfpathcurveto{\pgfqpoint{1.964959in}{1.443838in}}{\pgfqpoint{1.963590in}{1.440533in}}{\pgfqpoint{1.963590in}{1.437088in}}%
\pgfpathcurveto{\pgfqpoint{1.963590in}{1.433642in}}{\pgfqpoint{1.964959in}{1.430337in}}{\pgfqpoint{1.967395in}{1.427901in}}%
\pgfpathcurveto{\pgfqpoint{1.969831in}{1.425465in}}{\pgfqpoint{1.973136in}{1.424096in}}{\pgfqpoint{1.976582in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{1.976582in}{1.424096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029871in}{0.730704in}}%
\pgfpathcurveto{\pgfqpoint{2.033317in}{0.730704in}}{\pgfqpoint{2.036621in}{0.732073in}}{\pgfqpoint{2.039058in}{0.734509in}}%
\pgfpathcurveto{\pgfqpoint{2.041494in}{0.736945in}}{\pgfqpoint{2.042863in}{0.740250in}}{\pgfqpoint{2.042863in}{0.743695in}}%
\pgfpathcurveto{\pgfqpoint{2.042863in}{0.747141in}}{\pgfqpoint{2.041494in}{0.750446in}}{\pgfqpoint{2.039058in}{0.752882in}}%
\pgfpathcurveto{\pgfqpoint{2.036621in}{0.755318in}}{\pgfqpoint{2.033317in}{0.756687in}}{\pgfqpoint{2.029871in}{0.756687in}}%
\pgfpathcurveto{\pgfqpoint{2.026426in}{0.756687in}}{\pgfqpoint{2.023121in}{0.755318in}}{\pgfqpoint{2.020685in}{0.752882in}}%
\pgfpathcurveto{\pgfqpoint{2.018248in}{0.750446in}}{\pgfqpoint{2.016879in}{0.747141in}}{\pgfqpoint{2.016879in}{0.743695in}}%
\pgfpathcurveto{\pgfqpoint{2.016879in}{0.740250in}}{\pgfqpoint{2.018248in}{0.736945in}}{\pgfqpoint{2.020685in}{0.734509in}}%
\pgfpathcurveto{\pgfqpoint{2.023121in}{0.732073in}}{\pgfqpoint{2.026426in}{0.730704in}}{\pgfqpoint{2.029871in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{0.730704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068359in}{1.584824in}}%
\pgfpathcurveto{\pgfqpoint{2.071805in}{1.584824in}}{\pgfqpoint{2.075110in}{1.586193in}}{\pgfqpoint{2.077546in}{1.588630in}}%
\pgfpathcurveto{\pgfqpoint{2.079982in}{1.591066in}}{\pgfqpoint{2.081351in}{1.594371in}}{\pgfqpoint{2.081351in}{1.597816in}}%
\pgfpathcurveto{\pgfqpoint{2.081351in}{1.601262in}}{\pgfqpoint{2.079982in}{1.604567in}}{\pgfqpoint{2.077546in}{1.607003in}}%
\pgfpathcurveto{\pgfqpoint{2.075110in}{1.609439in}}{\pgfqpoint{2.071805in}{1.610808in}}{\pgfqpoint{2.068359in}{1.610808in}}%
\pgfpathcurveto{\pgfqpoint{2.064914in}{1.610808in}}{\pgfqpoint{2.061609in}{1.609439in}}{\pgfqpoint{2.059173in}{1.607003in}}%
\pgfpathcurveto{\pgfqpoint{2.056737in}{1.604567in}}{\pgfqpoint{2.055368in}{1.601262in}}{\pgfqpoint{2.055368in}{1.597816in}}%
\pgfpathcurveto{\pgfqpoint{2.055368in}{1.594371in}}{\pgfqpoint{2.056737in}{1.591066in}}{\pgfqpoint{2.059173in}{1.588630in}}%
\pgfpathcurveto{\pgfqpoint{2.061609in}{1.586193in}}{\pgfqpoint{2.064914in}{1.584824in}}{\pgfqpoint{2.068359in}{1.584824in}}%
\pgfpathlineto{\pgfqpoint{2.068359in}{1.584824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096795in}{1.328158in}}%
\pgfpathcurveto{\pgfqpoint{2.100241in}{1.328158in}}{\pgfqpoint{2.103545in}{1.329527in}}{\pgfqpoint{2.105982in}{1.331963in}}%
\pgfpathcurveto{\pgfqpoint{2.108418in}{1.334400in}}{\pgfqpoint{2.109787in}{1.337705in}}{\pgfqpoint{2.109787in}{1.341150in}}%
\pgfpathcurveto{\pgfqpoint{2.109787in}{1.344596in}}{\pgfqpoint{2.108418in}{1.347900in}}{\pgfqpoint{2.105982in}{1.350337in}}%
\pgfpathcurveto{\pgfqpoint{2.103545in}{1.352773in}}{\pgfqpoint{2.100241in}{1.354142in}}{\pgfqpoint{2.096795in}{1.354142in}}%
\pgfpathcurveto{\pgfqpoint{2.093350in}{1.354142in}}{\pgfqpoint{2.090045in}{1.352773in}}{\pgfqpoint{2.087609in}{1.350337in}}%
\pgfpathcurveto{\pgfqpoint{2.085172in}{1.347900in}}{\pgfqpoint{2.083803in}{1.344596in}}{\pgfqpoint{2.083803in}{1.341150in}}%
\pgfpathcurveto{\pgfqpoint{2.083803in}{1.337705in}}{\pgfqpoint{2.085172in}{1.334400in}}{\pgfqpoint{2.087609in}{1.331963in}}%
\pgfpathcurveto{\pgfqpoint{2.090045in}{1.329527in}}{\pgfqpoint{2.093350in}{1.328158in}}{\pgfqpoint{2.096795in}{1.328158in}}%
\pgfpathlineto{\pgfqpoint{2.096795in}{1.328158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157401in}{0.956307in}}%
\pgfpathcurveto{\pgfqpoint{2.160846in}{0.956307in}}{\pgfqpoint{2.164151in}{0.957676in}}{\pgfqpoint{2.166587in}{0.960113in}}%
\pgfpathcurveto{\pgfqpoint{2.169024in}{0.962549in}}{\pgfqpoint{2.170393in}{0.965854in}}{\pgfqpoint{2.170393in}{0.969299in}}%
\pgfpathcurveto{\pgfqpoint{2.170393in}{0.972745in}}{\pgfqpoint{2.169024in}{0.976050in}}{\pgfqpoint{2.166587in}{0.978486in}}%
\pgfpathcurveto{\pgfqpoint{2.164151in}{0.980922in}}{\pgfqpoint{2.160846in}{0.982291in}}{\pgfqpoint{2.157401in}{0.982291in}}%
\pgfpathcurveto{\pgfqpoint{2.153955in}{0.982291in}}{\pgfqpoint{2.150650in}{0.980922in}}{\pgfqpoint{2.148214in}{0.978486in}}%
\pgfpathcurveto{\pgfqpoint{2.145778in}{0.976050in}}{\pgfqpoint{2.144409in}{0.972745in}}{\pgfqpoint{2.144409in}{0.969299in}}%
\pgfpathcurveto{\pgfqpoint{2.144409in}{0.965854in}}{\pgfqpoint{2.145778in}{0.962549in}}{\pgfqpoint{2.148214in}{0.960113in}}%
\pgfpathcurveto{\pgfqpoint{2.150650in}{0.957676in}}{\pgfqpoint{2.153955in}{0.956307in}}{\pgfqpoint{2.157401in}{0.956307in}}%
\pgfpathlineto{\pgfqpoint{2.157401in}{0.956307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172081in}{1.081538in}}%
\pgfpathcurveto{\pgfqpoint{2.175526in}{1.081538in}}{\pgfqpoint{2.178831in}{1.082907in}}{\pgfqpoint{2.181267in}{1.085343in}}%
\pgfpathcurveto{\pgfqpoint{2.183704in}{1.087780in}}{\pgfqpoint{2.185072in}{1.091084in}}{\pgfqpoint{2.185072in}{1.094530in}}%
\pgfpathcurveto{\pgfqpoint{2.185072in}{1.097975in}}{\pgfqpoint{2.183704in}{1.101280in}}{\pgfqpoint{2.181267in}{1.103717in}}%
\pgfpathcurveto{\pgfqpoint{2.178831in}{1.106153in}}{\pgfqpoint{2.175526in}{1.107522in}}{\pgfqpoint{2.172081in}{1.107522in}}%
\pgfpathcurveto{\pgfqpoint{2.168635in}{1.107522in}}{\pgfqpoint{2.165330in}{1.106153in}}{\pgfqpoint{2.162894in}{1.103717in}}%
\pgfpathcurveto{\pgfqpoint{2.160458in}{1.101280in}}{\pgfqpoint{2.159089in}{1.097975in}}{\pgfqpoint{2.159089in}{1.094530in}}%
\pgfpathcurveto{\pgfqpoint{2.159089in}{1.091084in}}{\pgfqpoint{2.160458in}{1.087780in}}{\pgfqpoint{2.162894in}{1.085343in}}%
\pgfpathcurveto{\pgfqpoint{2.165330in}{1.082907in}}{\pgfqpoint{2.168635in}{1.081538in}}{\pgfqpoint{2.172081in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{2.172081in}{1.081538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237762in}{1.172052in}}%
\pgfpathcurveto{\pgfqpoint{2.241208in}{1.172052in}}{\pgfqpoint{2.244513in}{1.173420in}}{\pgfqpoint{2.246949in}{1.175857in}}%
\pgfpathcurveto{\pgfqpoint{2.249385in}{1.178293in}}{\pgfqpoint{2.250754in}{1.181598in}}{\pgfqpoint{2.250754in}{1.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.250754in}{1.188489in}}{\pgfqpoint{2.249385in}{1.191794in}}{\pgfqpoint{2.246949in}{1.194230in}}%
\pgfpathcurveto{\pgfqpoint{2.244513in}{1.196666in}}{\pgfqpoint{2.241208in}{1.198035in}}{\pgfqpoint{2.237762in}{1.198035in}}%
\pgfpathcurveto{\pgfqpoint{2.234317in}{1.198035in}}{\pgfqpoint{2.231012in}{1.196666in}}{\pgfqpoint{2.228576in}{1.194230in}}%
\pgfpathcurveto{\pgfqpoint{2.226139in}{1.191794in}}{\pgfqpoint{2.224770in}{1.188489in}}{\pgfqpoint{2.224770in}{1.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.224770in}{1.181598in}}{\pgfqpoint{2.226139in}{1.178293in}}{\pgfqpoint{2.228576in}{1.175857in}}%
\pgfpathcurveto{\pgfqpoint{2.231012in}{1.173420in}}{\pgfqpoint{2.234317in}{1.172052in}}{\pgfqpoint{2.237762in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{2.237762in}{1.172052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377452in}{1.052742in}}%
\pgfpathcurveto{\pgfqpoint{2.380897in}{1.052742in}}{\pgfqpoint{2.384202in}{1.054111in}}{\pgfqpoint{2.386638in}{1.056547in}}%
\pgfpathcurveto{\pgfqpoint{2.389075in}{1.058984in}}{\pgfqpoint{2.390443in}{1.062289in}}{\pgfqpoint{2.390443in}{1.065734in}}%
\pgfpathcurveto{\pgfqpoint{2.390443in}{1.069180in}}{\pgfqpoint{2.389075in}{1.072484in}}{\pgfqpoint{2.386638in}{1.074921in}}%
\pgfpathcurveto{\pgfqpoint{2.384202in}{1.077357in}}{\pgfqpoint{2.380897in}{1.078726in}}{\pgfqpoint{2.377452in}{1.078726in}}%
\pgfpathcurveto{\pgfqpoint{2.374006in}{1.078726in}}{\pgfqpoint{2.370701in}{1.077357in}}{\pgfqpoint{2.368265in}{1.074921in}}%
\pgfpathcurveto{\pgfqpoint{2.365829in}{1.072484in}}{\pgfqpoint{2.364460in}{1.069180in}}{\pgfqpoint{2.364460in}{1.065734in}}%
\pgfpathcurveto{\pgfqpoint{2.364460in}{1.062289in}}{\pgfqpoint{2.365829in}{1.058984in}}{\pgfqpoint{2.368265in}{1.056547in}}%
\pgfpathcurveto{\pgfqpoint{2.370701in}{1.054111in}}{\pgfqpoint{2.374006in}{1.052742in}}{\pgfqpoint{2.377452in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{2.377452in}{1.052742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379726in}{1.351361in}}%
\pgfpathcurveto{\pgfqpoint{2.383172in}{1.351361in}}{\pgfqpoint{2.386477in}{1.352729in}}{\pgfqpoint{2.388913in}{1.355166in}}%
\pgfpathcurveto{\pgfqpoint{2.391349in}{1.357602in}}{\pgfqpoint{2.392718in}{1.360907in}}{\pgfqpoint{2.392718in}{1.364352in}}%
\pgfpathcurveto{\pgfqpoint{2.392718in}{1.367798in}}{\pgfqpoint{2.391349in}{1.371103in}}{\pgfqpoint{2.388913in}{1.373539in}}%
\pgfpathcurveto{\pgfqpoint{2.386477in}{1.375975in}}{\pgfqpoint{2.383172in}{1.377344in}}{\pgfqpoint{2.379726in}{1.377344in}}%
\pgfpathcurveto{\pgfqpoint{2.376281in}{1.377344in}}{\pgfqpoint{2.372976in}{1.375975in}}{\pgfqpoint{2.370540in}{1.373539in}}%
\pgfpathcurveto{\pgfqpoint{2.368103in}{1.371103in}}{\pgfqpoint{2.366734in}{1.367798in}}{\pgfqpoint{2.366734in}{1.364352in}}%
\pgfpathcurveto{\pgfqpoint{2.366734in}{1.360907in}}{\pgfqpoint{2.368103in}{1.357602in}}{\pgfqpoint{2.370540in}{1.355166in}}%
\pgfpathcurveto{\pgfqpoint{2.372976in}{1.352729in}}{\pgfqpoint{2.376281in}{1.351361in}}{\pgfqpoint{2.379726in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.379726in}{1.351361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388894in}{1.649900in}}%
\pgfpathcurveto{\pgfqpoint{2.392339in}{1.649900in}}{\pgfqpoint{2.395644in}{1.651269in}}{\pgfqpoint{2.398080in}{1.653705in}}%
\pgfpathcurveto{\pgfqpoint{2.400517in}{1.656141in}}{\pgfqpoint{2.401885in}{1.659446in}}{\pgfqpoint{2.401885in}{1.662892in}}%
\pgfpathcurveto{\pgfqpoint{2.401885in}{1.666337in}}{\pgfqpoint{2.400517in}{1.669642in}}{\pgfqpoint{2.398080in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.395644in}{1.674515in}}{\pgfqpoint{2.392339in}{1.675883in}}{\pgfqpoint{2.388894in}{1.675883in}}%
\pgfpathcurveto{\pgfqpoint{2.385448in}{1.675883in}}{\pgfqpoint{2.382143in}{1.674515in}}{\pgfqpoint{2.379707in}{1.672078in}}%
\pgfpathcurveto{\pgfqpoint{2.377271in}{1.669642in}}{\pgfqpoint{2.375902in}{1.666337in}}{\pgfqpoint{2.375902in}{1.662892in}}%
\pgfpathcurveto{\pgfqpoint{2.375902in}{1.659446in}}{\pgfqpoint{2.377271in}{1.656141in}}{\pgfqpoint{2.379707in}{1.653705in}}%
\pgfpathcurveto{\pgfqpoint{2.382143in}{1.651269in}}{\pgfqpoint{2.385448in}{1.649900in}}{\pgfqpoint{2.388894in}{1.649900in}}%
\pgfpathlineto{\pgfqpoint{2.388894in}{1.649900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489967in}{1.748207in}}%
\pgfpathcurveto{\pgfqpoint{2.493412in}{1.748207in}}{\pgfqpoint{2.496717in}{1.749576in}}{\pgfqpoint{2.499153in}{1.752012in}}%
\pgfpathcurveto{\pgfqpoint{2.501590in}{1.754449in}}{\pgfqpoint{2.502959in}{1.757753in}}{\pgfqpoint{2.502959in}{1.761199in}}%
\pgfpathcurveto{\pgfqpoint{2.502959in}{1.764644in}}{\pgfqpoint{2.501590in}{1.767949in}}{\pgfqpoint{2.499153in}{1.770386in}}%
\pgfpathcurveto{\pgfqpoint{2.496717in}{1.772822in}}{\pgfqpoint{2.493412in}{1.774191in}}{\pgfqpoint{2.489967in}{1.774191in}}%
\pgfpathcurveto{\pgfqpoint{2.486521in}{1.774191in}}{\pgfqpoint{2.483217in}{1.772822in}}{\pgfqpoint{2.480780in}{1.770386in}}%
\pgfpathcurveto{\pgfqpoint{2.478344in}{1.767949in}}{\pgfqpoint{2.476975in}{1.764644in}}{\pgfqpoint{2.476975in}{1.761199in}}%
\pgfpathcurveto{\pgfqpoint{2.476975in}{1.757753in}}{\pgfqpoint{2.478344in}{1.754449in}}{\pgfqpoint{2.480780in}{1.752012in}}%
\pgfpathcurveto{\pgfqpoint{2.483217in}{1.749576in}}{\pgfqpoint{2.486521in}{1.748207in}}{\pgfqpoint{2.489967in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{2.489967in}{1.748207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632727in}{1.852866in}}%
\pgfpathcurveto{\pgfqpoint{2.636172in}{1.852866in}}{\pgfqpoint{2.639477in}{1.854235in}}{\pgfqpoint{2.641914in}{1.856672in}}%
\pgfpathcurveto{\pgfqpoint{2.644350in}{1.859108in}}{\pgfqpoint{2.645719in}{1.862413in}}{\pgfqpoint{2.645719in}{1.865858in}}%
\pgfpathcurveto{\pgfqpoint{2.645719in}{1.869304in}}{\pgfqpoint{2.644350in}{1.872609in}}{\pgfqpoint{2.641914in}{1.875045in}}%
\pgfpathcurveto{\pgfqpoint{2.639477in}{1.877481in}}{\pgfqpoint{2.636172in}{1.878850in}}{\pgfqpoint{2.632727in}{1.878850in}}%
\pgfpathcurveto{\pgfqpoint{2.629282in}{1.878850in}}{\pgfqpoint{2.625977in}{1.877481in}}{\pgfqpoint{2.623540in}{1.875045in}}%
\pgfpathcurveto{\pgfqpoint{2.621104in}{1.872609in}}{\pgfqpoint{2.619735in}{1.869304in}}{\pgfqpoint{2.619735in}{1.865858in}}%
\pgfpathcurveto{\pgfqpoint{2.619735in}{1.862413in}}{\pgfqpoint{2.621104in}{1.859108in}}{\pgfqpoint{2.623540in}{1.856672in}}%
\pgfpathcurveto{\pgfqpoint{2.625977in}{1.854235in}}{\pgfqpoint{2.629282in}{1.852866in}}{\pgfqpoint{2.632727in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{2.632727in}{1.852866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811018in}{1.880410in}}%
\pgfpathcurveto{\pgfqpoint{2.814463in}{1.880410in}}{\pgfqpoint{2.817768in}{1.881779in}}{\pgfqpoint{2.820204in}{1.884215in}}%
\pgfpathcurveto{\pgfqpoint{2.822641in}{1.886651in}}{\pgfqpoint{2.824010in}{1.889956in}}{\pgfqpoint{2.824010in}{1.893402in}}%
\pgfpathcurveto{\pgfqpoint{2.824010in}{1.896847in}}{\pgfqpoint{2.822641in}{1.900152in}}{\pgfqpoint{2.820204in}{1.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.817768in}{1.905025in}}{\pgfqpoint{2.814463in}{1.906393in}}{\pgfqpoint{2.811018in}{1.906393in}}%
\pgfpathcurveto{\pgfqpoint{2.807572in}{1.906393in}}{\pgfqpoint{2.804267in}{1.905025in}}{\pgfqpoint{2.801831in}{1.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.799395in}{1.900152in}}{\pgfqpoint{2.798026in}{1.896847in}}{\pgfqpoint{2.798026in}{1.893402in}}%
\pgfpathcurveto{\pgfqpoint{2.798026in}{1.889956in}}{\pgfqpoint{2.799395in}{1.886651in}}{\pgfqpoint{2.801831in}{1.884215in}}%
\pgfpathcurveto{\pgfqpoint{2.804267in}{1.881779in}}{\pgfqpoint{2.807572in}{1.880410in}}{\pgfqpoint{2.811018in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{1.880410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985070in}{0.555291in}}%
\pgfpathcurveto{\pgfqpoint{1.988516in}{0.555291in}}{\pgfqpoint{1.991821in}{0.556660in}}{\pgfqpoint{1.994257in}{0.559096in}}%
\pgfpathcurveto{\pgfqpoint{1.996693in}{0.561533in}}{\pgfqpoint{1.998062in}{0.564838in}}{\pgfqpoint{1.998062in}{0.568283in}}%
\pgfpathcurveto{\pgfqpoint{1.998062in}{0.571729in}}{\pgfqpoint{1.996693in}{0.575033in}}{\pgfqpoint{1.994257in}{0.577470in}}%
\pgfpathcurveto{\pgfqpoint{1.991821in}{0.579906in}}{\pgfqpoint{1.988516in}{0.581275in}}{\pgfqpoint{1.985070in}{0.581275in}}%
\pgfpathcurveto{\pgfqpoint{1.981625in}{0.581275in}}{\pgfqpoint{1.978320in}{0.579906in}}{\pgfqpoint{1.975884in}{0.577470in}}%
\pgfpathcurveto{\pgfqpoint{1.973447in}{0.575033in}}{\pgfqpoint{1.972078in}{0.571729in}}{\pgfqpoint{1.972078in}{0.568283in}}%
\pgfpathcurveto{\pgfqpoint{1.972078in}{0.564838in}}{\pgfqpoint{1.973447in}{0.561533in}}{\pgfqpoint{1.975884in}{0.559096in}}%
\pgfpathcurveto{\pgfqpoint{1.978320in}{0.556660in}}{\pgfqpoint{1.981625in}{0.555291in}}{\pgfqpoint{1.985070in}{0.555291in}}%
\pgfpathlineto{\pgfqpoint{1.985070in}{0.555291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068433in}{1.200051in}}%
\pgfpathcurveto{\pgfqpoint{2.071878in}{1.200051in}}{\pgfqpoint{2.075183in}{1.201420in}}{\pgfqpoint{2.077619in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{2.080056in}{1.206293in}}{\pgfqpoint{2.081425in}{1.209598in}}{\pgfqpoint{2.081425in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{2.081425in}{1.216489in}}{\pgfqpoint{2.080056in}{1.219793in}}{\pgfqpoint{2.077619in}{1.222230in}}%
\pgfpathcurveto{\pgfqpoint{2.075183in}{1.224666in}}{\pgfqpoint{2.071878in}{1.226035in}}{\pgfqpoint{2.068433in}{1.226035in}}%
\pgfpathcurveto{\pgfqpoint{2.064987in}{1.226035in}}{\pgfqpoint{2.061682in}{1.224666in}}{\pgfqpoint{2.059246in}{1.222230in}}%
\pgfpathcurveto{\pgfqpoint{2.056810in}{1.219793in}}{\pgfqpoint{2.055441in}{1.216489in}}{\pgfqpoint{2.055441in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{2.055441in}{1.209598in}}{\pgfqpoint{2.056810in}{1.206293in}}{\pgfqpoint{2.059246in}{1.203857in}}%
\pgfpathcurveto{\pgfqpoint{2.061682in}{1.201420in}}{\pgfqpoint{2.064987in}{1.200051in}}{\pgfqpoint{2.068433in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.200051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086129in}{0.889063in}}%
\pgfpathcurveto{\pgfqpoint{2.089574in}{0.889063in}}{\pgfqpoint{2.092879in}{0.890432in}}{\pgfqpoint{2.095315in}{0.892868in}}%
\pgfpathcurveto{\pgfqpoint{2.097752in}{0.895304in}}{\pgfqpoint{2.099120in}{0.898609in}}{\pgfqpoint{2.099120in}{0.902055in}}%
\pgfpathcurveto{\pgfqpoint{2.099120in}{0.905500in}}{\pgfqpoint{2.097752in}{0.908805in}}{\pgfqpoint{2.095315in}{0.911241in}}%
\pgfpathcurveto{\pgfqpoint{2.092879in}{0.913678in}}{\pgfqpoint{2.089574in}{0.915046in}}{\pgfqpoint{2.086129in}{0.915046in}}%
\pgfpathcurveto{\pgfqpoint{2.082683in}{0.915046in}}{\pgfqpoint{2.079378in}{0.913678in}}{\pgfqpoint{2.076942in}{0.911241in}}%
\pgfpathcurveto{\pgfqpoint{2.074506in}{0.908805in}}{\pgfqpoint{2.073137in}{0.905500in}}{\pgfqpoint{2.073137in}{0.902055in}}%
\pgfpathcurveto{\pgfqpoint{2.073137in}{0.898609in}}{\pgfqpoint{2.074506in}{0.895304in}}{\pgfqpoint{2.076942in}{0.892868in}}%
\pgfpathcurveto{\pgfqpoint{2.079378in}{0.890432in}}{\pgfqpoint{2.082683in}{0.889063in}}{\pgfqpoint{2.086129in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{0.889063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236872in}{1.304717in}}%
\pgfpathcurveto{\pgfqpoint{2.240317in}{1.304717in}}{\pgfqpoint{2.243622in}{1.306086in}}{\pgfqpoint{2.246058in}{1.308522in}}%
\pgfpathcurveto{\pgfqpoint{2.248495in}{1.310959in}}{\pgfqpoint{2.249864in}{1.314264in}}{\pgfqpoint{2.249864in}{1.317709in}}%
\pgfpathcurveto{\pgfqpoint{2.249864in}{1.321155in}}{\pgfqpoint{2.248495in}{1.324459in}}{\pgfqpoint{2.246058in}{1.326896in}}%
\pgfpathcurveto{\pgfqpoint{2.243622in}{1.329332in}}{\pgfqpoint{2.240317in}{1.330701in}}{\pgfqpoint{2.236872in}{1.330701in}}%
\pgfpathcurveto{\pgfqpoint{2.233426in}{1.330701in}}{\pgfqpoint{2.230121in}{1.329332in}}{\pgfqpoint{2.227685in}{1.326896in}}%
\pgfpathcurveto{\pgfqpoint{2.225249in}{1.324459in}}{\pgfqpoint{2.223880in}{1.321155in}}{\pgfqpoint{2.223880in}{1.317709in}}%
\pgfpathcurveto{\pgfqpoint{2.223880in}{1.314264in}}{\pgfqpoint{2.225249in}{1.310959in}}{\pgfqpoint{2.227685in}{1.308522in}}%
\pgfpathcurveto{\pgfqpoint{2.230121in}{1.306086in}}{\pgfqpoint{2.233426in}{1.304717in}}{\pgfqpoint{2.236872in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{2.236872in}{1.304717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322393in}{0.551047in}}%
\pgfpathcurveto{\pgfqpoint{2.325839in}{0.551047in}}{\pgfqpoint{2.329143in}{0.552415in}}{\pgfqpoint{2.331580in}{0.554852in}}%
\pgfpathcurveto{\pgfqpoint{2.334016in}{0.557288in}}{\pgfqpoint{2.335385in}{0.560593in}}{\pgfqpoint{2.335385in}{0.564038in}}%
\pgfpathcurveto{\pgfqpoint{2.335385in}{0.567484in}}{\pgfqpoint{2.334016in}{0.570789in}}{\pgfqpoint{2.331580in}{0.573225in}}%
\pgfpathcurveto{\pgfqpoint{2.329143in}{0.575661in}}{\pgfqpoint{2.325839in}{0.577030in}}{\pgfqpoint{2.322393in}{0.577030in}}%
\pgfpathcurveto{\pgfqpoint{2.318948in}{0.577030in}}{\pgfqpoint{2.315643in}{0.575661in}}{\pgfqpoint{2.313207in}{0.573225in}}%
\pgfpathcurveto{\pgfqpoint{2.310770in}{0.570789in}}{\pgfqpoint{2.309401in}{0.567484in}}{\pgfqpoint{2.309401in}{0.564038in}}%
\pgfpathcurveto{\pgfqpoint{2.309401in}{0.560593in}}{\pgfqpoint{2.310770in}{0.557288in}}{\pgfqpoint{2.313207in}{0.554852in}}%
\pgfpathcurveto{\pgfqpoint{2.315643in}{0.552415in}}{\pgfqpoint{2.318948in}{0.551047in}}{\pgfqpoint{2.322393in}{0.551047in}}%
\pgfpathlineto{\pgfqpoint{2.322393in}{0.551047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323430in}{0.503579in}}%
\pgfpathcurveto{\pgfqpoint{2.326875in}{0.503579in}}{\pgfqpoint{2.330180in}{0.504948in}}{\pgfqpoint{2.332617in}{0.507384in}}%
\pgfpathcurveto{\pgfqpoint{2.335053in}{0.509821in}}{\pgfqpoint{2.336422in}{0.513125in}}{\pgfqpoint{2.336422in}{0.516571in}}%
\pgfpathcurveto{\pgfqpoint{2.336422in}{0.520016in}}{\pgfqpoint{2.335053in}{0.523321in}}{\pgfqpoint{2.332617in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{2.330180in}{0.528194in}}{\pgfqpoint{2.326875in}{0.529563in}}{\pgfqpoint{2.323430in}{0.529563in}}%
\pgfpathcurveto{\pgfqpoint{2.319985in}{0.529563in}}{\pgfqpoint{2.316680in}{0.528194in}}{\pgfqpoint{2.314243in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{2.311807in}{0.523321in}}{\pgfqpoint{2.310438in}{0.520016in}}{\pgfqpoint{2.310438in}{0.516571in}}%
\pgfpathcurveto{\pgfqpoint{2.310438in}{0.513125in}}{\pgfqpoint{2.311807in}{0.509821in}}{\pgfqpoint{2.314243in}{0.507384in}}%
\pgfpathcurveto{\pgfqpoint{2.316680in}{0.504948in}}{\pgfqpoint{2.319985in}{0.503579in}}{\pgfqpoint{2.323430in}{0.503579in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{0.503579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345765in}{1.170663in}}%
\pgfpathcurveto{\pgfqpoint{2.349211in}{1.170663in}}{\pgfqpoint{2.352516in}{1.172031in}}{\pgfqpoint{2.354952in}{1.174468in}}%
\pgfpathcurveto{\pgfqpoint{2.357388in}{1.176904in}}{\pgfqpoint{2.358757in}{1.180209in}}{\pgfqpoint{2.358757in}{1.183654in}}%
\pgfpathcurveto{\pgfqpoint{2.358757in}{1.187100in}}{\pgfqpoint{2.357388in}{1.190405in}}{\pgfqpoint{2.354952in}{1.192841in}}%
\pgfpathcurveto{\pgfqpoint{2.352516in}{1.195277in}}{\pgfqpoint{2.349211in}{1.196646in}}{\pgfqpoint{2.345765in}{1.196646in}}%
\pgfpathcurveto{\pgfqpoint{2.342320in}{1.196646in}}{\pgfqpoint{2.339015in}{1.195277in}}{\pgfqpoint{2.336579in}{1.192841in}}%
\pgfpathcurveto{\pgfqpoint{2.334143in}{1.190405in}}{\pgfqpoint{2.332774in}{1.187100in}}{\pgfqpoint{2.332774in}{1.183654in}}%
\pgfpathcurveto{\pgfqpoint{2.332774in}{1.180209in}}{\pgfqpoint{2.334143in}{1.176904in}}{\pgfqpoint{2.336579in}{1.174468in}}%
\pgfpathcurveto{\pgfqpoint{2.339015in}{1.172031in}}{\pgfqpoint{2.342320in}{1.170663in}}{\pgfqpoint{2.345765in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{1.170663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353492in}{1.421513in}}%
\pgfpathcurveto{\pgfqpoint{2.356937in}{1.421513in}}{\pgfqpoint{2.360242in}{1.422882in}}{\pgfqpoint{2.362678in}{1.425319in}}%
\pgfpathcurveto{\pgfqpoint{2.365115in}{1.427755in}}{\pgfqpoint{2.366484in}{1.431060in}}{\pgfqpoint{2.366484in}{1.434505in}}%
\pgfpathcurveto{\pgfqpoint{2.366484in}{1.437951in}}{\pgfqpoint{2.365115in}{1.441256in}}{\pgfqpoint{2.362678in}{1.443692in}}%
\pgfpathcurveto{\pgfqpoint{2.360242in}{1.446128in}}{\pgfqpoint{2.356937in}{1.447497in}}{\pgfqpoint{2.353492in}{1.447497in}}%
\pgfpathcurveto{\pgfqpoint{2.350046in}{1.447497in}}{\pgfqpoint{2.346742in}{1.446128in}}{\pgfqpoint{2.344305in}{1.443692in}}%
\pgfpathcurveto{\pgfqpoint{2.341869in}{1.441256in}}{\pgfqpoint{2.340500in}{1.437951in}}{\pgfqpoint{2.340500in}{1.434505in}}%
\pgfpathcurveto{\pgfqpoint{2.340500in}{1.431060in}}{\pgfqpoint{2.341869in}{1.427755in}}{\pgfqpoint{2.344305in}{1.425319in}}%
\pgfpathcurveto{\pgfqpoint{2.346742in}{1.422882in}}{\pgfqpoint{2.350046in}{1.421513in}}{\pgfqpoint{2.353492in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{1.421513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404617in}{1.402485in}}%
\pgfpathcurveto{\pgfqpoint{2.408062in}{1.402485in}}{\pgfqpoint{2.411367in}{1.403854in}}{\pgfqpoint{2.413803in}{1.406290in}}%
\pgfpathcurveto{\pgfqpoint{2.416240in}{1.408726in}}{\pgfqpoint{2.417609in}{1.412031in}}{\pgfqpoint{2.417609in}{1.415477in}}%
\pgfpathcurveto{\pgfqpoint{2.417609in}{1.418922in}}{\pgfqpoint{2.416240in}{1.422227in}}{\pgfqpoint{2.413803in}{1.424663in}}%
\pgfpathcurveto{\pgfqpoint{2.411367in}{1.427100in}}{\pgfqpoint{2.408062in}{1.428469in}}{\pgfqpoint{2.404617in}{1.428469in}}%
\pgfpathcurveto{\pgfqpoint{2.401171in}{1.428469in}}{\pgfqpoint{2.397866in}{1.427100in}}{\pgfqpoint{2.395430in}{1.424663in}}%
\pgfpathcurveto{\pgfqpoint{2.392994in}{1.422227in}}{\pgfqpoint{2.391625in}{1.418922in}}{\pgfqpoint{2.391625in}{1.415477in}}%
\pgfpathcurveto{\pgfqpoint{2.391625in}{1.412031in}}{\pgfqpoint{2.392994in}{1.408726in}}{\pgfqpoint{2.395430in}{1.406290in}}%
\pgfpathcurveto{\pgfqpoint{2.397866in}{1.403854in}}{\pgfqpoint{2.401171in}{1.402485in}}{\pgfqpoint{2.404617in}{1.402485in}}%
\pgfpathlineto{\pgfqpoint{2.404617in}{1.402485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440577in}{1.323527in}}%
\pgfpathcurveto{\pgfqpoint{2.444023in}{1.323527in}}{\pgfqpoint{2.447328in}{1.324896in}}{\pgfqpoint{2.449764in}{1.327332in}}%
\pgfpathcurveto{\pgfqpoint{2.452200in}{1.329768in}}{\pgfqpoint{2.453569in}{1.333073in}}{\pgfqpoint{2.453569in}{1.336519in}}%
\pgfpathcurveto{\pgfqpoint{2.453569in}{1.339964in}}{\pgfqpoint{2.452200in}{1.343269in}}{\pgfqpoint{2.449764in}{1.345705in}}%
\pgfpathcurveto{\pgfqpoint{2.447328in}{1.348142in}}{\pgfqpoint{2.444023in}{1.349511in}}{\pgfqpoint{2.440577in}{1.349511in}}%
\pgfpathcurveto{\pgfqpoint{2.437132in}{1.349511in}}{\pgfqpoint{2.433827in}{1.348142in}}{\pgfqpoint{2.431391in}{1.345705in}}%
\pgfpathcurveto{\pgfqpoint{2.428954in}{1.343269in}}{\pgfqpoint{2.427586in}{1.339964in}}{\pgfqpoint{2.427586in}{1.336519in}}%
\pgfpathcurveto{\pgfqpoint{2.427586in}{1.333073in}}{\pgfqpoint{2.428954in}{1.329768in}}{\pgfqpoint{2.431391in}{1.327332in}}%
\pgfpathcurveto{\pgfqpoint{2.433827in}{1.324896in}}{\pgfqpoint{2.437132in}{1.323527in}}{\pgfqpoint{2.440577in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{2.440577in}{1.323527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474173in}{1.757935in}}%
\pgfpathcurveto{\pgfqpoint{2.477618in}{1.757935in}}{\pgfqpoint{2.480923in}{1.759304in}}{\pgfqpoint{2.483359in}{1.761741in}}%
\pgfpathcurveto{\pgfqpoint{2.485796in}{1.764177in}}{\pgfqpoint{2.487165in}{1.767482in}}{\pgfqpoint{2.487165in}{1.770927in}}%
\pgfpathcurveto{\pgfqpoint{2.487165in}{1.774373in}}{\pgfqpoint{2.485796in}{1.777678in}}{\pgfqpoint{2.483359in}{1.780114in}}%
\pgfpathcurveto{\pgfqpoint{2.480923in}{1.782550in}}{\pgfqpoint{2.477618in}{1.783919in}}{\pgfqpoint{2.474173in}{1.783919in}}%
\pgfpathcurveto{\pgfqpoint{2.470727in}{1.783919in}}{\pgfqpoint{2.467422in}{1.782550in}}{\pgfqpoint{2.464986in}{1.780114in}}%
\pgfpathcurveto{\pgfqpoint{2.462550in}{1.777678in}}{\pgfqpoint{2.461181in}{1.774373in}}{\pgfqpoint{2.461181in}{1.770927in}}%
\pgfpathcurveto{\pgfqpoint{2.461181in}{1.767482in}}{\pgfqpoint{2.462550in}{1.764177in}}{\pgfqpoint{2.464986in}{1.761741in}}%
\pgfpathcurveto{\pgfqpoint{2.467422in}{1.759304in}}{\pgfqpoint{2.470727in}{1.757935in}}{\pgfqpoint{2.474173in}{1.757935in}}%
\pgfpathlineto{\pgfqpoint{2.474173in}{1.757935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510504in}{0.794377in}}%
\pgfpathcurveto{\pgfqpoint{2.513950in}{0.794377in}}{\pgfqpoint{2.517255in}{0.795745in}}{\pgfqpoint{2.519691in}{0.798182in}}%
\pgfpathcurveto{\pgfqpoint{2.522127in}{0.800618in}}{\pgfqpoint{2.523496in}{0.803923in}}{\pgfqpoint{2.523496in}{0.807368in}}%
\pgfpathcurveto{\pgfqpoint{2.523496in}{0.810814in}}{\pgfqpoint{2.522127in}{0.814119in}}{\pgfqpoint{2.519691in}{0.816555in}}%
\pgfpathcurveto{\pgfqpoint{2.517255in}{0.818991in}}{\pgfqpoint{2.513950in}{0.820360in}}{\pgfqpoint{2.510504in}{0.820360in}}%
\pgfpathcurveto{\pgfqpoint{2.507059in}{0.820360in}}{\pgfqpoint{2.503754in}{0.818991in}}{\pgfqpoint{2.501318in}{0.816555in}}%
\pgfpathcurveto{\pgfqpoint{2.498881in}{0.814119in}}{\pgfqpoint{2.497512in}{0.810814in}}{\pgfqpoint{2.497512in}{0.807368in}}%
\pgfpathcurveto{\pgfqpoint{2.497512in}{0.803923in}}{\pgfqpoint{2.498881in}{0.800618in}}{\pgfqpoint{2.501318in}{0.798182in}}%
\pgfpathcurveto{\pgfqpoint{2.503754in}{0.795745in}}{\pgfqpoint{2.507059in}{0.794377in}}{\pgfqpoint{2.510504in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{2.510504in}{0.794377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526750in}{1.207318in}}%
\pgfpathcurveto{\pgfqpoint{2.530196in}{1.207318in}}{\pgfqpoint{2.533501in}{1.208687in}}{\pgfqpoint{2.535937in}{1.211124in}}%
\pgfpathcurveto{\pgfqpoint{2.538373in}{1.213560in}}{\pgfqpoint{2.539742in}{1.216865in}}{\pgfqpoint{2.539742in}{1.220310in}}%
\pgfpathcurveto{\pgfqpoint{2.539742in}{1.223756in}}{\pgfqpoint{2.538373in}{1.227061in}}{\pgfqpoint{2.535937in}{1.229497in}}%
\pgfpathcurveto{\pgfqpoint{2.533501in}{1.231933in}}{\pgfqpoint{2.530196in}{1.233302in}}{\pgfqpoint{2.526750in}{1.233302in}}%
\pgfpathcurveto{\pgfqpoint{2.523305in}{1.233302in}}{\pgfqpoint{2.520000in}{1.231933in}}{\pgfqpoint{2.517564in}{1.229497in}}%
\pgfpathcurveto{\pgfqpoint{2.515127in}{1.227061in}}{\pgfqpoint{2.513759in}{1.223756in}}{\pgfqpoint{2.513759in}{1.220310in}}%
\pgfpathcurveto{\pgfqpoint{2.513759in}{1.216865in}}{\pgfqpoint{2.515127in}{1.213560in}}{\pgfqpoint{2.517564in}{1.211124in}}%
\pgfpathcurveto{\pgfqpoint{2.520000in}{1.208687in}}{\pgfqpoint{2.523305in}{1.207318in}}{\pgfqpoint{2.526750in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.207318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538023in}{1.930198in}}%
\pgfpathcurveto{\pgfqpoint{2.541469in}{1.930198in}}{\pgfqpoint{2.544774in}{1.931567in}}{\pgfqpoint{2.547210in}{1.934004in}}%
\pgfpathcurveto{\pgfqpoint{2.549646in}{1.936440in}}{\pgfqpoint{2.551015in}{1.939745in}}{\pgfqpoint{2.551015in}{1.943190in}}%
\pgfpathcurveto{\pgfqpoint{2.551015in}{1.946636in}}{\pgfqpoint{2.549646in}{1.949941in}}{\pgfqpoint{2.547210in}{1.952377in}}%
\pgfpathcurveto{\pgfqpoint{2.544774in}{1.954813in}}{\pgfqpoint{2.541469in}{1.956182in}}{\pgfqpoint{2.538023in}{1.956182in}}%
\pgfpathcurveto{\pgfqpoint{2.534578in}{1.956182in}}{\pgfqpoint{2.531273in}{1.954813in}}{\pgfqpoint{2.528837in}{1.952377in}}%
\pgfpathcurveto{\pgfqpoint{2.526400in}{1.949941in}}{\pgfqpoint{2.525031in}{1.946636in}}{\pgfqpoint{2.525031in}{1.943190in}}%
\pgfpathcurveto{\pgfqpoint{2.525031in}{1.939745in}}{\pgfqpoint{2.526400in}{1.936440in}}{\pgfqpoint{2.528837in}{1.934004in}}%
\pgfpathcurveto{\pgfqpoint{2.531273in}{1.931567in}}{\pgfqpoint{2.534578in}{1.930198in}}{\pgfqpoint{2.538023in}{1.930198in}}%
\pgfpathlineto{\pgfqpoint{2.538023in}{1.930198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553399in}{2.160366in}}%
\pgfpathcurveto{\pgfqpoint{2.556844in}{2.160366in}}{\pgfqpoint{2.560149in}{2.161735in}}{\pgfqpoint{2.562585in}{2.164171in}}%
\pgfpathcurveto{\pgfqpoint{2.565022in}{2.166607in}}{\pgfqpoint{2.566390in}{2.169912in}}{\pgfqpoint{2.566390in}{2.173358in}}%
\pgfpathcurveto{\pgfqpoint{2.566390in}{2.176803in}}{\pgfqpoint{2.565022in}{2.180108in}}{\pgfqpoint{2.562585in}{2.182544in}}%
\pgfpathcurveto{\pgfqpoint{2.560149in}{2.184980in}}{\pgfqpoint{2.556844in}{2.186349in}}{\pgfqpoint{2.553399in}{2.186349in}}%
\pgfpathcurveto{\pgfqpoint{2.549953in}{2.186349in}}{\pgfqpoint{2.546648in}{2.184980in}}{\pgfqpoint{2.544212in}{2.182544in}}%
\pgfpathcurveto{\pgfqpoint{2.541776in}{2.180108in}}{\pgfqpoint{2.540407in}{2.176803in}}{\pgfqpoint{2.540407in}{2.173358in}}%
\pgfpathcurveto{\pgfqpoint{2.540407in}{2.169912in}}{\pgfqpoint{2.541776in}{2.166607in}}{\pgfqpoint{2.544212in}{2.164171in}}%
\pgfpathcurveto{\pgfqpoint{2.546648in}{2.161735in}}{\pgfqpoint{2.549953in}{2.160366in}}{\pgfqpoint{2.553399in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{2.553399in}{2.160366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562284in}{1.766574in}}%
\pgfpathcurveto{\pgfqpoint{2.565729in}{1.766574in}}{\pgfqpoint{2.569034in}{1.767943in}}{\pgfqpoint{2.571471in}{1.770380in}}%
\pgfpathcurveto{\pgfqpoint{2.573907in}{1.772816in}}{\pgfqpoint{2.575276in}{1.776121in}}{\pgfqpoint{2.575276in}{1.779566in}}%
\pgfpathcurveto{\pgfqpoint{2.575276in}{1.783012in}}{\pgfqpoint{2.573907in}{1.786317in}}{\pgfqpoint{2.571471in}{1.788753in}}%
\pgfpathcurveto{\pgfqpoint{2.569034in}{1.791189in}}{\pgfqpoint{2.565729in}{1.792558in}}{\pgfqpoint{2.562284in}{1.792558in}}%
\pgfpathcurveto{\pgfqpoint{2.558838in}{1.792558in}}{\pgfqpoint{2.555534in}{1.791189in}}{\pgfqpoint{2.553097in}{1.788753in}}%
\pgfpathcurveto{\pgfqpoint{2.550661in}{1.786317in}}{\pgfqpoint{2.549292in}{1.783012in}}{\pgfqpoint{2.549292in}{1.779566in}}%
\pgfpathcurveto{\pgfqpoint{2.549292in}{1.776121in}}{\pgfqpoint{2.550661in}{1.772816in}}{\pgfqpoint{2.553097in}{1.770380in}}%
\pgfpathcurveto{\pgfqpoint{2.555534in}{1.767943in}}{\pgfqpoint{2.558838in}{1.766574in}}{\pgfqpoint{2.562284in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{2.562284in}{1.766574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593474in}{0.875547in}}%
\pgfpathcurveto{\pgfqpoint{2.596919in}{0.875547in}}{\pgfqpoint{2.600224in}{0.876916in}}{\pgfqpoint{2.602660in}{0.879353in}}%
\pgfpathcurveto{\pgfqpoint{2.605097in}{0.881789in}}{\pgfqpoint{2.606466in}{0.885094in}}{\pgfqpoint{2.606466in}{0.888539in}}%
\pgfpathcurveto{\pgfqpoint{2.606466in}{0.891985in}}{\pgfqpoint{2.605097in}{0.895289in}}{\pgfqpoint{2.602660in}{0.897726in}}%
\pgfpathcurveto{\pgfqpoint{2.600224in}{0.900162in}}{\pgfqpoint{2.596919in}{0.901531in}}{\pgfqpoint{2.593474in}{0.901531in}}%
\pgfpathcurveto{\pgfqpoint{2.590028in}{0.901531in}}{\pgfqpoint{2.586723in}{0.900162in}}{\pgfqpoint{2.584287in}{0.897726in}}%
\pgfpathcurveto{\pgfqpoint{2.581851in}{0.895289in}}{\pgfqpoint{2.580482in}{0.891985in}}{\pgfqpoint{2.580482in}{0.888539in}}%
\pgfpathcurveto{\pgfqpoint{2.580482in}{0.885094in}}{\pgfqpoint{2.581851in}{0.881789in}}{\pgfqpoint{2.584287in}{0.879353in}}%
\pgfpathcurveto{\pgfqpoint{2.586723in}{0.876916in}}{\pgfqpoint{2.590028in}{0.875547in}}{\pgfqpoint{2.593474in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{2.593474in}{0.875547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627861in}{1.967926in}}%
\pgfpathcurveto{\pgfqpoint{2.631306in}{1.967926in}}{\pgfqpoint{2.634611in}{1.969295in}}{\pgfqpoint{2.637047in}{1.971731in}}%
\pgfpathcurveto{\pgfqpoint{2.639483in}{1.974167in}}{\pgfqpoint{2.640852in}{1.977472in}}{\pgfqpoint{2.640852in}{1.980918in}}%
\pgfpathcurveto{\pgfqpoint{2.640852in}{1.984363in}}{\pgfqpoint{2.639483in}{1.987668in}}{\pgfqpoint{2.637047in}{1.990104in}}%
\pgfpathcurveto{\pgfqpoint{2.634611in}{1.992541in}}{\pgfqpoint{2.631306in}{1.993909in}}{\pgfqpoint{2.627861in}{1.993909in}}%
\pgfpathcurveto{\pgfqpoint{2.624415in}{1.993909in}}{\pgfqpoint{2.621110in}{1.992541in}}{\pgfqpoint{2.618674in}{1.990104in}}%
\pgfpathcurveto{\pgfqpoint{2.616238in}{1.987668in}}{\pgfqpoint{2.614869in}{1.984363in}}{\pgfqpoint{2.614869in}{1.980918in}}%
\pgfpathcurveto{\pgfqpoint{2.614869in}{1.977472in}}{\pgfqpoint{2.616238in}{1.974167in}}{\pgfqpoint{2.618674in}{1.971731in}}%
\pgfpathcurveto{\pgfqpoint{2.621110in}{1.969295in}}{\pgfqpoint{2.624415in}{1.967926in}}{\pgfqpoint{2.627861in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{1.967926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659793in}{1.896478in}}%
\pgfpathcurveto{\pgfqpoint{2.663238in}{1.896478in}}{\pgfqpoint{2.666543in}{1.897847in}}{\pgfqpoint{2.668979in}{1.900283in}}%
\pgfpathcurveto{\pgfqpoint{2.671416in}{1.902719in}}{\pgfqpoint{2.672785in}{1.906024in}}{\pgfqpoint{2.672785in}{1.909470in}}%
\pgfpathcurveto{\pgfqpoint{2.672785in}{1.912915in}}{\pgfqpoint{2.671416in}{1.916220in}}{\pgfqpoint{2.668979in}{1.918656in}}%
\pgfpathcurveto{\pgfqpoint{2.666543in}{1.921093in}}{\pgfqpoint{2.663238in}{1.922462in}}{\pgfqpoint{2.659793in}{1.922462in}}%
\pgfpathcurveto{\pgfqpoint{2.656347in}{1.922462in}}{\pgfqpoint{2.653042in}{1.921093in}}{\pgfqpoint{2.650606in}{1.918656in}}%
\pgfpathcurveto{\pgfqpoint{2.648170in}{1.916220in}}{\pgfqpoint{2.646801in}{1.912915in}}{\pgfqpoint{2.646801in}{1.909470in}}%
\pgfpathcurveto{\pgfqpoint{2.646801in}{1.906024in}}{\pgfqpoint{2.648170in}{1.902719in}}{\pgfqpoint{2.650606in}{1.900283in}}%
\pgfpathcurveto{\pgfqpoint{2.653042in}{1.897847in}}{\pgfqpoint{2.656347in}{1.896478in}}{\pgfqpoint{2.659793in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{2.659793in}{1.896478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674448in}{2.343993in}}%
\pgfpathcurveto{\pgfqpoint{2.677894in}{2.343993in}}{\pgfqpoint{2.681199in}{2.345362in}}{\pgfqpoint{2.683635in}{2.347798in}}%
\pgfpathcurveto{\pgfqpoint{2.686071in}{2.350234in}}{\pgfqpoint{2.687440in}{2.353539in}}{\pgfqpoint{2.687440in}{2.356985in}}%
\pgfpathcurveto{\pgfqpoint{2.687440in}{2.360430in}}{\pgfqpoint{2.686071in}{2.363735in}}{\pgfqpoint{2.683635in}{2.366171in}}%
\pgfpathcurveto{\pgfqpoint{2.681199in}{2.368608in}}{\pgfqpoint{2.677894in}{2.369976in}}{\pgfqpoint{2.674448in}{2.369976in}}%
\pgfpathcurveto{\pgfqpoint{2.671003in}{2.369976in}}{\pgfqpoint{2.667698in}{2.368608in}}{\pgfqpoint{2.665262in}{2.366171in}}%
\pgfpathcurveto{\pgfqpoint{2.662825in}{2.363735in}}{\pgfqpoint{2.661456in}{2.360430in}}{\pgfqpoint{2.661456in}{2.356985in}}%
\pgfpathcurveto{\pgfqpoint{2.661456in}{2.353539in}}{\pgfqpoint{2.662825in}{2.350234in}}{\pgfqpoint{2.665262in}{2.347798in}}%
\pgfpathcurveto{\pgfqpoint{2.667698in}{2.345362in}}{\pgfqpoint{2.671003in}{2.343993in}}{\pgfqpoint{2.674448in}{2.343993in}}%
\pgfpathlineto{\pgfqpoint{2.674448in}{2.343993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682499in}{2.285886in}}%
\pgfpathcurveto{\pgfqpoint{2.685944in}{2.285886in}}{\pgfqpoint{2.689249in}{2.287255in}}{\pgfqpoint{2.691685in}{2.289691in}}%
\pgfpathcurveto{\pgfqpoint{2.694122in}{2.292127in}}{\pgfqpoint{2.695491in}{2.295432in}}{\pgfqpoint{2.695491in}{2.298878in}}%
\pgfpathcurveto{\pgfqpoint{2.695491in}{2.302323in}}{\pgfqpoint{2.694122in}{2.305628in}}{\pgfqpoint{2.691685in}{2.308064in}}%
\pgfpathcurveto{\pgfqpoint{2.689249in}{2.310501in}}{\pgfqpoint{2.685944in}{2.311870in}}{\pgfqpoint{2.682499in}{2.311870in}}%
\pgfpathcurveto{\pgfqpoint{2.679053in}{2.311870in}}{\pgfqpoint{2.675748in}{2.310501in}}{\pgfqpoint{2.673312in}{2.308064in}}%
\pgfpathcurveto{\pgfqpoint{2.670876in}{2.305628in}}{\pgfqpoint{2.669507in}{2.302323in}}{\pgfqpoint{2.669507in}{2.298878in}}%
\pgfpathcurveto{\pgfqpoint{2.669507in}{2.295432in}}{\pgfqpoint{2.670876in}{2.292127in}}{\pgfqpoint{2.673312in}{2.289691in}}%
\pgfpathcurveto{\pgfqpoint{2.675748in}{2.287255in}}{\pgfqpoint{2.679053in}{2.285886in}}{\pgfqpoint{2.682499in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{2.682499in}{2.285886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765904in}{1.300823in}}%
\pgfpathcurveto{\pgfqpoint{2.769349in}{1.300823in}}{\pgfqpoint{2.772654in}{1.302192in}}{\pgfqpoint{2.775090in}{1.304628in}}%
\pgfpathcurveto{\pgfqpoint{2.777527in}{1.307064in}}{\pgfqpoint{2.778896in}{1.310369in}}{\pgfqpoint{2.778896in}{1.313815in}}%
\pgfpathcurveto{\pgfqpoint{2.778896in}{1.317260in}}{\pgfqpoint{2.777527in}{1.320565in}}{\pgfqpoint{2.775090in}{1.323001in}}%
\pgfpathcurveto{\pgfqpoint{2.772654in}{1.325438in}}{\pgfqpoint{2.769349in}{1.326806in}}{\pgfqpoint{2.765904in}{1.326806in}}%
\pgfpathcurveto{\pgfqpoint{2.762458in}{1.326806in}}{\pgfqpoint{2.759153in}{1.325438in}}{\pgfqpoint{2.756717in}{1.323001in}}%
\pgfpathcurveto{\pgfqpoint{2.754281in}{1.320565in}}{\pgfqpoint{2.752912in}{1.317260in}}{\pgfqpoint{2.752912in}{1.313815in}}%
\pgfpathcurveto{\pgfqpoint{2.752912in}{1.310369in}}{\pgfqpoint{2.754281in}{1.307064in}}{\pgfqpoint{2.756717in}{1.304628in}}%
\pgfpathcurveto{\pgfqpoint{2.759153in}{1.302192in}}{\pgfqpoint{2.762458in}{1.300823in}}{\pgfqpoint{2.765904in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.300823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780422in}{1.920375in}}%
\pgfpathcurveto{\pgfqpoint{2.783868in}{1.920375in}}{\pgfqpoint{2.787173in}{1.921743in}}{\pgfqpoint{2.789609in}{1.924180in}}%
\pgfpathcurveto{\pgfqpoint{2.792045in}{1.926616in}}{\pgfqpoint{2.793414in}{1.929921in}}{\pgfqpoint{2.793414in}{1.933366in}}%
\pgfpathcurveto{\pgfqpoint{2.793414in}{1.936812in}}{\pgfqpoint{2.792045in}{1.940117in}}{\pgfqpoint{2.789609in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.787173in}{1.944989in}}{\pgfqpoint{2.783868in}{1.946358in}}{\pgfqpoint{2.780422in}{1.946358in}}%
\pgfpathcurveto{\pgfqpoint{2.776977in}{1.946358in}}{\pgfqpoint{2.773672in}{1.944989in}}{\pgfqpoint{2.771236in}{1.942553in}}%
\pgfpathcurveto{\pgfqpoint{2.768799in}{1.940117in}}{\pgfqpoint{2.767431in}{1.936812in}}{\pgfqpoint{2.767431in}{1.933366in}}%
\pgfpathcurveto{\pgfqpoint{2.767431in}{1.929921in}}{\pgfqpoint{2.768799in}{1.926616in}}{\pgfqpoint{2.771236in}{1.924180in}}%
\pgfpathcurveto{\pgfqpoint{2.773672in}{1.921743in}}{\pgfqpoint{2.776977in}{1.920375in}}{\pgfqpoint{2.780422in}{1.920375in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.920375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789807in}{0.908400in}}%
\pgfpathcurveto{\pgfqpoint{2.793253in}{0.908400in}}{\pgfqpoint{2.796557in}{0.909769in}}{\pgfqpoint{2.798994in}{0.912205in}}%
\pgfpathcurveto{\pgfqpoint{2.801430in}{0.914641in}}{\pgfqpoint{2.802799in}{0.917946in}}{\pgfqpoint{2.802799in}{0.921392in}}%
\pgfpathcurveto{\pgfqpoint{2.802799in}{0.924837in}}{\pgfqpoint{2.801430in}{0.928142in}}{\pgfqpoint{2.798994in}{0.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.796557in}{0.933015in}}{\pgfqpoint{2.793253in}{0.934384in}}{\pgfqpoint{2.789807in}{0.934384in}}%
\pgfpathcurveto{\pgfqpoint{2.786362in}{0.934384in}}{\pgfqpoint{2.783057in}{0.933015in}}{\pgfqpoint{2.780620in}{0.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.778184in}{0.928142in}}{\pgfqpoint{2.776815in}{0.924837in}}{\pgfqpoint{2.776815in}{0.921392in}}%
\pgfpathcurveto{\pgfqpoint{2.776815in}{0.917946in}}{\pgfqpoint{2.778184in}{0.914641in}}{\pgfqpoint{2.780620in}{0.912205in}}%
\pgfpathcurveto{\pgfqpoint{2.783057in}{0.909769in}}{\pgfqpoint{2.786362in}{0.908400in}}{\pgfqpoint{2.789807in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{2.789807in}{0.908400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867423in}{1.730740in}}%
\pgfpathcurveto{\pgfqpoint{2.870869in}{1.730740in}}{\pgfqpoint{2.874173in}{1.732109in}}{\pgfqpoint{2.876610in}{1.734545in}}%
\pgfpathcurveto{\pgfqpoint{2.879046in}{1.736982in}}{\pgfqpoint{2.880415in}{1.740286in}}{\pgfqpoint{2.880415in}{1.743732in}}%
\pgfpathcurveto{\pgfqpoint{2.880415in}{1.747177in}}{\pgfqpoint{2.879046in}{1.750482in}}{\pgfqpoint{2.876610in}{1.752919in}}%
\pgfpathcurveto{\pgfqpoint{2.874173in}{1.755355in}}{\pgfqpoint{2.870869in}{1.756724in}}{\pgfqpoint{2.867423in}{1.756724in}}%
\pgfpathcurveto{\pgfqpoint{2.863978in}{1.756724in}}{\pgfqpoint{2.860673in}{1.755355in}}{\pgfqpoint{2.858236in}{1.752919in}}%
\pgfpathcurveto{\pgfqpoint{2.855800in}{1.750482in}}{\pgfqpoint{2.854431in}{1.747177in}}{\pgfqpoint{2.854431in}{1.743732in}}%
\pgfpathcurveto{\pgfqpoint{2.854431in}{1.740286in}}{\pgfqpoint{2.855800in}{1.736982in}}{\pgfqpoint{2.858236in}{1.734545in}}%
\pgfpathcurveto{\pgfqpoint{2.860673in}{1.732109in}}{\pgfqpoint{2.863978in}{1.730740in}}{\pgfqpoint{2.867423in}{1.730740in}}%
\pgfpathlineto{\pgfqpoint{2.867423in}{1.730740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922696in}{2.029018in}}%
\pgfpathcurveto{\pgfqpoint{2.926141in}{2.029018in}}{\pgfqpoint{2.929446in}{2.030387in}}{\pgfqpoint{2.931882in}{2.032823in}}%
\pgfpathcurveto{\pgfqpoint{2.934319in}{2.035259in}}{\pgfqpoint{2.935688in}{2.038564in}}{\pgfqpoint{2.935688in}{2.042010in}}%
\pgfpathcurveto{\pgfqpoint{2.935688in}{2.045455in}}{\pgfqpoint{2.934319in}{2.048760in}}{\pgfqpoint{2.931882in}{2.051196in}}%
\pgfpathcurveto{\pgfqpoint{2.929446in}{2.053632in}}{\pgfqpoint{2.926141in}{2.055001in}}{\pgfqpoint{2.922696in}{2.055001in}}%
\pgfpathcurveto{\pgfqpoint{2.919250in}{2.055001in}}{\pgfqpoint{2.915945in}{2.053632in}}{\pgfqpoint{2.913509in}{2.051196in}}%
\pgfpathcurveto{\pgfqpoint{2.911073in}{2.048760in}}{\pgfqpoint{2.909704in}{2.045455in}}{\pgfqpoint{2.909704in}{2.042010in}}%
\pgfpathcurveto{\pgfqpoint{2.909704in}{2.038564in}}{\pgfqpoint{2.911073in}{2.035259in}}{\pgfqpoint{2.913509in}{2.032823in}}%
\pgfpathcurveto{\pgfqpoint{2.915945in}{2.030387in}}{\pgfqpoint{2.919250in}{2.029018in}}{\pgfqpoint{2.922696in}{2.029018in}}%
\pgfpathlineto{\pgfqpoint{2.922696in}{2.029018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990560in}{1.904123in}}%
\pgfpathcurveto{\pgfqpoint{2.994005in}{1.904123in}}{\pgfqpoint{2.997310in}{1.905492in}}{\pgfqpoint{2.999746in}{1.907928in}}%
\pgfpathcurveto{\pgfqpoint{3.002183in}{1.910364in}}{\pgfqpoint{3.003552in}{1.913669in}}{\pgfqpoint{3.003552in}{1.917115in}}%
\pgfpathcurveto{\pgfqpoint{3.003552in}{1.920560in}}{\pgfqpoint{3.002183in}{1.923865in}}{\pgfqpoint{2.999746in}{1.926301in}}%
\pgfpathcurveto{\pgfqpoint{2.997310in}{1.928737in}}{\pgfqpoint{2.994005in}{1.930106in}}{\pgfqpoint{2.990560in}{1.930106in}}%
\pgfpathcurveto{\pgfqpoint{2.987114in}{1.930106in}}{\pgfqpoint{2.983810in}{1.928737in}}{\pgfqpoint{2.981373in}{1.926301in}}%
\pgfpathcurveto{\pgfqpoint{2.978937in}{1.923865in}}{\pgfqpoint{2.977568in}{1.920560in}}{\pgfqpoint{2.977568in}{1.917115in}}%
\pgfpathcurveto{\pgfqpoint{2.977568in}{1.913669in}}{\pgfqpoint{2.978937in}{1.910364in}}{\pgfqpoint{2.981373in}{1.907928in}}%
\pgfpathcurveto{\pgfqpoint{2.983810in}{1.905492in}}{\pgfqpoint{2.987114in}{1.904123in}}{\pgfqpoint{2.990560in}{1.904123in}}%
\pgfpathlineto{\pgfqpoint{2.990560in}{1.904123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880448in}{0.965351in}}%
\pgfpathcurveto{\pgfqpoint{1.883894in}{0.965351in}}{\pgfqpoint{1.887198in}{0.966720in}}{\pgfqpoint{1.889635in}{0.969157in}}%
\pgfpathcurveto{\pgfqpoint{1.892071in}{0.971593in}}{\pgfqpoint{1.893440in}{0.974898in}}{\pgfqpoint{1.893440in}{0.978343in}}%
\pgfpathcurveto{\pgfqpoint{1.893440in}{0.981789in}}{\pgfqpoint{1.892071in}{0.985094in}}{\pgfqpoint{1.889635in}{0.987530in}}%
\pgfpathcurveto{\pgfqpoint{1.887198in}{0.989966in}}{\pgfqpoint{1.883894in}{0.991335in}}{\pgfqpoint{1.880448in}{0.991335in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{0.991335in}}{\pgfqpoint{1.873698in}{0.989966in}}{\pgfqpoint{1.871261in}{0.987530in}}%
\pgfpathcurveto{\pgfqpoint{1.868825in}{0.985094in}}{\pgfqpoint{1.867456in}{0.981789in}}{\pgfqpoint{1.867456in}{0.978343in}}%
\pgfpathcurveto{\pgfqpoint{1.867456in}{0.974898in}}{\pgfqpoint{1.868825in}{0.971593in}}{\pgfqpoint{1.871261in}{0.969157in}}%
\pgfpathcurveto{\pgfqpoint{1.873698in}{0.966720in}}{\pgfqpoint{1.877003in}{0.965351in}}{\pgfqpoint{1.880448in}{0.965351in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{0.965351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977132in}{0.635925in}}%
\pgfpathcurveto{\pgfqpoint{1.980577in}{0.635925in}}{\pgfqpoint{1.983882in}{0.637294in}}{\pgfqpoint{1.986319in}{0.639730in}}%
\pgfpathcurveto{\pgfqpoint{1.988755in}{0.642166in}}{\pgfqpoint{1.990124in}{0.645471in}}{\pgfqpoint{1.990124in}{0.648917in}}%
\pgfpathcurveto{\pgfqpoint{1.990124in}{0.652362in}}{\pgfqpoint{1.988755in}{0.655667in}}{\pgfqpoint{1.986319in}{0.658103in}}%
\pgfpathcurveto{\pgfqpoint{1.983882in}{0.660540in}}{\pgfqpoint{1.980577in}{0.661908in}}{\pgfqpoint{1.977132in}{0.661908in}}%
\pgfpathcurveto{\pgfqpoint{1.973686in}{0.661908in}}{\pgfqpoint{1.970382in}{0.660540in}}{\pgfqpoint{1.967945in}{0.658103in}}%
\pgfpathcurveto{\pgfqpoint{1.965509in}{0.655667in}}{\pgfqpoint{1.964140in}{0.652362in}}{\pgfqpoint{1.964140in}{0.648917in}}%
\pgfpathcurveto{\pgfqpoint{1.964140in}{0.645471in}}{\pgfqpoint{1.965509in}{0.642166in}}{\pgfqpoint{1.967945in}{0.639730in}}%
\pgfpathcurveto{\pgfqpoint{1.970382in}{0.637294in}}{\pgfqpoint{1.973686in}{0.635925in}}{\pgfqpoint{1.977132in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{1.977132in}{0.635925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997732in}{1.238709in}}%
\pgfpathcurveto{\pgfqpoint{2.001178in}{1.238709in}}{\pgfqpoint{2.004483in}{1.240078in}}{\pgfqpoint{2.006919in}{1.242514in}}%
\pgfpathcurveto{\pgfqpoint{2.009355in}{1.244950in}}{\pgfqpoint{2.010724in}{1.248255in}}{\pgfqpoint{2.010724in}{1.251701in}}%
\pgfpathcurveto{\pgfqpoint{2.010724in}{1.255146in}}{\pgfqpoint{2.009355in}{1.258451in}}{\pgfqpoint{2.006919in}{1.260887in}}%
\pgfpathcurveto{\pgfqpoint{2.004483in}{1.263324in}}{\pgfqpoint{2.001178in}{1.264693in}}{\pgfqpoint{1.997732in}{1.264693in}}%
\pgfpathcurveto{\pgfqpoint{1.994287in}{1.264693in}}{\pgfqpoint{1.990982in}{1.263324in}}{\pgfqpoint{1.988546in}{1.260887in}}%
\pgfpathcurveto{\pgfqpoint{1.986109in}{1.258451in}}{\pgfqpoint{1.984740in}{1.255146in}}{\pgfqpoint{1.984740in}{1.251701in}}%
\pgfpathcurveto{\pgfqpoint{1.984740in}{1.248255in}}{\pgfqpoint{1.986109in}{1.244950in}}{\pgfqpoint{1.988546in}{1.242514in}}%
\pgfpathcurveto{\pgfqpoint{1.990982in}{1.240078in}}{\pgfqpoint{1.994287in}{1.238709in}}{\pgfqpoint{1.997732in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{1.238709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058519in}{1.100544in}}%
\pgfpathcurveto{\pgfqpoint{2.061964in}{1.100544in}}{\pgfqpoint{2.065269in}{1.101913in}}{\pgfqpoint{2.067705in}{1.104349in}}%
\pgfpathcurveto{\pgfqpoint{2.070142in}{1.106785in}}{\pgfqpoint{2.071510in}{1.110090in}}{\pgfqpoint{2.071510in}{1.113536in}}%
\pgfpathcurveto{\pgfqpoint{2.071510in}{1.116981in}}{\pgfqpoint{2.070142in}{1.120286in}}{\pgfqpoint{2.067705in}{1.122722in}}%
\pgfpathcurveto{\pgfqpoint{2.065269in}{1.125159in}}{\pgfqpoint{2.061964in}{1.126528in}}{\pgfqpoint{2.058519in}{1.126528in}}%
\pgfpathcurveto{\pgfqpoint{2.055073in}{1.126528in}}{\pgfqpoint{2.051768in}{1.125159in}}{\pgfqpoint{2.049332in}{1.122722in}}%
\pgfpathcurveto{\pgfqpoint{2.046896in}{1.120286in}}{\pgfqpoint{2.045527in}{1.116981in}}{\pgfqpoint{2.045527in}{1.113536in}}%
\pgfpathcurveto{\pgfqpoint{2.045527in}{1.110090in}}{\pgfqpoint{2.046896in}{1.106785in}}{\pgfqpoint{2.049332in}{1.104349in}}%
\pgfpathcurveto{\pgfqpoint{2.051768in}{1.101913in}}{\pgfqpoint{2.055073in}{1.100544in}}{\pgfqpoint{2.058519in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{2.058519in}{1.100544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079447in}{0.991698in}}%
\pgfpathcurveto{\pgfqpoint{2.082892in}{0.991698in}}{\pgfqpoint{2.086197in}{0.993067in}}{\pgfqpoint{2.088633in}{0.995503in}}%
\pgfpathcurveto{\pgfqpoint{2.091070in}{0.997939in}}{\pgfqpoint{2.092439in}{1.001244in}}{\pgfqpoint{2.092439in}{1.004690in}}%
\pgfpathcurveto{\pgfqpoint{2.092439in}{1.008135in}}{\pgfqpoint{2.091070in}{1.011440in}}{\pgfqpoint{2.088633in}{1.013876in}}%
\pgfpathcurveto{\pgfqpoint{2.086197in}{1.016313in}}{\pgfqpoint{2.082892in}{1.017682in}}{\pgfqpoint{2.079447in}{1.017682in}}%
\pgfpathcurveto{\pgfqpoint{2.076001in}{1.017682in}}{\pgfqpoint{2.072696in}{1.016313in}}{\pgfqpoint{2.070260in}{1.013876in}}%
\pgfpathcurveto{\pgfqpoint{2.067824in}{1.011440in}}{\pgfqpoint{2.066455in}{1.008135in}}{\pgfqpoint{2.066455in}{1.004690in}}%
\pgfpathcurveto{\pgfqpoint{2.066455in}{1.001244in}}{\pgfqpoint{2.067824in}{0.997939in}}{\pgfqpoint{2.070260in}{0.995503in}}%
\pgfpathcurveto{\pgfqpoint{2.072696in}{0.993067in}}{\pgfqpoint{2.076001in}{0.991698in}}{\pgfqpoint{2.079447in}{0.991698in}}%
\pgfpathlineto{\pgfqpoint{2.079447in}{0.991698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083495in}{1.359457in}}%
\pgfpathcurveto{\pgfqpoint{2.086941in}{1.359457in}}{\pgfqpoint{2.090246in}{1.360826in}}{\pgfqpoint{2.092682in}{1.363262in}}%
\pgfpathcurveto{\pgfqpoint{2.095118in}{1.365698in}}{\pgfqpoint{2.096487in}{1.369003in}}{\pgfqpoint{2.096487in}{1.372449in}}%
\pgfpathcurveto{\pgfqpoint{2.096487in}{1.375894in}}{\pgfqpoint{2.095118in}{1.379199in}}{\pgfqpoint{2.092682in}{1.381635in}}%
\pgfpathcurveto{\pgfqpoint{2.090246in}{1.384072in}}{\pgfqpoint{2.086941in}{1.385441in}}{\pgfqpoint{2.083495in}{1.385441in}}%
\pgfpathcurveto{\pgfqpoint{2.080050in}{1.385441in}}{\pgfqpoint{2.076745in}{1.384072in}}{\pgfqpoint{2.074309in}{1.381635in}}%
\pgfpathcurveto{\pgfqpoint{2.071872in}{1.379199in}}{\pgfqpoint{2.070503in}{1.375894in}}{\pgfqpoint{2.070503in}{1.372449in}}%
\pgfpathcurveto{\pgfqpoint{2.070503in}{1.369003in}}{\pgfqpoint{2.071872in}{1.365698in}}{\pgfqpoint{2.074309in}{1.363262in}}%
\pgfpathcurveto{\pgfqpoint{2.076745in}{1.360826in}}{\pgfqpoint{2.080050in}{1.359457in}}{\pgfqpoint{2.083495in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{2.083495in}{1.359457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141605in}{0.853497in}}%
\pgfpathcurveto{\pgfqpoint{2.145050in}{0.853497in}}{\pgfqpoint{2.148355in}{0.854866in}}{\pgfqpoint{2.150791in}{0.857302in}}%
\pgfpathcurveto{\pgfqpoint{2.153228in}{0.859739in}}{\pgfqpoint{2.154597in}{0.863044in}}{\pgfqpoint{2.154597in}{0.866489in}}%
\pgfpathcurveto{\pgfqpoint{2.154597in}{0.869935in}}{\pgfqpoint{2.153228in}{0.873239in}}{\pgfqpoint{2.150791in}{0.875676in}}%
\pgfpathcurveto{\pgfqpoint{2.148355in}{0.878112in}}{\pgfqpoint{2.145050in}{0.879481in}}{\pgfqpoint{2.141605in}{0.879481in}}%
\pgfpathcurveto{\pgfqpoint{2.138159in}{0.879481in}}{\pgfqpoint{2.134854in}{0.878112in}}{\pgfqpoint{2.132418in}{0.875676in}}%
\pgfpathcurveto{\pgfqpoint{2.129982in}{0.873239in}}{\pgfqpoint{2.128613in}{0.869935in}}{\pgfqpoint{2.128613in}{0.866489in}}%
\pgfpathcurveto{\pgfqpoint{2.128613in}{0.863044in}}{\pgfqpoint{2.129982in}{0.859739in}}{\pgfqpoint{2.132418in}{0.857302in}}%
\pgfpathcurveto{\pgfqpoint{2.134854in}{0.854866in}}{\pgfqpoint{2.138159in}{0.853497in}}{\pgfqpoint{2.141605in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{2.141605in}{0.853497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152380in}{1.221597in}}%
\pgfpathcurveto{\pgfqpoint{2.155826in}{1.221597in}}{\pgfqpoint{2.159131in}{1.222966in}}{\pgfqpoint{2.161567in}{1.225402in}}%
\pgfpathcurveto{\pgfqpoint{2.164003in}{1.227838in}}{\pgfqpoint{2.165372in}{1.231143in}}{\pgfqpoint{2.165372in}{1.234589in}}%
\pgfpathcurveto{\pgfqpoint{2.165372in}{1.238034in}}{\pgfqpoint{2.164003in}{1.241339in}}{\pgfqpoint{2.161567in}{1.243775in}}%
\pgfpathcurveto{\pgfqpoint{2.159131in}{1.246212in}}{\pgfqpoint{2.155826in}{1.247581in}}{\pgfqpoint{2.152380in}{1.247581in}}%
\pgfpathcurveto{\pgfqpoint{2.148935in}{1.247581in}}{\pgfqpoint{2.145630in}{1.246212in}}{\pgfqpoint{2.143194in}{1.243775in}}%
\pgfpathcurveto{\pgfqpoint{2.140757in}{1.241339in}}{\pgfqpoint{2.139389in}{1.238034in}}{\pgfqpoint{2.139389in}{1.234589in}}%
\pgfpathcurveto{\pgfqpoint{2.139389in}{1.231143in}}{\pgfqpoint{2.140757in}{1.227838in}}{\pgfqpoint{2.143194in}{1.225402in}}%
\pgfpathcurveto{\pgfqpoint{2.145630in}{1.222966in}}{\pgfqpoint{2.148935in}{1.221597in}}{\pgfqpoint{2.152380in}{1.221597in}}%
\pgfpathlineto{\pgfqpoint{2.152380in}{1.221597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182736in}{1.684650in}}%
\pgfpathcurveto{\pgfqpoint{2.186181in}{1.684650in}}{\pgfqpoint{2.189486in}{1.686019in}}{\pgfqpoint{2.191922in}{1.688455in}}%
\pgfpathcurveto{\pgfqpoint{2.194359in}{1.690892in}}{\pgfqpoint{2.195727in}{1.694196in}}{\pgfqpoint{2.195727in}{1.697642in}}%
\pgfpathcurveto{\pgfqpoint{2.195727in}{1.701087in}}{\pgfqpoint{2.194359in}{1.704392in}}{\pgfqpoint{2.191922in}{1.706828in}}%
\pgfpathcurveto{\pgfqpoint{2.189486in}{1.709265in}}{\pgfqpoint{2.186181in}{1.710634in}}{\pgfqpoint{2.182736in}{1.710634in}}%
\pgfpathcurveto{\pgfqpoint{2.179290in}{1.710634in}}{\pgfqpoint{2.175985in}{1.709265in}}{\pgfqpoint{2.173549in}{1.706828in}}%
\pgfpathcurveto{\pgfqpoint{2.171113in}{1.704392in}}{\pgfqpoint{2.169744in}{1.701087in}}{\pgfqpoint{2.169744in}{1.697642in}}%
\pgfpathcurveto{\pgfqpoint{2.169744in}{1.694196in}}{\pgfqpoint{2.171113in}{1.690892in}}{\pgfqpoint{2.173549in}{1.688455in}}%
\pgfpathcurveto{\pgfqpoint{2.175985in}{1.686019in}}{\pgfqpoint{2.179290in}{1.684650in}}{\pgfqpoint{2.182736in}{1.684650in}}%
\pgfpathlineto{\pgfqpoint{2.182736in}{1.684650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210861in}{1.547202in}}%
\pgfpathcurveto{\pgfqpoint{2.214307in}{1.547202in}}{\pgfqpoint{2.217611in}{1.548571in}}{\pgfqpoint{2.220048in}{1.551007in}}%
\pgfpathcurveto{\pgfqpoint{2.222484in}{1.553443in}}{\pgfqpoint{2.223853in}{1.556748in}}{\pgfqpoint{2.223853in}{1.560193in}}%
\pgfpathcurveto{\pgfqpoint{2.223853in}{1.563639in}}{\pgfqpoint{2.222484in}{1.566944in}}{\pgfqpoint{2.220048in}{1.569380in}}%
\pgfpathcurveto{\pgfqpoint{2.217611in}{1.571816in}}{\pgfqpoint{2.214307in}{1.573185in}}{\pgfqpoint{2.210861in}{1.573185in}}%
\pgfpathcurveto{\pgfqpoint{2.207416in}{1.573185in}}{\pgfqpoint{2.204111in}{1.571816in}}{\pgfqpoint{2.201674in}{1.569380in}}%
\pgfpathcurveto{\pgfqpoint{2.199238in}{1.566944in}}{\pgfqpoint{2.197869in}{1.563639in}}{\pgfqpoint{2.197869in}{1.560193in}}%
\pgfpathcurveto{\pgfqpoint{2.197869in}{1.556748in}}{\pgfqpoint{2.199238in}{1.553443in}}{\pgfqpoint{2.201674in}{1.551007in}}%
\pgfpathcurveto{\pgfqpoint{2.204111in}{1.548571in}}{\pgfqpoint{2.207416in}{1.547202in}}{\pgfqpoint{2.210861in}{1.547202in}}%
\pgfpathlineto{\pgfqpoint{2.210861in}{1.547202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238481in}{0.592392in}}%
\pgfpathcurveto{\pgfqpoint{2.241927in}{0.592392in}}{\pgfqpoint{2.245232in}{0.593761in}}{\pgfqpoint{2.247668in}{0.596197in}}%
\pgfpathcurveto{\pgfqpoint{2.250104in}{0.598633in}}{\pgfqpoint{2.251473in}{0.601938in}}{\pgfqpoint{2.251473in}{0.605384in}}%
\pgfpathcurveto{\pgfqpoint{2.251473in}{0.608829in}}{\pgfqpoint{2.250104in}{0.612134in}}{\pgfqpoint{2.247668in}{0.614570in}}%
\pgfpathcurveto{\pgfqpoint{2.245232in}{0.617007in}}{\pgfqpoint{2.241927in}{0.618376in}}{\pgfqpoint{2.238481in}{0.618376in}}%
\pgfpathcurveto{\pgfqpoint{2.235036in}{0.618376in}}{\pgfqpoint{2.231731in}{0.617007in}}{\pgfqpoint{2.229295in}{0.614570in}}%
\pgfpathcurveto{\pgfqpoint{2.226858in}{0.612134in}}{\pgfqpoint{2.225490in}{0.608829in}}{\pgfqpoint{2.225490in}{0.605384in}}%
\pgfpathcurveto{\pgfqpoint{2.225490in}{0.601938in}}{\pgfqpoint{2.226858in}{0.598633in}}{\pgfqpoint{2.229295in}{0.596197in}}%
\pgfpathcurveto{\pgfqpoint{2.231731in}{0.593761in}}{\pgfqpoint{2.235036in}{0.592392in}}{\pgfqpoint{2.238481in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{2.238481in}{0.592392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258060in}{1.090643in}}%
\pgfpathcurveto{\pgfqpoint{2.261505in}{1.090643in}}{\pgfqpoint{2.264810in}{1.092012in}}{\pgfqpoint{2.267246in}{1.094448in}}%
\pgfpathcurveto{\pgfqpoint{2.269683in}{1.096884in}}{\pgfqpoint{2.271051in}{1.100189in}}{\pgfqpoint{2.271051in}{1.103635in}}%
\pgfpathcurveto{\pgfqpoint{2.271051in}{1.107080in}}{\pgfqpoint{2.269683in}{1.110385in}}{\pgfqpoint{2.267246in}{1.112821in}}%
\pgfpathcurveto{\pgfqpoint{2.264810in}{1.115258in}}{\pgfqpoint{2.261505in}{1.116627in}}{\pgfqpoint{2.258060in}{1.116627in}}%
\pgfpathcurveto{\pgfqpoint{2.254614in}{1.116627in}}{\pgfqpoint{2.251309in}{1.115258in}}{\pgfqpoint{2.248873in}{1.112821in}}%
\pgfpathcurveto{\pgfqpoint{2.246437in}{1.110385in}}{\pgfqpoint{2.245068in}{1.107080in}}{\pgfqpoint{2.245068in}{1.103635in}}%
\pgfpathcurveto{\pgfqpoint{2.245068in}{1.100189in}}{\pgfqpoint{2.246437in}{1.096884in}}{\pgfqpoint{2.248873in}{1.094448in}}%
\pgfpathcurveto{\pgfqpoint{2.251309in}{1.092012in}}{\pgfqpoint{2.254614in}{1.090643in}}{\pgfqpoint{2.258060in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{2.258060in}{1.090643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266588in}{1.472913in}}%
\pgfpathcurveto{\pgfqpoint{2.270034in}{1.472913in}}{\pgfqpoint{2.273338in}{1.474282in}}{\pgfqpoint{2.275775in}{1.476719in}}%
\pgfpathcurveto{\pgfqpoint{2.278211in}{1.479155in}}{\pgfqpoint{2.279580in}{1.482460in}}{\pgfqpoint{2.279580in}{1.485905in}}%
\pgfpathcurveto{\pgfqpoint{2.279580in}{1.489351in}}{\pgfqpoint{2.278211in}{1.492656in}}{\pgfqpoint{2.275775in}{1.495092in}}%
\pgfpathcurveto{\pgfqpoint{2.273338in}{1.497528in}}{\pgfqpoint{2.270034in}{1.498897in}}{\pgfqpoint{2.266588in}{1.498897in}}%
\pgfpathcurveto{\pgfqpoint{2.263143in}{1.498897in}}{\pgfqpoint{2.259838in}{1.497528in}}{\pgfqpoint{2.257402in}{1.495092in}}%
\pgfpathcurveto{\pgfqpoint{2.254965in}{1.492656in}}{\pgfqpoint{2.253596in}{1.489351in}}{\pgfqpoint{2.253596in}{1.485905in}}%
\pgfpathcurveto{\pgfqpoint{2.253596in}{1.482460in}}{\pgfqpoint{2.254965in}{1.479155in}}{\pgfqpoint{2.257402in}{1.476719in}}%
\pgfpathcurveto{\pgfqpoint{2.259838in}{1.474282in}}{\pgfqpoint{2.263143in}{1.472913in}}{\pgfqpoint{2.266588in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{2.266588in}{1.472913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284022in}{1.120389in}}%
\pgfpathcurveto{\pgfqpoint{2.287468in}{1.120389in}}{\pgfqpoint{2.290773in}{1.121758in}}{\pgfqpoint{2.293209in}{1.124194in}}%
\pgfpathcurveto{\pgfqpoint{2.295645in}{1.126631in}}{\pgfqpoint{2.297014in}{1.129935in}}{\pgfqpoint{2.297014in}{1.133381in}}%
\pgfpathcurveto{\pgfqpoint{2.297014in}{1.136826in}}{\pgfqpoint{2.295645in}{1.140131in}}{\pgfqpoint{2.293209in}{1.142567in}}%
\pgfpathcurveto{\pgfqpoint{2.290773in}{1.145004in}}{\pgfqpoint{2.287468in}{1.146373in}}{\pgfqpoint{2.284022in}{1.146373in}}%
\pgfpathcurveto{\pgfqpoint{2.280577in}{1.146373in}}{\pgfqpoint{2.277272in}{1.145004in}}{\pgfqpoint{2.274836in}{1.142567in}}%
\pgfpathcurveto{\pgfqpoint{2.272400in}{1.140131in}}{\pgfqpoint{2.271031in}{1.136826in}}{\pgfqpoint{2.271031in}{1.133381in}}%
\pgfpathcurveto{\pgfqpoint{2.271031in}{1.129935in}}{\pgfqpoint{2.272400in}{1.126631in}}{\pgfqpoint{2.274836in}{1.124194in}}%
\pgfpathcurveto{\pgfqpoint{2.277272in}{1.121758in}}{\pgfqpoint{2.280577in}{1.120389in}}{\pgfqpoint{2.284022in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{2.284022in}{1.120389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320545in}{1.671629in}}%
\pgfpathcurveto{\pgfqpoint{2.323990in}{1.671629in}}{\pgfqpoint{2.327295in}{1.672998in}}{\pgfqpoint{2.329732in}{1.675435in}}%
\pgfpathcurveto{\pgfqpoint{2.332168in}{1.677871in}}{\pgfqpoint{2.333537in}{1.681176in}}{\pgfqpoint{2.333537in}{1.684621in}}%
\pgfpathcurveto{\pgfqpoint{2.333537in}{1.688067in}}{\pgfqpoint{2.332168in}{1.691372in}}{\pgfqpoint{2.329732in}{1.693808in}}%
\pgfpathcurveto{\pgfqpoint{2.327295in}{1.696244in}}{\pgfqpoint{2.323990in}{1.697613in}}{\pgfqpoint{2.320545in}{1.697613in}}%
\pgfpathcurveto{\pgfqpoint{2.317099in}{1.697613in}}{\pgfqpoint{2.313795in}{1.696244in}}{\pgfqpoint{2.311358in}{1.693808in}}%
\pgfpathcurveto{\pgfqpoint{2.308922in}{1.691372in}}{\pgfqpoint{2.307553in}{1.688067in}}{\pgfqpoint{2.307553in}{1.684621in}}%
\pgfpathcurveto{\pgfqpoint{2.307553in}{1.681176in}}{\pgfqpoint{2.308922in}{1.677871in}}{\pgfqpoint{2.311358in}{1.675435in}}%
\pgfpathcurveto{\pgfqpoint{2.313795in}{1.672998in}}{\pgfqpoint{2.317099in}{1.671629in}}{\pgfqpoint{2.320545in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{2.320545in}{1.671629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324889in}{1.905016in}}%
\pgfpathcurveto{\pgfqpoint{2.328335in}{1.905016in}}{\pgfqpoint{2.331639in}{1.906385in}}{\pgfqpoint{2.334076in}{1.908821in}}%
\pgfpathcurveto{\pgfqpoint{2.336512in}{1.911257in}}{\pgfqpoint{2.337881in}{1.914562in}}{\pgfqpoint{2.337881in}{1.918008in}}%
\pgfpathcurveto{\pgfqpoint{2.337881in}{1.921453in}}{\pgfqpoint{2.336512in}{1.924758in}}{\pgfqpoint{2.334076in}{1.927194in}}%
\pgfpathcurveto{\pgfqpoint{2.331639in}{1.929630in}}{\pgfqpoint{2.328335in}{1.930999in}}{\pgfqpoint{2.324889in}{1.930999in}}%
\pgfpathcurveto{\pgfqpoint{2.321444in}{1.930999in}}{\pgfqpoint{2.318139in}{1.929630in}}{\pgfqpoint{2.315702in}{1.927194in}}%
\pgfpathcurveto{\pgfqpoint{2.313266in}{1.924758in}}{\pgfqpoint{2.311897in}{1.921453in}}{\pgfqpoint{2.311897in}{1.918008in}}%
\pgfpathcurveto{\pgfqpoint{2.311897in}{1.914562in}}{\pgfqpoint{2.313266in}{1.911257in}}{\pgfqpoint{2.315702in}{1.908821in}}%
\pgfpathcurveto{\pgfqpoint{2.318139in}{1.906385in}}{\pgfqpoint{2.321444in}{1.905016in}}{\pgfqpoint{2.324889in}{1.905016in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.905016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355712in}{0.700735in}}%
\pgfpathcurveto{\pgfqpoint{2.359157in}{0.700735in}}{\pgfqpoint{2.362462in}{0.702104in}}{\pgfqpoint{2.364899in}{0.704541in}}%
\pgfpathcurveto{\pgfqpoint{2.367335in}{0.706977in}}{\pgfqpoint{2.368704in}{0.710282in}}{\pgfqpoint{2.368704in}{0.713727in}}%
\pgfpathcurveto{\pgfqpoint{2.368704in}{0.717173in}}{\pgfqpoint{2.367335in}{0.720478in}}{\pgfqpoint{2.364899in}{0.722914in}}%
\pgfpathcurveto{\pgfqpoint{2.362462in}{0.725350in}}{\pgfqpoint{2.359157in}{0.726719in}}{\pgfqpoint{2.355712in}{0.726719in}}%
\pgfpathcurveto{\pgfqpoint{2.352266in}{0.726719in}}{\pgfqpoint{2.348962in}{0.725350in}}{\pgfqpoint{2.346525in}{0.722914in}}%
\pgfpathcurveto{\pgfqpoint{2.344089in}{0.720478in}}{\pgfqpoint{2.342720in}{0.717173in}}{\pgfqpoint{2.342720in}{0.713727in}}%
\pgfpathcurveto{\pgfqpoint{2.342720in}{0.710282in}}{\pgfqpoint{2.344089in}{0.706977in}}{\pgfqpoint{2.346525in}{0.704541in}}%
\pgfpathcurveto{\pgfqpoint{2.348962in}{0.702104in}}{\pgfqpoint{2.352266in}{0.700735in}}{\pgfqpoint{2.355712in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{0.700735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388676in}{0.851972in}}%
\pgfpathcurveto{\pgfqpoint{2.392122in}{0.851972in}}{\pgfqpoint{2.395426in}{0.853341in}}{\pgfqpoint{2.397863in}{0.855777in}}%
\pgfpathcurveto{\pgfqpoint{2.400299in}{0.858213in}}{\pgfqpoint{2.401668in}{0.861518in}}{\pgfqpoint{2.401668in}{0.864964in}}%
\pgfpathcurveto{\pgfqpoint{2.401668in}{0.868409in}}{\pgfqpoint{2.400299in}{0.871714in}}{\pgfqpoint{2.397863in}{0.874150in}}%
\pgfpathcurveto{\pgfqpoint{2.395426in}{0.876587in}}{\pgfqpoint{2.392122in}{0.877956in}}{\pgfqpoint{2.388676in}{0.877956in}}%
\pgfpathcurveto{\pgfqpoint{2.385231in}{0.877956in}}{\pgfqpoint{2.381926in}{0.876587in}}{\pgfqpoint{2.379489in}{0.874150in}}%
\pgfpathcurveto{\pgfqpoint{2.377053in}{0.871714in}}{\pgfqpoint{2.375684in}{0.868409in}}{\pgfqpoint{2.375684in}{0.864964in}}%
\pgfpathcurveto{\pgfqpoint{2.375684in}{0.861518in}}{\pgfqpoint{2.377053in}{0.858213in}}{\pgfqpoint{2.379489in}{0.855777in}}%
\pgfpathcurveto{\pgfqpoint{2.381926in}{0.853341in}}{\pgfqpoint{2.385231in}{0.851972in}}{\pgfqpoint{2.388676in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{2.388676in}{0.851972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402007in}{0.982299in}}%
\pgfpathcurveto{\pgfqpoint{2.405452in}{0.982299in}}{\pgfqpoint{2.408757in}{0.983668in}}{\pgfqpoint{2.411194in}{0.986104in}}%
\pgfpathcurveto{\pgfqpoint{2.413630in}{0.988541in}}{\pgfqpoint{2.414999in}{0.991846in}}{\pgfqpoint{2.414999in}{0.995291in}}%
\pgfpathcurveto{\pgfqpoint{2.414999in}{0.998736in}}{\pgfqpoint{2.413630in}{1.002041in}}{\pgfqpoint{2.411194in}{1.004478in}}%
\pgfpathcurveto{\pgfqpoint{2.408757in}{1.006914in}}{\pgfqpoint{2.405452in}{1.008283in}}{\pgfqpoint{2.402007in}{1.008283in}}%
\pgfpathcurveto{\pgfqpoint{2.398561in}{1.008283in}}{\pgfqpoint{2.395257in}{1.006914in}}{\pgfqpoint{2.392820in}{1.004478in}}%
\pgfpathcurveto{\pgfqpoint{2.390384in}{1.002041in}}{\pgfqpoint{2.389015in}{0.998736in}}{\pgfqpoint{2.389015in}{0.995291in}}%
\pgfpathcurveto{\pgfqpoint{2.389015in}{0.991846in}}{\pgfqpoint{2.390384in}{0.988541in}}{\pgfqpoint{2.392820in}{0.986104in}}%
\pgfpathcurveto{\pgfqpoint{2.395257in}{0.983668in}}{\pgfqpoint{2.398561in}{0.982299in}}{\pgfqpoint{2.402007in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{2.402007in}{0.982299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423390in}{1.490376in}}%
\pgfpathcurveto{\pgfqpoint{2.426835in}{1.490376in}}{\pgfqpoint{2.430140in}{1.491745in}}{\pgfqpoint{2.432577in}{1.494181in}}%
\pgfpathcurveto{\pgfqpoint{2.435013in}{1.496618in}}{\pgfqpoint{2.436382in}{1.499922in}}{\pgfqpoint{2.436382in}{1.503368in}}%
\pgfpathcurveto{\pgfqpoint{2.436382in}{1.506813in}}{\pgfqpoint{2.435013in}{1.510118in}}{\pgfqpoint{2.432577in}{1.512554in}}%
\pgfpathcurveto{\pgfqpoint{2.430140in}{1.514991in}}{\pgfqpoint{2.426835in}{1.516360in}}{\pgfqpoint{2.423390in}{1.516360in}}%
\pgfpathcurveto{\pgfqpoint{2.419944in}{1.516360in}}{\pgfqpoint{2.416640in}{1.514991in}}{\pgfqpoint{2.414203in}{1.512554in}}%
\pgfpathcurveto{\pgfqpoint{2.411767in}{1.510118in}}{\pgfqpoint{2.410398in}{1.506813in}}{\pgfqpoint{2.410398in}{1.503368in}}%
\pgfpathcurveto{\pgfqpoint{2.410398in}{1.499922in}}{\pgfqpoint{2.411767in}{1.496618in}}{\pgfqpoint{2.414203in}{1.494181in}}%
\pgfpathcurveto{\pgfqpoint{2.416640in}{1.491745in}}{\pgfqpoint{2.419944in}{1.490376in}}{\pgfqpoint{2.423390in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{2.423390in}{1.490376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451506in}{1.036044in}}%
\pgfpathcurveto{\pgfqpoint{2.454951in}{1.036044in}}{\pgfqpoint{2.458256in}{1.037413in}}{\pgfqpoint{2.460692in}{1.039849in}}%
\pgfpathcurveto{\pgfqpoint{2.463128in}{1.042286in}}{\pgfqpoint{2.464497in}{1.045591in}}{\pgfqpoint{2.464497in}{1.049036in}}%
\pgfpathcurveto{\pgfqpoint{2.464497in}{1.052481in}}{\pgfqpoint{2.463128in}{1.055786in}}{\pgfqpoint{2.460692in}{1.058223in}}%
\pgfpathcurveto{\pgfqpoint{2.458256in}{1.060659in}}{\pgfqpoint{2.454951in}{1.062028in}}{\pgfqpoint{2.451506in}{1.062028in}}%
\pgfpathcurveto{\pgfqpoint{2.448060in}{1.062028in}}{\pgfqpoint{2.444755in}{1.060659in}}{\pgfqpoint{2.442319in}{1.058223in}}%
\pgfpathcurveto{\pgfqpoint{2.439883in}{1.055786in}}{\pgfqpoint{2.438514in}{1.052481in}}{\pgfqpoint{2.438514in}{1.049036in}}%
\pgfpathcurveto{\pgfqpoint{2.438514in}{1.045591in}}{\pgfqpoint{2.439883in}{1.042286in}}{\pgfqpoint{2.442319in}{1.039849in}}%
\pgfpathcurveto{\pgfqpoint{2.444755in}{1.037413in}}{\pgfqpoint{2.448060in}{1.036044in}}{\pgfqpoint{2.451506in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{2.451506in}{1.036044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467212in}{1.551235in}}%
\pgfpathcurveto{\pgfqpoint{2.470657in}{1.551235in}}{\pgfqpoint{2.473962in}{1.552604in}}{\pgfqpoint{2.476399in}{1.555040in}}%
\pgfpathcurveto{\pgfqpoint{2.478835in}{1.557476in}}{\pgfqpoint{2.480204in}{1.560781in}}{\pgfqpoint{2.480204in}{1.564227in}}%
\pgfpathcurveto{\pgfqpoint{2.480204in}{1.567672in}}{\pgfqpoint{2.478835in}{1.570977in}}{\pgfqpoint{2.476399in}{1.573413in}}%
\pgfpathcurveto{\pgfqpoint{2.473962in}{1.575850in}}{\pgfqpoint{2.470657in}{1.577219in}}{\pgfqpoint{2.467212in}{1.577219in}}%
\pgfpathcurveto{\pgfqpoint{2.463767in}{1.577219in}}{\pgfqpoint{2.460462in}{1.575850in}}{\pgfqpoint{2.458025in}{1.573413in}}%
\pgfpathcurveto{\pgfqpoint{2.455589in}{1.570977in}}{\pgfqpoint{2.454220in}{1.567672in}}{\pgfqpoint{2.454220in}{1.564227in}}%
\pgfpathcurveto{\pgfqpoint{2.454220in}{1.560781in}}{\pgfqpoint{2.455589in}{1.557476in}}{\pgfqpoint{2.458025in}{1.555040in}}%
\pgfpathcurveto{\pgfqpoint{2.460462in}{1.552604in}}{\pgfqpoint{2.463767in}{1.551235in}}{\pgfqpoint{2.467212in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.467212in}{1.551235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478914in}{0.965724in}}%
\pgfpathcurveto{\pgfqpoint{2.482359in}{0.965724in}}{\pgfqpoint{2.485664in}{0.967093in}}{\pgfqpoint{2.488100in}{0.969530in}}%
\pgfpathcurveto{\pgfqpoint{2.490537in}{0.971966in}}{\pgfqpoint{2.491906in}{0.975271in}}{\pgfqpoint{2.491906in}{0.978716in}}%
\pgfpathcurveto{\pgfqpoint{2.491906in}{0.982162in}}{\pgfqpoint{2.490537in}{0.985467in}}{\pgfqpoint{2.488100in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{2.485664in}{0.990339in}}{\pgfqpoint{2.482359in}{0.991708in}}{\pgfqpoint{2.478914in}{0.991708in}}%
\pgfpathcurveto{\pgfqpoint{2.475468in}{0.991708in}}{\pgfqpoint{2.472163in}{0.990339in}}{\pgfqpoint{2.469727in}{0.987903in}}%
\pgfpathcurveto{\pgfqpoint{2.467291in}{0.985467in}}{\pgfqpoint{2.465922in}{0.982162in}}{\pgfqpoint{2.465922in}{0.978716in}}%
\pgfpathcurveto{\pgfqpoint{2.465922in}{0.975271in}}{\pgfqpoint{2.467291in}{0.971966in}}{\pgfqpoint{2.469727in}{0.969530in}}%
\pgfpathcurveto{\pgfqpoint{2.472163in}{0.967093in}}{\pgfqpoint{2.475468in}{0.965724in}}{\pgfqpoint{2.478914in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{0.965724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500019in}{0.576575in}}%
\pgfpathcurveto{\pgfqpoint{2.503465in}{0.576575in}}{\pgfqpoint{2.506770in}{0.577944in}}{\pgfqpoint{2.509206in}{0.580381in}}%
\pgfpathcurveto{\pgfqpoint{2.511642in}{0.582817in}}{\pgfqpoint{2.513011in}{0.586122in}}{\pgfqpoint{2.513011in}{0.589567in}}%
\pgfpathcurveto{\pgfqpoint{2.513011in}{0.593013in}}{\pgfqpoint{2.511642in}{0.596318in}}{\pgfqpoint{2.509206in}{0.598754in}}%
\pgfpathcurveto{\pgfqpoint{2.506770in}{0.601190in}}{\pgfqpoint{2.503465in}{0.602559in}}{\pgfqpoint{2.500019in}{0.602559in}}%
\pgfpathcurveto{\pgfqpoint{2.496574in}{0.602559in}}{\pgfqpoint{2.493269in}{0.601190in}}{\pgfqpoint{2.490833in}{0.598754in}}%
\pgfpathcurveto{\pgfqpoint{2.488396in}{0.596318in}}{\pgfqpoint{2.487028in}{0.593013in}}{\pgfqpoint{2.487028in}{0.589567in}}%
\pgfpathcurveto{\pgfqpoint{2.487028in}{0.586122in}}{\pgfqpoint{2.488396in}{0.582817in}}{\pgfqpoint{2.490833in}{0.580381in}}%
\pgfpathcurveto{\pgfqpoint{2.493269in}{0.577944in}}{\pgfqpoint{2.496574in}{0.576575in}}{\pgfqpoint{2.500019in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{0.576575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512507in}{1.993904in}}%
\pgfpathcurveto{\pgfqpoint{2.515953in}{1.993904in}}{\pgfqpoint{2.519257in}{1.995273in}}{\pgfqpoint{2.521694in}{1.997709in}}%
\pgfpathcurveto{\pgfqpoint{2.524130in}{2.000145in}}{\pgfqpoint{2.525499in}{2.003450in}}{\pgfqpoint{2.525499in}{2.006896in}}%
\pgfpathcurveto{\pgfqpoint{2.525499in}{2.010341in}}{\pgfqpoint{2.524130in}{2.013646in}}{\pgfqpoint{2.521694in}{2.016082in}}%
\pgfpathcurveto{\pgfqpoint{2.519257in}{2.018519in}}{\pgfqpoint{2.515953in}{2.019887in}}{\pgfqpoint{2.512507in}{2.019887in}}%
\pgfpathcurveto{\pgfqpoint{2.509062in}{2.019887in}}{\pgfqpoint{2.505757in}{2.018519in}}{\pgfqpoint{2.503320in}{2.016082in}}%
\pgfpathcurveto{\pgfqpoint{2.500884in}{2.013646in}}{\pgfqpoint{2.499515in}{2.010341in}}{\pgfqpoint{2.499515in}{2.006896in}}%
\pgfpathcurveto{\pgfqpoint{2.499515in}{2.003450in}}{\pgfqpoint{2.500884in}{2.000145in}}{\pgfqpoint{2.503320in}{1.997709in}}%
\pgfpathcurveto{\pgfqpoint{2.505757in}{1.995273in}}{\pgfqpoint{2.509062in}{1.993904in}}{\pgfqpoint{2.512507in}{1.993904in}}%
\pgfpathlineto{\pgfqpoint{2.512507in}{1.993904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520052in}{1.701054in}}%
\pgfpathcurveto{\pgfqpoint{2.523498in}{1.701054in}}{\pgfqpoint{2.526803in}{1.702423in}}{\pgfqpoint{2.529239in}{1.704859in}}%
\pgfpathcurveto{\pgfqpoint{2.531675in}{1.707296in}}{\pgfqpoint{2.533044in}{1.710601in}}{\pgfqpoint{2.533044in}{1.714046in}}%
\pgfpathcurveto{\pgfqpoint{2.533044in}{1.717492in}}{\pgfqpoint{2.531675in}{1.720796in}}{\pgfqpoint{2.529239in}{1.723233in}}%
\pgfpathcurveto{\pgfqpoint{2.526803in}{1.725669in}}{\pgfqpoint{2.523498in}{1.727038in}}{\pgfqpoint{2.520052in}{1.727038in}}%
\pgfpathcurveto{\pgfqpoint{2.516607in}{1.727038in}}{\pgfqpoint{2.513302in}{1.725669in}}{\pgfqpoint{2.510866in}{1.723233in}}%
\pgfpathcurveto{\pgfqpoint{2.508429in}{1.720796in}}{\pgfqpoint{2.507060in}{1.717492in}}{\pgfqpoint{2.507060in}{1.714046in}}%
\pgfpathcurveto{\pgfqpoint{2.507060in}{1.710601in}}{\pgfqpoint{2.508429in}{1.707296in}}{\pgfqpoint{2.510866in}{1.704859in}}%
\pgfpathcurveto{\pgfqpoint{2.513302in}{1.702423in}}{\pgfqpoint{2.516607in}{1.701054in}}{\pgfqpoint{2.520052in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{2.520052in}{1.701054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631098in}{0.898016in}}%
\pgfpathcurveto{\pgfqpoint{2.634543in}{0.898016in}}{\pgfqpoint{2.637848in}{0.899385in}}{\pgfqpoint{2.640284in}{0.901821in}}%
\pgfpathcurveto{\pgfqpoint{2.642721in}{0.904257in}}{\pgfqpoint{2.644090in}{0.907562in}}{\pgfqpoint{2.644090in}{0.911008in}}%
\pgfpathcurveto{\pgfqpoint{2.644090in}{0.914453in}}{\pgfqpoint{2.642721in}{0.917758in}}{\pgfqpoint{2.640284in}{0.920194in}}%
\pgfpathcurveto{\pgfqpoint{2.637848in}{0.922631in}}{\pgfqpoint{2.634543in}{0.924000in}}{\pgfqpoint{2.631098in}{0.924000in}}%
\pgfpathcurveto{\pgfqpoint{2.627652in}{0.924000in}}{\pgfqpoint{2.624347in}{0.922631in}}{\pgfqpoint{2.621911in}{0.920194in}}%
\pgfpathcurveto{\pgfqpoint{2.619475in}{0.917758in}}{\pgfqpoint{2.618106in}{0.914453in}}{\pgfqpoint{2.618106in}{0.911008in}}%
\pgfpathcurveto{\pgfqpoint{2.618106in}{0.907562in}}{\pgfqpoint{2.619475in}{0.904257in}}{\pgfqpoint{2.621911in}{0.901821in}}%
\pgfpathcurveto{\pgfqpoint{2.624347in}{0.899385in}}{\pgfqpoint{2.627652in}{0.898016in}}{\pgfqpoint{2.631098in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.898016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701539in}{1.612940in}}%
\pgfpathcurveto{\pgfqpoint{2.704985in}{1.612940in}}{\pgfqpoint{2.708289in}{1.614309in}}{\pgfqpoint{2.710726in}{1.616745in}}%
\pgfpathcurveto{\pgfqpoint{2.713162in}{1.619182in}}{\pgfqpoint{2.714531in}{1.622486in}}{\pgfqpoint{2.714531in}{1.625932in}}%
\pgfpathcurveto{\pgfqpoint{2.714531in}{1.629377in}}{\pgfqpoint{2.713162in}{1.632682in}}{\pgfqpoint{2.710726in}{1.635119in}}%
\pgfpathcurveto{\pgfqpoint{2.708289in}{1.637555in}}{\pgfqpoint{2.704985in}{1.638924in}}{\pgfqpoint{2.701539in}{1.638924in}}%
\pgfpathcurveto{\pgfqpoint{2.698094in}{1.638924in}}{\pgfqpoint{2.694789in}{1.637555in}}{\pgfqpoint{2.692352in}{1.635119in}}%
\pgfpathcurveto{\pgfqpoint{2.689916in}{1.632682in}}{\pgfqpoint{2.688547in}{1.629377in}}{\pgfqpoint{2.688547in}{1.625932in}}%
\pgfpathcurveto{\pgfqpoint{2.688547in}{1.622486in}}{\pgfqpoint{2.689916in}{1.619182in}}{\pgfqpoint{2.692352in}{1.616745in}}%
\pgfpathcurveto{\pgfqpoint{2.694789in}{1.614309in}}{\pgfqpoint{2.698094in}{1.612940in}}{\pgfqpoint{2.701539in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{2.701539in}{1.612940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969248in}{1.349822in}}%
\pgfpathcurveto{\pgfqpoint{2.972694in}{1.349822in}}{\pgfqpoint{2.975999in}{1.351191in}}{\pgfqpoint{2.978435in}{1.353627in}}%
\pgfpathcurveto{\pgfqpoint{2.980871in}{1.356063in}}{\pgfqpoint{2.982240in}{1.359368in}}{\pgfqpoint{2.982240in}{1.362814in}}%
\pgfpathcurveto{\pgfqpoint{2.982240in}{1.366259in}}{\pgfqpoint{2.980871in}{1.369564in}}{\pgfqpoint{2.978435in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{2.975999in}{1.374437in}}{\pgfqpoint{2.972694in}{1.375806in}}{\pgfqpoint{2.969248in}{1.375806in}}%
\pgfpathcurveto{\pgfqpoint{2.965803in}{1.375806in}}{\pgfqpoint{2.962498in}{1.374437in}}{\pgfqpoint{2.960062in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{2.957626in}{1.369564in}}{\pgfqpoint{2.956257in}{1.366259in}}{\pgfqpoint{2.956257in}{1.362814in}}%
\pgfpathcurveto{\pgfqpoint{2.956257in}{1.359368in}}{\pgfqpoint{2.957626in}{1.356063in}}{\pgfqpoint{2.960062in}{1.353627in}}%
\pgfpathcurveto{\pgfqpoint{2.962498in}{1.351191in}}{\pgfqpoint{2.965803in}{1.349822in}}{\pgfqpoint{2.969248in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.969248in}{1.349822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716464in}{0.734833in}}%
\pgfpathcurveto{\pgfqpoint{1.719909in}{0.734833in}}{\pgfqpoint{1.723214in}{0.736202in}}{\pgfqpoint{1.725651in}{0.738639in}}%
\pgfpathcurveto{\pgfqpoint{1.728087in}{0.741075in}}{\pgfqpoint{1.729456in}{0.744380in}}{\pgfqpoint{1.729456in}{0.747825in}}%
\pgfpathcurveto{\pgfqpoint{1.729456in}{0.751271in}}{\pgfqpoint{1.728087in}{0.754576in}}{\pgfqpoint{1.725651in}{0.757012in}}%
\pgfpathcurveto{\pgfqpoint{1.723214in}{0.759448in}}{\pgfqpoint{1.719909in}{0.760817in}}{\pgfqpoint{1.716464in}{0.760817in}}%
\pgfpathcurveto{\pgfqpoint{1.713018in}{0.760817in}}{\pgfqpoint{1.709714in}{0.759448in}}{\pgfqpoint{1.707277in}{0.757012in}}%
\pgfpathcurveto{\pgfqpoint{1.704841in}{0.754576in}}{\pgfqpoint{1.703472in}{0.751271in}}{\pgfqpoint{1.703472in}{0.747825in}}%
\pgfpathcurveto{\pgfqpoint{1.703472in}{0.744380in}}{\pgfqpoint{1.704841in}{0.741075in}}{\pgfqpoint{1.707277in}{0.738639in}}%
\pgfpathcurveto{\pgfqpoint{1.709714in}{0.736202in}}{\pgfqpoint{1.713018in}{0.734833in}}{\pgfqpoint{1.716464in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{1.716464in}{0.734833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048674in}{1.231339in}}%
\pgfpathcurveto{\pgfqpoint{2.052119in}{1.231339in}}{\pgfqpoint{2.055424in}{1.232708in}}{\pgfqpoint{2.057860in}{1.235144in}}%
\pgfpathcurveto{\pgfqpoint{2.060297in}{1.237581in}}{\pgfqpoint{2.061666in}{1.240886in}}{\pgfqpoint{2.061666in}{1.244331in}}%
\pgfpathcurveto{\pgfqpoint{2.061666in}{1.247777in}}{\pgfqpoint{2.060297in}{1.251081in}}{\pgfqpoint{2.057860in}{1.253518in}}%
\pgfpathcurveto{\pgfqpoint{2.055424in}{1.255954in}}{\pgfqpoint{2.052119in}{1.257323in}}{\pgfqpoint{2.048674in}{1.257323in}}%
\pgfpathcurveto{\pgfqpoint{2.045228in}{1.257323in}}{\pgfqpoint{2.041923in}{1.255954in}}{\pgfqpoint{2.039487in}{1.253518in}}%
\pgfpathcurveto{\pgfqpoint{2.037051in}{1.251081in}}{\pgfqpoint{2.035682in}{1.247777in}}{\pgfqpoint{2.035682in}{1.244331in}}%
\pgfpathcurveto{\pgfqpoint{2.035682in}{1.240886in}}{\pgfqpoint{2.037051in}{1.237581in}}{\pgfqpoint{2.039487in}{1.235144in}}%
\pgfpathcurveto{\pgfqpoint{2.041923in}{1.232708in}}{\pgfqpoint{2.045228in}{1.231339in}}{\pgfqpoint{2.048674in}{1.231339in}}%
\pgfpathlineto{\pgfqpoint{2.048674in}{1.231339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092433in}{1.184232in}}%
\pgfpathcurveto{\pgfqpoint{2.095878in}{1.184232in}}{\pgfqpoint{2.099183in}{1.185601in}}{\pgfqpoint{2.101619in}{1.188037in}}%
\pgfpathcurveto{\pgfqpoint{2.104056in}{1.190474in}}{\pgfqpoint{2.105424in}{1.193778in}}{\pgfqpoint{2.105424in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{2.105424in}{1.200669in}}{\pgfqpoint{2.104056in}{1.203974in}}{\pgfqpoint{2.101619in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{2.099183in}{1.208847in}}{\pgfqpoint{2.095878in}{1.210216in}}{\pgfqpoint{2.092433in}{1.210216in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{1.210216in}}{\pgfqpoint{2.085682in}{1.208847in}}{\pgfqpoint{2.083246in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{2.080810in}{1.203974in}}{\pgfqpoint{2.079441in}{1.200669in}}{\pgfqpoint{2.079441in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{2.079441in}{1.193778in}}{\pgfqpoint{2.080810in}{1.190474in}}{\pgfqpoint{2.083246in}{1.188037in}}%
\pgfpathcurveto{\pgfqpoint{2.085682in}{1.185601in}}{\pgfqpoint{2.088987in}{1.184232in}}{\pgfqpoint{2.092433in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{2.092433in}{1.184232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156426in}{1.297407in}}%
\pgfpathcurveto{\pgfqpoint{2.159872in}{1.297407in}}{\pgfqpoint{2.163177in}{1.298776in}}{\pgfqpoint{2.165613in}{1.301212in}}%
\pgfpathcurveto{\pgfqpoint{2.168049in}{1.303649in}}{\pgfqpoint{2.169418in}{1.306953in}}{\pgfqpoint{2.169418in}{1.310399in}}%
\pgfpathcurveto{\pgfqpoint{2.169418in}{1.313844in}}{\pgfqpoint{2.168049in}{1.317149in}}{\pgfqpoint{2.165613in}{1.319585in}}%
\pgfpathcurveto{\pgfqpoint{2.163177in}{1.322022in}}{\pgfqpoint{2.159872in}{1.323391in}}{\pgfqpoint{2.156426in}{1.323391in}}%
\pgfpathcurveto{\pgfqpoint{2.152981in}{1.323391in}}{\pgfqpoint{2.149676in}{1.322022in}}{\pgfqpoint{2.147240in}{1.319585in}}%
\pgfpathcurveto{\pgfqpoint{2.144803in}{1.317149in}}{\pgfqpoint{2.143434in}{1.313844in}}{\pgfqpoint{2.143434in}{1.310399in}}%
\pgfpathcurveto{\pgfqpoint{2.143434in}{1.306953in}}{\pgfqpoint{2.144803in}{1.303649in}}{\pgfqpoint{2.147240in}{1.301212in}}%
\pgfpathcurveto{\pgfqpoint{2.149676in}{1.298776in}}{\pgfqpoint{2.152981in}{1.297407in}}{\pgfqpoint{2.156426in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.156426in}{1.297407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180239in}{0.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.183685in}{0.934498in}}{\pgfqpoint{2.186989in}{0.935867in}}{\pgfqpoint{2.189426in}{0.938304in}}%
\pgfpathcurveto{\pgfqpoint{2.191862in}{0.940740in}}{\pgfqpoint{2.193231in}{0.944045in}}{\pgfqpoint{2.193231in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{2.193231in}{0.950936in}}{\pgfqpoint{2.191862in}{0.954241in}}{\pgfqpoint{2.189426in}{0.956677in}}%
\pgfpathcurveto{\pgfqpoint{2.186989in}{0.959113in}}{\pgfqpoint{2.183685in}{0.960482in}}{\pgfqpoint{2.180239in}{0.960482in}}%
\pgfpathcurveto{\pgfqpoint{2.176794in}{0.960482in}}{\pgfqpoint{2.173489in}{0.959113in}}{\pgfqpoint{2.171052in}{0.956677in}}%
\pgfpathcurveto{\pgfqpoint{2.168616in}{0.954241in}}{\pgfqpoint{2.167247in}{0.950936in}}{\pgfqpoint{2.167247in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{2.167247in}{0.944045in}}{\pgfqpoint{2.168616in}{0.940740in}}{\pgfqpoint{2.171052in}{0.938304in}}%
\pgfpathcurveto{\pgfqpoint{2.173489in}{0.935867in}}{\pgfqpoint{2.176794in}{0.934498in}}{\pgfqpoint{2.180239in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{2.180239in}{0.934498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220358in}{1.722722in}}%
\pgfpathcurveto{\pgfqpoint{2.223803in}{1.722722in}}{\pgfqpoint{2.227108in}{1.724091in}}{\pgfqpoint{2.229545in}{1.726528in}}%
\pgfpathcurveto{\pgfqpoint{2.231981in}{1.728964in}}{\pgfqpoint{2.233350in}{1.732269in}}{\pgfqpoint{2.233350in}{1.735714in}}%
\pgfpathcurveto{\pgfqpoint{2.233350in}{1.739160in}}{\pgfqpoint{2.231981in}{1.742465in}}{\pgfqpoint{2.229545in}{1.744901in}}%
\pgfpathcurveto{\pgfqpoint{2.227108in}{1.747337in}}{\pgfqpoint{2.223803in}{1.748706in}}{\pgfqpoint{2.220358in}{1.748706in}}%
\pgfpathcurveto{\pgfqpoint{2.216912in}{1.748706in}}{\pgfqpoint{2.213608in}{1.747337in}}{\pgfqpoint{2.211171in}{1.744901in}}%
\pgfpathcurveto{\pgfqpoint{2.208735in}{1.742465in}}{\pgfqpoint{2.207366in}{1.739160in}}{\pgfqpoint{2.207366in}{1.735714in}}%
\pgfpathcurveto{\pgfqpoint{2.207366in}{1.732269in}}{\pgfqpoint{2.208735in}{1.728964in}}{\pgfqpoint{2.211171in}{1.726528in}}%
\pgfpathcurveto{\pgfqpoint{2.213608in}{1.724091in}}{\pgfqpoint{2.216912in}{1.722722in}}{\pgfqpoint{2.220358in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{2.220358in}{1.722722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226808in}{1.346714in}}%
\pgfpathcurveto{\pgfqpoint{2.230254in}{1.346714in}}{\pgfqpoint{2.233558in}{1.348083in}}{\pgfqpoint{2.235995in}{1.350520in}}%
\pgfpathcurveto{\pgfqpoint{2.238431in}{1.352956in}}{\pgfqpoint{2.239800in}{1.356261in}}{\pgfqpoint{2.239800in}{1.359706in}}%
\pgfpathcurveto{\pgfqpoint{2.239800in}{1.363152in}}{\pgfqpoint{2.238431in}{1.366457in}}{\pgfqpoint{2.235995in}{1.368893in}}%
\pgfpathcurveto{\pgfqpoint{2.233558in}{1.371329in}}{\pgfqpoint{2.230254in}{1.372698in}}{\pgfqpoint{2.226808in}{1.372698in}}%
\pgfpathcurveto{\pgfqpoint{2.223363in}{1.372698in}}{\pgfqpoint{2.220058in}{1.371329in}}{\pgfqpoint{2.217621in}{1.368893in}}%
\pgfpathcurveto{\pgfqpoint{2.215185in}{1.366457in}}{\pgfqpoint{2.213816in}{1.363152in}}{\pgfqpoint{2.213816in}{1.359706in}}%
\pgfpathcurveto{\pgfqpoint{2.213816in}{1.356261in}}{\pgfqpoint{2.215185in}{1.352956in}}{\pgfqpoint{2.217621in}{1.350520in}}%
\pgfpathcurveto{\pgfqpoint{2.220058in}{1.348083in}}{\pgfqpoint{2.223363in}{1.346714in}}{\pgfqpoint{2.226808in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{2.226808in}{1.346714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245012in}{1.504741in}}%
\pgfpathcurveto{\pgfqpoint{2.248457in}{1.504741in}}{\pgfqpoint{2.251762in}{1.506110in}}{\pgfqpoint{2.254198in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{2.256635in}{1.510982in}}{\pgfqpoint{2.258003in}{1.514287in}}{\pgfqpoint{2.258003in}{1.517733in}}%
\pgfpathcurveto{\pgfqpoint{2.258003in}{1.521178in}}{\pgfqpoint{2.256635in}{1.524483in}}{\pgfqpoint{2.254198in}{1.526919in}}%
\pgfpathcurveto{\pgfqpoint{2.251762in}{1.529356in}}{\pgfqpoint{2.248457in}{1.530725in}}{\pgfqpoint{2.245012in}{1.530725in}}%
\pgfpathcurveto{\pgfqpoint{2.241566in}{1.530725in}}{\pgfqpoint{2.238261in}{1.529356in}}{\pgfqpoint{2.235825in}{1.526919in}}%
\pgfpathcurveto{\pgfqpoint{2.233389in}{1.524483in}}{\pgfqpoint{2.232020in}{1.521178in}}{\pgfqpoint{2.232020in}{1.517733in}}%
\pgfpathcurveto{\pgfqpoint{2.232020in}{1.514287in}}{\pgfqpoint{2.233389in}{1.510982in}}{\pgfqpoint{2.235825in}{1.508546in}}%
\pgfpathcurveto{\pgfqpoint{2.238261in}{1.506110in}}{\pgfqpoint{2.241566in}{1.504741in}}{\pgfqpoint{2.245012in}{1.504741in}}%
\pgfpathlineto{\pgfqpoint{2.245012in}{1.504741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296076in}{1.663798in}}%
\pgfpathcurveto{\pgfqpoint{2.299521in}{1.663798in}}{\pgfqpoint{2.302826in}{1.665167in}}{\pgfqpoint{2.305263in}{1.667603in}}%
\pgfpathcurveto{\pgfqpoint{2.307699in}{1.670039in}}{\pgfqpoint{2.309068in}{1.673344in}}{\pgfqpoint{2.309068in}{1.676790in}}%
\pgfpathcurveto{\pgfqpoint{2.309068in}{1.680235in}}{\pgfqpoint{2.307699in}{1.683540in}}{\pgfqpoint{2.305263in}{1.685976in}}%
\pgfpathcurveto{\pgfqpoint{2.302826in}{1.688413in}}{\pgfqpoint{2.299521in}{1.689781in}}{\pgfqpoint{2.296076in}{1.689781in}}%
\pgfpathcurveto{\pgfqpoint{2.292630in}{1.689781in}}{\pgfqpoint{2.289326in}{1.688413in}}{\pgfqpoint{2.286889in}{1.685976in}}%
\pgfpathcurveto{\pgfqpoint{2.284453in}{1.683540in}}{\pgfqpoint{2.283084in}{1.680235in}}{\pgfqpoint{2.283084in}{1.676790in}}%
\pgfpathcurveto{\pgfqpoint{2.283084in}{1.673344in}}{\pgfqpoint{2.284453in}{1.670039in}}{\pgfqpoint{2.286889in}{1.667603in}}%
\pgfpathcurveto{\pgfqpoint{2.289326in}{1.665167in}}{\pgfqpoint{2.292630in}{1.663798in}}{\pgfqpoint{2.296076in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{2.296076in}{1.663798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312169in}{1.484183in}}%
\pgfpathcurveto{\pgfqpoint{2.315614in}{1.484183in}}{\pgfqpoint{2.318919in}{1.485551in}}{\pgfqpoint{2.321356in}{1.487988in}}%
\pgfpathcurveto{\pgfqpoint{2.323792in}{1.490424in}}{\pgfqpoint{2.325161in}{1.493729in}}{\pgfqpoint{2.325161in}{1.497174in}}%
\pgfpathcurveto{\pgfqpoint{2.325161in}{1.500620in}}{\pgfqpoint{2.323792in}{1.503925in}}{\pgfqpoint{2.321356in}{1.506361in}}%
\pgfpathcurveto{\pgfqpoint{2.318919in}{1.508797in}}{\pgfqpoint{2.315614in}{1.510166in}}{\pgfqpoint{2.312169in}{1.510166in}}%
\pgfpathcurveto{\pgfqpoint{2.308723in}{1.510166in}}{\pgfqpoint{2.305419in}{1.508797in}}{\pgfqpoint{2.302982in}{1.506361in}}%
\pgfpathcurveto{\pgfqpoint{2.300546in}{1.503925in}}{\pgfqpoint{2.299177in}{1.500620in}}{\pgfqpoint{2.299177in}{1.497174in}}%
\pgfpathcurveto{\pgfqpoint{2.299177in}{1.493729in}}{\pgfqpoint{2.300546in}{1.490424in}}{\pgfqpoint{2.302982in}{1.487988in}}%
\pgfpathcurveto{\pgfqpoint{2.305419in}{1.485551in}}{\pgfqpoint{2.308723in}{1.484183in}}{\pgfqpoint{2.312169in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{2.312169in}{1.484183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336543in}{0.692755in}}%
\pgfpathcurveto{\pgfqpoint{2.339989in}{0.692755in}}{\pgfqpoint{2.343293in}{0.694124in}}{\pgfqpoint{2.345730in}{0.696560in}}%
\pgfpathcurveto{\pgfqpoint{2.348166in}{0.698996in}}{\pgfqpoint{2.349535in}{0.702301in}}{\pgfqpoint{2.349535in}{0.705747in}}%
\pgfpathcurveto{\pgfqpoint{2.349535in}{0.709192in}}{\pgfqpoint{2.348166in}{0.712497in}}{\pgfqpoint{2.345730in}{0.714933in}}%
\pgfpathcurveto{\pgfqpoint{2.343293in}{0.717370in}}{\pgfqpoint{2.339989in}{0.718739in}}{\pgfqpoint{2.336543in}{0.718739in}}%
\pgfpathcurveto{\pgfqpoint{2.333098in}{0.718739in}}{\pgfqpoint{2.329793in}{0.717370in}}{\pgfqpoint{2.327356in}{0.714933in}}%
\pgfpathcurveto{\pgfqpoint{2.324920in}{0.712497in}}{\pgfqpoint{2.323551in}{0.709192in}}{\pgfqpoint{2.323551in}{0.705747in}}%
\pgfpathcurveto{\pgfqpoint{2.323551in}{0.702301in}}{\pgfqpoint{2.324920in}{0.698996in}}{\pgfqpoint{2.327356in}{0.696560in}}%
\pgfpathcurveto{\pgfqpoint{2.329793in}{0.694124in}}{\pgfqpoint{2.333098in}{0.692755in}}{\pgfqpoint{2.336543in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{0.692755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341046in}{1.722593in}}%
\pgfpathcurveto{\pgfqpoint{2.344492in}{1.722593in}}{\pgfqpoint{2.347797in}{1.723962in}}{\pgfqpoint{2.350233in}{1.726398in}}%
\pgfpathcurveto{\pgfqpoint{2.352669in}{1.728834in}}{\pgfqpoint{2.354038in}{1.732139in}}{\pgfqpoint{2.354038in}{1.735585in}}%
\pgfpathcurveto{\pgfqpoint{2.354038in}{1.739030in}}{\pgfqpoint{2.352669in}{1.742335in}}{\pgfqpoint{2.350233in}{1.744771in}}%
\pgfpathcurveto{\pgfqpoint{2.347797in}{1.747208in}}{\pgfqpoint{2.344492in}{1.748577in}}{\pgfqpoint{2.341046in}{1.748577in}}%
\pgfpathcurveto{\pgfqpoint{2.337601in}{1.748577in}}{\pgfqpoint{2.334296in}{1.747208in}}{\pgfqpoint{2.331860in}{1.744771in}}%
\pgfpathcurveto{\pgfqpoint{2.329423in}{1.742335in}}{\pgfqpoint{2.328054in}{1.739030in}}{\pgfqpoint{2.328054in}{1.735585in}}%
\pgfpathcurveto{\pgfqpoint{2.328054in}{1.732139in}}{\pgfqpoint{2.329423in}{1.728834in}}{\pgfqpoint{2.331860in}{1.726398in}}%
\pgfpathcurveto{\pgfqpoint{2.334296in}{1.723962in}}{\pgfqpoint{2.337601in}{1.722593in}}{\pgfqpoint{2.341046in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{1.722593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368532in}{1.753774in}}%
\pgfpathcurveto{\pgfqpoint{2.371977in}{1.753774in}}{\pgfqpoint{2.375282in}{1.755143in}}{\pgfqpoint{2.377718in}{1.757580in}}%
\pgfpathcurveto{\pgfqpoint{2.380155in}{1.760016in}}{\pgfqpoint{2.381523in}{1.763321in}}{\pgfqpoint{2.381523in}{1.766766in}}%
\pgfpathcurveto{\pgfqpoint{2.381523in}{1.770212in}}{\pgfqpoint{2.380155in}{1.773517in}}{\pgfqpoint{2.377718in}{1.775953in}}%
\pgfpathcurveto{\pgfqpoint{2.375282in}{1.778389in}}{\pgfqpoint{2.371977in}{1.779758in}}{\pgfqpoint{2.368532in}{1.779758in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{1.779758in}}{\pgfqpoint{2.361781in}{1.778389in}}{\pgfqpoint{2.359345in}{1.775953in}}%
\pgfpathcurveto{\pgfqpoint{2.356909in}{1.773517in}}{\pgfqpoint{2.355540in}{1.770212in}}{\pgfqpoint{2.355540in}{1.766766in}}%
\pgfpathcurveto{\pgfqpoint{2.355540in}{1.763321in}}{\pgfqpoint{2.356909in}{1.760016in}}{\pgfqpoint{2.359345in}{1.757580in}}%
\pgfpathcurveto{\pgfqpoint{2.361781in}{1.755143in}}{\pgfqpoint{2.365086in}{1.753774in}}{\pgfqpoint{2.368532in}{1.753774in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.753774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371249in}{1.768086in}}%
\pgfpathcurveto{\pgfqpoint{2.374694in}{1.768086in}}{\pgfqpoint{2.377999in}{1.769455in}}{\pgfqpoint{2.380435in}{1.771891in}}%
\pgfpathcurveto{\pgfqpoint{2.382872in}{1.774328in}}{\pgfqpoint{2.384241in}{1.777632in}}{\pgfqpoint{2.384241in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{2.384241in}{1.784523in}}{\pgfqpoint{2.382872in}{1.787828in}}{\pgfqpoint{2.380435in}{1.790264in}}%
\pgfpathcurveto{\pgfqpoint{2.377999in}{1.792701in}}{\pgfqpoint{2.374694in}{1.794070in}}{\pgfqpoint{2.371249in}{1.794070in}}%
\pgfpathcurveto{\pgfqpoint{2.367803in}{1.794070in}}{\pgfqpoint{2.364499in}{1.792701in}}{\pgfqpoint{2.362062in}{1.790264in}}%
\pgfpathcurveto{\pgfqpoint{2.359626in}{1.787828in}}{\pgfqpoint{2.358257in}{1.784523in}}{\pgfqpoint{2.358257in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{2.358257in}{1.777632in}}{\pgfqpoint{2.359626in}{1.774328in}}{\pgfqpoint{2.362062in}{1.771891in}}%
\pgfpathcurveto{\pgfqpoint{2.364499in}{1.769455in}}{\pgfqpoint{2.367803in}{1.768086in}}{\pgfqpoint{2.371249in}{1.768086in}}%
\pgfpathlineto{\pgfqpoint{2.371249in}{1.768086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407788in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{2.411234in}{1.479585in}}{\pgfqpoint{2.414539in}{1.480954in}}{\pgfqpoint{2.416975in}{1.483391in}}%
\pgfpathcurveto{\pgfqpoint{2.419411in}{1.485827in}}{\pgfqpoint{2.420780in}{1.489132in}}{\pgfqpoint{2.420780in}{1.492577in}}%
\pgfpathcurveto{\pgfqpoint{2.420780in}{1.496023in}}{\pgfqpoint{2.419411in}{1.499328in}}{\pgfqpoint{2.416975in}{1.501764in}}%
\pgfpathcurveto{\pgfqpoint{2.414539in}{1.504200in}}{\pgfqpoint{2.411234in}{1.505569in}}{\pgfqpoint{2.407788in}{1.505569in}}%
\pgfpathcurveto{\pgfqpoint{2.404343in}{1.505569in}}{\pgfqpoint{2.401038in}{1.504200in}}{\pgfqpoint{2.398602in}{1.501764in}}%
\pgfpathcurveto{\pgfqpoint{2.396165in}{1.499328in}}{\pgfqpoint{2.394796in}{1.496023in}}{\pgfqpoint{2.394796in}{1.492577in}}%
\pgfpathcurveto{\pgfqpoint{2.394796in}{1.489132in}}{\pgfqpoint{2.396165in}{1.485827in}}{\pgfqpoint{2.398602in}{1.483391in}}%
\pgfpathcurveto{\pgfqpoint{2.401038in}{1.480954in}}{\pgfqpoint{2.404343in}{1.479585in}}{\pgfqpoint{2.407788in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{2.407788in}{1.479585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493206in}{1.035486in}}%
\pgfpathcurveto{\pgfqpoint{2.496652in}{1.035486in}}{\pgfqpoint{2.499957in}{1.036855in}}{\pgfqpoint{2.502393in}{1.039291in}}%
\pgfpathcurveto{\pgfqpoint{2.504829in}{1.041727in}}{\pgfqpoint{2.506198in}{1.045032in}}{\pgfqpoint{2.506198in}{1.048478in}}%
\pgfpathcurveto{\pgfqpoint{2.506198in}{1.051923in}}{\pgfqpoint{2.504829in}{1.055228in}}{\pgfqpoint{2.502393in}{1.057664in}}%
\pgfpathcurveto{\pgfqpoint{2.499957in}{1.060101in}}{\pgfqpoint{2.496652in}{1.061470in}}{\pgfqpoint{2.493206in}{1.061470in}}%
\pgfpathcurveto{\pgfqpoint{2.489761in}{1.061470in}}{\pgfqpoint{2.486456in}{1.060101in}}{\pgfqpoint{2.484020in}{1.057664in}}%
\pgfpathcurveto{\pgfqpoint{2.481583in}{1.055228in}}{\pgfqpoint{2.480215in}{1.051923in}}{\pgfqpoint{2.480215in}{1.048478in}}%
\pgfpathcurveto{\pgfqpoint{2.480215in}{1.045032in}}{\pgfqpoint{2.481583in}{1.041727in}}{\pgfqpoint{2.484020in}{1.039291in}}%
\pgfpathcurveto{\pgfqpoint{2.486456in}{1.036855in}}{\pgfqpoint{2.489761in}{1.035486in}}{\pgfqpoint{2.493206in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{2.493206in}{1.035486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622651in}{1.043531in}}%
\pgfpathcurveto{\pgfqpoint{2.626096in}{1.043531in}}{\pgfqpoint{2.629401in}{1.044900in}}{\pgfqpoint{2.631838in}{1.047337in}}%
\pgfpathcurveto{\pgfqpoint{2.634274in}{1.049773in}}{\pgfqpoint{2.635643in}{1.053078in}}{\pgfqpoint{2.635643in}{1.056523in}}%
\pgfpathcurveto{\pgfqpoint{2.635643in}{1.059969in}}{\pgfqpoint{2.634274in}{1.063274in}}{\pgfqpoint{2.631838in}{1.065710in}}%
\pgfpathcurveto{\pgfqpoint{2.629401in}{1.068146in}}{\pgfqpoint{2.626096in}{1.069515in}}{\pgfqpoint{2.622651in}{1.069515in}}%
\pgfpathcurveto{\pgfqpoint{2.619205in}{1.069515in}}{\pgfqpoint{2.615901in}{1.068146in}}{\pgfqpoint{2.613464in}{1.065710in}}%
\pgfpathcurveto{\pgfqpoint{2.611028in}{1.063274in}}{\pgfqpoint{2.609659in}{1.059969in}}{\pgfqpoint{2.609659in}{1.056523in}}%
\pgfpathcurveto{\pgfqpoint{2.609659in}{1.053078in}}{\pgfqpoint{2.611028in}{1.049773in}}{\pgfqpoint{2.613464in}{1.047337in}}%
\pgfpathcurveto{\pgfqpoint{2.615901in}{1.044900in}}{\pgfqpoint{2.619205in}{1.043531in}}{\pgfqpoint{2.622651in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{2.622651in}{1.043531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633911in}{1.758641in}}%
\pgfpathcurveto{\pgfqpoint{2.637356in}{1.758641in}}{\pgfqpoint{2.640661in}{1.760010in}}{\pgfqpoint{2.643097in}{1.762447in}}%
\pgfpathcurveto{\pgfqpoint{2.645533in}{1.764883in}}{\pgfqpoint{2.646902in}{1.768188in}}{\pgfqpoint{2.646902in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{2.646902in}{1.775079in}}{\pgfqpoint{2.645533in}{1.778383in}}{\pgfqpoint{2.643097in}{1.780820in}}%
\pgfpathcurveto{\pgfqpoint{2.640661in}{1.783256in}}{\pgfqpoint{2.637356in}{1.784625in}}{\pgfqpoint{2.633911in}{1.784625in}}%
\pgfpathcurveto{\pgfqpoint{2.630465in}{1.784625in}}{\pgfqpoint{2.627160in}{1.783256in}}{\pgfqpoint{2.624724in}{1.780820in}}%
\pgfpathcurveto{\pgfqpoint{2.622288in}{1.778383in}}{\pgfqpoint{2.620919in}{1.775079in}}{\pgfqpoint{2.620919in}{1.771633in}}%
\pgfpathcurveto{\pgfqpoint{2.620919in}{1.768188in}}{\pgfqpoint{2.622288in}{1.764883in}}{\pgfqpoint{2.624724in}{1.762447in}}%
\pgfpathcurveto{\pgfqpoint{2.627160in}{1.760010in}}{\pgfqpoint{2.630465in}{1.758641in}}{\pgfqpoint{2.633911in}{1.758641in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.758641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674911in}{1.181078in}}%
\pgfpathcurveto{\pgfqpoint{2.678356in}{1.181078in}}{\pgfqpoint{2.681661in}{1.182446in}}{\pgfqpoint{2.684097in}{1.184883in}}%
\pgfpathcurveto{\pgfqpoint{2.686534in}{1.187319in}}{\pgfqpoint{2.687903in}{1.190624in}}{\pgfqpoint{2.687903in}{1.194069in}}%
\pgfpathcurveto{\pgfqpoint{2.687903in}{1.197515in}}{\pgfqpoint{2.686534in}{1.200820in}}{\pgfqpoint{2.684097in}{1.203256in}}%
\pgfpathcurveto{\pgfqpoint{2.681661in}{1.205692in}}{\pgfqpoint{2.678356in}{1.207061in}}{\pgfqpoint{2.674911in}{1.207061in}}%
\pgfpathcurveto{\pgfqpoint{2.671465in}{1.207061in}}{\pgfqpoint{2.668160in}{1.205692in}}{\pgfqpoint{2.665724in}{1.203256in}}%
\pgfpathcurveto{\pgfqpoint{2.663288in}{1.200820in}}{\pgfqpoint{2.661919in}{1.197515in}}{\pgfqpoint{2.661919in}{1.194069in}}%
\pgfpathcurveto{\pgfqpoint{2.661919in}{1.190624in}}{\pgfqpoint{2.663288in}{1.187319in}}{\pgfqpoint{2.665724in}{1.184883in}}%
\pgfpathcurveto{\pgfqpoint{2.668160in}{1.182446in}}{\pgfqpoint{2.671465in}{1.181078in}}{\pgfqpoint{2.674911in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{2.674911in}{1.181078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058598in}{0.549841in}}%
\pgfpathcurveto{\pgfqpoint{2.062044in}{0.549841in}}{\pgfqpoint{2.065349in}{0.551210in}}{\pgfqpoint{2.067785in}{0.553647in}}%
\pgfpathcurveto{\pgfqpoint{2.070221in}{0.556083in}}{\pgfqpoint{2.071590in}{0.559388in}}{\pgfqpoint{2.071590in}{0.562833in}}%
\pgfpathcurveto{\pgfqpoint{2.071590in}{0.566279in}}{\pgfqpoint{2.070221in}{0.569584in}}{\pgfqpoint{2.067785in}{0.572020in}}%
\pgfpathcurveto{\pgfqpoint{2.065349in}{0.574456in}}{\pgfqpoint{2.062044in}{0.575825in}}{\pgfqpoint{2.058598in}{0.575825in}}%
\pgfpathcurveto{\pgfqpoint{2.055153in}{0.575825in}}{\pgfqpoint{2.051848in}{0.574456in}}{\pgfqpoint{2.049412in}{0.572020in}}%
\pgfpathcurveto{\pgfqpoint{2.046975in}{0.569584in}}{\pgfqpoint{2.045606in}{0.566279in}}{\pgfqpoint{2.045606in}{0.562833in}}%
\pgfpathcurveto{\pgfqpoint{2.045606in}{0.559388in}}{\pgfqpoint{2.046975in}{0.556083in}}{\pgfqpoint{2.049412in}{0.553647in}}%
\pgfpathcurveto{\pgfqpoint{2.051848in}{0.551210in}}{\pgfqpoint{2.055153in}{0.549841in}}{\pgfqpoint{2.058598in}{0.549841in}}%
\pgfpathlineto{\pgfqpoint{2.058598in}{0.549841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141883in}{0.818693in}}%
\pgfpathcurveto{\pgfqpoint{2.145329in}{0.818693in}}{\pgfqpoint{2.148634in}{0.820062in}}{\pgfqpoint{2.151070in}{0.822499in}}%
\pgfpathcurveto{\pgfqpoint{2.153506in}{0.824935in}}{\pgfqpoint{2.154875in}{0.828240in}}{\pgfqpoint{2.154875in}{0.831685in}}%
\pgfpathcurveto{\pgfqpoint{2.154875in}{0.835131in}}{\pgfqpoint{2.153506in}{0.838435in}}{\pgfqpoint{2.151070in}{0.840872in}}%
\pgfpathcurveto{\pgfqpoint{2.148634in}{0.843308in}}{\pgfqpoint{2.145329in}{0.844677in}}{\pgfqpoint{2.141883in}{0.844677in}}%
\pgfpathcurveto{\pgfqpoint{2.138438in}{0.844677in}}{\pgfqpoint{2.135133in}{0.843308in}}{\pgfqpoint{2.132697in}{0.840872in}}%
\pgfpathcurveto{\pgfqpoint{2.130261in}{0.838435in}}{\pgfqpoint{2.128892in}{0.835131in}}{\pgfqpoint{2.128892in}{0.831685in}}%
\pgfpathcurveto{\pgfqpoint{2.128892in}{0.828240in}}{\pgfqpoint{2.130261in}{0.824935in}}{\pgfqpoint{2.132697in}{0.822499in}}%
\pgfpathcurveto{\pgfqpoint{2.135133in}{0.820062in}}{\pgfqpoint{2.138438in}{0.818693in}}{\pgfqpoint{2.141883in}{0.818693in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{0.818693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235855in}{1.449160in}}%
\pgfpathcurveto{\pgfqpoint{2.239300in}{1.449160in}}{\pgfqpoint{2.242605in}{1.450529in}}{\pgfqpoint{2.245041in}{1.452965in}}%
\pgfpathcurveto{\pgfqpoint{2.247478in}{1.455402in}}{\pgfqpoint{2.248847in}{1.458706in}}{\pgfqpoint{2.248847in}{1.462152in}}%
\pgfpathcurveto{\pgfqpoint{2.248847in}{1.465597in}}{\pgfqpoint{2.247478in}{1.468902in}}{\pgfqpoint{2.245041in}{1.471339in}}%
\pgfpathcurveto{\pgfqpoint{2.242605in}{1.473775in}}{\pgfqpoint{2.239300in}{1.475144in}}{\pgfqpoint{2.235855in}{1.475144in}}%
\pgfpathcurveto{\pgfqpoint{2.232409in}{1.475144in}}{\pgfqpoint{2.229104in}{1.473775in}}{\pgfqpoint{2.226668in}{1.471339in}}%
\pgfpathcurveto{\pgfqpoint{2.224232in}{1.468902in}}{\pgfqpoint{2.222863in}{1.465597in}}{\pgfqpoint{2.222863in}{1.462152in}}%
\pgfpathcurveto{\pgfqpoint{2.222863in}{1.458706in}}{\pgfqpoint{2.224232in}{1.455402in}}{\pgfqpoint{2.226668in}{1.452965in}}%
\pgfpathcurveto{\pgfqpoint{2.229104in}{1.450529in}}{\pgfqpoint{2.232409in}{1.449160in}}{\pgfqpoint{2.235855in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.235855in}{1.449160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321295in}{1.361796in}}%
\pgfpathcurveto{\pgfqpoint{2.324741in}{1.361796in}}{\pgfqpoint{2.328046in}{1.363165in}}{\pgfqpoint{2.330482in}{1.365602in}}%
\pgfpathcurveto{\pgfqpoint{2.332918in}{1.368038in}}{\pgfqpoint{2.334287in}{1.371343in}}{\pgfqpoint{2.334287in}{1.374788in}}%
\pgfpathcurveto{\pgfqpoint{2.334287in}{1.378234in}}{\pgfqpoint{2.332918in}{1.381539in}}{\pgfqpoint{2.330482in}{1.383975in}}%
\pgfpathcurveto{\pgfqpoint{2.328046in}{1.386411in}}{\pgfqpoint{2.324741in}{1.387780in}}{\pgfqpoint{2.321295in}{1.387780in}}%
\pgfpathcurveto{\pgfqpoint{2.317850in}{1.387780in}}{\pgfqpoint{2.314545in}{1.386411in}}{\pgfqpoint{2.312109in}{1.383975in}}%
\pgfpathcurveto{\pgfqpoint{2.309673in}{1.381539in}}{\pgfqpoint{2.308304in}{1.378234in}}{\pgfqpoint{2.308304in}{1.374788in}}%
\pgfpathcurveto{\pgfqpoint{2.308304in}{1.371343in}}{\pgfqpoint{2.309673in}{1.368038in}}{\pgfqpoint{2.312109in}{1.365602in}}%
\pgfpathcurveto{\pgfqpoint{2.314545in}{1.363165in}}{\pgfqpoint{2.317850in}{1.361796in}}{\pgfqpoint{2.321295in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{2.321295in}{1.361796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393781in}{0.526628in}}%
\pgfpathcurveto{\pgfqpoint{2.397226in}{0.526628in}}{\pgfqpoint{2.400531in}{0.527997in}}{\pgfqpoint{2.402967in}{0.530433in}}%
\pgfpathcurveto{\pgfqpoint{2.405404in}{0.532870in}}{\pgfqpoint{2.406772in}{0.536174in}}{\pgfqpoint{2.406772in}{0.539620in}}%
\pgfpathcurveto{\pgfqpoint{2.406772in}{0.543065in}}{\pgfqpoint{2.405404in}{0.546370in}}{\pgfqpoint{2.402967in}{0.548807in}}%
\pgfpathcurveto{\pgfqpoint{2.400531in}{0.551243in}}{\pgfqpoint{2.397226in}{0.552612in}}{\pgfqpoint{2.393781in}{0.552612in}}%
\pgfpathcurveto{\pgfqpoint{2.390335in}{0.552612in}}{\pgfqpoint{2.387030in}{0.551243in}}{\pgfqpoint{2.384594in}{0.548807in}}%
\pgfpathcurveto{\pgfqpoint{2.382158in}{0.546370in}}{\pgfqpoint{2.380789in}{0.543065in}}{\pgfqpoint{2.380789in}{0.539620in}}%
\pgfpathcurveto{\pgfqpoint{2.380789in}{0.536174in}}{\pgfqpoint{2.382158in}{0.532870in}}{\pgfqpoint{2.384594in}{0.530433in}}%
\pgfpathcurveto{\pgfqpoint{2.387030in}{0.527997in}}{\pgfqpoint{2.390335in}{0.526628in}}{\pgfqpoint{2.393781in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{2.393781in}{0.526628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449953in}{1.144071in}}%
\pgfpathcurveto{\pgfqpoint{2.453398in}{1.144071in}}{\pgfqpoint{2.456703in}{1.145440in}}{\pgfqpoint{2.459139in}{1.147877in}}%
\pgfpathcurveto{\pgfqpoint{2.461576in}{1.150313in}}{\pgfqpoint{2.462945in}{1.153618in}}{\pgfqpoint{2.462945in}{1.157063in}}%
\pgfpathcurveto{\pgfqpoint{2.462945in}{1.160509in}}{\pgfqpoint{2.461576in}{1.163814in}}{\pgfqpoint{2.459139in}{1.166250in}}%
\pgfpathcurveto{\pgfqpoint{2.456703in}{1.168686in}}{\pgfqpoint{2.453398in}{1.170055in}}{\pgfqpoint{2.449953in}{1.170055in}}%
\pgfpathcurveto{\pgfqpoint{2.446507in}{1.170055in}}{\pgfqpoint{2.443202in}{1.168686in}}{\pgfqpoint{2.440766in}{1.166250in}}%
\pgfpathcurveto{\pgfqpoint{2.438330in}{1.163814in}}{\pgfqpoint{2.436961in}{1.160509in}}{\pgfqpoint{2.436961in}{1.157063in}}%
\pgfpathcurveto{\pgfqpoint{2.436961in}{1.153618in}}{\pgfqpoint{2.438330in}{1.150313in}}{\pgfqpoint{2.440766in}{1.147877in}}%
\pgfpathcurveto{\pgfqpoint{2.443202in}{1.145440in}}{\pgfqpoint{2.446507in}{1.144071in}}{\pgfqpoint{2.449953in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{1.144071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486577in}{1.264051in}}%
\pgfpathcurveto{\pgfqpoint{2.490022in}{1.264051in}}{\pgfqpoint{2.493327in}{1.265420in}}{\pgfqpoint{2.495764in}{1.267856in}}%
\pgfpathcurveto{\pgfqpoint{2.498200in}{1.270292in}}{\pgfqpoint{2.499569in}{1.273597in}}{\pgfqpoint{2.499569in}{1.277043in}}%
\pgfpathcurveto{\pgfqpoint{2.499569in}{1.280488in}}{\pgfqpoint{2.498200in}{1.283793in}}{\pgfqpoint{2.495764in}{1.286229in}}%
\pgfpathcurveto{\pgfqpoint{2.493327in}{1.288666in}}{\pgfqpoint{2.490022in}{1.290034in}}{\pgfqpoint{2.486577in}{1.290034in}}%
\pgfpathcurveto{\pgfqpoint{2.483132in}{1.290034in}}{\pgfqpoint{2.479827in}{1.288666in}}{\pgfqpoint{2.477390in}{1.286229in}}%
\pgfpathcurveto{\pgfqpoint{2.474954in}{1.283793in}}{\pgfqpoint{2.473585in}{1.280488in}}{\pgfqpoint{2.473585in}{1.277043in}}%
\pgfpathcurveto{\pgfqpoint{2.473585in}{1.273597in}}{\pgfqpoint{2.474954in}{1.270292in}}{\pgfqpoint{2.477390in}{1.267856in}}%
\pgfpathcurveto{\pgfqpoint{2.479827in}{1.265420in}}{\pgfqpoint{2.483132in}{1.264051in}}{\pgfqpoint{2.486577in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{1.264051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527947in}{1.950581in}}%
\pgfpathcurveto{\pgfqpoint{2.531393in}{1.950581in}}{\pgfqpoint{2.534697in}{1.951950in}}{\pgfqpoint{2.537134in}{1.954386in}}%
\pgfpathcurveto{\pgfqpoint{2.539570in}{1.956822in}}{\pgfqpoint{2.540939in}{1.960127in}}{\pgfqpoint{2.540939in}{1.963573in}}%
\pgfpathcurveto{\pgfqpoint{2.540939in}{1.967018in}}{\pgfqpoint{2.539570in}{1.970323in}}{\pgfqpoint{2.537134in}{1.972759in}}%
\pgfpathcurveto{\pgfqpoint{2.534697in}{1.975196in}}{\pgfqpoint{2.531393in}{1.976564in}}{\pgfqpoint{2.527947in}{1.976564in}}%
\pgfpathcurveto{\pgfqpoint{2.524502in}{1.976564in}}{\pgfqpoint{2.521197in}{1.975196in}}{\pgfqpoint{2.518760in}{1.972759in}}%
\pgfpathcurveto{\pgfqpoint{2.516324in}{1.970323in}}{\pgfqpoint{2.514955in}{1.967018in}}{\pgfqpoint{2.514955in}{1.963573in}}%
\pgfpathcurveto{\pgfqpoint{2.514955in}{1.960127in}}{\pgfqpoint{2.516324in}{1.956822in}}{\pgfqpoint{2.518760in}{1.954386in}}%
\pgfpathcurveto{\pgfqpoint{2.521197in}{1.951950in}}{\pgfqpoint{2.524502in}{1.950581in}}{\pgfqpoint{2.527947in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{1.950581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528268in}{1.754723in}}%
\pgfpathcurveto{\pgfqpoint{2.531713in}{1.754723in}}{\pgfqpoint{2.535018in}{1.756092in}}{\pgfqpoint{2.537455in}{1.758529in}}%
\pgfpathcurveto{\pgfqpoint{2.539891in}{1.760965in}}{\pgfqpoint{2.541260in}{1.764270in}}{\pgfqpoint{2.541260in}{1.767715in}}%
\pgfpathcurveto{\pgfqpoint{2.541260in}{1.771161in}}{\pgfqpoint{2.539891in}{1.774466in}}{\pgfqpoint{2.537455in}{1.776902in}}%
\pgfpathcurveto{\pgfqpoint{2.535018in}{1.779338in}}{\pgfqpoint{2.531713in}{1.780707in}}{\pgfqpoint{2.528268in}{1.780707in}}%
\pgfpathcurveto{\pgfqpoint{2.524822in}{1.780707in}}{\pgfqpoint{2.521518in}{1.779338in}}{\pgfqpoint{2.519081in}{1.776902in}}%
\pgfpathcurveto{\pgfqpoint{2.516645in}{1.774466in}}{\pgfqpoint{2.515276in}{1.771161in}}{\pgfqpoint{2.515276in}{1.767715in}}%
\pgfpathcurveto{\pgfqpoint{2.515276in}{1.764270in}}{\pgfqpoint{2.516645in}{1.760965in}}{\pgfqpoint{2.519081in}{1.758529in}}%
\pgfpathcurveto{\pgfqpoint{2.521518in}{1.756092in}}{\pgfqpoint{2.524822in}{1.754723in}}{\pgfqpoint{2.528268in}{1.754723in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{1.754723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542437in}{0.633570in}}%
\pgfpathcurveto{\pgfqpoint{2.545882in}{0.633570in}}{\pgfqpoint{2.549187in}{0.634939in}}{\pgfqpoint{2.551624in}{0.637375in}}%
\pgfpathcurveto{\pgfqpoint{2.554060in}{0.639812in}}{\pgfqpoint{2.555429in}{0.643116in}}{\pgfqpoint{2.555429in}{0.646562in}}%
\pgfpathcurveto{\pgfqpoint{2.555429in}{0.650007in}}{\pgfqpoint{2.554060in}{0.653312in}}{\pgfqpoint{2.551624in}{0.655748in}}%
\pgfpathcurveto{\pgfqpoint{2.549187in}{0.658185in}}{\pgfqpoint{2.545882in}{0.659554in}}{\pgfqpoint{2.542437in}{0.659554in}}%
\pgfpathcurveto{\pgfqpoint{2.538991in}{0.659554in}}{\pgfqpoint{2.535687in}{0.658185in}}{\pgfqpoint{2.533250in}{0.655748in}}%
\pgfpathcurveto{\pgfqpoint{2.530814in}{0.653312in}}{\pgfqpoint{2.529445in}{0.650007in}}{\pgfqpoint{2.529445in}{0.646562in}}%
\pgfpathcurveto{\pgfqpoint{2.529445in}{0.643116in}}{\pgfqpoint{2.530814in}{0.639812in}}{\pgfqpoint{2.533250in}{0.637375in}}%
\pgfpathcurveto{\pgfqpoint{2.535687in}{0.634939in}}{\pgfqpoint{2.538991in}{0.633570in}}{\pgfqpoint{2.542437in}{0.633570in}}%
\pgfpathlineto{\pgfqpoint{2.542437in}{0.633570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543338in}{0.908440in}}%
\pgfpathcurveto{\pgfqpoint{2.546783in}{0.908440in}}{\pgfqpoint{2.550088in}{0.909809in}}{\pgfqpoint{2.552525in}{0.912245in}}%
\pgfpathcurveto{\pgfqpoint{2.554961in}{0.914681in}}{\pgfqpoint{2.556330in}{0.917986in}}{\pgfqpoint{2.556330in}{0.921431in}}%
\pgfpathcurveto{\pgfqpoint{2.556330in}{0.924877in}}{\pgfqpoint{2.554961in}{0.928182in}}{\pgfqpoint{2.552525in}{0.930618in}}%
\pgfpathcurveto{\pgfqpoint{2.550088in}{0.933054in}}{\pgfqpoint{2.546783in}{0.934423in}}{\pgfqpoint{2.543338in}{0.934423in}}%
\pgfpathcurveto{\pgfqpoint{2.539892in}{0.934423in}}{\pgfqpoint{2.536588in}{0.933054in}}{\pgfqpoint{2.534151in}{0.930618in}}%
\pgfpathcurveto{\pgfqpoint{2.531715in}{0.928182in}}{\pgfqpoint{2.530346in}{0.924877in}}{\pgfqpoint{2.530346in}{0.921431in}}%
\pgfpathcurveto{\pgfqpoint{2.530346in}{0.917986in}}{\pgfqpoint{2.531715in}{0.914681in}}{\pgfqpoint{2.534151in}{0.912245in}}%
\pgfpathcurveto{\pgfqpoint{2.536588in}{0.909809in}}{\pgfqpoint{2.539892in}{0.908440in}}{\pgfqpoint{2.543338in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{2.543338in}{0.908440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564057in}{1.997069in}}%
\pgfpathcurveto{\pgfqpoint{2.567503in}{1.997069in}}{\pgfqpoint{2.570808in}{1.998438in}}{\pgfqpoint{2.573244in}{2.000874in}}%
\pgfpathcurveto{\pgfqpoint{2.575680in}{2.003311in}}{\pgfqpoint{2.577049in}{2.006616in}}{\pgfqpoint{2.577049in}{2.010061in}}%
\pgfpathcurveto{\pgfqpoint{2.577049in}{2.013507in}}{\pgfqpoint{2.575680in}{2.016811in}}{\pgfqpoint{2.573244in}{2.019248in}}%
\pgfpathcurveto{\pgfqpoint{2.570808in}{2.021684in}}{\pgfqpoint{2.567503in}{2.023053in}}{\pgfqpoint{2.564057in}{2.023053in}}%
\pgfpathcurveto{\pgfqpoint{2.560612in}{2.023053in}}{\pgfqpoint{2.557307in}{2.021684in}}{\pgfqpoint{2.554871in}{2.019248in}}%
\pgfpathcurveto{\pgfqpoint{2.552434in}{2.016811in}}{\pgfqpoint{2.551065in}{2.013507in}}{\pgfqpoint{2.551065in}{2.010061in}}%
\pgfpathcurveto{\pgfqpoint{2.551065in}{2.006616in}}{\pgfqpoint{2.552434in}{2.003311in}}{\pgfqpoint{2.554871in}{2.000874in}}%
\pgfpathcurveto{\pgfqpoint{2.557307in}{1.998438in}}{\pgfqpoint{2.560612in}{1.997069in}}{\pgfqpoint{2.564057in}{1.997069in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{1.997069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591472in}{1.820634in}}%
\pgfpathcurveto{\pgfqpoint{2.594918in}{1.820634in}}{\pgfqpoint{2.598223in}{1.822003in}}{\pgfqpoint{2.600659in}{1.824439in}}%
\pgfpathcurveto{\pgfqpoint{2.603095in}{1.826876in}}{\pgfqpoint{2.604464in}{1.830180in}}{\pgfqpoint{2.604464in}{1.833626in}}%
\pgfpathcurveto{\pgfqpoint{2.604464in}{1.837071in}}{\pgfqpoint{2.603095in}{1.840376in}}{\pgfqpoint{2.600659in}{1.842813in}}%
\pgfpathcurveto{\pgfqpoint{2.598223in}{1.845249in}}{\pgfqpoint{2.594918in}{1.846618in}}{\pgfqpoint{2.591472in}{1.846618in}}%
\pgfpathcurveto{\pgfqpoint{2.588027in}{1.846618in}}{\pgfqpoint{2.584722in}{1.845249in}}{\pgfqpoint{2.582286in}{1.842813in}}%
\pgfpathcurveto{\pgfqpoint{2.579849in}{1.840376in}}{\pgfqpoint{2.578480in}{1.837071in}}{\pgfqpoint{2.578480in}{1.833626in}}%
\pgfpathcurveto{\pgfqpoint{2.578480in}{1.830180in}}{\pgfqpoint{2.579849in}{1.826876in}}{\pgfqpoint{2.582286in}{1.824439in}}%
\pgfpathcurveto{\pgfqpoint{2.584722in}{1.822003in}}{\pgfqpoint{2.588027in}{1.820634in}}{\pgfqpoint{2.591472in}{1.820634in}}%
\pgfpathlineto{\pgfqpoint{2.591472in}{1.820634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608111in}{1.838957in}}%
\pgfpathcurveto{\pgfqpoint{2.611556in}{1.838957in}}{\pgfqpoint{2.614861in}{1.840326in}}{\pgfqpoint{2.617297in}{1.842762in}}%
\pgfpathcurveto{\pgfqpoint{2.619734in}{1.845199in}}{\pgfqpoint{2.621102in}{1.848504in}}{\pgfqpoint{2.621102in}{1.851949in}}%
\pgfpathcurveto{\pgfqpoint{2.621102in}{1.855395in}}{\pgfqpoint{2.619734in}{1.858699in}}{\pgfqpoint{2.617297in}{1.861136in}}%
\pgfpathcurveto{\pgfqpoint{2.614861in}{1.863572in}}{\pgfqpoint{2.611556in}{1.864941in}}{\pgfqpoint{2.608111in}{1.864941in}}%
\pgfpathcurveto{\pgfqpoint{2.604665in}{1.864941in}}{\pgfqpoint{2.601360in}{1.863572in}}{\pgfqpoint{2.598924in}{1.861136in}}%
\pgfpathcurveto{\pgfqpoint{2.596488in}{1.858699in}}{\pgfqpoint{2.595119in}{1.855395in}}{\pgfqpoint{2.595119in}{1.851949in}}%
\pgfpathcurveto{\pgfqpoint{2.595119in}{1.848504in}}{\pgfqpoint{2.596488in}{1.845199in}}{\pgfqpoint{2.598924in}{1.842762in}}%
\pgfpathcurveto{\pgfqpoint{2.601360in}{1.840326in}}{\pgfqpoint{2.604665in}{1.838957in}}{\pgfqpoint{2.608111in}{1.838957in}}%
\pgfpathlineto{\pgfqpoint{2.608111in}{1.838957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611759in}{1.493635in}}%
\pgfpathcurveto{\pgfqpoint{2.615205in}{1.493635in}}{\pgfqpoint{2.618509in}{1.495004in}}{\pgfqpoint{2.620946in}{1.497440in}}%
\pgfpathcurveto{\pgfqpoint{2.623382in}{1.499876in}}{\pgfqpoint{2.624751in}{1.503181in}}{\pgfqpoint{2.624751in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{2.624751in}{1.510072in}}{\pgfqpoint{2.623382in}{1.513377in}}{\pgfqpoint{2.620946in}{1.515813in}}%
\pgfpathcurveto{\pgfqpoint{2.618509in}{1.518250in}}{\pgfqpoint{2.615205in}{1.519619in}}{\pgfqpoint{2.611759in}{1.519619in}}%
\pgfpathcurveto{\pgfqpoint{2.608314in}{1.519619in}}{\pgfqpoint{2.605009in}{1.518250in}}{\pgfqpoint{2.602572in}{1.515813in}}%
\pgfpathcurveto{\pgfqpoint{2.600136in}{1.513377in}}{\pgfqpoint{2.598767in}{1.510072in}}{\pgfqpoint{2.598767in}{1.506627in}}%
\pgfpathcurveto{\pgfqpoint{2.598767in}{1.503181in}}{\pgfqpoint{2.600136in}{1.499876in}}{\pgfqpoint{2.602572in}{1.497440in}}%
\pgfpathcurveto{\pgfqpoint{2.605009in}{1.495004in}}{\pgfqpoint{2.608314in}{1.493635in}}{\pgfqpoint{2.611759in}{1.493635in}}%
\pgfpathlineto{\pgfqpoint{2.611759in}{1.493635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612255in}{1.852090in}}%
\pgfpathcurveto{\pgfqpoint{2.615701in}{1.852090in}}{\pgfqpoint{2.619006in}{1.853459in}}{\pgfqpoint{2.621442in}{1.855895in}}%
\pgfpathcurveto{\pgfqpoint{2.623878in}{1.858332in}}{\pgfqpoint{2.625247in}{1.861636in}}{\pgfqpoint{2.625247in}{1.865082in}}%
\pgfpathcurveto{\pgfqpoint{2.625247in}{1.868527in}}{\pgfqpoint{2.623878in}{1.871832in}}{\pgfqpoint{2.621442in}{1.874269in}}%
\pgfpathcurveto{\pgfqpoint{2.619006in}{1.876705in}}{\pgfqpoint{2.615701in}{1.878074in}}{\pgfqpoint{2.612255in}{1.878074in}}%
\pgfpathcurveto{\pgfqpoint{2.608810in}{1.878074in}}{\pgfqpoint{2.605505in}{1.876705in}}{\pgfqpoint{2.603069in}{1.874269in}}%
\pgfpathcurveto{\pgfqpoint{2.600632in}{1.871832in}}{\pgfqpoint{2.599264in}{1.868527in}}{\pgfqpoint{2.599264in}{1.865082in}}%
\pgfpathcurveto{\pgfqpoint{2.599264in}{1.861636in}}{\pgfqpoint{2.600632in}{1.858332in}}{\pgfqpoint{2.603069in}{1.855895in}}%
\pgfpathcurveto{\pgfqpoint{2.605505in}{1.853459in}}{\pgfqpoint{2.608810in}{1.852090in}}{\pgfqpoint{2.612255in}{1.852090in}}%
\pgfpathlineto{\pgfqpoint{2.612255in}{1.852090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678211in}{2.223192in}}%
\pgfpathcurveto{\pgfqpoint{2.681657in}{2.223192in}}{\pgfqpoint{2.684962in}{2.224561in}}{\pgfqpoint{2.687398in}{2.226997in}}%
\pgfpathcurveto{\pgfqpoint{2.689834in}{2.229434in}}{\pgfqpoint{2.691203in}{2.232739in}}{\pgfqpoint{2.691203in}{2.236184in}}%
\pgfpathcurveto{\pgfqpoint{2.691203in}{2.239630in}}{\pgfqpoint{2.689834in}{2.242934in}}{\pgfqpoint{2.687398in}{2.245371in}}%
\pgfpathcurveto{\pgfqpoint{2.684962in}{2.247807in}}{\pgfqpoint{2.681657in}{2.249176in}}{\pgfqpoint{2.678211in}{2.249176in}}%
\pgfpathcurveto{\pgfqpoint{2.674766in}{2.249176in}}{\pgfqpoint{2.671461in}{2.247807in}}{\pgfqpoint{2.669025in}{2.245371in}}%
\pgfpathcurveto{\pgfqpoint{2.666588in}{2.242934in}}{\pgfqpoint{2.665220in}{2.239630in}}{\pgfqpoint{2.665220in}{2.236184in}}%
\pgfpathcurveto{\pgfqpoint{2.665220in}{2.232739in}}{\pgfqpoint{2.666588in}{2.229434in}}{\pgfqpoint{2.669025in}{2.226997in}}%
\pgfpathcurveto{\pgfqpoint{2.671461in}{2.224561in}}{\pgfqpoint{2.674766in}{2.223192in}}{\pgfqpoint{2.678211in}{2.223192in}}%
\pgfpathlineto{\pgfqpoint{2.678211in}{2.223192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736414in}{2.114102in}}%
\pgfpathcurveto{\pgfqpoint{2.739859in}{2.114102in}}{\pgfqpoint{2.743164in}{2.115471in}}{\pgfqpoint{2.745600in}{2.117908in}}%
\pgfpathcurveto{\pgfqpoint{2.748037in}{2.120344in}}{\pgfqpoint{2.749405in}{2.123649in}}{\pgfqpoint{2.749405in}{2.127094in}}%
\pgfpathcurveto{\pgfqpoint{2.749405in}{2.130540in}}{\pgfqpoint{2.748037in}{2.133845in}}{\pgfqpoint{2.745600in}{2.136281in}}%
\pgfpathcurveto{\pgfqpoint{2.743164in}{2.138717in}}{\pgfqpoint{2.739859in}{2.140086in}}{\pgfqpoint{2.736414in}{2.140086in}}%
\pgfpathcurveto{\pgfqpoint{2.732968in}{2.140086in}}{\pgfqpoint{2.729663in}{2.138717in}}{\pgfqpoint{2.727227in}{2.136281in}}%
\pgfpathcurveto{\pgfqpoint{2.724791in}{2.133845in}}{\pgfqpoint{2.723422in}{2.130540in}}{\pgfqpoint{2.723422in}{2.127094in}}%
\pgfpathcurveto{\pgfqpoint{2.723422in}{2.123649in}}{\pgfqpoint{2.724791in}{2.120344in}}{\pgfqpoint{2.727227in}{2.117908in}}%
\pgfpathcurveto{\pgfqpoint{2.729663in}{2.115471in}}{\pgfqpoint{2.732968in}{2.114102in}}{\pgfqpoint{2.736414in}{2.114102in}}%
\pgfpathlineto{\pgfqpoint{2.736414in}{2.114102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803452in}{1.762704in}}%
\pgfpathcurveto{\pgfqpoint{2.806897in}{1.762704in}}{\pgfqpoint{2.810202in}{1.764073in}}{\pgfqpoint{2.812639in}{1.766509in}}%
\pgfpathcurveto{\pgfqpoint{2.815075in}{1.768945in}}{\pgfqpoint{2.816444in}{1.772250in}}{\pgfqpoint{2.816444in}{1.775696in}}%
\pgfpathcurveto{\pgfqpoint{2.816444in}{1.779141in}}{\pgfqpoint{2.815075in}{1.782446in}}{\pgfqpoint{2.812639in}{1.784882in}}%
\pgfpathcurveto{\pgfqpoint{2.810202in}{1.787319in}}{\pgfqpoint{2.806897in}{1.788688in}}{\pgfqpoint{2.803452in}{1.788688in}}%
\pgfpathcurveto{\pgfqpoint{2.800006in}{1.788688in}}{\pgfqpoint{2.796702in}{1.787319in}}{\pgfqpoint{2.794265in}{1.784882in}}%
\pgfpathcurveto{\pgfqpoint{2.791829in}{1.782446in}}{\pgfqpoint{2.790460in}{1.779141in}}{\pgfqpoint{2.790460in}{1.775696in}}%
\pgfpathcurveto{\pgfqpoint{2.790460in}{1.772250in}}{\pgfqpoint{2.791829in}{1.768945in}}{\pgfqpoint{2.794265in}{1.766509in}}%
\pgfpathcurveto{\pgfqpoint{2.796702in}{1.764073in}}{\pgfqpoint{2.800006in}{1.762704in}}{\pgfqpoint{2.803452in}{1.762704in}}%
\pgfpathlineto{\pgfqpoint{2.803452in}{1.762704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842916in}{2.120461in}}%
\pgfpathcurveto{\pgfqpoint{2.846362in}{2.120461in}}{\pgfqpoint{2.849667in}{2.121829in}}{\pgfqpoint{2.852103in}{2.124266in}}%
\pgfpathcurveto{\pgfqpoint{2.854539in}{2.126702in}}{\pgfqpoint{2.855908in}{2.130007in}}{\pgfqpoint{2.855908in}{2.133452in}}%
\pgfpathcurveto{\pgfqpoint{2.855908in}{2.136898in}}{\pgfqpoint{2.854539in}{2.140203in}}{\pgfqpoint{2.852103in}{2.142639in}}%
\pgfpathcurveto{\pgfqpoint{2.849667in}{2.145075in}}{\pgfqpoint{2.846362in}{2.146444in}}{\pgfqpoint{2.842916in}{2.146444in}}%
\pgfpathcurveto{\pgfqpoint{2.839471in}{2.146444in}}{\pgfqpoint{2.836166in}{2.145075in}}{\pgfqpoint{2.833730in}{2.142639in}}%
\pgfpathcurveto{\pgfqpoint{2.831293in}{2.140203in}}{\pgfqpoint{2.829924in}{2.136898in}}{\pgfqpoint{2.829924in}{2.133452in}}%
\pgfpathcurveto{\pgfqpoint{2.829924in}{2.130007in}}{\pgfqpoint{2.831293in}{2.126702in}}{\pgfqpoint{2.833730in}{2.124266in}}%
\pgfpathcurveto{\pgfqpoint{2.836166in}{2.121829in}}{\pgfqpoint{2.839471in}{2.120461in}}{\pgfqpoint{2.842916in}{2.120461in}}%
\pgfpathlineto{\pgfqpoint{2.842916in}{2.120461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134764in}{1.522997in}}%
\pgfpathcurveto{\pgfqpoint{2.138209in}{1.522997in}}{\pgfqpoint{2.141514in}{1.524366in}}{\pgfqpoint{2.143950in}{1.526803in}}%
\pgfpathcurveto{\pgfqpoint{2.146387in}{1.529239in}}{\pgfqpoint{2.147756in}{1.532544in}}{\pgfqpoint{2.147756in}{1.535989in}}%
\pgfpathcurveto{\pgfqpoint{2.147756in}{1.539435in}}{\pgfqpoint{2.146387in}{1.542740in}}{\pgfqpoint{2.143950in}{1.545176in}}%
\pgfpathcurveto{\pgfqpoint{2.141514in}{1.547612in}}{\pgfqpoint{2.138209in}{1.548981in}}{\pgfqpoint{2.134764in}{1.548981in}}%
\pgfpathcurveto{\pgfqpoint{2.131318in}{1.548981in}}{\pgfqpoint{2.128014in}{1.547612in}}{\pgfqpoint{2.125577in}{1.545176in}}%
\pgfpathcurveto{\pgfqpoint{2.123141in}{1.542740in}}{\pgfqpoint{2.121772in}{1.539435in}}{\pgfqpoint{2.121772in}{1.535989in}}%
\pgfpathcurveto{\pgfqpoint{2.121772in}{1.532544in}}{\pgfqpoint{2.123141in}{1.529239in}}{\pgfqpoint{2.125577in}{1.526803in}}%
\pgfpathcurveto{\pgfqpoint{2.128014in}{1.524366in}}{\pgfqpoint{2.131318in}{1.522997in}}{\pgfqpoint{2.134764in}{1.522997in}}%
\pgfpathlineto{\pgfqpoint{2.134764in}{1.522997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229801in}{1.115260in}}%
\pgfpathcurveto{\pgfqpoint{2.233246in}{1.115260in}}{\pgfqpoint{2.236551in}{1.116629in}}{\pgfqpoint{2.238988in}{1.119065in}}%
\pgfpathcurveto{\pgfqpoint{2.241424in}{1.121502in}}{\pgfqpoint{2.242793in}{1.124806in}}{\pgfqpoint{2.242793in}{1.128252in}}%
\pgfpathcurveto{\pgfqpoint{2.242793in}{1.131697in}}{\pgfqpoint{2.241424in}{1.135002in}}{\pgfqpoint{2.238988in}{1.137439in}}%
\pgfpathcurveto{\pgfqpoint{2.236551in}{1.139875in}}{\pgfqpoint{2.233246in}{1.141244in}}{\pgfqpoint{2.229801in}{1.141244in}}%
\pgfpathcurveto{\pgfqpoint{2.226356in}{1.141244in}}{\pgfqpoint{2.223051in}{1.139875in}}{\pgfqpoint{2.220614in}{1.137439in}}%
\pgfpathcurveto{\pgfqpoint{2.218178in}{1.135002in}}{\pgfqpoint{2.216809in}{1.131697in}}{\pgfqpoint{2.216809in}{1.128252in}}%
\pgfpathcurveto{\pgfqpoint{2.216809in}{1.124806in}}{\pgfqpoint{2.218178in}{1.121502in}}{\pgfqpoint{2.220614in}{1.119065in}}%
\pgfpathcurveto{\pgfqpoint{2.223051in}{1.116629in}}{\pgfqpoint{2.226356in}{1.115260in}}{\pgfqpoint{2.229801in}{1.115260in}}%
\pgfpathlineto{\pgfqpoint{2.229801in}{1.115260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309766in}{0.602838in}}%
\pgfpathcurveto{\pgfqpoint{2.313211in}{0.602838in}}{\pgfqpoint{2.316516in}{0.604207in}}{\pgfqpoint{2.318952in}{0.606643in}}%
\pgfpathcurveto{\pgfqpoint{2.321389in}{0.609079in}}{\pgfqpoint{2.322758in}{0.612384in}}{\pgfqpoint{2.322758in}{0.615830in}}%
\pgfpathcurveto{\pgfqpoint{2.322758in}{0.619275in}}{\pgfqpoint{2.321389in}{0.622580in}}{\pgfqpoint{2.318952in}{0.625016in}}%
\pgfpathcurveto{\pgfqpoint{2.316516in}{0.627453in}}{\pgfqpoint{2.313211in}{0.628822in}}{\pgfqpoint{2.309766in}{0.628822in}}%
\pgfpathcurveto{\pgfqpoint{2.306320in}{0.628822in}}{\pgfqpoint{2.303015in}{0.627453in}}{\pgfqpoint{2.300579in}{0.625016in}}%
\pgfpathcurveto{\pgfqpoint{2.298143in}{0.622580in}}{\pgfqpoint{2.296774in}{0.619275in}}{\pgfqpoint{2.296774in}{0.615830in}}%
\pgfpathcurveto{\pgfqpoint{2.296774in}{0.612384in}}{\pgfqpoint{2.298143in}{0.609079in}}{\pgfqpoint{2.300579in}{0.606643in}}%
\pgfpathcurveto{\pgfqpoint{2.303015in}{0.604207in}}{\pgfqpoint{2.306320in}{0.602838in}}{\pgfqpoint{2.309766in}{0.602838in}}%
\pgfpathlineto{\pgfqpoint{2.309766in}{0.602838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361205in}{1.322241in}}%
\pgfpathcurveto{\pgfqpoint{2.364650in}{1.322241in}}{\pgfqpoint{2.367955in}{1.323610in}}{\pgfqpoint{2.370391in}{1.326046in}}%
\pgfpathcurveto{\pgfqpoint{2.372828in}{1.328483in}}{\pgfqpoint{2.374197in}{1.331787in}}{\pgfqpoint{2.374197in}{1.335233in}}%
\pgfpathcurveto{\pgfqpoint{2.374197in}{1.338678in}}{\pgfqpoint{2.372828in}{1.341983in}}{\pgfqpoint{2.370391in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.367955in}{1.346856in}}{\pgfqpoint{2.364650in}{1.348225in}}{\pgfqpoint{2.361205in}{1.348225in}}%
\pgfpathcurveto{\pgfqpoint{2.357759in}{1.348225in}}{\pgfqpoint{2.354455in}{1.346856in}}{\pgfqpoint{2.352018in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.349582in}{1.341983in}}{\pgfqpoint{2.348213in}{1.338678in}}{\pgfqpoint{2.348213in}{1.335233in}}%
\pgfpathcurveto{\pgfqpoint{2.348213in}{1.331787in}}{\pgfqpoint{2.349582in}{1.328483in}}{\pgfqpoint{2.352018in}{1.326046in}}%
\pgfpathcurveto{\pgfqpoint{2.354455in}{1.323610in}}{\pgfqpoint{2.357759in}{1.322241in}}{\pgfqpoint{2.361205in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{2.361205in}{1.322241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366609in}{0.611116in}}%
\pgfpathcurveto{\pgfqpoint{2.370055in}{0.611116in}}{\pgfqpoint{2.373360in}{0.612484in}}{\pgfqpoint{2.375796in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{2.378232in}{0.617357in}}{\pgfqpoint{2.379601in}{0.620662in}}{\pgfqpoint{2.379601in}{0.624107in}}%
\pgfpathcurveto{\pgfqpoint{2.379601in}{0.627553in}}{\pgfqpoint{2.378232in}{0.630858in}}{\pgfqpoint{2.375796in}{0.633294in}}%
\pgfpathcurveto{\pgfqpoint{2.373360in}{0.635730in}}{\pgfqpoint{2.370055in}{0.637099in}}{\pgfqpoint{2.366609in}{0.637099in}}%
\pgfpathcurveto{\pgfqpoint{2.363164in}{0.637099in}}{\pgfqpoint{2.359859in}{0.635730in}}{\pgfqpoint{2.357423in}{0.633294in}}%
\pgfpathcurveto{\pgfqpoint{2.354986in}{0.630858in}}{\pgfqpoint{2.353617in}{0.627553in}}{\pgfqpoint{2.353617in}{0.624107in}}%
\pgfpathcurveto{\pgfqpoint{2.353617in}{0.620662in}}{\pgfqpoint{2.354986in}{0.617357in}}{\pgfqpoint{2.357423in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{2.359859in}{0.612484in}}{\pgfqpoint{2.363164in}{0.611116in}}{\pgfqpoint{2.366609in}{0.611116in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{0.611116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428107in}{0.912708in}}%
\pgfpathcurveto{\pgfqpoint{2.431552in}{0.912708in}}{\pgfqpoint{2.434857in}{0.914076in}}{\pgfqpoint{2.437293in}{0.916513in}}%
\pgfpathcurveto{\pgfqpoint{2.439730in}{0.918949in}}{\pgfqpoint{2.441098in}{0.922254in}}{\pgfqpoint{2.441098in}{0.925699in}}%
\pgfpathcurveto{\pgfqpoint{2.441098in}{0.929145in}}{\pgfqpoint{2.439730in}{0.932450in}}{\pgfqpoint{2.437293in}{0.934886in}}%
\pgfpathcurveto{\pgfqpoint{2.434857in}{0.937322in}}{\pgfqpoint{2.431552in}{0.938691in}}{\pgfqpoint{2.428107in}{0.938691in}}%
\pgfpathcurveto{\pgfqpoint{2.424661in}{0.938691in}}{\pgfqpoint{2.421356in}{0.937322in}}{\pgfqpoint{2.418920in}{0.934886in}}%
\pgfpathcurveto{\pgfqpoint{2.416484in}{0.932450in}}{\pgfqpoint{2.415115in}{0.929145in}}{\pgfqpoint{2.415115in}{0.925699in}}%
\pgfpathcurveto{\pgfqpoint{2.415115in}{0.922254in}}{\pgfqpoint{2.416484in}{0.918949in}}{\pgfqpoint{2.418920in}{0.916513in}}%
\pgfpathcurveto{\pgfqpoint{2.421356in}{0.914076in}}{\pgfqpoint{2.424661in}{0.912708in}}{\pgfqpoint{2.428107in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{2.428107in}{0.912708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429873in}{1.939140in}}%
\pgfpathcurveto{\pgfqpoint{2.433318in}{1.939140in}}{\pgfqpoint{2.436623in}{1.940509in}}{\pgfqpoint{2.439059in}{1.942945in}}%
\pgfpathcurveto{\pgfqpoint{2.441496in}{1.945381in}}{\pgfqpoint{2.442864in}{1.948686in}}{\pgfqpoint{2.442864in}{1.952131in}}%
\pgfpathcurveto{\pgfqpoint{2.442864in}{1.955577in}}{\pgfqpoint{2.441496in}{1.958882in}}{\pgfqpoint{2.439059in}{1.961318in}}%
\pgfpathcurveto{\pgfqpoint{2.436623in}{1.963754in}}{\pgfqpoint{2.433318in}{1.965123in}}{\pgfqpoint{2.429873in}{1.965123in}}%
\pgfpathcurveto{\pgfqpoint{2.426427in}{1.965123in}}{\pgfqpoint{2.423122in}{1.963754in}}{\pgfqpoint{2.420686in}{1.961318in}}%
\pgfpathcurveto{\pgfqpoint{2.418250in}{1.958882in}}{\pgfqpoint{2.416881in}{1.955577in}}{\pgfqpoint{2.416881in}{1.952131in}}%
\pgfpathcurveto{\pgfqpoint{2.416881in}{1.948686in}}{\pgfqpoint{2.418250in}{1.945381in}}{\pgfqpoint{2.420686in}{1.942945in}}%
\pgfpathcurveto{\pgfqpoint{2.423122in}{1.940509in}}{\pgfqpoint{2.426427in}{1.939140in}}{\pgfqpoint{2.429873in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{2.429873in}{1.939140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505082in}{2.280437in}}%
\pgfpathcurveto{\pgfqpoint{2.508527in}{2.280437in}}{\pgfqpoint{2.511832in}{2.281806in}}{\pgfqpoint{2.514268in}{2.284242in}}%
\pgfpathcurveto{\pgfqpoint{2.516705in}{2.286679in}}{\pgfqpoint{2.518074in}{2.289984in}}{\pgfqpoint{2.518074in}{2.293429in}}%
\pgfpathcurveto{\pgfqpoint{2.518074in}{2.296875in}}{\pgfqpoint{2.516705in}{2.300179in}}{\pgfqpoint{2.514268in}{2.302616in}}%
\pgfpathcurveto{\pgfqpoint{2.511832in}{2.305052in}}{\pgfqpoint{2.508527in}{2.306421in}}{\pgfqpoint{2.505082in}{2.306421in}}%
\pgfpathcurveto{\pgfqpoint{2.501636in}{2.306421in}}{\pgfqpoint{2.498331in}{2.305052in}}{\pgfqpoint{2.495895in}{2.302616in}}%
\pgfpathcurveto{\pgfqpoint{2.493459in}{2.300179in}}{\pgfqpoint{2.492090in}{2.296875in}}{\pgfqpoint{2.492090in}{2.293429in}}%
\pgfpathcurveto{\pgfqpoint{2.492090in}{2.289984in}}{\pgfqpoint{2.493459in}{2.286679in}}{\pgfqpoint{2.495895in}{2.284242in}}%
\pgfpathcurveto{\pgfqpoint{2.498331in}{2.281806in}}{\pgfqpoint{2.501636in}{2.280437in}}{\pgfqpoint{2.505082in}{2.280437in}}%
\pgfpathlineto{\pgfqpoint{2.505082in}{2.280437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510659in}{2.023777in}}%
\pgfpathcurveto{\pgfqpoint{2.514104in}{2.023777in}}{\pgfqpoint{2.517409in}{2.025146in}}{\pgfqpoint{2.519846in}{2.027582in}}%
\pgfpathcurveto{\pgfqpoint{2.522282in}{2.030019in}}{\pgfqpoint{2.523651in}{2.033323in}}{\pgfqpoint{2.523651in}{2.036769in}}%
\pgfpathcurveto{\pgfqpoint{2.523651in}{2.040214in}}{\pgfqpoint{2.522282in}{2.043519in}}{\pgfqpoint{2.519846in}{2.045956in}}%
\pgfpathcurveto{\pgfqpoint{2.517409in}{2.048392in}}{\pgfqpoint{2.514104in}{2.049761in}}{\pgfqpoint{2.510659in}{2.049761in}}%
\pgfpathcurveto{\pgfqpoint{2.507214in}{2.049761in}}{\pgfqpoint{2.503909in}{2.048392in}}{\pgfqpoint{2.501472in}{2.045956in}}%
\pgfpathcurveto{\pgfqpoint{2.499036in}{2.043519in}}{\pgfqpoint{2.497667in}{2.040214in}}{\pgfqpoint{2.497667in}{2.036769in}}%
\pgfpathcurveto{\pgfqpoint{2.497667in}{2.033323in}}{\pgfqpoint{2.499036in}{2.030019in}}{\pgfqpoint{2.501472in}{2.027582in}}%
\pgfpathcurveto{\pgfqpoint{2.503909in}{2.025146in}}{\pgfqpoint{2.507214in}{2.023777in}}{\pgfqpoint{2.510659in}{2.023777in}}%
\pgfpathlineto{\pgfqpoint{2.510659in}{2.023777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522351in}{2.244568in}}%
\pgfpathcurveto{\pgfqpoint{2.525797in}{2.244568in}}{\pgfqpoint{2.529101in}{2.245937in}}{\pgfqpoint{2.531538in}{2.248374in}}%
\pgfpathcurveto{\pgfqpoint{2.533974in}{2.250810in}}{\pgfqpoint{2.535343in}{2.254115in}}{\pgfqpoint{2.535343in}{2.257560in}}%
\pgfpathcurveto{\pgfqpoint{2.535343in}{2.261006in}}{\pgfqpoint{2.533974in}{2.264310in}}{\pgfqpoint{2.531538in}{2.266747in}}%
\pgfpathcurveto{\pgfqpoint{2.529101in}{2.269183in}}{\pgfqpoint{2.525797in}{2.270552in}}{\pgfqpoint{2.522351in}{2.270552in}}%
\pgfpathcurveto{\pgfqpoint{2.518906in}{2.270552in}}{\pgfqpoint{2.515601in}{2.269183in}}{\pgfqpoint{2.513165in}{2.266747in}}%
\pgfpathcurveto{\pgfqpoint{2.510728in}{2.264310in}}{\pgfqpoint{2.509359in}{2.261006in}}{\pgfqpoint{2.509359in}{2.257560in}}%
\pgfpathcurveto{\pgfqpoint{2.509359in}{2.254115in}}{\pgfqpoint{2.510728in}{2.250810in}}{\pgfqpoint{2.513165in}{2.248374in}}%
\pgfpathcurveto{\pgfqpoint{2.515601in}{2.245937in}}{\pgfqpoint{2.518906in}{2.244568in}}{\pgfqpoint{2.522351in}{2.244568in}}%
\pgfpathlineto{\pgfqpoint{2.522351in}{2.244568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628481in}{2.126472in}}%
\pgfpathcurveto{\pgfqpoint{2.631926in}{2.126472in}}{\pgfqpoint{2.635231in}{2.127841in}}{\pgfqpoint{2.637667in}{2.130278in}}%
\pgfpathcurveto{\pgfqpoint{2.640104in}{2.132714in}}{\pgfqpoint{2.641472in}{2.136019in}}{\pgfqpoint{2.641472in}{2.139464in}}%
\pgfpathcurveto{\pgfqpoint{2.641472in}{2.142910in}}{\pgfqpoint{2.640104in}{2.146215in}}{\pgfqpoint{2.637667in}{2.148651in}}%
\pgfpathcurveto{\pgfqpoint{2.635231in}{2.151087in}}{\pgfqpoint{2.631926in}{2.152456in}}{\pgfqpoint{2.628481in}{2.152456in}}%
\pgfpathcurveto{\pgfqpoint{2.625035in}{2.152456in}}{\pgfqpoint{2.621730in}{2.151087in}}{\pgfqpoint{2.619294in}{2.148651in}}%
\pgfpathcurveto{\pgfqpoint{2.616858in}{2.146215in}}{\pgfqpoint{2.615489in}{2.142910in}}{\pgfqpoint{2.615489in}{2.139464in}}%
\pgfpathcurveto{\pgfqpoint{2.615489in}{2.136019in}}{\pgfqpoint{2.616858in}{2.132714in}}{\pgfqpoint{2.619294in}{2.130278in}}%
\pgfpathcurveto{\pgfqpoint{2.621730in}{2.127841in}}{\pgfqpoint{2.625035in}{2.126472in}}{\pgfqpoint{2.628481in}{2.126472in}}%
\pgfpathlineto{\pgfqpoint{2.628481in}{2.126472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638020in}{2.338042in}}%
\pgfpathcurveto{\pgfqpoint{2.641465in}{2.338042in}}{\pgfqpoint{2.644770in}{2.339411in}}{\pgfqpoint{2.647206in}{2.341847in}}%
\pgfpathcurveto{\pgfqpoint{2.649643in}{2.344284in}}{\pgfqpoint{2.651012in}{2.347588in}}{\pgfqpoint{2.651012in}{2.351034in}}%
\pgfpathcurveto{\pgfqpoint{2.651012in}{2.354479in}}{\pgfqpoint{2.649643in}{2.357784in}}{\pgfqpoint{2.647206in}{2.360221in}}%
\pgfpathcurveto{\pgfqpoint{2.644770in}{2.362657in}}{\pgfqpoint{2.641465in}{2.364026in}}{\pgfqpoint{2.638020in}{2.364026in}}%
\pgfpathcurveto{\pgfqpoint{2.634574in}{2.364026in}}{\pgfqpoint{2.631269in}{2.362657in}}{\pgfqpoint{2.628833in}{2.360221in}}%
\pgfpathcurveto{\pgfqpoint{2.626397in}{2.357784in}}{\pgfqpoint{2.625028in}{2.354479in}}{\pgfqpoint{2.625028in}{2.351034in}}%
\pgfpathcurveto{\pgfqpoint{2.625028in}{2.347588in}}{\pgfqpoint{2.626397in}{2.344284in}}{\pgfqpoint{2.628833in}{2.341847in}}%
\pgfpathcurveto{\pgfqpoint{2.631269in}{2.339411in}}{\pgfqpoint{2.634574in}{2.338042in}}{\pgfqpoint{2.638020in}{2.338042in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{2.338042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653389in}{1.852839in}}%
\pgfpathcurveto{\pgfqpoint{2.656835in}{1.852839in}}{\pgfqpoint{2.660139in}{1.854208in}}{\pgfqpoint{2.662576in}{1.856644in}}%
\pgfpathcurveto{\pgfqpoint{2.665012in}{1.859080in}}{\pgfqpoint{2.666381in}{1.862385in}}{\pgfqpoint{2.666381in}{1.865831in}}%
\pgfpathcurveto{\pgfqpoint{2.666381in}{1.869276in}}{\pgfqpoint{2.665012in}{1.872581in}}{\pgfqpoint{2.662576in}{1.875017in}}%
\pgfpathcurveto{\pgfqpoint{2.660139in}{1.877454in}}{\pgfqpoint{2.656835in}{1.878823in}}{\pgfqpoint{2.653389in}{1.878823in}}%
\pgfpathcurveto{\pgfqpoint{2.649944in}{1.878823in}}{\pgfqpoint{2.646639in}{1.877454in}}{\pgfqpoint{2.644203in}{1.875017in}}%
\pgfpathcurveto{\pgfqpoint{2.641766in}{1.872581in}}{\pgfqpoint{2.640397in}{1.869276in}}{\pgfqpoint{2.640397in}{1.865831in}}%
\pgfpathcurveto{\pgfqpoint{2.640397in}{1.862385in}}{\pgfqpoint{2.641766in}{1.859080in}}{\pgfqpoint{2.644203in}{1.856644in}}%
\pgfpathcurveto{\pgfqpoint{2.646639in}{1.854208in}}{\pgfqpoint{2.649944in}{1.852839in}}{\pgfqpoint{2.653389in}{1.852839in}}%
\pgfpathlineto{\pgfqpoint{2.653389in}{1.852839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723173in}{2.359380in}}%
\pgfpathcurveto{\pgfqpoint{2.726618in}{2.359380in}}{\pgfqpoint{2.729923in}{2.360749in}}{\pgfqpoint{2.732359in}{2.363186in}}%
\pgfpathcurveto{\pgfqpoint{2.734796in}{2.365622in}}{\pgfqpoint{2.736165in}{2.368927in}}{\pgfqpoint{2.736165in}{2.372372in}}%
\pgfpathcurveto{\pgfqpoint{2.736165in}{2.375818in}}{\pgfqpoint{2.734796in}{2.379123in}}{\pgfqpoint{2.732359in}{2.381559in}}%
\pgfpathcurveto{\pgfqpoint{2.729923in}{2.383995in}}{\pgfqpoint{2.726618in}{2.385364in}}{\pgfqpoint{2.723173in}{2.385364in}}%
\pgfpathcurveto{\pgfqpoint{2.719727in}{2.385364in}}{\pgfqpoint{2.716423in}{2.383995in}}{\pgfqpoint{2.713986in}{2.381559in}}%
\pgfpathcurveto{\pgfqpoint{2.711550in}{2.379123in}}{\pgfqpoint{2.710181in}{2.375818in}}{\pgfqpoint{2.710181in}{2.372372in}}%
\pgfpathcurveto{\pgfqpoint{2.710181in}{2.368927in}}{\pgfqpoint{2.711550in}{2.365622in}}{\pgfqpoint{2.713986in}{2.363186in}}%
\pgfpathcurveto{\pgfqpoint{2.716423in}{2.360749in}}{\pgfqpoint{2.719727in}{2.359380in}}{\pgfqpoint{2.723173in}{2.359380in}}%
\pgfpathlineto{\pgfqpoint{2.723173in}{2.359380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777977in}{2.283748in}}%
\pgfpathcurveto{\pgfqpoint{2.781422in}{2.283748in}}{\pgfqpoint{2.784727in}{2.285117in}}{\pgfqpoint{2.787164in}{2.287553in}}%
\pgfpathcurveto{\pgfqpoint{2.789600in}{2.289989in}}{\pgfqpoint{2.790969in}{2.293294in}}{\pgfqpoint{2.790969in}{2.296740in}}%
\pgfpathcurveto{\pgfqpoint{2.790969in}{2.300185in}}{\pgfqpoint{2.789600in}{2.303490in}}{\pgfqpoint{2.787164in}{2.305926in}}%
\pgfpathcurveto{\pgfqpoint{2.784727in}{2.308363in}}{\pgfqpoint{2.781422in}{2.309732in}}{\pgfqpoint{2.777977in}{2.309732in}}%
\pgfpathcurveto{\pgfqpoint{2.774532in}{2.309732in}}{\pgfqpoint{2.771227in}{2.308363in}}{\pgfqpoint{2.768790in}{2.305926in}}%
\pgfpathcurveto{\pgfqpoint{2.766354in}{2.303490in}}{\pgfqpoint{2.764985in}{2.300185in}}{\pgfqpoint{2.764985in}{2.296740in}}%
\pgfpathcurveto{\pgfqpoint{2.764985in}{2.293294in}}{\pgfqpoint{2.766354in}{2.289989in}}{\pgfqpoint{2.768790in}{2.287553in}}%
\pgfpathcurveto{\pgfqpoint{2.771227in}{2.285117in}}{\pgfqpoint{2.774532in}{2.283748in}}{\pgfqpoint{2.777977in}{2.283748in}}%
\pgfpathlineto{\pgfqpoint{2.777977in}{2.283748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783103in}{2.421525in}}%
\pgfpathcurveto{\pgfqpoint{2.786549in}{2.421525in}}{\pgfqpoint{2.789853in}{2.422894in}}{\pgfqpoint{2.792290in}{2.425330in}}%
\pgfpathcurveto{\pgfqpoint{2.794726in}{2.427766in}}{\pgfqpoint{2.796095in}{2.431071in}}{\pgfqpoint{2.796095in}{2.434517in}}%
\pgfpathcurveto{\pgfqpoint{2.796095in}{2.437962in}}{\pgfqpoint{2.794726in}{2.441267in}}{\pgfqpoint{2.792290in}{2.443703in}}%
\pgfpathcurveto{\pgfqpoint{2.789853in}{2.446140in}}{\pgfqpoint{2.786549in}{2.447509in}}{\pgfqpoint{2.783103in}{2.447509in}}%
\pgfpathcurveto{\pgfqpoint{2.779658in}{2.447509in}}{\pgfqpoint{2.776353in}{2.446140in}}{\pgfqpoint{2.773917in}{2.443703in}}%
\pgfpathcurveto{\pgfqpoint{2.771480in}{2.441267in}}{\pgfqpoint{2.770111in}{2.437962in}}{\pgfqpoint{2.770111in}{2.434517in}}%
\pgfpathcurveto{\pgfqpoint{2.770111in}{2.431071in}}{\pgfqpoint{2.771480in}{2.427766in}}{\pgfqpoint{2.773917in}{2.425330in}}%
\pgfpathcurveto{\pgfqpoint{2.776353in}{2.422894in}}{\pgfqpoint{2.779658in}{2.421525in}}{\pgfqpoint{2.783103in}{2.421525in}}%
\pgfpathlineto{\pgfqpoint{2.783103in}{2.421525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818970in}{1.773551in}}%
\pgfpathcurveto{\pgfqpoint{2.822415in}{1.773551in}}{\pgfqpoint{2.825720in}{1.774920in}}{\pgfqpoint{2.828156in}{1.777356in}}%
\pgfpathcurveto{\pgfqpoint{2.830593in}{1.779793in}}{\pgfqpoint{2.831962in}{1.783098in}}{\pgfqpoint{2.831962in}{1.786543in}}%
\pgfpathcurveto{\pgfqpoint{2.831962in}{1.789989in}}{\pgfqpoint{2.830593in}{1.793293in}}{\pgfqpoint{2.828156in}{1.795730in}}%
\pgfpathcurveto{\pgfqpoint{2.825720in}{1.798166in}}{\pgfqpoint{2.822415in}{1.799535in}}{\pgfqpoint{2.818970in}{1.799535in}}%
\pgfpathcurveto{\pgfqpoint{2.815524in}{1.799535in}}{\pgfqpoint{2.812219in}{1.798166in}}{\pgfqpoint{2.809783in}{1.795730in}}%
\pgfpathcurveto{\pgfqpoint{2.807347in}{1.793293in}}{\pgfqpoint{2.805978in}{1.789989in}}{\pgfqpoint{2.805978in}{1.786543in}}%
\pgfpathcurveto{\pgfqpoint{2.805978in}{1.783098in}}{\pgfqpoint{2.807347in}{1.779793in}}{\pgfqpoint{2.809783in}{1.777356in}}%
\pgfpathcurveto{\pgfqpoint{2.812219in}{1.774920in}}{\pgfqpoint{2.815524in}{1.773551in}}{\pgfqpoint{2.818970in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.773551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059135in}{1.646590in}}%
\pgfpathcurveto{\pgfqpoint{3.062580in}{1.646590in}}{\pgfqpoint{3.065885in}{1.647959in}}{\pgfqpoint{3.068322in}{1.650395in}}%
\pgfpathcurveto{\pgfqpoint{3.070758in}{1.652831in}}{\pgfqpoint{3.072127in}{1.656136in}}{\pgfqpoint{3.072127in}{1.659582in}}%
\pgfpathcurveto{\pgfqpoint{3.072127in}{1.663027in}}{\pgfqpoint{3.070758in}{1.666332in}}{\pgfqpoint{3.068322in}{1.668768in}}%
\pgfpathcurveto{\pgfqpoint{3.065885in}{1.671204in}}{\pgfqpoint{3.062580in}{1.672573in}}{\pgfqpoint{3.059135in}{1.672573in}}%
\pgfpathcurveto{\pgfqpoint{3.055689in}{1.672573in}}{\pgfqpoint{3.052385in}{1.671204in}}{\pgfqpoint{3.049948in}{1.668768in}}%
\pgfpathcurveto{\pgfqpoint{3.047512in}{1.666332in}}{\pgfqpoint{3.046143in}{1.663027in}}{\pgfqpoint{3.046143in}{1.659582in}}%
\pgfpathcurveto{\pgfqpoint{3.046143in}{1.656136in}}{\pgfqpoint{3.047512in}{1.652831in}}{\pgfqpoint{3.049948in}{1.650395in}}%
\pgfpathcurveto{\pgfqpoint{3.052385in}{1.647959in}}{\pgfqpoint{3.055689in}{1.646590in}}{\pgfqpoint{3.059135in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{3.059135in}{1.646590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621350in}{0.519423in}}%
\pgfpathcurveto{\pgfqpoint{0.624795in}{0.519423in}}{\pgfqpoint{0.628100in}{0.520792in}}{\pgfqpoint{0.630536in}{0.523228in}}%
\pgfpathcurveto{\pgfqpoint{0.632972in}{0.525664in}}{\pgfqpoint{0.634341in}{0.528969in}}{\pgfqpoint{0.634341in}{0.532414in}}%
\pgfpathcurveto{\pgfqpoint{0.634341in}{0.535860in}}{\pgfqpoint{0.632972in}{0.539165in}}{\pgfqpoint{0.630536in}{0.541601in}}%
\pgfpathcurveto{\pgfqpoint{0.628100in}{0.544037in}}{\pgfqpoint{0.624795in}{0.545406in}}{\pgfqpoint{0.621350in}{0.545406in}}%
\pgfpathcurveto{\pgfqpoint{0.617904in}{0.545406in}}{\pgfqpoint{0.614599in}{0.544037in}}{\pgfqpoint{0.612163in}{0.541601in}}%
\pgfpathcurveto{\pgfqpoint{0.609727in}{0.539165in}}{\pgfqpoint{0.608358in}{0.535860in}}{\pgfqpoint{0.608358in}{0.532414in}}%
\pgfpathcurveto{\pgfqpoint{0.608358in}{0.528969in}}{\pgfqpoint{0.609727in}{0.525664in}}{\pgfqpoint{0.612163in}{0.523228in}}%
\pgfpathcurveto{\pgfqpoint{0.614599in}{0.520792in}}{\pgfqpoint{0.617904in}{0.519423in}}{\pgfqpoint{0.621350in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{0.621350in}{0.519423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886445in}{0.904778in}}%
\pgfpathcurveto{\pgfqpoint{1.889891in}{0.904778in}}{\pgfqpoint{1.893195in}{0.906147in}}{\pgfqpoint{1.895632in}{0.908583in}}%
\pgfpathcurveto{\pgfqpoint{1.898068in}{0.911019in}}{\pgfqpoint{1.899437in}{0.914324in}}{\pgfqpoint{1.899437in}{0.917770in}}%
\pgfpathcurveto{\pgfqpoint{1.899437in}{0.921215in}}{\pgfqpoint{1.898068in}{0.924520in}}{\pgfqpoint{1.895632in}{0.926956in}}%
\pgfpathcurveto{\pgfqpoint{1.893195in}{0.929393in}}{\pgfqpoint{1.889891in}{0.930761in}}{\pgfqpoint{1.886445in}{0.930761in}}%
\pgfpathcurveto{\pgfqpoint{1.883000in}{0.930761in}}{\pgfqpoint{1.879695in}{0.929393in}}{\pgfqpoint{1.877258in}{0.926956in}}%
\pgfpathcurveto{\pgfqpoint{1.874822in}{0.924520in}}{\pgfqpoint{1.873453in}{0.921215in}}{\pgfqpoint{1.873453in}{0.917770in}}%
\pgfpathcurveto{\pgfqpoint{1.873453in}{0.914324in}}{\pgfqpoint{1.874822in}{0.911019in}}{\pgfqpoint{1.877258in}{0.908583in}}%
\pgfpathcurveto{\pgfqpoint{1.879695in}{0.906147in}}{\pgfqpoint{1.883000in}{0.904778in}}{\pgfqpoint{1.886445in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{1.886445in}{0.904778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079950in}{1.207244in}}%
\pgfpathcurveto{\pgfqpoint{2.083396in}{1.207244in}}{\pgfqpoint{2.086701in}{1.208613in}}{\pgfqpoint{2.089137in}{1.211049in}}%
\pgfpathcurveto{\pgfqpoint{2.091573in}{1.213486in}}{\pgfqpoint{2.092942in}{1.216791in}}{\pgfqpoint{2.092942in}{1.220236in}}%
\pgfpathcurveto{\pgfqpoint{2.092942in}{1.223682in}}{\pgfqpoint{2.091573in}{1.226986in}}{\pgfqpoint{2.089137in}{1.229423in}}%
\pgfpathcurveto{\pgfqpoint{2.086701in}{1.231859in}}{\pgfqpoint{2.083396in}{1.233228in}}{\pgfqpoint{2.079950in}{1.233228in}}%
\pgfpathcurveto{\pgfqpoint{2.076505in}{1.233228in}}{\pgfqpoint{2.073200in}{1.231859in}}{\pgfqpoint{2.070764in}{1.229423in}}%
\pgfpathcurveto{\pgfqpoint{2.068328in}{1.226986in}}{\pgfqpoint{2.066959in}{1.223682in}}{\pgfqpoint{2.066959in}{1.220236in}}%
\pgfpathcurveto{\pgfqpoint{2.066959in}{1.216791in}}{\pgfqpoint{2.068328in}{1.213486in}}{\pgfqpoint{2.070764in}{1.211049in}}%
\pgfpathcurveto{\pgfqpoint{2.073200in}{1.208613in}}{\pgfqpoint{2.076505in}{1.207244in}}{\pgfqpoint{2.079950in}{1.207244in}}%
\pgfpathlineto{\pgfqpoint{2.079950in}{1.207244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131267in}{1.118441in}}%
\pgfpathcurveto{\pgfqpoint{2.134713in}{1.118441in}}{\pgfqpoint{2.138017in}{1.119810in}}{\pgfqpoint{2.140454in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{2.142890in}{1.124682in}}{\pgfqpoint{2.144259in}{1.127987in}}{\pgfqpoint{2.144259in}{1.131433in}}%
\pgfpathcurveto{\pgfqpoint{2.144259in}{1.134878in}}{\pgfqpoint{2.142890in}{1.138183in}}{\pgfqpoint{2.140454in}{1.140619in}}%
\pgfpathcurveto{\pgfqpoint{2.138017in}{1.143055in}}{\pgfqpoint{2.134713in}{1.144424in}}{\pgfqpoint{2.131267in}{1.144424in}}%
\pgfpathcurveto{\pgfqpoint{2.127822in}{1.144424in}}{\pgfqpoint{2.124517in}{1.143055in}}{\pgfqpoint{2.122080in}{1.140619in}}%
\pgfpathcurveto{\pgfqpoint{2.119644in}{1.138183in}}{\pgfqpoint{2.118275in}{1.134878in}}{\pgfqpoint{2.118275in}{1.131433in}}%
\pgfpathcurveto{\pgfqpoint{2.118275in}{1.127987in}}{\pgfqpoint{2.119644in}{1.124682in}}{\pgfqpoint{2.122080in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{2.124517in}{1.119810in}}{\pgfqpoint{2.127822in}{1.118441in}}{\pgfqpoint{2.131267in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{2.131267in}{1.118441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149327in}{1.284844in}}%
\pgfpathcurveto{\pgfqpoint{2.152772in}{1.284844in}}{\pgfqpoint{2.156077in}{1.286213in}}{\pgfqpoint{2.158513in}{1.288649in}}%
\pgfpathcurveto{\pgfqpoint{2.160950in}{1.291085in}}{\pgfqpoint{2.162319in}{1.294390in}}{\pgfqpoint{2.162319in}{1.297836in}}%
\pgfpathcurveto{\pgfqpoint{2.162319in}{1.301281in}}{\pgfqpoint{2.160950in}{1.304586in}}{\pgfqpoint{2.158513in}{1.307022in}}%
\pgfpathcurveto{\pgfqpoint{2.156077in}{1.309459in}}{\pgfqpoint{2.152772in}{1.310827in}}{\pgfqpoint{2.149327in}{1.310827in}}%
\pgfpathcurveto{\pgfqpoint{2.145881in}{1.310827in}}{\pgfqpoint{2.142577in}{1.309459in}}{\pgfqpoint{2.140140in}{1.307022in}}%
\pgfpathcurveto{\pgfqpoint{2.137704in}{1.304586in}}{\pgfqpoint{2.136335in}{1.301281in}}{\pgfqpoint{2.136335in}{1.297836in}}%
\pgfpathcurveto{\pgfqpoint{2.136335in}{1.294390in}}{\pgfqpoint{2.137704in}{1.291085in}}{\pgfqpoint{2.140140in}{1.288649in}}%
\pgfpathcurveto{\pgfqpoint{2.142577in}{1.286213in}}{\pgfqpoint{2.145881in}{1.284844in}}{\pgfqpoint{2.149327in}{1.284844in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{1.284844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209192in}{1.142838in}}%
\pgfpathcurveto{\pgfqpoint{2.212638in}{1.142838in}}{\pgfqpoint{2.215942in}{1.144207in}}{\pgfqpoint{2.218379in}{1.146643in}}%
\pgfpathcurveto{\pgfqpoint{2.220815in}{1.149079in}}{\pgfqpoint{2.222184in}{1.152384in}}{\pgfqpoint{2.222184in}{1.155830in}}%
\pgfpathcurveto{\pgfqpoint{2.222184in}{1.159275in}}{\pgfqpoint{2.220815in}{1.162580in}}{\pgfqpoint{2.218379in}{1.165016in}}%
\pgfpathcurveto{\pgfqpoint{2.215942in}{1.167453in}}{\pgfqpoint{2.212638in}{1.168822in}}{\pgfqpoint{2.209192in}{1.168822in}}%
\pgfpathcurveto{\pgfqpoint{2.205747in}{1.168822in}}{\pgfqpoint{2.202442in}{1.167453in}}{\pgfqpoint{2.200005in}{1.165016in}}%
\pgfpathcurveto{\pgfqpoint{2.197569in}{1.162580in}}{\pgfqpoint{2.196200in}{1.159275in}}{\pgfqpoint{2.196200in}{1.155830in}}%
\pgfpathcurveto{\pgfqpoint{2.196200in}{1.152384in}}{\pgfqpoint{2.197569in}{1.149079in}}{\pgfqpoint{2.200005in}{1.146643in}}%
\pgfpathcurveto{\pgfqpoint{2.202442in}{1.144207in}}{\pgfqpoint{2.205747in}{1.142838in}}{\pgfqpoint{2.209192in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{2.209192in}{1.142838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266059in}{0.787667in}}%
\pgfpathcurveto{\pgfqpoint{2.269504in}{0.787667in}}{\pgfqpoint{2.272809in}{0.789036in}}{\pgfqpoint{2.275246in}{0.791473in}}%
\pgfpathcurveto{\pgfqpoint{2.277682in}{0.793909in}}{\pgfqpoint{2.279051in}{0.797214in}}{\pgfqpoint{2.279051in}{0.800659in}}%
\pgfpathcurveto{\pgfqpoint{2.279051in}{0.804105in}}{\pgfqpoint{2.277682in}{0.807410in}}{\pgfqpoint{2.275246in}{0.809846in}}%
\pgfpathcurveto{\pgfqpoint{2.272809in}{0.812282in}}{\pgfqpoint{2.269504in}{0.813651in}}{\pgfqpoint{2.266059in}{0.813651in}}%
\pgfpathcurveto{\pgfqpoint{2.262613in}{0.813651in}}{\pgfqpoint{2.259309in}{0.812282in}}{\pgfqpoint{2.256872in}{0.809846in}}%
\pgfpathcurveto{\pgfqpoint{2.254436in}{0.807410in}}{\pgfqpoint{2.253067in}{0.804105in}}{\pgfqpoint{2.253067in}{0.800659in}}%
\pgfpathcurveto{\pgfqpoint{2.253067in}{0.797214in}}{\pgfqpoint{2.254436in}{0.793909in}}{\pgfqpoint{2.256872in}{0.791473in}}%
\pgfpathcurveto{\pgfqpoint{2.259309in}{0.789036in}}{\pgfqpoint{2.262613in}{0.787667in}}{\pgfqpoint{2.266059in}{0.787667in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{0.787667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313949in}{1.394741in}}%
\pgfpathcurveto{\pgfqpoint{2.317395in}{1.394741in}}{\pgfqpoint{2.320699in}{1.396110in}}{\pgfqpoint{2.323136in}{1.398546in}}%
\pgfpathcurveto{\pgfqpoint{2.325572in}{1.400983in}}{\pgfqpoint{2.326941in}{1.404288in}}{\pgfqpoint{2.326941in}{1.407733in}}%
\pgfpathcurveto{\pgfqpoint{2.326941in}{1.411179in}}{\pgfqpoint{2.325572in}{1.414483in}}{\pgfqpoint{2.323136in}{1.416920in}}%
\pgfpathcurveto{\pgfqpoint{2.320699in}{1.419356in}}{\pgfqpoint{2.317395in}{1.420725in}}{\pgfqpoint{2.313949in}{1.420725in}}%
\pgfpathcurveto{\pgfqpoint{2.310504in}{1.420725in}}{\pgfqpoint{2.307199in}{1.419356in}}{\pgfqpoint{2.304763in}{1.416920in}}%
\pgfpathcurveto{\pgfqpoint{2.302326in}{1.414483in}}{\pgfqpoint{2.300957in}{1.411179in}}{\pgfqpoint{2.300957in}{1.407733in}}%
\pgfpathcurveto{\pgfqpoint{2.300957in}{1.404288in}}{\pgfqpoint{2.302326in}{1.400983in}}{\pgfqpoint{2.304763in}{1.398546in}}%
\pgfpathcurveto{\pgfqpoint{2.307199in}{1.396110in}}{\pgfqpoint{2.310504in}{1.394741in}}{\pgfqpoint{2.313949in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{2.313949in}{1.394741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342100in}{1.185993in}}%
\pgfpathcurveto{\pgfqpoint{2.345546in}{1.185993in}}{\pgfqpoint{2.348851in}{1.187362in}}{\pgfqpoint{2.351287in}{1.189798in}}%
\pgfpathcurveto{\pgfqpoint{2.353723in}{1.192234in}}{\pgfqpoint{2.355092in}{1.195539in}}{\pgfqpoint{2.355092in}{1.198985in}}%
\pgfpathcurveto{\pgfqpoint{2.355092in}{1.202430in}}{\pgfqpoint{2.353723in}{1.205735in}}{\pgfqpoint{2.351287in}{1.208171in}}%
\pgfpathcurveto{\pgfqpoint{2.348851in}{1.210608in}}{\pgfqpoint{2.345546in}{1.211976in}}{\pgfqpoint{2.342100in}{1.211976in}}%
\pgfpathcurveto{\pgfqpoint{2.338655in}{1.211976in}}{\pgfqpoint{2.335350in}{1.210608in}}{\pgfqpoint{2.332914in}{1.208171in}}%
\pgfpathcurveto{\pgfqpoint{2.330477in}{1.205735in}}{\pgfqpoint{2.329109in}{1.202430in}}{\pgfqpoint{2.329109in}{1.198985in}}%
\pgfpathcurveto{\pgfqpoint{2.329109in}{1.195539in}}{\pgfqpoint{2.330477in}{1.192234in}}{\pgfqpoint{2.332914in}{1.189798in}}%
\pgfpathcurveto{\pgfqpoint{2.335350in}{1.187362in}}{\pgfqpoint{2.338655in}{1.185993in}}{\pgfqpoint{2.342100in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{2.342100in}{1.185993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343726in}{1.503035in}}%
\pgfpathcurveto{\pgfqpoint{2.347172in}{1.503035in}}{\pgfqpoint{2.350477in}{1.504404in}}{\pgfqpoint{2.352913in}{1.506840in}}%
\pgfpathcurveto{\pgfqpoint{2.355349in}{1.509276in}}{\pgfqpoint{2.356718in}{1.512581in}}{\pgfqpoint{2.356718in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{2.356718in}{1.519472in}}{\pgfqpoint{2.355349in}{1.522777in}}{\pgfqpoint{2.352913in}{1.525213in}}%
\pgfpathcurveto{\pgfqpoint{2.350477in}{1.527650in}}{\pgfqpoint{2.347172in}{1.529018in}}{\pgfqpoint{2.343726in}{1.529018in}}%
\pgfpathcurveto{\pgfqpoint{2.340281in}{1.529018in}}{\pgfqpoint{2.336976in}{1.527650in}}{\pgfqpoint{2.334540in}{1.525213in}}%
\pgfpathcurveto{\pgfqpoint{2.332103in}{1.522777in}}{\pgfqpoint{2.330734in}{1.519472in}}{\pgfqpoint{2.330734in}{1.516027in}}%
\pgfpathcurveto{\pgfqpoint{2.330734in}{1.512581in}}{\pgfqpoint{2.332103in}{1.509276in}}{\pgfqpoint{2.334540in}{1.506840in}}%
\pgfpathcurveto{\pgfqpoint{2.336976in}{1.504404in}}{\pgfqpoint{2.340281in}{1.503035in}}{\pgfqpoint{2.343726in}{1.503035in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{1.503035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498415in}{0.782363in}}%
\pgfpathcurveto{\pgfqpoint{2.501861in}{0.782363in}}{\pgfqpoint{2.505165in}{0.783732in}}{\pgfqpoint{2.507602in}{0.786168in}}%
\pgfpathcurveto{\pgfqpoint{2.510038in}{0.788605in}}{\pgfqpoint{2.511407in}{0.791910in}}{\pgfqpoint{2.511407in}{0.795355in}}%
\pgfpathcurveto{\pgfqpoint{2.511407in}{0.798801in}}{\pgfqpoint{2.510038in}{0.802105in}}{\pgfqpoint{2.507602in}{0.804542in}}%
\pgfpathcurveto{\pgfqpoint{2.505165in}{0.806978in}}{\pgfqpoint{2.501861in}{0.808347in}}{\pgfqpoint{2.498415in}{0.808347in}}%
\pgfpathcurveto{\pgfqpoint{2.494970in}{0.808347in}}{\pgfqpoint{2.491665in}{0.806978in}}{\pgfqpoint{2.489228in}{0.804542in}}%
\pgfpathcurveto{\pgfqpoint{2.486792in}{0.802105in}}{\pgfqpoint{2.485423in}{0.798801in}}{\pgfqpoint{2.485423in}{0.795355in}}%
\pgfpathcurveto{\pgfqpoint{2.485423in}{0.791910in}}{\pgfqpoint{2.486792in}{0.788605in}}{\pgfqpoint{2.489228in}{0.786168in}}%
\pgfpathcurveto{\pgfqpoint{2.491665in}{0.783732in}}{\pgfqpoint{2.494970in}{0.782363in}}{\pgfqpoint{2.498415in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{2.498415in}{0.782363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569336in}{1.741727in}}%
\pgfpathcurveto{\pgfqpoint{2.572781in}{1.741727in}}{\pgfqpoint{2.576086in}{1.743096in}}{\pgfqpoint{2.578522in}{1.745532in}}%
\pgfpathcurveto{\pgfqpoint{2.580959in}{1.747968in}}{\pgfqpoint{2.582327in}{1.751273in}}{\pgfqpoint{2.582327in}{1.754719in}}%
\pgfpathcurveto{\pgfqpoint{2.582327in}{1.758164in}}{\pgfqpoint{2.580959in}{1.761469in}}{\pgfqpoint{2.578522in}{1.763905in}}%
\pgfpathcurveto{\pgfqpoint{2.576086in}{1.766342in}}{\pgfqpoint{2.572781in}{1.767711in}}{\pgfqpoint{2.569336in}{1.767711in}}%
\pgfpathcurveto{\pgfqpoint{2.565890in}{1.767711in}}{\pgfqpoint{2.562585in}{1.766342in}}{\pgfqpoint{2.560149in}{1.763905in}}%
\pgfpathcurveto{\pgfqpoint{2.557713in}{1.761469in}}{\pgfqpoint{2.556344in}{1.758164in}}{\pgfqpoint{2.556344in}{1.754719in}}%
\pgfpathcurveto{\pgfqpoint{2.556344in}{1.751273in}}{\pgfqpoint{2.557713in}{1.747968in}}{\pgfqpoint{2.560149in}{1.745532in}}%
\pgfpathcurveto{\pgfqpoint{2.562585in}{1.743096in}}{\pgfqpoint{2.565890in}{1.741727in}}{\pgfqpoint{2.569336in}{1.741727in}}%
\pgfpathlineto{\pgfqpoint{2.569336in}{1.741727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570188in}{2.097013in}}%
\pgfpathcurveto{\pgfqpoint{2.573634in}{2.097013in}}{\pgfqpoint{2.576938in}{2.098382in}}{\pgfqpoint{2.579375in}{2.100818in}}%
\pgfpathcurveto{\pgfqpoint{2.581811in}{2.103254in}}{\pgfqpoint{2.583180in}{2.106559in}}{\pgfqpoint{2.583180in}{2.110005in}}%
\pgfpathcurveto{\pgfqpoint{2.583180in}{2.113450in}}{\pgfqpoint{2.581811in}{2.116755in}}{\pgfqpoint{2.579375in}{2.119191in}}%
\pgfpathcurveto{\pgfqpoint{2.576938in}{2.121628in}}{\pgfqpoint{2.573634in}{2.122997in}}{\pgfqpoint{2.570188in}{2.122997in}}%
\pgfpathcurveto{\pgfqpoint{2.566743in}{2.122997in}}{\pgfqpoint{2.563438in}{2.121628in}}{\pgfqpoint{2.561001in}{2.119191in}}%
\pgfpathcurveto{\pgfqpoint{2.558565in}{2.116755in}}{\pgfqpoint{2.557196in}{2.113450in}}{\pgfqpoint{2.557196in}{2.110005in}}%
\pgfpathcurveto{\pgfqpoint{2.557196in}{2.106559in}}{\pgfqpoint{2.558565in}{2.103254in}}{\pgfqpoint{2.561001in}{2.100818in}}%
\pgfpathcurveto{\pgfqpoint{2.563438in}{2.098382in}}{\pgfqpoint{2.566743in}{2.097013in}}{\pgfqpoint{2.570188in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{2.570188in}{2.097013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644644in}{1.975526in}}%
\pgfpathcurveto{\pgfqpoint{2.648089in}{1.975526in}}{\pgfqpoint{2.651394in}{1.976895in}}{\pgfqpoint{2.653830in}{1.979332in}}%
\pgfpathcurveto{\pgfqpoint{2.656267in}{1.981768in}}{\pgfqpoint{2.657635in}{1.985073in}}{\pgfqpoint{2.657635in}{1.988518in}}%
\pgfpathcurveto{\pgfqpoint{2.657635in}{1.991964in}}{\pgfqpoint{2.656267in}{1.995269in}}{\pgfqpoint{2.653830in}{1.997705in}}%
\pgfpathcurveto{\pgfqpoint{2.651394in}{2.000141in}}{\pgfqpoint{2.648089in}{2.001510in}}{\pgfqpoint{2.644644in}{2.001510in}}%
\pgfpathcurveto{\pgfqpoint{2.641198in}{2.001510in}}{\pgfqpoint{2.637893in}{2.000141in}}{\pgfqpoint{2.635457in}{1.997705in}}%
\pgfpathcurveto{\pgfqpoint{2.633021in}{1.995269in}}{\pgfqpoint{2.631652in}{1.991964in}}{\pgfqpoint{2.631652in}{1.988518in}}%
\pgfpathcurveto{\pgfqpoint{2.631652in}{1.985073in}}{\pgfqpoint{2.633021in}{1.981768in}}{\pgfqpoint{2.635457in}{1.979332in}}%
\pgfpathcurveto{\pgfqpoint{2.637893in}{1.976895in}}{\pgfqpoint{2.641198in}{1.975526in}}{\pgfqpoint{2.644644in}{1.975526in}}%
\pgfpathlineto{\pgfqpoint{2.644644in}{1.975526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732821in}{2.000911in}}%
\pgfpathcurveto{\pgfqpoint{2.736267in}{2.000911in}}{\pgfqpoint{2.739572in}{2.002280in}}{\pgfqpoint{2.742008in}{2.004716in}}%
\pgfpathcurveto{\pgfqpoint{2.744444in}{2.007152in}}{\pgfqpoint{2.745813in}{2.010457in}}{\pgfqpoint{2.745813in}{2.013903in}}%
\pgfpathcurveto{\pgfqpoint{2.745813in}{2.017348in}}{\pgfqpoint{2.744444in}{2.020653in}}{\pgfqpoint{2.742008in}{2.023089in}}%
\pgfpathcurveto{\pgfqpoint{2.739572in}{2.025526in}}{\pgfqpoint{2.736267in}{2.026895in}}{\pgfqpoint{2.732821in}{2.026895in}}%
\pgfpathcurveto{\pgfqpoint{2.729376in}{2.026895in}}{\pgfqpoint{2.726071in}{2.025526in}}{\pgfqpoint{2.723635in}{2.023089in}}%
\pgfpathcurveto{\pgfqpoint{2.721198in}{2.020653in}}{\pgfqpoint{2.719829in}{2.017348in}}{\pgfqpoint{2.719829in}{2.013903in}}%
\pgfpathcurveto{\pgfqpoint{2.719829in}{2.010457in}}{\pgfqpoint{2.721198in}{2.007152in}}{\pgfqpoint{2.723635in}{2.004716in}}%
\pgfpathcurveto{\pgfqpoint{2.726071in}{2.002280in}}{\pgfqpoint{2.729376in}{2.000911in}}{\pgfqpoint{2.732821in}{2.000911in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{2.000911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740924in}{2.398062in}}%
\pgfpathcurveto{\pgfqpoint{2.744370in}{2.398062in}}{\pgfqpoint{2.747675in}{2.399431in}}{\pgfqpoint{2.750111in}{2.401867in}}%
\pgfpathcurveto{\pgfqpoint{2.752547in}{2.404303in}}{\pgfqpoint{2.753916in}{2.407608in}}{\pgfqpoint{2.753916in}{2.411054in}}%
\pgfpathcurveto{\pgfqpoint{2.753916in}{2.414499in}}{\pgfqpoint{2.752547in}{2.417804in}}{\pgfqpoint{2.750111in}{2.420240in}}%
\pgfpathcurveto{\pgfqpoint{2.747675in}{2.422677in}}{\pgfqpoint{2.744370in}{2.424046in}}{\pgfqpoint{2.740924in}{2.424046in}}%
\pgfpathcurveto{\pgfqpoint{2.737479in}{2.424046in}}{\pgfqpoint{2.734174in}{2.422677in}}{\pgfqpoint{2.731738in}{2.420240in}}%
\pgfpathcurveto{\pgfqpoint{2.729301in}{2.417804in}}{\pgfqpoint{2.727933in}{2.414499in}}{\pgfqpoint{2.727933in}{2.411054in}}%
\pgfpathcurveto{\pgfqpoint{2.727933in}{2.407608in}}{\pgfqpoint{2.729301in}{2.404303in}}{\pgfqpoint{2.731738in}{2.401867in}}%
\pgfpathcurveto{\pgfqpoint{2.734174in}{2.399431in}}{\pgfqpoint{2.737479in}{2.398062in}}{\pgfqpoint{2.740924in}{2.398062in}}%
\pgfpathlineto{\pgfqpoint{2.740924in}{2.398062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763056in}{1.964945in}}%
\pgfpathcurveto{\pgfqpoint{2.766502in}{1.964945in}}{\pgfqpoint{2.769807in}{1.966314in}}{\pgfqpoint{2.772243in}{1.968751in}}%
\pgfpathcurveto{\pgfqpoint{2.774679in}{1.971187in}}{\pgfqpoint{2.776048in}{1.974492in}}{\pgfqpoint{2.776048in}{1.977937in}}%
\pgfpathcurveto{\pgfqpoint{2.776048in}{1.981383in}}{\pgfqpoint{2.774679in}{1.984688in}}{\pgfqpoint{2.772243in}{1.987124in}}%
\pgfpathcurveto{\pgfqpoint{2.769807in}{1.989560in}}{\pgfqpoint{2.766502in}{1.990929in}}{\pgfqpoint{2.763056in}{1.990929in}}%
\pgfpathcurveto{\pgfqpoint{2.759611in}{1.990929in}}{\pgfqpoint{2.756306in}{1.989560in}}{\pgfqpoint{2.753870in}{1.987124in}}%
\pgfpathcurveto{\pgfqpoint{2.751433in}{1.984688in}}{\pgfqpoint{2.750064in}{1.981383in}}{\pgfqpoint{2.750064in}{1.977937in}}%
\pgfpathcurveto{\pgfqpoint{2.750064in}{1.974492in}}{\pgfqpoint{2.751433in}{1.971187in}}{\pgfqpoint{2.753870in}{1.968751in}}%
\pgfpathcurveto{\pgfqpoint{2.756306in}{1.966314in}}{\pgfqpoint{2.759611in}{1.964945in}}{\pgfqpoint{2.763056in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{2.763056in}{1.964945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850373in}{2.263571in}}%
\pgfpathcurveto{\pgfqpoint{2.853819in}{2.263571in}}{\pgfqpoint{2.857124in}{2.264939in}}{\pgfqpoint{2.859560in}{2.267376in}}%
\pgfpathcurveto{\pgfqpoint{2.861996in}{2.269812in}}{\pgfqpoint{2.863365in}{2.273117in}}{\pgfqpoint{2.863365in}{2.276562in}}%
\pgfpathcurveto{\pgfqpoint{2.863365in}{2.280008in}}{\pgfqpoint{2.861996in}{2.283313in}}{\pgfqpoint{2.859560in}{2.285749in}}%
\pgfpathcurveto{\pgfqpoint{2.857124in}{2.288185in}}{\pgfqpoint{2.853819in}{2.289554in}}{\pgfqpoint{2.850373in}{2.289554in}}%
\pgfpathcurveto{\pgfqpoint{2.846928in}{2.289554in}}{\pgfqpoint{2.843623in}{2.288185in}}{\pgfqpoint{2.841187in}{2.285749in}}%
\pgfpathcurveto{\pgfqpoint{2.838750in}{2.283313in}}{\pgfqpoint{2.837381in}{2.280008in}}{\pgfqpoint{2.837381in}{2.276562in}}%
\pgfpathcurveto{\pgfqpoint{2.837381in}{2.273117in}}{\pgfqpoint{2.838750in}{2.269812in}}{\pgfqpoint{2.841187in}{2.267376in}}%
\pgfpathcurveto{\pgfqpoint{2.843623in}{2.264939in}}{\pgfqpoint{2.846928in}{2.263571in}}{\pgfqpoint{2.850373in}{2.263571in}}%
\pgfpathlineto{\pgfqpoint{2.850373in}{2.263571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910871in}{2.197058in}}%
\pgfpathcurveto{\pgfqpoint{2.914317in}{2.197058in}}{\pgfqpoint{2.917621in}{2.198427in}}{\pgfqpoint{2.920058in}{2.200863in}}%
\pgfpathcurveto{\pgfqpoint{2.922494in}{2.203300in}}{\pgfqpoint{2.923863in}{2.206604in}}{\pgfqpoint{2.923863in}{2.210050in}}%
\pgfpathcurveto{\pgfqpoint{2.923863in}{2.213495in}}{\pgfqpoint{2.922494in}{2.216800in}}{\pgfqpoint{2.920058in}{2.219237in}}%
\pgfpathcurveto{\pgfqpoint{2.917621in}{2.221673in}}{\pgfqpoint{2.914317in}{2.223042in}}{\pgfqpoint{2.910871in}{2.223042in}}%
\pgfpathcurveto{\pgfqpoint{2.907426in}{2.223042in}}{\pgfqpoint{2.904121in}{2.221673in}}{\pgfqpoint{2.901684in}{2.219237in}}%
\pgfpathcurveto{\pgfqpoint{2.899248in}{2.216800in}}{\pgfqpoint{2.897879in}{2.213495in}}{\pgfqpoint{2.897879in}{2.210050in}}%
\pgfpathcurveto{\pgfqpoint{2.897879in}{2.206604in}}{\pgfqpoint{2.899248in}{2.203300in}}{\pgfqpoint{2.901684in}{2.200863in}}%
\pgfpathcurveto{\pgfqpoint{2.904121in}{2.198427in}}{\pgfqpoint{2.907426in}{2.197058in}}{\pgfqpoint{2.910871in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{2.197058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975714in}{1.114420in}}%
\pgfpathcurveto{\pgfqpoint{1.979159in}{1.114420in}}{\pgfqpoint{1.982464in}{1.115789in}}{\pgfqpoint{1.984900in}{1.118225in}}%
\pgfpathcurveto{\pgfqpoint{1.987337in}{1.120662in}}{\pgfqpoint{1.988705in}{1.123966in}}{\pgfqpoint{1.988705in}{1.127412in}}%
\pgfpathcurveto{\pgfqpoint{1.988705in}{1.130857in}}{\pgfqpoint{1.987337in}{1.134162in}}{\pgfqpoint{1.984900in}{1.136599in}}%
\pgfpathcurveto{\pgfqpoint{1.982464in}{1.139035in}}{\pgfqpoint{1.979159in}{1.140404in}}{\pgfqpoint{1.975714in}{1.140404in}}%
\pgfpathcurveto{\pgfqpoint{1.972268in}{1.140404in}}{\pgfqpoint{1.968963in}{1.139035in}}{\pgfqpoint{1.966527in}{1.136599in}}%
\pgfpathcurveto{\pgfqpoint{1.964091in}{1.134162in}}{\pgfqpoint{1.962722in}{1.130857in}}{\pgfqpoint{1.962722in}{1.127412in}}%
\pgfpathcurveto{\pgfqpoint{1.962722in}{1.123966in}}{\pgfqpoint{1.964091in}{1.120662in}}{\pgfqpoint{1.966527in}{1.118225in}}%
\pgfpathcurveto{\pgfqpoint{1.968963in}{1.115789in}}{\pgfqpoint{1.972268in}{1.114420in}}{\pgfqpoint{1.975714in}{1.114420in}}%
\pgfpathlineto{\pgfqpoint{1.975714in}{1.114420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990604in}{0.945684in}}%
\pgfpathcurveto{\pgfqpoint{1.994049in}{0.945684in}}{\pgfqpoint{1.997354in}{0.947053in}}{\pgfqpoint{1.999791in}{0.949489in}}%
\pgfpathcurveto{\pgfqpoint{2.002227in}{0.951926in}}{\pgfqpoint{2.003596in}{0.955231in}}{\pgfqpoint{2.003596in}{0.958676in}}%
\pgfpathcurveto{\pgfqpoint{2.003596in}{0.962122in}}{\pgfqpoint{2.002227in}{0.965426in}}{\pgfqpoint{1.999791in}{0.967863in}}%
\pgfpathcurveto{\pgfqpoint{1.997354in}{0.970299in}}{\pgfqpoint{1.994049in}{0.971668in}}{\pgfqpoint{1.990604in}{0.971668in}}%
\pgfpathcurveto{\pgfqpoint{1.987159in}{0.971668in}}{\pgfqpoint{1.983854in}{0.970299in}}{\pgfqpoint{1.981417in}{0.967863in}}%
\pgfpathcurveto{\pgfqpoint{1.978981in}{0.965426in}}{\pgfqpoint{1.977612in}{0.962122in}}{\pgfqpoint{1.977612in}{0.958676in}}%
\pgfpathcurveto{\pgfqpoint{1.977612in}{0.955231in}}{\pgfqpoint{1.978981in}{0.951926in}}{\pgfqpoint{1.981417in}{0.949489in}}%
\pgfpathcurveto{\pgfqpoint{1.983854in}{0.947053in}}{\pgfqpoint{1.987159in}{0.945684in}}{\pgfqpoint{1.990604in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.990604in}{0.945684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056313in}{0.926591in}}%
\pgfpathcurveto{\pgfqpoint{2.059759in}{0.926591in}}{\pgfqpoint{2.063064in}{0.927960in}}{\pgfqpoint{2.065500in}{0.930396in}}%
\pgfpathcurveto{\pgfqpoint{2.067936in}{0.932833in}}{\pgfqpoint{2.069305in}{0.936138in}}{\pgfqpoint{2.069305in}{0.939583in}}%
\pgfpathcurveto{\pgfqpoint{2.069305in}{0.943029in}}{\pgfqpoint{2.067936in}{0.946333in}}{\pgfqpoint{2.065500in}{0.948770in}}%
\pgfpathcurveto{\pgfqpoint{2.063064in}{0.951206in}}{\pgfqpoint{2.059759in}{0.952575in}}{\pgfqpoint{2.056313in}{0.952575in}}%
\pgfpathcurveto{\pgfqpoint{2.052868in}{0.952575in}}{\pgfqpoint{2.049563in}{0.951206in}}{\pgfqpoint{2.047127in}{0.948770in}}%
\pgfpathcurveto{\pgfqpoint{2.044690in}{0.946333in}}{\pgfqpoint{2.043321in}{0.943029in}}{\pgfqpoint{2.043321in}{0.939583in}}%
\pgfpathcurveto{\pgfqpoint{2.043321in}{0.936138in}}{\pgfqpoint{2.044690in}{0.932833in}}{\pgfqpoint{2.047127in}{0.930396in}}%
\pgfpathcurveto{\pgfqpoint{2.049563in}{0.927960in}}{\pgfqpoint{2.052868in}{0.926591in}}{\pgfqpoint{2.056313in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{0.926591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109784in}{1.113876in}}%
\pgfpathcurveto{\pgfqpoint{2.113230in}{1.113876in}}{\pgfqpoint{2.116535in}{1.115245in}}{\pgfqpoint{2.118971in}{1.117681in}}%
\pgfpathcurveto{\pgfqpoint{2.121407in}{1.120117in}}{\pgfqpoint{2.122776in}{1.123422in}}{\pgfqpoint{2.122776in}{1.126868in}}%
\pgfpathcurveto{\pgfqpoint{2.122776in}{1.130313in}}{\pgfqpoint{2.121407in}{1.133618in}}{\pgfqpoint{2.118971in}{1.136054in}}%
\pgfpathcurveto{\pgfqpoint{2.116535in}{1.138491in}}{\pgfqpoint{2.113230in}{1.139860in}}{\pgfqpoint{2.109784in}{1.139860in}}%
\pgfpathcurveto{\pgfqpoint{2.106339in}{1.139860in}}{\pgfqpoint{2.103034in}{1.138491in}}{\pgfqpoint{2.100598in}{1.136054in}}%
\pgfpathcurveto{\pgfqpoint{2.098161in}{1.133618in}}{\pgfqpoint{2.096793in}{1.130313in}}{\pgfqpoint{2.096793in}{1.126868in}}%
\pgfpathcurveto{\pgfqpoint{2.096793in}{1.123422in}}{\pgfqpoint{2.098161in}{1.120117in}}{\pgfqpoint{2.100598in}{1.117681in}}%
\pgfpathcurveto{\pgfqpoint{2.103034in}{1.115245in}}{\pgfqpoint{2.106339in}{1.113876in}}{\pgfqpoint{2.109784in}{1.113876in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{1.113876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178729in}{1.530552in}}%
\pgfpathcurveto{\pgfqpoint{2.182174in}{1.530552in}}{\pgfqpoint{2.185479in}{1.531921in}}{\pgfqpoint{2.187915in}{1.534357in}}%
\pgfpathcurveto{\pgfqpoint{2.190352in}{1.536794in}}{\pgfqpoint{2.191720in}{1.540099in}}{\pgfqpoint{2.191720in}{1.543544in}}%
\pgfpathcurveto{\pgfqpoint{2.191720in}{1.546990in}}{\pgfqpoint{2.190352in}{1.550294in}}{\pgfqpoint{2.187915in}{1.552731in}}%
\pgfpathcurveto{\pgfqpoint{2.185479in}{1.555167in}}{\pgfqpoint{2.182174in}{1.556536in}}{\pgfqpoint{2.178729in}{1.556536in}}%
\pgfpathcurveto{\pgfqpoint{2.175283in}{1.556536in}}{\pgfqpoint{2.171978in}{1.555167in}}{\pgfqpoint{2.169542in}{1.552731in}}%
\pgfpathcurveto{\pgfqpoint{2.167106in}{1.550294in}}{\pgfqpoint{2.165737in}{1.546990in}}{\pgfqpoint{2.165737in}{1.543544in}}%
\pgfpathcurveto{\pgfqpoint{2.165737in}{1.540099in}}{\pgfqpoint{2.167106in}{1.536794in}}{\pgfqpoint{2.169542in}{1.534357in}}%
\pgfpathcurveto{\pgfqpoint{2.171978in}{1.531921in}}{\pgfqpoint{2.175283in}{1.530552in}}{\pgfqpoint{2.178729in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{2.178729in}{1.530552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204414in}{1.708760in}}%
\pgfpathcurveto{\pgfqpoint{2.207859in}{1.708760in}}{\pgfqpoint{2.211164in}{1.710129in}}{\pgfqpoint{2.213601in}{1.712565in}}%
\pgfpathcurveto{\pgfqpoint{2.216037in}{1.715002in}}{\pgfqpoint{2.217406in}{1.718307in}}{\pgfqpoint{2.217406in}{1.721752in}}%
\pgfpathcurveto{\pgfqpoint{2.217406in}{1.725198in}}{\pgfqpoint{2.216037in}{1.728502in}}{\pgfqpoint{2.213601in}{1.730939in}}%
\pgfpathcurveto{\pgfqpoint{2.211164in}{1.733375in}}{\pgfqpoint{2.207859in}{1.734744in}}{\pgfqpoint{2.204414in}{1.734744in}}%
\pgfpathcurveto{\pgfqpoint{2.200968in}{1.734744in}}{\pgfqpoint{2.197664in}{1.733375in}}{\pgfqpoint{2.195227in}{1.730939in}}%
\pgfpathcurveto{\pgfqpoint{2.192791in}{1.728502in}}{\pgfqpoint{2.191422in}{1.725198in}}{\pgfqpoint{2.191422in}{1.721752in}}%
\pgfpathcurveto{\pgfqpoint{2.191422in}{1.718307in}}{\pgfqpoint{2.192791in}{1.715002in}}{\pgfqpoint{2.195227in}{1.712565in}}%
\pgfpathcurveto{\pgfqpoint{2.197664in}{1.710129in}}{\pgfqpoint{2.200968in}{1.708760in}}{\pgfqpoint{2.204414in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{2.204414in}{1.708760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211587in}{1.228528in}}%
\pgfpathcurveto{\pgfqpoint{2.215033in}{1.228528in}}{\pgfqpoint{2.218338in}{1.229897in}}{\pgfqpoint{2.220774in}{1.232333in}}%
\pgfpathcurveto{\pgfqpoint{2.223210in}{1.234769in}}{\pgfqpoint{2.224579in}{1.238074in}}{\pgfqpoint{2.224579in}{1.241520in}}%
\pgfpathcurveto{\pgfqpoint{2.224579in}{1.244965in}}{\pgfqpoint{2.223210in}{1.248270in}}{\pgfqpoint{2.220774in}{1.250706in}}%
\pgfpathcurveto{\pgfqpoint{2.218338in}{1.253143in}}{\pgfqpoint{2.215033in}{1.254511in}}{\pgfqpoint{2.211587in}{1.254511in}}%
\pgfpathcurveto{\pgfqpoint{2.208142in}{1.254511in}}{\pgfqpoint{2.204837in}{1.253143in}}{\pgfqpoint{2.202401in}{1.250706in}}%
\pgfpathcurveto{\pgfqpoint{2.199964in}{1.248270in}}{\pgfqpoint{2.198595in}{1.244965in}}{\pgfqpoint{2.198595in}{1.241520in}}%
\pgfpathcurveto{\pgfqpoint{2.198595in}{1.238074in}}{\pgfqpoint{2.199964in}{1.234769in}}{\pgfqpoint{2.202401in}{1.232333in}}%
\pgfpathcurveto{\pgfqpoint{2.204837in}{1.229897in}}{\pgfqpoint{2.208142in}{1.228528in}}{\pgfqpoint{2.211587in}{1.228528in}}%
\pgfpathlineto{\pgfqpoint{2.211587in}{1.228528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228674in}{1.667118in}}%
\pgfpathcurveto{\pgfqpoint{2.232120in}{1.667118in}}{\pgfqpoint{2.235424in}{1.668487in}}{\pgfqpoint{2.237861in}{1.670924in}}%
\pgfpathcurveto{\pgfqpoint{2.240297in}{1.673360in}}{\pgfqpoint{2.241666in}{1.676665in}}{\pgfqpoint{2.241666in}{1.680110in}}%
\pgfpathcurveto{\pgfqpoint{2.241666in}{1.683556in}}{\pgfqpoint{2.240297in}{1.686861in}}{\pgfqpoint{2.237861in}{1.689297in}}%
\pgfpathcurveto{\pgfqpoint{2.235424in}{1.691733in}}{\pgfqpoint{2.232120in}{1.693102in}}{\pgfqpoint{2.228674in}{1.693102in}}%
\pgfpathcurveto{\pgfqpoint{2.225229in}{1.693102in}}{\pgfqpoint{2.221924in}{1.691733in}}{\pgfqpoint{2.219487in}{1.689297in}}%
\pgfpathcurveto{\pgfqpoint{2.217051in}{1.686861in}}{\pgfqpoint{2.215682in}{1.683556in}}{\pgfqpoint{2.215682in}{1.680110in}}%
\pgfpathcurveto{\pgfqpoint{2.215682in}{1.676665in}}{\pgfqpoint{2.217051in}{1.673360in}}{\pgfqpoint{2.219487in}{1.670924in}}%
\pgfpathcurveto{\pgfqpoint{2.221924in}{1.668487in}}{\pgfqpoint{2.225229in}{1.667118in}}{\pgfqpoint{2.228674in}{1.667118in}}%
\pgfpathlineto{\pgfqpoint{2.228674in}{1.667118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253828in}{1.188610in}}%
\pgfpathcurveto{\pgfqpoint{2.257274in}{1.188610in}}{\pgfqpoint{2.260579in}{1.189979in}}{\pgfqpoint{2.263015in}{1.192415in}}%
\pgfpathcurveto{\pgfqpoint{2.265451in}{1.194851in}}{\pgfqpoint{2.266820in}{1.198156in}}{\pgfqpoint{2.266820in}{1.201602in}}%
\pgfpathcurveto{\pgfqpoint{2.266820in}{1.205047in}}{\pgfqpoint{2.265451in}{1.208352in}}{\pgfqpoint{2.263015in}{1.210788in}}%
\pgfpathcurveto{\pgfqpoint{2.260579in}{1.213225in}}{\pgfqpoint{2.257274in}{1.214594in}}{\pgfqpoint{2.253828in}{1.214594in}}%
\pgfpathcurveto{\pgfqpoint{2.250383in}{1.214594in}}{\pgfqpoint{2.247078in}{1.213225in}}{\pgfqpoint{2.244642in}{1.210788in}}%
\pgfpathcurveto{\pgfqpoint{2.242205in}{1.208352in}}{\pgfqpoint{2.240836in}{1.205047in}}{\pgfqpoint{2.240836in}{1.201602in}}%
\pgfpathcurveto{\pgfqpoint{2.240836in}{1.198156in}}{\pgfqpoint{2.242205in}{1.194851in}}{\pgfqpoint{2.244642in}{1.192415in}}%
\pgfpathcurveto{\pgfqpoint{2.247078in}{1.189979in}}{\pgfqpoint{2.250383in}{1.188610in}}{\pgfqpoint{2.253828in}{1.188610in}}%
\pgfpathlineto{\pgfqpoint{2.253828in}{1.188610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280985in}{1.608057in}}%
\pgfpathcurveto{\pgfqpoint{2.284430in}{1.608057in}}{\pgfqpoint{2.287735in}{1.609426in}}{\pgfqpoint{2.290171in}{1.611862in}}%
\pgfpathcurveto{\pgfqpoint{2.292608in}{1.614298in}}{\pgfqpoint{2.293977in}{1.617603in}}{\pgfqpoint{2.293977in}{1.621049in}}%
\pgfpathcurveto{\pgfqpoint{2.293977in}{1.624494in}}{\pgfqpoint{2.292608in}{1.627799in}}{\pgfqpoint{2.290171in}{1.630235in}}%
\pgfpathcurveto{\pgfqpoint{2.287735in}{1.632672in}}{\pgfqpoint{2.284430in}{1.634041in}}{\pgfqpoint{2.280985in}{1.634041in}}%
\pgfpathcurveto{\pgfqpoint{2.277539in}{1.634041in}}{\pgfqpoint{2.274234in}{1.632672in}}{\pgfqpoint{2.271798in}{1.630235in}}%
\pgfpathcurveto{\pgfqpoint{2.269362in}{1.627799in}}{\pgfqpoint{2.267993in}{1.624494in}}{\pgfqpoint{2.267993in}{1.621049in}}%
\pgfpathcurveto{\pgfqpoint{2.267993in}{1.617603in}}{\pgfqpoint{2.269362in}{1.614298in}}{\pgfqpoint{2.271798in}{1.611862in}}%
\pgfpathcurveto{\pgfqpoint{2.274234in}{1.609426in}}{\pgfqpoint{2.277539in}{1.608057in}}{\pgfqpoint{2.280985in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{2.280985in}{1.608057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306252in}{0.905214in}}%
\pgfpathcurveto{\pgfqpoint{2.309697in}{0.905214in}}{\pgfqpoint{2.313002in}{0.906583in}}{\pgfqpoint{2.315439in}{0.909019in}}%
\pgfpathcurveto{\pgfqpoint{2.317875in}{0.911455in}}{\pgfqpoint{2.319244in}{0.914760in}}{\pgfqpoint{2.319244in}{0.918206in}}%
\pgfpathcurveto{\pgfqpoint{2.319244in}{0.921651in}}{\pgfqpoint{2.317875in}{0.924956in}}{\pgfqpoint{2.315439in}{0.927392in}}%
\pgfpathcurveto{\pgfqpoint{2.313002in}{0.929829in}}{\pgfqpoint{2.309697in}{0.931198in}}{\pgfqpoint{2.306252in}{0.931198in}}%
\pgfpathcurveto{\pgfqpoint{2.302806in}{0.931198in}}{\pgfqpoint{2.299502in}{0.929829in}}{\pgfqpoint{2.297065in}{0.927392in}}%
\pgfpathcurveto{\pgfqpoint{2.294629in}{0.924956in}}{\pgfqpoint{2.293260in}{0.921651in}}{\pgfqpoint{2.293260in}{0.918206in}}%
\pgfpathcurveto{\pgfqpoint{2.293260in}{0.914760in}}{\pgfqpoint{2.294629in}{0.911455in}}{\pgfqpoint{2.297065in}{0.909019in}}%
\pgfpathcurveto{\pgfqpoint{2.299502in}{0.906583in}}{\pgfqpoint{2.302806in}{0.905214in}}{\pgfqpoint{2.306252in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{0.905214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315425in}{1.390694in}}%
\pgfpathcurveto{\pgfqpoint{2.318870in}{1.390694in}}{\pgfqpoint{2.322175in}{1.392063in}}{\pgfqpoint{2.324611in}{1.394499in}}%
\pgfpathcurveto{\pgfqpoint{2.327048in}{1.396936in}}{\pgfqpoint{2.328417in}{1.400241in}}{\pgfqpoint{2.328417in}{1.403686in}}%
\pgfpathcurveto{\pgfqpoint{2.328417in}{1.407132in}}{\pgfqpoint{2.327048in}{1.410436in}}{\pgfqpoint{2.324611in}{1.412873in}}%
\pgfpathcurveto{\pgfqpoint{2.322175in}{1.415309in}}{\pgfqpoint{2.318870in}{1.416678in}}{\pgfqpoint{2.315425in}{1.416678in}}%
\pgfpathcurveto{\pgfqpoint{2.311979in}{1.416678in}}{\pgfqpoint{2.308674in}{1.415309in}}{\pgfqpoint{2.306238in}{1.412873in}}%
\pgfpathcurveto{\pgfqpoint{2.303802in}{1.410436in}}{\pgfqpoint{2.302433in}{1.407132in}}{\pgfqpoint{2.302433in}{1.403686in}}%
\pgfpathcurveto{\pgfqpoint{2.302433in}{1.400241in}}{\pgfqpoint{2.303802in}{1.396936in}}{\pgfqpoint{2.306238in}{1.394499in}}%
\pgfpathcurveto{\pgfqpoint{2.308674in}{1.392063in}}{\pgfqpoint{2.311979in}{1.390694in}}{\pgfqpoint{2.315425in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{2.315425in}{1.390694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395782in}{1.427784in}}%
\pgfpathcurveto{\pgfqpoint{2.399227in}{1.427784in}}{\pgfqpoint{2.402532in}{1.429153in}}{\pgfqpoint{2.404969in}{1.431590in}}%
\pgfpathcurveto{\pgfqpoint{2.407405in}{1.434026in}}{\pgfqpoint{2.408774in}{1.437331in}}{\pgfqpoint{2.408774in}{1.440776in}}%
\pgfpathcurveto{\pgfqpoint{2.408774in}{1.444222in}}{\pgfqpoint{2.407405in}{1.447527in}}{\pgfqpoint{2.404969in}{1.449963in}}%
\pgfpathcurveto{\pgfqpoint{2.402532in}{1.452399in}}{\pgfqpoint{2.399227in}{1.453768in}}{\pgfqpoint{2.395782in}{1.453768in}}%
\pgfpathcurveto{\pgfqpoint{2.392336in}{1.453768in}}{\pgfqpoint{2.389032in}{1.452399in}}{\pgfqpoint{2.386595in}{1.449963in}}%
\pgfpathcurveto{\pgfqpoint{2.384159in}{1.447527in}}{\pgfqpoint{2.382790in}{1.444222in}}{\pgfqpoint{2.382790in}{1.440776in}}%
\pgfpathcurveto{\pgfqpoint{2.382790in}{1.437331in}}{\pgfqpoint{2.384159in}{1.434026in}}{\pgfqpoint{2.386595in}{1.431590in}}%
\pgfpathcurveto{\pgfqpoint{2.389032in}{1.429153in}}{\pgfqpoint{2.392336in}{1.427784in}}{\pgfqpoint{2.395782in}{1.427784in}}%
\pgfpathlineto{\pgfqpoint{2.395782in}{1.427784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416808in}{1.528761in}}%
\pgfpathcurveto{\pgfqpoint{2.420253in}{1.528761in}}{\pgfqpoint{2.423558in}{1.530130in}}{\pgfqpoint{2.425994in}{1.532566in}}%
\pgfpathcurveto{\pgfqpoint{2.428431in}{1.535003in}}{\pgfqpoint{2.429800in}{1.538308in}}{\pgfqpoint{2.429800in}{1.541753in}}%
\pgfpathcurveto{\pgfqpoint{2.429800in}{1.545199in}}{\pgfqpoint{2.428431in}{1.548503in}}{\pgfqpoint{2.425994in}{1.550940in}}%
\pgfpathcurveto{\pgfqpoint{2.423558in}{1.553376in}}{\pgfqpoint{2.420253in}{1.554745in}}{\pgfqpoint{2.416808in}{1.554745in}}%
\pgfpathcurveto{\pgfqpoint{2.413362in}{1.554745in}}{\pgfqpoint{2.410058in}{1.553376in}}{\pgfqpoint{2.407621in}{1.550940in}}%
\pgfpathcurveto{\pgfqpoint{2.405185in}{1.548503in}}{\pgfqpoint{2.403816in}{1.545199in}}{\pgfqpoint{2.403816in}{1.541753in}}%
\pgfpathcurveto{\pgfqpoint{2.403816in}{1.538308in}}{\pgfqpoint{2.405185in}{1.535003in}}{\pgfqpoint{2.407621in}{1.532566in}}%
\pgfpathcurveto{\pgfqpoint{2.410058in}{1.530130in}}{\pgfqpoint{2.413362in}{1.528761in}}{\pgfqpoint{2.416808in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{2.416808in}{1.528761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418823in}{0.917019in}}%
\pgfpathcurveto{\pgfqpoint{2.422268in}{0.917019in}}{\pgfqpoint{2.425573in}{0.918388in}}{\pgfqpoint{2.428009in}{0.920825in}}%
\pgfpathcurveto{\pgfqpoint{2.430446in}{0.923261in}}{\pgfqpoint{2.431815in}{0.926566in}}{\pgfqpoint{2.431815in}{0.930011in}}%
\pgfpathcurveto{\pgfqpoint{2.431815in}{0.933457in}}{\pgfqpoint{2.430446in}{0.936762in}}{\pgfqpoint{2.428009in}{0.939198in}}%
\pgfpathcurveto{\pgfqpoint{2.425573in}{0.941634in}}{\pgfqpoint{2.422268in}{0.943003in}}{\pgfqpoint{2.418823in}{0.943003in}}%
\pgfpathcurveto{\pgfqpoint{2.415377in}{0.943003in}}{\pgfqpoint{2.412072in}{0.941634in}}{\pgfqpoint{2.409636in}{0.939198in}}%
\pgfpathcurveto{\pgfqpoint{2.407200in}{0.936762in}}{\pgfqpoint{2.405831in}{0.933457in}}{\pgfqpoint{2.405831in}{0.930011in}}%
\pgfpathcurveto{\pgfqpoint{2.405831in}{0.926566in}}{\pgfqpoint{2.407200in}{0.923261in}}{\pgfqpoint{2.409636in}{0.920825in}}%
\pgfpathcurveto{\pgfqpoint{2.412072in}{0.918388in}}{\pgfqpoint{2.415377in}{0.917019in}}{\pgfqpoint{2.418823in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{2.418823in}{0.917019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479377in}{1.602006in}}%
\pgfpathcurveto{\pgfqpoint{2.482823in}{1.602006in}}{\pgfqpoint{2.486127in}{1.603375in}}{\pgfqpoint{2.488564in}{1.605811in}}%
\pgfpathcurveto{\pgfqpoint{2.491000in}{1.608247in}}{\pgfqpoint{2.492369in}{1.611552in}}{\pgfqpoint{2.492369in}{1.614998in}}%
\pgfpathcurveto{\pgfqpoint{2.492369in}{1.618443in}}{\pgfqpoint{2.491000in}{1.621748in}}{\pgfqpoint{2.488564in}{1.624184in}}%
\pgfpathcurveto{\pgfqpoint{2.486127in}{1.626621in}}{\pgfqpoint{2.482823in}{1.627990in}}{\pgfqpoint{2.479377in}{1.627990in}}%
\pgfpathcurveto{\pgfqpoint{2.475932in}{1.627990in}}{\pgfqpoint{2.472627in}{1.626621in}}{\pgfqpoint{2.470190in}{1.624184in}}%
\pgfpathcurveto{\pgfqpoint{2.467754in}{1.621748in}}{\pgfqpoint{2.466385in}{1.618443in}}{\pgfqpoint{2.466385in}{1.614998in}}%
\pgfpathcurveto{\pgfqpoint{2.466385in}{1.611552in}}{\pgfqpoint{2.467754in}{1.608247in}}{\pgfqpoint{2.470190in}{1.605811in}}%
\pgfpathcurveto{\pgfqpoint{2.472627in}{1.603375in}}{\pgfqpoint{2.475932in}{1.602006in}}{\pgfqpoint{2.479377in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{2.479377in}{1.602006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547987in}{1.678226in}}%
\pgfpathcurveto{\pgfqpoint{2.551432in}{1.678226in}}{\pgfqpoint{2.554737in}{1.679594in}}{\pgfqpoint{2.557173in}{1.682031in}}%
\pgfpathcurveto{\pgfqpoint{2.559610in}{1.684467in}}{\pgfqpoint{2.560979in}{1.687772in}}{\pgfqpoint{2.560979in}{1.691217in}}%
\pgfpathcurveto{\pgfqpoint{2.560979in}{1.694663in}}{\pgfqpoint{2.559610in}{1.697968in}}{\pgfqpoint{2.557173in}{1.700404in}}%
\pgfpathcurveto{\pgfqpoint{2.554737in}{1.702840in}}{\pgfqpoint{2.551432in}{1.704209in}}{\pgfqpoint{2.547987in}{1.704209in}}%
\pgfpathcurveto{\pgfqpoint{2.544541in}{1.704209in}}{\pgfqpoint{2.541236in}{1.702840in}}{\pgfqpoint{2.538800in}{1.700404in}}%
\pgfpathcurveto{\pgfqpoint{2.536364in}{1.697968in}}{\pgfqpoint{2.534995in}{1.694663in}}{\pgfqpoint{2.534995in}{1.691217in}}%
\pgfpathcurveto{\pgfqpoint{2.534995in}{1.687772in}}{\pgfqpoint{2.536364in}{1.684467in}}{\pgfqpoint{2.538800in}{1.682031in}}%
\pgfpathcurveto{\pgfqpoint{2.541236in}{1.679594in}}{\pgfqpoint{2.544541in}{1.678226in}}{\pgfqpoint{2.547987in}{1.678226in}}%
\pgfpathlineto{\pgfqpoint{2.547987in}{1.678226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571232in}{0.986873in}}%
\pgfpathcurveto{\pgfqpoint{2.574678in}{0.986873in}}{\pgfqpoint{2.577982in}{0.988242in}}{\pgfqpoint{2.580419in}{0.990678in}}%
\pgfpathcurveto{\pgfqpoint{2.582855in}{0.993114in}}{\pgfqpoint{2.584224in}{0.996419in}}{\pgfqpoint{2.584224in}{0.999864in}}%
\pgfpathcurveto{\pgfqpoint{2.584224in}{1.003310in}}{\pgfqpoint{2.582855in}{1.006615in}}{\pgfqpoint{2.580419in}{1.009051in}}%
\pgfpathcurveto{\pgfqpoint{2.577982in}{1.011487in}}{\pgfqpoint{2.574678in}{1.012856in}}{\pgfqpoint{2.571232in}{1.012856in}}%
\pgfpathcurveto{\pgfqpoint{2.567787in}{1.012856in}}{\pgfqpoint{2.564482in}{1.011487in}}{\pgfqpoint{2.562045in}{1.009051in}}%
\pgfpathcurveto{\pgfqpoint{2.559609in}{1.006615in}}{\pgfqpoint{2.558240in}{1.003310in}}{\pgfqpoint{2.558240in}{0.999864in}}%
\pgfpathcurveto{\pgfqpoint{2.558240in}{0.996419in}}{\pgfqpoint{2.559609in}{0.993114in}}{\pgfqpoint{2.562045in}{0.990678in}}%
\pgfpathcurveto{\pgfqpoint{2.564482in}{0.988242in}}{\pgfqpoint{2.567787in}{0.986873in}}{\pgfqpoint{2.571232in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{2.571232in}{0.986873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588503in}{1.887595in}}%
\pgfpathcurveto{\pgfqpoint{2.591948in}{1.887595in}}{\pgfqpoint{2.595253in}{1.888964in}}{\pgfqpoint{2.597689in}{1.891400in}}%
\pgfpathcurveto{\pgfqpoint{2.600126in}{1.893836in}}{\pgfqpoint{2.601495in}{1.897141in}}{\pgfqpoint{2.601495in}{1.900587in}}%
\pgfpathcurveto{\pgfqpoint{2.601495in}{1.904032in}}{\pgfqpoint{2.600126in}{1.907337in}}{\pgfqpoint{2.597689in}{1.909773in}}%
\pgfpathcurveto{\pgfqpoint{2.595253in}{1.912210in}}{\pgfqpoint{2.591948in}{1.913579in}}{\pgfqpoint{2.588503in}{1.913579in}}%
\pgfpathcurveto{\pgfqpoint{2.585057in}{1.913579in}}{\pgfqpoint{2.581752in}{1.912210in}}{\pgfqpoint{2.579316in}{1.909773in}}%
\pgfpathcurveto{\pgfqpoint{2.576880in}{1.907337in}}{\pgfqpoint{2.575511in}{1.904032in}}{\pgfqpoint{2.575511in}{1.900587in}}%
\pgfpathcurveto{\pgfqpoint{2.575511in}{1.897141in}}{\pgfqpoint{2.576880in}{1.893836in}}{\pgfqpoint{2.579316in}{1.891400in}}%
\pgfpathcurveto{\pgfqpoint{2.581752in}{1.888964in}}{\pgfqpoint{2.585057in}{1.887595in}}{\pgfqpoint{2.588503in}{1.887595in}}%
\pgfpathlineto{\pgfqpoint{2.588503in}{1.887595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694564in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{2.698009in}{1.066909in}}{\pgfqpoint{2.701314in}{1.068278in}}{\pgfqpoint{2.703750in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{2.706187in}{1.073150in}}{\pgfqpoint{2.707555in}{1.076455in}}{\pgfqpoint{2.707555in}{1.079900in}}%
\pgfpathcurveto{\pgfqpoint{2.707555in}{1.083346in}}{\pgfqpoint{2.706187in}{1.086651in}}{\pgfqpoint{2.703750in}{1.089087in}}%
\pgfpathcurveto{\pgfqpoint{2.701314in}{1.091523in}}{\pgfqpoint{2.698009in}{1.092892in}}{\pgfqpoint{2.694564in}{1.092892in}}%
\pgfpathcurveto{\pgfqpoint{2.691118in}{1.092892in}}{\pgfqpoint{2.687813in}{1.091523in}}{\pgfqpoint{2.685377in}{1.089087in}}%
\pgfpathcurveto{\pgfqpoint{2.682941in}{1.086651in}}{\pgfqpoint{2.681572in}{1.083346in}}{\pgfqpoint{2.681572in}{1.079900in}}%
\pgfpathcurveto{\pgfqpoint{2.681572in}{1.076455in}}{\pgfqpoint{2.682941in}{1.073150in}}{\pgfqpoint{2.685377in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{2.687813in}{1.068278in}}{\pgfqpoint{2.691118in}{1.066909in}}{\pgfqpoint{2.694564in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{2.694564in}{1.066909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096744in}{0.950683in}}%
\pgfpathcurveto{\pgfqpoint{2.100189in}{0.950683in}}{\pgfqpoint{2.103494in}{0.952052in}}{\pgfqpoint{2.105930in}{0.954488in}}%
\pgfpathcurveto{\pgfqpoint{2.108366in}{0.956925in}}{\pgfqpoint{2.109735in}{0.960230in}}{\pgfqpoint{2.109735in}{0.963675in}}%
\pgfpathcurveto{\pgfqpoint{2.109735in}{0.967121in}}{\pgfqpoint{2.108366in}{0.970425in}}{\pgfqpoint{2.105930in}{0.972862in}}%
\pgfpathcurveto{\pgfqpoint{2.103494in}{0.975298in}}{\pgfqpoint{2.100189in}{0.976667in}}{\pgfqpoint{2.096744in}{0.976667in}}%
\pgfpathcurveto{\pgfqpoint{2.093298in}{0.976667in}}{\pgfqpoint{2.089993in}{0.975298in}}{\pgfqpoint{2.087557in}{0.972862in}}%
\pgfpathcurveto{\pgfqpoint{2.085121in}{0.970425in}}{\pgfqpoint{2.083752in}{0.967121in}}{\pgfqpoint{2.083752in}{0.963675in}}%
\pgfpathcurveto{\pgfqpoint{2.083752in}{0.960230in}}{\pgfqpoint{2.085121in}{0.956925in}}{\pgfqpoint{2.087557in}{0.954488in}}%
\pgfpathcurveto{\pgfqpoint{2.089993in}{0.952052in}}{\pgfqpoint{2.093298in}{0.950683in}}{\pgfqpoint{2.096744in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{2.096744in}{0.950683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160146in}{1.270438in}}%
\pgfpathcurveto{\pgfqpoint{2.163592in}{1.270438in}}{\pgfqpoint{2.166897in}{1.271807in}}{\pgfqpoint{2.169333in}{1.274244in}}%
\pgfpathcurveto{\pgfqpoint{2.171769in}{1.276680in}}{\pgfqpoint{2.173138in}{1.279985in}}{\pgfqpoint{2.173138in}{1.283430in}}%
\pgfpathcurveto{\pgfqpoint{2.173138in}{1.286876in}}{\pgfqpoint{2.171769in}{1.290181in}}{\pgfqpoint{2.169333in}{1.292617in}}%
\pgfpathcurveto{\pgfqpoint{2.166897in}{1.295053in}}{\pgfqpoint{2.163592in}{1.296422in}}{\pgfqpoint{2.160146in}{1.296422in}}%
\pgfpathcurveto{\pgfqpoint{2.156701in}{1.296422in}}{\pgfqpoint{2.153396in}{1.295053in}}{\pgfqpoint{2.150960in}{1.292617in}}%
\pgfpathcurveto{\pgfqpoint{2.148524in}{1.290181in}}{\pgfqpoint{2.147155in}{1.286876in}}{\pgfqpoint{2.147155in}{1.283430in}}%
\pgfpathcurveto{\pgfqpoint{2.147155in}{1.279985in}}{\pgfqpoint{2.148524in}{1.276680in}}{\pgfqpoint{2.150960in}{1.274244in}}%
\pgfpathcurveto{\pgfqpoint{2.153396in}{1.271807in}}{\pgfqpoint{2.156701in}{1.270438in}}{\pgfqpoint{2.160146in}{1.270438in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{1.270438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220549in}{1.637849in}}%
\pgfpathcurveto{\pgfqpoint{2.223995in}{1.637849in}}{\pgfqpoint{2.227299in}{1.639218in}}{\pgfqpoint{2.229736in}{1.641654in}}%
\pgfpathcurveto{\pgfqpoint{2.232172in}{1.644090in}}{\pgfqpoint{2.233541in}{1.647395in}}{\pgfqpoint{2.233541in}{1.650841in}}%
\pgfpathcurveto{\pgfqpoint{2.233541in}{1.654286in}}{\pgfqpoint{2.232172in}{1.657591in}}{\pgfqpoint{2.229736in}{1.660027in}}%
\pgfpathcurveto{\pgfqpoint{2.227299in}{1.662463in}}{\pgfqpoint{2.223995in}{1.663832in}}{\pgfqpoint{2.220549in}{1.663832in}}%
\pgfpathcurveto{\pgfqpoint{2.217104in}{1.663832in}}{\pgfqpoint{2.213799in}{1.662463in}}{\pgfqpoint{2.211363in}{1.660027in}}%
\pgfpathcurveto{\pgfqpoint{2.208926in}{1.657591in}}{\pgfqpoint{2.207557in}{1.654286in}}{\pgfqpoint{2.207557in}{1.650841in}}%
\pgfpathcurveto{\pgfqpoint{2.207557in}{1.647395in}}{\pgfqpoint{2.208926in}{1.644090in}}{\pgfqpoint{2.211363in}{1.641654in}}%
\pgfpathcurveto{\pgfqpoint{2.213799in}{1.639218in}}{\pgfqpoint{2.217104in}{1.637849in}}{\pgfqpoint{2.220549in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{2.220549in}{1.637849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243995in}{1.673346in}}%
\pgfpathcurveto{\pgfqpoint{2.247441in}{1.673346in}}{\pgfqpoint{2.250746in}{1.674715in}}{\pgfqpoint{2.253182in}{1.677151in}}%
\pgfpathcurveto{\pgfqpoint{2.255618in}{1.679587in}}{\pgfqpoint{2.256987in}{1.682892in}}{\pgfqpoint{2.256987in}{1.686338in}}%
\pgfpathcurveto{\pgfqpoint{2.256987in}{1.689783in}}{\pgfqpoint{2.255618in}{1.693088in}}{\pgfqpoint{2.253182in}{1.695524in}}%
\pgfpathcurveto{\pgfqpoint{2.250746in}{1.697961in}}{\pgfqpoint{2.247441in}{1.699330in}}{\pgfqpoint{2.243995in}{1.699330in}}%
\pgfpathcurveto{\pgfqpoint{2.240550in}{1.699330in}}{\pgfqpoint{2.237245in}{1.697961in}}{\pgfqpoint{2.234809in}{1.695524in}}%
\pgfpathcurveto{\pgfqpoint{2.232372in}{1.693088in}}{\pgfqpoint{2.231003in}{1.689783in}}{\pgfqpoint{2.231003in}{1.686338in}}%
\pgfpathcurveto{\pgfqpoint{2.231003in}{1.682892in}}{\pgfqpoint{2.232372in}{1.679587in}}{\pgfqpoint{2.234809in}{1.677151in}}%
\pgfpathcurveto{\pgfqpoint{2.237245in}{1.674715in}}{\pgfqpoint{2.240550in}{1.673346in}}{\pgfqpoint{2.243995in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{2.243995in}{1.673346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266999in}{0.545067in}}%
\pgfpathcurveto{\pgfqpoint{2.270444in}{0.545067in}}{\pgfqpoint{2.273749in}{0.546436in}}{\pgfqpoint{2.276185in}{0.548872in}}%
\pgfpathcurveto{\pgfqpoint{2.278622in}{0.551308in}}{\pgfqpoint{2.279991in}{0.554613in}}{\pgfqpoint{2.279991in}{0.558059in}}%
\pgfpathcurveto{\pgfqpoint{2.279991in}{0.561504in}}{\pgfqpoint{2.278622in}{0.564809in}}{\pgfqpoint{2.276185in}{0.567245in}}%
\pgfpathcurveto{\pgfqpoint{2.273749in}{0.569682in}}{\pgfqpoint{2.270444in}{0.571051in}}{\pgfqpoint{2.266999in}{0.571051in}}%
\pgfpathcurveto{\pgfqpoint{2.263553in}{0.571051in}}{\pgfqpoint{2.260248in}{0.569682in}}{\pgfqpoint{2.257812in}{0.567245in}}%
\pgfpathcurveto{\pgfqpoint{2.255376in}{0.564809in}}{\pgfqpoint{2.254007in}{0.561504in}}{\pgfqpoint{2.254007in}{0.558059in}}%
\pgfpathcurveto{\pgfqpoint{2.254007in}{0.554613in}}{\pgfqpoint{2.255376in}{0.551308in}}{\pgfqpoint{2.257812in}{0.548872in}}%
\pgfpathcurveto{\pgfqpoint{2.260248in}{0.546436in}}{\pgfqpoint{2.263553in}{0.545067in}}{\pgfqpoint{2.266999in}{0.545067in}}%
\pgfpathlineto{\pgfqpoint{2.266999in}{0.545067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270765in}{1.086035in}}%
\pgfpathcurveto{\pgfqpoint{2.274210in}{1.086035in}}{\pgfqpoint{2.277515in}{1.087404in}}{\pgfqpoint{2.279951in}{1.089840in}}%
\pgfpathcurveto{\pgfqpoint{2.282387in}{1.092276in}}{\pgfqpoint{2.283756in}{1.095581in}}{\pgfqpoint{2.283756in}{1.099027in}}%
\pgfpathcurveto{\pgfqpoint{2.283756in}{1.102472in}}{\pgfqpoint{2.282387in}{1.105777in}}{\pgfqpoint{2.279951in}{1.108213in}}%
\pgfpathcurveto{\pgfqpoint{2.277515in}{1.110650in}}{\pgfqpoint{2.274210in}{1.112019in}}{\pgfqpoint{2.270765in}{1.112019in}}%
\pgfpathcurveto{\pgfqpoint{2.267319in}{1.112019in}}{\pgfqpoint{2.264014in}{1.110650in}}{\pgfqpoint{2.261578in}{1.108213in}}%
\pgfpathcurveto{\pgfqpoint{2.259142in}{1.105777in}}{\pgfqpoint{2.257773in}{1.102472in}}{\pgfqpoint{2.257773in}{1.099027in}}%
\pgfpathcurveto{\pgfqpoint{2.257773in}{1.095581in}}{\pgfqpoint{2.259142in}{1.092276in}}{\pgfqpoint{2.261578in}{1.089840in}}%
\pgfpathcurveto{\pgfqpoint{2.264014in}{1.087404in}}{\pgfqpoint{2.267319in}{1.086035in}}{\pgfqpoint{2.270765in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{2.270765in}{1.086035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271342in}{1.498605in}}%
\pgfpathcurveto{\pgfqpoint{2.274788in}{1.498605in}}{\pgfqpoint{2.278092in}{1.499974in}}{\pgfqpoint{2.280529in}{1.502410in}}%
\pgfpathcurveto{\pgfqpoint{2.282965in}{1.504847in}}{\pgfqpoint{2.284334in}{1.508152in}}{\pgfqpoint{2.284334in}{1.511597in}}%
\pgfpathcurveto{\pgfqpoint{2.284334in}{1.515043in}}{\pgfqpoint{2.282965in}{1.518347in}}{\pgfqpoint{2.280529in}{1.520784in}}%
\pgfpathcurveto{\pgfqpoint{2.278092in}{1.523220in}}{\pgfqpoint{2.274788in}{1.524589in}}{\pgfqpoint{2.271342in}{1.524589in}}%
\pgfpathcurveto{\pgfqpoint{2.267897in}{1.524589in}}{\pgfqpoint{2.264592in}{1.523220in}}{\pgfqpoint{2.262155in}{1.520784in}}%
\pgfpathcurveto{\pgfqpoint{2.259719in}{1.518347in}}{\pgfqpoint{2.258350in}{1.515043in}}{\pgfqpoint{2.258350in}{1.511597in}}%
\pgfpathcurveto{\pgfqpoint{2.258350in}{1.508152in}}{\pgfqpoint{2.259719in}{1.504847in}}{\pgfqpoint{2.262155in}{1.502410in}}%
\pgfpathcurveto{\pgfqpoint{2.264592in}{1.499974in}}{\pgfqpoint{2.267897in}{1.498605in}}{\pgfqpoint{2.271342in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{2.271342in}{1.498605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274546in}{2.083587in}}%
\pgfpathcurveto{\pgfqpoint{2.277992in}{2.083587in}}{\pgfqpoint{2.281297in}{2.084956in}}{\pgfqpoint{2.283733in}{2.087392in}}%
\pgfpathcurveto{\pgfqpoint{2.286169in}{2.089828in}}{\pgfqpoint{2.287538in}{2.093133in}}{\pgfqpoint{2.287538in}{2.096579in}}%
\pgfpathcurveto{\pgfqpoint{2.287538in}{2.100024in}}{\pgfqpoint{2.286169in}{2.103329in}}{\pgfqpoint{2.283733in}{2.105765in}}%
\pgfpathcurveto{\pgfqpoint{2.281297in}{2.108202in}}{\pgfqpoint{2.277992in}{2.109571in}}{\pgfqpoint{2.274546in}{2.109571in}}%
\pgfpathcurveto{\pgfqpoint{2.271101in}{2.109571in}}{\pgfqpoint{2.267796in}{2.108202in}}{\pgfqpoint{2.265360in}{2.105765in}}%
\pgfpathcurveto{\pgfqpoint{2.262923in}{2.103329in}}{\pgfqpoint{2.261554in}{2.100024in}}{\pgfqpoint{2.261554in}{2.096579in}}%
\pgfpathcurveto{\pgfqpoint{2.261554in}{2.093133in}}{\pgfqpoint{2.262923in}{2.089828in}}{\pgfqpoint{2.265360in}{2.087392in}}%
\pgfpathcurveto{\pgfqpoint{2.267796in}{2.084956in}}{\pgfqpoint{2.271101in}{2.083587in}}{\pgfqpoint{2.274546in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{2.274546in}{2.083587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387374in}{1.776322in}}%
\pgfpathcurveto{\pgfqpoint{2.390819in}{1.776322in}}{\pgfqpoint{2.394124in}{1.777691in}}{\pgfqpoint{2.396561in}{1.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.398997in}{1.782563in}}{\pgfqpoint{2.400366in}{1.785868in}}{\pgfqpoint{2.400366in}{1.789314in}}%
\pgfpathcurveto{\pgfqpoint{2.400366in}{1.792759in}}{\pgfqpoint{2.398997in}{1.796064in}}{\pgfqpoint{2.396561in}{1.798500in}}%
\pgfpathcurveto{\pgfqpoint{2.394124in}{1.800936in}}{\pgfqpoint{2.390819in}{1.802305in}}{\pgfqpoint{2.387374in}{1.802305in}}%
\pgfpathcurveto{\pgfqpoint{2.383929in}{1.802305in}}{\pgfqpoint{2.380624in}{1.800936in}}{\pgfqpoint{2.378187in}{1.798500in}}%
\pgfpathcurveto{\pgfqpoint{2.375751in}{1.796064in}}{\pgfqpoint{2.374382in}{1.792759in}}{\pgfqpoint{2.374382in}{1.789314in}}%
\pgfpathcurveto{\pgfqpoint{2.374382in}{1.785868in}}{\pgfqpoint{2.375751in}{1.782563in}}{\pgfqpoint{2.378187in}{1.780127in}}%
\pgfpathcurveto{\pgfqpoint{2.380624in}{1.777691in}}{\pgfqpoint{2.383929in}{1.776322in}}{\pgfqpoint{2.387374in}{1.776322in}}%
\pgfpathlineto{\pgfqpoint{2.387374in}{1.776322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401936in}{1.654958in}}%
\pgfpathcurveto{\pgfqpoint{2.405381in}{1.654958in}}{\pgfqpoint{2.408686in}{1.656327in}}{\pgfqpoint{2.411122in}{1.658763in}}%
\pgfpathcurveto{\pgfqpoint{2.413559in}{1.661199in}}{\pgfqpoint{2.414928in}{1.664504in}}{\pgfqpoint{2.414928in}{1.667950in}}%
\pgfpathcurveto{\pgfqpoint{2.414928in}{1.671395in}}{\pgfqpoint{2.413559in}{1.674700in}}{\pgfqpoint{2.411122in}{1.677136in}}%
\pgfpathcurveto{\pgfqpoint{2.408686in}{1.679573in}}{\pgfqpoint{2.405381in}{1.680942in}}{\pgfqpoint{2.401936in}{1.680942in}}%
\pgfpathcurveto{\pgfqpoint{2.398490in}{1.680942in}}{\pgfqpoint{2.395186in}{1.679573in}}{\pgfqpoint{2.392749in}{1.677136in}}%
\pgfpathcurveto{\pgfqpoint{2.390313in}{1.674700in}}{\pgfqpoint{2.388944in}{1.671395in}}{\pgfqpoint{2.388944in}{1.667950in}}%
\pgfpathcurveto{\pgfqpoint{2.388944in}{1.664504in}}{\pgfqpoint{2.390313in}{1.661199in}}{\pgfqpoint{2.392749in}{1.658763in}}%
\pgfpathcurveto{\pgfqpoint{2.395186in}{1.656327in}}{\pgfqpoint{2.398490in}{1.654958in}}{\pgfqpoint{2.401936in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{1.654958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413260in}{2.259961in}}%
\pgfpathcurveto{\pgfqpoint{2.416706in}{2.259961in}}{\pgfqpoint{2.420010in}{2.261330in}}{\pgfqpoint{2.422447in}{2.263766in}}%
\pgfpathcurveto{\pgfqpoint{2.424883in}{2.266202in}}{\pgfqpoint{2.426252in}{2.269507in}}{\pgfqpoint{2.426252in}{2.272953in}}%
\pgfpathcurveto{\pgfqpoint{2.426252in}{2.276398in}}{\pgfqpoint{2.424883in}{2.279703in}}{\pgfqpoint{2.422447in}{2.282139in}}%
\pgfpathcurveto{\pgfqpoint{2.420010in}{2.284575in}}{\pgfqpoint{2.416706in}{2.285944in}}{\pgfqpoint{2.413260in}{2.285944in}}%
\pgfpathcurveto{\pgfqpoint{2.409815in}{2.285944in}}{\pgfqpoint{2.406510in}{2.284575in}}{\pgfqpoint{2.404074in}{2.282139in}}%
\pgfpathcurveto{\pgfqpoint{2.401637in}{2.279703in}}{\pgfqpoint{2.400268in}{2.276398in}}{\pgfqpoint{2.400268in}{2.272953in}}%
\pgfpathcurveto{\pgfqpoint{2.400268in}{2.269507in}}{\pgfqpoint{2.401637in}{2.266202in}}{\pgfqpoint{2.404074in}{2.263766in}}%
\pgfpathcurveto{\pgfqpoint{2.406510in}{2.261330in}}{\pgfqpoint{2.409815in}{2.259961in}}{\pgfqpoint{2.413260in}{2.259961in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{2.259961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435122in}{1.894311in}}%
\pgfpathcurveto{\pgfqpoint{2.438567in}{1.894311in}}{\pgfqpoint{2.441872in}{1.895680in}}{\pgfqpoint{2.444309in}{1.898117in}}%
\pgfpathcurveto{\pgfqpoint{2.446745in}{1.900553in}}{\pgfqpoint{2.448114in}{1.903858in}}{\pgfqpoint{2.448114in}{1.907303in}}%
\pgfpathcurveto{\pgfqpoint{2.448114in}{1.910749in}}{\pgfqpoint{2.446745in}{1.914054in}}{\pgfqpoint{2.444309in}{1.916490in}}%
\pgfpathcurveto{\pgfqpoint{2.441872in}{1.918926in}}{\pgfqpoint{2.438567in}{1.920295in}}{\pgfqpoint{2.435122in}{1.920295in}}%
\pgfpathcurveto{\pgfqpoint{2.431676in}{1.920295in}}{\pgfqpoint{2.428372in}{1.918926in}}{\pgfqpoint{2.425935in}{1.916490in}}%
\pgfpathcurveto{\pgfqpoint{2.423499in}{1.914054in}}{\pgfqpoint{2.422130in}{1.910749in}}{\pgfqpoint{2.422130in}{1.907303in}}%
\pgfpathcurveto{\pgfqpoint{2.422130in}{1.903858in}}{\pgfqpoint{2.423499in}{1.900553in}}{\pgfqpoint{2.425935in}{1.898117in}}%
\pgfpathcurveto{\pgfqpoint{2.428372in}{1.895680in}}{\pgfqpoint{2.431676in}{1.894311in}}{\pgfqpoint{2.435122in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{2.435122in}{1.894311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921492in}{2.348176in}}%
\pgfpathcurveto{\pgfqpoint{2.924938in}{2.348176in}}{\pgfqpoint{2.928243in}{2.349545in}}{\pgfqpoint{2.930679in}{2.351981in}}%
\pgfpathcurveto{\pgfqpoint{2.933115in}{2.354418in}}{\pgfqpoint{2.934484in}{2.357723in}}{\pgfqpoint{2.934484in}{2.361168in}}%
\pgfpathcurveto{\pgfqpoint{2.934484in}{2.364614in}}{\pgfqpoint{2.933115in}{2.367918in}}{\pgfqpoint{2.930679in}{2.370355in}}%
\pgfpathcurveto{\pgfqpoint{2.928243in}{2.372791in}}{\pgfqpoint{2.924938in}{2.374160in}}{\pgfqpoint{2.921492in}{2.374160in}}%
\pgfpathcurveto{\pgfqpoint{2.918047in}{2.374160in}}{\pgfqpoint{2.914742in}{2.372791in}}{\pgfqpoint{2.912306in}{2.370355in}}%
\pgfpathcurveto{\pgfqpoint{2.909869in}{2.367918in}}{\pgfqpoint{2.908500in}{2.364614in}}{\pgfqpoint{2.908500in}{2.361168in}}%
\pgfpathcurveto{\pgfqpoint{2.908500in}{2.357723in}}{\pgfqpoint{2.909869in}{2.354418in}}{\pgfqpoint{2.912306in}{2.351981in}}%
\pgfpathcurveto{\pgfqpoint{2.914742in}{2.349545in}}{\pgfqpoint{2.918047in}{2.348176in}}{\pgfqpoint{2.921492in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{2.921492in}{2.348176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941382in}{2.207621in}}%
\pgfpathcurveto{\pgfqpoint{2.944827in}{2.207621in}}{\pgfqpoint{2.948132in}{2.208990in}}{\pgfqpoint{2.950568in}{2.211426in}}%
\pgfpathcurveto{\pgfqpoint{2.953005in}{2.213863in}}{\pgfqpoint{2.954374in}{2.217168in}}{\pgfqpoint{2.954374in}{2.220613in}}%
\pgfpathcurveto{\pgfqpoint{2.954374in}{2.224059in}}{\pgfqpoint{2.953005in}{2.227363in}}{\pgfqpoint{2.950568in}{2.229800in}}%
\pgfpathcurveto{\pgfqpoint{2.948132in}{2.232236in}}{\pgfqpoint{2.944827in}{2.233605in}}{\pgfqpoint{2.941382in}{2.233605in}}%
\pgfpathcurveto{\pgfqpoint{2.937936in}{2.233605in}}{\pgfqpoint{2.934631in}{2.232236in}}{\pgfqpoint{2.932195in}{2.229800in}}%
\pgfpathcurveto{\pgfqpoint{2.929759in}{2.227363in}}{\pgfqpoint{2.928390in}{2.224059in}}{\pgfqpoint{2.928390in}{2.220613in}}%
\pgfpathcurveto{\pgfqpoint{2.928390in}{2.217168in}}{\pgfqpoint{2.929759in}{2.213863in}}{\pgfqpoint{2.932195in}{2.211426in}}%
\pgfpathcurveto{\pgfqpoint{2.934631in}{2.208990in}}{\pgfqpoint{2.937936in}{2.207621in}}{\pgfqpoint{2.941382in}{2.207621in}}%
\pgfpathlineto{\pgfqpoint{2.941382in}{2.207621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059703in}{2.486551in}}%
\pgfpathcurveto{\pgfqpoint{3.063149in}{2.486551in}}{\pgfqpoint{3.066453in}{2.487920in}}{\pgfqpoint{3.068890in}{2.490356in}}%
\pgfpathcurveto{\pgfqpoint{3.071326in}{2.492793in}}{\pgfqpoint{3.072695in}{2.496098in}}{\pgfqpoint{3.072695in}{2.499543in}}%
\pgfpathcurveto{\pgfqpoint{3.072695in}{2.502989in}}{\pgfqpoint{3.071326in}{2.506293in}}{\pgfqpoint{3.068890in}{2.508730in}}%
\pgfpathcurveto{\pgfqpoint{3.066453in}{2.511166in}}{\pgfqpoint{3.063149in}{2.512535in}}{\pgfqpoint{3.059703in}{2.512535in}}%
\pgfpathcurveto{\pgfqpoint{3.056258in}{2.512535in}}{\pgfqpoint{3.052953in}{2.511166in}}{\pgfqpoint{3.050516in}{2.508730in}}%
\pgfpathcurveto{\pgfqpoint{3.048080in}{2.506293in}}{\pgfqpoint{3.046711in}{2.502989in}}{\pgfqpoint{3.046711in}{2.499543in}}%
\pgfpathcurveto{\pgfqpoint{3.046711in}{2.496098in}}{\pgfqpoint{3.048080in}{2.492793in}}{\pgfqpoint{3.050516in}{2.490356in}}%
\pgfpathcurveto{\pgfqpoint{3.052953in}{2.487920in}}{\pgfqpoint{3.056258in}{2.486551in}}{\pgfqpoint{3.059703in}{2.486551in}}%
\pgfpathlineto{\pgfqpoint{3.059703in}{2.486551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181189in}{1.425934in}}%
\pgfpathcurveto{\pgfqpoint{2.184635in}{1.425934in}}{\pgfqpoint{2.187939in}{1.427303in}}{\pgfqpoint{2.190376in}{1.429740in}}%
\pgfpathcurveto{\pgfqpoint{2.192812in}{1.432176in}}{\pgfqpoint{2.194181in}{1.435481in}}{\pgfqpoint{2.194181in}{1.438926in}}%
\pgfpathcurveto{\pgfqpoint{2.194181in}{1.442372in}}{\pgfqpoint{2.192812in}{1.445677in}}{\pgfqpoint{2.190376in}{1.448113in}}%
\pgfpathcurveto{\pgfqpoint{2.187939in}{1.450549in}}{\pgfqpoint{2.184635in}{1.451918in}}{\pgfqpoint{2.181189in}{1.451918in}}%
\pgfpathcurveto{\pgfqpoint{2.177744in}{1.451918in}}{\pgfqpoint{2.174439in}{1.450549in}}{\pgfqpoint{2.172003in}{1.448113in}}%
\pgfpathcurveto{\pgfqpoint{2.169566in}{1.445677in}}{\pgfqpoint{2.168197in}{1.442372in}}{\pgfqpoint{2.168197in}{1.438926in}}%
\pgfpathcurveto{\pgfqpoint{2.168197in}{1.435481in}}{\pgfqpoint{2.169566in}{1.432176in}}{\pgfqpoint{2.172003in}{1.429740in}}%
\pgfpathcurveto{\pgfqpoint{2.174439in}{1.427303in}}{\pgfqpoint{2.177744in}{1.425934in}}{\pgfqpoint{2.181189in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{2.181189in}{1.425934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240308in}{1.394259in}}%
\pgfpathcurveto{\pgfqpoint{2.243753in}{1.394259in}}{\pgfqpoint{2.247058in}{1.395628in}}{\pgfqpoint{2.249494in}{1.398064in}}%
\pgfpathcurveto{\pgfqpoint{2.251931in}{1.400501in}}{\pgfqpoint{2.253300in}{1.403805in}}{\pgfqpoint{2.253300in}{1.407251in}}%
\pgfpathcurveto{\pgfqpoint{2.253300in}{1.410696in}}{\pgfqpoint{2.251931in}{1.414001in}}{\pgfqpoint{2.249494in}{1.416438in}}%
\pgfpathcurveto{\pgfqpoint{2.247058in}{1.418874in}}{\pgfqpoint{2.243753in}{1.420243in}}{\pgfqpoint{2.240308in}{1.420243in}}%
\pgfpathcurveto{\pgfqpoint{2.236862in}{1.420243in}}{\pgfqpoint{2.233558in}{1.418874in}}{\pgfqpoint{2.231121in}{1.416438in}}%
\pgfpathcurveto{\pgfqpoint{2.228685in}{1.414001in}}{\pgfqpoint{2.227316in}{1.410696in}}{\pgfqpoint{2.227316in}{1.407251in}}%
\pgfpathcurveto{\pgfqpoint{2.227316in}{1.403805in}}{\pgfqpoint{2.228685in}{1.400501in}}{\pgfqpoint{2.231121in}{1.398064in}}%
\pgfpathcurveto{\pgfqpoint{2.233558in}{1.395628in}}{\pgfqpoint{2.236862in}{1.394259in}}{\pgfqpoint{2.240308in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{2.240308in}{1.394259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256248in}{1.168410in}}%
\pgfpathcurveto{\pgfqpoint{2.259694in}{1.168410in}}{\pgfqpoint{2.262999in}{1.169779in}}{\pgfqpoint{2.265435in}{1.172216in}}%
\pgfpathcurveto{\pgfqpoint{2.267871in}{1.174652in}}{\pgfqpoint{2.269240in}{1.177957in}}{\pgfqpoint{2.269240in}{1.181402in}}%
\pgfpathcurveto{\pgfqpoint{2.269240in}{1.184848in}}{\pgfqpoint{2.267871in}{1.188153in}}{\pgfqpoint{2.265435in}{1.190589in}}%
\pgfpathcurveto{\pgfqpoint{2.262999in}{1.193025in}}{\pgfqpoint{2.259694in}{1.194394in}}{\pgfqpoint{2.256248in}{1.194394in}}%
\pgfpathcurveto{\pgfqpoint{2.252803in}{1.194394in}}{\pgfqpoint{2.249498in}{1.193025in}}{\pgfqpoint{2.247062in}{1.190589in}}%
\pgfpathcurveto{\pgfqpoint{2.244625in}{1.188153in}}{\pgfqpoint{2.243257in}{1.184848in}}{\pgfqpoint{2.243257in}{1.181402in}}%
\pgfpathcurveto{\pgfqpoint{2.243257in}{1.177957in}}{\pgfqpoint{2.244625in}{1.174652in}}{\pgfqpoint{2.247062in}{1.172216in}}%
\pgfpathcurveto{\pgfqpoint{2.249498in}{1.169779in}}{\pgfqpoint{2.252803in}{1.168410in}}{\pgfqpoint{2.256248in}{1.168410in}}%
\pgfpathlineto{\pgfqpoint{2.256248in}{1.168410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296555in}{1.429620in}}%
\pgfpathcurveto{\pgfqpoint{2.300000in}{1.429620in}}{\pgfqpoint{2.303305in}{1.430989in}}{\pgfqpoint{2.305741in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{2.308178in}{1.435862in}}{\pgfqpoint{2.309547in}{1.439167in}}{\pgfqpoint{2.309547in}{1.442612in}}%
\pgfpathcurveto{\pgfqpoint{2.309547in}{1.446058in}}{\pgfqpoint{2.308178in}{1.449363in}}{\pgfqpoint{2.305741in}{1.451799in}}%
\pgfpathcurveto{\pgfqpoint{2.303305in}{1.454235in}}{\pgfqpoint{2.300000in}{1.455604in}}{\pgfqpoint{2.296555in}{1.455604in}}%
\pgfpathcurveto{\pgfqpoint{2.293109in}{1.455604in}}{\pgfqpoint{2.289805in}{1.454235in}}{\pgfqpoint{2.287368in}{1.451799in}}%
\pgfpathcurveto{\pgfqpoint{2.284932in}{1.449363in}}{\pgfqpoint{2.283563in}{1.446058in}}{\pgfqpoint{2.283563in}{1.442612in}}%
\pgfpathcurveto{\pgfqpoint{2.283563in}{1.439167in}}{\pgfqpoint{2.284932in}{1.435862in}}{\pgfqpoint{2.287368in}{1.433426in}}%
\pgfpathcurveto{\pgfqpoint{2.289805in}{1.430989in}}{\pgfqpoint{2.293109in}{1.429620in}}{\pgfqpoint{2.296555in}{1.429620in}}%
\pgfpathlineto{\pgfqpoint{2.296555in}{1.429620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312893in}{1.420072in}}%
\pgfpathcurveto{\pgfqpoint{2.316339in}{1.420072in}}{\pgfqpoint{2.319643in}{1.421441in}}{\pgfqpoint{2.322080in}{1.423877in}}%
\pgfpathcurveto{\pgfqpoint{2.324516in}{1.426314in}}{\pgfqpoint{2.325885in}{1.429619in}}{\pgfqpoint{2.325885in}{1.433064in}}%
\pgfpathcurveto{\pgfqpoint{2.325885in}{1.436510in}}{\pgfqpoint{2.324516in}{1.439814in}}{\pgfqpoint{2.322080in}{1.442251in}}%
\pgfpathcurveto{\pgfqpoint{2.319643in}{1.444687in}}{\pgfqpoint{2.316339in}{1.446056in}}{\pgfqpoint{2.312893in}{1.446056in}}%
\pgfpathcurveto{\pgfqpoint{2.309448in}{1.446056in}}{\pgfqpoint{2.306143in}{1.444687in}}{\pgfqpoint{2.303706in}{1.442251in}}%
\pgfpathcurveto{\pgfqpoint{2.301270in}{1.439814in}}{\pgfqpoint{2.299901in}{1.436510in}}{\pgfqpoint{2.299901in}{1.433064in}}%
\pgfpathcurveto{\pgfqpoint{2.299901in}{1.429619in}}{\pgfqpoint{2.301270in}{1.426314in}}{\pgfqpoint{2.303706in}{1.423877in}}%
\pgfpathcurveto{\pgfqpoint{2.306143in}{1.421441in}}{\pgfqpoint{2.309448in}{1.420072in}}{\pgfqpoint{2.312893in}{1.420072in}}%
\pgfpathlineto{\pgfqpoint{2.312893in}{1.420072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330084in}{1.702622in}}%
\pgfpathcurveto{\pgfqpoint{2.333529in}{1.702622in}}{\pgfqpoint{2.336834in}{1.703991in}}{\pgfqpoint{2.339270in}{1.706428in}}%
\pgfpathcurveto{\pgfqpoint{2.341706in}{1.708864in}}{\pgfqpoint{2.343075in}{1.712169in}}{\pgfqpoint{2.343075in}{1.715614in}}%
\pgfpathcurveto{\pgfqpoint{2.343075in}{1.719060in}}{\pgfqpoint{2.341706in}{1.722365in}}{\pgfqpoint{2.339270in}{1.724801in}}%
\pgfpathcurveto{\pgfqpoint{2.336834in}{1.727237in}}{\pgfqpoint{2.333529in}{1.728606in}}{\pgfqpoint{2.330084in}{1.728606in}}%
\pgfpathcurveto{\pgfqpoint{2.326638in}{1.728606in}}{\pgfqpoint{2.323333in}{1.727237in}}{\pgfqpoint{2.320897in}{1.724801in}}%
\pgfpathcurveto{\pgfqpoint{2.318461in}{1.722365in}}{\pgfqpoint{2.317092in}{1.719060in}}{\pgfqpoint{2.317092in}{1.715614in}}%
\pgfpathcurveto{\pgfqpoint{2.317092in}{1.712169in}}{\pgfqpoint{2.318461in}{1.708864in}}{\pgfqpoint{2.320897in}{1.706428in}}%
\pgfpathcurveto{\pgfqpoint{2.323333in}{1.703991in}}{\pgfqpoint{2.326638in}{1.702622in}}{\pgfqpoint{2.330084in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{2.330084in}{1.702622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362346in}{1.317767in}}%
\pgfpathcurveto{\pgfqpoint{2.365791in}{1.317767in}}{\pgfqpoint{2.369096in}{1.319136in}}{\pgfqpoint{2.371532in}{1.321572in}}%
\pgfpathcurveto{\pgfqpoint{2.373969in}{1.324009in}}{\pgfqpoint{2.375337in}{1.327313in}}{\pgfqpoint{2.375337in}{1.330759in}}%
\pgfpathcurveto{\pgfqpoint{2.375337in}{1.334204in}}{\pgfqpoint{2.373969in}{1.337509in}}{\pgfqpoint{2.371532in}{1.339946in}}%
\pgfpathcurveto{\pgfqpoint{2.369096in}{1.342382in}}{\pgfqpoint{2.365791in}{1.343751in}}{\pgfqpoint{2.362346in}{1.343751in}}%
\pgfpathcurveto{\pgfqpoint{2.358900in}{1.343751in}}{\pgfqpoint{2.355595in}{1.342382in}}{\pgfqpoint{2.353159in}{1.339946in}}%
\pgfpathcurveto{\pgfqpoint{2.350723in}{1.337509in}}{\pgfqpoint{2.349354in}{1.334204in}}{\pgfqpoint{2.349354in}{1.330759in}}%
\pgfpathcurveto{\pgfqpoint{2.349354in}{1.327313in}}{\pgfqpoint{2.350723in}{1.324009in}}{\pgfqpoint{2.353159in}{1.321572in}}%
\pgfpathcurveto{\pgfqpoint{2.355595in}{1.319136in}}{\pgfqpoint{2.358900in}{1.317767in}}{\pgfqpoint{2.362346in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{2.362346in}{1.317767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373290in}{1.549593in}}%
\pgfpathcurveto{\pgfqpoint{2.376735in}{1.549593in}}{\pgfqpoint{2.380040in}{1.550962in}}{\pgfqpoint{2.382476in}{1.553398in}}%
\pgfpathcurveto{\pgfqpoint{2.384913in}{1.555834in}}{\pgfqpoint{2.386281in}{1.559139in}}{\pgfqpoint{2.386281in}{1.562585in}}%
\pgfpathcurveto{\pgfqpoint{2.386281in}{1.566030in}}{\pgfqpoint{2.384913in}{1.569335in}}{\pgfqpoint{2.382476in}{1.571771in}}%
\pgfpathcurveto{\pgfqpoint{2.380040in}{1.574208in}}{\pgfqpoint{2.376735in}{1.575577in}}{\pgfqpoint{2.373290in}{1.575577in}}%
\pgfpathcurveto{\pgfqpoint{2.369844in}{1.575577in}}{\pgfqpoint{2.366539in}{1.574208in}}{\pgfqpoint{2.364103in}{1.571771in}}%
\pgfpathcurveto{\pgfqpoint{2.361667in}{1.569335in}}{\pgfqpoint{2.360298in}{1.566030in}}{\pgfqpoint{2.360298in}{1.562585in}}%
\pgfpathcurveto{\pgfqpoint{2.360298in}{1.559139in}}{\pgfqpoint{2.361667in}{1.555834in}}{\pgfqpoint{2.364103in}{1.553398in}}%
\pgfpathcurveto{\pgfqpoint{2.366539in}{1.550962in}}{\pgfqpoint{2.369844in}{1.549593in}}{\pgfqpoint{2.373290in}{1.549593in}}%
\pgfpathlineto{\pgfqpoint{2.373290in}{1.549593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396632in}{1.902040in}}%
\pgfpathcurveto{\pgfqpoint{2.400077in}{1.902040in}}{\pgfqpoint{2.403382in}{1.903409in}}{\pgfqpoint{2.405818in}{1.905846in}}%
\pgfpathcurveto{\pgfqpoint{2.408255in}{1.908282in}}{\pgfqpoint{2.409623in}{1.911587in}}{\pgfqpoint{2.409623in}{1.915032in}}%
\pgfpathcurveto{\pgfqpoint{2.409623in}{1.918478in}}{\pgfqpoint{2.408255in}{1.921783in}}{\pgfqpoint{2.405818in}{1.924219in}}%
\pgfpathcurveto{\pgfqpoint{2.403382in}{1.926655in}}{\pgfqpoint{2.400077in}{1.928024in}}{\pgfqpoint{2.396632in}{1.928024in}}%
\pgfpathcurveto{\pgfqpoint{2.393186in}{1.928024in}}{\pgfqpoint{2.389881in}{1.926655in}}{\pgfqpoint{2.387445in}{1.924219in}}%
\pgfpathcurveto{\pgfqpoint{2.385009in}{1.921783in}}{\pgfqpoint{2.383640in}{1.918478in}}{\pgfqpoint{2.383640in}{1.915032in}}%
\pgfpathcurveto{\pgfqpoint{2.383640in}{1.911587in}}{\pgfqpoint{2.385009in}{1.908282in}}{\pgfqpoint{2.387445in}{1.905846in}}%
\pgfpathcurveto{\pgfqpoint{2.389881in}{1.903409in}}{\pgfqpoint{2.393186in}{1.902040in}}{\pgfqpoint{2.396632in}{1.902040in}}%
\pgfpathlineto{\pgfqpoint{2.396632in}{1.902040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404072in}{0.783633in}}%
\pgfpathcurveto{\pgfqpoint{2.407517in}{0.783633in}}{\pgfqpoint{2.410822in}{0.785002in}}{\pgfqpoint{2.413258in}{0.787438in}}%
\pgfpathcurveto{\pgfqpoint{2.415695in}{0.789875in}}{\pgfqpoint{2.417063in}{0.793179in}}{\pgfqpoint{2.417063in}{0.796625in}}%
\pgfpathcurveto{\pgfqpoint{2.417063in}{0.800070in}}{\pgfqpoint{2.415695in}{0.803375in}}{\pgfqpoint{2.413258in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{2.410822in}{0.808248in}}{\pgfqpoint{2.407517in}{0.809617in}}{\pgfqpoint{2.404072in}{0.809617in}}%
\pgfpathcurveto{\pgfqpoint{2.400626in}{0.809617in}}{\pgfqpoint{2.397321in}{0.808248in}}{\pgfqpoint{2.394885in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{2.392449in}{0.803375in}}{\pgfqpoint{2.391080in}{0.800070in}}{\pgfqpoint{2.391080in}{0.796625in}}%
\pgfpathcurveto{\pgfqpoint{2.391080in}{0.793179in}}{\pgfqpoint{2.392449in}{0.789875in}}{\pgfqpoint{2.394885in}{0.787438in}}%
\pgfpathcurveto{\pgfqpoint{2.397321in}{0.785002in}}{\pgfqpoint{2.400626in}{0.783633in}}{\pgfqpoint{2.404072in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{2.404072in}{0.783633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449117in}{1.332297in}}%
\pgfpathcurveto{\pgfqpoint{2.452562in}{1.332297in}}{\pgfqpoint{2.455867in}{1.333666in}}{\pgfqpoint{2.458303in}{1.336103in}}%
\pgfpathcurveto{\pgfqpoint{2.460739in}{1.338539in}}{\pgfqpoint{2.462108in}{1.341844in}}{\pgfqpoint{2.462108in}{1.345289in}}%
\pgfpathcurveto{\pgfqpoint{2.462108in}{1.348735in}}{\pgfqpoint{2.460739in}{1.352040in}}{\pgfqpoint{2.458303in}{1.354476in}}%
\pgfpathcurveto{\pgfqpoint{2.455867in}{1.356912in}}{\pgfqpoint{2.452562in}{1.358281in}}{\pgfqpoint{2.449117in}{1.358281in}}%
\pgfpathcurveto{\pgfqpoint{2.445671in}{1.358281in}}{\pgfqpoint{2.442366in}{1.356912in}}{\pgfqpoint{2.439930in}{1.354476in}}%
\pgfpathcurveto{\pgfqpoint{2.437494in}{1.352040in}}{\pgfqpoint{2.436125in}{1.348735in}}{\pgfqpoint{2.436125in}{1.345289in}}%
\pgfpathcurveto{\pgfqpoint{2.436125in}{1.341844in}}{\pgfqpoint{2.437494in}{1.338539in}}{\pgfqpoint{2.439930in}{1.336103in}}%
\pgfpathcurveto{\pgfqpoint{2.442366in}{1.333666in}}{\pgfqpoint{2.445671in}{1.332297in}}{\pgfqpoint{2.449117in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{2.449117in}{1.332297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560971in}{2.182413in}}%
\pgfpathcurveto{\pgfqpoint{2.564416in}{2.182413in}}{\pgfqpoint{2.567721in}{2.183782in}}{\pgfqpoint{2.570157in}{2.186218in}}%
\pgfpathcurveto{\pgfqpoint{2.572594in}{2.188655in}}{\pgfqpoint{2.573963in}{2.191959in}}{\pgfqpoint{2.573963in}{2.195405in}}%
\pgfpathcurveto{\pgfqpoint{2.573963in}{2.198850in}}{\pgfqpoint{2.572594in}{2.202155in}}{\pgfqpoint{2.570157in}{2.204592in}}%
\pgfpathcurveto{\pgfqpoint{2.567721in}{2.207028in}}{\pgfqpoint{2.564416in}{2.208397in}}{\pgfqpoint{2.560971in}{2.208397in}}%
\pgfpathcurveto{\pgfqpoint{2.557525in}{2.208397in}}{\pgfqpoint{2.554221in}{2.207028in}}{\pgfqpoint{2.551784in}{2.204592in}}%
\pgfpathcurveto{\pgfqpoint{2.549348in}{2.202155in}}{\pgfqpoint{2.547979in}{2.198850in}}{\pgfqpoint{2.547979in}{2.195405in}}%
\pgfpathcurveto{\pgfqpoint{2.547979in}{2.191959in}}{\pgfqpoint{2.549348in}{2.188655in}}{\pgfqpoint{2.551784in}{2.186218in}}%
\pgfpathcurveto{\pgfqpoint{2.554221in}{2.183782in}}{\pgfqpoint{2.557525in}{2.182413in}}{\pgfqpoint{2.560971in}{2.182413in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{2.182413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571173in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{2.574618in}{2.067690in}}{\pgfqpoint{2.577923in}{2.069059in}}{\pgfqpoint{2.580359in}{2.071495in}}%
\pgfpathcurveto{\pgfqpoint{2.582796in}{2.073931in}}{\pgfqpoint{2.584164in}{2.077236in}}{\pgfqpoint{2.584164in}{2.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.584164in}{2.084127in}}{\pgfqpoint{2.582796in}{2.087432in}}{\pgfqpoint{2.580359in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{2.577923in}{2.092305in}}{\pgfqpoint{2.574618in}{2.093674in}}{\pgfqpoint{2.571173in}{2.093674in}}%
\pgfpathcurveto{\pgfqpoint{2.567727in}{2.093674in}}{\pgfqpoint{2.564422in}{2.092305in}}{\pgfqpoint{2.561986in}{2.089868in}}%
\pgfpathcurveto{\pgfqpoint{2.559550in}{2.087432in}}{\pgfqpoint{2.558181in}{2.084127in}}{\pgfqpoint{2.558181in}{2.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.558181in}{2.077236in}}{\pgfqpoint{2.559550in}{2.073931in}}{\pgfqpoint{2.561986in}{2.071495in}}%
\pgfpathcurveto{\pgfqpoint{2.564422in}{2.069059in}}{\pgfqpoint{2.567727in}{2.067690in}}{\pgfqpoint{2.571173in}{2.067690in}}%
\pgfpathlineto{\pgfqpoint{2.571173in}{2.067690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575374in}{1.941305in}}%
\pgfpathcurveto{\pgfqpoint{2.578820in}{1.941305in}}{\pgfqpoint{2.582124in}{1.942674in}}{\pgfqpoint{2.584561in}{1.945110in}}%
\pgfpathcurveto{\pgfqpoint{2.586997in}{1.947546in}}{\pgfqpoint{2.588366in}{1.950851in}}{\pgfqpoint{2.588366in}{1.954297in}}%
\pgfpathcurveto{\pgfqpoint{2.588366in}{1.957742in}}{\pgfqpoint{2.586997in}{1.961047in}}{\pgfqpoint{2.584561in}{1.963483in}}%
\pgfpathcurveto{\pgfqpoint{2.582124in}{1.965920in}}{\pgfqpoint{2.578820in}{1.967289in}}{\pgfqpoint{2.575374in}{1.967289in}}%
\pgfpathcurveto{\pgfqpoint{2.571929in}{1.967289in}}{\pgfqpoint{2.568624in}{1.965920in}}{\pgfqpoint{2.566188in}{1.963483in}}%
\pgfpathcurveto{\pgfqpoint{2.563751in}{1.961047in}}{\pgfqpoint{2.562382in}{1.957742in}}{\pgfqpoint{2.562382in}{1.954297in}}%
\pgfpathcurveto{\pgfqpoint{2.562382in}{1.950851in}}{\pgfqpoint{2.563751in}{1.947546in}}{\pgfqpoint{2.566188in}{1.945110in}}%
\pgfpathcurveto{\pgfqpoint{2.568624in}{1.942674in}}{\pgfqpoint{2.571929in}{1.941305in}}{\pgfqpoint{2.575374in}{1.941305in}}%
\pgfpathlineto{\pgfqpoint{2.575374in}{1.941305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630832in}{2.106845in}}%
\pgfpathcurveto{\pgfqpoint{2.634277in}{2.106845in}}{\pgfqpoint{2.637582in}{2.108214in}}{\pgfqpoint{2.640018in}{2.110650in}}%
\pgfpathcurveto{\pgfqpoint{2.642455in}{2.113086in}}{\pgfqpoint{2.643823in}{2.116391in}}{\pgfqpoint{2.643823in}{2.119837in}}%
\pgfpathcurveto{\pgfqpoint{2.643823in}{2.123282in}}{\pgfqpoint{2.642455in}{2.126587in}}{\pgfqpoint{2.640018in}{2.129023in}}%
\pgfpathcurveto{\pgfqpoint{2.637582in}{2.131460in}}{\pgfqpoint{2.634277in}{2.132829in}}{\pgfqpoint{2.630832in}{2.132829in}}%
\pgfpathcurveto{\pgfqpoint{2.627386in}{2.132829in}}{\pgfqpoint{2.624081in}{2.131460in}}{\pgfqpoint{2.621645in}{2.129023in}}%
\pgfpathcurveto{\pgfqpoint{2.619209in}{2.126587in}}{\pgfqpoint{2.617840in}{2.123282in}}{\pgfqpoint{2.617840in}{2.119837in}}%
\pgfpathcurveto{\pgfqpoint{2.617840in}{2.116391in}}{\pgfqpoint{2.619209in}{2.113086in}}{\pgfqpoint{2.621645in}{2.110650in}}%
\pgfpathcurveto{\pgfqpoint{2.624081in}{2.108214in}}{\pgfqpoint{2.627386in}{2.106845in}}{\pgfqpoint{2.630832in}{2.106845in}}%
\pgfpathlineto{\pgfqpoint{2.630832in}{2.106845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689861in}{1.899501in}}%
\pgfpathcurveto{\pgfqpoint{2.693306in}{1.899501in}}{\pgfqpoint{2.696611in}{1.900870in}}{\pgfqpoint{2.699047in}{1.903306in}}%
\pgfpathcurveto{\pgfqpoint{2.701484in}{1.905742in}}{\pgfqpoint{2.702853in}{1.909047in}}{\pgfqpoint{2.702853in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{2.702853in}{1.915938in}}{\pgfqpoint{2.701484in}{1.919243in}}{\pgfqpoint{2.699047in}{1.921679in}}%
\pgfpathcurveto{\pgfqpoint{2.696611in}{1.924116in}}{\pgfqpoint{2.693306in}{1.925484in}}{\pgfqpoint{2.689861in}{1.925484in}}%
\pgfpathcurveto{\pgfqpoint{2.686415in}{1.925484in}}{\pgfqpoint{2.683110in}{1.924116in}}{\pgfqpoint{2.680674in}{1.921679in}}%
\pgfpathcurveto{\pgfqpoint{2.678238in}{1.919243in}}{\pgfqpoint{2.676869in}{1.915938in}}{\pgfqpoint{2.676869in}{1.912493in}}%
\pgfpathcurveto{\pgfqpoint{2.676869in}{1.909047in}}{\pgfqpoint{2.678238in}{1.905742in}}{\pgfqpoint{2.680674in}{1.903306in}}%
\pgfpathcurveto{\pgfqpoint{2.683110in}{1.900870in}}{\pgfqpoint{2.686415in}{1.899501in}}{\pgfqpoint{2.689861in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.689861in}{1.899501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759920in}{1.618136in}}%
\pgfpathcurveto{\pgfqpoint{2.763366in}{1.618136in}}{\pgfqpoint{2.766671in}{1.619505in}}{\pgfqpoint{2.769107in}{1.621941in}}%
\pgfpathcurveto{\pgfqpoint{2.771543in}{1.624378in}}{\pgfqpoint{2.772912in}{1.627683in}}{\pgfqpoint{2.772912in}{1.631128in}}%
\pgfpathcurveto{\pgfqpoint{2.772912in}{1.634574in}}{\pgfqpoint{2.771543in}{1.637878in}}{\pgfqpoint{2.769107in}{1.640315in}}%
\pgfpathcurveto{\pgfqpoint{2.766671in}{1.642751in}}{\pgfqpoint{2.763366in}{1.644120in}}{\pgfqpoint{2.759920in}{1.644120in}}%
\pgfpathcurveto{\pgfqpoint{2.756475in}{1.644120in}}{\pgfqpoint{2.753170in}{1.642751in}}{\pgfqpoint{2.750734in}{1.640315in}}%
\pgfpathcurveto{\pgfqpoint{2.748297in}{1.637878in}}{\pgfqpoint{2.746929in}{1.634574in}}{\pgfqpoint{2.746929in}{1.631128in}}%
\pgfpathcurveto{\pgfqpoint{2.746929in}{1.627683in}}{\pgfqpoint{2.748297in}{1.624378in}}{\pgfqpoint{2.750734in}{1.621941in}}%
\pgfpathcurveto{\pgfqpoint{2.753170in}{1.619505in}}{\pgfqpoint{2.756475in}{1.618136in}}{\pgfqpoint{2.759920in}{1.618136in}}%
\pgfpathlineto{\pgfqpoint{2.759920in}{1.618136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760416in}{2.319536in}}%
\pgfpathcurveto{\pgfqpoint{2.763862in}{2.319536in}}{\pgfqpoint{2.767167in}{2.320905in}}{\pgfqpoint{2.769603in}{2.323342in}}%
\pgfpathcurveto{\pgfqpoint{2.772039in}{2.325778in}}{\pgfqpoint{2.773408in}{2.329083in}}{\pgfqpoint{2.773408in}{2.332528in}}%
\pgfpathcurveto{\pgfqpoint{2.773408in}{2.335974in}}{\pgfqpoint{2.772039in}{2.339279in}}{\pgfqpoint{2.769603in}{2.341715in}}%
\pgfpathcurveto{\pgfqpoint{2.767167in}{2.344151in}}{\pgfqpoint{2.763862in}{2.345520in}}{\pgfqpoint{2.760416in}{2.345520in}}%
\pgfpathcurveto{\pgfqpoint{2.756971in}{2.345520in}}{\pgfqpoint{2.753666in}{2.344151in}}{\pgfqpoint{2.751230in}{2.341715in}}%
\pgfpathcurveto{\pgfqpoint{2.748793in}{2.339279in}}{\pgfqpoint{2.747424in}{2.335974in}}{\pgfqpoint{2.747424in}{2.332528in}}%
\pgfpathcurveto{\pgfqpoint{2.747424in}{2.329083in}}{\pgfqpoint{2.748793in}{2.325778in}}{\pgfqpoint{2.751230in}{2.323342in}}%
\pgfpathcurveto{\pgfqpoint{2.753666in}{2.320905in}}{\pgfqpoint{2.756971in}{2.319536in}}{\pgfqpoint{2.760416in}{2.319536in}}%
\pgfpathlineto{\pgfqpoint{2.760416in}{2.319536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847974in}{2.346807in}}%
\pgfpathcurveto{\pgfqpoint{2.851420in}{2.346807in}}{\pgfqpoint{2.854724in}{2.348176in}}{\pgfqpoint{2.857161in}{2.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.859597in}{2.353049in}}{\pgfqpoint{2.860966in}{2.356354in}}{\pgfqpoint{2.860966in}{2.359799in}}%
\pgfpathcurveto{\pgfqpoint{2.860966in}{2.363245in}}{\pgfqpoint{2.859597in}{2.366549in}}{\pgfqpoint{2.857161in}{2.368986in}}%
\pgfpathcurveto{\pgfqpoint{2.854724in}{2.371422in}}{\pgfqpoint{2.851420in}{2.372791in}}{\pgfqpoint{2.847974in}{2.372791in}}%
\pgfpathcurveto{\pgfqpoint{2.844529in}{2.372791in}}{\pgfqpoint{2.841224in}{2.371422in}}{\pgfqpoint{2.838787in}{2.368986in}}%
\pgfpathcurveto{\pgfqpoint{2.836351in}{2.366549in}}{\pgfqpoint{2.834982in}{2.363245in}}{\pgfqpoint{2.834982in}{2.359799in}}%
\pgfpathcurveto{\pgfqpoint{2.834982in}{2.356354in}}{\pgfqpoint{2.836351in}{2.353049in}}{\pgfqpoint{2.838787in}{2.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.841224in}{2.348176in}}{\pgfqpoint{2.844529in}{2.346807in}}{\pgfqpoint{2.847974in}{2.346807in}}%
\pgfpathlineto{\pgfqpoint{2.847974in}{2.346807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856312in}{1.795535in}}%
\pgfpathcurveto{\pgfqpoint{2.859758in}{1.795535in}}{\pgfqpoint{2.863063in}{1.796904in}}{\pgfqpoint{2.865499in}{1.799340in}}%
\pgfpathcurveto{\pgfqpoint{2.867935in}{1.801777in}}{\pgfqpoint{2.869304in}{1.805082in}}{\pgfqpoint{2.869304in}{1.808527in}}%
\pgfpathcurveto{\pgfqpoint{2.869304in}{1.811973in}}{\pgfqpoint{2.867935in}{1.815277in}}{\pgfqpoint{2.865499in}{1.817714in}}%
\pgfpathcurveto{\pgfqpoint{2.863063in}{1.820150in}}{\pgfqpoint{2.859758in}{1.821519in}}{\pgfqpoint{2.856312in}{1.821519in}}%
\pgfpathcurveto{\pgfqpoint{2.852867in}{1.821519in}}{\pgfqpoint{2.849562in}{1.820150in}}{\pgfqpoint{2.847126in}{1.817714in}}%
\pgfpathcurveto{\pgfqpoint{2.844690in}{1.815277in}}{\pgfqpoint{2.843321in}{1.811973in}}{\pgfqpoint{2.843321in}{1.808527in}}%
\pgfpathcurveto{\pgfqpoint{2.843321in}{1.805082in}}{\pgfqpoint{2.844690in}{1.801777in}}{\pgfqpoint{2.847126in}{1.799340in}}%
\pgfpathcurveto{\pgfqpoint{2.849562in}{1.796904in}}{\pgfqpoint{2.852867in}{1.795535in}}{\pgfqpoint{2.856312in}{1.795535in}}%
\pgfpathlineto{\pgfqpoint{2.856312in}{1.795535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877910in}{2.050947in}}%
\pgfpathcurveto{\pgfqpoint{2.881356in}{2.050947in}}{\pgfqpoint{2.884661in}{2.052316in}}{\pgfqpoint{2.887097in}{2.054752in}}%
\pgfpathcurveto{\pgfqpoint{2.889533in}{2.057188in}}{\pgfqpoint{2.890902in}{2.060493in}}{\pgfqpoint{2.890902in}{2.063939in}}%
\pgfpathcurveto{\pgfqpoint{2.890902in}{2.067384in}}{\pgfqpoint{2.889533in}{2.070689in}}{\pgfqpoint{2.887097in}{2.073125in}}%
\pgfpathcurveto{\pgfqpoint{2.884661in}{2.075562in}}{\pgfqpoint{2.881356in}{2.076931in}}{\pgfqpoint{2.877910in}{2.076931in}}%
\pgfpathcurveto{\pgfqpoint{2.874465in}{2.076931in}}{\pgfqpoint{2.871160in}{2.075562in}}{\pgfqpoint{2.868724in}{2.073125in}}%
\pgfpathcurveto{\pgfqpoint{2.866287in}{2.070689in}}{\pgfqpoint{2.864918in}{2.067384in}}{\pgfqpoint{2.864918in}{2.063939in}}%
\pgfpathcurveto{\pgfqpoint{2.864918in}{2.060493in}}{\pgfqpoint{2.866287in}{2.057188in}}{\pgfqpoint{2.868724in}{2.054752in}}%
\pgfpathcurveto{\pgfqpoint{2.871160in}{2.052316in}}{\pgfqpoint{2.874465in}{2.050947in}}{\pgfqpoint{2.877910in}{2.050947in}}%
\pgfpathlineto{\pgfqpoint{2.877910in}{2.050947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912896in}{1.986244in}}%
\pgfpathcurveto{\pgfqpoint{2.916341in}{1.986244in}}{\pgfqpoint{2.919646in}{1.987613in}}{\pgfqpoint{2.922082in}{1.990050in}}%
\pgfpathcurveto{\pgfqpoint{2.924519in}{1.992486in}}{\pgfqpoint{2.925888in}{1.995791in}}{\pgfqpoint{2.925888in}{1.999236in}}%
\pgfpathcurveto{\pgfqpoint{2.925888in}{2.002682in}}{\pgfqpoint{2.924519in}{2.005987in}}{\pgfqpoint{2.922082in}{2.008423in}}%
\pgfpathcurveto{\pgfqpoint{2.919646in}{2.010859in}}{\pgfqpoint{2.916341in}{2.012228in}}{\pgfqpoint{2.912896in}{2.012228in}}%
\pgfpathcurveto{\pgfqpoint{2.909450in}{2.012228in}}{\pgfqpoint{2.906145in}{2.010859in}}{\pgfqpoint{2.903709in}{2.008423in}}%
\pgfpathcurveto{\pgfqpoint{2.901273in}{2.005987in}}{\pgfqpoint{2.899904in}{2.002682in}}{\pgfqpoint{2.899904in}{1.999236in}}%
\pgfpathcurveto{\pgfqpoint{2.899904in}{1.995791in}}{\pgfqpoint{2.901273in}{1.992486in}}{\pgfqpoint{2.903709in}{1.990050in}}%
\pgfpathcurveto{\pgfqpoint{2.906145in}{1.987613in}}{\pgfqpoint{2.909450in}{1.986244in}}{\pgfqpoint{2.912896in}{1.986244in}}%
\pgfpathlineto{\pgfqpoint{2.912896in}{1.986244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940293in}{2.328158in}}%
\pgfpathcurveto{\pgfqpoint{2.943739in}{2.328158in}}{\pgfqpoint{2.947044in}{2.329527in}}{\pgfqpoint{2.949480in}{2.331963in}}%
\pgfpathcurveto{\pgfqpoint{2.951916in}{2.334399in}}{\pgfqpoint{2.953285in}{2.337704in}}{\pgfqpoint{2.953285in}{2.341150in}}%
\pgfpathcurveto{\pgfqpoint{2.953285in}{2.344595in}}{\pgfqpoint{2.951916in}{2.347900in}}{\pgfqpoint{2.949480in}{2.350336in}}%
\pgfpathcurveto{\pgfqpoint{2.947044in}{2.352773in}}{\pgfqpoint{2.943739in}{2.354141in}}{\pgfqpoint{2.940293in}{2.354141in}}%
\pgfpathcurveto{\pgfqpoint{2.936848in}{2.354141in}}{\pgfqpoint{2.933543in}{2.352773in}}{\pgfqpoint{2.931107in}{2.350336in}}%
\pgfpathcurveto{\pgfqpoint{2.928670in}{2.347900in}}{\pgfqpoint{2.927301in}{2.344595in}}{\pgfqpoint{2.927301in}{2.341150in}}%
\pgfpathcurveto{\pgfqpoint{2.927301in}{2.337704in}}{\pgfqpoint{2.928670in}{2.334399in}}{\pgfqpoint{2.931107in}{2.331963in}}%
\pgfpathcurveto{\pgfqpoint{2.933543in}{2.329527in}}{\pgfqpoint{2.936848in}{2.328158in}}{\pgfqpoint{2.940293in}{2.328158in}}%
\pgfpathlineto{\pgfqpoint{2.940293in}{2.328158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037626in}{2.420820in}}%
\pgfpathcurveto{\pgfqpoint{3.041072in}{2.420820in}}{\pgfqpoint{3.044376in}{2.422189in}}{\pgfqpoint{3.046813in}{2.424625in}}%
\pgfpathcurveto{\pgfqpoint{3.049249in}{2.427061in}}{\pgfqpoint{3.050618in}{2.430366in}}{\pgfqpoint{3.050618in}{2.433812in}}%
\pgfpathcurveto{\pgfqpoint{3.050618in}{2.437257in}}{\pgfqpoint{3.049249in}{2.440562in}}{\pgfqpoint{3.046813in}{2.442998in}}%
\pgfpathcurveto{\pgfqpoint{3.044376in}{2.445435in}}{\pgfqpoint{3.041072in}{2.446803in}}{\pgfqpoint{3.037626in}{2.446803in}}%
\pgfpathcurveto{\pgfqpoint{3.034181in}{2.446803in}}{\pgfqpoint{3.030876in}{2.445435in}}{\pgfqpoint{3.028439in}{2.442998in}}%
\pgfpathcurveto{\pgfqpoint{3.026003in}{2.440562in}}{\pgfqpoint{3.024634in}{2.437257in}}{\pgfqpoint{3.024634in}{2.433812in}}%
\pgfpathcurveto{\pgfqpoint{3.024634in}{2.430366in}}{\pgfqpoint{3.026003in}{2.427061in}}{\pgfqpoint{3.028439in}{2.424625in}}%
\pgfpathcurveto{\pgfqpoint{3.030876in}{2.422189in}}{\pgfqpoint{3.034181in}{2.420820in}}{\pgfqpoint{3.037626in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{3.037626in}{2.420820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126438in}{2.234681in}}%
\pgfpathcurveto{\pgfqpoint{3.129884in}{2.234681in}}{\pgfqpoint{3.133188in}{2.236049in}}{\pgfqpoint{3.135625in}{2.238486in}}%
\pgfpathcurveto{\pgfqpoint{3.138061in}{2.240922in}}{\pgfqpoint{3.139430in}{2.244227in}}{\pgfqpoint{3.139430in}{2.247672in}}%
\pgfpathcurveto{\pgfqpoint{3.139430in}{2.251118in}}{\pgfqpoint{3.138061in}{2.254423in}}{\pgfqpoint{3.135625in}{2.256859in}}%
\pgfpathcurveto{\pgfqpoint{3.133188in}{2.259295in}}{\pgfqpoint{3.129884in}{2.260664in}}{\pgfqpoint{3.126438in}{2.260664in}}%
\pgfpathcurveto{\pgfqpoint{3.122993in}{2.260664in}}{\pgfqpoint{3.119688in}{2.259295in}}{\pgfqpoint{3.117252in}{2.256859in}}%
\pgfpathcurveto{\pgfqpoint{3.114815in}{2.254423in}}{\pgfqpoint{3.113446in}{2.251118in}}{\pgfqpoint{3.113446in}{2.247672in}}%
\pgfpathcurveto{\pgfqpoint{3.113446in}{2.244227in}}{\pgfqpoint{3.114815in}{2.240922in}}{\pgfqpoint{3.117252in}{2.238486in}}%
\pgfpathcurveto{\pgfqpoint{3.119688in}{2.236049in}}{\pgfqpoint{3.122993in}{2.234681in}}{\pgfqpoint{3.126438in}{2.234681in}}%
\pgfpathlineto{\pgfqpoint{3.126438in}{2.234681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198990in}{2.380472in}}%
\pgfpathcurveto{\pgfqpoint{3.202436in}{2.380472in}}{\pgfqpoint{3.205740in}{2.381841in}}{\pgfqpoint{3.208177in}{2.384278in}}%
\pgfpathcurveto{\pgfqpoint{3.210613in}{2.386714in}}{\pgfqpoint{3.211982in}{2.390019in}}{\pgfqpoint{3.211982in}{2.393464in}}%
\pgfpathcurveto{\pgfqpoint{3.211982in}{2.396910in}}{\pgfqpoint{3.210613in}{2.400215in}}{\pgfqpoint{3.208177in}{2.402651in}}%
\pgfpathcurveto{\pgfqpoint{3.205740in}{2.405087in}}{\pgfqpoint{3.202436in}{2.406456in}}{\pgfqpoint{3.198990in}{2.406456in}}%
\pgfpathcurveto{\pgfqpoint{3.195545in}{2.406456in}}{\pgfqpoint{3.192240in}{2.405087in}}{\pgfqpoint{3.189804in}{2.402651in}}%
\pgfpathcurveto{\pgfqpoint{3.187367in}{2.400215in}}{\pgfqpoint{3.185998in}{2.396910in}}{\pgfqpoint{3.185998in}{2.393464in}}%
\pgfpathcurveto{\pgfqpoint{3.185998in}{2.390019in}}{\pgfqpoint{3.187367in}{2.386714in}}{\pgfqpoint{3.189804in}{2.384278in}}%
\pgfpathcurveto{\pgfqpoint{3.192240in}{2.381841in}}{\pgfqpoint{3.195545in}{2.380472in}}{\pgfqpoint{3.198990in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{3.198990in}{2.380472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890762in}{1.152203in}}%
\pgfpathcurveto{\pgfqpoint{1.894207in}{1.152203in}}{\pgfqpoint{1.897512in}{1.153572in}}{\pgfqpoint{1.899949in}{1.156008in}}%
\pgfpathcurveto{\pgfqpoint{1.902385in}{1.158445in}}{\pgfqpoint{1.903754in}{1.161750in}}{\pgfqpoint{1.903754in}{1.165195in}}%
\pgfpathcurveto{\pgfqpoint{1.903754in}{1.168641in}}{\pgfqpoint{1.902385in}{1.171945in}}{\pgfqpoint{1.899949in}{1.174382in}}%
\pgfpathcurveto{\pgfqpoint{1.897512in}{1.176818in}}{\pgfqpoint{1.894207in}{1.178187in}}{\pgfqpoint{1.890762in}{1.178187in}}%
\pgfpathcurveto{\pgfqpoint{1.887316in}{1.178187in}}{\pgfqpoint{1.884012in}{1.176818in}}{\pgfqpoint{1.881575in}{1.174382in}}%
\pgfpathcurveto{\pgfqpoint{1.879139in}{1.171945in}}{\pgfqpoint{1.877770in}{1.168641in}}{\pgfqpoint{1.877770in}{1.165195in}}%
\pgfpathcurveto{\pgfqpoint{1.877770in}{1.161750in}}{\pgfqpoint{1.879139in}{1.158445in}}{\pgfqpoint{1.881575in}{1.156008in}}%
\pgfpathcurveto{\pgfqpoint{1.884012in}{1.153572in}}{\pgfqpoint{1.887316in}{1.152203in}}{\pgfqpoint{1.890762in}{1.152203in}}%
\pgfpathlineto{\pgfqpoint{1.890762in}{1.152203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950890in}{1.428392in}}%
\pgfpathcurveto{\pgfqpoint{1.954336in}{1.428392in}}{\pgfqpoint{1.957641in}{1.429761in}}{\pgfqpoint{1.960077in}{1.432197in}}%
\pgfpathcurveto{\pgfqpoint{1.962513in}{1.434633in}}{\pgfqpoint{1.963882in}{1.437938in}}{\pgfqpoint{1.963882in}{1.441384in}}%
\pgfpathcurveto{\pgfqpoint{1.963882in}{1.444829in}}{\pgfqpoint{1.962513in}{1.448134in}}{\pgfqpoint{1.960077in}{1.450570in}}%
\pgfpathcurveto{\pgfqpoint{1.957641in}{1.453007in}}{\pgfqpoint{1.954336in}{1.454376in}}{\pgfqpoint{1.950890in}{1.454376in}}%
\pgfpathcurveto{\pgfqpoint{1.947445in}{1.454376in}}{\pgfqpoint{1.944140in}{1.453007in}}{\pgfqpoint{1.941704in}{1.450570in}}%
\pgfpathcurveto{\pgfqpoint{1.939267in}{1.448134in}}{\pgfqpoint{1.937899in}{1.444829in}}{\pgfqpoint{1.937899in}{1.441384in}}%
\pgfpathcurveto{\pgfqpoint{1.937899in}{1.437938in}}{\pgfqpoint{1.939267in}{1.434633in}}{\pgfqpoint{1.941704in}{1.432197in}}%
\pgfpathcurveto{\pgfqpoint{1.944140in}{1.429761in}}{\pgfqpoint{1.947445in}{1.428392in}}{\pgfqpoint{1.950890in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.428392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955622in}{0.890082in}}%
\pgfpathcurveto{\pgfqpoint{1.959068in}{0.890082in}}{\pgfqpoint{1.962373in}{0.891451in}}{\pgfqpoint{1.964809in}{0.893888in}}%
\pgfpathcurveto{\pgfqpoint{1.967245in}{0.896324in}}{\pgfqpoint{1.968614in}{0.899629in}}{\pgfqpoint{1.968614in}{0.903074in}}%
\pgfpathcurveto{\pgfqpoint{1.968614in}{0.906520in}}{\pgfqpoint{1.967245in}{0.909824in}}{\pgfqpoint{1.964809in}{0.912261in}}%
\pgfpathcurveto{\pgfqpoint{1.962373in}{0.914697in}}{\pgfqpoint{1.959068in}{0.916066in}}{\pgfqpoint{1.955622in}{0.916066in}}%
\pgfpathcurveto{\pgfqpoint{1.952177in}{0.916066in}}{\pgfqpoint{1.948872in}{0.914697in}}{\pgfqpoint{1.946436in}{0.912261in}}%
\pgfpathcurveto{\pgfqpoint{1.943999in}{0.909824in}}{\pgfqpoint{1.942631in}{0.906520in}}{\pgfqpoint{1.942631in}{0.903074in}}%
\pgfpathcurveto{\pgfqpoint{1.942631in}{0.899629in}}{\pgfqpoint{1.943999in}{0.896324in}}{\pgfqpoint{1.946436in}{0.893888in}}%
\pgfpathcurveto{\pgfqpoint{1.948872in}{0.891451in}}{\pgfqpoint{1.952177in}{0.890082in}}{\pgfqpoint{1.955622in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{1.955622in}{0.890082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973920in}{1.504295in}}%
\pgfpathcurveto{\pgfqpoint{1.977365in}{1.504295in}}{\pgfqpoint{1.980670in}{1.505663in}}{\pgfqpoint{1.983107in}{1.508100in}}%
\pgfpathcurveto{\pgfqpoint{1.985543in}{1.510536in}}{\pgfqpoint{1.986912in}{1.513841in}}{\pgfqpoint{1.986912in}{1.517286in}}%
\pgfpathcurveto{\pgfqpoint{1.986912in}{1.520732in}}{\pgfqpoint{1.985543in}{1.524037in}}{\pgfqpoint{1.983107in}{1.526473in}}%
\pgfpathcurveto{\pgfqpoint{1.980670in}{1.528909in}}{\pgfqpoint{1.977365in}{1.530278in}}{\pgfqpoint{1.973920in}{1.530278in}}%
\pgfpathcurveto{\pgfqpoint{1.970474in}{1.530278in}}{\pgfqpoint{1.967170in}{1.528909in}}{\pgfqpoint{1.964733in}{1.526473in}}%
\pgfpathcurveto{\pgfqpoint{1.962297in}{1.524037in}}{\pgfqpoint{1.960928in}{1.520732in}}{\pgfqpoint{1.960928in}{1.517286in}}%
\pgfpathcurveto{\pgfqpoint{1.960928in}{1.513841in}}{\pgfqpoint{1.962297in}{1.510536in}}{\pgfqpoint{1.964733in}{1.508100in}}%
\pgfpathcurveto{\pgfqpoint{1.967170in}{1.505663in}}{\pgfqpoint{1.970474in}{1.504295in}}{\pgfqpoint{1.973920in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{1.973920in}{1.504295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986687in}{1.206647in}}%
\pgfpathcurveto{\pgfqpoint{1.990132in}{1.206647in}}{\pgfqpoint{1.993437in}{1.208016in}}{\pgfqpoint{1.995873in}{1.210453in}}%
\pgfpathcurveto{\pgfqpoint{1.998310in}{1.212889in}}{\pgfqpoint{1.999679in}{1.216194in}}{\pgfqpoint{1.999679in}{1.219639in}}%
\pgfpathcurveto{\pgfqpoint{1.999679in}{1.223085in}}{\pgfqpoint{1.998310in}{1.226390in}}{\pgfqpoint{1.995873in}{1.228826in}}%
\pgfpathcurveto{\pgfqpoint{1.993437in}{1.231262in}}{\pgfqpoint{1.990132in}{1.232631in}}{\pgfqpoint{1.986687in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{1.983241in}{1.232631in}}{\pgfqpoint{1.979937in}{1.231262in}}{\pgfqpoint{1.977500in}{1.228826in}}%
\pgfpathcurveto{\pgfqpoint{1.975064in}{1.226390in}}{\pgfqpoint{1.973695in}{1.223085in}}{\pgfqpoint{1.973695in}{1.219639in}}%
\pgfpathcurveto{\pgfqpoint{1.973695in}{1.216194in}}{\pgfqpoint{1.975064in}{1.212889in}}{\pgfqpoint{1.977500in}{1.210453in}}%
\pgfpathcurveto{\pgfqpoint{1.979937in}{1.208016in}}{\pgfqpoint{1.983241in}{1.206647in}}{\pgfqpoint{1.986687in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{1.986687in}{1.206647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997144in}{0.885729in}}%
\pgfpathcurveto{\pgfqpoint{2.000589in}{0.885729in}}{\pgfqpoint{2.003894in}{0.887098in}}{\pgfqpoint{2.006330in}{0.889534in}}%
\pgfpathcurveto{\pgfqpoint{2.008767in}{0.891970in}}{\pgfqpoint{2.010136in}{0.895275in}}{\pgfqpoint{2.010136in}{0.898720in}}%
\pgfpathcurveto{\pgfqpoint{2.010136in}{0.902166in}}{\pgfqpoint{2.008767in}{0.905471in}}{\pgfqpoint{2.006330in}{0.907907in}}%
\pgfpathcurveto{\pgfqpoint{2.003894in}{0.910343in}}{\pgfqpoint{2.000589in}{0.911712in}}{\pgfqpoint{1.997144in}{0.911712in}}%
\pgfpathcurveto{\pgfqpoint{1.993698in}{0.911712in}}{\pgfqpoint{1.990394in}{0.910343in}}{\pgfqpoint{1.987957in}{0.907907in}}%
\pgfpathcurveto{\pgfqpoint{1.985521in}{0.905471in}}{\pgfqpoint{1.984152in}{0.902166in}}{\pgfqpoint{1.984152in}{0.898720in}}%
\pgfpathcurveto{\pgfqpoint{1.984152in}{0.895275in}}{\pgfqpoint{1.985521in}{0.891970in}}{\pgfqpoint{1.987957in}{0.889534in}}%
\pgfpathcurveto{\pgfqpoint{1.990394in}{0.887098in}}{\pgfqpoint{1.993698in}{0.885729in}}{\pgfqpoint{1.997144in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{1.997144in}{0.885729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002726in}{1.451804in}}%
\pgfpathcurveto{\pgfqpoint{2.006172in}{1.451804in}}{\pgfqpoint{2.009476in}{1.453172in}}{\pgfqpoint{2.011913in}{1.455609in}}%
\pgfpathcurveto{\pgfqpoint{2.014349in}{1.458045in}}{\pgfqpoint{2.015718in}{1.461350in}}{\pgfqpoint{2.015718in}{1.464795in}}%
\pgfpathcurveto{\pgfqpoint{2.015718in}{1.468241in}}{\pgfqpoint{2.014349in}{1.471546in}}{\pgfqpoint{2.011913in}{1.473982in}}%
\pgfpathcurveto{\pgfqpoint{2.009476in}{1.476418in}}{\pgfqpoint{2.006172in}{1.477787in}}{\pgfqpoint{2.002726in}{1.477787in}}%
\pgfpathcurveto{\pgfqpoint{1.999281in}{1.477787in}}{\pgfqpoint{1.995976in}{1.476418in}}{\pgfqpoint{1.993540in}{1.473982in}}%
\pgfpathcurveto{\pgfqpoint{1.991103in}{1.471546in}}{\pgfqpoint{1.989734in}{1.468241in}}{\pgfqpoint{1.989734in}{1.464795in}}%
\pgfpathcurveto{\pgfqpoint{1.989734in}{1.461350in}}{\pgfqpoint{1.991103in}{1.458045in}}{\pgfqpoint{1.993540in}{1.455609in}}%
\pgfpathcurveto{\pgfqpoint{1.995976in}{1.453172in}}{\pgfqpoint{1.999281in}{1.451804in}}{\pgfqpoint{2.002726in}{1.451804in}}%
\pgfpathlineto{\pgfqpoint{2.002726in}{1.451804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154757in}{0.636034in}}%
\pgfpathcurveto{\pgfqpoint{2.158203in}{0.636034in}}{\pgfqpoint{2.161508in}{0.637403in}}{\pgfqpoint{2.163944in}{0.639839in}}%
\pgfpathcurveto{\pgfqpoint{2.166380in}{0.642276in}}{\pgfqpoint{2.167749in}{0.645580in}}{\pgfqpoint{2.167749in}{0.649026in}}%
\pgfpathcurveto{\pgfqpoint{2.167749in}{0.652471in}}{\pgfqpoint{2.166380in}{0.655776in}}{\pgfqpoint{2.163944in}{0.658213in}}%
\pgfpathcurveto{\pgfqpoint{2.161508in}{0.660649in}}{\pgfqpoint{2.158203in}{0.662018in}}{\pgfqpoint{2.154757in}{0.662018in}}%
\pgfpathcurveto{\pgfqpoint{2.151312in}{0.662018in}}{\pgfqpoint{2.148007in}{0.660649in}}{\pgfqpoint{2.145571in}{0.658213in}}%
\pgfpathcurveto{\pgfqpoint{2.143134in}{0.655776in}}{\pgfqpoint{2.141765in}{0.652471in}}{\pgfqpoint{2.141765in}{0.649026in}}%
\pgfpathcurveto{\pgfqpoint{2.141765in}{0.645580in}}{\pgfqpoint{2.143134in}{0.642276in}}{\pgfqpoint{2.145571in}{0.639839in}}%
\pgfpathcurveto{\pgfqpoint{2.148007in}{0.637403in}}{\pgfqpoint{2.151312in}{0.636034in}}{\pgfqpoint{2.154757in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{0.636034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192005in}{0.971652in}}%
\pgfpathcurveto{\pgfqpoint{2.195450in}{0.971652in}}{\pgfqpoint{2.198755in}{0.973021in}}{\pgfqpoint{2.201191in}{0.975458in}}%
\pgfpathcurveto{\pgfqpoint{2.203628in}{0.977894in}}{\pgfqpoint{2.204996in}{0.981199in}}{\pgfqpoint{2.204996in}{0.984644in}}%
\pgfpathcurveto{\pgfqpoint{2.204996in}{0.988090in}}{\pgfqpoint{2.203628in}{0.991395in}}{\pgfqpoint{2.201191in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{2.198755in}{0.996267in}}{\pgfqpoint{2.195450in}{0.997636in}}{\pgfqpoint{2.192005in}{0.997636in}}%
\pgfpathcurveto{\pgfqpoint{2.188559in}{0.997636in}}{\pgfqpoint{2.185254in}{0.996267in}}{\pgfqpoint{2.182818in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{2.180382in}{0.991395in}}{\pgfqpoint{2.179013in}{0.988090in}}{\pgfqpoint{2.179013in}{0.984644in}}%
\pgfpathcurveto{\pgfqpoint{2.179013in}{0.981199in}}{\pgfqpoint{2.180382in}{0.977894in}}{\pgfqpoint{2.182818in}{0.975458in}}%
\pgfpathcurveto{\pgfqpoint{2.185254in}{0.973021in}}{\pgfqpoint{2.188559in}{0.971652in}}{\pgfqpoint{2.192005in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{2.192005in}{0.971652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216442in}{1.565318in}}%
\pgfpathcurveto{\pgfqpoint{2.219887in}{1.565318in}}{\pgfqpoint{2.223192in}{1.566687in}}{\pgfqpoint{2.225628in}{1.569123in}}%
\pgfpathcurveto{\pgfqpoint{2.228065in}{1.571560in}}{\pgfqpoint{2.229434in}{1.574865in}}{\pgfqpoint{2.229434in}{1.578310in}}%
\pgfpathcurveto{\pgfqpoint{2.229434in}{1.581756in}}{\pgfqpoint{2.228065in}{1.585060in}}{\pgfqpoint{2.225628in}{1.587497in}}%
\pgfpathcurveto{\pgfqpoint{2.223192in}{1.589933in}}{\pgfqpoint{2.219887in}{1.591302in}}{\pgfqpoint{2.216442in}{1.591302in}}%
\pgfpathcurveto{\pgfqpoint{2.212996in}{1.591302in}}{\pgfqpoint{2.209692in}{1.589933in}}{\pgfqpoint{2.207255in}{1.587497in}}%
\pgfpathcurveto{\pgfqpoint{2.204819in}{1.585060in}}{\pgfqpoint{2.203450in}{1.581756in}}{\pgfqpoint{2.203450in}{1.578310in}}%
\pgfpathcurveto{\pgfqpoint{2.203450in}{1.574865in}}{\pgfqpoint{2.204819in}{1.571560in}}{\pgfqpoint{2.207255in}{1.569123in}}%
\pgfpathcurveto{\pgfqpoint{2.209692in}{1.566687in}}{\pgfqpoint{2.212996in}{1.565318in}}{\pgfqpoint{2.216442in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{2.216442in}{1.565318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257556in}{0.877880in}}%
\pgfpathcurveto{\pgfqpoint{2.261002in}{0.877880in}}{\pgfqpoint{2.264307in}{0.879249in}}{\pgfqpoint{2.266743in}{0.881685in}}%
\pgfpathcurveto{\pgfqpoint{2.269179in}{0.884121in}}{\pgfqpoint{2.270548in}{0.887426in}}{\pgfqpoint{2.270548in}{0.890872in}}%
\pgfpathcurveto{\pgfqpoint{2.270548in}{0.894317in}}{\pgfqpoint{2.269179in}{0.897622in}}{\pgfqpoint{2.266743in}{0.900058in}}%
\pgfpathcurveto{\pgfqpoint{2.264307in}{0.902495in}}{\pgfqpoint{2.261002in}{0.903864in}}{\pgfqpoint{2.257556in}{0.903864in}}%
\pgfpathcurveto{\pgfqpoint{2.254111in}{0.903864in}}{\pgfqpoint{2.250806in}{0.902495in}}{\pgfqpoint{2.248370in}{0.900058in}}%
\pgfpathcurveto{\pgfqpoint{2.245933in}{0.897622in}}{\pgfqpoint{2.244564in}{0.894317in}}{\pgfqpoint{2.244564in}{0.890872in}}%
\pgfpathcurveto{\pgfqpoint{2.244564in}{0.887426in}}{\pgfqpoint{2.245933in}{0.884121in}}{\pgfqpoint{2.248370in}{0.881685in}}%
\pgfpathcurveto{\pgfqpoint{2.250806in}{0.879249in}}{\pgfqpoint{2.254111in}{0.877880in}}{\pgfqpoint{2.257556in}{0.877880in}}%
\pgfpathlineto{\pgfqpoint{2.257556in}{0.877880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284309in}{0.982590in}}%
\pgfpathcurveto{\pgfqpoint{2.287754in}{0.982590in}}{\pgfqpoint{2.291059in}{0.983959in}}{\pgfqpoint{2.293496in}{0.986396in}}%
\pgfpathcurveto{\pgfqpoint{2.295932in}{0.988832in}}{\pgfqpoint{2.297301in}{0.992137in}}{\pgfqpoint{2.297301in}{0.995582in}}%
\pgfpathcurveto{\pgfqpoint{2.297301in}{0.999028in}}{\pgfqpoint{2.295932in}{1.002333in}}{\pgfqpoint{2.293496in}{1.004769in}}%
\pgfpathcurveto{\pgfqpoint{2.291059in}{1.007205in}}{\pgfqpoint{2.287754in}{1.008574in}}{\pgfqpoint{2.284309in}{1.008574in}}%
\pgfpathcurveto{\pgfqpoint{2.280864in}{1.008574in}}{\pgfqpoint{2.277559in}{1.007205in}}{\pgfqpoint{2.275122in}{1.004769in}}%
\pgfpathcurveto{\pgfqpoint{2.272686in}{1.002333in}}{\pgfqpoint{2.271317in}{0.999028in}}{\pgfqpoint{2.271317in}{0.995582in}}%
\pgfpathcurveto{\pgfqpoint{2.271317in}{0.992137in}}{\pgfqpoint{2.272686in}{0.988832in}}{\pgfqpoint{2.275122in}{0.986396in}}%
\pgfpathcurveto{\pgfqpoint{2.277559in}{0.983959in}}{\pgfqpoint{2.280864in}{0.982590in}}{\pgfqpoint{2.284309in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{2.284309in}{0.982590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304962in}{1.416124in}}%
\pgfpathcurveto{\pgfqpoint{2.308407in}{1.416124in}}{\pgfqpoint{2.311712in}{1.417493in}}{\pgfqpoint{2.314148in}{1.419929in}}%
\pgfpathcurveto{\pgfqpoint{2.316585in}{1.422365in}}{\pgfqpoint{2.317953in}{1.425670in}}{\pgfqpoint{2.317953in}{1.429116in}}%
\pgfpathcurveto{\pgfqpoint{2.317953in}{1.432561in}}{\pgfqpoint{2.316585in}{1.435866in}}{\pgfqpoint{2.314148in}{1.438302in}}%
\pgfpathcurveto{\pgfqpoint{2.311712in}{1.440739in}}{\pgfqpoint{2.308407in}{1.442108in}}{\pgfqpoint{2.304962in}{1.442108in}}%
\pgfpathcurveto{\pgfqpoint{2.301516in}{1.442108in}}{\pgfqpoint{2.298211in}{1.440739in}}{\pgfqpoint{2.295775in}{1.438302in}}%
\pgfpathcurveto{\pgfqpoint{2.293339in}{1.435866in}}{\pgfqpoint{2.291970in}{1.432561in}}{\pgfqpoint{2.291970in}{1.429116in}}%
\pgfpathcurveto{\pgfqpoint{2.291970in}{1.425670in}}{\pgfqpoint{2.293339in}{1.422365in}}{\pgfqpoint{2.295775in}{1.419929in}}%
\pgfpathcurveto{\pgfqpoint{2.298211in}{1.417493in}}{\pgfqpoint{2.301516in}{1.416124in}}{\pgfqpoint{2.304962in}{1.416124in}}%
\pgfpathlineto{\pgfqpoint{2.304962in}{1.416124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369070in}{0.942306in}}%
\pgfpathcurveto{\pgfqpoint{2.372516in}{0.942306in}}{\pgfqpoint{2.375821in}{0.943675in}}{\pgfqpoint{2.378257in}{0.946111in}}%
\pgfpathcurveto{\pgfqpoint{2.380693in}{0.948547in}}{\pgfqpoint{2.382062in}{0.951852in}}{\pgfqpoint{2.382062in}{0.955298in}}%
\pgfpathcurveto{\pgfqpoint{2.382062in}{0.958743in}}{\pgfqpoint{2.380693in}{0.962048in}}{\pgfqpoint{2.378257in}{0.964484in}}%
\pgfpathcurveto{\pgfqpoint{2.375821in}{0.966921in}}{\pgfqpoint{2.372516in}{0.968289in}}{\pgfqpoint{2.369070in}{0.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.365625in}{0.968289in}}{\pgfqpoint{2.362320in}{0.966921in}}{\pgfqpoint{2.359884in}{0.964484in}}%
\pgfpathcurveto{\pgfqpoint{2.357448in}{0.962048in}}{\pgfqpoint{2.356079in}{0.958743in}}{\pgfqpoint{2.356079in}{0.955298in}}%
\pgfpathcurveto{\pgfqpoint{2.356079in}{0.951852in}}{\pgfqpoint{2.357448in}{0.948547in}}{\pgfqpoint{2.359884in}{0.946111in}}%
\pgfpathcurveto{\pgfqpoint{2.362320in}{0.943675in}}{\pgfqpoint{2.365625in}{0.942306in}}{\pgfqpoint{2.369070in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{2.369070in}{0.942306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410957in}{0.959509in}}%
\pgfpathcurveto{\pgfqpoint{2.414403in}{0.959509in}}{\pgfqpoint{2.417707in}{0.960878in}}{\pgfqpoint{2.420144in}{0.963315in}}%
\pgfpathcurveto{\pgfqpoint{2.422580in}{0.965751in}}{\pgfqpoint{2.423949in}{0.969056in}}{\pgfqpoint{2.423949in}{0.972501in}}%
\pgfpathcurveto{\pgfqpoint{2.423949in}{0.975947in}}{\pgfqpoint{2.422580in}{0.979252in}}{\pgfqpoint{2.420144in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{2.417707in}{0.984124in}}{\pgfqpoint{2.414403in}{0.985493in}}{\pgfqpoint{2.410957in}{0.985493in}}%
\pgfpathcurveto{\pgfqpoint{2.407512in}{0.985493in}}{\pgfqpoint{2.404207in}{0.984124in}}{\pgfqpoint{2.401770in}{0.981688in}}%
\pgfpathcurveto{\pgfqpoint{2.399334in}{0.979252in}}{\pgfqpoint{2.397965in}{0.975947in}}{\pgfqpoint{2.397965in}{0.972501in}}%
\pgfpathcurveto{\pgfqpoint{2.397965in}{0.969056in}}{\pgfqpoint{2.399334in}{0.965751in}}{\pgfqpoint{2.401770in}{0.963315in}}%
\pgfpathcurveto{\pgfqpoint{2.404207in}{0.960878in}}{\pgfqpoint{2.407512in}{0.959509in}}{\pgfqpoint{2.410957in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{2.410957in}{0.959509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496316in}{1.210935in}}%
\pgfpathcurveto{\pgfqpoint{2.499761in}{1.210935in}}{\pgfqpoint{2.503066in}{1.212303in}}{\pgfqpoint{2.505502in}{1.214740in}}%
\pgfpathcurveto{\pgfqpoint{2.507939in}{1.217176in}}{\pgfqpoint{2.509307in}{1.220481in}}{\pgfqpoint{2.509307in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{2.509307in}{1.227372in}}{\pgfqpoint{2.507939in}{1.230677in}}{\pgfqpoint{2.505502in}{1.233113in}}%
\pgfpathcurveto{\pgfqpoint{2.503066in}{1.235549in}}{\pgfqpoint{2.499761in}{1.236918in}}{\pgfqpoint{2.496316in}{1.236918in}}%
\pgfpathcurveto{\pgfqpoint{2.492870in}{1.236918in}}{\pgfqpoint{2.489565in}{1.235549in}}{\pgfqpoint{2.487129in}{1.233113in}}%
\pgfpathcurveto{\pgfqpoint{2.484693in}{1.230677in}}{\pgfqpoint{2.483324in}{1.227372in}}{\pgfqpoint{2.483324in}{1.223926in}}%
\pgfpathcurveto{\pgfqpoint{2.483324in}{1.220481in}}{\pgfqpoint{2.484693in}{1.217176in}}{\pgfqpoint{2.487129in}{1.214740in}}%
\pgfpathcurveto{\pgfqpoint{2.489565in}{1.212303in}}{\pgfqpoint{2.492870in}{1.210935in}}{\pgfqpoint{2.496316in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.210935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530332in}{1.519236in}}%
\pgfpathcurveto{\pgfqpoint{2.533778in}{1.519236in}}{\pgfqpoint{2.537083in}{1.520604in}}{\pgfqpoint{2.539519in}{1.523041in}}%
\pgfpathcurveto{\pgfqpoint{2.541955in}{1.525477in}}{\pgfqpoint{2.543324in}{1.528782in}}{\pgfqpoint{2.543324in}{1.532227in}}%
\pgfpathcurveto{\pgfqpoint{2.543324in}{1.535673in}}{\pgfqpoint{2.541955in}{1.538978in}}{\pgfqpoint{2.539519in}{1.541414in}}%
\pgfpathcurveto{\pgfqpoint{2.537083in}{1.543850in}}{\pgfqpoint{2.533778in}{1.545219in}}{\pgfqpoint{2.530332in}{1.545219in}}%
\pgfpathcurveto{\pgfqpoint{2.526887in}{1.545219in}}{\pgfqpoint{2.523582in}{1.543850in}}{\pgfqpoint{2.521146in}{1.541414in}}%
\pgfpathcurveto{\pgfqpoint{2.518709in}{1.538978in}}{\pgfqpoint{2.517341in}{1.535673in}}{\pgfqpoint{2.517341in}{1.532227in}}%
\pgfpathcurveto{\pgfqpoint{2.517341in}{1.528782in}}{\pgfqpoint{2.518709in}{1.525477in}}{\pgfqpoint{2.521146in}{1.523041in}}%
\pgfpathcurveto{\pgfqpoint{2.523582in}{1.520604in}}{\pgfqpoint{2.526887in}{1.519236in}}{\pgfqpoint{2.530332in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{2.530332in}{1.519236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542429in}{1.076466in}}%
\pgfpathcurveto{\pgfqpoint{2.545875in}{1.076466in}}{\pgfqpoint{2.549180in}{1.077834in}}{\pgfqpoint{2.551616in}{1.080271in}}%
\pgfpathcurveto{\pgfqpoint{2.554052in}{1.082707in}}{\pgfqpoint{2.555421in}{1.086012in}}{\pgfqpoint{2.555421in}{1.089457in}}%
\pgfpathcurveto{\pgfqpoint{2.555421in}{1.092903in}}{\pgfqpoint{2.554052in}{1.096208in}}{\pgfqpoint{2.551616in}{1.098644in}}%
\pgfpathcurveto{\pgfqpoint{2.549180in}{1.101080in}}{\pgfqpoint{2.545875in}{1.102449in}}{\pgfqpoint{2.542429in}{1.102449in}}%
\pgfpathcurveto{\pgfqpoint{2.538984in}{1.102449in}}{\pgfqpoint{2.535679in}{1.101080in}}{\pgfqpoint{2.533243in}{1.098644in}}%
\pgfpathcurveto{\pgfqpoint{2.530806in}{1.096208in}}{\pgfqpoint{2.529438in}{1.092903in}}{\pgfqpoint{2.529438in}{1.089457in}}%
\pgfpathcurveto{\pgfqpoint{2.529438in}{1.086012in}}{\pgfqpoint{2.530806in}{1.082707in}}{\pgfqpoint{2.533243in}{1.080271in}}%
\pgfpathcurveto{\pgfqpoint{2.535679in}{1.077834in}}{\pgfqpoint{2.538984in}{1.076466in}}{\pgfqpoint{2.542429in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{2.542429in}{1.076466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709365in}{1.507770in}}%
\pgfpathcurveto{\pgfqpoint{2.712811in}{1.507770in}}{\pgfqpoint{2.716116in}{1.509139in}}{\pgfqpoint{2.718552in}{1.511575in}}%
\pgfpathcurveto{\pgfqpoint{2.720988in}{1.514012in}}{\pgfqpoint{2.722357in}{1.517317in}}{\pgfqpoint{2.722357in}{1.520762in}}%
\pgfpathcurveto{\pgfqpoint{2.722357in}{1.524208in}}{\pgfqpoint{2.720988in}{1.527512in}}{\pgfqpoint{2.718552in}{1.529949in}}%
\pgfpathcurveto{\pgfqpoint{2.716116in}{1.532385in}}{\pgfqpoint{2.712811in}{1.533754in}}{\pgfqpoint{2.709365in}{1.533754in}}%
\pgfpathcurveto{\pgfqpoint{2.705920in}{1.533754in}}{\pgfqpoint{2.702615in}{1.532385in}}{\pgfqpoint{2.700179in}{1.529949in}}%
\pgfpathcurveto{\pgfqpoint{2.697742in}{1.527512in}}{\pgfqpoint{2.696374in}{1.524208in}}{\pgfqpoint{2.696374in}{1.520762in}}%
\pgfpathcurveto{\pgfqpoint{2.696374in}{1.517317in}}{\pgfqpoint{2.697742in}{1.514012in}}{\pgfqpoint{2.700179in}{1.511575in}}%
\pgfpathcurveto{\pgfqpoint{2.702615in}{1.509139in}}{\pgfqpoint{2.705920in}{1.507770in}}{\pgfqpoint{2.709365in}{1.507770in}}%
\pgfpathlineto{\pgfqpoint{2.709365in}{1.507770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872594in}{1.620190in}}%
\pgfpathcurveto{\pgfqpoint{2.876039in}{1.620190in}}{\pgfqpoint{2.879344in}{1.621559in}}{\pgfqpoint{2.881780in}{1.623995in}}%
\pgfpathcurveto{\pgfqpoint{2.884217in}{1.626431in}}{\pgfqpoint{2.885586in}{1.629736in}}{\pgfqpoint{2.885586in}{1.633182in}}%
\pgfpathcurveto{\pgfqpoint{2.885586in}{1.636627in}}{\pgfqpoint{2.884217in}{1.639932in}}{\pgfqpoint{2.881780in}{1.642368in}}%
\pgfpathcurveto{\pgfqpoint{2.879344in}{1.644805in}}{\pgfqpoint{2.876039in}{1.646173in}}{\pgfqpoint{2.872594in}{1.646173in}}%
\pgfpathcurveto{\pgfqpoint{2.869148in}{1.646173in}}{\pgfqpoint{2.865843in}{1.644805in}}{\pgfqpoint{2.863407in}{1.642368in}}%
\pgfpathcurveto{\pgfqpoint{2.860971in}{1.639932in}}{\pgfqpoint{2.859602in}{1.636627in}}{\pgfqpoint{2.859602in}{1.633182in}}%
\pgfpathcurveto{\pgfqpoint{2.859602in}{1.629736in}}{\pgfqpoint{2.860971in}{1.626431in}}{\pgfqpoint{2.863407in}{1.623995in}}%
\pgfpathcurveto{\pgfqpoint{2.865843in}{1.621559in}}{\pgfqpoint{2.869148in}{1.620190in}}{\pgfqpoint{2.872594in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{2.872594in}{1.620190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686855in}{0.608746in}}%
\pgfpathcurveto{\pgfqpoint{1.690301in}{0.608746in}}{\pgfqpoint{1.693606in}{0.610115in}}{\pgfqpoint{1.696042in}{0.612551in}}%
\pgfpathcurveto{\pgfqpoint{1.698478in}{0.614987in}}{\pgfqpoint{1.699847in}{0.618292in}}{\pgfqpoint{1.699847in}{0.621738in}}%
\pgfpathcurveto{\pgfqpoint{1.699847in}{0.625183in}}{\pgfqpoint{1.698478in}{0.628488in}}{\pgfqpoint{1.696042in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{1.693606in}{0.633361in}}{\pgfqpoint{1.690301in}{0.634730in}}{\pgfqpoint{1.686855in}{0.634730in}}%
\pgfpathcurveto{\pgfqpoint{1.683410in}{0.634730in}}{\pgfqpoint{1.680105in}{0.633361in}}{\pgfqpoint{1.677669in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{1.675232in}{0.628488in}}{\pgfqpoint{1.673863in}{0.625183in}}{\pgfqpoint{1.673863in}{0.621738in}}%
\pgfpathcurveto{\pgfqpoint{1.673863in}{0.618292in}}{\pgfqpoint{1.675232in}{0.614987in}}{\pgfqpoint{1.677669in}{0.612551in}}%
\pgfpathcurveto{\pgfqpoint{1.680105in}{0.610115in}}{\pgfqpoint{1.683410in}{0.608746in}}{\pgfqpoint{1.686855in}{0.608746in}}%
\pgfpathlineto{\pgfqpoint{1.686855in}{0.608746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872592in}{1.692085in}}%
\pgfpathcurveto{\pgfqpoint{1.876038in}{1.692085in}}{\pgfqpoint{1.879343in}{1.693454in}}{\pgfqpoint{1.881779in}{1.695891in}}%
\pgfpathcurveto{\pgfqpoint{1.884215in}{1.698327in}}{\pgfqpoint{1.885584in}{1.701632in}}{\pgfqpoint{1.885584in}{1.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.885584in}{1.708523in}}{\pgfqpoint{1.884215in}{1.711827in}}{\pgfqpoint{1.881779in}{1.714264in}}%
\pgfpathcurveto{\pgfqpoint{1.879343in}{1.716700in}}{\pgfqpoint{1.876038in}{1.718069in}}{\pgfqpoint{1.872592in}{1.718069in}}%
\pgfpathcurveto{\pgfqpoint{1.869147in}{1.718069in}}{\pgfqpoint{1.865842in}{1.716700in}}{\pgfqpoint{1.863406in}{1.714264in}}%
\pgfpathcurveto{\pgfqpoint{1.860969in}{1.711827in}}{\pgfqpoint{1.859600in}{1.708523in}}{\pgfqpoint{1.859600in}{1.705077in}}%
\pgfpathcurveto{\pgfqpoint{1.859600in}{1.701632in}}{\pgfqpoint{1.860969in}{1.698327in}}{\pgfqpoint{1.863406in}{1.695891in}}%
\pgfpathcurveto{\pgfqpoint{1.865842in}{1.693454in}}{\pgfqpoint{1.869147in}{1.692085in}}{\pgfqpoint{1.872592in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.692085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044815in}{0.883809in}}%
\pgfpathcurveto{\pgfqpoint{2.048260in}{0.883809in}}{\pgfqpoint{2.051565in}{0.885178in}}{\pgfqpoint{2.054001in}{0.887614in}}%
\pgfpathcurveto{\pgfqpoint{2.056438in}{0.890051in}}{\pgfqpoint{2.057807in}{0.893355in}}{\pgfqpoint{2.057807in}{0.896801in}}%
\pgfpathcurveto{\pgfqpoint{2.057807in}{0.900246in}}{\pgfqpoint{2.056438in}{0.903551in}}{\pgfqpoint{2.054001in}{0.905987in}}%
\pgfpathcurveto{\pgfqpoint{2.051565in}{0.908424in}}{\pgfqpoint{2.048260in}{0.909793in}}{\pgfqpoint{2.044815in}{0.909793in}}%
\pgfpathcurveto{\pgfqpoint{2.041369in}{0.909793in}}{\pgfqpoint{2.038064in}{0.908424in}}{\pgfqpoint{2.035628in}{0.905987in}}%
\pgfpathcurveto{\pgfqpoint{2.033192in}{0.903551in}}{\pgfqpoint{2.031823in}{0.900246in}}{\pgfqpoint{2.031823in}{0.896801in}}%
\pgfpathcurveto{\pgfqpoint{2.031823in}{0.893355in}}{\pgfqpoint{2.033192in}{0.890051in}}{\pgfqpoint{2.035628in}{0.887614in}}%
\pgfpathcurveto{\pgfqpoint{2.038064in}{0.885178in}}{\pgfqpoint{2.041369in}{0.883809in}}{\pgfqpoint{2.044815in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{2.044815in}{0.883809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148476in}{1.302060in}}%
\pgfpathcurveto{\pgfqpoint{2.151922in}{1.302060in}}{\pgfqpoint{2.155227in}{1.303429in}}{\pgfqpoint{2.157663in}{1.305865in}}%
\pgfpathcurveto{\pgfqpoint{2.160099in}{1.308302in}}{\pgfqpoint{2.161468in}{1.311606in}}{\pgfqpoint{2.161468in}{1.315052in}}%
\pgfpathcurveto{\pgfqpoint{2.161468in}{1.318497in}}{\pgfqpoint{2.160099in}{1.321802in}}{\pgfqpoint{2.157663in}{1.324239in}}%
\pgfpathcurveto{\pgfqpoint{2.155227in}{1.326675in}}{\pgfqpoint{2.151922in}{1.328044in}}{\pgfqpoint{2.148476in}{1.328044in}}%
\pgfpathcurveto{\pgfqpoint{2.145031in}{1.328044in}}{\pgfqpoint{2.141726in}{1.326675in}}{\pgfqpoint{2.139290in}{1.324239in}}%
\pgfpathcurveto{\pgfqpoint{2.136853in}{1.321802in}}{\pgfqpoint{2.135484in}{1.318497in}}{\pgfqpoint{2.135484in}{1.315052in}}%
\pgfpathcurveto{\pgfqpoint{2.135484in}{1.311606in}}{\pgfqpoint{2.136853in}{1.308302in}}{\pgfqpoint{2.139290in}{1.305865in}}%
\pgfpathcurveto{\pgfqpoint{2.141726in}{1.303429in}}{\pgfqpoint{2.145031in}{1.302060in}}{\pgfqpoint{2.148476in}{1.302060in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.302060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160594in}{1.347893in}}%
\pgfpathcurveto{\pgfqpoint{2.164040in}{1.347893in}}{\pgfqpoint{2.167345in}{1.349261in}}{\pgfqpoint{2.169781in}{1.351698in}}%
\pgfpathcurveto{\pgfqpoint{2.172217in}{1.354134in}}{\pgfqpoint{2.173586in}{1.357439in}}{\pgfqpoint{2.173586in}{1.360884in}}%
\pgfpathcurveto{\pgfqpoint{2.173586in}{1.364330in}}{\pgfqpoint{2.172217in}{1.367635in}}{\pgfqpoint{2.169781in}{1.370071in}}%
\pgfpathcurveto{\pgfqpoint{2.167345in}{1.372507in}}{\pgfqpoint{2.164040in}{1.373876in}}{\pgfqpoint{2.160594in}{1.373876in}}%
\pgfpathcurveto{\pgfqpoint{2.157149in}{1.373876in}}{\pgfqpoint{2.153844in}{1.372507in}}{\pgfqpoint{2.151408in}{1.370071in}}%
\pgfpathcurveto{\pgfqpoint{2.148971in}{1.367635in}}{\pgfqpoint{2.147602in}{1.364330in}}{\pgfqpoint{2.147602in}{1.360884in}}%
\pgfpathcurveto{\pgfqpoint{2.147602in}{1.357439in}}{\pgfqpoint{2.148971in}{1.354134in}}{\pgfqpoint{2.151408in}{1.351698in}}%
\pgfpathcurveto{\pgfqpoint{2.153844in}{1.349261in}}{\pgfqpoint{2.157149in}{1.347893in}}{\pgfqpoint{2.160594in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{2.160594in}{1.347893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186392in}{1.387093in}}%
\pgfpathcurveto{\pgfqpoint{2.189837in}{1.387093in}}{\pgfqpoint{2.193142in}{1.388462in}}{\pgfqpoint{2.195579in}{1.390898in}}%
\pgfpathcurveto{\pgfqpoint{2.198015in}{1.393335in}}{\pgfqpoint{2.199384in}{1.396639in}}{\pgfqpoint{2.199384in}{1.400085in}}%
\pgfpathcurveto{\pgfqpoint{2.199384in}{1.403530in}}{\pgfqpoint{2.198015in}{1.406835in}}{\pgfqpoint{2.195579in}{1.409272in}}%
\pgfpathcurveto{\pgfqpoint{2.193142in}{1.411708in}}{\pgfqpoint{2.189837in}{1.413077in}}{\pgfqpoint{2.186392in}{1.413077in}}%
\pgfpathcurveto{\pgfqpoint{2.182946in}{1.413077in}}{\pgfqpoint{2.179642in}{1.411708in}}{\pgfqpoint{2.177205in}{1.409272in}}%
\pgfpathcurveto{\pgfqpoint{2.174769in}{1.406835in}}{\pgfqpoint{2.173400in}{1.403530in}}{\pgfqpoint{2.173400in}{1.400085in}}%
\pgfpathcurveto{\pgfqpoint{2.173400in}{1.396639in}}{\pgfqpoint{2.174769in}{1.393335in}}{\pgfqpoint{2.177205in}{1.390898in}}%
\pgfpathcurveto{\pgfqpoint{2.179642in}{1.388462in}}{\pgfqpoint{2.182946in}{1.387093in}}{\pgfqpoint{2.186392in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{2.186392in}{1.387093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229408in}{1.238500in}}%
\pgfpathcurveto{\pgfqpoint{2.232853in}{1.238500in}}{\pgfqpoint{2.236158in}{1.239869in}}{\pgfqpoint{2.238595in}{1.242305in}}%
\pgfpathcurveto{\pgfqpoint{2.241031in}{1.244742in}}{\pgfqpoint{2.242400in}{1.248046in}}{\pgfqpoint{2.242400in}{1.251492in}}%
\pgfpathcurveto{\pgfqpoint{2.242400in}{1.254937in}}{\pgfqpoint{2.241031in}{1.258242in}}{\pgfqpoint{2.238595in}{1.260679in}}%
\pgfpathcurveto{\pgfqpoint{2.236158in}{1.263115in}}{\pgfqpoint{2.232853in}{1.264484in}}{\pgfqpoint{2.229408in}{1.264484in}}%
\pgfpathcurveto{\pgfqpoint{2.225962in}{1.264484in}}{\pgfqpoint{2.222658in}{1.263115in}}{\pgfqpoint{2.220221in}{1.260679in}}%
\pgfpathcurveto{\pgfqpoint{2.217785in}{1.258242in}}{\pgfqpoint{2.216416in}{1.254937in}}{\pgfqpoint{2.216416in}{1.251492in}}%
\pgfpathcurveto{\pgfqpoint{2.216416in}{1.248046in}}{\pgfqpoint{2.217785in}{1.244742in}}{\pgfqpoint{2.220221in}{1.242305in}}%
\pgfpathcurveto{\pgfqpoint{2.222658in}{1.239869in}}{\pgfqpoint{2.225962in}{1.238500in}}{\pgfqpoint{2.229408in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{1.238500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348958in}{1.125274in}}%
\pgfpathcurveto{\pgfqpoint{2.352403in}{1.125274in}}{\pgfqpoint{2.355708in}{1.126643in}}{\pgfqpoint{2.358145in}{1.129079in}}%
\pgfpathcurveto{\pgfqpoint{2.360581in}{1.131516in}}{\pgfqpoint{2.361950in}{1.134821in}}{\pgfqpoint{2.361950in}{1.138266in}}%
\pgfpathcurveto{\pgfqpoint{2.361950in}{1.141712in}}{\pgfqpoint{2.360581in}{1.145016in}}{\pgfqpoint{2.358145in}{1.147453in}}%
\pgfpathcurveto{\pgfqpoint{2.355708in}{1.149889in}}{\pgfqpoint{2.352403in}{1.151258in}}{\pgfqpoint{2.348958in}{1.151258in}}%
\pgfpathcurveto{\pgfqpoint{2.345513in}{1.151258in}}{\pgfqpoint{2.342208in}{1.149889in}}{\pgfqpoint{2.339771in}{1.147453in}}%
\pgfpathcurveto{\pgfqpoint{2.337335in}{1.145016in}}{\pgfqpoint{2.335966in}{1.141712in}}{\pgfqpoint{2.335966in}{1.138266in}}%
\pgfpathcurveto{\pgfqpoint{2.335966in}{1.134821in}}{\pgfqpoint{2.337335in}{1.131516in}}{\pgfqpoint{2.339771in}{1.129079in}}%
\pgfpathcurveto{\pgfqpoint{2.342208in}{1.126643in}}{\pgfqpoint{2.345513in}{1.125274in}}{\pgfqpoint{2.348958in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.125274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375628in}{2.303236in}}%
\pgfpathcurveto{\pgfqpoint{2.379074in}{2.303236in}}{\pgfqpoint{2.382379in}{2.304605in}}{\pgfqpoint{2.384815in}{2.307042in}}%
\pgfpathcurveto{\pgfqpoint{2.387251in}{2.309478in}}{\pgfqpoint{2.388620in}{2.312783in}}{\pgfqpoint{2.388620in}{2.316228in}}%
\pgfpathcurveto{\pgfqpoint{2.388620in}{2.319674in}}{\pgfqpoint{2.387251in}{2.322979in}}{\pgfqpoint{2.384815in}{2.325415in}}%
\pgfpathcurveto{\pgfqpoint{2.382379in}{2.327851in}}{\pgfqpoint{2.379074in}{2.329220in}}{\pgfqpoint{2.375628in}{2.329220in}}%
\pgfpathcurveto{\pgfqpoint{2.372183in}{2.329220in}}{\pgfqpoint{2.368878in}{2.327851in}}{\pgfqpoint{2.366442in}{2.325415in}}%
\pgfpathcurveto{\pgfqpoint{2.364005in}{2.322979in}}{\pgfqpoint{2.362636in}{2.319674in}}{\pgfqpoint{2.362636in}{2.316228in}}%
\pgfpathcurveto{\pgfqpoint{2.362636in}{2.312783in}}{\pgfqpoint{2.364005in}{2.309478in}}{\pgfqpoint{2.366442in}{2.307042in}}%
\pgfpathcurveto{\pgfqpoint{2.368878in}{2.304605in}}{\pgfqpoint{2.372183in}{2.303236in}}{\pgfqpoint{2.375628in}{2.303236in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{2.303236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486339in}{1.794048in}}%
\pgfpathcurveto{\pgfqpoint{2.489785in}{1.794048in}}{\pgfqpoint{2.493090in}{1.795416in}}{\pgfqpoint{2.495526in}{1.797853in}}%
\pgfpathcurveto{\pgfqpoint{2.497962in}{1.800289in}}{\pgfqpoint{2.499331in}{1.803594in}}{\pgfqpoint{2.499331in}{1.807039in}}%
\pgfpathcurveto{\pgfqpoint{2.499331in}{1.810485in}}{\pgfqpoint{2.497962in}{1.813790in}}{\pgfqpoint{2.495526in}{1.816226in}}%
\pgfpathcurveto{\pgfqpoint{2.493090in}{1.818662in}}{\pgfqpoint{2.489785in}{1.820031in}}{\pgfqpoint{2.486339in}{1.820031in}}%
\pgfpathcurveto{\pgfqpoint{2.482894in}{1.820031in}}{\pgfqpoint{2.479589in}{1.818662in}}{\pgfqpoint{2.477153in}{1.816226in}}%
\pgfpathcurveto{\pgfqpoint{2.474716in}{1.813790in}}{\pgfqpoint{2.473347in}{1.810485in}}{\pgfqpoint{2.473347in}{1.807039in}}%
\pgfpathcurveto{\pgfqpoint{2.473347in}{1.803594in}}{\pgfqpoint{2.474716in}{1.800289in}}{\pgfqpoint{2.477153in}{1.797853in}}%
\pgfpathcurveto{\pgfqpoint{2.479589in}{1.795416in}}{\pgfqpoint{2.482894in}{1.794048in}}{\pgfqpoint{2.486339in}{1.794048in}}%
\pgfpathlineto{\pgfqpoint{2.486339in}{1.794048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573378in}{2.242594in}}%
\pgfpathcurveto{\pgfqpoint{2.576823in}{2.242594in}}{\pgfqpoint{2.580128in}{2.243963in}}{\pgfqpoint{2.582564in}{2.246399in}}%
\pgfpathcurveto{\pgfqpoint{2.585001in}{2.248835in}}{\pgfqpoint{2.586370in}{2.252140in}}{\pgfqpoint{2.586370in}{2.255586in}}%
\pgfpathcurveto{\pgfqpoint{2.586370in}{2.259031in}}{\pgfqpoint{2.585001in}{2.262336in}}{\pgfqpoint{2.582564in}{2.264772in}}%
\pgfpathcurveto{\pgfqpoint{2.580128in}{2.267209in}}{\pgfqpoint{2.576823in}{2.268578in}}{\pgfqpoint{2.573378in}{2.268578in}}%
\pgfpathcurveto{\pgfqpoint{2.569932in}{2.268578in}}{\pgfqpoint{2.566627in}{2.267209in}}{\pgfqpoint{2.564191in}{2.264772in}}%
\pgfpathcurveto{\pgfqpoint{2.561755in}{2.262336in}}{\pgfqpoint{2.560386in}{2.259031in}}{\pgfqpoint{2.560386in}{2.255586in}}%
\pgfpathcurveto{\pgfqpoint{2.560386in}{2.252140in}}{\pgfqpoint{2.561755in}{2.248835in}}{\pgfqpoint{2.564191in}{2.246399in}}%
\pgfpathcurveto{\pgfqpoint{2.566627in}{2.243963in}}{\pgfqpoint{2.569932in}{2.242594in}}{\pgfqpoint{2.573378in}{2.242594in}}%
\pgfpathlineto{\pgfqpoint{2.573378in}{2.242594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621565in}{2.264999in}}%
\pgfpathcurveto{\pgfqpoint{2.625011in}{2.264999in}}{\pgfqpoint{2.628316in}{2.266368in}}{\pgfqpoint{2.630752in}{2.268804in}}%
\pgfpathcurveto{\pgfqpoint{2.633188in}{2.271240in}}{\pgfqpoint{2.634557in}{2.274545in}}{\pgfqpoint{2.634557in}{2.277991in}}%
\pgfpathcurveto{\pgfqpoint{2.634557in}{2.281436in}}{\pgfqpoint{2.633188in}{2.284741in}}{\pgfqpoint{2.630752in}{2.287177in}}%
\pgfpathcurveto{\pgfqpoint{2.628316in}{2.289614in}}{\pgfqpoint{2.625011in}{2.290983in}}{\pgfqpoint{2.621565in}{2.290983in}}%
\pgfpathcurveto{\pgfqpoint{2.618120in}{2.290983in}}{\pgfqpoint{2.614815in}{2.289614in}}{\pgfqpoint{2.612379in}{2.287177in}}%
\pgfpathcurveto{\pgfqpoint{2.609942in}{2.284741in}}{\pgfqpoint{2.608573in}{2.281436in}}{\pgfqpoint{2.608573in}{2.277991in}}%
\pgfpathcurveto{\pgfqpoint{2.608573in}{2.274545in}}{\pgfqpoint{2.609942in}{2.271240in}}{\pgfqpoint{2.612379in}{2.268804in}}%
\pgfpathcurveto{\pgfqpoint{2.614815in}{2.266368in}}{\pgfqpoint{2.618120in}{2.264999in}}{\pgfqpoint{2.621565in}{2.264999in}}%
\pgfpathlineto{\pgfqpoint{2.621565in}{2.264999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652828in}{1.989253in}}%
\pgfpathcurveto{\pgfqpoint{2.656273in}{1.989253in}}{\pgfqpoint{2.659578in}{1.990622in}}{\pgfqpoint{2.662014in}{1.993058in}}%
\pgfpathcurveto{\pgfqpoint{2.664451in}{1.995495in}}{\pgfqpoint{2.665820in}{1.998799in}}{\pgfqpoint{2.665820in}{2.002245in}}%
\pgfpathcurveto{\pgfqpoint{2.665820in}{2.005690in}}{\pgfqpoint{2.664451in}{2.008995in}}{\pgfqpoint{2.662014in}{2.011431in}}%
\pgfpathcurveto{\pgfqpoint{2.659578in}{2.013868in}}{\pgfqpoint{2.656273in}{2.015237in}}{\pgfqpoint{2.652828in}{2.015237in}}%
\pgfpathcurveto{\pgfqpoint{2.649382in}{2.015237in}}{\pgfqpoint{2.646077in}{2.013868in}}{\pgfqpoint{2.643641in}{2.011431in}}%
\pgfpathcurveto{\pgfqpoint{2.641205in}{2.008995in}}{\pgfqpoint{2.639836in}{2.005690in}}{\pgfqpoint{2.639836in}{2.002245in}}%
\pgfpathcurveto{\pgfqpoint{2.639836in}{1.998799in}}{\pgfqpoint{2.641205in}{1.995495in}}{\pgfqpoint{2.643641in}{1.993058in}}%
\pgfpathcurveto{\pgfqpoint{2.646077in}{1.990622in}}{\pgfqpoint{2.649382in}{1.989253in}}{\pgfqpoint{2.652828in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{1.989253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669172in}{2.347147in}}%
\pgfpathcurveto{\pgfqpoint{2.672617in}{2.347147in}}{\pgfqpoint{2.675922in}{2.348516in}}{\pgfqpoint{2.678358in}{2.350953in}}%
\pgfpathcurveto{\pgfqpoint{2.680795in}{2.353389in}}{\pgfqpoint{2.682164in}{2.356694in}}{\pgfqpoint{2.682164in}{2.360139in}}%
\pgfpathcurveto{\pgfqpoint{2.682164in}{2.363585in}}{\pgfqpoint{2.680795in}{2.366890in}}{\pgfqpoint{2.678358in}{2.369326in}}%
\pgfpathcurveto{\pgfqpoint{2.675922in}{2.371762in}}{\pgfqpoint{2.672617in}{2.373131in}}{\pgfqpoint{2.669172in}{2.373131in}}%
\pgfpathcurveto{\pgfqpoint{2.665726in}{2.373131in}}{\pgfqpoint{2.662421in}{2.371762in}}{\pgfqpoint{2.659985in}{2.369326in}}%
\pgfpathcurveto{\pgfqpoint{2.657549in}{2.366890in}}{\pgfqpoint{2.656180in}{2.363585in}}{\pgfqpoint{2.656180in}{2.360139in}}%
\pgfpathcurveto{\pgfqpoint{2.656180in}{2.356694in}}{\pgfqpoint{2.657549in}{2.353389in}}{\pgfqpoint{2.659985in}{2.350953in}}%
\pgfpathcurveto{\pgfqpoint{2.662421in}{2.348516in}}{\pgfqpoint{2.665726in}{2.347147in}}{\pgfqpoint{2.669172in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{2.669172in}{2.347147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708464in}{1.130733in}}%
\pgfpathcurveto{\pgfqpoint{2.711909in}{1.130733in}}{\pgfqpoint{2.715214in}{1.132101in}}{\pgfqpoint{2.717651in}{1.134538in}}%
\pgfpathcurveto{\pgfqpoint{2.720087in}{1.136974in}}{\pgfqpoint{2.721456in}{1.140279in}}{\pgfqpoint{2.721456in}{1.143724in}}%
\pgfpathcurveto{\pgfqpoint{2.721456in}{1.147170in}}{\pgfqpoint{2.720087in}{1.150475in}}{\pgfqpoint{2.717651in}{1.152911in}}%
\pgfpathcurveto{\pgfqpoint{2.715214in}{1.155347in}}{\pgfqpoint{2.711909in}{1.156716in}}{\pgfqpoint{2.708464in}{1.156716in}}%
\pgfpathcurveto{\pgfqpoint{2.705019in}{1.156716in}}{\pgfqpoint{2.701714in}{1.155347in}}{\pgfqpoint{2.699277in}{1.152911in}}%
\pgfpathcurveto{\pgfqpoint{2.696841in}{1.150475in}}{\pgfqpoint{2.695472in}{1.147170in}}{\pgfqpoint{2.695472in}{1.143724in}}%
\pgfpathcurveto{\pgfqpoint{2.695472in}{1.140279in}}{\pgfqpoint{2.696841in}{1.136974in}}{\pgfqpoint{2.699277in}{1.134538in}}%
\pgfpathcurveto{\pgfqpoint{2.701714in}{1.132101in}}{\pgfqpoint{2.705019in}{1.130733in}}{\pgfqpoint{2.708464in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{2.708464in}{1.130733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783625in}{2.231596in}}%
\pgfpathcurveto{\pgfqpoint{2.787071in}{2.231596in}}{\pgfqpoint{2.790376in}{2.232965in}}{\pgfqpoint{2.792812in}{2.235402in}}%
\pgfpathcurveto{\pgfqpoint{2.795248in}{2.237838in}}{\pgfqpoint{2.796617in}{2.241143in}}{\pgfqpoint{2.796617in}{2.244588in}}%
\pgfpathcurveto{\pgfqpoint{2.796617in}{2.248034in}}{\pgfqpoint{2.795248in}{2.251339in}}{\pgfqpoint{2.792812in}{2.253775in}}%
\pgfpathcurveto{\pgfqpoint{2.790376in}{2.256211in}}{\pgfqpoint{2.787071in}{2.257580in}}{\pgfqpoint{2.783625in}{2.257580in}}%
\pgfpathcurveto{\pgfqpoint{2.780180in}{2.257580in}}{\pgfqpoint{2.776875in}{2.256211in}}{\pgfqpoint{2.774439in}{2.253775in}}%
\pgfpathcurveto{\pgfqpoint{2.772002in}{2.251339in}}{\pgfqpoint{2.770634in}{2.248034in}}{\pgfqpoint{2.770634in}{2.244588in}}%
\pgfpathcurveto{\pgfqpoint{2.770634in}{2.241143in}}{\pgfqpoint{2.772002in}{2.237838in}}{\pgfqpoint{2.774439in}{2.235402in}}%
\pgfpathcurveto{\pgfqpoint{2.776875in}{2.232965in}}{\pgfqpoint{2.780180in}{2.231596in}}{\pgfqpoint{2.783625in}{2.231596in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{2.231596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711254in}{1.609179in}}%
\pgfpathcurveto{\pgfqpoint{1.714700in}{1.609179in}}{\pgfqpoint{1.718005in}{1.610548in}}{\pgfqpoint{1.720441in}{1.612985in}}%
\pgfpathcurveto{\pgfqpoint{1.722877in}{1.615421in}}{\pgfqpoint{1.724246in}{1.618726in}}{\pgfqpoint{1.724246in}{1.622171in}}%
\pgfpathcurveto{\pgfqpoint{1.724246in}{1.625617in}}{\pgfqpoint{1.722877in}{1.628921in}}{\pgfqpoint{1.720441in}{1.631358in}}%
\pgfpathcurveto{\pgfqpoint{1.718005in}{1.633794in}}{\pgfqpoint{1.714700in}{1.635163in}}{\pgfqpoint{1.711254in}{1.635163in}}%
\pgfpathcurveto{\pgfqpoint{1.707809in}{1.635163in}}{\pgfqpoint{1.704504in}{1.633794in}}{\pgfqpoint{1.702068in}{1.631358in}}%
\pgfpathcurveto{\pgfqpoint{1.699631in}{1.628921in}}{\pgfqpoint{1.698262in}{1.625617in}}{\pgfqpoint{1.698262in}{1.622171in}}%
\pgfpathcurveto{\pgfqpoint{1.698262in}{1.618726in}}{\pgfqpoint{1.699631in}{1.615421in}}{\pgfqpoint{1.702068in}{1.612985in}}%
\pgfpathcurveto{\pgfqpoint{1.704504in}{1.610548in}}{\pgfqpoint{1.707809in}{1.609179in}}{\pgfqpoint{1.711254in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{1.711254in}{1.609179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109669in}{2.354846in}}%
\pgfpathcurveto{\pgfqpoint{2.113115in}{2.354846in}}{\pgfqpoint{2.116419in}{2.356215in}}{\pgfqpoint{2.118856in}{2.358651in}}%
\pgfpathcurveto{\pgfqpoint{2.121292in}{2.361088in}}{\pgfqpoint{2.122661in}{2.364392in}}{\pgfqpoint{2.122661in}{2.367838in}}%
\pgfpathcurveto{\pgfqpoint{2.122661in}{2.371283in}}{\pgfqpoint{2.121292in}{2.374588in}}{\pgfqpoint{2.118856in}{2.377024in}}%
\pgfpathcurveto{\pgfqpoint{2.116419in}{2.379461in}}{\pgfqpoint{2.113115in}{2.380830in}}{\pgfqpoint{2.109669in}{2.380830in}}%
\pgfpathcurveto{\pgfqpoint{2.106224in}{2.380830in}}{\pgfqpoint{2.102919in}{2.379461in}}{\pgfqpoint{2.100483in}{2.377024in}}%
\pgfpathcurveto{\pgfqpoint{2.098046in}{2.374588in}}{\pgfqpoint{2.096677in}{2.371283in}}{\pgfqpoint{2.096677in}{2.367838in}}%
\pgfpathcurveto{\pgfqpoint{2.096677in}{2.364392in}}{\pgfqpoint{2.098046in}{2.361088in}}{\pgfqpoint{2.100483in}{2.358651in}}%
\pgfpathcurveto{\pgfqpoint{2.102919in}{2.356215in}}{\pgfqpoint{2.106224in}{2.354846in}}{\pgfqpoint{2.109669in}{2.354846in}}%
\pgfpathlineto{\pgfqpoint{2.109669in}{2.354846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340320in}{2.428876in}}%
\pgfpathcurveto{\pgfqpoint{2.343765in}{2.428876in}}{\pgfqpoint{2.347070in}{2.430245in}}{\pgfqpoint{2.349507in}{2.432681in}}%
\pgfpathcurveto{\pgfqpoint{2.351943in}{2.435117in}}{\pgfqpoint{2.353312in}{2.438422in}}{\pgfqpoint{2.353312in}{2.441868in}}%
\pgfpathcurveto{\pgfqpoint{2.353312in}{2.445313in}}{\pgfqpoint{2.351943in}{2.448618in}}{\pgfqpoint{2.349507in}{2.451054in}}%
\pgfpathcurveto{\pgfqpoint{2.347070in}{2.453491in}}{\pgfqpoint{2.343765in}{2.454860in}}{\pgfqpoint{2.340320in}{2.454860in}}%
\pgfpathcurveto{\pgfqpoint{2.336874in}{2.454860in}}{\pgfqpoint{2.333570in}{2.453491in}}{\pgfqpoint{2.331133in}{2.451054in}}%
\pgfpathcurveto{\pgfqpoint{2.328697in}{2.448618in}}{\pgfqpoint{2.327328in}{2.445313in}}{\pgfqpoint{2.327328in}{2.441868in}}%
\pgfpathcurveto{\pgfqpoint{2.327328in}{2.438422in}}{\pgfqpoint{2.328697in}{2.435117in}}{\pgfqpoint{2.331133in}{2.432681in}}%
\pgfpathcurveto{\pgfqpoint{2.333570in}{2.430245in}}{\pgfqpoint{2.336874in}{2.428876in}}{\pgfqpoint{2.340320in}{2.428876in}}%
\pgfpathlineto{\pgfqpoint{2.340320in}{2.428876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673141in}{1.809462in}}%
\pgfpathcurveto{\pgfqpoint{2.676587in}{1.809462in}}{\pgfqpoint{2.679892in}{1.810831in}}{\pgfqpoint{2.682328in}{1.813267in}}%
\pgfpathcurveto{\pgfqpoint{2.684764in}{1.815704in}}{\pgfqpoint{2.686133in}{1.819009in}}{\pgfqpoint{2.686133in}{1.822454in}}%
\pgfpathcurveto{\pgfqpoint{2.686133in}{1.825900in}}{\pgfqpoint{2.684764in}{1.829204in}}{\pgfqpoint{2.682328in}{1.831641in}}%
\pgfpathcurveto{\pgfqpoint{2.679892in}{1.834077in}}{\pgfqpoint{2.676587in}{1.835446in}}{\pgfqpoint{2.673141in}{1.835446in}}%
\pgfpathcurveto{\pgfqpoint{2.669696in}{1.835446in}}{\pgfqpoint{2.666391in}{1.834077in}}{\pgfqpoint{2.663955in}{1.831641in}}%
\pgfpathcurveto{\pgfqpoint{2.661518in}{1.829204in}}{\pgfqpoint{2.660150in}{1.825900in}}{\pgfqpoint{2.660150in}{1.822454in}}%
\pgfpathcurveto{\pgfqpoint{2.660150in}{1.819009in}}{\pgfqpoint{2.661518in}{1.815704in}}{\pgfqpoint{2.663955in}{1.813267in}}%
\pgfpathcurveto{\pgfqpoint{2.666391in}{1.810831in}}{\pgfqpoint{2.669696in}{1.809462in}}{\pgfqpoint{2.673141in}{1.809462in}}%
\pgfpathlineto{\pgfqpoint{2.673141in}{1.809462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710053in}{2.312431in}}%
\pgfpathcurveto{\pgfqpoint{2.713499in}{2.312431in}}{\pgfqpoint{2.716804in}{2.313800in}}{\pgfqpoint{2.719240in}{2.316236in}}%
\pgfpathcurveto{\pgfqpoint{2.721676in}{2.318672in}}{\pgfqpoint{2.723045in}{2.321977in}}{\pgfqpoint{2.723045in}{2.325422in}}%
\pgfpathcurveto{\pgfqpoint{2.723045in}{2.328868in}}{\pgfqpoint{2.721676in}{2.332173in}}{\pgfqpoint{2.719240in}{2.334609in}}%
\pgfpathcurveto{\pgfqpoint{2.716804in}{2.337045in}}{\pgfqpoint{2.713499in}{2.338414in}}{\pgfqpoint{2.710053in}{2.338414in}}%
\pgfpathcurveto{\pgfqpoint{2.706608in}{2.338414in}}{\pgfqpoint{2.703303in}{2.337045in}}{\pgfqpoint{2.700867in}{2.334609in}}%
\pgfpathcurveto{\pgfqpoint{2.698430in}{2.332173in}}{\pgfqpoint{2.697061in}{2.328868in}}{\pgfqpoint{2.697061in}{2.325422in}}%
\pgfpathcurveto{\pgfqpoint{2.697061in}{2.321977in}}{\pgfqpoint{2.698430in}{2.318672in}}{\pgfqpoint{2.700867in}{2.316236in}}%
\pgfpathcurveto{\pgfqpoint{2.703303in}{2.313800in}}{\pgfqpoint{2.706608in}{2.312431in}}{\pgfqpoint{2.710053in}{2.312431in}}%
\pgfpathlineto{\pgfqpoint{2.710053in}{2.312431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722411in}{1.420884in}}%
\pgfpathcurveto{\pgfqpoint{2.725856in}{1.420884in}}{\pgfqpoint{2.729161in}{1.422253in}}{\pgfqpoint{2.731597in}{1.424690in}}%
\pgfpathcurveto{\pgfqpoint{2.734034in}{1.427126in}}{\pgfqpoint{2.735403in}{1.430431in}}{\pgfqpoint{2.735403in}{1.433876in}}%
\pgfpathcurveto{\pgfqpoint{2.735403in}{1.437322in}}{\pgfqpoint{2.734034in}{1.440626in}}{\pgfqpoint{2.731597in}{1.443063in}}%
\pgfpathcurveto{\pgfqpoint{2.729161in}{1.445499in}}{\pgfqpoint{2.725856in}{1.446868in}}{\pgfqpoint{2.722411in}{1.446868in}}%
\pgfpathcurveto{\pgfqpoint{2.718965in}{1.446868in}}{\pgfqpoint{2.715660in}{1.445499in}}{\pgfqpoint{2.713224in}{1.443063in}}%
\pgfpathcurveto{\pgfqpoint{2.710788in}{1.440626in}}{\pgfqpoint{2.709419in}{1.437322in}}{\pgfqpoint{2.709419in}{1.433876in}}%
\pgfpathcurveto{\pgfqpoint{2.709419in}{1.430431in}}{\pgfqpoint{2.710788in}{1.427126in}}{\pgfqpoint{2.713224in}{1.424690in}}%
\pgfpathcurveto{\pgfqpoint{2.715660in}{1.422253in}}{\pgfqpoint{2.718965in}{1.420884in}}{\pgfqpoint{2.722411in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{2.722411in}{1.420884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744785in}{1.597817in}}%
\pgfpathcurveto{\pgfqpoint{2.748230in}{1.597817in}}{\pgfqpoint{2.751535in}{1.599186in}}{\pgfqpoint{2.753971in}{1.601622in}}%
\pgfpathcurveto{\pgfqpoint{2.756408in}{1.604058in}}{\pgfqpoint{2.757777in}{1.607363in}}{\pgfqpoint{2.757777in}{1.610809in}}%
\pgfpathcurveto{\pgfqpoint{2.757777in}{1.614254in}}{\pgfqpoint{2.756408in}{1.617559in}}{\pgfqpoint{2.753971in}{1.619995in}}%
\pgfpathcurveto{\pgfqpoint{2.751535in}{1.622431in}}{\pgfqpoint{2.748230in}{1.623800in}}{\pgfqpoint{2.744785in}{1.623800in}}%
\pgfpathcurveto{\pgfqpoint{2.741339in}{1.623800in}}{\pgfqpoint{2.738034in}{1.622431in}}{\pgfqpoint{2.735598in}{1.619995in}}%
\pgfpathcurveto{\pgfqpoint{2.733162in}{1.617559in}}{\pgfqpoint{2.731793in}{1.614254in}}{\pgfqpoint{2.731793in}{1.610809in}}%
\pgfpathcurveto{\pgfqpoint{2.731793in}{1.607363in}}{\pgfqpoint{2.733162in}{1.604058in}}{\pgfqpoint{2.735598in}{1.601622in}}%
\pgfpathcurveto{\pgfqpoint{2.738034in}{1.599186in}}{\pgfqpoint{2.741339in}{1.597817in}}{\pgfqpoint{2.744785in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{1.597817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763892in}{1.548445in}}%
\pgfpathcurveto{\pgfqpoint{2.767337in}{1.548445in}}{\pgfqpoint{2.770642in}{1.549814in}}{\pgfqpoint{2.773078in}{1.552251in}}%
\pgfpathcurveto{\pgfqpoint{2.775515in}{1.554687in}}{\pgfqpoint{2.776883in}{1.557992in}}{\pgfqpoint{2.776883in}{1.561437in}}%
\pgfpathcurveto{\pgfqpoint{2.776883in}{1.564883in}}{\pgfqpoint{2.775515in}{1.568188in}}{\pgfqpoint{2.773078in}{1.570624in}}%
\pgfpathcurveto{\pgfqpoint{2.770642in}{1.573060in}}{\pgfqpoint{2.767337in}{1.574429in}}{\pgfqpoint{2.763892in}{1.574429in}}%
\pgfpathcurveto{\pgfqpoint{2.760446in}{1.574429in}}{\pgfqpoint{2.757141in}{1.573060in}}{\pgfqpoint{2.754705in}{1.570624in}}%
\pgfpathcurveto{\pgfqpoint{2.752269in}{1.568188in}}{\pgfqpoint{2.750900in}{1.564883in}}{\pgfqpoint{2.750900in}{1.561437in}}%
\pgfpathcurveto{\pgfqpoint{2.750900in}{1.557992in}}{\pgfqpoint{2.752269in}{1.554687in}}{\pgfqpoint{2.754705in}{1.552251in}}%
\pgfpathcurveto{\pgfqpoint{2.757141in}{1.549814in}}{\pgfqpoint{2.760446in}{1.548445in}}{\pgfqpoint{2.763892in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{2.763892in}{1.548445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781320in}{1.168689in}}%
\pgfpathcurveto{\pgfqpoint{2.784766in}{1.168689in}}{\pgfqpoint{2.788071in}{1.170058in}}{\pgfqpoint{2.790507in}{1.172494in}}%
\pgfpathcurveto{\pgfqpoint{2.792943in}{1.174930in}}{\pgfqpoint{2.794312in}{1.178235in}}{\pgfqpoint{2.794312in}{1.181680in}}%
\pgfpathcurveto{\pgfqpoint{2.794312in}{1.185126in}}{\pgfqpoint{2.792943in}{1.188431in}}{\pgfqpoint{2.790507in}{1.190867in}}%
\pgfpathcurveto{\pgfqpoint{2.788071in}{1.193303in}}{\pgfqpoint{2.784766in}{1.194672in}}{\pgfqpoint{2.781320in}{1.194672in}}%
\pgfpathcurveto{\pgfqpoint{2.777875in}{1.194672in}}{\pgfqpoint{2.774570in}{1.193303in}}{\pgfqpoint{2.772134in}{1.190867in}}%
\pgfpathcurveto{\pgfqpoint{2.769698in}{1.188431in}}{\pgfqpoint{2.768329in}{1.185126in}}{\pgfqpoint{2.768329in}{1.181680in}}%
\pgfpathcurveto{\pgfqpoint{2.768329in}{1.178235in}}{\pgfqpoint{2.769698in}{1.174930in}}{\pgfqpoint{2.772134in}{1.172494in}}%
\pgfpathcurveto{\pgfqpoint{2.774570in}{1.170058in}}{\pgfqpoint{2.777875in}{1.168689in}}{\pgfqpoint{2.781320in}{1.168689in}}%
\pgfpathlineto{\pgfqpoint{2.781320in}{1.168689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790564in}{2.398244in}}%
\pgfpathcurveto{\pgfqpoint{2.794009in}{2.398244in}}{\pgfqpoint{2.797314in}{2.399613in}}{\pgfqpoint{2.799750in}{2.402050in}}%
\pgfpathcurveto{\pgfqpoint{2.802187in}{2.404486in}}{\pgfqpoint{2.803556in}{2.407791in}}{\pgfqpoint{2.803556in}{2.411236in}}%
\pgfpathcurveto{\pgfqpoint{2.803556in}{2.414682in}}{\pgfqpoint{2.802187in}{2.417987in}}{\pgfqpoint{2.799750in}{2.420423in}}%
\pgfpathcurveto{\pgfqpoint{2.797314in}{2.422859in}}{\pgfqpoint{2.794009in}{2.424228in}}{\pgfqpoint{2.790564in}{2.424228in}}%
\pgfpathcurveto{\pgfqpoint{2.787118in}{2.424228in}}{\pgfqpoint{2.783814in}{2.422859in}}{\pgfqpoint{2.781377in}{2.420423in}}%
\pgfpathcurveto{\pgfqpoint{2.778941in}{2.417987in}}{\pgfqpoint{2.777572in}{2.414682in}}{\pgfqpoint{2.777572in}{2.411236in}}%
\pgfpathcurveto{\pgfqpoint{2.777572in}{2.407791in}}{\pgfqpoint{2.778941in}{2.404486in}}{\pgfqpoint{2.781377in}{2.402050in}}%
\pgfpathcurveto{\pgfqpoint{2.783814in}{2.399613in}}{\pgfqpoint{2.787118in}{2.398244in}}{\pgfqpoint{2.790564in}{2.398244in}}%
\pgfpathlineto{\pgfqpoint{2.790564in}{2.398244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821455in}{2.048643in}}%
\pgfpathcurveto{\pgfqpoint{2.824901in}{2.048643in}}{\pgfqpoint{2.828206in}{2.050011in}}{\pgfqpoint{2.830642in}{2.052448in}}%
\pgfpathcurveto{\pgfqpoint{2.833078in}{2.054884in}}{\pgfqpoint{2.834447in}{2.058189in}}{\pgfqpoint{2.834447in}{2.061634in}}%
\pgfpathcurveto{\pgfqpoint{2.834447in}{2.065080in}}{\pgfqpoint{2.833078in}{2.068385in}}{\pgfqpoint{2.830642in}{2.070821in}}%
\pgfpathcurveto{\pgfqpoint{2.828206in}{2.073257in}}{\pgfqpoint{2.824901in}{2.074626in}}{\pgfqpoint{2.821455in}{2.074626in}}%
\pgfpathcurveto{\pgfqpoint{2.818010in}{2.074626in}}{\pgfqpoint{2.814705in}{2.073257in}}{\pgfqpoint{2.812269in}{2.070821in}}%
\pgfpathcurveto{\pgfqpoint{2.809832in}{2.068385in}}{\pgfqpoint{2.808463in}{2.065080in}}{\pgfqpoint{2.808463in}{2.061634in}}%
\pgfpathcurveto{\pgfqpoint{2.808463in}{2.058189in}}{\pgfqpoint{2.809832in}{2.054884in}}{\pgfqpoint{2.812269in}{2.052448in}}%
\pgfpathcurveto{\pgfqpoint{2.814705in}{2.050011in}}{\pgfqpoint{2.818010in}{2.048643in}}{\pgfqpoint{2.821455in}{2.048643in}}%
\pgfpathlineto{\pgfqpoint{2.821455in}{2.048643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828158in}{2.141811in}}%
\pgfpathcurveto{\pgfqpoint{2.831603in}{2.141811in}}{\pgfqpoint{2.834908in}{2.143180in}}{\pgfqpoint{2.837345in}{2.145616in}}%
\pgfpathcurveto{\pgfqpoint{2.839781in}{2.148053in}}{\pgfqpoint{2.841150in}{2.151358in}}{\pgfqpoint{2.841150in}{2.154803in}}%
\pgfpathcurveto{\pgfqpoint{2.841150in}{2.158249in}}{\pgfqpoint{2.839781in}{2.161553in}}{\pgfqpoint{2.837345in}{2.163990in}}%
\pgfpathcurveto{\pgfqpoint{2.834908in}{2.166426in}}{\pgfqpoint{2.831603in}{2.167795in}}{\pgfqpoint{2.828158in}{2.167795in}}%
\pgfpathcurveto{\pgfqpoint{2.824712in}{2.167795in}}{\pgfqpoint{2.821408in}{2.166426in}}{\pgfqpoint{2.818971in}{2.163990in}}%
\pgfpathcurveto{\pgfqpoint{2.816535in}{2.161553in}}{\pgfqpoint{2.815166in}{2.158249in}}{\pgfqpoint{2.815166in}{2.154803in}}%
\pgfpathcurveto{\pgfqpoint{2.815166in}{2.151358in}}{\pgfqpoint{2.816535in}{2.148053in}}{\pgfqpoint{2.818971in}{2.145616in}}%
\pgfpathcurveto{\pgfqpoint{2.821408in}{2.143180in}}{\pgfqpoint{2.824712in}{2.141811in}}{\pgfqpoint{2.828158in}{2.141811in}}%
\pgfpathlineto{\pgfqpoint{2.828158in}{2.141811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886331in}{1.551828in}}%
\pgfpathcurveto{\pgfqpoint{2.889776in}{1.551828in}}{\pgfqpoint{2.893081in}{1.553197in}}{\pgfqpoint{2.895517in}{1.555633in}}%
\pgfpathcurveto{\pgfqpoint{2.897954in}{1.558069in}}{\pgfqpoint{2.899323in}{1.561374in}}{\pgfqpoint{2.899323in}{1.564820in}}%
\pgfpathcurveto{\pgfqpoint{2.899323in}{1.568265in}}{\pgfqpoint{2.897954in}{1.571570in}}{\pgfqpoint{2.895517in}{1.574006in}}%
\pgfpathcurveto{\pgfqpoint{2.893081in}{1.576443in}}{\pgfqpoint{2.889776in}{1.577812in}}{\pgfqpoint{2.886331in}{1.577812in}}%
\pgfpathcurveto{\pgfqpoint{2.882885in}{1.577812in}}{\pgfqpoint{2.879580in}{1.576443in}}{\pgfqpoint{2.877144in}{1.574006in}}%
\pgfpathcurveto{\pgfqpoint{2.874708in}{1.571570in}}{\pgfqpoint{2.873339in}{1.568265in}}{\pgfqpoint{2.873339in}{1.564820in}}%
\pgfpathcurveto{\pgfqpoint{2.873339in}{1.561374in}}{\pgfqpoint{2.874708in}{1.558069in}}{\pgfqpoint{2.877144in}{1.555633in}}%
\pgfpathcurveto{\pgfqpoint{2.879580in}{1.553197in}}{\pgfqpoint{2.882885in}{1.551828in}}{\pgfqpoint{2.886331in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{2.886331in}{1.551828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899552in}{1.832141in}}%
\pgfpathcurveto{\pgfqpoint{2.902997in}{1.832141in}}{\pgfqpoint{2.906302in}{1.833510in}}{\pgfqpoint{2.908738in}{1.835946in}}%
\pgfpathcurveto{\pgfqpoint{2.911175in}{1.838383in}}{\pgfqpoint{2.912543in}{1.841688in}}{\pgfqpoint{2.912543in}{1.845133in}}%
\pgfpathcurveto{\pgfqpoint{2.912543in}{1.848579in}}{\pgfqpoint{2.911175in}{1.851883in}}{\pgfqpoint{2.908738in}{1.854320in}}%
\pgfpathcurveto{\pgfqpoint{2.906302in}{1.856756in}}{\pgfqpoint{2.902997in}{1.858125in}}{\pgfqpoint{2.899552in}{1.858125in}}%
\pgfpathcurveto{\pgfqpoint{2.896106in}{1.858125in}}{\pgfqpoint{2.892801in}{1.856756in}}{\pgfqpoint{2.890365in}{1.854320in}}%
\pgfpathcurveto{\pgfqpoint{2.887929in}{1.851883in}}{\pgfqpoint{2.886560in}{1.848579in}}{\pgfqpoint{2.886560in}{1.845133in}}%
\pgfpathcurveto{\pgfqpoint{2.886560in}{1.841688in}}{\pgfqpoint{2.887929in}{1.838383in}}{\pgfqpoint{2.890365in}{1.835946in}}%
\pgfpathcurveto{\pgfqpoint{2.892801in}{1.833510in}}{\pgfqpoint{2.896106in}{1.832141in}}{\pgfqpoint{2.899552in}{1.832141in}}%
\pgfpathlineto{\pgfqpoint{2.899552in}{1.832141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901356in}{2.220406in}}%
\pgfpathcurveto{\pgfqpoint{2.904801in}{2.220406in}}{\pgfqpoint{2.908106in}{2.221775in}}{\pgfqpoint{2.910543in}{2.224211in}}%
\pgfpathcurveto{\pgfqpoint{2.912979in}{2.226647in}}{\pgfqpoint{2.914348in}{2.229952in}}{\pgfqpoint{2.914348in}{2.233398in}}%
\pgfpathcurveto{\pgfqpoint{2.914348in}{2.236843in}}{\pgfqpoint{2.912979in}{2.240148in}}{\pgfqpoint{2.910543in}{2.242584in}}%
\pgfpathcurveto{\pgfqpoint{2.908106in}{2.245020in}}{\pgfqpoint{2.904801in}{2.246389in}}{\pgfqpoint{2.901356in}{2.246389in}}%
\pgfpathcurveto{\pgfqpoint{2.897911in}{2.246389in}}{\pgfqpoint{2.894606in}{2.245020in}}{\pgfqpoint{2.892169in}{2.242584in}}%
\pgfpathcurveto{\pgfqpoint{2.889733in}{2.240148in}}{\pgfqpoint{2.888364in}{2.236843in}}{\pgfqpoint{2.888364in}{2.233398in}}%
\pgfpathcurveto{\pgfqpoint{2.888364in}{2.229952in}}{\pgfqpoint{2.889733in}{2.226647in}}{\pgfqpoint{2.892169in}{2.224211in}}%
\pgfpathcurveto{\pgfqpoint{2.894606in}{2.221775in}}{\pgfqpoint{2.897911in}{2.220406in}}{\pgfqpoint{2.901356in}{2.220406in}}%
\pgfpathlineto{\pgfqpoint{2.901356in}{2.220406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912141in}{2.309195in}}%
\pgfpathcurveto{\pgfqpoint{2.915586in}{2.309195in}}{\pgfqpoint{2.918891in}{2.310564in}}{\pgfqpoint{2.921327in}{2.313000in}}%
\pgfpathcurveto{\pgfqpoint{2.923764in}{2.315437in}}{\pgfqpoint{2.925133in}{2.318741in}}{\pgfqpoint{2.925133in}{2.322187in}}%
\pgfpathcurveto{\pgfqpoint{2.925133in}{2.325632in}}{\pgfqpoint{2.923764in}{2.328937in}}{\pgfqpoint{2.921327in}{2.331373in}}%
\pgfpathcurveto{\pgfqpoint{2.918891in}{2.333810in}}{\pgfqpoint{2.915586in}{2.335179in}}{\pgfqpoint{2.912141in}{2.335179in}}%
\pgfpathcurveto{\pgfqpoint{2.908695in}{2.335179in}}{\pgfqpoint{2.905390in}{2.333810in}}{\pgfqpoint{2.902954in}{2.331373in}}%
\pgfpathcurveto{\pgfqpoint{2.900518in}{2.328937in}}{\pgfqpoint{2.899149in}{2.325632in}}{\pgfqpoint{2.899149in}{2.322187in}}%
\pgfpathcurveto{\pgfqpoint{2.899149in}{2.318741in}}{\pgfqpoint{2.900518in}{2.315437in}}{\pgfqpoint{2.902954in}{2.313000in}}%
\pgfpathcurveto{\pgfqpoint{2.905390in}{2.310564in}}{\pgfqpoint{2.908695in}{2.309195in}}{\pgfqpoint{2.912141in}{2.309195in}}%
\pgfpathlineto{\pgfqpoint{2.912141in}{2.309195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921220in}{2.027913in}}%
\pgfpathcurveto{\pgfqpoint{2.924666in}{2.027913in}}{\pgfqpoint{2.927971in}{2.029282in}}{\pgfqpoint{2.930407in}{2.031719in}}%
\pgfpathcurveto{\pgfqpoint{2.932843in}{2.034155in}}{\pgfqpoint{2.934212in}{2.037460in}}{\pgfqpoint{2.934212in}{2.040905in}}%
\pgfpathcurveto{\pgfqpoint{2.934212in}{2.044351in}}{\pgfqpoint{2.932843in}{2.047656in}}{\pgfqpoint{2.930407in}{2.050092in}}%
\pgfpathcurveto{\pgfqpoint{2.927971in}{2.052528in}}{\pgfqpoint{2.924666in}{2.053897in}}{\pgfqpoint{2.921220in}{2.053897in}}%
\pgfpathcurveto{\pgfqpoint{2.917775in}{2.053897in}}{\pgfqpoint{2.914470in}{2.052528in}}{\pgfqpoint{2.912034in}{2.050092in}}%
\pgfpathcurveto{\pgfqpoint{2.909597in}{2.047656in}}{\pgfqpoint{2.908228in}{2.044351in}}{\pgfqpoint{2.908228in}{2.040905in}}%
\pgfpathcurveto{\pgfqpoint{2.908228in}{2.037460in}}{\pgfqpoint{2.909597in}{2.034155in}}{\pgfqpoint{2.912034in}{2.031719in}}%
\pgfpathcurveto{\pgfqpoint{2.914470in}{2.029282in}}{\pgfqpoint{2.917775in}{2.027913in}}{\pgfqpoint{2.921220in}{2.027913in}}%
\pgfpathlineto{\pgfqpoint{2.921220in}{2.027913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976780in}{2.195418in}}%
\pgfpathcurveto{\pgfqpoint{2.980225in}{2.195418in}}{\pgfqpoint{2.983530in}{2.196787in}}{\pgfqpoint{2.985967in}{2.199223in}}%
\pgfpathcurveto{\pgfqpoint{2.988403in}{2.201659in}}{\pgfqpoint{2.989772in}{2.204964in}}{\pgfqpoint{2.989772in}{2.208410in}}%
\pgfpathcurveto{\pgfqpoint{2.989772in}{2.211855in}}{\pgfqpoint{2.988403in}{2.215160in}}{\pgfqpoint{2.985967in}{2.217596in}}%
\pgfpathcurveto{\pgfqpoint{2.983530in}{2.220033in}}{\pgfqpoint{2.980225in}{2.221402in}}{\pgfqpoint{2.976780in}{2.221402in}}%
\pgfpathcurveto{\pgfqpoint{2.973334in}{2.221402in}}{\pgfqpoint{2.970030in}{2.220033in}}{\pgfqpoint{2.967593in}{2.217596in}}%
\pgfpathcurveto{\pgfqpoint{2.965157in}{2.215160in}}{\pgfqpoint{2.963788in}{2.211855in}}{\pgfqpoint{2.963788in}{2.208410in}}%
\pgfpathcurveto{\pgfqpoint{2.963788in}{2.204964in}}{\pgfqpoint{2.965157in}{2.201659in}}{\pgfqpoint{2.967593in}{2.199223in}}%
\pgfpathcurveto{\pgfqpoint{2.970030in}{2.196787in}}{\pgfqpoint{2.973334in}{2.195418in}}{\pgfqpoint{2.976780in}{2.195418in}}%
\pgfpathlineto{\pgfqpoint{2.976780in}{2.195418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996344in}{2.091096in}}%
\pgfpathcurveto{\pgfqpoint{2.999789in}{2.091096in}}{\pgfqpoint{3.003094in}{2.092464in}}{\pgfqpoint{3.005530in}{2.094901in}}%
\pgfpathcurveto{\pgfqpoint{3.007967in}{2.097337in}}{\pgfqpoint{3.009336in}{2.100642in}}{\pgfqpoint{3.009336in}{2.104087in}}%
\pgfpathcurveto{\pgfqpoint{3.009336in}{2.107533in}}{\pgfqpoint{3.007967in}{2.110838in}}{\pgfqpoint{3.005530in}{2.113274in}}%
\pgfpathcurveto{\pgfqpoint{3.003094in}{2.115710in}}{\pgfqpoint{2.999789in}{2.117079in}}{\pgfqpoint{2.996344in}{2.117079in}}%
\pgfpathcurveto{\pgfqpoint{2.992898in}{2.117079in}}{\pgfqpoint{2.989593in}{2.115710in}}{\pgfqpoint{2.987157in}{2.113274in}}%
\pgfpathcurveto{\pgfqpoint{2.984721in}{2.110838in}}{\pgfqpoint{2.983352in}{2.107533in}}{\pgfqpoint{2.983352in}{2.104087in}}%
\pgfpathcurveto{\pgfqpoint{2.983352in}{2.100642in}}{\pgfqpoint{2.984721in}{2.097337in}}{\pgfqpoint{2.987157in}{2.094901in}}%
\pgfpathcurveto{\pgfqpoint{2.989593in}{2.092464in}}{\pgfqpoint{2.992898in}{2.091096in}}{\pgfqpoint{2.996344in}{2.091096in}}%
\pgfpathlineto{\pgfqpoint{2.996344in}{2.091096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015094in}{2.156214in}}%
\pgfpathcurveto{\pgfqpoint{3.018539in}{2.156214in}}{\pgfqpoint{3.021844in}{2.157583in}}{\pgfqpoint{3.024280in}{2.160019in}}%
\pgfpathcurveto{\pgfqpoint{3.026717in}{2.162455in}}{\pgfqpoint{3.028086in}{2.165760in}}{\pgfqpoint{3.028086in}{2.169206in}}%
\pgfpathcurveto{\pgfqpoint{3.028086in}{2.172651in}}{\pgfqpoint{3.026717in}{2.175956in}}{\pgfqpoint{3.024280in}{2.178392in}}%
\pgfpathcurveto{\pgfqpoint{3.021844in}{2.180829in}}{\pgfqpoint{3.018539in}{2.182198in}}{\pgfqpoint{3.015094in}{2.182198in}}%
\pgfpathcurveto{\pgfqpoint{3.011648in}{2.182198in}}{\pgfqpoint{3.008344in}{2.180829in}}{\pgfqpoint{3.005907in}{2.178392in}}%
\pgfpathcurveto{\pgfqpoint{3.003471in}{2.175956in}}{\pgfqpoint{3.002102in}{2.172651in}}{\pgfqpoint{3.002102in}{2.169206in}}%
\pgfpathcurveto{\pgfqpoint{3.002102in}{2.165760in}}{\pgfqpoint{3.003471in}{2.162455in}}{\pgfqpoint{3.005907in}{2.160019in}}%
\pgfpathcurveto{\pgfqpoint{3.008344in}{2.157583in}}{\pgfqpoint{3.011648in}{2.156214in}}{\pgfqpoint{3.015094in}{2.156214in}}%
\pgfpathlineto{\pgfqpoint{3.015094in}{2.156214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386652in}{1.062650in}}%
\pgfpathcurveto{\pgfqpoint{2.390098in}{1.062650in}}{\pgfqpoint{2.393403in}{1.064019in}}{\pgfqpoint{2.395839in}{1.066455in}}%
\pgfpathcurveto{\pgfqpoint{2.398275in}{1.068891in}}{\pgfqpoint{2.399644in}{1.072196in}}{\pgfqpoint{2.399644in}{1.075642in}}%
\pgfpathcurveto{\pgfqpoint{2.399644in}{1.079087in}}{\pgfqpoint{2.398275in}{1.082392in}}{\pgfqpoint{2.395839in}{1.084828in}}%
\pgfpathcurveto{\pgfqpoint{2.393403in}{1.087265in}}{\pgfqpoint{2.390098in}{1.088634in}}{\pgfqpoint{2.386652in}{1.088634in}}%
\pgfpathcurveto{\pgfqpoint{2.383207in}{1.088634in}}{\pgfqpoint{2.379902in}{1.087265in}}{\pgfqpoint{2.377466in}{1.084828in}}%
\pgfpathcurveto{\pgfqpoint{2.375030in}{1.082392in}}{\pgfqpoint{2.373661in}{1.079087in}}{\pgfqpoint{2.373661in}{1.075642in}}%
\pgfpathcurveto{\pgfqpoint{2.373661in}{1.072196in}}{\pgfqpoint{2.375030in}{1.068891in}}{\pgfqpoint{2.377466in}{1.066455in}}%
\pgfpathcurveto{\pgfqpoint{2.379902in}{1.064019in}}{\pgfqpoint{2.383207in}{1.062650in}}{\pgfqpoint{2.386652in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{2.386652in}{1.062650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404830in}{1.190875in}}%
\pgfpathcurveto{\pgfqpoint{2.408275in}{1.190875in}}{\pgfqpoint{2.411580in}{1.192244in}}{\pgfqpoint{2.414016in}{1.194680in}}%
\pgfpathcurveto{\pgfqpoint{2.416453in}{1.197117in}}{\pgfqpoint{2.417822in}{1.200422in}}{\pgfqpoint{2.417822in}{1.203867in}}%
\pgfpathcurveto{\pgfqpoint{2.417822in}{1.207313in}}{\pgfqpoint{2.416453in}{1.210617in}}{\pgfqpoint{2.414016in}{1.213054in}}%
\pgfpathcurveto{\pgfqpoint{2.411580in}{1.215490in}}{\pgfqpoint{2.408275in}{1.216859in}}{\pgfqpoint{2.404830in}{1.216859in}}%
\pgfpathcurveto{\pgfqpoint{2.401384in}{1.216859in}}{\pgfqpoint{2.398079in}{1.215490in}}{\pgfqpoint{2.395643in}{1.213054in}}%
\pgfpathcurveto{\pgfqpoint{2.393207in}{1.210617in}}{\pgfqpoint{2.391838in}{1.207313in}}{\pgfqpoint{2.391838in}{1.203867in}}%
\pgfpathcurveto{\pgfqpoint{2.391838in}{1.200422in}}{\pgfqpoint{2.393207in}{1.197117in}}{\pgfqpoint{2.395643in}{1.194680in}}%
\pgfpathcurveto{\pgfqpoint{2.398079in}{1.192244in}}{\pgfqpoint{2.401384in}{1.190875in}}{\pgfqpoint{2.404830in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.190875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580276in}{1.484383in}}%
\pgfpathcurveto{\pgfqpoint{2.583721in}{1.484383in}}{\pgfqpoint{2.587026in}{1.485752in}}{\pgfqpoint{2.589463in}{1.488188in}}%
\pgfpathcurveto{\pgfqpoint{2.591899in}{1.490625in}}{\pgfqpoint{2.593268in}{1.493930in}}{\pgfqpoint{2.593268in}{1.497375in}}%
\pgfpathcurveto{\pgfqpoint{2.593268in}{1.500821in}}{\pgfqpoint{2.591899in}{1.504125in}}{\pgfqpoint{2.589463in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{2.587026in}{1.508998in}}{\pgfqpoint{2.583721in}{1.510367in}}{\pgfqpoint{2.580276in}{1.510367in}}%
\pgfpathcurveto{\pgfqpoint{2.576830in}{1.510367in}}{\pgfqpoint{2.573526in}{1.508998in}}{\pgfqpoint{2.571089in}{1.506562in}}%
\pgfpathcurveto{\pgfqpoint{2.568653in}{1.504125in}}{\pgfqpoint{2.567284in}{1.500821in}}{\pgfqpoint{2.567284in}{1.497375in}}%
\pgfpathcurveto{\pgfqpoint{2.567284in}{1.493930in}}{\pgfqpoint{2.568653in}{1.490625in}}{\pgfqpoint{2.571089in}{1.488188in}}%
\pgfpathcurveto{\pgfqpoint{2.573526in}{1.485752in}}{\pgfqpoint{2.576830in}{1.484383in}}{\pgfqpoint{2.580276in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{2.580276in}{1.484383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649879in}{1.576921in}}%
\pgfpathcurveto{\pgfqpoint{2.653324in}{1.576921in}}{\pgfqpoint{2.656629in}{1.578290in}}{\pgfqpoint{2.659065in}{1.580726in}}%
\pgfpathcurveto{\pgfqpoint{2.661502in}{1.583163in}}{\pgfqpoint{2.662870in}{1.586468in}}{\pgfqpoint{2.662870in}{1.589913in}}%
\pgfpathcurveto{\pgfqpoint{2.662870in}{1.593358in}}{\pgfqpoint{2.661502in}{1.596663in}}{\pgfqpoint{2.659065in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{2.656629in}{1.601536in}}{\pgfqpoint{2.653324in}{1.602905in}}{\pgfqpoint{2.649879in}{1.602905in}}%
\pgfpathcurveto{\pgfqpoint{2.646433in}{1.602905in}}{\pgfqpoint{2.643128in}{1.601536in}}{\pgfqpoint{2.640692in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{2.638256in}{1.596663in}}{\pgfqpoint{2.636887in}{1.593358in}}{\pgfqpoint{2.636887in}{1.589913in}}%
\pgfpathcurveto{\pgfqpoint{2.636887in}{1.586468in}}{\pgfqpoint{2.638256in}{1.583163in}}{\pgfqpoint{2.640692in}{1.580726in}}%
\pgfpathcurveto{\pgfqpoint{2.643128in}{1.578290in}}{\pgfqpoint{2.646433in}{1.576921in}}{\pgfqpoint{2.649879in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{2.649879in}{1.576921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669774in}{0.532874in}}%
\pgfpathcurveto{\pgfqpoint{2.673219in}{0.532874in}}{\pgfqpoint{2.676524in}{0.534243in}}{\pgfqpoint{2.678960in}{0.536679in}}%
\pgfpathcurveto{\pgfqpoint{2.681397in}{0.539115in}}{\pgfqpoint{2.682766in}{0.542420in}}{\pgfqpoint{2.682766in}{0.545866in}}%
\pgfpathcurveto{\pgfqpoint{2.682766in}{0.549311in}}{\pgfqpoint{2.681397in}{0.552616in}}{\pgfqpoint{2.678960in}{0.555052in}}%
\pgfpathcurveto{\pgfqpoint{2.676524in}{0.557489in}}{\pgfqpoint{2.673219in}{0.558858in}}{\pgfqpoint{2.669774in}{0.558858in}}%
\pgfpathcurveto{\pgfqpoint{2.666328in}{0.558858in}}{\pgfqpoint{2.663023in}{0.557489in}}{\pgfqpoint{2.660587in}{0.555052in}}%
\pgfpathcurveto{\pgfqpoint{2.658151in}{0.552616in}}{\pgfqpoint{2.656782in}{0.549311in}}{\pgfqpoint{2.656782in}{0.545866in}}%
\pgfpathcurveto{\pgfqpoint{2.656782in}{0.542420in}}{\pgfqpoint{2.658151in}{0.539115in}}{\pgfqpoint{2.660587in}{0.536679in}}%
\pgfpathcurveto{\pgfqpoint{2.663023in}{0.534243in}}{\pgfqpoint{2.666328in}{0.532874in}}{\pgfqpoint{2.669774in}{0.532874in}}%
\pgfpathlineto{\pgfqpoint{2.669774in}{0.532874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681973in}{0.766531in}}%
\pgfpathcurveto{\pgfqpoint{2.685418in}{0.766531in}}{\pgfqpoint{2.688723in}{0.767900in}}{\pgfqpoint{2.691159in}{0.770337in}}%
\pgfpathcurveto{\pgfqpoint{2.693596in}{0.772773in}}{\pgfqpoint{2.694964in}{0.776078in}}{\pgfqpoint{2.694964in}{0.779523in}}%
\pgfpathcurveto{\pgfqpoint{2.694964in}{0.782969in}}{\pgfqpoint{2.693596in}{0.786274in}}{\pgfqpoint{2.691159in}{0.788710in}}%
\pgfpathcurveto{\pgfqpoint{2.688723in}{0.791146in}}{\pgfqpoint{2.685418in}{0.792515in}}{\pgfqpoint{2.681973in}{0.792515in}}%
\pgfpathcurveto{\pgfqpoint{2.678527in}{0.792515in}}{\pgfqpoint{2.675222in}{0.791146in}}{\pgfqpoint{2.672786in}{0.788710in}}%
\pgfpathcurveto{\pgfqpoint{2.670350in}{0.786274in}}{\pgfqpoint{2.668981in}{0.782969in}}{\pgfqpoint{2.668981in}{0.779523in}}%
\pgfpathcurveto{\pgfqpoint{2.668981in}{0.776078in}}{\pgfqpoint{2.670350in}{0.772773in}}{\pgfqpoint{2.672786in}{0.770337in}}%
\pgfpathcurveto{\pgfqpoint{2.675222in}{0.767900in}}{\pgfqpoint{2.678527in}{0.766531in}}{\pgfqpoint{2.681973in}{0.766531in}}%
\pgfpathlineto{\pgfqpoint{2.681973in}{0.766531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708728in}{1.414415in}}%
\pgfpathcurveto{\pgfqpoint{2.712174in}{1.414415in}}{\pgfqpoint{2.715478in}{1.415784in}}{\pgfqpoint{2.717915in}{1.418220in}}%
\pgfpathcurveto{\pgfqpoint{2.720351in}{1.420656in}}{\pgfqpoint{2.721720in}{1.423961in}}{\pgfqpoint{2.721720in}{1.427407in}}%
\pgfpathcurveto{\pgfqpoint{2.721720in}{1.430852in}}{\pgfqpoint{2.720351in}{1.434157in}}{\pgfqpoint{2.717915in}{1.436593in}}%
\pgfpathcurveto{\pgfqpoint{2.715478in}{1.439030in}}{\pgfqpoint{2.712174in}{1.440399in}}{\pgfqpoint{2.708728in}{1.440399in}}%
\pgfpathcurveto{\pgfqpoint{2.705283in}{1.440399in}}{\pgfqpoint{2.701978in}{1.439030in}}{\pgfqpoint{2.699541in}{1.436593in}}%
\pgfpathcurveto{\pgfqpoint{2.697105in}{1.434157in}}{\pgfqpoint{2.695736in}{1.430852in}}{\pgfqpoint{2.695736in}{1.427407in}}%
\pgfpathcurveto{\pgfqpoint{2.695736in}{1.423961in}}{\pgfqpoint{2.697105in}{1.420656in}}{\pgfqpoint{2.699541in}{1.418220in}}%
\pgfpathcurveto{\pgfqpoint{2.701978in}{1.415784in}}{\pgfqpoint{2.705283in}{1.414415in}}{\pgfqpoint{2.708728in}{1.414415in}}%
\pgfpathlineto{\pgfqpoint{2.708728in}{1.414415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730332in}{1.883555in}}%
\pgfpathcurveto{\pgfqpoint{2.733778in}{1.883555in}}{\pgfqpoint{2.737083in}{1.884924in}}{\pgfqpoint{2.739519in}{1.887361in}}%
\pgfpathcurveto{\pgfqpoint{2.741955in}{1.889797in}}{\pgfqpoint{2.743324in}{1.893102in}}{\pgfqpoint{2.743324in}{1.896547in}}%
\pgfpathcurveto{\pgfqpoint{2.743324in}{1.899993in}}{\pgfqpoint{2.741955in}{1.903297in}}{\pgfqpoint{2.739519in}{1.905734in}}%
\pgfpathcurveto{\pgfqpoint{2.737083in}{1.908170in}}{\pgfqpoint{2.733778in}{1.909539in}}{\pgfqpoint{2.730332in}{1.909539in}}%
\pgfpathcurveto{\pgfqpoint{2.726887in}{1.909539in}}{\pgfqpoint{2.723582in}{1.908170in}}{\pgfqpoint{2.721146in}{1.905734in}}%
\pgfpathcurveto{\pgfqpoint{2.718709in}{1.903297in}}{\pgfqpoint{2.717341in}{1.899993in}}{\pgfqpoint{2.717341in}{1.896547in}}%
\pgfpathcurveto{\pgfqpoint{2.717341in}{1.893102in}}{\pgfqpoint{2.718709in}{1.889797in}}{\pgfqpoint{2.721146in}{1.887361in}}%
\pgfpathcurveto{\pgfqpoint{2.723582in}{1.884924in}}{\pgfqpoint{2.726887in}{1.883555in}}{\pgfqpoint{2.730332in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{2.730332in}{1.883555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777839in}{1.039188in}}%
\pgfpathcurveto{\pgfqpoint{2.781284in}{1.039188in}}{\pgfqpoint{2.784589in}{1.040557in}}{\pgfqpoint{2.787026in}{1.042993in}}%
\pgfpathcurveto{\pgfqpoint{2.789462in}{1.045429in}}{\pgfqpoint{2.790831in}{1.048734in}}{\pgfqpoint{2.790831in}{1.052180in}}%
\pgfpathcurveto{\pgfqpoint{2.790831in}{1.055625in}}{\pgfqpoint{2.789462in}{1.058930in}}{\pgfqpoint{2.787026in}{1.061366in}}%
\pgfpathcurveto{\pgfqpoint{2.784589in}{1.063803in}}{\pgfqpoint{2.781284in}{1.065171in}}{\pgfqpoint{2.777839in}{1.065171in}}%
\pgfpathcurveto{\pgfqpoint{2.774393in}{1.065171in}}{\pgfqpoint{2.771089in}{1.063803in}}{\pgfqpoint{2.768652in}{1.061366in}}%
\pgfpathcurveto{\pgfqpoint{2.766216in}{1.058930in}}{\pgfqpoint{2.764847in}{1.055625in}}{\pgfqpoint{2.764847in}{1.052180in}}%
\pgfpathcurveto{\pgfqpoint{2.764847in}{1.048734in}}{\pgfqpoint{2.766216in}{1.045429in}}{\pgfqpoint{2.768652in}{1.042993in}}%
\pgfpathcurveto{\pgfqpoint{2.771089in}{1.040557in}}{\pgfqpoint{2.774393in}{1.039188in}}{\pgfqpoint{2.777839in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{2.777839in}{1.039188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829328in}{1.363556in}}%
\pgfpathcurveto{\pgfqpoint{2.832773in}{1.363556in}}{\pgfqpoint{2.836078in}{1.364925in}}{\pgfqpoint{2.838514in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{2.840951in}{1.369798in}}{\pgfqpoint{2.842319in}{1.373103in}}{\pgfqpoint{2.842319in}{1.376548in}}%
\pgfpathcurveto{\pgfqpoint{2.842319in}{1.379994in}}{\pgfqpoint{2.840951in}{1.383298in}}{\pgfqpoint{2.838514in}{1.385735in}}%
\pgfpathcurveto{\pgfqpoint{2.836078in}{1.388171in}}{\pgfqpoint{2.832773in}{1.389540in}}{\pgfqpoint{2.829328in}{1.389540in}}%
\pgfpathcurveto{\pgfqpoint{2.825882in}{1.389540in}}{\pgfqpoint{2.822577in}{1.388171in}}{\pgfqpoint{2.820141in}{1.385735in}}%
\pgfpathcurveto{\pgfqpoint{2.817705in}{1.383298in}}{\pgfqpoint{2.816336in}{1.379994in}}{\pgfqpoint{2.816336in}{1.376548in}}%
\pgfpathcurveto{\pgfqpoint{2.816336in}{1.373103in}}{\pgfqpoint{2.817705in}{1.369798in}}{\pgfqpoint{2.820141in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{2.822577in}{1.364925in}}{\pgfqpoint{2.825882in}{1.363556in}}{\pgfqpoint{2.829328in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{1.363556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896846in}{2.206652in}}%
\pgfpathcurveto{\pgfqpoint{2.900291in}{2.206652in}}{\pgfqpoint{2.903596in}{2.208021in}}{\pgfqpoint{2.906033in}{2.210457in}}%
\pgfpathcurveto{\pgfqpoint{2.908469in}{2.212893in}}{\pgfqpoint{2.909838in}{2.216198in}}{\pgfqpoint{2.909838in}{2.219644in}}%
\pgfpathcurveto{\pgfqpoint{2.909838in}{2.223089in}}{\pgfqpoint{2.908469in}{2.226394in}}{\pgfqpoint{2.906033in}{2.228830in}}%
\pgfpathcurveto{\pgfqpoint{2.903596in}{2.231267in}}{\pgfqpoint{2.900291in}{2.232636in}}{\pgfqpoint{2.896846in}{2.232636in}}%
\pgfpathcurveto{\pgfqpoint{2.893401in}{2.232636in}}{\pgfqpoint{2.890096in}{2.231267in}}{\pgfqpoint{2.887659in}{2.228830in}}%
\pgfpathcurveto{\pgfqpoint{2.885223in}{2.226394in}}{\pgfqpoint{2.883854in}{2.223089in}}{\pgfqpoint{2.883854in}{2.219644in}}%
\pgfpathcurveto{\pgfqpoint{2.883854in}{2.216198in}}{\pgfqpoint{2.885223in}{2.212893in}}{\pgfqpoint{2.887659in}{2.210457in}}%
\pgfpathcurveto{\pgfqpoint{2.890096in}{2.208021in}}{\pgfqpoint{2.893401in}{2.206652in}}{\pgfqpoint{2.896846in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{2.896846in}{2.206652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932249in}{1.586031in}}%
\pgfpathcurveto{\pgfqpoint{2.935694in}{1.586031in}}{\pgfqpoint{2.938999in}{1.587400in}}{\pgfqpoint{2.941435in}{1.589836in}}%
\pgfpathcurveto{\pgfqpoint{2.943872in}{1.592273in}}{\pgfqpoint{2.945240in}{1.595577in}}{\pgfqpoint{2.945240in}{1.599023in}}%
\pgfpathcurveto{\pgfqpoint{2.945240in}{1.602468in}}{\pgfqpoint{2.943872in}{1.605773in}}{\pgfqpoint{2.941435in}{1.608210in}}%
\pgfpathcurveto{\pgfqpoint{2.938999in}{1.610646in}}{\pgfqpoint{2.935694in}{1.612015in}}{\pgfqpoint{2.932249in}{1.612015in}}%
\pgfpathcurveto{\pgfqpoint{2.928803in}{1.612015in}}{\pgfqpoint{2.925498in}{1.610646in}}{\pgfqpoint{2.923062in}{1.608210in}}%
\pgfpathcurveto{\pgfqpoint{2.920626in}{1.605773in}}{\pgfqpoint{2.919257in}{1.602468in}}{\pgfqpoint{2.919257in}{1.599023in}}%
\pgfpathcurveto{\pgfqpoint{2.919257in}{1.595577in}}{\pgfqpoint{2.920626in}{1.592273in}}{\pgfqpoint{2.923062in}{1.589836in}}%
\pgfpathcurveto{\pgfqpoint{2.925498in}{1.587400in}}{\pgfqpoint{2.928803in}{1.586031in}}{\pgfqpoint{2.932249in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.932249in}{1.586031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939208in}{2.069997in}}%
\pgfpathcurveto{\pgfqpoint{2.942654in}{2.069997in}}{\pgfqpoint{2.945959in}{2.071366in}}{\pgfqpoint{2.948395in}{2.073802in}}%
\pgfpathcurveto{\pgfqpoint{2.950831in}{2.076238in}}{\pgfqpoint{2.952200in}{2.079543in}}{\pgfqpoint{2.952200in}{2.082989in}}%
\pgfpathcurveto{\pgfqpoint{2.952200in}{2.086434in}}{\pgfqpoint{2.950831in}{2.089739in}}{\pgfqpoint{2.948395in}{2.092175in}}%
\pgfpathcurveto{\pgfqpoint{2.945959in}{2.094612in}}{\pgfqpoint{2.942654in}{2.095981in}}{\pgfqpoint{2.939208in}{2.095981in}}%
\pgfpathcurveto{\pgfqpoint{2.935763in}{2.095981in}}{\pgfqpoint{2.932458in}{2.094612in}}{\pgfqpoint{2.930022in}{2.092175in}}%
\pgfpathcurveto{\pgfqpoint{2.927585in}{2.089739in}}{\pgfqpoint{2.926217in}{2.086434in}}{\pgfqpoint{2.926217in}{2.082989in}}%
\pgfpathcurveto{\pgfqpoint{2.926217in}{2.079543in}}{\pgfqpoint{2.927585in}{2.076238in}}{\pgfqpoint{2.930022in}{2.073802in}}%
\pgfpathcurveto{\pgfqpoint{2.932458in}{2.071366in}}{\pgfqpoint{2.935763in}{2.069997in}}{\pgfqpoint{2.939208in}{2.069997in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{2.069997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963001in}{0.891593in}}%
\pgfpathcurveto{\pgfqpoint{2.966446in}{0.891593in}}{\pgfqpoint{2.969751in}{0.892962in}}{\pgfqpoint{2.972187in}{0.895399in}}%
\pgfpathcurveto{\pgfqpoint{2.974623in}{0.897835in}}{\pgfqpoint{2.975992in}{0.901140in}}{\pgfqpoint{2.975992in}{0.904585in}}%
\pgfpathcurveto{\pgfqpoint{2.975992in}{0.908031in}}{\pgfqpoint{2.974623in}{0.911336in}}{\pgfqpoint{2.972187in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{2.969751in}{0.916208in}}{\pgfqpoint{2.966446in}{0.917577in}}{\pgfqpoint{2.963001in}{0.917577in}}%
\pgfpathcurveto{\pgfqpoint{2.959555in}{0.917577in}}{\pgfqpoint{2.956250in}{0.916208in}}{\pgfqpoint{2.953814in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{2.951378in}{0.911336in}}{\pgfqpoint{2.950009in}{0.908031in}}{\pgfqpoint{2.950009in}{0.904585in}}%
\pgfpathcurveto{\pgfqpoint{2.950009in}{0.901140in}}{\pgfqpoint{2.951378in}{0.897835in}}{\pgfqpoint{2.953814in}{0.895399in}}%
\pgfpathcurveto{\pgfqpoint{2.956250in}{0.892962in}}{\pgfqpoint{2.959555in}{0.891593in}}{\pgfqpoint{2.963001in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{2.963001in}{0.891593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006111in}{2.224796in}}%
\pgfpathcurveto{\pgfqpoint{3.009556in}{2.224796in}}{\pgfqpoint{3.012861in}{2.226165in}}{\pgfqpoint{3.015297in}{2.228601in}}%
\pgfpathcurveto{\pgfqpoint{3.017734in}{2.231037in}}{\pgfqpoint{3.019103in}{2.234342in}}{\pgfqpoint{3.019103in}{2.237788in}}%
\pgfpathcurveto{\pgfqpoint{3.019103in}{2.241233in}}{\pgfqpoint{3.017734in}{2.244538in}}{\pgfqpoint{3.015297in}{2.246974in}}%
\pgfpathcurveto{\pgfqpoint{3.012861in}{2.249410in}}{\pgfqpoint{3.009556in}{2.250779in}}{\pgfqpoint{3.006111in}{2.250779in}}%
\pgfpathcurveto{\pgfqpoint{3.002665in}{2.250779in}}{\pgfqpoint{2.999361in}{2.249410in}}{\pgfqpoint{2.996924in}{2.246974in}}%
\pgfpathcurveto{\pgfqpoint{2.994488in}{2.244538in}}{\pgfqpoint{2.993119in}{2.241233in}}{\pgfqpoint{2.993119in}{2.237788in}}%
\pgfpathcurveto{\pgfqpoint{2.993119in}{2.234342in}}{\pgfqpoint{2.994488in}{2.231037in}}{\pgfqpoint{2.996924in}{2.228601in}}%
\pgfpathcurveto{\pgfqpoint{2.999361in}{2.226165in}}{\pgfqpoint{3.002665in}{2.224796in}}{\pgfqpoint{3.006111in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{3.006111in}{2.224796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026763in}{2.224916in}}%
\pgfpathcurveto{\pgfqpoint{3.030209in}{2.224916in}}{\pgfqpoint{3.033514in}{2.226285in}}{\pgfqpoint{3.035950in}{2.228721in}}%
\pgfpathcurveto{\pgfqpoint{3.038386in}{2.231158in}}{\pgfqpoint{3.039755in}{2.234462in}}{\pgfqpoint{3.039755in}{2.237908in}}%
\pgfpathcurveto{\pgfqpoint{3.039755in}{2.241353in}}{\pgfqpoint{3.038386in}{2.244658in}}{\pgfqpoint{3.035950in}{2.247095in}}%
\pgfpathcurveto{\pgfqpoint{3.033514in}{2.249531in}}{\pgfqpoint{3.030209in}{2.250900in}}{\pgfqpoint{3.026763in}{2.250900in}}%
\pgfpathcurveto{\pgfqpoint{3.023318in}{2.250900in}}{\pgfqpoint{3.020013in}{2.249531in}}{\pgfqpoint{3.017577in}{2.247095in}}%
\pgfpathcurveto{\pgfqpoint{3.015141in}{2.244658in}}{\pgfqpoint{3.013772in}{2.241353in}}{\pgfqpoint{3.013772in}{2.237908in}}%
\pgfpathcurveto{\pgfqpoint{3.013772in}{2.234462in}}{\pgfqpoint{3.015141in}{2.231158in}}{\pgfqpoint{3.017577in}{2.228721in}}%
\pgfpathcurveto{\pgfqpoint{3.020013in}{2.226285in}}{\pgfqpoint{3.023318in}{2.224916in}}{\pgfqpoint{3.026763in}{2.224916in}}%
\pgfpathlineto{\pgfqpoint{3.026763in}{2.224916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036284in}{2.300819in}}%
\pgfpathcurveto{\pgfqpoint{3.039729in}{2.300819in}}{\pgfqpoint{3.043034in}{2.302188in}}{\pgfqpoint{3.045470in}{2.304624in}}%
\pgfpathcurveto{\pgfqpoint{3.047907in}{2.307061in}}{\pgfqpoint{3.049276in}{2.310366in}}{\pgfqpoint{3.049276in}{2.313811in}}%
\pgfpathcurveto{\pgfqpoint{3.049276in}{2.317257in}}{\pgfqpoint{3.047907in}{2.320561in}}{\pgfqpoint{3.045470in}{2.322998in}}%
\pgfpathcurveto{\pgfqpoint{3.043034in}{2.325434in}}{\pgfqpoint{3.039729in}{2.326803in}}{\pgfqpoint{3.036284in}{2.326803in}}%
\pgfpathcurveto{\pgfqpoint{3.032838in}{2.326803in}}{\pgfqpoint{3.029534in}{2.325434in}}{\pgfqpoint{3.027097in}{2.322998in}}%
\pgfpathcurveto{\pgfqpoint{3.024661in}{2.320561in}}{\pgfqpoint{3.023292in}{2.317257in}}{\pgfqpoint{3.023292in}{2.313811in}}%
\pgfpathcurveto{\pgfqpoint{3.023292in}{2.310366in}}{\pgfqpoint{3.024661in}{2.307061in}}{\pgfqpoint{3.027097in}{2.304624in}}%
\pgfpathcurveto{\pgfqpoint{3.029534in}{2.302188in}}{\pgfqpoint{3.032838in}{2.300819in}}{\pgfqpoint{3.036284in}{2.300819in}}%
\pgfpathlineto{\pgfqpoint{3.036284in}{2.300819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164719in}{2.474362in}}%
\pgfpathcurveto{\pgfqpoint{3.168164in}{2.474362in}}{\pgfqpoint{3.171469in}{2.475730in}}{\pgfqpoint{3.173905in}{2.478167in}}%
\pgfpathcurveto{\pgfqpoint{3.176342in}{2.480603in}}{\pgfqpoint{3.177710in}{2.483908in}}{\pgfqpoint{3.177710in}{2.487353in}}%
\pgfpathcurveto{\pgfqpoint{3.177710in}{2.490799in}}{\pgfqpoint{3.176342in}{2.494104in}}{\pgfqpoint{3.173905in}{2.496540in}}%
\pgfpathcurveto{\pgfqpoint{3.171469in}{2.498976in}}{\pgfqpoint{3.168164in}{2.500345in}}{\pgfqpoint{3.164719in}{2.500345in}}%
\pgfpathcurveto{\pgfqpoint{3.161273in}{2.500345in}}{\pgfqpoint{3.157968in}{2.498976in}}{\pgfqpoint{3.155532in}{2.496540in}}%
\pgfpathcurveto{\pgfqpoint{3.153096in}{2.494104in}}{\pgfqpoint{3.151727in}{2.490799in}}{\pgfqpoint{3.151727in}{2.487353in}}%
\pgfpathcurveto{\pgfqpoint{3.151727in}{2.483908in}}{\pgfqpoint{3.153096in}{2.480603in}}{\pgfqpoint{3.155532in}{2.478167in}}%
\pgfpathcurveto{\pgfqpoint{3.157968in}{2.475730in}}{\pgfqpoint{3.161273in}{2.474362in}}{\pgfqpoint{3.164719in}{2.474362in}}%
\pgfpathlineto{\pgfqpoint{3.164719in}{2.474362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145692in}{0.825901in}}%
\pgfpathcurveto{\pgfqpoint{1.149138in}{0.825901in}}{\pgfqpoint{1.152443in}{0.827270in}}{\pgfqpoint{1.154879in}{0.829706in}}%
\pgfpathcurveto{\pgfqpoint{1.157315in}{0.832142in}}{\pgfqpoint{1.158684in}{0.835447in}}{\pgfqpoint{1.158684in}{0.838893in}}%
\pgfpathcurveto{\pgfqpoint{1.158684in}{0.842338in}}{\pgfqpoint{1.157315in}{0.845643in}}{\pgfqpoint{1.154879in}{0.848079in}}%
\pgfpathcurveto{\pgfqpoint{1.152443in}{0.850516in}}{\pgfqpoint{1.149138in}{0.851885in}}{\pgfqpoint{1.145692in}{0.851885in}}%
\pgfpathcurveto{\pgfqpoint{1.142247in}{0.851885in}}{\pgfqpoint{1.138942in}{0.850516in}}{\pgfqpoint{1.136506in}{0.848079in}}%
\pgfpathcurveto{\pgfqpoint{1.134069in}{0.845643in}}{\pgfqpoint{1.132701in}{0.842338in}}{\pgfqpoint{1.132701in}{0.838893in}}%
\pgfpathcurveto{\pgfqpoint{1.132701in}{0.835447in}}{\pgfqpoint{1.134069in}{0.832142in}}{\pgfqpoint{1.136506in}{0.829706in}}%
\pgfpathcurveto{\pgfqpoint{1.138942in}{0.827270in}}{\pgfqpoint{1.142247in}{0.825901in}}{\pgfqpoint{1.145692in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.145692in}{0.825901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903188in}{1.520486in}}%
\pgfpathcurveto{\pgfqpoint{1.906633in}{1.520486in}}{\pgfqpoint{1.909938in}{1.521855in}}{\pgfqpoint{1.912375in}{1.524292in}}%
\pgfpathcurveto{\pgfqpoint{1.914811in}{1.526728in}}{\pgfqpoint{1.916180in}{1.530033in}}{\pgfqpoint{1.916180in}{1.533478in}}%
\pgfpathcurveto{\pgfqpoint{1.916180in}{1.536924in}}{\pgfqpoint{1.914811in}{1.540228in}}{\pgfqpoint{1.912375in}{1.542665in}}%
\pgfpathcurveto{\pgfqpoint{1.909938in}{1.545101in}}{\pgfqpoint{1.906633in}{1.546470in}}{\pgfqpoint{1.903188in}{1.546470in}}%
\pgfpathcurveto{\pgfqpoint{1.899742in}{1.546470in}}{\pgfqpoint{1.896438in}{1.545101in}}{\pgfqpoint{1.894001in}{1.542665in}}%
\pgfpathcurveto{\pgfqpoint{1.891565in}{1.540228in}}{\pgfqpoint{1.890196in}{1.536924in}}{\pgfqpoint{1.890196in}{1.533478in}}%
\pgfpathcurveto{\pgfqpoint{1.890196in}{1.530033in}}{\pgfqpoint{1.891565in}{1.526728in}}{\pgfqpoint{1.894001in}{1.524292in}}%
\pgfpathcurveto{\pgfqpoint{1.896438in}{1.521855in}}{\pgfqpoint{1.899742in}{1.520486in}}{\pgfqpoint{1.903188in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{1.903188in}{1.520486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997868in}{0.567674in}}%
\pgfpathcurveto{\pgfqpoint{2.001313in}{0.567674in}}{\pgfqpoint{2.004618in}{0.569043in}}{\pgfqpoint{2.007054in}{0.571479in}}%
\pgfpathcurveto{\pgfqpoint{2.009491in}{0.573916in}}{\pgfqpoint{2.010860in}{0.577221in}}{\pgfqpoint{2.010860in}{0.580666in}}%
\pgfpathcurveto{\pgfqpoint{2.010860in}{0.584112in}}{\pgfqpoint{2.009491in}{0.587416in}}{\pgfqpoint{2.007054in}{0.589853in}}%
\pgfpathcurveto{\pgfqpoint{2.004618in}{0.592289in}}{\pgfqpoint{2.001313in}{0.593658in}}{\pgfqpoint{1.997868in}{0.593658in}}%
\pgfpathcurveto{\pgfqpoint{1.994422in}{0.593658in}}{\pgfqpoint{1.991118in}{0.592289in}}{\pgfqpoint{1.988681in}{0.589853in}}%
\pgfpathcurveto{\pgfqpoint{1.986245in}{0.587416in}}{\pgfqpoint{1.984876in}{0.584112in}}{\pgfqpoint{1.984876in}{0.580666in}}%
\pgfpathcurveto{\pgfqpoint{1.984876in}{0.577221in}}{\pgfqpoint{1.986245in}{0.573916in}}{\pgfqpoint{1.988681in}{0.571479in}}%
\pgfpathcurveto{\pgfqpoint{1.991118in}{0.569043in}}{\pgfqpoint{1.994422in}{0.567674in}}{\pgfqpoint{1.997868in}{0.567674in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{0.567674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050524in}{0.876278in}}%
\pgfpathcurveto{\pgfqpoint{2.053970in}{0.876278in}}{\pgfqpoint{2.057275in}{0.877647in}}{\pgfqpoint{2.059711in}{0.880083in}}%
\pgfpathcurveto{\pgfqpoint{2.062147in}{0.882519in}}{\pgfqpoint{2.063516in}{0.885824in}}{\pgfqpoint{2.063516in}{0.889270in}}%
\pgfpathcurveto{\pgfqpoint{2.063516in}{0.892715in}}{\pgfqpoint{2.062147in}{0.896020in}}{\pgfqpoint{2.059711in}{0.898456in}}%
\pgfpathcurveto{\pgfqpoint{2.057275in}{0.900893in}}{\pgfqpoint{2.053970in}{0.902262in}}{\pgfqpoint{2.050524in}{0.902262in}}%
\pgfpathcurveto{\pgfqpoint{2.047079in}{0.902262in}}{\pgfqpoint{2.043774in}{0.900893in}}{\pgfqpoint{2.041338in}{0.898456in}}%
\pgfpathcurveto{\pgfqpoint{2.038901in}{0.896020in}}{\pgfqpoint{2.037533in}{0.892715in}}{\pgfqpoint{2.037533in}{0.889270in}}%
\pgfpathcurveto{\pgfqpoint{2.037533in}{0.885824in}}{\pgfqpoint{2.038901in}{0.882519in}}{\pgfqpoint{2.041338in}{0.880083in}}%
\pgfpathcurveto{\pgfqpoint{2.043774in}{0.877647in}}{\pgfqpoint{2.047079in}{0.876278in}}{\pgfqpoint{2.050524in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{2.050524in}{0.876278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078112in}{0.794570in}}%
\pgfpathcurveto{\pgfqpoint{2.081557in}{0.794570in}}{\pgfqpoint{2.084862in}{0.795939in}}{\pgfqpoint{2.087299in}{0.798375in}}%
\pgfpathcurveto{\pgfqpoint{2.089735in}{0.800812in}}{\pgfqpoint{2.091104in}{0.804117in}}{\pgfqpoint{2.091104in}{0.807562in}}%
\pgfpathcurveto{\pgfqpoint{2.091104in}{0.811007in}}{\pgfqpoint{2.089735in}{0.814312in}}{\pgfqpoint{2.087299in}{0.816749in}}%
\pgfpathcurveto{\pgfqpoint{2.084862in}{0.819185in}}{\pgfqpoint{2.081557in}{0.820554in}}{\pgfqpoint{2.078112in}{0.820554in}}%
\pgfpathcurveto{\pgfqpoint{2.074666in}{0.820554in}}{\pgfqpoint{2.071362in}{0.819185in}}{\pgfqpoint{2.068925in}{0.816749in}}%
\pgfpathcurveto{\pgfqpoint{2.066489in}{0.814312in}}{\pgfqpoint{2.065120in}{0.811007in}}{\pgfqpoint{2.065120in}{0.807562in}}%
\pgfpathcurveto{\pgfqpoint{2.065120in}{0.804117in}}{\pgfqpoint{2.066489in}{0.800812in}}{\pgfqpoint{2.068925in}{0.798375in}}%
\pgfpathcurveto{\pgfqpoint{2.071362in}{0.795939in}}{\pgfqpoint{2.074666in}{0.794570in}}{\pgfqpoint{2.078112in}{0.794570in}}%
\pgfpathlineto{\pgfqpoint{2.078112in}{0.794570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090902in}{0.866660in}}%
\pgfpathcurveto{\pgfqpoint{2.094348in}{0.866660in}}{\pgfqpoint{2.097653in}{0.868029in}}{\pgfqpoint{2.100089in}{0.870466in}}%
\pgfpathcurveto{\pgfqpoint{2.102525in}{0.872902in}}{\pgfqpoint{2.103894in}{0.876207in}}{\pgfqpoint{2.103894in}{0.879652in}}%
\pgfpathcurveto{\pgfqpoint{2.103894in}{0.883098in}}{\pgfqpoint{2.102525in}{0.886403in}}{\pgfqpoint{2.100089in}{0.888839in}}%
\pgfpathcurveto{\pgfqpoint{2.097653in}{0.891275in}}{\pgfqpoint{2.094348in}{0.892644in}}{\pgfqpoint{2.090902in}{0.892644in}}%
\pgfpathcurveto{\pgfqpoint{2.087457in}{0.892644in}}{\pgfqpoint{2.084152in}{0.891275in}}{\pgfqpoint{2.081716in}{0.888839in}}%
\pgfpathcurveto{\pgfqpoint{2.079279in}{0.886403in}}{\pgfqpoint{2.077910in}{0.883098in}}{\pgfqpoint{2.077910in}{0.879652in}}%
\pgfpathcurveto{\pgfqpoint{2.077910in}{0.876207in}}{\pgfqpoint{2.079279in}{0.872902in}}{\pgfqpoint{2.081716in}{0.870466in}}%
\pgfpathcurveto{\pgfqpoint{2.084152in}{0.868029in}}{\pgfqpoint{2.087457in}{0.866660in}}{\pgfqpoint{2.090902in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{2.090902in}{0.866660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090985in}{1.171151in}}%
\pgfpathcurveto{\pgfqpoint{2.094430in}{1.171151in}}{\pgfqpoint{2.097735in}{1.172520in}}{\pgfqpoint{2.100171in}{1.174956in}}%
\pgfpathcurveto{\pgfqpoint{2.102608in}{1.177393in}}{\pgfqpoint{2.103977in}{1.180698in}}{\pgfqpoint{2.103977in}{1.184143in}}%
\pgfpathcurveto{\pgfqpoint{2.103977in}{1.187589in}}{\pgfqpoint{2.102608in}{1.190893in}}{\pgfqpoint{2.100171in}{1.193330in}}%
\pgfpathcurveto{\pgfqpoint{2.097735in}{1.195766in}}{\pgfqpoint{2.094430in}{1.197135in}}{\pgfqpoint{2.090985in}{1.197135in}}%
\pgfpathcurveto{\pgfqpoint{2.087539in}{1.197135in}}{\pgfqpoint{2.084235in}{1.195766in}}{\pgfqpoint{2.081798in}{1.193330in}}%
\pgfpathcurveto{\pgfqpoint{2.079362in}{1.190893in}}{\pgfqpoint{2.077993in}{1.187589in}}{\pgfqpoint{2.077993in}{1.184143in}}%
\pgfpathcurveto{\pgfqpoint{2.077993in}{1.180698in}}{\pgfqpoint{2.079362in}{1.177393in}}{\pgfqpoint{2.081798in}{1.174956in}}%
\pgfpathcurveto{\pgfqpoint{2.084235in}{1.172520in}}{\pgfqpoint{2.087539in}{1.171151in}}{\pgfqpoint{2.090985in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{2.090985in}{1.171151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099003in}{1.232183in}}%
\pgfpathcurveto{\pgfqpoint{2.102448in}{1.232183in}}{\pgfqpoint{2.105753in}{1.233552in}}{\pgfqpoint{2.108189in}{1.235989in}}%
\pgfpathcurveto{\pgfqpoint{2.110626in}{1.238425in}}{\pgfqpoint{2.111995in}{1.241730in}}{\pgfqpoint{2.111995in}{1.245175in}}%
\pgfpathcurveto{\pgfqpoint{2.111995in}{1.248621in}}{\pgfqpoint{2.110626in}{1.251926in}}{\pgfqpoint{2.108189in}{1.254362in}}%
\pgfpathcurveto{\pgfqpoint{2.105753in}{1.256798in}}{\pgfqpoint{2.102448in}{1.258167in}}{\pgfqpoint{2.099003in}{1.258167in}}%
\pgfpathcurveto{\pgfqpoint{2.095557in}{1.258167in}}{\pgfqpoint{2.092252in}{1.256798in}}{\pgfqpoint{2.089816in}{1.254362in}}%
\pgfpathcurveto{\pgfqpoint{2.087380in}{1.251926in}}{\pgfqpoint{2.086011in}{1.248621in}}{\pgfqpoint{2.086011in}{1.245175in}}%
\pgfpathcurveto{\pgfqpoint{2.086011in}{1.241730in}}{\pgfqpoint{2.087380in}{1.238425in}}{\pgfqpoint{2.089816in}{1.235989in}}%
\pgfpathcurveto{\pgfqpoint{2.092252in}{1.233552in}}{\pgfqpoint{2.095557in}{1.232183in}}{\pgfqpoint{2.099003in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{2.099003in}{1.232183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127065in}{1.017241in}}%
\pgfpathcurveto{\pgfqpoint{2.130511in}{1.017241in}}{\pgfqpoint{2.133816in}{1.018610in}}{\pgfqpoint{2.136252in}{1.021046in}}%
\pgfpathcurveto{\pgfqpoint{2.138688in}{1.023482in}}{\pgfqpoint{2.140057in}{1.026787in}}{\pgfqpoint{2.140057in}{1.030233in}}%
\pgfpathcurveto{\pgfqpoint{2.140057in}{1.033678in}}{\pgfqpoint{2.138688in}{1.036983in}}{\pgfqpoint{2.136252in}{1.039419in}}%
\pgfpathcurveto{\pgfqpoint{2.133816in}{1.041856in}}{\pgfqpoint{2.130511in}{1.043224in}}{\pgfqpoint{2.127065in}{1.043224in}}%
\pgfpathcurveto{\pgfqpoint{2.123620in}{1.043224in}}{\pgfqpoint{2.120315in}{1.041856in}}{\pgfqpoint{2.117879in}{1.039419in}}%
\pgfpathcurveto{\pgfqpoint{2.115442in}{1.036983in}}{\pgfqpoint{2.114074in}{1.033678in}}{\pgfqpoint{2.114074in}{1.030233in}}%
\pgfpathcurveto{\pgfqpoint{2.114074in}{1.026787in}}{\pgfqpoint{2.115442in}{1.023482in}}{\pgfqpoint{2.117879in}{1.021046in}}%
\pgfpathcurveto{\pgfqpoint{2.120315in}{1.018610in}}{\pgfqpoint{2.123620in}{1.017241in}}{\pgfqpoint{2.127065in}{1.017241in}}%
\pgfpathlineto{\pgfqpoint{2.127065in}{1.017241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133365in}{1.424081in}}%
\pgfpathcurveto{\pgfqpoint{2.136811in}{1.424081in}}{\pgfqpoint{2.140116in}{1.425450in}}{\pgfqpoint{2.142552in}{1.427886in}}%
\pgfpathcurveto{\pgfqpoint{2.144988in}{1.430322in}}{\pgfqpoint{2.146357in}{1.433627in}}{\pgfqpoint{2.146357in}{1.437073in}}%
\pgfpathcurveto{\pgfqpoint{2.146357in}{1.440518in}}{\pgfqpoint{2.144988in}{1.443823in}}{\pgfqpoint{2.142552in}{1.446259in}}%
\pgfpathcurveto{\pgfqpoint{2.140116in}{1.448696in}}{\pgfqpoint{2.136811in}{1.450065in}}{\pgfqpoint{2.133365in}{1.450065in}}%
\pgfpathcurveto{\pgfqpoint{2.129920in}{1.450065in}}{\pgfqpoint{2.126615in}{1.448696in}}{\pgfqpoint{2.124179in}{1.446259in}}%
\pgfpathcurveto{\pgfqpoint{2.121742in}{1.443823in}}{\pgfqpoint{2.120373in}{1.440518in}}{\pgfqpoint{2.120373in}{1.437073in}}%
\pgfpathcurveto{\pgfqpoint{2.120373in}{1.433627in}}{\pgfqpoint{2.121742in}{1.430322in}}{\pgfqpoint{2.124179in}{1.427886in}}%
\pgfpathcurveto{\pgfqpoint{2.126615in}{1.425450in}}{\pgfqpoint{2.129920in}{1.424081in}}{\pgfqpoint{2.133365in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{2.133365in}{1.424081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181575in}{1.462123in}}%
\pgfpathcurveto{\pgfqpoint{2.185020in}{1.462123in}}{\pgfqpoint{2.188325in}{1.463492in}}{\pgfqpoint{2.190761in}{1.465928in}}%
\pgfpathcurveto{\pgfqpoint{2.193198in}{1.468364in}}{\pgfqpoint{2.194567in}{1.471669in}}{\pgfqpoint{2.194567in}{1.475115in}}%
\pgfpathcurveto{\pgfqpoint{2.194567in}{1.478560in}}{\pgfqpoint{2.193198in}{1.481865in}}{\pgfqpoint{2.190761in}{1.484301in}}%
\pgfpathcurveto{\pgfqpoint{2.188325in}{1.486737in}}{\pgfqpoint{2.185020in}{1.488106in}}{\pgfqpoint{2.181575in}{1.488106in}}%
\pgfpathcurveto{\pgfqpoint{2.178129in}{1.488106in}}{\pgfqpoint{2.174824in}{1.486737in}}{\pgfqpoint{2.172388in}{1.484301in}}%
\pgfpathcurveto{\pgfqpoint{2.169952in}{1.481865in}}{\pgfqpoint{2.168583in}{1.478560in}}{\pgfqpoint{2.168583in}{1.475115in}}%
\pgfpathcurveto{\pgfqpoint{2.168583in}{1.471669in}}{\pgfqpoint{2.169952in}{1.468364in}}{\pgfqpoint{2.172388in}{1.465928in}}%
\pgfpathcurveto{\pgfqpoint{2.174824in}{1.463492in}}{\pgfqpoint{2.178129in}{1.462123in}}{\pgfqpoint{2.181575in}{1.462123in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{1.462123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188272in}{1.683227in}}%
\pgfpathcurveto{\pgfqpoint{2.191717in}{1.683227in}}{\pgfqpoint{2.195022in}{1.684596in}}{\pgfqpoint{2.197458in}{1.687032in}}%
\pgfpathcurveto{\pgfqpoint{2.199895in}{1.689468in}}{\pgfqpoint{2.201263in}{1.692773in}}{\pgfqpoint{2.201263in}{1.696219in}}%
\pgfpathcurveto{\pgfqpoint{2.201263in}{1.699664in}}{\pgfqpoint{2.199895in}{1.702969in}}{\pgfqpoint{2.197458in}{1.705405in}}%
\pgfpathcurveto{\pgfqpoint{2.195022in}{1.707841in}}{\pgfqpoint{2.191717in}{1.709210in}}{\pgfqpoint{2.188272in}{1.709210in}}%
\pgfpathcurveto{\pgfqpoint{2.184826in}{1.709210in}}{\pgfqpoint{2.181521in}{1.707841in}}{\pgfqpoint{2.179085in}{1.705405in}}%
\pgfpathcurveto{\pgfqpoint{2.176649in}{1.702969in}}{\pgfqpoint{2.175280in}{1.699664in}}{\pgfqpoint{2.175280in}{1.696219in}}%
\pgfpathcurveto{\pgfqpoint{2.175280in}{1.692773in}}{\pgfqpoint{2.176649in}{1.689468in}}{\pgfqpoint{2.179085in}{1.687032in}}%
\pgfpathcurveto{\pgfqpoint{2.181521in}{1.684596in}}{\pgfqpoint{2.184826in}{1.683227in}}{\pgfqpoint{2.188272in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{2.188272in}{1.683227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214734in}{1.403047in}}%
\pgfpathcurveto{\pgfqpoint{2.218180in}{1.403047in}}{\pgfqpoint{2.221485in}{1.404416in}}{\pgfqpoint{2.223921in}{1.406852in}}%
\pgfpathcurveto{\pgfqpoint{2.226357in}{1.409288in}}{\pgfqpoint{2.227726in}{1.412593in}}{\pgfqpoint{2.227726in}{1.416039in}}%
\pgfpathcurveto{\pgfqpoint{2.227726in}{1.419484in}}{\pgfqpoint{2.226357in}{1.422789in}}{\pgfqpoint{2.223921in}{1.425225in}}%
\pgfpathcurveto{\pgfqpoint{2.221485in}{1.427662in}}{\pgfqpoint{2.218180in}{1.429031in}}{\pgfqpoint{2.214734in}{1.429031in}}%
\pgfpathcurveto{\pgfqpoint{2.211289in}{1.429031in}}{\pgfqpoint{2.207984in}{1.427662in}}{\pgfqpoint{2.205548in}{1.425225in}}%
\pgfpathcurveto{\pgfqpoint{2.203111in}{1.422789in}}{\pgfqpoint{2.201742in}{1.419484in}}{\pgfqpoint{2.201742in}{1.416039in}}%
\pgfpathcurveto{\pgfqpoint{2.201742in}{1.412593in}}{\pgfqpoint{2.203111in}{1.409288in}}{\pgfqpoint{2.205548in}{1.406852in}}%
\pgfpathcurveto{\pgfqpoint{2.207984in}{1.404416in}}{\pgfqpoint{2.211289in}{1.403047in}}{\pgfqpoint{2.214734in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{1.403047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235200in}{1.147090in}}%
\pgfpathcurveto{\pgfqpoint{2.238646in}{1.147090in}}{\pgfqpoint{2.241951in}{1.148459in}}{\pgfqpoint{2.244387in}{1.150895in}}%
\pgfpathcurveto{\pgfqpoint{2.246823in}{1.153331in}}{\pgfqpoint{2.248192in}{1.156636in}}{\pgfqpoint{2.248192in}{1.160081in}}%
\pgfpathcurveto{\pgfqpoint{2.248192in}{1.163527in}}{\pgfqpoint{2.246823in}{1.166832in}}{\pgfqpoint{2.244387in}{1.169268in}}%
\pgfpathcurveto{\pgfqpoint{2.241951in}{1.171704in}}{\pgfqpoint{2.238646in}{1.173073in}}{\pgfqpoint{2.235200in}{1.173073in}}%
\pgfpathcurveto{\pgfqpoint{2.231755in}{1.173073in}}{\pgfqpoint{2.228450in}{1.171704in}}{\pgfqpoint{2.226014in}{1.169268in}}%
\pgfpathcurveto{\pgfqpoint{2.223577in}{1.166832in}}{\pgfqpoint{2.222208in}{1.163527in}}{\pgfqpoint{2.222208in}{1.160081in}}%
\pgfpathcurveto{\pgfqpoint{2.222208in}{1.156636in}}{\pgfqpoint{2.223577in}{1.153331in}}{\pgfqpoint{2.226014in}{1.150895in}}%
\pgfpathcurveto{\pgfqpoint{2.228450in}{1.148459in}}{\pgfqpoint{2.231755in}{1.147090in}}{\pgfqpoint{2.235200in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{2.235200in}{1.147090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328744in}{1.536900in}}%
\pgfpathcurveto{\pgfqpoint{2.332190in}{1.536900in}}{\pgfqpoint{2.335494in}{1.538269in}}{\pgfqpoint{2.337931in}{1.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.340367in}{1.543142in}}{\pgfqpoint{2.341736in}{1.546447in}}{\pgfqpoint{2.341736in}{1.549892in}}%
\pgfpathcurveto{\pgfqpoint{2.341736in}{1.553338in}}{\pgfqpoint{2.340367in}{1.556643in}}{\pgfqpoint{2.337931in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{2.335494in}{1.561515in}}{\pgfqpoint{2.332190in}{1.562884in}}{\pgfqpoint{2.328744in}{1.562884in}}%
\pgfpathcurveto{\pgfqpoint{2.325299in}{1.562884in}}{\pgfqpoint{2.321994in}{1.561515in}}{\pgfqpoint{2.319557in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{2.317121in}{1.556643in}}{\pgfqpoint{2.315752in}{1.553338in}}{\pgfqpoint{2.315752in}{1.549892in}}%
\pgfpathcurveto{\pgfqpoint{2.315752in}{1.546447in}}{\pgfqpoint{2.317121in}{1.543142in}}{\pgfqpoint{2.319557in}{1.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.321994in}{1.538269in}}{\pgfqpoint{2.325299in}{1.536900in}}{\pgfqpoint{2.328744in}{1.536900in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{1.536900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332813in}{1.023935in}}%
\pgfpathcurveto{\pgfqpoint{2.336259in}{1.023935in}}{\pgfqpoint{2.339564in}{1.025304in}}{\pgfqpoint{2.342000in}{1.027740in}}%
\pgfpathcurveto{\pgfqpoint{2.344436in}{1.030177in}}{\pgfqpoint{2.345805in}{1.033482in}}{\pgfqpoint{2.345805in}{1.036927in}}%
\pgfpathcurveto{\pgfqpoint{2.345805in}{1.040372in}}{\pgfqpoint{2.344436in}{1.043677in}}{\pgfqpoint{2.342000in}{1.046114in}}%
\pgfpathcurveto{\pgfqpoint{2.339564in}{1.048550in}}{\pgfqpoint{2.336259in}{1.049919in}}{\pgfqpoint{2.332813in}{1.049919in}}%
\pgfpathcurveto{\pgfqpoint{2.329368in}{1.049919in}}{\pgfqpoint{2.326063in}{1.048550in}}{\pgfqpoint{2.323627in}{1.046114in}}%
\pgfpathcurveto{\pgfqpoint{2.321190in}{1.043677in}}{\pgfqpoint{2.319822in}{1.040372in}}{\pgfqpoint{2.319822in}{1.036927in}}%
\pgfpathcurveto{\pgfqpoint{2.319822in}{1.033482in}}{\pgfqpoint{2.321190in}{1.030177in}}{\pgfqpoint{2.323627in}{1.027740in}}%
\pgfpathcurveto{\pgfqpoint{2.326063in}{1.025304in}}{\pgfqpoint{2.329368in}{1.023935in}}{\pgfqpoint{2.332813in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.332813in}{1.023935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390915in}{1.737570in}}%
\pgfpathcurveto{\pgfqpoint{2.394361in}{1.737570in}}{\pgfqpoint{2.397666in}{1.738939in}}{\pgfqpoint{2.400102in}{1.741375in}}%
\pgfpathcurveto{\pgfqpoint{2.402538in}{1.743811in}}{\pgfqpoint{2.403907in}{1.747116in}}{\pgfqpoint{2.403907in}{1.750562in}}%
\pgfpathcurveto{\pgfqpoint{2.403907in}{1.754007in}}{\pgfqpoint{2.402538in}{1.757312in}}{\pgfqpoint{2.400102in}{1.759748in}}%
\pgfpathcurveto{\pgfqpoint{2.397666in}{1.762185in}}{\pgfqpoint{2.394361in}{1.763554in}}{\pgfqpoint{2.390915in}{1.763554in}}%
\pgfpathcurveto{\pgfqpoint{2.387470in}{1.763554in}}{\pgfqpoint{2.384165in}{1.762185in}}{\pgfqpoint{2.381729in}{1.759748in}}%
\pgfpathcurveto{\pgfqpoint{2.379292in}{1.757312in}}{\pgfqpoint{2.377923in}{1.754007in}}{\pgfqpoint{2.377923in}{1.750562in}}%
\pgfpathcurveto{\pgfqpoint{2.377923in}{1.747116in}}{\pgfqpoint{2.379292in}{1.743811in}}{\pgfqpoint{2.381729in}{1.741375in}}%
\pgfpathcurveto{\pgfqpoint{2.384165in}{1.738939in}}{\pgfqpoint{2.387470in}{1.737570in}}{\pgfqpoint{2.390915in}{1.737570in}}%
\pgfpathlineto{\pgfqpoint{2.390915in}{1.737570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438313in}{1.889022in}}%
\pgfpathcurveto{\pgfqpoint{2.441758in}{1.889022in}}{\pgfqpoint{2.445063in}{1.890391in}}{\pgfqpoint{2.447499in}{1.892827in}}%
\pgfpathcurveto{\pgfqpoint{2.449936in}{1.895263in}}{\pgfqpoint{2.451305in}{1.898568in}}{\pgfqpoint{2.451305in}{1.902014in}}%
\pgfpathcurveto{\pgfqpoint{2.451305in}{1.905459in}}{\pgfqpoint{2.449936in}{1.908764in}}{\pgfqpoint{2.447499in}{1.911200in}}%
\pgfpathcurveto{\pgfqpoint{2.445063in}{1.913637in}}{\pgfqpoint{2.441758in}{1.915006in}}{\pgfqpoint{2.438313in}{1.915006in}}%
\pgfpathcurveto{\pgfqpoint{2.434867in}{1.915006in}}{\pgfqpoint{2.431563in}{1.913637in}}{\pgfqpoint{2.429126in}{1.911200in}}%
\pgfpathcurveto{\pgfqpoint{2.426690in}{1.908764in}}{\pgfqpoint{2.425321in}{1.905459in}}{\pgfqpoint{2.425321in}{1.902014in}}%
\pgfpathcurveto{\pgfqpoint{2.425321in}{1.898568in}}{\pgfqpoint{2.426690in}{1.895263in}}{\pgfqpoint{2.429126in}{1.892827in}}%
\pgfpathcurveto{\pgfqpoint{2.431563in}{1.890391in}}{\pgfqpoint{2.434867in}{1.889022in}}{\pgfqpoint{2.438313in}{1.889022in}}%
\pgfpathlineto{\pgfqpoint{2.438313in}{1.889022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476753in}{1.064565in}}%
\pgfpathcurveto{\pgfqpoint{2.480198in}{1.064565in}}{\pgfqpoint{2.483503in}{1.065934in}}{\pgfqpoint{2.485939in}{1.068370in}}%
\pgfpathcurveto{\pgfqpoint{2.488376in}{1.070806in}}{\pgfqpoint{2.489745in}{1.074111in}}{\pgfqpoint{2.489745in}{1.077557in}}%
\pgfpathcurveto{\pgfqpoint{2.489745in}{1.081002in}}{\pgfqpoint{2.488376in}{1.084307in}}{\pgfqpoint{2.485939in}{1.086743in}}%
\pgfpathcurveto{\pgfqpoint{2.483503in}{1.089180in}}{\pgfqpoint{2.480198in}{1.090549in}}{\pgfqpoint{2.476753in}{1.090549in}}%
\pgfpathcurveto{\pgfqpoint{2.473307in}{1.090549in}}{\pgfqpoint{2.470002in}{1.089180in}}{\pgfqpoint{2.467566in}{1.086743in}}%
\pgfpathcurveto{\pgfqpoint{2.465130in}{1.084307in}}{\pgfqpoint{2.463761in}{1.081002in}}{\pgfqpoint{2.463761in}{1.077557in}}%
\pgfpathcurveto{\pgfqpoint{2.463761in}{1.074111in}}{\pgfqpoint{2.465130in}{1.070806in}}{\pgfqpoint{2.467566in}{1.068370in}}%
\pgfpathcurveto{\pgfqpoint{2.470002in}{1.065934in}}{\pgfqpoint{2.473307in}{1.064565in}}{\pgfqpoint{2.476753in}{1.064565in}}%
\pgfpathlineto{\pgfqpoint{2.476753in}{1.064565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567644in}{1.063500in}}%
\pgfpathcurveto{\pgfqpoint{2.571089in}{1.063500in}}{\pgfqpoint{2.574394in}{1.064869in}}{\pgfqpoint{2.576830in}{1.067305in}}%
\pgfpathcurveto{\pgfqpoint{2.579267in}{1.069742in}}{\pgfqpoint{2.580635in}{1.073046in}}{\pgfqpoint{2.580635in}{1.076492in}}%
\pgfpathcurveto{\pgfqpoint{2.580635in}{1.079937in}}{\pgfqpoint{2.579267in}{1.083242in}}{\pgfqpoint{2.576830in}{1.085679in}}%
\pgfpathcurveto{\pgfqpoint{2.574394in}{1.088115in}}{\pgfqpoint{2.571089in}{1.089484in}}{\pgfqpoint{2.567644in}{1.089484in}}%
\pgfpathcurveto{\pgfqpoint{2.564198in}{1.089484in}}{\pgfqpoint{2.560893in}{1.088115in}}{\pgfqpoint{2.558457in}{1.085679in}}%
\pgfpathcurveto{\pgfqpoint{2.556021in}{1.083242in}}{\pgfqpoint{2.554652in}{1.079937in}}{\pgfqpoint{2.554652in}{1.076492in}}%
\pgfpathcurveto{\pgfqpoint{2.554652in}{1.073046in}}{\pgfqpoint{2.556021in}{1.069742in}}{\pgfqpoint{2.558457in}{1.067305in}}%
\pgfpathcurveto{\pgfqpoint{2.560893in}{1.064869in}}{\pgfqpoint{2.564198in}{1.063500in}}{\pgfqpoint{2.567644in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{2.567644in}{1.063500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574727in}{1.563302in}}%
\pgfpathcurveto{\pgfqpoint{2.578172in}{1.563302in}}{\pgfqpoint{2.581477in}{1.564671in}}{\pgfqpoint{2.583913in}{1.567107in}}%
\pgfpathcurveto{\pgfqpoint{2.586350in}{1.569544in}}{\pgfqpoint{2.587718in}{1.572849in}}{\pgfqpoint{2.587718in}{1.576294in}}%
\pgfpathcurveto{\pgfqpoint{2.587718in}{1.579740in}}{\pgfqpoint{2.586350in}{1.583044in}}{\pgfqpoint{2.583913in}{1.585481in}}%
\pgfpathcurveto{\pgfqpoint{2.581477in}{1.587917in}}{\pgfqpoint{2.578172in}{1.589286in}}{\pgfqpoint{2.574727in}{1.589286in}}%
\pgfpathcurveto{\pgfqpoint{2.571281in}{1.589286in}}{\pgfqpoint{2.567976in}{1.587917in}}{\pgfqpoint{2.565540in}{1.585481in}}%
\pgfpathcurveto{\pgfqpoint{2.563104in}{1.583044in}}{\pgfqpoint{2.561735in}{1.579740in}}{\pgfqpoint{2.561735in}{1.576294in}}%
\pgfpathcurveto{\pgfqpoint{2.561735in}{1.572849in}}{\pgfqpoint{2.563104in}{1.569544in}}{\pgfqpoint{2.565540in}{1.567107in}}%
\pgfpathcurveto{\pgfqpoint{2.567976in}{1.564671in}}{\pgfqpoint{2.571281in}{1.563302in}}{\pgfqpoint{2.574727in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{2.574727in}{1.563302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575848in}{1.002835in}}%
\pgfpathcurveto{\pgfqpoint{2.579293in}{1.002835in}}{\pgfqpoint{2.582598in}{1.004204in}}{\pgfqpoint{2.585034in}{1.006640in}}%
\pgfpathcurveto{\pgfqpoint{2.587471in}{1.009076in}}{\pgfqpoint{2.588839in}{1.012381in}}{\pgfqpoint{2.588839in}{1.015827in}}%
\pgfpathcurveto{\pgfqpoint{2.588839in}{1.019272in}}{\pgfqpoint{2.587471in}{1.022577in}}{\pgfqpoint{2.585034in}{1.025013in}}%
\pgfpathcurveto{\pgfqpoint{2.582598in}{1.027450in}}{\pgfqpoint{2.579293in}{1.028819in}}{\pgfqpoint{2.575848in}{1.028819in}}%
\pgfpathcurveto{\pgfqpoint{2.572402in}{1.028819in}}{\pgfqpoint{2.569097in}{1.027450in}}{\pgfqpoint{2.566661in}{1.025013in}}%
\pgfpathcurveto{\pgfqpoint{2.564225in}{1.022577in}}{\pgfqpoint{2.562856in}{1.019272in}}{\pgfqpoint{2.562856in}{1.015827in}}%
\pgfpathcurveto{\pgfqpoint{2.562856in}{1.012381in}}{\pgfqpoint{2.564225in}{1.009076in}}{\pgfqpoint{2.566661in}{1.006640in}}%
\pgfpathcurveto{\pgfqpoint{2.569097in}{1.004204in}}{\pgfqpoint{2.572402in}{1.002835in}}{\pgfqpoint{2.575848in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{2.575848in}{1.002835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599470in}{1.013765in}}%
\pgfpathcurveto{\pgfqpoint{2.602916in}{1.013765in}}{\pgfqpoint{2.606221in}{1.015134in}}{\pgfqpoint{2.608657in}{1.017570in}}%
\pgfpathcurveto{\pgfqpoint{2.611093in}{1.020006in}}{\pgfqpoint{2.612462in}{1.023311in}}{\pgfqpoint{2.612462in}{1.026757in}}%
\pgfpathcurveto{\pgfqpoint{2.612462in}{1.030202in}}{\pgfqpoint{2.611093in}{1.033507in}}{\pgfqpoint{2.608657in}{1.035943in}}%
\pgfpathcurveto{\pgfqpoint{2.606221in}{1.038380in}}{\pgfqpoint{2.602916in}{1.039749in}}{\pgfqpoint{2.599470in}{1.039749in}}%
\pgfpathcurveto{\pgfqpoint{2.596025in}{1.039749in}}{\pgfqpoint{2.592720in}{1.038380in}}{\pgfqpoint{2.590284in}{1.035943in}}%
\pgfpathcurveto{\pgfqpoint{2.587847in}{1.033507in}}{\pgfqpoint{2.586478in}{1.030202in}}{\pgfqpoint{2.586478in}{1.026757in}}%
\pgfpathcurveto{\pgfqpoint{2.586478in}{1.023311in}}{\pgfqpoint{2.587847in}{1.020006in}}{\pgfqpoint{2.590284in}{1.017570in}}%
\pgfpathcurveto{\pgfqpoint{2.592720in}{1.015134in}}{\pgfqpoint{2.596025in}{1.013765in}}{\pgfqpoint{2.599470in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{2.599470in}{1.013765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652182in}{1.431133in}}%
\pgfpathcurveto{\pgfqpoint{2.655628in}{1.431133in}}{\pgfqpoint{2.658933in}{1.432502in}}{\pgfqpoint{2.661369in}{1.434938in}}%
\pgfpathcurveto{\pgfqpoint{2.663805in}{1.437374in}}{\pgfqpoint{2.665174in}{1.440679in}}{\pgfqpoint{2.665174in}{1.444125in}}%
\pgfpathcurveto{\pgfqpoint{2.665174in}{1.447570in}}{\pgfqpoint{2.663805in}{1.450875in}}{\pgfqpoint{2.661369in}{1.453311in}}%
\pgfpathcurveto{\pgfqpoint{2.658933in}{1.455748in}}{\pgfqpoint{2.655628in}{1.457117in}}{\pgfqpoint{2.652182in}{1.457117in}}%
\pgfpathcurveto{\pgfqpoint{2.648737in}{1.457117in}}{\pgfqpoint{2.645432in}{1.455748in}}{\pgfqpoint{2.642996in}{1.453311in}}%
\pgfpathcurveto{\pgfqpoint{2.640559in}{1.450875in}}{\pgfqpoint{2.639191in}{1.447570in}}{\pgfqpoint{2.639191in}{1.444125in}}%
\pgfpathcurveto{\pgfqpoint{2.639191in}{1.440679in}}{\pgfqpoint{2.640559in}{1.437374in}}{\pgfqpoint{2.642996in}{1.434938in}}%
\pgfpathcurveto{\pgfqpoint{2.645432in}{1.432502in}}{\pgfqpoint{2.648737in}{1.431133in}}{\pgfqpoint{2.652182in}{1.431133in}}%
\pgfpathlineto{\pgfqpoint{2.652182in}{1.431133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737135in}{1.727438in}}%
\pgfpathcurveto{\pgfqpoint{2.740580in}{1.727438in}}{\pgfqpoint{2.743885in}{1.728807in}}{\pgfqpoint{2.746321in}{1.731243in}}%
\pgfpathcurveto{\pgfqpoint{2.748758in}{1.733680in}}{\pgfqpoint{2.750127in}{1.736984in}}{\pgfqpoint{2.750127in}{1.740430in}}%
\pgfpathcurveto{\pgfqpoint{2.750127in}{1.743875in}}{\pgfqpoint{2.748758in}{1.747180in}}{\pgfqpoint{2.746321in}{1.749617in}}%
\pgfpathcurveto{\pgfqpoint{2.743885in}{1.752053in}}{\pgfqpoint{2.740580in}{1.753422in}}{\pgfqpoint{2.737135in}{1.753422in}}%
\pgfpathcurveto{\pgfqpoint{2.733689in}{1.753422in}}{\pgfqpoint{2.730384in}{1.752053in}}{\pgfqpoint{2.727948in}{1.749617in}}%
\pgfpathcurveto{\pgfqpoint{2.725512in}{1.747180in}}{\pgfqpoint{2.724143in}{1.743875in}}{\pgfqpoint{2.724143in}{1.740430in}}%
\pgfpathcurveto{\pgfqpoint{2.724143in}{1.736984in}}{\pgfqpoint{2.725512in}{1.733680in}}{\pgfqpoint{2.727948in}{1.731243in}}%
\pgfpathcurveto{\pgfqpoint{2.730384in}{1.728807in}}{\pgfqpoint{2.733689in}{1.727438in}}{\pgfqpoint{2.737135in}{1.727438in}}%
\pgfpathlineto{\pgfqpoint{2.737135in}{1.727438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105350in}{1.418063in}}%
\pgfpathcurveto{\pgfqpoint{2.108795in}{1.418063in}}{\pgfqpoint{2.112100in}{1.419432in}}{\pgfqpoint{2.114536in}{1.421869in}}%
\pgfpathcurveto{\pgfqpoint{2.116973in}{1.424305in}}{\pgfqpoint{2.118342in}{1.427610in}}{\pgfqpoint{2.118342in}{1.431055in}}%
\pgfpathcurveto{\pgfqpoint{2.118342in}{1.434501in}}{\pgfqpoint{2.116973in}{1.437805in}}{\pgfqpoint{2.114536in}{1.440242in}}%
\pgfpathcurveto{\pgfqpoint{2.112100in}{1.442678in}}{\pgfqpoint{2.108795in}{1.444047in}}{\pgfqpoint{2.105350in}{1.444047in}}%
\pgfpathcurveto{\pgfqpoint{2.101904in}{1.444047in}}{\pgfqpoint{2.098599in}{1.442678in}}{\pgfqpoint{2.096163in}{1.440242in}}%
\pgfpathcurveto{\pgfqpoint{2.093727in}{1.437805in}}{\pgfqpoint{2.092358in}{1.434501in}}{\pgfqpoint{2.092358in}{1.431055in}}%
\pgfpathcurveto{\pgfqpoint{2.092358in}{1.427610in}}{\pgfqpoint{2.093727in}{1.424305in}}{\pgfqpoint{2.096163in}{1.421869in}}%
\pgfpathcurveto{\pgfqpoint{2.098599in}{1.419432in}}{\pgfqpoint{2.101904in}{1.418063in}}{\pgfqpoint{2.105350in}{1.418063in}}%
\pgfpathlineto{\pgfqpoint{2.105350in}{1.418063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137274in}{0.788717in}}%
\pgfpathcurveto{\pgfqpoint{2.140720in}{0.788717in}}{\pgfqpoint{2.144025in}{0.790085in}}{\pgfqpoint{2.146461in}{0.792522in}}%
\pgfpathcurveto{\pgfqpoint{2.148897in}{0.794958in}}{\pgfqpoint{2.150266in}{0.798263in}}{\pgfqpoint{2.150266in}{0.801708in}}%
\pgfpathcurveto{\pgfqpoint{2.150266in}{0.805154in}}{\pgfqpoint{2.148897in}{0.808459in}}{\pgfqpoint{2.146461in}{0.810895in}}%
\pgfpathcurveto{\pgfqpoint{2.144025in}{0.813331in}}{\pgfqpoint{2.140720in}{0.814700in}}{\pgfqpoint{2.137274in}{0.814700in}}%
\pgfpathcurveto{\pgfqpoint{2.133829in}{0.814700in}}{\pgfqpoint{2.130524in}{0.813331in}}{\pgfqpoint{2.128088in}{0.810895in}}%
\pgfpathcurveto{\pgfqpoint{2.125651in}{0.808459in}}{\pgfqpoint{2.124282in}{0.805154in}}{\pgfqpoint{2.124282in}{0.801708in}}%
\pgfpathcurveto{\pgfqpoint{2.124282in}{0.798263in}}{\pgfqpoint{2.125651in}{0.794958in}}{\pgfqpoint{2.128088in}{0.792522in}}%
\pgfpathcurveto{\pgfqpoint{2.130524in}{0.790085in}}{\pgfqpoint{2.133829in}{0.788717in}}{\pgfqpoint{2.137274in}{0.788717in}}%
\pgfpathlineto{\pgfqpoint{2.137274in}{0.788717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149991in}{1.352824in}}%
\pgfpathcurveto{\pgfqpoint{2.153436in}{1.352824in}}{\pgfqpoint{2.156741in}{1.354192in}}{\pgfqpoint{2.159177in}{1.356629in}}%
\pgfpathcurveto{\pgfqpoint{2.161614in}{1.359065in}}{\pgfqpoint{2.162983in}{1.362370in}}{\pgfqpoint{2.162983in}{1.365815in}}%
\pgfpathcurveto{\pgfqpoint{2.162983in}{1.369261in}}{\pgfqpoint{2.161614in}{1.372566in}}{\pgfqpoint{2.159177in}{1.375002in}}%
\pgfpathcurveto{\pgfqpoint{2.156741in}{1.377438in}}{\pgfqpoint{2.153436in}{1.378807in}}{\pgfqpoint{2.149991in}{1.378807in}}%
\pgfpathcurveto{\pgfqpoint{2.146545in}{1.378807in}}{\pgfqpoint{2.143240in}{1.377438in}}{\pgfqpoint{2.140804in}{1.375002in}}%
\pgfpathcurveto{\pgfqpoint{2.138368in}{1.372566in}}{\pgfqpoint{2.136999in}{1.369261in}}{\pgfqpoint{2.136999in}{1.365815in}}%
\pgfpathcurveto{\pgfqpoint{2.136999in}{1.362370in}}{\pgfqpoint{2.138368in}{1.359065in}}{\pgfqpoint{2.140804in}{1.356629in}}%
\pgfpathcurveto{\pgfqpoint{2.143240in}{1.354192in}}{\pgfqpoint{2.146545in}{1.352824in}}{\pgfqpoint{2.149991in}{1.352824in}}%
\pgfpathlineto{\pgfqpoint{2.149991in}{1.352824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157534in}{1.021649in}}%
\pgfpathcurveto{\pgfqpoint{2.160979in}{1.021649in}}{\pgfqpoint{2.164284in}{1.023018in}}{\pgfqpoint{2.166721in}{1.025454in}}%
\pgfpathcurveto{\pgfqpoint{2.169157in}{1.027890in}}{\pgfqpoint{2.170526in}{1.031195in}}{\pgfqpoint{2.170526in}{1.034641in}}%
\pgfpathcurveto{\pgfqpoint{2.170526in}{1.038086in}}{\pgfqpoint{2.169157in}{1.041391in}}{\pgfqpoint{2.166721in}{1.043827in}}%
\pgfpathcurveto{\pgfqpoint{2.164284in}{1.046264in}}{\pgfqpoint{2.160979in}{1.047633in}}{\pgfqpoint{2.157534in}{1.047633in}}%
\pgfpathcurveto{\pgfqpoint{2.154088in}{1.047633in}}{\pgfqpoint{2.150784in}{1.046264in}}{\pgfqpoint{2.148347in}{1.043827in}}%
\pgfpathcurveto{\pgfqpoint{2.145911in}{1.041391in}}{\pgfqpoint{2.144542in}{1.038086in}}{\pgfqpoint{2.144542in}{1.034641in}}%
\pgfpathcurveto{\pgfqpoint{2.144542in}{1.031195in}}{\pgfqpoint{2.145911in}{1.027890in}}{\pgfqpoint{2.148347in}{1.025454in}}%
\pgfpathcurveto{\pgfqpoint{2.150784in}{1.023018in}}{\pgfqpoint{2.154088in}{1.021649in}}{\pgfqpoint{2.157534in}{1.021649in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{1.021649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170796in}{0.958574in}}%
\pgfpathcurveto{\pgfqpoint{2.174241in}{0.958574in}}{\pgfqpoint{2.177546in}{0.959943in}}{\pgfqpoint{2.179982in}{0.962379in}}%
\pgfpathcurveto{\pgfqpoint{2.182419in}{0.964816in}}{\pgfqpoint{2.183788in}{0.968120in}}{\pgfqpoint{2.183788in}{0.971566in}}%
\pgfpathcurveto{\pgfqpoint{2.183788in}{0.975011in}}{\pgfqpoint{2.182419in}{0.978316in}}{\pgfqpoint{2.179982in}{0.980753in}}%
\pgfpathcurveto{\pgfqpoint{2.177546in}{0.983189in}}{\pgfqpoint{2.174241in}{0.984558in}}{\pgfqpoint{2.170796in}{0.984558in}}%
\pgfpathcurveto{\pgfqpoint{2.167350in}{0.984558in}}{\pgfqpoint{2.164045in}{0.983189in}}{\pgfqpoint{2.161609in}{0.980753in}}%
\pgfpathcurveto{\pgfqpoint{2.159173in}{0.978316in}}{\pgfqpoint{2.157804in}{0.975011in}}{\pgfqpoint{2.157804in}{0.971566in}}%
\pgfpathcurveto{\pgfqpoint{2.157804in}{0.968120in}}{\pgfqpoint{2.159173in}{0.964816in}}{\pgfqpoint{2.161609in}{0.962379in}}%
\pgfpathcurveto{\pgfqpoint{2.164045in}{0.959943in}}{\pgfqpoint{2.167350in}{0.958574in}}{\pgfqpoint{2.170796in}{0.958574in}}%
\pgfpathlineto{\pgfqpoint{2.170796in}{0.958574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249986in}{1.396437in}}%
\pgfpathcurveto{\pgfqpoint{2.253431in}{1.396437in}}{\pgfqpoint{2.256736in}{1.397806in}}{\pgfqpoint{2.259173in}{1.400242in}}%
\pgfpathcurveto{\pgfqpoint{2.261609in}{1.402679in}}{\pgfqpoint{2.262978in}{1.405984in}}{\pgfqpoint{2.262978in}{1.409429in}}%
\pgfpathcurveto{\pgfqpoint{2.262978in}{1.412875in}}{\pgfqpoint{2.261609in}{1.416179in}}{\pgfqpoint{2.259173in}{1.418616in}}%
\pgfpathcurveto{\pgfqpoint{2.256736in}{1.421052in}}{\pgfqpoint{2.253431in}{1.422421in}}{\pgfqpoint{2.249986in}{1.422421in}}%
\pgfpathcurveto{\pgfqpoint{2.246541in}{1.422421in}}{\pgfqpoint{2.243236in}{1.421052in}}{\pgfqpoint{2.240799in}{1.418616in}}%
\pgfpathcurveto{\pgfqpoint{2.238363in}{1.416179in}}{\pgfqpoint{2.236994in}{1.412875in}}{\pgfqpoint{2.236994in}{1.409429in}}%
\pgfpathcurveto{\pgfqpoint{2.236994in}{1.405984in}}{\pgfqpoint{2.238363in}{1.402679in}}{\pgfqpoint{2.240799in}{1.400242in}}%
\pgfpathcurveto{\pgfqpoint{2.243236in}{1.397806in}}{\pgfqpoint{2.246541in}{1.396437in}}{\pgfqpoint{2.249986in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{1.396437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331247in}{0.891680in}}%
\pgfpathcurveto{\pgfqpoint{2.334692in}{0.891680in}}{\pgfqpoint{2.337997in}{0.893048in}}{\pgfqpoint{2.340433in}{0.895485in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{0.897921in}}{\pgfqpoint{2.344239in}{0.901226in}}{\pgfqpoint{2.344239in}{0.904671in}}%
\pgfpathcurveto{\pgfqpoint{2.344239in}{0.908117in}}{\pgfqpoint{2.342870in}{0.911422in}}{\pgfqpoint{2.340433in}{0.913858in}}%
\pgfpathcurveto{\pgfqpoint{2.337997in}{0.916294in}}{\pgfqpoint{2.334692in}{0.917663in}}{\pgfqpoint{2.331247in}{0.917663in}}%
\pgfpathcurveto{\pgfqpoint{2.327801in}{0.917663in}}{\pgfqpoint{2.324496in}{0.916294in}}{\pgfqpoint{2.322060in}{0.913858in}}%
\pgfpathcurveto{\pgfqpoint{2.319624in}{0.911422in}}{\pgfqpoint{2.318255in}{0.908117in}}{\pgfqpoint{2.318255in}{0.904671in}}%
\pgfpathcurveto{\pgfqpoint{2.318255in}{0.901226in}}{\pgfqpoint{2.319624in}{0.897921in}}{\pgfqpoint{2.322060in}{0.895485in}}%
\pgfpathcurveto{\pgfqpoint{2.324496in}{0.893048in}}{\pgfqpoint{2.327801in}{0.891680in}}{\pgfqpoint{2.331247in}{0.891680in}}%
\pgfpathlineto{\pgfqpoint{2.331247in}{0.891680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392284in}{1.766565in}}%
\pgfpathcurveto{\pgfqpoint{2.395730in}{1.766565in}}{\pgfqpoint{2.399035in}{1.767934in}}{\pgfqpoint{2.401471in}{1.770370in}}%
\pgfpathcurveto{\pgfqpoint{2.403907in}{1.772806in}}{\pgfqpoint{2.405276in}{1.776111in}}{\pgfqpoint{2.405276in}{1.779557in}}%
\pgfpathcurveto{\pgfqpoint{2.405276in}{1.783002in}}{\pgfqpoint{2.403907in}{1.786307in}}{\pgfqpoint{2.401471in}{1.788743in}}%
\pgfpathcurveto{\pgfqpoint{2.399035in}{1.791180in}}{\pgfqpoint{2.395730in}{1.792548in}}{\pgfqpoint{2.392284in}{1.792548in}}%
\pgfpathcurveto{\pgfqpoint{2.388839in}{1.792548in}}{\pgfqpoint{2.385534in}{1.791180in}}{\pgfqpoint{2.383098in}{1.788743in}}%
\pgfpathcurveto{\pgfqpoint{2.380661in}{1.786307in}}{\pgfqpoint{2.379292in}{1.783002in}}{\pgfqpoint{2.379292in}{1.779557in}}%
\pgfpathcurveto{\pgfqpoint{2.379292in}{1.776111in}}{\pgfqpoint{2.380661in}{1.772806in}}{\pgfqpoint{2.383098in}{1.770370in}}%
\pgfpathcurveto{\pgfqpoint{2.385534in}{1.767934in}}{\pgfqpoint{2.388839in}{1.766565in}}{\pgfqpoint{2.392284in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{2.392284in}{1.766565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445721in}{1.830236in}}%
\pgfpathcurveto{\pgfqpoint{2.449166in}{1.830236in}}{\pgfqpoint{2.452471in}{1.831605in}}{\pgfqpoint{2.454907in}{1.834041in}}%
\pgfpathcurveto{\pgfqpoint{2.457344in}{1.836477in}}{\pgfqpoint{2.458713in}{1.839782in}}{\pgfqpoint{2.458713in}{1.843228in}}%
\pgfpathcurveto{\pgfqpoint{2.458713in}{1.846673in}}{\pgfqpoint{2.457344in}{1.849978in}}{\pgfqpoint{2.454907in}{1.852414in}}%
\pgfpathcurveto{\pgfqpoint{2.452471in}{1.854851in}}{\pgfqpoint{2.449166in}{1.856219in}}{\pgfqpoint{2.445721in}{1.856219in}}%
\pgfpathcurveto{\pgfqpoint{2.442275in}{1.856219in}}{\pgfqpoint{2.438971in}{1.854851in}}{\pgfqpoint{2.436534in}{1.852414in}}%
\pgfpathcurveto{\pgfqpoint{2.434098in}{1.849978in}}{\pgfqpoint{2.432729in}{1.846673in}}{\pgfqpoint{2.432729in}{1.843228in}}%
\pgfpathcurveto{\pgfqpoint{2.432729in}{1.839782in}}{\pgfqpoint{2.434098in}{1.836477in}}{\pgfqpoint{2.436534in}{1.834041in}}%
\pgfpathcurveto{\pgfqpoint{2.438971in}{1.831605in}}{\pgfqpoint{2.442275in}{1.830236in}}{\pgfqpoint{2.445721in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{2.445721in}{1.830236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501126in}{1.745558in}}%
\pgfpathcurveto{\pgfqpoint{2.504571in}{1.745558in}}{\pgfqpoint{2.507876in}{1.746927in}}{\pgfqpoint{2.510312in}{1.749363in}}%
\pgfpathcurveto{\pgfqpoint{2.512749in}{1.751799in}}{\pgfqpoint{2.514118in}{1.755104in}}{\pgfqpoint{2.514118in}{1.758550in}}%
\pgfpathcurveto{\pgfqpoint{2.514118in}{1.761995in}}{\pgfqpoint{2.512749in}{1.765300in}}{\pgfqpoint{2.510312in}{1.767736in}}%
\pgfpathcurveto{\pgfqpoint{2.507876in}{1.770172in}}{\pgfqpoint{2.504571in}{1.771541in}}{\pgfqpoint{2.501126in}{1.771541in}}%
\pgfpathcurveto{\pgfqpoint{2.497680in}{1.771541in}}{\pgfqpoint{2.494375in}{1.770172in}}{\pgfqpoint{2.491939in}{1.767736in}}%
\pgfpathcurveto{\pgfqpoint{2.489503in}{1.765300in}}{\pgfqpoint{2.488134in}{1.761995in}}{\pgfqpoint{2.488134in}{1.758550in}}%
\pgfpathcurveto{\pgfqpoint{2.488134in}{1.755104in}}{\pgfqpoint{2.489503in}{1.751799in}}{\pgfqpoint{2.491939in}{1.749363in}}%
\pgfpathcurveto{\pgfqpoint{2.494375in}{1.746927in}}{\pgfqpoint{2.497680in}{1.745558in}}{\pgfqpoint{2.501126in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.501126in}{1.745558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508893in}{1.816553in}}%
\pgfpathcurveto{\pgfqpoint{2.512339in}{1.816553in}}{\pgfqpoint{2.515644in}{1.817922in}}{\pgfqpoint{2.518080in}{1.820358in}}%
\pgfpathcurveto{\pgfqpoint{2.520516in}{1.822794in}}{\pgfqpoint{2.521885in}{1.826099in}}{\pgfqpoint{2.521885in}{1.829545in}}%
\pgfpathcurveto{\pgfqpoint{2.521885in}{1.832990in}}{\pgfqpoint{2.520516in}{1.836295in}}{\pgfqpoint{2.518080in}{1.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.515644in}{1.841168in}}{\pgfqpoint{2.512339in}{1.842537in}}{\pgfqpoint{2.508893in}{1.842537in}}%
\pgfpathcurveto{\pgfqpoint{2.505448in}{1.842537in}}{\pgfqpoint{2.502143in}{1.841168in}}{\pgfqpoint{2.499707in}{1.838731in}}%
\pgfpathcurveto{\pgfqpoint{2.497270in}{1.836295in}}{\pgfqpoint{2.495902in}{1.832990in}}{\pgfqpoint{2.495902in}{1.829545in}}%
\pgfpathcurveto{\pgfqpoint{2.495902in}{1.826099in}}{\pgfqpoint{2.497270in}{1.822794in}}{\pgfqpoint{2.499707in}{1.820358in}}%
\pgfpathcurveto{\pgfqpoint{2.502143in}{1.817922in}}{\pgfqpoint{2.505448in}{1.816553in}}{\pgfqpoint{2.508893in}{1.816553in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{1.816553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860396in}{1.767215in}}%
\pgfpathcurveto{\pgfqpoint{2.863841in}{1.767215in}}{\pgfqpoint{2.867146in}{1.768584in}}{\pgfqpoint{2.869582in}{1.771020in}}%
\pgfpathcurveto{\pgfqpoint{2.872019in}{1.773457in}}{\pgfqpoint{2.873387in}{1.776761in}}{\pgfqpoint{2.873387in}{1.780207in}}%
\pgfpathcurveto{\pgfqpoint{2.873387in}{1.783652in}}{\pgfqpoint{2.872019in}{1.786957in}}{\pgfqpoint{2.869582in}{1.789393in}}%
\pgfpathcurveto{\pgfqpoint{2.867146in}{1.791830in}}{\pgfqpoint{2.863841in}{1.793199in}}{\pgfqpoint{2.860396in}{1.793199in}}%
\pgfpathcurveto{\pgfqpoint{2.856950in}{1.793199in}}{\pgfqpoint{2.853645in}{1.791830in}}{\pgfqpoint{2.851209in}{1.789393in}}%
\pgfpathcurveto{\pgfqpoint{2.848773in}{1.786957in}}{\pgfqpoint{2.847404in}{1.783652in}}{\pgfqpoint{2.847404in}{1.780207in}}%
\pgfpathcurveto{\pgfqpoint{2.847404in}{1.776761in}}{\pgfqpoint{2.848773in}{1.773457in}}{\pgfqpoint{2.851209in}{1.771020in}}%
\pgfpathcurveto{\pgfqpoint{2.853645in}{1.768584in}}{\pgfqpoint{2.856950in}{1.767215in}}{\pgfqpoint{2.860396in}{1.767215in}}%
\pgfpathlineto{\pgfqpoint{2.860396in}{1.767215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925099in}{2.249174in}}%
\pgfpathcurveto{\pgfqpoint{2.928544in}{2.249174in}}{\pgfqpoint{2.931849in}{2.250543in}}{\pgfqpoint{2.934285in}{2.252979in}}%
\pgfpathcurveto{\pgfqpoint{2.936722in}{2.255415in}}{\pgfqpoint{2.938091in}{2.258720in}}{\pgfqpoint{2.938091in}{2.262165in}}%
\pgfpathcurveto{\pgfqpoint{2.938091in}{2.265611in}}{\pgfqpoint{2.936722in}{2.268916in}}{\pgfqpoint{2.934285in}{2.271352in}}%
\pgfpathcurveto{\pgfqpoint{2.931849in}{2.273788in}}{\pgfqpoint{2.928544in}{2.275157in}}{\pgfqpoint{2.925099in}{2.275157in}}%
\pgfpathcurveto{\pgfqpoint{2.921653in}{2.275157in}}{\pgfqpoint{2.918348in}{2.273788in}}{\pgfqpoint{2.915912in}{2.271352in}}%
\pgfpathcurveto{\pgfqpoint{2.913476in}{2.268916in}}{\pgfqpoint{2.912107in}{2.265611in}}{\pgfqpoint{2.912107in}{2.262165in}}%
\pgfpathcurveto{\pgfqpoint{2.912107in}{2.258720in}}{\pgfqpoint{2.913476in}{2.255415in}}{\pgfqpoint{2.915912in}{2.252979in}}%
\pgfpathcurveto{\pgfqpoint{2.918348in}{2.250543in}}{\pgfqpoint{2.921653in}{2.249174in}}{\pgfqpoint{2.925099in}{2.249174in}}%
\pgfpathlineto{\pgfqpoint{2.925099in}{2.249174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969921in}{2.118304in}}%
\pgfpathcurveto{\pgfqpoint{2.973367in}{2.118304in}}{\pgfqpoint{2.976671in}{2.119673in}}{\pgfqpoint{2.979108in}{2.122109in}}%
\pgfpathcurveto{\pgfqpoint{2.981544in}{2.124546in}}{\pgfqpoint{2.982913in}{2.127851in}}{\pgfqpoint{2.982913in}{2.131296in}}%
\pgfpathcurveto{\pgfqpoint{2.982913in}{2.134742in}}{\pgfqpoint{2.981544in}{2.138046in}}{\pgfqpoint{2.979108in}{2.140483in}}%
\pgfpathcurveto{\pgfqpoint{2.976671in}{2.142919in}}{\pgfqpoint{2.973367in}{2.144288in}}{\pgfqpoint{2.969921in}{2.144288in}}%
\pgfpathcurveto{\pgfqpoint{2.966476in}{2.144288in}}{\pgfqpoint{2.963171in}{2.142919in}}{\pgfqpoint{2.960734in}{2.140483in}}%
\pgfpathcurveto{\pgfqpoint{2.958298in}{2.138046in}}{\pgfqpoint{2.956929in}{2.134742in}}{\pgfqpoint{2.956929in}{2.131296in}}%
\pgfpathcurveto{\pgfqpoint{2.956929in}{2.127851in}}{\pgfqpoint{2.958298in}{2.124546in}}{\pgfqpoint{2.960734in}{2.122109in}}%
\pgfpathcurveto{\pgfqpoint{2.963171in}{2.119673in}}{\pgfqpoint{2.966476in}{2.118304in}}{\pgfqpoint{2.969921in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{2.969921in}{2.118304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993814in}{1.949288in}}%
\pgfpathcurveto{\pgfqpoint{2.997259in}{1.949288in}}{\pgfqpoint{3.000564in}{1.950657in}}{\pgfqpoint{3.003001in}{1.953093in}}%
\pgfpathcurveto{\pgfqpoint{3.005437in}{1.955530in}}{\pgfqpoint{3.006806in}{1.958834in}}{\pgfqpoint{3.006806in}{1.962280in}}%
\pgfpathcurveto{\pgfqpoint{3.006806in}{1.965725in}}{\pgfqpoint{3.005437in}{1.969030in}}{\pgfqpoint{3.003001in}{1.971467in}}%
\pgfpathcurveto{\pgfqpoint{3.000564in}{1.973903in}}{\pgfqpoint{2.997259in}{1.975272in}}{\pgfqpoint{2.993814in}{1.975272in}}%
\pgfpathcurveto{\pgfqpoint{2.990368in}{1.975272in}}{\pgfqpoint{2.987064in}{1.973903in}}{\pgfqpoint{2.984627in}{1.971467in}}%
\pgfpathcurveto{\pgfqpoint{2.982191in}{1.969030in}}{\pgfqpoint{2.980822in}{1.965725in}}{\pgfqpoint{2.980822in}{1.962280in}}%
\pgfpathcurveto{\pgfqpoint{2.980822in}{1.958834in}}{\pgfqpoint{2.982191in}{1.955530in}}{\pgfqpoint{2.984627in}{1.953093in}}%
\pgfpathcurveto{\pgfqpoint{2.987064in}{1.950657in}}{\pgfqpoint{2.990368in}{1.949288in}}{\pgfqpoint{2.993814in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{2.993814in}{1.949288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065428in}{2.282655in}}%
\pgfpathcurveto{\pgfqpoint{3.068873in}{2.282655in}}{\pgfqpoint{3.072178in}{2.284024in}}{\pgfqpoint{3.074614in}{2.286460in}}%
\pgfpathcurveto{\pgfqpoint{3.077051in}{2.288897in}}{\pgfqpoint{3.078420in}{2.292201in}}{\pgfqpoint{3.078420in}{2.295647in}}%
\pgfpathcurveto{\pgfqpoint{3.078420in}{2.299092in}}{\pgfqpoint{3.077051in}{2.302397in}}{\pgfqpoint{3.074614in}{2.304833in}}%
\pgfpathcurveto{\pgfqpoint{3.072178in}{2.307270in}}{\pgfqpoint{3.068873in}{2.308639in}}{\pgfqpoint{3.065428in}{2.308639in}}%
\pgfpathcurveto{\pgfqpoint{3.061982in}{2.308639in}}{\pgfqpoint{3.058677in}{2.307270in}}{\pgfqpoint{3.056241in}{2.304833in}}%
\pgfpathcurveto{\pgfqpoint{3.053805in}{2.302397in}}{\pgfqpoint{3.052436in}{2.299092in}}{\pgfqpoint{3.052436in}{2.295647in}}%
\pgfpathcurveto{\pgfqpoint{3.052436in}{2.292201in}}{\pgfqpoint{3.053805in}{2.288897in}}{\pgfqpoint{3.056241in}{2.286460in}}%
\pgfpathcurveto{\pgfqpoint{3.058677in}{2.284024in}}{\pgfqpoint{3.061982in}{2.282655in}}{\pgfqpoint{3.065428in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{3.065428in}{2.282655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131957in}{1.720956in}}%
\pgfpathcurveto{\pgfqpoint{2.135403in}{1.720956in}}{\pgfqpoint{2.138708in}{1.722325in}}{\pgfqpoint{2.141144in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{2.143580in}{1.727198in}}{\pgfqpoint{2.144949in}{1.730503in}}{\pgfqpoint{2.144949in}{1.733948in}}%
\pgfpathcurveto{\pgfqpoint{2.144949in}{1.737394in}}{\pgfqpoint{2.143580in}{1.740699in}}{\pgfqpoint{2.141144in}{1.743135in}}%
\pgfpathcurveto{\pgfqpoint{2.138708in}{1.745571in}}{\pgfqpoint{2.135403in}{1.746940in}}{\pgfqpoint{2.131957in}{1.746940in}}%
\pgfpathcurveto{\pgfqpoint{2.128512in}{1.746940in}}{\pgfqpoint{2.125207in}{1.745571in}}{\pgfqpoint{2.122771in}{1.743135in}}%
\pgfpathcurveto{\pgfqpoint{2.120334in}{1.740699in}}{\pgfqpoint{2.118966in}{1.737394in}}{\pgfqpoint{2.118966in}{1.733948in}}%
\pgfpathcurveto{\pgfqpoint{2.118966in}{1.730503in}}{\pgfqpoint{2.120334in}{1.727198in}}{\pgfqpoint{2.122771in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{2.125207in}{1.722325in}}{\pgfqpoint{2.128512in}{1.720956in}}{\pgfqpoint{2.131957in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{2.131957in}{1.720956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327669in}{1.932919in}}%
\pgfpathcurveto{\pgfqpoint{2.331114in}{1.932919in}}{\pgfqpoint{2.334419in}{1.934288in}}{\pgfqpoint{2.336855in}{1.936724in}}%
\pgfpathcurveto{\pgfqpoint{2.339292in}{1.939160in}}{\pgfqpoint{2.340661in}{1.942465in}}{\pgfqpoint{2.340661in}{1.945911in}}%
\pgfpathcurveto{\pgfqpoint{2.340661in}{1.949356in}}{\pgfqpoint{2.339292in}{1.952661in}}{\pgfqpoint{2.336855in}{1.955097in}}%
\pgfpathcurveto{\pgfqpoint{2.334419in}{1.957534in}}{\pgfqpoint{2.331114in}{1.958903in}}{\pgfqpoint{2.327669in}{1.958903in}}%
\pgfpathcurveto{\pgfqpoint{2.324223in}{1.958903in}}{\pgfqpoint{2.320918in}{1.957534in}}{\pgfqpoint{2.318482in}{1.955097in}}%
\pgfpathcurveto{\pgfqpoint{2.316046in}{1.952661in}}{\pgfqpoint{2.314677in}{1.949356in}}{\pgfqpoint{2.314677in}{1.945911in}}%
\pgfpathcurveto{\pgfqpoint{2.314677in}{1.942465in}}{\pgfqpoint{2.316046in}{1.939160in}}{\pgfqpoint{2.318482in}{1.936724in}}%
\pgfpathcurveto{\pgfqpoint{2.320918in}{1.934288in}}{\pgfqpoint{2.324223in}{1.932919in}}{\pgfqpoint{2.327669in}{1.932919in}}%
\pgfpathlineto{\pgfqpoint{2.327669in}{1.932919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334587in}{2.013631in}}%
\pgfpathcurveto{\pgfqpoint{2.338032in}{2.013631in}}{\pgfqpoint{2.341337in}{2.015000in}}{\pgfqpoint{2.343773in}{2.017437in}}%
\pgfpathcurveto{\pgfqpoint{2.346210in}{2.019873in}}{\pgfqpoint{2.347579in}{2.023178in}}{\pgfqpoint{2.347579in}{2.026623in}}%
\pgfpathcurveto{\pgfqpoint{2.347579in}{2.030069in}}{\pgfqpoint{2.346210in}{2.033374in}}{\pgfqpoint{2.343773in}{2.035810in}}%
\pgfpathcurveto{\pgfqpoint{2.341337in}{2.038246in}}{\pgfqpoint{2.338032in}{2.039615in}}{\pgfqpoint{2.334587in}{2.039615in}}%
\pgfpathcurveto{\pgfqpoint{2.331141in}{2.039615in}}{\pgfqpoint{2.327836in}{2.038246in}}{\pgfqpoint{2.325400in}{2.035810in}}%
\pgfpathcurveto{\pgfqpoint{2.322964in}{2.033374in}}{\pgfqpoint{2.321595in}{2.030069in}}{\pgfqpoint{2.321595in}{2.026623in}}%
\pgfpathcurveto{\pgfqpoint{2.321595in}{2.023178in}}{\pgfqpoint{2.322964in}{2.019873in}}{\pgfqpoint{2.325400in}{2.017437in}}%
\pgfpathcurveto{\pgfqpoint{2.327836in}{2.015000in}}{\pgfqpoint{2.331141in}{2.013631in}}{\pgfqpoint{2.334587in}{2.013631in}}%
\pgfpathlineto{\pgfqpoint{2.334587in}{2.013631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347392in}{2.095649in}}%
\pgfpathcurveto{\pgfqpoint{2.350838in}{2.095649in}}{\pgfqpoint{2.354143in}{2.097018in}}{\pgfqpoint{2.356579in}{2.099454in}}%
\pgfpathcurveto{\pgfqpoint{2.359015in}{2.101891in}}{\pgfqpoint{2.360384in}{2.105195in}}{\pgfqpoint{2.360384in}{2.108641in}}%
\pgfpathcurveto{\pgfqpoint{2.360384in}{2.112086in}}{\pgfqpoint{2.359015in}{2.115391in}}{\pgfqpoint{2.356579in}{2.117827in}}%
\pgfpathcurveto{\pgfqpoint{2.354143in}{2.120264in}}{\pgfqpoint{2.350838in}{2.121633in}}{\pgfqpoint{2.347392in}{2.121633in}}%
\pgfpathcurveto{\pgfqpoint{2.343947in}{2.121633in}}{\pgfqpoint{2.340642in}{2.120264in}}{\pgfqpoint{2.338206in}{2.117827in}}%
\pgfpathcurveto{\pgfqpoint{2.335769in}{2.115391in}}{\pgfqpoint{2.334400in}{2.112086in}}{\pgfqpoint{2.334400in}{2.108641in}}%
\pgfpathcurveto{\pgfqpoint{2.334400in}{2.105195in}}{\pgfqpoint{2.335769in}{2.101891in}}{\pgfqpoint{2.338206in}{2.099454in}}%
\pgfpathcurveto{\pgfqpoint{2.340642in}{2.097018in}}{\pgfqpoint{2.343947in}{2.095649in}}{\pgfqpoint{2.347392in}{2.095649in}}%
\pgfpathlineto{\pgfqpoint{2.347392in}{2.095649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351983in}{1.838216in}}%
\pgfpathcurveto{\pgfqpoint{2.355429in}{1.838216in}}{\pgfqpoint{2.358734in}{1.839585in}}{\pgfqpoint{2.361170in}{1.842021in}}%
\pgfpathcurveto{\pgfqpoint{2.363606in}{1.844458in}}{\pgfqpoint{2.364975in}{1.847762in}}{\pgfqpoint{2.364975in}{1.851208in}}%
\pgfpathcurveto{\pgfqpoint{2.364975in}{1.854653in}}{\pgfqpoint{2.363606in}{1.857958in}}{\pgfqpoint{2.361170in}{1.860394in}}%
\pgfpathcurveto{\pgfqpoint{2.358734in}{1.862831in}}{\pgfqpoint{2.355429in}{1.864200in}}{\pgfqpoint{2.351983in}{1.864200in}}%
\pgfpathcurveto{\pgfqpoint{2.348538in}{1.864200in}}{\pgfqpoint{2.345233in}{1.862831in}}{\pgfqpoint{2.342797in}{1.860394in}}%
\pgfpathcurveto{\pgfqpoint{2.340360in}{1.857958in}}{\pgfqpoint{2.338992in}{1.854653in}}{\pgfqpoint{2.338992in}{1.851208in}}%
\pgfpathcurveto{\pgfqpoint{2.338992in}{1.847762in}}{\pgfqpoint{2.340360in}{1.844458in}}{\pgfqpoint{2.342797in}{1.842021in}}%
\pgfpathcurveto{\pgfqpoint{2.345233in}{1.839585in}}{\pgfqpoint{2.348538in}{1.838216in}}{\pgfqpoint{2.351983in}{1.838216in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{1.838216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396877in}{1.165042in}}%
\pgfpathcurveto{\pgfqpoint{2.400322in}{1.165042in}}{\pgfqpoint{2.403627in}{1.166411in}}{\pgfqpoint{2.406064in}{1.168848in}}%
\pgfpathcurveto{\pgfqpoint{2.408500in}{1.171284in}}{\pgfqpoint{2.409869in}{1.174589in}}{\pgfqpoint{2.409869in}{1.178034in}}%
\pgfpathcurveto{\pgfqpoint{2.409869in}{1.181480in}}{\pgfqpoint{2.408500in}{1.184785in}}{\pgfqpoint{2.406064in}{1.187221in}}%
\pgfpathcurveto{\pgfqpoint{2.403627in}{1.189657in}}{\pgfqpoint{2.400322in}{1.191026in}}{\pgfqpoint{2.396877in}{1.191026in}}%
\pgfpathcurveto{\pgfqpoint{2.393432in}{1.191026in}}{\pgfqpoint{2.390127in}{1.189657in}}{\pgfqpoint{2.387690in}{1.187221in}}%
\pgfpathcurveto{\pgfqpoint{2.385254in}{1.184785in}}{\pgfqpoint{2.383885in}{1.181480in}}{\pgfqpoint{2.383885in}{1.178034in}}%
\pgfpathcurveto{\pgfqpoint{2.383885in}{1.174589in}}{\pgfqpoint{2.385254in}{1.171284in}}{\pgfqpoint{2.387690in}{1.168848in}}%
\pgfpathcurveto{\pgfqpoint{2.390127in}{1.166411in}}{\pgfqpoint{2.393432in}{1.165042in}}{\pgfqpoint{2.396877in}{1.165042in}}%
\pgfpathlineto{\pgfqpoint{2.396877in}{1.165042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418439in}{1.723798in}}%
\pgfpathcurveto{\pgfqpoint{2.421885in}{1.723798in}}{\pgfqpoint{2.425189in}{1.725167in}}{\pgfqpoint{2.427626in}{1.727603in}}%
\pgfpathcurveto{\pgfqpoint{2.430062in}{1.730040in}}{\pgfqpoint{2.431431in}{1.733344in}}{\pgfqpoint{2.431431in}{1.736790in}}%
\pgfpathcurveto{\pgfqpoint{2.431431in}{1.740235in}}{\pgfqpoint{2.430062in}{1.743540in}}{\pgfqpoint{2.427626in}{1.745977in}}%
\pgfpathcurveto{\pgfqpoint{2.425189in}{1.748413in}}{\pgfqpoint{2.421885in}{1.749782in}}{\pgfqpoint{2.418439in}{1.749782in}}%
\pgfpathcurveto{\pgfqpoint{2.414994in}{1.749782in}}{\pgfqpoint{2.411689in}{1.748413in}}{\pgfqpoint{2.409252in}{1.745977in}}%
\pgfpathcurveto{\pgfqpoint{2.406816in}{1.743540in}}{\pgfqpoint{2.405447in}{1.740235in}}{\pgfqpoint{2.405447in}{1.736790in}}%
\pgfpathcurveto{\pgfqpoint{2.405447in}{1.733344in}}{\pgfqpoint{2.406816in}{1.730040in}}{\pgfqpoint{2.409252in}{1.727603in}}%
\pgfpathcurveto{\pgfqpoint{2.411689in}{1.725167in}}{\pgfqpoint{2.414994in}{1.723798in}}{\pgfqpoint{2.418439in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{2.418439in}{1.723798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428430in}{0.952157in}}%
\pgfpathcurveto{\pgfqpoint{2.431875in}{0.952157in}}{\pgfqpoint{2.435180in}{0.953526in}}{\pgfqpoint{2.437616in}{0.955962in}}%
\pgfpathcurveto{\pgfqpoint{2.440053in}{0.958398in}}{\pgfqpoint{2.441422in}{0.961703in}}{\pgfqpoint{2.441422in}{0.965149in}}%
\pgfpathcurveto{\pgfqpoint{2.441422in}{0.968594in}}{\pgfqpoint{2.440053in}{0.971899in}}{\pgfqpoint{2.437616in}{0.974335in}}%
\pgfpathcurveto{\pgfqpoint{2.435180in}{0.976772in}}{\pgfqpoint{2.431875in}{0.978141in}}{\pgfqpoint{2.428430in}{0.978141in}}%
\pgfpathcurveto{\pgfqpoint{2.424984in}{0.978141in}}{\pgfqpoint{2.421679in}{0.976772in}}{\pgfqpoint{2.419243in}{0.974335in}}%
\pgfpathcurveto{\pgfqpoint{2.416807in}{0.971899in}}{\pgfqpoint{2.415438in}{0.968594in}}{\pgfqpoint{2.415438in}{0.965149in}}%
\pgfpathcurveto{\pgfqpoint{2.415438in}{0.961703in}}{\pgfqpoint{2.416807in}{0.958398in}}{\pgfqpoint{2.419243in}{0.955962in}}%
\pgfpathcurveto{\pgfqpoint{2.421679in}{0.953526in}}{\pgfqpoint{2.424984in}{0.952157in}}{\pgfqpoint{2.428430in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{2.428430in}{0.952157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453732in}{1.414958in}}%
\pgfpathcurveto{\pgfqpoint{2.457177in}{1.414958in}}{\pgfqpoint{2.460482in}{1.416327in}}{\pgfqpoint{2.462918in}{1.418763in}}%
\pgfpathcurveto{\pgfqpoint{2.465355in}{1.421200in}}{\pgfqpoint{2.466724in}{1.424504in}}{\pgfqpoint{2.466724in}{1.427950in}}%
\pgfpathcurveto{\pgfqpoint{2.466724in}{1.431395in}}{\pgfqpoint{2.465355in}{1.434700in}}{\pgfqpoint{2.462918in}{1.437136in}}%
\pgfpathcurveto{\pgfqpoint{2.460482in}{1.439573in}}{\pgfqpoint{2.457177in}{1.440942in}}{\pgfqpoint{2.453732in}{1.440942in}}%
\pgfpathcurveto{\pgfqpoint{2.450286in}{1.440942in}}{\pgfqpoint{2.446981in}{1.439573in}}{\pgfqpoint{2.444545in}{1.437136in}}%
\pgfpathcurveto{\pgfqpoint{2.442109in}{1.434700in}}{\pgfqpoint{2.440740in}{1.431395in}}{\pgfqpoint{2.440740in}{1.427950in}}%
\pgfpathcurveto{\pgfqpoint{2.440740in}{1.424504in}}{\pgfqpoint{2.442109in}{1.421200in}}{\pgfqpoint{2.444545in}{1.418763in}}%
\pgfpathcurveto{\pgfqpoint{2.446981in}{1.416327in}}{\pgfqpoint{2.450286in}{1.414958in}}{\pgfqpoint{2.453732in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{2.453732in}{1.414958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470296in}{1.249755in}}%
\pgfpathcurveto{\pgfqpoint{2.473741in}{1.249755in}}{\pgfqpoint{2.477046in}{1.251124in}}{\pgfqpoint{2.479483in}{1.253561in}}%
\pgfpathcurveto{\pgfqpoint{2.481919in}{1.255997in}}{\pgfqpoint{2.483288in}{1.259302in}}{\pgfqpoint{2.483288in}{1.262747in}}%
\pgfpathcurveto{\pgfqpoint{2.483288in}{1.266193in}}{\pgfqpoint{2.481919in}{1.269498in}}{\pgfqpoint{2.479483in}{1.271934in}}%
\pgfpathcurveto{\pgfqpoint{2.477046in}{1.274370in}}{\pgfqpoint{2.473741in}{1.275739in}}{\pgfqpoint{2.470296in}{1.275739in}}%
\pgfpathcurveto{\pgfqpoint{2.466851in}{1.275739in}}{\pgfqpoint{2.463546in}{1.274370in}}{\pgfqpoint{2.461109in}{1.271934in}}%
\pgfpathcurveto{\pgfqpoint{2.458673in}{1.269498in}}{\pgfqpoint{2.457304in}{1.266193in}}{\pgfqpoint{2.457304in}{1.262747in}}%
\pgfpathcurveto{\pgfqpoint{2.457304in}{1.259302in}}{\pgfqpoint{2.458673in}{1.255997in}}{\pgfqpoint{2.461109in}{1.253561in}}%
\pgfpathcurveto{\pgfqpoint{2.463546in}{1.251124in}}{\pgfqpoint{2.466851in}{1.249755in}}{\pgfqpoint{2.470296in}{1.249755in}}%
\pgfpathlineto{\pgfqpoint{2.470296in}{1.249755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542031in}{0.563243in}}%
\pgfpathcurveto{\pgfqpoint{2.545477in}{0.563243in}}{\pgfqpoint{2.548782in}{0.564612in}}{\pgfqpoint{2.551218in}{0.567048in}}%
\pgfpathcurveto{\pgfqpoint{2.553654in}{0.569485in}}{\pgfqpoint{2.555023in}{0.572789in}}{\pgfqpoint{2.555023in}{0.576235in}}%
\pgfpathcurveto{\pgfqpoint{2.555023in}{0.579680in}}{\pgfqpoint{2.553654in}{0.582985in}}{\pgfqpoint{2.551218in}{0.585422in}}%
\pgfpathcurveto{\pgfqpoint{2.548782in}{0.587858in}}{\pgfqpoint{2.545477in}{0.589227in}}{\pgfqpoint{2.542031in}{0.589227in}}%
\pgfpathcurveto{\pgfqpoint{2.538586in}{0.589227in}}{\pgfqpoint{2.535281in}{0.587858in}}{\pgfqpoint{2.532845in}{0.585422in}}%
\pgfpathcurveto{\pgfqpoint{2.530408in}{0.582985in}}{\pgfqpoint{2.529039in}{0.579680in}}{\pgfqpoint{2.529039in}{0.576235in}}%
\pgfpathcurveto{\pgfqpoint{2.529039in}{0.572789in}}{\pgfqpoint{2.530408in}{0.569485in}}{\pgfqpoint{2.532845in}{0.567048in}}%
\pgfpathcurveto{\pgfqpoint{2.535281in}{0.564612in}}{\pgfqpoint{2.538586in}{0.563243in}}{\pgfqpoint{2.542031in}{0.563243in}}%
\pgfpathlineto{\pgfqpoint{2.542031in}{0.563243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631858in}{0.776471in}}%
\pgfpathcurveto{\pgfqpoint{2.635303in}{0.776471in}}{\pgfqpoint{2.638608in}{0.777840in}}{\pgfqpoint{2.641044in}{0.780276in}}%
\pgfpathcurveto{\pgfqpoint{2.643481in}{0.782712in}}{\pgfqpoint{2.644850in}{0.786017in}}{\pgfqpoint{2.644850in}{0.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.644850in}{0.792908in}}{\pgfqpoint{2.643481in}{0.796213in}}{\pgfqpoint{2.641044in}{0.798649in}}%
\pgfpathcurveto{\pgfqpoint{2.638608in}{0.801086in}}{\pgfqpoint{2.635303in}{0.802455in}}{\pgfqpoint{2.631858in}{0.802455in}}%
\pgfpathcurveto{\pgfqpoint{2.628412in}{0.802455in}}{\pgfqpoint{2.625107in}{0.801086in}}{\pgfqpoint{2.622671in}{0.798649in}}%
\pgfpathcurveto{\pgfqpoint{2.620235in}{0.796213in}}{\pgfqpoint{2.618866in}{0.792908in}}{\pgfqpoint{2.618866in}{0.789463in}}%
\pgfpathcurveto{\pgfqpoint{2.618866in}{0.786017in}}{\pgfqpoint{2.620235in}{0.782712in}}{\pgfqpoint{2.622671in}{0.780276in}}%
\pgfpathcurveto{\pgfqpoint{2.625107in}{0.777840in}}{\pgfqpoint{2.628412in}{0.776471in}}{\pgfqpoint{2.631858in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{2.631858in}{0.776471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643664in}{1.358753in}}%
\pgfpathcurveto{\pgfqpoint{2.647110in}{1.358753in}}{\pgfqpoint{2.650414in}{1.360122in}}{\pgfqpoint{2.652851in}{1.362558in}}%
\pgfpathcurveto{\pgfqpoint{2.655287in}{1.364995in}}{\pgfqpoint{2.656656in}{1.368299in}}{\pgfqpoint{2.656656in}{1.371745in}}%
\pgfpathcurveto{\pgfqpoint{2.656656in}{1.375190in}}{\pgfqpoint{2.655287in}{1.378495in}}{\pgfqpoint{2.652851in}{1.380932in}}%
\pgfpathcurveto{\pgfqpoint{2.650414in}{1.383368in}}{\pgfqpoint{2.647110in}{1.384737in}}{\pgfqpoint{2.643664in}{1.384737in}}%
\pgfpathcurveto{\pgfqpoint{2.640219in}{1.384737in}}{\pgfqpoint{2.636914in}{1.383368in}}{\pgfqpoint{2.634478in}{1.380932in}}%
\pgfpathcurveto{\pgfqpoint{2.632041in}{1.378495in}}{\pgfqpoint{2.630672in}{1.375190in}}{\pgfqpoint{2.630672in}{1.371745in}}%
\pgfpathcurveto{\pgfqpoint{2.630672in}{1.368299in}}{\pgfqpoint{2.632041in}{1.364995in}}{\pgfqpoint{2.634478in}{1.362558in}}%
\pgfpathcurveto{\pgfqpoint{2.636914in}{1.360122in}}{\pgfqpoint{2.640219in}{1.358753in}}{\pgfqpoint{2.643664in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{2.643664in}{1.358753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729020in}{1.113789in}}%
\pgfpathcurveto{\pgfqpoint{2.732465in}{1.113789in}}{\pgfqpoint{2.735770in}{1.115158in}}{\pgfqpoint{2.738206in}{1.117594in}}%
\pgfpathcurveto{\pgfqpoint{2.740642in}{1.120030in}}{\pgfqpoint{2.742011in}{1.123335in}}{\pgfqpoint{2.742011in}{1.126781in}}%
\pgfpathcurveto{\pgfqpoint{2.742011in}{1.130226in}}{\pgfqpoint{2.740642in}{1.133531in}}{\pgfqpoint{2.738206in}{1.135967in}}%
\pgfpathcurveto{\pgfqpoint{2.735770in}{1.138404in}}{\pgfqpoint{2.732465in}{1.139772in}}{\pgfqpoint{2.729020in}{1.139772in}}%
\pgfpathcurveto{\pgfqpoint{2.725574in}{1.139772in}}{\pgfqpoint{2.722269in}{1.138404in}}{\pgfqpoint{2.719833in}{1.135967in}}%
\pgfpathcurveto{\pgfqpoint{2.717397in}{1.133531in}}{\pgfqpoint{2.716028in}{1.130226in}}{\pgfqpoint{2.716028in}{1.126781in}}%
\pgfpathcurveto{\pgfqpoint{2.716028in}{1.123335in}}{\pgfqpoint{2.717397in}{1.120030in}}{\pgfqpoint{2.719833in}{1.117594in}}%
\pgfpathcurveto{\pgfqpoint{2.722269in}{1.115158in}}{\pgfqpoint{2.725574in}{1.113789in}}{\pgfqpoint{2.729020in}{1.113789in}}%
\pgfpathlineto{\pgfqpoint{2.729020in}{1.113789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764419in}{1.298968in}}%
\pgfpathcurveto{\pgfqpoint{2.767865in}{1.298968in}}{\pgfqpoint{2.771170in}{1.300337in}}{\pgfqpoint{2.773606in}{1.302773in}}%
\pgfpathcurveto{\pgfqpoint{2.776042in}{1.305210in}}{\pgfqpoint{2.777411in}{1.308515in}}{\pgfqpoint{2.777411in}{1.311960in}}%
\pgfpathcurveto{\pgfqpoint{2.777411in}{1.315405in}}{\pgfqpoint{2.776042in}{1.318710in}}{\pgfqpoint{2.773606in}{1.321147in}}%
\pgfpathcurveto{\pgfqpoint{2.771170in}{1.323583in}}{\pgfqpoint{2.767865in}{1.324952in}}{\pgfqpoint{2.764419in}{1.324952in}}%
\pgfpathcurveto{\pgfqpoint{2.760974in}{1.324952in}}{\pgfqpoint{2.757669in}{1.323583in}}{\pgfqpoint{2.755233in}{1.321147in}}%
\pgfpathcurveto{\pgfqpoint{2.752796in}{1.318710in}}{\pgfqpoint{2.751427in}{1.315405in}}{\pgfqpoint{2.751427in}{1.311960in}}%
\pgfpathcurveto{\pgfqpoint{2.751427in}{1.308515in}}{\pgfqpoint{2.752796in}{1.305210in}}{\pgfqpoint{2.755233in}{1.302773in}}%
\pgfpathcurveto{\pgfqpoint{2.757669in}{1.300337in}}{\pgfqpoint{2.760974in}{1.298968in}}{\pgfqpoint{2.764419in}{1.298968in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{1.298968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787990in}{1.757535in}}%
\pgfpathcurveto{\pgfqpoint{2.791436in}{1.757535in}}{\pgfqpoint{2.794740in}{1.758904in}}{\pgfqpoint{2.797177in}{1.761341in}}%
\pgfpathcurveto{\pgfqpoint{2.799613in}{1.763777in}}{\pgfqpoint{2.800982in}{1.767082in}}{\pgfqpoint{2.800982in}{1.770527in}}%
\pgfpathcurveto{\pgfqpoint{2.800982in}{1.773973in}}{\pgfqpoint{2.799613in}{1.777278in}}{\pgfqpoint{2.797177in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{2.794740in}{1.782150in}}{\pgfqpoint{2.791436in}{1.783519in}}{\pgfqpoint{2.787990in}{1.783519in}}%
\pgfpathcurveto{\pgfqpoint{2.784545in}{1.783519in}}{\pgfqpoint{2.781240in}{1.782150in}}{\pgfqpoint{2.778803in}{1.779714in}}%
\pgfpathcurveto{\pgfqpoint{2.776367in}{1.777278in}}{\pgfqpoint{2.774998in}{1.773973in}}{\pgfqpoint{2.774998in}{1.770527in}}%
\pgfpathcurveto{\pgfqpoint{2.774998in}{1.767082in}}{\pgfqpoint{2.776367in}{1.763777in}}{\pgfqpoint{2.778803in}{1.761341in}}%
\pgfpathcurveto{\pgfqpoint{2.781240in}{1.758904in}}{\pgfqpoint{2.784545in}{1.757535in}}{\pgfqpoint{2.787990in}{1.757535in}}%
\pgfpathlineto{\pgfqpoint{2.787990in}{1.757535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911339in}{1.222143in}}%
\pgfpathcurveto{\pgfqpoint{2.914784in}{1.222143in}}{\pgfqpoint{2.918089in}{1.223512in}}{\pgfqpoint{2.920526in}{1.225948in}}%
\pgfpathcurveto{\pgfqpoint{2.922962in}{1.228385in}}{\pgfqpoint{2.924331in}{1.231690in}}{\pgfqpoint{2.924331in}{1.235135in}}%
\pgfpathcurveto{\pgfqpoint{2.924331in}{1.238580in}}{\pgfqpoint{2.922962in}{1.241885in}}{\pgfqpoint{2.920526in}{1.244322in}}%
\pgfpathcurveto{\pgfqpoint{2.918089in}{1.246758in}}{\pgfqpoint{2.914784in}{1.248127in}}{\pgfqpoint{2.911339in}{1.248127in}}%
\pgfpathcurveto{\pgfqpoint{2.907893in}{1.248127in}}{\pgfqpoint{2.904589in}{1.246758in}}{\pgfqpoint{2.902152in}{1.244322in}}%
\pgfpathcurveto{\pgfqpoint{2.899716in}{1.241885in}}{\pgfqpoint{2.898347in}{1.238580in}}{\pgfqpoint{2.898347in}{1.235135in}}%
\pgfpathcurveto{\pgfqpoint{2.898347in}{1.231690in}}{\pgfqpoint{2.899716in}{1.228385in}}{\pgfqpoint{2.902152in}{1.225948in}}%
\pgfpathcurveto{\pgfqpoint{2.904589in}{1.223512in}}{\pgfqpoint{2.907893in}{1.222143in}}{\pgfqpoint{2.911339in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.222143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020650in}{0.469853in}}%
\pgfpathcurveto{\pgfqpoint{2.024095in}{0.469853in}}{\pgfqpoint{2.027400in}{0.471222in}}{\pgfqpoint{2.029836in}{0.473658in}}%
\pgfpathcurveto{\pgfqpoint{2.032272in}{0.476094in}}{\pgfqpoint{2.033641in}{0.479399in}}{\pgfqpoint{2.033641in}{0.482845in}}%
\pgfpathcurveto{\pgfqpoint{2.033641in}{0.486290in}}{\pgfqpoint{2.032272in}{0.489595in}}{\pgfqpoint{2.029836in}{0.492031in}}%
\pgfpathcurveto{\pgfqpoint{2.027400in}{0.494468in}}{\pgfqpoint{2.024095in}{0.495837in}}{\pgfqpoint{2.020650in}{0.495837in}}%
\pgfpathcurveto{\pgfqpoint{2.017204in}{0.495837in}}{\pgfqpoint{2.013899in}{0.494468in}}{\pgfqpoint{2.011463in}{0.492031in}}%
\pgfpathcurveto{\pgfqpoint{2.009027in}{0.489595in}}{\pgfqpoint{2.007658in}{0.486290in}}{\pgfqpoint{2.007658in}{0.482845in}}%
\pgfpathcurveto{\pgfqpoint{2.007658in}{0.479399in}}{\pgfqpoint{2.009027in}{0.476094in}}{\pgfqpoint{2.011463in}{0.473658in}}%
\pgfpathcurveto{\pgfqpoint{2.013899in}{0.471222in}}{\pgfqpoint{2.017204in}{0.469853in}}{\pgfqpoint{2.020650in}{0.469853in}}%
\pgfpathlineto{\pgfqpoint{2.020650in}{0.469853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101262in}{0.662897in}}%
\pgfpathcurveto{\pgfqpoint{2.104707in}{0.662897in}}{\pgfqpoint{2.108012in}{0.664266in}}{\pgfqpoint{2.110448in}{0.666702in}}%
\pgfpathcurveto{\pgfqpoint{2.112885in}{0.669139in}}{\pgfqpoint{2.114254in}{0.672443in}}{\pgfqpoint{2.114254in}{0.675889in}}%
\pgfpathcurveto{\pgfqpoint{2.114254in}{0.679334in}}{\pgfqpoint{2.112885in}{0.682639in}}{\pgfqpoint{2.110448in}{0.685076in}}%
\pgfpathcurveto{\pgfqpoint{2.108012in}{0.687512in}}{\pgfqpoint{2.104707in}{0.688881in}}{\pgfqpoint{2.101262in}{0.688881in}}%
\pgfpathcurveto{\pgfqpoint{2.097816in}{0.688881in}}{\pgfqpoint{2.094511in}{0.687512in}}{\pgfqpoint{2.092075in}{0.685076in}}%
\pgfpathcurveto{\pgfqpoint{2.089639in}{0.682639in}}{\pgfqpoint{2.088270in}{0.679334in}}{\pgfqpoint{2.088270in}{0.675889in}}%
\pgfpathcurveto{\pgfqpoint{2.088270in}{0.672443in}}{\pgfqpoint{2.089639in}{0.669139in}}{\pgfqpoint{2.092075in}{0.666702in}}%
\pgfpathcurveto{\pgfqpoint{2.094511in}{0.664266in}}{\pgfqpoint{2.097816in}{0.662897in}}{\pgfqpoint{2.101262in}{0.662897in}}%
\pgfpathlineto{\pgfqpoint{2.101262in}{0.662897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374001in}{1.596453in}}%
\pgfpathcurveto{\pgfqpoint{2.377446in}{1.596453in}}{\pgfqpoint{2.380751in}{1.597821in}}{\pgfqpoint{2.383187in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{2.385624in}{1.602694in}}{\pgfqpoint{2.386992in}{1.605999in}}{\pgfqpoint{2.386992in}{1.609444in}}%
\pgfpathcurveto{\pgfqpoint{2.386992in}{1.612890in}}{\pgfqpoint{2.385624in}{1.616195in}}{\pgfqpoint{2.383187in}{1.618631in}}%
\pgfpathcurveto{\pgfqpoint{2.380751in}{1.621067in}}{\pgfqpoint{2.377446in}{1.622436in}}{\pgfqpoint{2.374001in}{1.622436in}}%
\pgfpathcurveto{\pgfqpoint{2.370555in}{1.622436in}}{\pgfqpoint{2.367250in}{1.621067in}}{\pgfqpoint{2.364814in}{1.618631in}}%
\pgfpathcurveto{\pgfqpoint{2.362378in}{1.616195in}}{\pgfqpoint{2.361009in}{1.612890in}}{\pgfqpoint{2.361009in}{1.609444in}}%
\pgfpathcurveto{\pgfqpoint{2.361009in}{1.605999in}}{\pgfqpoint{2.362378in}{1.602694in}}{\pgfqpoint{2.364814in}{1.600258in}}%
\pgfpathcurveto{\pgfqpoint{2.367250in}{1.597821in}}{\pgfqpoint{2.370555in}{1.596453in}}{\pgfqpoint{2.374001in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{2.374001in}{1.596453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458559in}{1.739058in}}%
\pgfpathcurveto{\pgfqpoint{2.462005in}{1.739058in}}{\pgfqpoint{2.465310in}{1.740427in}}{\pgfqpoint{2.467746in}{1.742864in}}%
\pgfpathcurveto{\pgfqpoint{2.470182in}{1.745300in}}{\pgfqpoint{2.471551in}{1.748605in}}{\pgfqpoint{2.471551in}{1.752050in}}%
\pgfpathcurveto{\pgfqpoint{2.471551in}{1.755496in}}{\pgfqpoint{2.470182in}{1.758801in}}{\pgfqpoint{2.467746in}{1.761237in}}%
\pgfpathcurveto{\pgfqpoint{2.465310in}{1.763673in}}{\pgfqpoint{2.462005in}{1.765042in}}{\pgfqpoint{2.458559in}{1.765042in}}%
\pgfpathcurveto{\pgfqpoint{2.455114in}{1.765042in}}{\pgfqpoint{2.451809in}{1.763673in}}{\pgfqpoint{2.449373in}{1.761237in}}%
\pgfpathcurveto{\pgfqpoint{2.446936in}{1.758801in}}{\pgfqpoint{2.445567in}{1.755496in}}{\pgfqpoint{2.445567in}{1.752050in}}%
\pgfpathcurveto{\pgfqpoint{2.445567in}{1.748605in}}{\pgfqpoint{2.446936in}{1.745300in}}{\pgfqpoint{2.449373in}{1.742864in}}%
\pgfpathcurveto{\pgfqpoint{2.451809in}{1.740427in}}{\pgfqpoint{2.455114in}{1.739058in}}{\pgfqpoint{2.458559in}{1.739058in}}%
\pgfpathlineto{\pgfqpoint{2.458559in}{1.739058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458651in}{1.272005in}}%
\pgfpathcurveto{\pgfqpoint{2.462096in}{1.272005in}}{\pgfqpoint{2.465401in}{1.273374in}}{\pgfqpoint{2.467838in}{1.275811in}}%
\pgfpathcurveto{\pgfqpoint{2.470274in}{1.278247in}}{\pgfqpoint{2.471643in}{1.281552in}}{\pgfqpoint{2.471643in}{1.284997in}}%
\pgfpathcurveto{\pgfqpoint{2.471643in}{1.288443in}}{\pgfqpoint{2.470274in}{1.291748in}}{\pgfqpoint{2.467838in}{1.294184in}}%
\pgfpathcurveto{\pgfqpoint{2.465401in}{1.296620in}}{\pgfqpoint{2.462096in}{1.297989in}}{\pgfqpoint{2.458651in}{1.297989in}}%
\pgfpathcurveto{\pgfqpoint{2.455205in}{1.297989in}}{\pgfqpoint{2.451901in}{1.296620in}}{\pgfqpoint{2.449464in}{1.294184in}}%
\pgfpathcurveto{\pgfqpoint{2.447028in}{1.291748in}}{\pgfqpoint{2.445659in}{1.288443in}}{\pgfqpoint{2.445659in}{1.284997in}}%
\pgfpathcurveto{\pgfqpoint{2.445659in}{1.281552in}}{\pgfqpoint{2.447028in}{1.278247in}}{\pgfqpoint{2.449464in}{1.275811in}}%
\pgfpathcurveto{\pgfqpoint{2.451901in}{1.273374in}}{\pgfqpoint{2.455205in}{1.272005in}}{\pgfqpoint{2.458651in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{2.458651in}{1.272005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474157in}{1.594302in}}%
\pgfpathcurveto{\pgfqpoint{2.477603in}{1.594302in}}{\pgfqpoint{2.480908in}{1.595671in}}{\pgfqpoint{2.483344in}{1.598108in}}%
\pgfpathcurveto{\pgfqpoint{2.485780in}{1.600544in}}{\pgfqpoint{2.487149in}{1.603849in}}{\pgfqpoint{2.487149in}{1.607294in}}%
\pgfpathcurveto{\pgfqpoint{2.487149in}{1.610740in}}{\pgfqpoint{2.485780in}{1.614045in}}{\pgfqpoint{2.483344in}{1.616481in}}%
\pgfpathcurveto{\pgfqpoint{2.480908in}{1.618917in}}{\pgfqpoint{2.477603in}{1.620286in}}{\pgfqpoint{2.474157in}{1.620286in}}%
\pgfpathcurveto{\pgfqpoint{2.470712in}{1.620286in}}{\pgfqpoint{2.467407in}{1.618917in}}{\pgfqpoint{2.464971in}{1.616481in}}%
\pgfpathcurveto{\pgfqpoint{2.462534in}{1.614045in}}{\pgfqpoint{2.461165in}{1.610740in}}{\pgfqpoint{2.461165in}{1.607294in}}%
\pgfpathcurveto{\pgfqpoint{2.461165in}{1.603849in}}{\pgfqpoint{2.462534in}{1.600544in}}{\pgfqpoint{2.464971in}{1.598108in}}%
\pgfpathcurveto{\pgfqpoint{2.467407in}{1.595671in}}{\pgfqpoint{2.470712in}{1.594302in}}{\pgfqpoint{2.474157in}{1.594302in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.594302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527227in}{1.419520in}}%
\pgfpathcurveto{\pgfqpoint{2.530673in}{1.419520in}}{\pgfqpoint{2.533978in}{1.420889in}}{\pgfqpoint{2.536414in}{1.423325in}}%
\pgfpathcurveto{\pgfqpoint{2.538850in}{1.425762in}}{\pgfqpoint{2.540219in}{1.429067in}}{\pgfqpoint{2.540219in}{1.432512in}}%
\pgfpathcurveto{\pgfqpoint{2.540219in}{1.435958in}}{\pgfqpoint{2.538850in}{1.439262in}}{\pgfqpoint{2.536414in}{1.441699in}}%
\pgfpathcurveto{\pgfqpoint{2.533978in}{1.444135in}}{\pgfqpoint{2.530673in}{1.445504in}}{\pgfqpoint{2.527227in}{1.445504in}}%
\pgfpathcurveto{\pgfqpoint{2.523782in}{1.445504in}}{\pgfqpoint{2.520477in}{1.444135in}}{\pgfqpoint{2.518041in}{1.441699in}}%
\pgfpathcurveto{\pgfqpoint{2.515604in}{1.439262in}}{\pgfqpoint{2.514235in}{1.435958in}}{\pgfqpoint{2.514235in}{1.432512in}}%
\pgfpathcurveto{\pgfqpoint{2.514235in}{1.429067in}}{\pgfqpoint{2.515604in}{1.425762in}}{\pgfqpoint{2.518041in}{1.423325in}}%
\pgfpathcurveto{\pgfqpoint{2.520477in}{1.420889in}}{\pgfqpoint{2.523782in}{1.419520in}}{\pgfqpoint{2.527227in}{1.419520in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{1.419520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584603in}{2.060711in}}%
\pgfpathcurveto{\pgfqpoint{2.588049in}{2.060711in}}{\pgfqpoint{2.591354in}{2.062080in}}{\pgfqpoint{2.593790in}{2.064516in}}%
\pgfpathcurveto{\pgfqpoint{2.596226in}{2.066952in}}{\pgfqpoint{2.597595in}{2.070257in}}{\pgfqpoint{2.597595in}{2.073703in}}%
\pgfpathcurveto{\pgfqpoint{2.597595in}{2.077148in}}{\pgfqpoint{2.596226in}{2.080453in}}{\pgfqpoint{2.593790in}{2.082889in}}%
\pgfpathcurveto{\pgfqpoint{2.591354in}{2.085326in}}{\pgfqpoint{2.588049in}{2.086695in}}{\pgfqpoint{2.584603in}{2.086695in}}%
\pgfpathcurveto{\pgfqpoint{2.581158in}{2.086695in}}{\pgfqpoint{2.577853in}{2.085326in}}{\pgfqpoint{2.575417in}{2.082889in}}%
\pgfpathcurveto{\pgfqpoint{2.572980in}{2.080453in}}{\pgfqpoint{2.571611in}{2.077148in}}{\pgfqpoint{2.571611in}{2.073703in}}%
\pgfpathcurveto{\pgfqpoint{2.571611in}{2.070257in}}{\pgfqpoint{2.572980in}{2.066952in}}{\pgfqpoint{2.575417in}{2.064516in}}%
\pgfpathcurveto{\pgfqpoint{2.577853in}{2.062080in}}{\pgfqpoint{2.581158in}{2.060711in}}{\pgfqpoint{2.584603in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{2.584603in}{2.060711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605947in}{1.878157in}}%
\pgfpathcurveto{\pgfqpoint{2.609393in}{1.878157in}}{\pgfqpoint{2.612698in}{1.879526in}}{\pgfqpoint{2.615134in}{1.881963in}}%
\pgfpathcurveto{\pgfqpoint{2.617570in}{1.884399in}}{\pgfqpoint{2.618939in}{1.887704in}}{\pgfqpoint{2.618939in}{1.891149in}}%
\pgfpathcurveto{\pgfqpoint{2.618939in}{1.894595in}}{\pgfqpoint{2.617570in}{1.897899in}}{\pgfqpoint{2.615134in}{1.900336in}}%
\pgfpathcurveto{\pgfqpoint{2.612698in}{1.902772in}}{\pgfqpoint{2.609393in}{1.904141in}}{\pgfqpoint{2.605947in}{1.904141in}}%
\pgfpathcurveto{\pgfqpoint{2.602502in}{1.904141in}}{\pgfqpoint{2.599197in}{1.902772in}}{\pgfqpoint{2.596761in}{1.900336in}}%
\pgfpathcurveto{\pgfqpoint{2.594324in}{1.897899in}}{\pgfqpoint{2.592956in}{1.894595in}}{\pgfqpoint{2.592956in}{1.891149in}}%
\pgfpathcurveto{\pgfqpoint{2.592956in}{1.887704in}}{\pgfqpoint{2.594324in}{1.884399in}}{\pgfqpoint{2.596761in}{1.881963in}}%
\pgfpathcurveto{\pgfqpoint{2.599197in}{1.879526in}}{\pgfqpoint{2.602502in}{1.878157in}}{\pgfqpoint{2.605947in}{1.878157in}}%
\pgfpathlineto{\pgfqpoint{2.605947in}{1.878157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627180in}{1.557640in}}%
\pgfpathcurveto{\pgfqpoint{2.630625in}{1.557640in}}{\pgfqpoint{2.633930in}{1.559009in}}{\pgfqpoint{2.636366in}{1.561445in}}%
\pgfpathcurveto{\pgfqpoint{2.638803in}{1.563882in}}{\pgfqpoint{2.640172in}{1.567186in}}{\pgfqpoint{2.640172in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{2.640172in}{1.574077in}}{\pgfqpoint{2.638803in}{1.577382in}}{\pgfqpoint{2.636366in}{1.579818in}}%
\pgfpathcurveto{\pgfqpoint{2.633930in}{1.582255in}}{\pgfqpoint{2.630625in}{1.583624in}}{\pgfqpoint{2.627180in}{1.583624in}}%
\pgfpathcurveto{\pgfqpoint{2.623734in}{1.583624in}}{\pgfqpoint{2.620430in}{1.582255in}}{\pgfqpoint{2.617993in}{1.579818in}}%
\pgfpathcurveto{\pgfqpoint{2.615557in}{1.577382in}}{\pgfqpoint{2.614188in}{1.574077in}}{\pgfqpoint{2.614188in}{1.570632in}}%
\pgfpathcurveto{\pgfqpoint{2.614188in}{1.567186in}}{\pgfqpoint{2.615557in}{1.563882in}}{\pgfqpoint{2.617993in}{1.561445in}}%
\pgfpathcurveto{\pgfqpoint{2.620430in}{1.559009in}}{\pgfqpoint{2.623734in}{1.557640in}}{\pgfqpoint{2.627180in}{1.557640in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.557640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707239in}{2.296179in}}%
\pgfpathcurveto{\pgfqpoint{2.710685in}{2.296179in}}{\pgfqpoint{2.713990in}{2.297548in}}{\pgfqpoint{2.716426in}{2.299984in}}%
\pgfpathcurveto{\pgfqpoint{2.718862in}{2.302420in}}{\pgfqpoint{2.720231in}{2.305725in}}{\pgfqpoint{2.720231in}{2.309171in}}%
\pgfpathcurveto{\pgfqpoint{2.720231in}{2.312616in}}{\pgfqpoint{2.718862in}{2.315921in}}{\pgfqpoint{2.716426in}{2.318357in}}%
\pgfpathcurveto{\pgfqpoint{2.713990in}{2.320794in}}{\pgfqpoint{2.710685in}{2.322163in}}{\pgfqpoint{2.707239in}{2.322163in}}%
\pgfpathcurveto{\pgfqpoint{2.703794in}{2.322163in}}{\pgfqpoint{2.700489in}{2.320794in}}{\pgfqpoint{2.698053in}{2.318357in}}%
\pgfpathcurveto{\pgfqpoint{2.695616in}{2.315921in}}{\pgfqpoint{2.694247in}{2.312616in}}{\pgfqpoint{2.694247in}{2.309171in}}%
\pgfpathcurveto{\pgfqpoint{2.694247in}{2.305725in}}{\pgfqpoint{2.695616in}{2.302420in}}{\pgfqpoint{2.698053in}{2.299984in}}%
\pgfpathcurveto{\pgfqpoint{2.700489in}{2.297548in}}{\pgfqpoint{2.703794in}{2.296179in}}{\pgfqpoint{2.707239in}{2.296179in}}%
\pgfpathlineto{\pgfqpoint{2.707239in}{2.296179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714056in}{2.271176in}}%
\pgfpathcurveto{\pgfqpoint{2.717501in}{2.271176in}}{\pgfqpoint{2.720806in}{2.272545in}}{\pgfqpoint{2.723242in}{2.274981in}}%
\pgfpathcurveto{\pgfqpoint{2.725678in}{2.277417in}}{\pgfqpoint{2.727047in}{2.280722in}}{\pgfqpoint{2.727047in}{2.284167in}}%
\pgfpathcurveto{\pgfqpoint{2.727047in}{2.287613in}}{\pgfqpoint{2.725678in}{2.290918in}}{\pgfqpoint{2.723242in}{2.293354in}}%
\pgfpathcurveto{\pgfqpoint{2.720806in}{2.295790in}}{\pgfqpoint{2.717501in}{2.297159in}}{\pgfqpoint{2.714056in}{2.297159in}}%
\pgfpathcurveto{\pgfqpoint{2.710610in}{2.297159in}}{\pgfqpoint{2.707305in}{2.295790in}}{\pgfqpoint{2.704869in}{2.293354in}}%
\pgfpathcurveto{\pgfqpoint{2.702433in}{2.290918in}}{\pgfqpoint{2.701064in}{2.287613in}}{\pgfqpoint{2.701064in}{2.284167in}}%
\pgfpathcurveto{\pgfqpoint{2.701064in}{2.280722in}}{\pgfqpoint{2.702433in}{2.277417in}}{\pgfqpoint{2.704869in}{2.274981in}}%
\pgfpathcurveto{\pgfqpoint{2.707305in}{2.272545in}}{\pgfqpoint{2.710610in}{2.271176in}}{\pgfqpoint{2.714056in}{2.271176in}}%
\pgfpathlineto{\pgfqpoint{2.714056in}{2.271176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750102in}{1.853721in}}%
\pgfpathcurveto{\pgfqpoint{2.753547in}{1.853721in}}{\pgfqpoint{2.756852in}{1.855090in}}{\pgfqpoint{2.759288in}{1.857526in}}%
\pgfpathcurveto{\pgfqpoint{2.761724in}{1.859962in}}{\pgfqpoint{2.763093in}{1.863267in}}{\pgfqpoint{2.763093in}{1.866713in}}%
\pgfpathcurveto{\pgfqpoint{2.763093in}{1.870158in}}{\pgfqpoint{2.761724in}{1.873463in}}{\pgfqpoint{2.759288in}{1.875899in}}%
\pgfpathcurveto{\pgfqpoint{2.756852in}{1.878336in}}{\pgfqpoint{2.753547in}{1.879704in}}{\pgfqpoint{2.750102in}{1.879704in}}%
\pgfpathcurveto{\pgfqpoint{2.746656in}{1.879704in}}{\pgfqpoint{2.743351in}{1.878336in}}{\pgfqpoint{2.740915in}{1.875899in}}%
\pgfpathcurveto{\pgfqpoint{2.738479in}{1.873463in}}{\pgfqpoint{2.737110in}{1.870158in}}{\pgfqpoint{2.737110in}{1.866713in}}%
\pgfpathcurveto{\pgfqpoint{2.737110in}{1.863267in}}{\pgfqpoint{2.738479in}{1.859962in}}{\pgfqpoint{2.740915in}{1.857526in}}%
\pgfpathcurveto{\pgfqpoint{2.743351in}{1.855090in}}{\pgfqpoint{2.746656in}{1.853721in}}{\pgfqpoint{2.750102in}{1.853721in}}%
\pgfpathlineto{\pgfqpoint{2.750102in}{1.853721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751363in}{2.013358in}}%
\pgfpathcurveto{\pgfqpoint{2.754809in}{2.013358in}}{\pgfqpoint{2.758113in}{2.014727in}}{\pgfqpoint{2.760550in}{2.017163in}}%
\pgfpathcurveto{\pgfqpoint{2.762986in}{2.019599in}}{\pgfqpoint{2.764355in}{2.022904in}}{\pgfqpoint{2.764355in}{2.026350in}}%
\pgfpathcurveto{\pgfqpoint{2.764355in}{2.029795in}}{\pgfqpoint{2.762986in}{2.033100in}}{\pgfqpoint{2.760550in}{2.035536in}}%
\pgfpathcurveto{\pgfqpoint{2.758113in}{2.037973in}}{\pgfqpoint{2.754809in}{2.039342in}}{\pgfqpoint{2.751363in}{2.039342in}}%
\pgfpathcurveto{\pgfqpoint{2.747918in}{2.039342in}}{\pgfqpoint{2.744613in}{2.037973in}}{\pgfqpoint{2.742176in}{2.035536in}}%
\pgfpathcurveto{\pgfqpoint{2.739740in}{2.033100in}}{\pgfqpoint{2.738371in}{2.029795in}}{\pgfqpoint{2.738371in}{2.026350in}}%
\pgfpathcurveto{\pgfqpoint{2.738371in}{2.022904in}}{\pgfqpoint{2.739740in}{2.019599in}}{\pgfqpoint{2.742176in}{2.017163in}}%
\pgfpathcurveto{\pgfqpoint{2.744613in}{2.014727in}}{\pgfqpoint{2.747918in}{2.013358in}}{\pgfqpoint{2.751363in}{2.013358in}}%
\pgfpathlineto{\pgfqpoint{2.751363in}{2.013358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902569in}{1.525133in}}%
\pgfpathcurveto{\pgfqpoint{1.906015in}{1.525133in}}{\pgfqpoint{1.909320in}{1.526502in}}{\pgfqpoint{1.911756in}{1.528938in}}%
\pgfpathcurveto{\pgfqpoint{1.914192in}{1.531374in}}{\pgfqpoint{1.915561in}{1.534679in}}{\pgfqpoint{1.915561in}{1.538125in}}%
\pgfpathcurveto{\pgfqpoint{1.915561in}{1.541570in}}{\pgfqpoint{1.914192in}{1.544875in}}{\pgfqpoint{1.911756in}{1.547311in}}%
\pgfpathcurveto{\pgfqpoint{1.909320in}{1.549748in}}{\pgfqpoint{1.906015in}{1.551116in}}{\pgfqpoint{1.902569in}{1.551116in}}%
\pgfpathcurveto{\pgfqpoint{1.899124in}{1.551116in}}{\pgfqpoint{1.895819in}{1.549748in}}{\pgfqpoint{1.893383in}{1.547311in}}%
\pgfpathcurveto{\pgfqpoint{1.890946in}{1.544875in}}{\pgfqpoint{1.889577in}{1.541570in}}{\pgfqpoint{1.889577in}{1.538125in}}%
\pgfpathcurveto{\pgfqpoint{1.889577in}{1.534679in}}{\pgfqpoint{1.890946in}{1.531374in}}{\pgfqpoint{1.893383in}{1.528938in}}%
\pgfpathcurveto{\pgfqpoint{1.895819in}{1.526502in}}{\pgfqpoint{1.899124in}{1.525133in}}{\pgfqpoint{1.902569in}{1.525133in}}%
\pgfpathlineto{\pgfqpoint{1.902569in}{1.525133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087080in}{2.138302in}}%
\pgfpathcurveto{\pgfqpoint{2.090525in}{2.138302in}}{\pgfqpoint{2.093830in}{2.139671in}}{\pgfqpoint{2.096266in}{2.142107in}}%
\pgfpathcurveto{\pgfqpoint{2.098703in}{2.144543in}}{\pgfqpoint{2.100072in}{2.147848in}}{\pgfqpoint{2.100072in}{2.151294in}}%
\pgfpathcurveto{\pgfqpoint{2.100072in}{2.154739in}}{\pgfqpoint{2.098703in}{2.158044in}}{\pgfqpoint{2.096266in}{2.160480in}}%
\pgfpathcurveto{\pgfqpoint{2.093830in}{2.162917in}}{\pgfqpoint{2.090525in}{2.164285in}}{\pgfqpoint{2.087080in}{2.164285in}}%
\pgfpathcurveto{\pgfqpoint{2.083634in}{2.164285in}}{\pgfqpoint{2.080330in}{2.162917in}}{\pgfqpoint{2.077893in}{2.160480in}}%
\pgfpathcurveto{\pgfqpoint{2.075457in}{2.158044in}}{\pgfqpoint{2.074088in}{2.154739in}}{\pgfqpoint{2.074088in}{2.151294in}}%
\pgfpathcurveto{\pgfqpoint{2.074088in}{2.147848in}}{\pgfqpoint{2.075457in}{2.144543in}}{\pgfqpoint{2.077893in}{2.142107in}}%
\pgfpathcurveto{\pgfqpoint{2.080330in}{2.139671in}}{\pgfqpoint{2.083634in}{2.138302in}}{\pgfqpoint{2.087080in}{2.138302in}}%
\pgfpathlineto{\pgfqpoint{2.087080in}{2.138302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228328in}{1.280221in}}%
\pgfpathcurveto{\pgfqpoint{2.231773in}{1.280221in}}{\pgfqpoint{2.235078in}{1.281590in}}{\pgfqpoint{2.237515in}{1.284026in}}%
\pgfpathcurveto{\pgfqpoint{2.239951in}{1.286462in}}{\pgfqpoint{2.241320in}{1.289767in}}{\pgfqpoint{2.241320in}{1.293213in}}%
\pgfpathcurveto{\pgfqpoint{2.241320in}{1.296658in}}{\pgfqpoint{2.239951in}{1.299963in}}{\pgfqpoint{2.237515in}{1.302399in}}%
\pgfpathcurveto{\pgfqpoint{2.235078in}{1.304836in}}{\pgfqpoint{2.231773in}{1.306204in}}{\pgfqpoint{2.228328in}{1.306204in}}%
\pgfpathcurveto{\pgfqpoint{2.224882in}{1.306204in}}{\pgfqpoint{2.221578in}{1.304836in}}{\pgfqpoint{2.219141in}{1.302399in}}%
\pgfpathcurveto{\pgfqpoint{2.216705in}{1.299963in}}{\pgfqpoint{2.215336in}{1.296658in}}{\pgfqpoint{2.215336in}{1.293213in}}%
\pgfpathcurveto{\pgfqpoint{2.215336in}{1.289767in}}{\pgfqpoint{2.216705in}{1.286462in}}{\pgfqpoint{2.219141in}{1.284026in}}%
\pgfpathcurveto{\pgfqpoint{2.221578in}{1.281590in}}{\pgfqpoint{2.224882in}{1.280221in}}{\pgfqpoint{2.228328in}{1.280221in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{1.280221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257954in}{0.734914in}}%
\pgfpathcurveto{\pgfqpoint{2.261400in}{0.734914in}}{\pgfqpoint{2.264705in}{0.736283in}}{\pgfqpoint{2.267141in}{0.738720in}}%
\pgfpathcurveto{\pgfqpoint{2.269577in}{0.741156in}}{\pgfqpoint{2.270946in}{0.744461in}}{\pgfqpoint{2.270946in}{0.747906in}}%
\pgfpathcurveto{\pgfqpoint{2.270946in}{0.751352in}}{\pgfqpoint{2.269577in}{0.754656in}}{\pgfqpoint{2.267141in}{0.757093in}}%
\pgfpathcurveto{\pgfqpoint{2.264705in}{0.759529in}}{\pgfqpoint{2.261400in}{0.760898in}}{\pgfqpoint{2.257954in}{0.760898in}}%
\pgfpathcurveto{\pgfqpoint{2.254509in}{0.760898in}}{\pgfqpoint{2.251204in}{0.759529in}}{\pgfqpoint{2.248768in}{0.757093in}}%
\pgfpathcurveto{\pgfqpoint{2.246331in}{0.754656in}}{\pgfqpoint{2.244963in}{0.751352in}}{\pgfqpoint{2.244963in}{0.747906in}}%
\pgfpathcurveto{\pgfqpoint{2.244963in}{0.744461in}}{\pgfqpoint{2.246331in}{0.741156in}}{\pgfqpoint{2.248768in}{0.738720in}}%
\pgfpathcurveto{\pgfqpoint{2.251204in}{0.736283in}}{\pgfqpoint{2.254509in}{0.734914in}}{\pgfqpoint{2.257954in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{2.257954in}{0.734914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258086in}{1.167419in}}%
\pgfpathcurveto{\pgfqpoint{2.261532in}{1.167419in}}{\pgfqpoint{2.264837in}{1.168788in}}{\pgfqpoint{2.267273in}{1.171224in}}%
\pgfpathcurveto{\pgfqpoint{2.269709in}{1.173661in}}{\pgfqpoint{2.271078in}{1.176966in}}{\pgfqpoint{2.271078in}{1.180411in}}%
\pgfpathcurveto{\pgfqpoint{2.271078in}{1.183857in}}{\pgfqpoint{2.269709in}{1.187161in}}{\pgfqpoint{2.267273in}{1.189598in}}%
\pgfpathcurveto{\pgfqpoint{2.264837in}{1.192034in}}{\pgfqpoint{2.261532in}{1.193403in}}{\pgfqpoint{2.258086in}{1.193403in}}%
\pgfpathcurveto{\pgfqpoint{2.254641in}{1.193403in}}{\pgfqpoint{2.251336in}{1.192034in}}{\pgfqpoint{2.248900in}{1.189598in}}%
\pgfpathcurveto{\pgfqpoint{2.246463in}{1.187161in}}{\pgfqpoint{2.245094in}{1.183857in}}{\pgfqpoint{2.245094in}{1.180411in}}%
\pgfpathcurveto{\pgfqpoint{2.245094in}{1.176966in}}{\pgfqpoint{2.246463in}{1.173661in}}{\pgfqpoint{2.248900in}{1.171224in}}%
\pgfpathcurveto{\pgfqpoint{2.251336in}{1.168788in}}{\pgfqpoint{2.254641in}{1.167419in}}{\pgfqpoint{2.258086in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{2.258086in}{1.167419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313525in}{0.992905in}}%
\pgfpathcurveto{\pgfqpoint{2.316971in}{0.992905in}}{\pgfqpoint{2.320276in}{0.994274in}}{\pgfqpoint{2.322712in}{0.996710in}}%
\pgfpathcurveto{\pgfqpoint{2.325148in}{0.999147in}}{\pgfqpoint{2.326517in}{1.002451in}}{\pgfqpoint{2.326517in}{1.005897in}}%
\pgfpathcurveto{\pgfqpoint{2.326517in}{1.009342in}}{\pgfqpoint{2.325148in}{1.012647in}}{\pgfqpoint{2.322712in}{1.015084in}}%
\pgfpathcurveto{\pgfqpoint{2.320276in}{1.017520in}}{\pgfqpoint{2.316971in}{1.018889in}}{\pgfqpoint{2.313525in}{1.018889in}}%
\pgfpathcurveto{\pgfqpoint{2.310080in}{1.018889in}}{\pgfqpoint{2.306775in}{1.017520in}}{\pgfqpoint{2.304339in}{1.015084in}}%
\pgfpathcurveto{\pgfqpoint{2.301902in}{1.012647in}}{\pgfqpoint{2.300533in}{1.009342in}}{\pgfqpoint{2.300533in}{1.005897in}}%
\pgfpathcurveto{\pgfqpoint{2.300533in}{1.002451in}}{\pgfqpoint{2.301902in}{0.999147in}}{\pgfqpoint{2.304339in}{0.996710in}}%
\pgfpathcurveto{\pgfqpoint{2.306775in}{0.994274in}}{\pgfqpoint{2.310080in}{0.992905in}}{\pgfqpoint{2.313525in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{0.992905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342150in}{1.648752in}}%
\pgfpathcurveto{\pgfqpoint{2.345595in}{1.648752in}}{\pgfqpoint{2.348900in}{1.650121in}}{\pgfqpoint{2.351336in}{1.652557in}}%
\pgfpathcurveto{\pgfqpoint{2.353772in}{1.654993in}}{\pgfqpoint{2.355141in}{1.658298in}}{\pgfqpoint{2.355141in}{1.661744in}}%
\pgfpathcurveto{\pgfqpoint{2.355141in}{1.665189in}}{\pgfqpoint{2.353772in}{1.668494in}}{\pgfqpoint{2.351336in}{1.670930in}}%
\pgfpathcurveto{\pgfqpoint{2.348900in}{1.673367in}}{\pgfqpoint{2.345595in}{1.674735in}}{\pgfqpoint{2.342150in}{1.674735in}}%
\pgfpathcurveto{\pgfqpoint{2.338704in}{1.674735in}}{\pgfqpoint{2.335399in}{1.673367in}}{\pgfqpoint{2.332963in}{1.670930in}}%
\pgfpathcurveto{\pgfqpoint{2.330527in}{1.668494in}}{\pgfqpoint{2.329158in}{1.665189in}}{\pgfqpoint{2.329158in}{1.661744in}}%
\pgfpathcurveto{\pgfqpoint{2.329158in}{1.658298in}}{\pgfqpoint{2.330527in}{1.654993in}}{\pgfqpoint{2.332963in}{1.652557in}}%
\pgfpathcurveto{\pgfqpoint{2.335399in}{1.650121in}}{\pgfqpoint{2.338704in}{1.648752in}}{\pgfqpoint{2.342150in}{1.648752in}}%
\pgfpathlineto{\pgfqpoint{2.342150in}{1.648752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363921in}{1.316385in}}%
\pgfpathcurveto{\pgfqpoint{2.367367in}{1.316385in}}{\pgfqpoint{2.370672in}{1.317754in}}{\pgfqpoint{2.373108in}{1.320190in}}%
\pgfpathcurveto{\pgfqpoint{2.375544in}{1.322626in}}{\pgfqpoint{2.376913in}{1.325931in}}{\pgfqpoint{2.376913in}{1.329377in}}%
\pgfpathcurveto{\pgfqpoint{2.376913in}{1.332822in}}{\pgfqpoint{2.375544in}{1.336127in}}{\pgfqpoint{2.373108in}{1.338563in}}%
\pgfpathcurveto{\pgfqpoint{2.370672in}{1.341000in}}{\pgfqpoint{2.367367in}{1.342369in}}{\pgfqpoint{2.363921in}{1.342369in}}%
\pgfpathcurveto{\pgfqpoint{2.360476in}{1.342369in}}{\pgfqpoint{2.357171in}{1.341000in}}{\pgfqpoint{2.354735in}{1.338563in}}%
\pgfpathcurveto{\pgfqpoint{2.352298in}{1.336127in}}{\pgfqpoint{2.350929in}{1.332822in}}{\pgfqpoint{2.350929in}{1.329377in}}%
\pgfpathcurveto{\pgfqpoint{2.350929in}{1.325931in}}{\pgfqpoint{2.352298in}{1.322626in}}{\pgfqpoint{2.354735in}{1.320190in}}%
\pgfpathcurveto{\pgfqpoint{2.357171in}{1.317754in}}{\pgfqpoint{2.360476in}{1.316385in}}{\pgfqpoint{2.363921in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{2.363921in}{1.316385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473371in}{1.073867in}}%
\pgfpathcurveto{\pgfqpoint{2.476816in}{1.073867in}}{\pgfqpoint{2.480121in}{1.075236in}}{\pgfqpoint{2.482557in}{1.077672in}}%
\pgfpathcurveto{\pgfqpoint{2.484994in}{1.080108in}}{\pgfqpoint{2.486363in}{1.083413in}}{\pgfqpoint{2.486363in}{1.086859in}}%
\pgfpathcurveto{\pgfqpoint{2.486363in}{1.090304in}}{\pgfqpoint{2.484994in}{1.093609in}}{\pgfqpoint{2.482557in}{1.096045in}}%
\pgfpathcurveto{\pgfqpoint{2.480121in}{1.098482in}}{\pgfqpoint{2.476816in}{1.099850in}}{\pgfqpoint{2.473371in}{1.099850in}}%
\pgfpathcurveto{\pgfqpoint{2.469925in}{1.099850in}}{\pgfqpoint{2.466620in}{1.098482in}}{\pgfqpoint{2.464184in}{1.096045in}}%
\pgfpathcurveto{\pgfqpoint{2.461748in}{1.093609in}}{\pgfqpoint{2.460379in}{1.090304in}}{\pgfqpoint{2.460379in}{1.086859in}}%
\pgfpathcurveto{\pgfqpoint{2.460379in}{1.083413in}}{\pgfqpoint{2.461748in}{1.080108in}}{\pgfqpoint{2.464184in}{1.077672in}}%
\pgfpathcurveto{\pgfqpoint{2.466620in}{1.075236in}}{\pgfqpoint{2.469925in}{1.073867in}}{\pgfqpoint{2.473371in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{1.073867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509125in}{2.030951in}}%
\pgfpathcurveto{\pgfqpoint{2.512571in}{2.030951in}}{\pgfqpoint{2.515876in}{2.032320in}}{\pgfqpoint{2.518312in}{2.034757in}}%
\pgfpathcurveto{\pgfqpoint{2.520748in}{2.037193in}}{\pgfqpoint{2.522117in}{2.040498in}}{\pgfqpoint{2.522117in}{2.043943in}}%
\pgfpathcurveto{\pgfqpoint{2.522117in}{2.047389in}}{\pgfqpoint{2.520748in}{2.050694in}}{\pgfqpoint{2.518312in}{2.053130in}}%
\pgfpathcurveto{\pgfqpoint{2.515876in}{2.055566in}}{\pgfqpoint{2.512571in}{2.056935in}}{\pgfqpoint{2.509125in}{2.056935in}}%
\pgfpathcurveto{\pgfqpoint{2.505680in}{2.056935in}}{\pgfqpoint{2.502375in}{2.055566in}}{\pgfqpoint{2.499939in}{2.053130in}}%
\pgfpathcurveto{\pgfqpoint{2.497502in}{2.050694in}}{\pgfqpoint{2.496133in}{2.047389in}}{\pgfqpoint{2.496133in}{2.043943in}}%
\pgfpathcurveto{\pgfqpoint{2.496133in}{2.040498in}}{\pgfqpoint{2.497502in}{2.037193in}}{\pgfqpoint{2.499939in}{2.034757in}}%
\pgfpathcurveto{\pgfqpoint{2.502375in}{2.032320in}}{\pgfqpoint{2.505680in}{2.030951in}}{\pgfqpoint{2.509125in}{2.030951in}}%
\pgfpathlineto{\pgfqpoint{2.509125in}{2.030951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514215in}{2.176534in}}%
\pgfpathcurveto{\pgfqpoint{2.517660in}{2.176534in}}{\pgfqpoint{2.520965in}{2.177903in}}{\pgfqpoint{2.523402in}{2.180339in}}%
\pgfpathcurveto{\pgfqpoint{2.525838in}{2.182776in}}{\pgfqpoint{2.527207in}{2.186080in}}{\pgfqpoint{2.527207in}{2.189526in}}%
\pgfpathcurveto{\pgfqpoint{2.527207in}{2.192971in}}{\pgfqpoint{2.525838in}{2.196276in}}{\pgfqpoint{2.523402in}{2.198712in}}%
\pgfpathcurveto{\pgfqpoint{2.520965in}{2.201149in}}{\pgfqpoint{2.517660in}{2.202518in}}{\pgfqpoint{2.514215in}{2.202518in}}%
\pgfpathcurveto{\pgfqpoint{2.510769in}{2.202518in}}{\pgfqpoint{2.507465in}{2.201149in}}{\pgfqpoint{2.505028in}{2.198712in}}%
\pgfpathcurveto{\pgfqpoint{2.502592in}{2.196276in}}{\pgfqpoint{2.501223in}{2.192971in}}{\pgfqpoint{2.501223in}{2.189526in}}%
\pgfpathcurveto{\pgfqpoint{2.501223in}{2.186080in}}{\pgfqpoint{2.502592in}{2.182776in}}{\pgfqpoint{2.505028in}{2.180339in}}%
\pgfpathcurveto{\pgfqpoint{2.507465in}{2.177903in}}{\pgfqpoint{2.510769in}{2.176534in}}{\pgfqpoint{2.514215in}{2.176534in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{2.176534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519353in}{1.376115in}}%
\pgfpathcurveto{\pgfqpoint{2.522798in}{1.376115in}}{\pgfqpoint{2.526103in}{1.377484in}}{\pgfqpoint{2.528540in}{1.379920in}}%
\pgfpathcurveto{\pgfqpoint{2.530976in}{1.382356in}}{\pgfqpoint{2.532345in}{1.385661in}}{\pgfqpoint{2.532345in}{1.389107in}}%
\pgfpathcurveto{\pgfqpoint{2.532345in}{1.392552in}}{\pgfqpoint{2.530976in}{1.395857in}}{\pgfqpoint{2.528540in}{1.398293in}}%
\pgfpathcurveto{\pgfqpoint{2.526103in}{1.400730in}}{\pgfqpoint{2.522798in}{1.402098in}}{\pgfqpoint{2.519353in}{1.402098in}}%
\pgfpathcurveto{\pgfqpoint{2.515907in}{1.402098in}}{\pgfqpoint{2.512603in}{1.400730in}}{\pgfqpoint{2.510166in}{1.398293in}}%
\pgfpathcurveto{\pgfqpoint{2.507730in}{1.395857in}}{\pgfqpoint{2.506361in}{1.392552in}}{\pgfqpoint{2.506361in}{1.389107in}}%
\pgfpathcurveto{\pgfqpoint{2.506361in}{1.385661in}}{\pgfqpoint{2.507730in}{1.382356in}}{\pgfqpoint{2.510166in}{1.379920in}}%
\pgfpathcurveto{\pgfqpoint{2.512603in}{1.377484in}}{\pgfqpoint{2.515907in}{1.376115in}}{\pgfqpoint{2.519353in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{2.519353in}{1.376115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538491in}{1.528945in}}%
\pgfpathcurveto{\pgfqpoint{2.541937in}{1.528945in}}{\pgfqpoint{2.545241in}{1.530314in}}{\pgfqpoint{2.547678in}{1.532750in}}%
\pgfpathcurveto{\pgfqpoint{2.550114in}{1.535187in}}{\pgfqpoint{2.551483in}{1.538492in}}{\pgfqpoint{2.551483in}{1.541937in}}%
\pgfpathcurveto{\pgfqpoint{2.551483in}{1.545383in}}{\pgfqpoint{2.550114in}{1.548687in}}{\pgfqpoint{2.547678in}{1.551124in}}%
\pgfpathcurveto{\pgfqpoint{2.545241in}{1.553560in}}{\pgfqpoint{2.541937in}{1.554929in}}{\pgfqpoint{2.538491in}{1.554929in}}%
\pgfpathcurveto{\pgfqpoint{2.535046in}{1.554929in}}{\pgfqpoint{2.531741in}{1.553560in}}{\pgfqpoint{2.529304in}{1.551124in}}%
\pgfpathcurveto{\pgfqpoint{2.526868in}{1.548687in}}{\pgfqpoint{2.525499in}{1.545383in}}{\pgfqpoint{2.525499in}{1.541937in}}%
\pgfpathcurveto{\pgfqpoint{2.525499in}{1.538492in}}{\pgfqpoint{2.526868in}{1.535187in}}{\pgfqpoint{2.529304in}{1.532750in}}%
\pgfpathcurveto{\pgfqpoint{2.531741in}{1.530314in}}{\pgfqpoint{2.535046in}{1.528945in}}{\pgfqpoint{2.538491in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{1.528945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580420in}{1.506973in}}%
\pgfpathcurveto{\pgfqpoint{2.583865in}{1.506973in}}{\pgfqpoint{2.587170in}{1.508342in}}{\pgfqpoint{2.589607in}{1.510779in}}%
\pgfpathcurveto{\pgfqpoint{2.592043in}{1.513215in}}{\pgfqpoint{2.593412in}{1.516520in}}{\pgfqpoint{2.593412in}{1.519965in}}%
\pgfpathcurveto{\pgfqpoint{2.593412in}{1.523411in}}{\pgfqpoint{2.592043in}{1.526716in}}{\pgfqpoint{2.589607in}{1.529152in}}%
\pgfpathcurveto{\pgfqpoint{2.587170in}{1.531588in}}{\pgfqpoint{2.583865in}{1.532957in}}{\pgfqpoint{2.580420in}{1.532957in}}%
\pgfpathcurveto{\pgfqpoint{2.576975in}{1.532957in}}{\pgfqpoint{2.573670in}{1.531588in}}{\pgfqpoint{2.571233in}{1.529152in}}%
\pgfpathcurveto{\pgfqpoint{2.568797in}{1.526716in}}{\pgfqpoint{2.567428in}{1.523411in}}{\pgfqpoint{2.567428in}{1.519965in}}%
\pgfpathcurveto{\pgfqpoint{2.567428in}{1.516520in}}{\pgfqpoint{2.568797in}{1.513215in}}{\pgfqpoint{2.571233in}{1.510779in}}%
\pgfpathcurveto{\pgfqpoint{2.573670in}{1.508342in}}{\pgfqpoint{2.576975in}{1.506973in}}{\pgfqpoint{2.580420in}{1.506973in}}%
\pgfpathlineto{\pgfqpoint{2.580420in}{1.506973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694697in}{1.767433in}}%
\pgfpathcurveto{\pgfqpoint{2.698142in}{1.767433in}}{\pgfqpoint{2.701447in}{1.768802in}}{\pgfqpoint{2.703883in}{1.771238in}}%
\pgfpathcurveto{\pgfqpoint{2.706320in}{1.773675in}}{\pgfqpoint{2.707689in}{1.776980in}}{\pgfqpoint{2.707689in}{1.780425in}}%
\pgfpathcurveto{\pgfqpoint{2.707689in}{1.783870in}}{\pgfqpoint{2.706320in}{1.787175in}}{\pgfqpoint{2.703883in}{1.789612in}}%
\pgfpathcurveto{\pgfqpoint{2.701447in}{1.792048in}}{\pgfqpoint{2.698142in}{1.793417in}}{\pgfqpoint{2.694697in}{1.793417in}}%
\pgfpathcurveto{\pgfqpoint{2.691251in}{1.793417in}}{\pgfqpoint{2.687946in}{1.792048in}}{\pgfqpoint{2.685510in}{1.789612in}}%
\pgfpathcurveto{\pgfqpoint{2.683074in}{1.787175in}}{\pgfqpoint{2.681705in}{1.783870in}}{\pgfqpoint{2.681705in}{1.780425in}}%
\pgfpathcurveto{\pgfqpoint{2.681705in}{1.776980in}}{\pgfqpoint{2.683074in}{1.773675in}}{\pgfqpoint{2.685510in}{1.771238in}}%
\pgfpathcurveto{\pgfqpoint{2.687946in}{1.768802in}}{\pgfqpoint{2.691251in}{1.767433in}}{\pgfqpoint{2.694697in}{1.767433in}}%
\pgfpathlineto{\pgfqpoint{2.694697in}{1.767433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002991in}{2.498103in}}%
\pgfpathcurveto{\pgfqpoint{3.006437in}{2.498103in}}{\pgfqpoint{3.009741in}{2.499472in}}{\pgfqpoint{3.012178in}{2.501908in}}%
\pgfpathcurveto{\pgfqpoint{3.014614in}{2.504344in}}{\pgfqpoint{3.015983in}{2.507649in}}{\pgfqpoint{3.015983in}{2.511095in}}%
\pgfpathcurveto{\pgfqpoint{3.015983in}{2.514540in}}{\pgfqpoint{3.014614in}{2.517845in}}{\pgfqpoint{3.012178in}{2.520281in}}%
\pgfpathcurveto{\pgfqpoint{3.009741in}{2.522717in}}{\pgfqpoint{3.006437in}{2.524086in}}{\pgfqpoint{3.002991in}{2.524086in}}%
\pgfpathcurveto{\pgfqpoint{2.999546in}{2.524086in}}{\pgfqpoint{2.996241in}{2.522717in}}{\pgfqpoint{2.993804in}{2.520281in}}%
\pgfpathcurveto{\pgfqpoint{2.991368in}{2.517845in}}{\pgfqpoint{2.989999in}{2.514540in}}{\pgfqpoint{2.989999in}{2.511095in}}%
\pgfpathcurveto{\pgfqpoint{2.989999in}{2.507649in}}{\pgfqpoint{2.991368in}{2.504344in}}{\pgfqpoint{2.993804in}{2.501908in}}%
\pgfpathcurveto{\pgfqpoint{2.996241in}{2.499472in}}{\pgfqpoint{2.999546in}{2.498103in}}{\pgfqpoint{3.002991in}{2.498103in}}%
\pgfpathlineto{\pgfqpoint{3.002991in}{2.498103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932433in}{0.565999in}}%
\pgfpathcurveto{\pgfqpoint{1.935879in}{0.565999in}}{\pgfqpoint{1.939184in}{0.567368in}}{\pgfqpoint{1.941620in}{0.569805in}}%
\pgfpathcurveto{\pgfqpoint{1.944056in}{0.572241in}}{\pgfqpoint{1.945425in}{0.575546in}}{\pgfqpoint{1.945425in}{0.578991in}}%
\pgfpathcurveto{\pgfqpoint{1.945425in}{0.582437in}}{\pgfqpoint{1.944056in}{0.585742in}}{\pgfqpoint{1.941620in}{0.588178in}}%
\pgfpathcurveto{\pgfqpoint{1.939184in}{0.590614in}}{\pgfqpoint{1.935879in}{0.591983in}}{\pgfqpoint{1.932433in}{0.591983in}}%
\pgfpathcurveto{\pgfqpoint{1.928988in}{0.591983in}}{\pgfqpoint{1.925683in}{0.590614in}}{\pgfqpoint{1.923247in}{0.588178in}}%
\pgfpathcurveto{\pgfqpoint{1.920810in}{0.585742in}}{\pgfqpoint{1.919441in}{0.582437in}}{\pgfqpoint{1.919441in}{0.578991in}}%
\pgfpathcurveto{\pgfqpoint{1.919441in}{0.575546in}}{\pgfqpoint{1.920810in}{0.572241in}}{\pgfqpoint{1.923247in}{0.569805in}}%
\pgfpathcurveto{\pgfqpoint{1.925683in}{0.567368in}}{\pgfqpoint{1.928988in}{0.565999in}}{\pgfqpoint{1.932433in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{0.565999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405439in}{1.604913in}}%
\pgfpathcurveto{\pgfqpoint{2.408884in}{1.604913in}}{\pgfqpoint{2.412189in}{1.606282in}}{\pgfqpoint{2.414625in}{1.608718in}}%
\pgfpathcurveto{\pgfqpoint{2.417062in}{1.611154in}}{\pgfqpoint{2.418431in}{1.614459in}}{\pgfqpoint{2.418431in}{1.617905in}}%
\pgfpathcurveto{\pgfqpoint{2.418431in}{1.621350in}}{\pgfqpoint{2.417062in}{1.624655in}}{\pgfqpoint{2.414625in}{1.627091in}}%
\pgfpathcurveto{\pgfqpoint{2.412189in}{1.629528in}}{\pgfqpoint{2.408884in}{1.630896in}}{\pgfqpoint{2.405439in}{1.630896in}}%
\pgfpathcurveto{\pgfqpoint{2.401993in}{1.630896in}}{\pgfqpoint{2.398688in}{1.629528in}}{\pgfqpoint{2.396252in}{1.627091in}}%
\pgfpathcurveto{\pgfqpoint{2.393816in}{1.624655in}}{\pgfqpoint{2.392447in}{1.621350in}}{\pgfqpoint{2.392447in}{1.617905in}}%
\pgfpathcurveto{\pgfqpoint{2.392447in}{1.614459in}}{\pgfqpoint{2.393816in}{1.611154in}}{\pgfqpoint{2.396252in}{1.608718in}}%
\pgfpathcurveto{\pgfqpoint{2.398688in}{1.606282in}}{\pgfqpoint{2.401993in}{1.604913in}}{\pgfqpoint{2.405439in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{1.604913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413566in}{1.677749in}}%
\pgfpathcurveto{\pgfqpoint{2.417012in}{1.677749in}}{\pgfqpoint{2.420317in}{1.679118in}}{\pgfqpoint{2.422753in}{1.681554in}}%
\pgfpathcurveto{\pgfqpoint{2.425189in}{1.683991in}}{\pgfqpoint{2.426558in}{1.687295in}}{\pgfqpoint{2.426558in}{1.690741in}}%
\pgfpathcurveto{\pgfqpoint{2.426558in}{1.694186in}}{\pgfqpoint{2.425189in}{1.697491in}}{\pgfqpoint{2.422753in}{1.699928in}}%
\pgfpathcurveto{\pgfqpoint{2.420317in}{1.702364in}}{\pgfqpoint{2.417012in}{1.703733in}}{\pgfqpoint{2.413566in}{1.703733in}}%
\pgfpathcurveto{\pgfqpoint{2.410121in}{1.703733in}}{\pgfqpoint{2.406816in}{1.702364in}}{\pgfqpoint{2.404380in}{1.699928in}}%
\pgfpathcurveto{\pgfqpoint{2.401943in}{1.697491in}}{\pgfqpoint{2.400574in}{1.694186in}}{\pgfqpoint{2.400574in}{1.690741in}}%
\pgfpathcurveto{\pgfqpoint{2.400574in}{1.687295in}}{\pgfqpoint{2.401943in}{1.683991in}}{\pgfqpoint{2.404380in}{1.681554in}}%
\pgfpathcurveto{\pgfqpoint{2.406816in}{1.679118in}}{\pgfqpoint{2.410121in}{1.677749in}}{\pgfqpoint{2.413566in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{2.413566in}{1.677749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454737in}{1.939469in}}%
\pgfpathcurveto{\pgfqpoint{2.458183in}{1.939469in}}{\pgfqpoint{2.461488in}{1.940838in}}{\pgfqpoint{2.463924in}{1.943274in}}%
\pgfpathcurveto{\pgfqpoint{2.466360in}{1.945711in}}{\pgfqpoint{2.467729in}{1.949015in}}{\pgfqpoint{2.467729in}{1.952461in}}%
\pgfpathcurveto{\pgfqpoint{2.467729in}{1.955906in}}{\pgfqpoint{2.466360in}{1.959211in}}{\pgfqpoint{2.463924in}{1.961647in}}%
\pgfpathcurveto{\pgfqpoint{2.461488in}{1.964084in}}{\pgfqpoint{2.458183in}{1.965453in}}{\pgfqpoint{2.454737in}{1.965453in}}%
\pgfpathcurveto{\pgfqpoint{2.451292in}{1.965453in}}{\pgfqpoint{2.447987in}{1.964084in}}{\pgfqpoint{2.445551in}{1.961647in}}%
\pgfpathcurveto{\pgfqpoint{2.443114in}{1.959211in}}{\pgfqpoint{2.441745in}{1.955906in}}{\pgfqpoint{2.441745in}{1.952461in}}%
\pgfpathcurveto{\pgfqpoint{2.441745in}{1.949015in}}{\pgfqpoint{2.443114in}{1.945711in}}{\pgfqpoint{2.445551in}{1.943274in}}%
\pgfpathcurveto{\pgfqpoint{2.447987in}{1.940838in}}{\pgfqpoint{2.451292in}{1.939469in}}{\pgfqpoint{2.454737in}{1.939469in}}%
\pgfpathlineto{\pgfqpoint{2.454737in}{1.939469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461434in}{1.737535in}}%
\pgfpathcurveto{\pgfqpoint{2.464880in}{1.737535in}}{\pgfqpoint{2.468185in}{1.738904in}}{\pgfqpoint{2.470621in}{1.741341in}}%
\pgfpathcurveto{\pgfqpoint{2.473057in}{1.743777in}}{\pgfqpoint{2.474426in}{1.747082in}}{\pgfqpoint{2.474426in}{1.750527in}}%
\pgfpathcurveto{\pgfqpoint{2.474426in}{1.753973in}}{\pgfqpoint{2.473057in}{1.757277in}}{\pgfqpoint{2.470621in}{1.759714in}}%
\pgfpathcurveto{\pgfqpoint{2.468185in}{1.762150in}}{\pgfqpoint{2.464880in}{1.763519in}}{\pgfqpoint{2.461434in}{1.763519in}}%
\pgfpathcurveto{\pgfqpoint{2.457989in}{1.763519in}}{\pgfqpoint{2.454684in}{1.762150in}}{\pgfqpoint{2.452248in}{1.759714in}}%
\pgfpathcurveto{\pgfqpoint{2.449811in}{1.757277in}}{\pgfqpoint{2.448442in}{1.753973in}}{\pgfqpoint{2.448442in}{1.750527in}}%
\pgfpathcurveto{\pgfqpoint{2.448442in}{1.747082in}}{\pgfqpoint{2.449811in}{1.743777in}}{\pgfqpoint{2.452248in}{1.741341in}}%
\pgfpathcurveto{\pgfqpoint{2.454684in}{1.738904in}}{\pgfqpoint{2.457989in}{1.737535in}}{\pgfqpoint{2.461434in}{1.737535in}}%
\pgfpathlineto{\pgfqpoint{2.461434in}{1.737535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553666in}{1.820443in}}%
\pgfpathcurveto{\pgfqpoint{2.557112in}{1.820443in}}{\pgfqpoint{2.560417in}{1.821812in}}{\pgfqpoint{2.562853in}{1.824248in}}%
\pgfpathcurveto{\pgfqpoint{2.565289in}{1.826684in}}{\pgfqpoint{2.566658in}{1.829989in}}{\pgfqpoint{2.566658in}{1.833435in}}%
\pgfpathcurveto{\pgfqpoint{2.566658in}{1.836880in}}{\pgfqpoint{2.565289in}{1.840185in}}{\pgfqpoint{2.562853in}{1.842621in}}%
\pgfpathcurveto{\pgfqpoint{2.560417in}{1.845057in}}{\pgfqpoint{2.557112in}{1.846426in}}{\pgfqpoint{2.553666in}{1.846426in}}%
\pgfpathcurveto{\pgfqpoint{2.550221in}{1.846426in}}{\pgfqpoint{2.546916in}{1.845057in}}{\pgfqpoint{2.544480in}{1.842621in}}%
\pgfpathcurveto{\pgfqpoint{2.542043in}{1.840185in}}{\pgfqpoint{2.540674in}{1.836880in}}{\pgfqpoint{2.540674in}{1.833435in}}%
\pgfpathcurveto{\pgfqpoint{2.540674in}{1.829989in}}{\pgfqpoint{2.542043in}{1.826684in}}{\pgfqpoint{2.544480in}{1.824248in}}%
\pgfpathcurveto{\pgfqpoint{2.546916in}{1.821812in}}{\pgfqpoint{2.550221in}{1.820443in}}{\pgfqpoint{2.553666in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{2.553666in}{1.820443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579454in}{0.561877in}}%
\pgfpathcurveto{\pgfqpoint{2.582900in}{0.561877in}}{\pgfqpoint{2.586204in}{0.563246in}}{\pgfqpoint{2.588641in}{0.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.591077in}{0.568119in}}{\pgfqpoint{2.592446in}{0.571424in}}{\pgfqpoint{2.592446in}{0.574869in}}%
\pgfpathcurveto{\pgfqpoint{2.592446in}{0.578315in}}{\pgfqpoint{2.591077in}{0.581619in}}{\pgfqpoint{2.588641in}{0.584056in}}%
\pgfpathcurveto{\pgfqpoint{2.586204in}{0.586492in}}{\pgfqpoint{2.582900in}{0.587861in}}{\pgfqpoint{2.579454in}{0.587861in}}%
\pgfpathcurveto{\pgfqpoint{2.576009in}{0.587861in}}{\pgfqpoint{2.572704in}{0.586492in}}{\pgfqpoint{2.570268in}{0.584056in}}%
\pgfpathcurveto{\pgfqpoint{2.567831in}{0.581619in}}{\pgfqpoint{2.566462in}{0.578315in}}{\pgfqpoint{2.566462in}{0.574869in}}%
\pgfpathcurveto{\pgfqpoint{2.566462in}{0.571424in}}{\pgfqpoint{2.567831in}{0.568119in}}{\pgfqpoint{2.570268in}{0.565682in}}%
\pgfpathcurveto{\pgfqpoint{2.572704in}{0.563246in}}{\pgfqpoint{2.576009in}{0.561877in}}{\pgfqpoint{2.579454in}{0.561877in}}%
\pgfpathlineto{\pgfqpoint{2.579454in}{0.561877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607699in}{2.184848in}}%
\pgfpathcurveto{\pgfqpoint{2.611144in}{2.184848in}}{\pgfqpoint{2.614449in}{2.186217in}}{\pgfqpoint{2.616886in}{2.188654in}}%
\pgfpathcurveto{\pgfqpoint{2.619322in}{2.191090in}}{\pgfqpoint{2.620691in}{2.194395in}}{\pgfqpoint{2.620691in}{2.197840in}}%
\pgfpathcurveto{\pgfqpoint{2.620691in}{2.201286in}}{\pgfqpoint{2.619322in}{2.204591in}}{\pgfqpoint{2.616886in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.614449in}{2.209463in}}{\pgfqpoint{2.611144in}{2.210832in}}{\pgfqpoint{2.607699in}{2.210832in}}%
\pgfpathcurveto{\pgfqpoint{2.604253in}{2.210832in}}{\pgfqpoint{2.600949in}{2.209463in}}{\pgfqpoint{2.598512in}{2.207027in}}%
\pgfpathcurveto{\pgfqpoint{2.596076in}{2.204591in}}{\pgfqpoint{2.594707in}{2.201286in}}{\pgfqpoint{2.594707in}{2.197840in}}%
\pgfpathcurveto{\pgfqpoint{2.594707in}{2.194395in}}{\pgfqpoint{2.596076in}{2.191090in}}{\pgfqpoint{2.598512in}{2.188654in}}%
\pgfpathcurveto{\pgfqpoint{2.600949in}{2.186217in}}{\pgfqpoint{2.604253in}{2.184848in}}{\pgfqpoint{2.607699in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{2.184848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638813in}{0.777625in}}%
\pgfpathcurveto{\pgfqpoint{2.642258in}{0.777625in}}{\pgfqpoint{2.645563in}{0.778994in}}{\pgfqpoint{2.647999in}{0.781430in}}%
\pgfpathcurveto{\pgfqpoint{2.650436in}{0.783866in}}{\pgfqpoint{2.651805in}{0.787171in}}{\pgfqpoint{2.651805in}{0.790617in}}%
\pgfpathcurveto{\pgfqpoint{2.651805in}{0.794062in}}{\pgfqpoint{2.650436in}{0.797367in}}{\pgfqpoint{2.647999in}{0.799803in}}%
\pgfpathcurveto{\pgfqpoint{2.645563in}{0.802240in}}{\pgfqpoint{2.642258in}{0.803608in}}{\pgfqpoint{2.638813in}{0.803608in}}%
\pgfpathcurveto{\pgfqpoint{2.635367in}{0.803608in}}{\pgfqpoint{2.632062in}{0.802240in}}{\pgfqpoint{2.629626in}{0.799803in}}%
\pgfpathcurveto{\pgfqpoint{2.627190in}{0.797367in}}{\pgfqpoint{2.625821in}{0.794062in}}{\pgfqpoint{2.625821in}{0.790617in}}%
\pgfpathcurveto{\pgfqpoint{2.625821in}{0.787171in}}{\pgfqpoint{2.627190in}{0.783866in}}{\pgfqpoint{2.629626in}{0.781430in}}%
\pgfpathcurveto{\pgfqpoint{2.632062in}{0.778994in}}{\pgfqpoint{2.635367in}{0.777625in}}{\pgfqpoint{2.638813in}{0.777625in}}%
\pgfpathlineto{\pgfqpoint{2.638813in}{0.777625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660990in}{2.102404in}}%
\pgfpathcurveto{\pgfqpoint{2.664435in}{2.102404in}}{\pgfqpoint{2.667740in}{2.103773in}}{\pgfqpoint{2.670176in}{2.106209in}}%
\pgfpathcurveto{\pgfqpoint{2.672613in}{2.108646in}}{\pgfqpoint{2.673982in}{2.111950in}}{\pgfqpoint{2.673982in}{2.115396in}}%
\pgfpathcurveto{\pgfqpoint{2.673982in}{2.118841in}}{\pgfqpoint{2.672613in}{2.122146in}}{\pgfqpoint{2.670176in}{2.124583in}}%
\pgfpathcurveto{\pgfqpoint{2.667740in}{2.127019in}}{\pgfqpoint{2.664435in}{2.128388in}}{\pgfqpoint{2.660990in}{2.128388in}}%
\pgfpathcurveto{\pgfqpoint{2.657544in}{2.128388in}}{\pgfqpoint{2.654240in}{2.127019in}}{\pgfqpoint{2.651803in}{2.124583in}}%
\pgfpathcurveto{\pgfqpoint{2.649367in}{2.122146in}}{\pgfqpoint{2.647998in}{2.118841in}}{\pgfqpoint{2.647998in}{2.115396in}}%
\pgfpathcurveto{\pgfqpoint{2.647998in}{2.111950in}}{\pgfqpoint{2.649367in}{2.108646in}}{\pgfqpoint{2.651803in}{2.106209in}}%
\pgfpathcurveto{\pgfqpoint{2.654240in}{2.103773in}}{\pgfqpoint{2.657544in}{2.102404in}}{\pgfqpoint{2.660990in}{2.102404in}}%
\pgfpathlineto{\pgfqpoint{2.660990in}{2.102404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682537in}{2.216307in}}%
\pgfpathcurveto{\pgfqpoint{2.685982in}{2.216307in}}{\pgfqpoint{2.689287in}{2.217675in}}{\pgfqpoint{2.691723in}{2.220112in}}%
\pgfpathcurveto{\pgfqpoint{2.694160in}{2.222548in}}{\pgfqpoint{2.695528in}{2.225853in}}{\pgfqpoint{2.695528in}{2.229298in}}%
\pgfpathcurveto{\pgfqpoint{2.695528in}{2.232744in}}{\pgfqpoint{2.694160in}{2.236049in}}{\pgfqpoint{2.691723in}{2.238485in}}%
\pgfpathcurveto{\pgfqpoint{2.689287in}{2.240921in}}{\pgfqpoint{2.685982in}{2.242290in}}{\pgfqpoint{2.682537in}{2.242290in}}%
\pgfpathcurveto{\pgfqpoint{2.679091in}{2.242290in}}{\pgfqpoint{2.675786in}{2.240921in}}{\pgfqpoint{2.673350in}{2.238485in}}%
\pgfpathcurveto{\pgfqpoint{2.670914in}{2.236049in}}{\pgfqpoint{2.669545in}{2.232744in}}{\pgfqpoint{2.669545in}{2.229298in}}%
\pgfpathcurveto{\pgfqpoint{2.669545in}{2.225853in}}{\pgfqpoint{2.670914in}{2.222548in}}{\pgfqpoint{2.673350in}{2.220112in}}%
\pgfpathcurveto{\pgfqpoint{2.675786in}{2.217675in}}{\pgfqpoint{2.679091in}{2.216307in}}{\pgfqpoint{2.682537in}{2.216307in}}%
\pgfpathlineto{\pgfqpoint{2.682537in}{2.216307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702030in}{1.941254in}}%
\pgfpathcurveto{\pgfqpoint{2.705476in}{1.941254in}}{\pgfqpoint{2.708781in}{1.942623in}}{\pgfqpoint{2.711217in}{1.945059in}}%
\pgfpathcurveto{\pgfqpoint{2.713653in}{1.947496in}}{\pgfqpoint{2.715022in}{1.950801in}}{\pgfqpoint{2.715022in}{1.954246in}}%
\pgfpathcurveto{\pgfqpoint{2.715022in}{1.957691in}}{\pgfqpoint{2.713653in}{1.960996in}}{\pgfqpoint{2.711217in}{1.963433in}}%
\pgfpathcurveto{\pgfqpoint{2.708781in}{1.965869in}}{\pgfqpoint{2.705476in}{1.967238in}}{\pgfqpoint{2.702030in}{1.967238in}}%
\pgfpathcurveto{\pgfqpoint{2.698585in}{1.967238in}}{\pgfqpoint{2.695280in}{1.965869in}}{\pgfqpoint{2.692844in}{1.963433in}}%
\pgfpathcurveto{\pgfqpoint{2.690407in}{1.960996in}}{\pgfqpoint{2.689038in}{1.957691in}}{\pgfqpoint{2.689038in}{1.954246in}}%
\pgfpathcurveto{\pgfqpoint{2.689038in}{1.950801in}}{\pgfqpoint{2.690407in}{1.947496in}}{\pgfqpoint{2.692844in}{1.945059in}}%
\pgfpathcurveto{\pgfqpoint{2.695280in}{1.942623in}}{\pgfqpoint{2.698585in}{1.941254in}}{\pgfqpoint{2.702030in}{1.941254in}}%
\pgfpathlineto{\pgfqpoint{2.702030in}{1.941254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711283in}{0.814924in}}%
\pgfpathcurveto{\pgfqpoint{2.714728in}{0.814924in}}{\pgfqpoint{2.718033in}{0.816293in}}{\pgfqpoint{2.720469in}{0.818729in}}%
\pgfpathcurveto{\pgfqpoint{2.722906in}{0.821166in}}{\pgfqpoint{2.724275in}{0.824470in}}{\pgfqpoint{2.724275in}{0.827916in}}%
\pgfpathcurveto{\pgfqpoint{2.724275in}{0.831361in}}{\pgfqpoint{2.722906in}{0.834666in}}{\pgfqpoint{2.720469in}{0.837103in}}%
\pgfpathcurveto{\pgfqpoint{2.718033in}{0.839539in}}{\pgfqpoint{2.714728in}{0.840908in}}{\pgfqpoint{2.711283in}{0.840908in}}%
\pgfpathcurveto{\pgfqpoint{2.707837in}{0.840908in}}{\pgfqpoint{2.704532in}{0.839539in}}{\pgfqpoint{2.702096in}{0.837103in}}%
\pgfpathcurveto{\pgfqpoint{2.699660in}{0.834666in}}{\pgfqpoint{2.698291in}{0.831361in}}{\pgfqpoint{2.698291in}{0.827916in}}%
\pgfpathcurveto{\pgfqpoint{2.698291in}{0.824470in}}{\pgfqpoint{2.699660in}{0.821166in}}{\pgfqpoint{2.702096in}{0.818729in}}%
\pgfpathcurveto{\pgfqpoint{2.704532in}{0.816293in}}{\pgfqpoint{2.707837in}{0.814924in}}{\pgfqpoint{2.711283in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{2.711283in}{0.814924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726391in}{2.295047in}}%
\pgfpathcurveto{\pgfqpoint{2.729836in}{2.295047in}}{\pgfqpoint{2.733141in}{2.296416in}}{\pgfqpoint{2.735577in}{2.298852in}}%
\pgfpathcurveto{\pgfqpoint{2.738014in}{2.301289in}}{\pgfqpoint{2.739383in}{2.304593in}}{\pgfqpoint{2.739383in}{2.308039in}}%
\pgfpathcurveto{\pgfqpoint{2.739383in}{2.311484in}}{\pgfqpoint{2.738014in}{2.314789in}}{\pgfqpoint{2.735577in}{2.317226in}}%
\pgfpathcurveto{\pgfqpoint{2.733141in}{2.319662in}}{\pgfqpoint{2.729836in}{2.321031in}}{\pgfqpoint{2.726391in}{2.321031in}}%
\pgfpathcurveto{\pgfqpoint{2.722945in}{2.321031in}}{\pgfqpoint{2.719641in}{2.319662in}}{\pgfqpoint{2.717204in}{2.317226in}}%
\pgfpathcurveto{\pgfqpoint{2.714768in}{2.314789in}}{\pgfqpoint{2.713399in}{2.311484in}}{\pgfqpoint{2.713399in}{2.308039in}}%
\pgfpathcurveto{\pgfqpoint{2.713399in}{2.304593in}}{\pgfqpoint{2.714768in}{2.301289in}}{\pgfqpoint{2.717204in}{2.298852in}}%
\pgfpathcurveto{\pgfqpoint{2.719641in}{2.296416in}}{\pgfqpoint{2.722945in}{2.295047in}}{\pgfqpoint{2.726391in}{2.295047in}}%
\pgfpathlineto{\pgfqpoint{2.726391in}{2.295047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736973in}{0.492258in}}%
\pgfpathcurveto{\pgfqpoint{2.740419in}{0.492258in}}{\pgfqpoint{2.743724in}{0.493627in}}{\pgfqpoint{2.746160in}{0.496063in}}%
\pgfpathcurveto{\pgfqpoint{2.748596in}{0.498500in}}{\pgfqpoint{2.749965in}{0.501804in}}{\pgfqpoint{2.749965in}{0.505250in}}%
\pgfpathcurveto{\pgfqpoint{2.749965in}{0.508695in}}{\pgfqpoint{2.748596in}{0.512000in}}{\pgfqpoint{2.746160in}{0.514437in}}%
\pgfpathcurveto{\pgfqpoint{2.743724in}{0.516873in}}{\pgfqpoint{2.740419in}{0.518242in}}{\pgfqpoint{2.736973in}{0.518242in}}%
\pgfpathcurveto{\pgfqpoint{2.733528in}{0.518242in}}{\pgfqpoint{2.730223in}{0.516873in}}{\pgfqpoint{2.727787in}{0.514437in}}%
\pgfpathcurveto{\pgfqpoint{2.725350in}{0.512000in}}{\pgfqpoint{2.723981in}{0.508695in}}{\pgfqpoint{2.723981in}{0.505250in}}%
\pgfpathcurveto{\pgfqpoint{2.723981in}{0.501804in}}{\pgfqpoint{2.725350in}{0.498500in}}{\pgfqpoint{2.727787in}{0.496063in}}%
\pgfpathcurveto{\pgfqpoint{2.730223in}{0.493627in}}{\pgfqpoint{2.733528in}{0.492258in}}{\pgfqpoint{2.736973in}{0.492258in}}%
\pgfpathlineto{\pgfqpoint{2.736973in}{0.492258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738018in}{2.432019in}}%
\pgfpathcurveto{\pgfqpoint{2.741463in}{2.432019in}}{\pgfqpoint{2.744768in}{2.433388in}}{\pgfqpoint{2.747204in}{2.435824in}}%
\pgfpathcurveto{\pgfqpoint{2.749640in}{2.438260in}}{\pgfqpoint{2.751009in}{2.441565in}}{\pgfqpoint{2.751009in}{2.445010in}}%
\pgfpathcurveto{\pgfqpoint{2.751009in}{2.448456in}}{\pgfqpoint{2.749640in}{2.451761in}}{\pgfqpoint{2.747204in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{2.744768in}{2.456633in}}{\pgfqpoint{2.741463in}{2.458002in}}{\pgfqpoint{2.738018in}{2.458002in}}%
\pgfpathcurveto{\pgfqpoint{2.734572in}{2.458002in}}{\pgfqpoint{2.731267in}{2.456633in}}{\pgfqpoint{2.728831in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{2.726395in}{2.451761in}}{\pgfqpoint{2.725026in}{2.448456in}}{\pgfqpoint{2.725026in}{2.445010in}}%
\pgfpathcurveto{\pgfqpoint{2.725026in}{2.441565in}}{\pgfqpoint{2.726395in}{2.438260in}}{\pgfqpoint{2.728831in}{2.435824in}}%
\pgfpathcurveto{\pgfqpoint{2.731267in}{2.433388in}}{\pgfqpoint{2.734572in}{2.432019in}}{\pgfqpoint{2.738018in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{2.738018in}{2.432019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777452in}{2.361723in}}%
\pgfpathcurveto{\pgfqpoint{2.780898in}{2.361723in}}{\pgfqpoint{2.784203in}{2.363092in}}{\pgfqpoint{2.786639in}{2.365528in}}%
\pgfpathcurveto{\pgfqpoint{2.789075in}{2.367965in}}{\pgfqpoint{2.790444in}{2.371269in}}{\pgfqpoint{2.790444in}{2.374715in}}%
\pgfpathcurveto{\pgfqpoint{2.790444in}{2.378160in}}{\pgfqpoint{2.789075in}{2.381465in}}{\pgfqpoint{2.786639in}{2.383902in}}%
\pgfpathcurveto{\pgfqpoint{2.784203in}{2.386338in}}{\pgfqpoint{2.780898in}{2.387707in}}{\pgfqpoint{2.777452in}{2.387707in}}%
\pgfpathcurveto{\pgfqpoint{2.774007in}{2.387707in}}{\pgfqpoint{2.770702in}{2.386338in}}{\pgfqpoint{2.768266in}{2.383902in}}%
\pgfpathcurveto{\pgfqpoint{2.765829in}{2.381465in}}{\pgfqpoint{2.764460in}{2.378160in}}{\pgfqpoint{2.764460in}{2.374715in}}%
\pgfpathcurveto{\pgfqpoint{2.764460in}{2.371269in}}{\pgfqpoint{2.765829in}{2.367965in}}{\pgfqpoint{2.768266in}{2.365528in}}%
\pgfpathcurveto{\pgfqpoint{2.770702in}{2.363092in}}{\pgfqpoint{2.774007in}{2.361723in}}{\pgfqpoint{2.777452in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{2.777452in}{2.361723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882690in}{1.269475in}}%
\pgfpathcurveto{\pgfqpoint{2.886135in}{1.269475in}}{\pgfqpoint{2.889440in}{1.270844in}}{\pgfqpoint{2.891876in}{1.273280in}}%
\pgfpathcurveto{\pgfqpoint{2.894313in}{1.275717in}}{\pgfqpoint{2.895682in}{1.279022in}}{\pgfqpoint{2.895682in}{1.282467in}}%
\pgfpathcurveto{\pgfqpoint{2.895682in}{1.285913in}}{\pgfqpoint{2.894313in}{1.289217in}}{\pgfqpoint{2.891876in}{1.291654in}}%
\pgfpathcurveto{\pgfqpoint{2.889440in}{1.294090in}}{\pgfqpoint{2.886135in}{1.295459in}}{\pgfqpoint{2.882690in}{1.295459in}}%
\pgfpathcurveto{\pgfqpoint{2.879244in}{1.295459in}}{\pgfqpoint{2.875939in}{1.294090in}}{\pgfqpoint{2.873503in}{1.291654in}}%
\pgfpathcurveto{\pgfqpoint{2.871067in}{1.289217in}}{\pgfqpoint{2.869698in}{1.285913in}}{\pgfqpoint{2.869698in}{1.282467in}}%
\pgfpathcurveto{\pgfqpoint{2.869698in}{1.279022in}}{\pgfqpoint{2.871067in}{1.275717in}}{\pgfqpoint{2.873503in}{1.273280in}}%
\pgfpathcurveto{\pgfqpoint{2.875939in}{1.270844in}}{\pgfqpoint{2.879244in}{1.269475in}}{\pgfqpoint{2.882690in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{1.269475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976408in}{2.415722in}}%
\pgfpathcurveto{\pgfqpoint{2.979854in}{2.415722in}}{\pgfqpoint{2.983159in}{2.417091in}}{\pgfqpoint{2.985595in}{2.419528in}}%
\pgfpathcurveto{\pgfqpoint{2.988031in}{2.421964in}}{\pgfqpoint{2.989400in}{2.425269in}}{\pgfqpoint{2.989400in}{2.428714in}}%
\pgfpathcurveto{\pgfqpoint{2.989400in}{2.432160in}}{\pgfqpoint{2.988031in}{2.435465in}}{\pgfqpoint{2.985595in}{2.437901in}}%
\pgfpathcurveto{\pgfqpoint{2.983159in}{2.440337in}}{\pgfqpoint{2.979854in}{2.441706in}}{\pgfqpoint{2.976408in}{2.441706in}}%
\pgfpathcurveto{\pgfqpoint{2.972963in}{2.441706in}}{\pgfqpoint{2.969658in}{2.440337in}}{\pgfqpoint{2.967222in}{2.437901in}}%
\pgfpathcurveto{\pgfqpoint{2.964785in}{2.435465in}}{\pgfqpoint{2.963416in}{2.432160in}}{\pgfqpoint{2.963416in}{2.428714in}}%
\pgfpathcurveto{\pgfqpoint{2.963416in}{2.425269in}}{\pgfqpoint{2.964785in}{2.421964in}}{\pgfqpoint{2.967222in}{2.419528in}}%
\pgfpathcurveto{\pgfqpoint{2.969658in}{2.417091in}}{\pgfqpoint{2.972963in}{2.415722in}}{\pgfqpoint{2.976408in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{2.976408in}{2.415722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986298in}{1.575331in}}%
\pgfpathcurveto{\pgfqpoint{2.989743in}{1.575331in}}{\pgfqpoint{2.993048in}{1.576700in}}{\pgfqpoint{2.995484in}{1.579136in}}%
\pgfpathcurveto{\pgfqpoint{2.997920in}{1.581573in}}{\pgfqpoint{2.999289in}{1.584878in}}{\pgfqpoint{2.999289in}{1.588323in}}%
\pgfpathcurveto{\pgfqpoint{2.999289in}{1.591769in}}{\pgfqpoint{2.997920in}{1.595073in}}{\pgfqpoint{2.995484in}{1.597510in}}%
\pgfpathcurveto{\pgfqpoint{2.993048in}{1.599946in}}{\pgfqpoint{2.989743in}{1.601315in}}{\pgfqpoint{2.986298in}{1.601315in}}%
\pgfpathcurveto{\pgfqpoint{2.982852in}{1.601315in}}{\pgfqpoint{2.979547in}{1.599946in}}{\pgfqpoint{2.977111in}{1.597510in}}%
\pgfpathcurveto{\pgfqpoint{2.974675in}{1.595073in}}{\pgfqpoint{2.973306in}{1.591769in}}{\pgfqpoint{2.973306in}{1.588323in}}%
\pgfpathcurveto{\pgfqpoint{2.973306in}{1.584878in}}{\pgfqpoint{2.974675in}{1.581573in}}{\pgfqpoint{2.977111in}{1.579136in}}%
\pgfpathcurveto{\pgfqpoint{2.979547in}{1.576700in}}{\pgfqpoint{2.982852in}{1.575331in}}{\pgfqpoint{2.986298in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{2.986298in}{1.575331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988299in}{2.427734in}}%
\pgfpathcurveto{\pgfqpoint{2.991745in}{2.427734in}}{\pgfqpoint{2.995049in}{2.429103in}}{\pgfqpoint{2.997486in}{2.431539in}}%
\pgfpathcurveto{\pgfqpoint{2.999922in}{2.433976in}}{\pgfqpoint{3.001291in}{2.437280in}}{\pgfqpoint{3.001291in}{2.440726in}}%
\pgfpathcurveto{\pgfqpoint{3.001291in}{2.444171in}}{\pgfqpoint{2.999922in}{2.447476in}}{\pgfqpoint{2.997486in}{2.449913in}}%
\pgfpathcurveto{\pgfqpoint{2.995049in}{2.452349in}}{\pgfqpoint{2.991745in}{2.453718in}}{\pgfqpoint{2.988299in}{2.453718in}}%
\pgfpathcurveto{\pgfqpoint{2.984854in}{2.453718in}}{\pgfqpoint{2.981549in}{2.452349in}}{\pgfqpoint{2.979112in}{2.449913in}}%
\pgfpathcurveto{\pgfqpoint{2.976676in}{2.447476in}}{\pgfqpoint{2.975307in}{2.444171in}}{\pgfqpoint{2.975307in}{2.440726in}}%
\pgfpathcurveto{\pgfqpoint{2.975307in}{2.437280in}}{\pgfqpoint{2.976676in}{2.433976in}}{\pgfqpoint{2.979112in}{2.431539in}}%
\pgfpathcurveto{\pgfqpoint{2.981549in}{2.429103in}}{\pgfqpoint{2.984854in}{2.427734in}}{\pgfqpoint{2.988299in}{2.427734in}}%
\pgfpathlineto{\pgfqpoint{2.988299in}{2.427734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222291in}{2.074972in}}%
\pgfpathcurveto{\pgfqpoint{3.225736in}{2.074972in}}{\pgfqpoint{3.229041in}{2.076341in}}{\pgfqpoint{3.231477in}{2.078778in}}%
\pgfpathcurveto{\pgfqpoint{3.233914in}{2.081214in}}{\pgfqpoint{3.235283in}{2.084519in}}{\pgfqpoint{3.235283in}{2.087964in}}%
\pgfpathcurveto{\pgfqpoint{3.235283in}{2.091410in}}{\pgfqpoint{3.233914in}{2.094715in}}{\pgfqpoint{3.231477in}{2.097151in}}%
\pgfpathcurveto{\pgfqpoint{3.229041in}{2.099587in}}{\pgfqpoint{3.225736in}{2.100956in}}{\pgfqpoint{3.222291in}{2.100956in}}%
\pgfpathcurveto{\pgfqpoint{3.218845in}{2.100956in}}{\pgfqpoint{3.215540in}{2.099587in}}{\pgfqpoint{3.213104in}{2.097151in}}%
\pgfpathcurveto{\pgfqpoint{3.210668in}{2.094715in}}{\pgfqpoint{3.209299in}{2.091410in}}{\pgfqpoint{3.209299in}{2.087964in}}%
\pgfpathcurveto{\pgfqpoint{3.209299in}{2.084519in}}{\pgfqpoint{3.210668in}{2.081214in}}{\pgfqpoint{3.213104in}{2.078778in}}%
\pgfpathcurveto{\pgfqpoint{3.215540in}{2.076341in}}{\pgfqpoint{3.218845in}{2.074972in}}{\pgfqpoint{3.222291in}{2.074972in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{2.074972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543819in}{0.560381in}}%
\pgfpathcurveto{\pgfqpoint{1.547265in}{0.560381in}}{\pgfqpoint{1.550570in}{0.561750in}}{\pgfqpoint{1.553006in}{0.564187in}}%
\pgfpathcurveto{\pgfqpoint{1.555442in}{0.566623in}}{\pgfqpoint{1.556811in}{0.569928in}}{\pgfqpoint{1.556811in}{0.573373in}}%
\pgfpathcurveto{\pgfqpoint{1.556811in}{0.576819in}}{\pgfqpoint{1.555442in}{0.580124in}}{\pgfqpoint{1.553006in}{0.582560in}}%
\pgfpathcurveto{\pgfqpoint{1.550570in}{0.584996in}}{\pgfqpoint{1.547265in}{0.586365in}}{\pgfqpoint{1.543819in}{0.586365in}}%
\pgfpathcurveto{\pgfqpoint{1.540374in}{0.586365in}}{\pgfqpoint{1.537069in}{0.584996in}}{\pgfqpoint{1.534633in}{0.582560in}}%
\pgfpathcurveto{\pgfqpoint{1.532196in}{0.580124in}}{\pgfqpoint{1.530827in}{0.576819in}}{\pgfqpoint{1.530827in}{0.573373in}}%
\pgfpathcurveto{\pgfqpoint{1.530827in}{0.569928in}}{\pgfqpoint{1.532196in}{0.566623in}}{\pgfqpoint{1.534633in}{0.564187in}}%
\pgfpathcurveto{\pgfqpoint{1.537069in}{0.561750in}}{\pgfqpoint{1.540374in}{0.560381in}}{\pgfqpoint{1.543819in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.543819in}{0.560381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897907in}{1.268078in}}%
\pgfpathcurveto{\pgfqpoint{1.901353in}{1.268078in}}{\pgfqpoint{1.904658in}{1.269447in}}{\pgfqpoint{1.907094in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{1.909530in}{1.274319in}}{\pgfqpoint{1.910899in}{1.277624in}}{\pgfqpoint{1.910899in}{1.281070in}}%
\pgfpathcurveto{\pgfqpoint{1.910899in}{1.284515in}}{\pgfqpoint{1.909530in}{1.287820in}}{\pgfqpoint{1.907094in}{1.290256in}}%
\pgfpathcurveto{\pgfqpoint{1.904658in}{1.292693in}}{\pgfqpoint{1.901353in}{1.294062in}}{\pgfqpoint{1.897907in}{1.294062in}}%
\pgfpathcurveto{\pgfqpoint{1.894462in}{1.294062in}}{\pgfqpoint{1.891157in}{1.292693in}}{\pgfqpoint{1.888721in}{1.290256in}}%
\pgfpathcurveto{\pgfqpoint{1.886284in}{1.287820in}}{\pgfqpoint{1.884915in}{1.284515in}}{\pgfqpoint{1.884915in}{1.281070in}}%
\pgfpathcurveto{\pgfqpoint{1.884915in}{1.277624in}}{\pgfqpoint{1.886284in}{1.274319in}}{\pgfqpoint{1.888721in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{1.891157in}{1.269447in}}{\pgfqpoint{1.894462in}{1.268078in}}{\pgfqpoint{1.897907in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{1.897907in}{1.268078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935395in}{0.741212in}}%
\pgfpathcurveto{\pgfqpoint{1.938841in}{0.741212in}}{\pgfqpoint{1.942145in}{0.742581in}}{\pgfqpoint{1.944582in}{0.745017in}}%
\pgfpathcurveto{\pgfqpoint{1.947018in}{0.747453in}}{\pgfqpoint{1.948387in}{0.750758in}}{\pgfqpoint{1.948387in}{0.754204in}}%
\pgfpathcurveto{\pgfqpoint{1.948387in}{0.757649in}}{\pgfqpoint{1.947018in}{0.760954in}}{\pgfqpoint{1.944582in}{0.763390in}}%
\pgfpathcurveto{\pgfqpoint{1.942145in}{0.765826in}}{\pgfqpoint{1.938841in}{0.767195in}}{\pgfqpoint{1.935395in}{0.767195in}}%
\pgfpathcurveto{\pgfqpoint{1.931950in}{0.767195in}}{\pgfqpoint{1.928645in}{0.765826in}}{\pgfqpoint{1.926209in}{0.763390in}}%
\pgfpathcurveto{\pgfqpoint{1.923772in}{0.760954in}}{\pgfqpoint{1.922403in}{0.757649in}}{\pgfqpoint{1.922403in}{0.754204in}}%
\pgfpathcurveto{\pgfqpoint{1.922403in}{0.750758in}}{\pgfqpoint{1.923772in}{0.747453in}}{\pgfqpoint{1.926209in}{0.745017in}}%
\pgfpathcurveto{\pgfqpoint{1.928645in}{0.742581in}}{\pgfqpoint{1.931950in}{0.741212in}}{\pgfqpoint{1.935395in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{1.935395in}{0.741212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949900in}{1.427609in}}%
\pgfpathcurveto{\pgfqpoint{1.953346in}{1.427609in}}{\pgfqpoint{1.956651in}{1.428978in}}{\pgfqpoint{1.959087in}{1.431414in}}%
\pgfpathcurveto{\pgfqpoint{1.961523in}{1.433851in}}{\pgfqpoint{1.962892in}{1.437155in}}{\pgfqpoint{1.962892in}{1.440601in}}%
\pgfpathcurveto{\pgfqpoint{1.962892in}{1.444046in}}{\pgfqpoint{1.961523in}{1.447351in}}{\pgfqpoint{1.959087in}{1.449788in}}%
\pgfpathcurveto{\pgfqpoint{1.956651in}{1.452224in}}{\pgfqpoint{1.953346in}{1.453593in}}{\pgfqpoint{1.949900in}{1.453593in}}%
\pgfpathcurveto{\pgfqpoint{1.946455in}{1.453593in}}{\pgfqpoint{1.943150in}{1.452224in}}{\pgfqpoint{1.940714in}{1.449788in}}%
\pgfpathcurveto{\pgfqpoint{1.938277in}{1.447351in}}{\pgfqpoint{1.936908in}{1.444046in}}{\pgfqpoint{1.936908in}{1.440601in}}%
\pgfpathcurveto{\pgfqpoint{1.936908in}{1.437155in}}{\pgfqpoint{1.938277in}{1.433851in}}{\pgfqpoint{1.940714in}{1.431414in}}%
\pgfpathcurveto{\pgfqpoint{1.943150in}{1.428978in}}{\pgfqpoint{1.946455in}{1.427609in}}{\pgfqpoint{1.949900in}{1.427609in}}%
\pgfpathlineto{\pgfqpoint{1.949900in}{1.427609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072334in}{1.361689in}}%
\pgfpathcurveto{\pgfqpoint{2.075780in}{1.361689in}}{\pgfqpoint{2.079084in}{1.363058in}}{\pgfqpoint{2.081521in}{1.365494in}}%
\pgfpathcurveto{\pgfqpoint{2.083957in}{1.367931in}}{\pgfqpoint{2.085326in}{1.371235in}}{\pgfqpoint{2.085326in}{1.374681in}}%
\pgfpathcurveto{\pgfqpoint{2.085326in}{1.378126in}}{\pgfqpoint{2.083957in}{1.381431in}}{\pgfqpoint{2.081521in}{1.383867in}}%
\pgfpathcurveto{\pgfqpoint{2.079084in}{1.386304in}}{\pgfqpoint{2.075780in}{1.387673in}}{\pgfqpoint{2.072334in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{2.068889in}{1.387673in}}{\pgfqpoint{2.065584in}{1.386304in}}{\pgfqpoint{2.063147in}{1.383867in}}%
\pgfpathcurveto{\pgfqpoint{2.060711in}{1.381431in}}{\pgfqpoint{2.059342in}{1.378126in}}{\pgfqpoint{2.059342in}{1.374681in}}%
\pgfpathcurveto{\pgfqpoint{2.059342in}{1.371235in}}{\pgfqpoint{2.060711in}{1.367931in}}{\pgfqpoint{2.063147in}{1.365494in}}%
\pgfpathcurveto{\pgfqpoint{2.065584in}{1.363058in}}{\pgfqpoint{2.068889in}{1.361689in}}{\pgfqpoint{2.072334in}{1.361689in}}%
\pgfpathlineto{\pgfqpoint{2.072334in}{1.361689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111199in}{0.960396in}}%
\pgfpathcurveto{\pgfqpoint{2.114645in}{0.960396in}}{\pgfqpoint{2.117950in}{0.961765in}}{\pgfqpoint{2.120386in}{0.964202in}}%
\pgfpathcurveto{\pgfqpoint{2.122822in}{0.966638in}}{\pgfqpoint{2.124191in}{0.969943in}}{\pgfqpoint{2.124191in}{0.973388in}}%
\pgfpathcurveto{\pgfqpoint{2.124191in}{0.976834in}}{\pgfqpoint{2.122822in}{0.980138in}}{\pgfqpoint{2.120386in}{0.982575in}}%
\pgfpathcurveto{\pgfqpoint{2.117950in}{0.985011in}}{\pgfqpoint{2.114645in}{0.986380in}}{\pgfqpoint{2.111199in}{0.986380in}}%
\pgfpathcurveto{\pgfqpoint{2.107754in}{0.986380in}}{\pgfqpoint{2.104449in}{0.985011in}}{\pgfqpoint{2.102013in}{0.982575in}}%
\pgfpathcurveto{\pgfqpoint{2.099576in}{0.980138in}}{\pgfqpoint{2.098208in}{0.976834in}}{\pgfqpoint{2.098208in}{0.973388in}}%
\pgfpathcurveto{\pgfqpoint{2.098208in}{0.969943in}}{\pgfqpoint{2.099576in}{0.966638in}}{\pgfqpoint{2.102013in}{0.964202in}}%
\pgfpathcurveto{\pgfqpoint{2.104449in}{0.961765in}}{\pgfqpoint{2.107754in}{0.960396in}}{\pgfqpoint{2.111199in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{2.111199in}{0.960396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149317in}{1.285918in}}%
\pgfpathcurveto{\pgfqpoint{2.152762in}{1.285918in}}{\pgfqpoint{2.156067in}{1.287287in}}{\pgfqpoint{2.158503in}{1.289723in}}%
\pgfpathcurveto{\pgfqpoint{2.160940in}{1.292159in}}{\pgfqpoint{2.162309in}{1.295464in}}{\pgfqpoint{2.162309in}{1.298910in}}%
\pgfpathcurveto{\pgfqpoint{2.162309in}{1.302355in}}{\pgfqpoint{2.160940in}{1.305660in}}{\pgfqpoint{2.158503in}{1.308096in}}%
\pgfpathcurveto{\pgfqpoint{2.156067in}{1.310533in}}{\pgfqpoint{2.152762in}{1.311901in}}{\pgfqpoint{2.149317in}{1.311901in}}%
\pgfpathcurveto{\pgfqpoint{2.145871in}{1.311901in}}{\pgfqpoint{2.142567in}{1.310533in}}{\pgfqpoint{2.140130in}{1.308096in}}%
\pgfpathcurveto{\pgfqpoint{2.137694in}{1.305660in}}{\pgfqpoint{2.136325in}{1.302355in}}{\pgfqpoint{2.136325in}{1.298910in}}%
\pgfpathcurveto{\pgfqpoint{2.136325in}{1.295464in}}{\pgfqpoint{2.137694in}{1.292159in}}{\pgfqpoint{2.140130in}{1.289723in}}%
\pgfpathcurveto{\pgfqpoint{2.142567in}{1.287287in}}{\pgfqpoint{2.145871in}{1.285918in}}{\pgfqpoint{2.149317in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{1.285918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227904in}{0.853029in}}%
\pgfpathcurveto{\pgfqpoint{2.231349in}{0.853029in}}{\pgfqpoint{2.234654in}{0.854398in}}{\pgfqpoint{2.237090in}{0.856835in}}%
\pgfpathcurveto{\pgfqpoint{2.239527in}{0.859271in}}{\pgfqpoint{2.240896in}{0.862576in}}{\pgfqpoint{2.240896in}{0.866021in}}%
\pgfpathcurveto{\pgfqpoint{2.240896in}{0.869467in}}{\pgfqpoint{2.239527in}{0.872771in}}{\pgfqpoint{2.237090in}{0.875208in}}%
\pgfpathcurveto{\pgfqpoint{2.234654in}{0.877644in}}{\pgfqpoint{2.231349in}{0.879013in}}{\pgfqpoint{2.227904in}{0.879013in}}%
\pgfpathcurveto{\pgfqpoint{2.224458in}{0.879013in}}{\pgfqpoint{2.221153in}{0.877644in}}{\pgfqpoint{2.218717in}{0.875208in}}%
\pgfpathcurveto{\pgfqpoint{2.216281in}{0.872771in}}{\pgfqpoint{2.214912in}{0.869467in}}{\pgfqpoint{2.214912in}{0.866021in}}%
\pgfpathcurveto{\pgfqpoint{2.214912in}{0.862576in}}{\pgfqpoint{2.216281in}{0.859271in}}{\pgfqpoint{2.218717in}{0.856835in}}%
\pgfpathcurveto{\pgfqpoint{2.221153in}{0.854398in}}{\pgfqpoint{2.224458in}{0.853029in}}{\pgfqpoint{2.227904in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{0.853029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349194in}{0.919451in}}%
\pgfpathcurveto{\pgfqpoint{2.352640in}{0.919451in}}{\pgfqpoint{2.355944in}{0.920820in}}{\pgfqpoint{2.358381in}{0.923256in}}%
\pgfpathcurveto{\pgfqpoint{2.360817in}{0.925693in}}{\pgfqpoint{2.362186in}{0.928998in}}{\pgfqpoint{2.362186in}{0.932443in}}%
\pgfpathcurveto{\pgfqpoint{2.362186in}{0.935888in}}{\pgfqpoint{2.360817in}{0.939193in}}{\pgfqpoint{2.358381in}{0.941630in}}%
\pgfpathcurveto{\pgfqpoint{2.355944in}{0.944066in}}{\pgfqpoint{2.352640in}{0.945435in}}{\pgfqpoint{2.349194in}{0.945435in}}%
\pgfpathcurveto{\pgfqpoint{2.345749in}{0.945435in}}{\pgfqpoint{2.342444in}{0.944066in}}{\pgfqpoint{2.340007in}{0.941630in}}%
\pgfpathcurveto{\pgfqpoint{2.337571in}{0.939193in}}{\pgfqpoint{2.336202in}{0.935888in}}{\pgfqpoint{2.336202in}{0.932443in}}%
\pgfpathcurveto{\pgfqpoint{2.336202in}{0.928998in}}{\pgfqpoint{2.337571in}{0.925693in}}{\pgfqpoint{2.340007in}{0.923256in}}%
\pgfpathcurveto{\pgfqpoint{2.342444in}{0.920820in}}{\pgfqpoint{2.345749in}{0.919451in}}{\pgfqpoint{2.349194in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{2.349194in}{0.919451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461657in}{1.097152in}}%
\pgfpathcurveto{\pgfqpoint{2.465102in}{1.097152in}}{\pgfqpoint{2.468407in}{1.098521in}}{\pgfqpoint{2.470844in}{1.100958in}}%
\pgfpathcurveto{\pgfqpoint{2.473280in}{1.103394in}}{\pgfqpoint{2.474649in}{1.106699in}}{\pgfqpoint{2.474649in}{1.110144in}}%
\pgfpathcurveto{\pgfqpoint{2.474649in}{1.113590in}}{\pgfqpoint{2.473280in}{1.116895in}}{\pgfqpoint{2.470844in}{1.119331in}}%
\pgfpathcurveto{\pgfqpoint{2.468407in}{1.121767in}}{\pgfqpoint{2.465102in}{1.123136in}}{\pgfqpoint{2.461657in}{1.123136in}}%
\pgfpathcurveto{\pgfqpoint{2.458211in}{1.123136in}}{\pgfqpoint{2.454907in}{1.121767in}}{\pgfqpoint{2.452470in}{1.119331in}}%
\pgfpathcurveto{\pgfqpoint{2.450034in}{1.116895in}}{\pgfqpoint{2.448665in}{1.113590in}}{\pgfqpoint{2.448665in}{1.110144in}}%
\pgfpathcurveto{\pgfqpoint{2.448665in}{1.106699in}}{\pgfqpoint{2.450034in}{1.103394in}}{\pgfqpoint{2.452470in}{1.100958in}}%
\pgfpathcurveto{\pgfqpoint{2.454907in}{1.098521in}}{\pgfqpoint{2.458211in}{1.097152in}}{\pgfqpoint{2.461657in}{1.097152in}}%
\pgfpathlineto{\pgfqpoint{2.461657in}{1.097152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462824in}{1.361693in}}%
\pgfpathcurveto{\pgfqpoint{2.466269in}{1.361693in}}{\pgfqpoint{2.469574in}{1.363062in}}{\pgfqpoint{2.472011in}{1.365499in}}%
\pgfpathcurveto{\pgfqpoint{2.474447in}{1.367935in}}{\pgfqpoint{2.475816in}{1.371240in}}{\pgfqpoint{2.475816in}{1.374685in}}%
\pgfpathcurveto{\pgfqpoint{2.475816in}{1.378131in}}{\pgfqpoint{2.474447in}{1.381436in}}{\pgfqpoint{2.472011in}{1.383872in}}%
\pgfpathcurveto{\pgfqpoint{2.469574in}{1.386308in}}{\pgfqpoint{2.466269in}{1.387677in}}{\pgfqpoint{2.462824in}{1.387677in}}%
\pgfpathcurveto{\pgfqpoint{2.459379in}{1.387677in}}{\pgfqpoint{2.456074in}{1.386308in}}{\pgfqpoint{2.453637in}{1.383872in}}%
\pgfpathcurveto{\pgfqpoint{2.451201in}{1.381436in}}{\pgfqpoint{2.449832in}{1.378131in}}{\pgfqpoint{2.449832in}{1.374685in}}%
\pgfpathcurveto{\pgfqpoint{2.449832in}{1.371240in}}{\pgfqpoint{2.451201in}{1.367935in}}{\pgfqpoint{2.453637in}{1.365499in}}%
\pgfpathcurveto{\pgfqpoint{2.456074in}{1.363062in}}{\pgfqpoint{2.459379in}{1.361693in}}{\pgfqpoint{2.462824in}{1.361693in}}%
\pgfpathlineto{\pgfqpoint{2.462824in}{1.361693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479296in}{1.063745in}}%
\pgfpathcurveto{\pgfqpoint{2.482742in}{1.063745in}}{\pgfqpoint{2.486046in}{1.065114in}}{\pgfqpoint{2.488483in}{1.067551in}}%
\pgfpathcurveto{\pgfqpoint{2.490919in}{1.069987in}}{\pgfqpoint{2.492288in}{1.073292in}}{\pgfqpoint{2.492288in}{1.076737in}}%
\pgfpathcurveto{\pgfqpoint{2.492288in}{1.080183in}}{\pgfqpoint{2.490919in}{1.083487in}}{\pgfqpoint{2.488483in}{1.085924in}}%
\pgfpathcurveto{\pgfqpoint{2.486046in}{1.088360in}}{\pgfqpoint{2.482742in}{1.089729in}}{\pgfqpoint{2.479296in}{1.089729in}}%
\pgfpathcurveto{\pgfqpoint{2.475851in}{1.089729in}}{\pgfqpoint{2.472546in}{1.088360in}}{\pgfqpoint{2.470109in}{1.085924in}}%
\pgfpathcurveto{\pgfqpoint{2.467673in}{1.083487in}}{\pgfqpoint{2.466304in}{1.080183in}}{\pgfqpoint{2.466304in}{1.076737in}}%
\pgfpathcurveto{\pgfqpoint{2.466304in}{1.073292in}}{\pgfqpoint{2.467673in}{1.069987in}}{\pgfqpoint{2.470109in}{1.067551in}}%
\pgfpathcurveto{\pgfqpoint{2.472546in}{1.065114in}}{\pgfqpoint{2.475851in}{1.063745in}}{\pgfqpoint{2.479296in}{1.063745in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.063745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601942in}{2.111797in}}%
\pgfpathcurveto{\pgfqpoint{2.605387in}{2.111797in}}{\pgfqpoint{2.608692in}{2.113166in}}{\pgfqpoint{2.611128in}{2.115602in}}%
\pgfpathcurveto{\pgfqpoint{2.613565in}{2.118038in}}{\pgfqpoint{2.614934in}{2.121343in}}{\pgfqpoint{2.614934in}{2.124789in}}%
\pgfpathcurveto{\pgfqpoint{2.614934in}{2.128234in}}{\pgfqpoint{2.613565in}{2.131539in}}{\pgfqpoint{2.611128in}{2.133975in}}%
\pgfpathcurveto{\pgfqpoint{2.608692in}{2.136412in}}{\pgfqpoint{2.605387in}{2.137781in}}{\pgfqpoint{2.601942in}{2.137781in}}%
\pgfpathcurveto{\pgfqpoint{2.598496in}{2.137781in}}{\pgfqpoint{2.595191in}{2.136412in}}{\pgfqpoint{2.592755in}{2.133975in}}%
\pgfpathcurveto{\pgfqpoint{2.590319in}{2.131539in}}{\pgfqpoint{2.588950in}{2.128234in}}{\pgfqpoint{2.588950in}{2.124789in}}%
\pgfpathcurveto{\pgfqpoint{2.588950in}{2.121343in}}{\pgfqpoint{2.590319in}{2.118038in}}{\pgfqpoint{2.592755in}{2.115602in}}%
\pgfpathcurveto{\pgfqpoint{2.595191in}{2.113166in}}{\pgfqpoint{2.598496in}{2.111797in}}{\pgfqpoint{2.601942in}{2.111797in}}%
\pgfpathlineto{\pgfqpoint{2.601942in}{2.111797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693209in}{2.399902in}}%
\pgfpathcurveto{\pgfqpoint{2.696654in}{2.399902in}}{\pgfqpoint{2.699959in}{2.401271in}}{\pgfqpoint{2.702395in}{2.403708in}}%
\pgfpathcurveto{\pgfqpoint{2.704832in}{2.406144in}}{\pgfqpoint{2.706201in}{2.409449in}}{\pgfqpoint{2.706201in}{2.412894in}}%
\pgfpathcurveto{\pgfqpoint{2.706201in}{2.416340in}}{\pgfqpoint{2.704832in}{2.419644in}}{\pgfqpoint{2.702395in}{2.422081in}}%
\pgfpathcurveto{\pgfqpoint{2.699959in}{2.424517in}}{\pgfqpoint{2.696654in}{2.425886in}}{\pgfqpoint{2.693209in}{2.425886in}}%
\pgfpathcurveto{\pgfqpoint{2.689763in}{2.425886in}}{\pgfqpoint{2.686458in}{2.424517in}}{\pgfqpoint{2.684022in}{2.422081in}}%
\pgfpathcurveto{\pgfqpoint{2.681586in}{2.419644in}}{\pgfqpoint{2.680217in}{2.416340in}}{\pgfqpoint{2.680217in}{2.412894in}}%
\pgfpathcurveto{\pgfqpoint{2.680217in}{2.409449in}}{\pgfqpoint{2.681586in}{2.406144in}}{\pgfqpoint{2.684022in}{2.403708in}}%
\pgfpathcurveto{\pgfqpoint{2.686458in}{2.401271in}}{\pgfqpoint{2.689763in}{2.399902in}}{\pgfqpoint{2.693209in}{2.399902in}}%
\pgfpathlineto{\pgfqpoint{2.693209in}{2.399902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742762in}{2.352007in}}%
\pgfpathcurveto{\pgfqpoint{2.746208in}{2.352007in}}{\pgfqpoint{2.749513in}{2.353376in}}{\pgfqpoint{2.751949in}{2.355813in}}%
\pgfpathcurveto{\pgfqpoint{2.754385in}{2.358249in}}{\pgfqpoint{2.755754in}{2.361554in}}{\pgfqpoint{2.755754in}{2.364999in}}%
\pgfpathcurveto{\pgfqpoint{2.755754in}{2.368445in}}{\pgfqpoint{2.754385in}{2.371749in}}{\pgfqpoint{2.751949in}{2.374186in}}%
\pgfpathcurveto{\pgfqpoint{2.749513in}{2.376622in}}{\pgfqpoint{2.746208in}{2.377991in}}{\pgfqpoint{2.742762in}{2.377991in}}%
\pgfpathcurveto{\pgfqpoint{2.739317in}{2.377991in}}{\pgfqpoint{2.736012in}{2.376622in}}{\pgfqpoint{2.733576in}{2.374186in}}%
\pgfpathcurveto{\pgfqpoint{2.731139in}{2.371749in}}{\pgfqpoint{2.729771in}{2.368445in}}{\pgfqpoint{2.729771in}{2.364999in}}%
\pgfpathcurveto{\pgfqpoint{2.729771in}{2.361554in}}{\pgfqpoint{2.731139in}{2.358249in}}{\pgfqpoint{2.733576in}{2.355813in}}%
\pgfpathcurveto{\pgfqpoint{2.736012in}{2.353376in}}{\pgfqpoint{2.739317in}{2.352007in}}{\pgfqpoint{2.742762in}{2.352007in}}%
\pgfpathlineto{\pgfqpoint{2.742762in}{2.352007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749824in}{2.261513in}}%
\pgfpathcurveto{\pgfqpoint{2.753269in}{2.261513in}}{\pgfqpoint{2.756574in}{2.262882in}}{\pgfqpoint{2.759010in}{2.265318in}}%
\pgfpathcurveto{\pgfqpoint{2.761447in}{2.267755in}}{\pgfqpoint{2.762816in}{2.271060in}}{\pgfqpoint{2.762816in}{2.274505in}}%
\pgfpathcurveto{\pgfqpoint{2.762816in}{2.277951in}}{\pgfqpoint{2.761447in}{2.281255in}}{\pgfqpoint{2.759010in}{2.283692in}}%
\pgfpathcurveto{\pgfqpoint{2.756574in}{2.286128in}}{\pgfqpoint{2.753269in}{2.287497in}}{\pgfqpoint{2.749824in}{2.287497in}}%
\pgfpathcurveto{\pgfqpoint{2.746378in}{2.287497in}}{\pgfqpoint{2.743073in}{2.286128in}}{\pgfqpoint{2.740637in}{2.283692in}}%
\pgfpathcurveto{\pgfqpoint{2.738201in}{2.281255in}}{\pgfqpoint{2.736832in}{2.277951in}}{\pgfqpoint{2.736832in}{2.274505in}}%
\pgfpathcurveto{\pgfqpoint{2.736832in}{2.271060in}}{\pgfqpoint{2.738201in}{2.267755in}}{\pgfqpoint{2.740637in}{2.265318in}}%
\pgfpathcurveto{\pgfqpoint{2.743073in}{2.262882in}}{\pgfqpoint{2.746378in}{2.261513in}}{\pgfqpoint{2.749824in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{2.749824in}{2.261513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823486in}{2.021022in}}%
\pgfpathcurveto{\pgfqpoint{2.826932in}{2.021022in}}{\pgfqpoint{2.830237in}{2.022391in}}{\pgfqpoint{2.832673in}{2.024827in}}%
\pgfpathcurveto{\pgfqpoint{2.835109in}{2.027263in}}{\pgfqpoint{2.836478in}{2.030568in}}{\pgfqpoint{2.836478in}{2.034014in}}%
\pgfpathcurveto{\pgfqpoint{2.836478in}{2.037459in}}{\pgfqpoint{2.835109in}{2.040764in}}{\pgfqpoint{2.832673in}{2.043200in}}%
\pgfpathcurveto{\pgfqpoint{2.830237in}{2.045637in}}{\pgfqpoint{2.826932in}{2.047006in}}{\pgfqpoint{2.823486in}{2.047006in}}%
\pgfpathcurveto{\pgfqpoint{2.820041in}{2.047006in}}{\pgfqpoint{2.816736in}{2.045637in}}{\pgfqpoint{2.814300in}{2.043200in}}%
\pgfpathcurveto{\pgfqpoint{2.811863in}{2.040764in}}{\pgfqpoint{2.810494in}{2.037459in}}{\pgfqpoint{2.810494in}{2.034014in}}%
\pgfpathcurveto{\pgfqpoint{2.810494in}{2.030568in}}{\pgfqpoint{2.811863in}{2.027263in}}{\pgfqpoint{2.814300in}{2.024827in}}%
\pgfpathcurveto{\pgfqpoint{2.816736in}{2.022391in}}{\pgfqpoint{2.820041in}{2.021022in}}{\pgfqpoint{2.823486in}{2.021022in}}%
\pgfpathlineto{\pgfqpoint{2.823486in}{2.021022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861686in}{2.100041in}}%
\pgfpathcurveto{\pgfqpoint{2.865131in}{2.100041in}}{\pgfqpoint{2.868436in}{2.101410in}}{\pgfqpoint{2.870873in}{2.103846in}}%
\pgfpathcurveto{\pgfqpoint{2.873309in}{2.106283in}}{\pgfqpoint{2.874678in}{2.109587in}}{\pgfqpoint{2.874678in}{2.113033in}}%
\pgfpathcurveto{\pgfqpoint{2.874678in}{2.116478in}}{\pgfqpoint{2.873309in}{2.119783in}}{\pgfqpoint{2.870873in}{2.122219in}}%
\pgfpathcurveto{\pgfqpoint{2.868436in}{2.124656in}}{\pgfqpoint{2.865131in}{2.126025in}}{\pgfqpoint{2.861686in}{2.126025in}}%
\pgfpathcurveto{\pgfqpoint{2.858241in}{2.126025in}}{\pgfqpoint{2.854936in}{2.124656in}}{\pgfqpoint{2.852499in}{2.122219in}}%
\pgfpathcurveto{\pgfqpoint{2.850063in}{2.119783in}}{\pgfqpoint{2.848694in}{2.116478in}}{\pgfqpoint{2.848694in}{2.113033in}}%
\pgfpathcurveto{\pgfqpoint{2.848694in}{2.109587in}}{\pgfqpoint{2.850063in}{2.106283in}}{\pgfqpoint{2.852499in}{2.103846in}}%
\pgfpathcurveto{\pgfqpoint{2.854936in}{2.101410in}}{\pgfqpoint{2.858241in}{2.100041in}}{\pgfqpoint{2.861686in}{2.100041in}}%
\pgfpathlineto{\pgfqpoint{2.861686in}{2.100041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672755in}{0.612093in}}%
\pgfpathcurveto{\pgfqpoint{1.676201in}{0.612093in}}{\pgfqpoint{1.679506in}{0.613462in}}{\pgfqpoint{1.681942in}{0.615898in}}%
\pgfpathcurveto{\pgfqpoint{1.684378in}{0.618334in}}{\pgfqpoint{1.685747in}{0.621639in}}{\pgfqpoint{1.685747in}{0.625085in}}%
\pgfpathcurveto{\pgfqpoint{1.685747in}{0.628530in}}{\pgfqpoint{1.684378in}{0.631835in}}{\pgfqpoint{1.681942in}{0.634271in}}%
\pgfpathcurveto{\pgfqpoint{1.679506in}{0.636708in}}{\pgfqpoint{1.676201in}{0.638077in}}{\pgfqpoint{1.672755in}{0.638077in}}%
\pgfpathcurveto{\pgfqpoint{1.669310in}{0.638077in}}{\pgfqpoint{1.666005in}{0.636708in}}{\pgfqpoint{1.663569in}{0.634271in}}%
\pgfpathcurveto{\pgfqpoint{1.661132in}{0.631835in}}{\pgfqpoint{1.659763in}{0.628530in}}{\pgfqpoint{1.659763in}{0.625085in}}%
\pgfpathcurveto{\pgfqpoint{1.659763in}{0.621639in}}{\pgfqpoint{1.661132in}{0.618334in}}{\pgfqpoint{1.663569in}{0.615898in}}%
\pgfpathcurveto{\pgfqpoint{1.666005in}{0.613462in}}{\pgfqpoint{1.669310in}{0.612093in}}{\pgfqpoint{1.672755in}{0.612093in}}%
\pgfpathlineto{\pgfqpoint{1.672755in}{0.612093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782898in}{1.005320in}}%
\pgfpathcurveto{\pgfqpoint{1.786344in}{1.005320in}}{\pgfqpoint{1.789649in}{1.006689in}}{\pgfqpoint{1.792085in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.794521in}{1.011562in}}{\pgfqpoint{1.795890in}{1.014867in}}{\pgfqpoint{1.795890in}{1.018312in}}%
\pgfpathcurveto{\pgfqpoint{1.795890in}{1.021758in}}{\pgfqpoint{1.794521in}{1.025063in}}{\pgfqpoint{1.792085in}{1.027499in}}%
\pgfpathcurveto{\pgfqpoint{1.789649in}{1.029935in}}{\pgfqpoint{1.786344in}{1.031304in}}{\pgfqpoint{1.782898in}{1.031304in}}%
\pgfpathcurveto{\pgfqpoint{1.779453in}{1.031304in}}{\pgfqpoint{1.776148in}{1.029935in}}{\pgfqpoint{1.773712in}{1.027499in}}%
\pgfpathcurveto{\pgfqpoint{1.771275in}{1.025063in}}{\pgfqpoint{1.769907in}{1.021758in}}{\pgfqpoint{1.769907in}{1.018312in}}%
\pgfpathcurveto{\pgfqpoint{1.769907in}{1.014867in}}{\pgfqpoint{1.771275in}{1.011562in}}{\pgfqpoint{1.773712in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{1.776148in}{1.006689in}}{\pgfqpoint{1.779453in}{1.005320in}}{\pgfqpoint{1.782898in}{1.005320in}}%
\pgfpathlineto{\pgfqpoint{1.782898in}{1.005320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828100in}{1.092339in}}%
\pgfpathcurveto{\pgfqpoint{1.831545in}{1.092339in}}{\pgfqpoint{1.834850in}{1.093708in}}{\pgfqpoint{1.837286in}{1.096144in}}%
\pgfpathcurveto{\pgfqpoint{1.839723in}{1.098581in}}{\pgfqpoint{1.841091in}{1.101886in}}{\pgfqpoint{1.841091in}{1.105331in}}%
\pgfpathcurveto{\pgfqpoint{1.841091in}{1.108777in}}{\pgfqpoint{1.839723in}{1.112081in}}{\pgfqpoint{1.837286in}{1.114518in}}%
\pgfpathcurveto{\pgfqpoint{1.834850in}{1.116954in}}{\pgfqpoint{1.831545in}{1.118323in}}{\pgfqpoint{1.828100in}{1.118323in}}%
\pgfpathcurveto{\pgfqpoint{1.824654in}{1.118323in}}{\pgfqpoint{1.821349in}{1.116954in}}{\pgfqpoint{1.818913in}{1.114518in}}%
\pgfpathcurveto{\pgfqpoint{1.816477in}{1.112081in}}{\pgfqpoint{1.815108in}{1.108777in}}{\pgfqpoint{1.815108in}{1.105331in}}%
\pgfpathcurveto{\pgfqpoint{1.815108in}{1.101886in}}{\pgfqpoint{1.816477in}{1.098581in}}{\pgfqpoint{1.818913in}{1.096144in}}%
\pgfpathcurveto{\pgfqpoint{1.821349in}{1.093708in}}{\pgfqpoint{1.824654in}{1.092339in}}{\pgfqpoint{1.828100in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{1.828100in}{1.092339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875575in}{0.868511in}}%
\pgfpathcurveto{\pgfqpoint{1.879020in}{0.868511in}}{\pgfqpoint{1.882325in}{0.869880in}}{\pgfqpoint{1.884761in}{0.872316in}}%
\pgfpathcurveto{\pgfqpoint{1.887198in}{0.874753in}}{\pgfqpoint{1.888567in}{0.878057in}}{\pgfqpoint{1.888567in}{0.881503in}}%
\pgfpathcurveto{\pgfqpoint{1.888567in}{0.884948in}}{\pgfqpoint{1.887198in}{0.888253in}}{\pgfqpoint{1.884761in}{0.890689in}}%
\pgfpathcurveto{\pgfqpoint{1.882325in}{0.893126in}}{\pgfqpoint{1.879020in}{0.894495in}}{\pgfqpoint{1.875575in}{0.894495in}}%
\pgfpathcurveto{\pgfqpoint{1.872129in}{0.894495in}}{\pgfqpoint{1.868825in}{0.893126in}}{\pgfqpoint{1.866388in}{0.890689in}}%
\pgfpathcurveto{\pgfqpoint{1.863952in}{0.888253in}}{\pgfqpoint{1.862583in}{0.884948in}}{\pgfqpoint{1.862583in}{0.881503in}}%
\pgfpathcurveto{\pgfqpoint{1.862583in}{0.878057in}}{\pgfqpoint{1.863952in}{0.874753in}}{\pgfqpoint{1.866388in}{0.872316in}}%
\pgfpathcurveto{\pgfqpoint{1.868825in}{0.869880in}}{\pgfqpoint{1.872129in}{0.868511in}}{\pgfqpoint{1.875575in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.875575in}{0.868511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085755in}{1.288413in}}%
\pgfpathcurveto{\pgfqpoint{2.089200in}{1.288413in}}{\pgfqpoint{2.092505in}{1.289782in}}{\pgfqpoint{2.094942in}{1.292218in}}%
\pgfpathcurveto{\pgfqpoint{2.097378in}{1.294654in}}{\pgfqpoint{2.098747in}{1.297959in}}{\pgfqpoint{2.098747in}{1.301405in}}%
\pgfpathcurveto{\pgfqpoint{2.098747in}{1.304850in}}{\pgfqpoint{2.097378in}{1.308155in}}{\pgfqpoint{2.094942in}{1.310591in}}%
\pgfpathcurveto{\pgfqpoint{2.092505in}{1.313028in}}{\pgfqpoint{2.089200in}{1.314396in}}{\pgfqpoint{2.085755in}{1.314396in}}%
\pgfpathcurveto{\pgfqpoint{2.082309in}{1.314396in}}{\pgfqpoint{2.079005in}{1.313028in}}{\pgfqpoint{2.076568in}{1.310591in}}%
\pgfpathcurveto{\pgfqpoint{2.074132in}{1.308155in}}{\pgfqpoint{2.072763in}{1.304850in}}{\pgfqpoint{2.072763in}{1.301405in}}%
\pgfpathcurveto{\pgfqpoint{2.072763in}{1.297959in}}{\pgfqpoint{2.074132in}{1.294654in}}{\pgfqpoint{2.076568in}{1.292218in}}%
\pgfpathcurveto{\pgfqpoint{2.079005in}{1.289782in}}{\pgfqpoint{2.082309in}{1.288413in}}{\pgfqpoint{2.085755in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{1.288413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110441in}{1.308542in}}%
\pgfpathcurveto{\pgfqpoint{2.113886in}{1.308542in}}{\pgfqpoint{2.117191in}{1.309911in}}{\pgfqpoint{2.119627in}{1.312348in}}%
\pgfpathcurveto{\pgfqpoint{2.122064in}{1.314784in}}{\pgfqpoint{2.123432in}{1.318089in}}{\pgfqpoint{2.123432in}{1.321534in}}%
\pgfpathcurveto{\pgfqpoint{2.123432in}{1.324980in}}{\pgfqpoint{2.122064in}{1.328285in}}{\pgfqpoint{2.119627in}{1.330721in}}%
\pgfpathcurveto{\pgfqpoint{2.117191in}{1.333157in}}{\pgfqpoint{2.113886in}{1.334526in}}{\pgfqpoint{2.110441in}{1.334526in}}%
\pgfpathcurveto{\pgfqpoint{2.106995in}{1.334526in}}{\pgfqpoint{2.103690in}{1.333157in}}{\pgfqpoint{2.101254in}{1.330721in}}%
\pgfpathcurveto{\pgfqpoint{2.098818in}{1.328285in}}{\pgfqpoint{2.097449in}{1.324980in}}{\pgfqpoint{2.097449in}{1.321534in}}%
\pgfpathcurveto{\pgfqpoint{2.097449in}{1.318089in}}{\pgfqpoint{2.098818in}{1.314784in}}{\pgfqpoint{2.101254in}{1.312348in}}%
\pgfpathcurveto{\pgfqpoint{2.103690in}{1.309911in}}{\pgfqpoint{2.106995in}{1.308542in}}{\pgfqpoint{2.110441in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{2.110441in}{1.308542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237764in}{1.401223in}}%
\pgfpathcurveto{\pgfqpoint{2.241209in}{1.401223in}}{\pgfqpoint{2.244514in}{1.402592in}}{\pgfqpoint{2.246951in}{1.405028in}}%
\pgfpathcurveto{\pgfqpoint{2.249387in}{1.407464in}}{\pgfqpoint{2.250756in}{1.410769in}}{\pgfqpoint{2.250756in}{1.414215in}}%
\pgfpathcurveto{\pgfqpoint{2.250756in}{1.417660in}}{\pgfqpoint{2.249387in}{1.420965in}}{\pgfqpoint{2.246951in}{1.423401in}}%
\pgfpathcurveto{\pgfqpoint{2.244514in}{1.425838in}}{\pgfqpoint{2.241209in}{1.427206in}}{\pgfqpoint{2.237764in}{1.427206in}}%
\pgfpathcurveto{\pgfqpoint{2.234318in}{1.427206in}}{\pgfqpoint{2.231014in}{1.425838in}}{\pgfqpoint{2.228577in}{1.423401in}}%
\pgfpathcurveto{\pgfqpoint{2.226141in}{1.420965in}}{\pgfqpoint{2.224772in}{1.417660in}}{\pgfqpoint{2.224772in}{1.414215in}}%
\pgfpathcurveto{\pgfqpoint{2.224772in}{1.410769in}}{\pgfqpoint{2.226141in}{1.407464in}}{\pgfqpoint{2.228577in}{1.405028in}}%
\pgfpathcurveto{\pgfqpoint{2.231014in}{1.402592in}}{\pgfqpoint{2.234318in}{1.401223in}}{\pgfqpoint{2.237764in}{1.401223in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{1.401223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250416in}{1.399622in}}%
\pgfpathcurveto{\pgfqpoint{2.253861in}{1.399622in}}{\pgfqpoint{2.257166in}{1.400991in}}{\pgfqpoint{2.259603in}{1.403427in}}%
\pgfpathcurveto{\pgfqpoint{2.262039in}{1.405863in}}{\pgfqpoint{2.263408in}{1.409168in}}{\pgfqpoint{2.263408in}{1.412614in}}%
\pgfpathcurveto{\pgfqpoint{2.263408in}{1.416059in}}{\pgfqpoint{2.262039in}{1.419364in}}{\pgfqpoint{2.259603in}{1.421800in}}%
\pgfpathcurveto{\pgfqpoint{2.257166in}{1.424237in}}{\pgfqpoint{2.253861in}{1.425605in}}{\pgfqpoint{2.250416in}{1.425605in}}%
\pgfpathcurveto{\pgfqpoint{2.246970in}{1.425605in}}{\pgfqpoint{2.243666in}{1.424237in}}{\pgfqpoint{2.241229in}{1.421800in}}%
\pgfpathcurveto{\pgfqpoint{2.238793in}{1.419364in}}{\pgfqpoint{2.237424in}{1.416059in}}{\pgfqpoint{2.237424in}{1.412614in}}%
\pgfpathcurveto{\pgfqpoint{2.237424in}{1.409168in}}{\pgfqpoint{2.238793in}{1.405863in}}{\pgfqpoint{2.241229in}{1.403427in}}%
\pgfpathcurveto{\pgfqpoint{2.243666in}{1.400991in}}{\pgfqpoint{2.246970in}{1.399622in}}{\pgfqpoint{2.250416in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{2.250416in}{1.399622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373880in}{1.241130in}}%
\pgfpathcurveto{\pgfqpoint{2.377325in}{1.241130in}}{\pgfqpoint{2.380630in}{1.242499in}}{\pgfqpoint{2.383066in}{1.244936in}}%
\pgfpathcurveto{\pgfqpoint{2.385502in}{1.247372in}}{\pgfqpoint{2.386871in}{1.250677in}}{\pgfqpoint{2.386871in}{1.254122in}}%
\pgfpathcurveto{\pgfqpoint{2.386871in}{1.257568in}}{\pgfqpoint{2.385502in}{1.260873in}}{\pgfqpoint{2.383066in}{1.263309in}}%
\pgfpathcurveto{\pgfqpoint{2.380630in}{1.265745in}}{\pgfqpoint{2.377325in}{1.267114in}}{\pgfqpoint{2.373880in}{1.267114in}}%
\pgfpathcurveto{\pgfqpoint{2.370434in}{1.267114in}}{\pgfqpoint{2.367129in}{1.265745in}}{\pgfqpoint{2.364693in}{1.263309in}}%
\pgfpathcurveto{\pgfqpoint{2.362257in}{1.260873in}}{\pgfqpoint{2.360888in}{1.257568in}}{\pgfqpoint{2.360888in}{1.254122in}}%
\pgfpathcurveto{\pgfqpoint{2.360888in}{1.250677in}}{\pgfqpoint{2.362257in}{1.247372in}}{\pgfqpoint{2.364693in}{1.244936in}}%
\pgfpathcurveto{\pgfqpoint{2.367129in}{1.242499in}}{\pgfqpoint{2.370434in}{1.241130in}}{\pgfqpoint{2.373880in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{2.373880in}{1.241130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409300in}{1.383730in}}%
\pgfpathcurveto{\pgfqpoint{2.412746in}{1.383730in}}{\pgfqpoint{2.416051in}{1.385099in}}{\pgfqpoint{2.418487in}{1.387535in}}%
\pgfpathcurveto{\pgfqpoint{2.420923in}{1.389972in}}{\pgfqpoint{2.422292in}{1.393276in}}{\pgfqpoint{2.422292in}{1.396722in}}%
\pgfpathcurveto{\pgfqpoint{2.422292in}{1.400167in}}{\pgfqpoint{2.420923in}{1.403472in}}{\pgfqpoint{2.418487in}{1.405909in}}%
\pgfpathcurveto{\pgfqpoint{2.416051in}{1.408345in}}{\pgfqpoint{2.412746in}{1.409714in}}{\pgfqpoint{2.409300in}{1.409714in}}%
\pgfpathcurveto{\pgfqpoint{2.405855in}{1.409714in}}{\pgfqpoint{2.402550in}{1.408345in}}{\pgfqpoint{2.400114in}{1.405909in}}%
\pgfpathcurveto{\pgfqpoint{2.397677in}{1.403472in}}{\pgfqpoint{2.396309in}{1.400167in}}{\pgfqpoint{2.396309in}{1.396722in}}%
\pgfpathcurveto{\pgfqpoint{2.396309in}{1.393276in}}{\pgfqpoint{2.397677in}{1.389972in}}{\pgfqpoint{2.400114in}{1.387535in}}%
\pgfpathcurveto{\pgfqpoint{2.402550in}{1.385099in}}{\pgfqpoint{2.405855in}{1.383730in}}{\pgfqpoint{2.409300in}{1.383730in}}%
\pgfpathlineto{\pgfqpoint{2.409300in}{1.383730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482345in}{1.364639in}}%
\pgfpathcurveto{\pgfqpoint{2.485790in}{1.364639in}}{\pgfqpoint{2.489095in}{1.366008in}}{\pgfqpoint{2.491531in}{1.368445in}}%
\pgfpathcurveto{\pgfqpoint{2.493968in}{1.370881in}}{\pgfqpoint{2.495336in}{1.374186in}}{\pgfqpoint{2.495336in}{1.377631in}}%
\pgfpathcurveto{\pgfqpoint{2.495336in}{1.381077in}}{\pgfqpoint{2.493968in}{1.384382in}}{\pgfqpoint{2.491531in}{1.386818in}}%
\pgfpathcurveto{\pgfqpoint{2.489095in}{1.389254in}}{\pgfqpoint{2.485790in}{1.390623in}}{\pgfqpoint{2.482345in}{1.390623in}}%
\pgfpathcurveto{\pgfqpoint{2.478899in}{1.390623in}}{\pgfqpoint{2.475594in}{1.389254in}}{\pgfqpoint{2.473158in}{1.386818in}}%
\pgfpathcurveto{\pgfqpoint{2.470722in}{1.384382in}}{\pgfqpoint{2.469353in}{1.381077in}}{\pgfqpoint{2.469353in}{1.377631in}}%
\pgfpathcurveto{\pgfqpoint{2.469353in}{1.374186in}}{\pgfqpoint{2.470722in}{1.370881in}}{\pgfqpoint{2.473158in}{1.368445in}}%
\pgfpathcurveto{\pgfqpoint{2.475594in}{1.366008in}}{\pgfqpoint{2.478899in}{1.364639in}}{\pgfqpoint{2.482345in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{2.482345in}{1.364639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533256in}{1.359257in}}%
\pgfpathcurveto{\pgfqpoint{2.536702in}{1.359257in}}{\pgfqpoint{2.540006in}{1.360626in}}{\pgfqpoint{2.542443in}{1.363062in}}%
\pgfpathcurveto{\pgfqpoint{2.544879in}{1.365498in}}{\pgfqpoint{2.546248in}{1.368803in}}{\pgfqpoint{2.546248in}{1.372249in}}%
\pgfpathcurveto{\pgfqpoint{2.546248in}{1.375694in}}{\pgfqpoint{2.544879in}{1.378999in}}{\pgfqpoint{2.542443in}{1.381435in}}%
\pgfpathcurveto{\pgfqpoint{2.540006in}{1.383872in}}{\pgfqpoint{2.536702in}{1.385240in}}{\pgfqpoint{2.533256in}{1.385240in}}%
\pgfpathcurveto{\pgfqpoint{2.529811in}{1.385240in}}{\pgfqpoint{2.526506in}{1.383872in}}{\pgfqpoint{2.524069in}{1.381435in}}%
\pgfpathcurveto{\pgfqpoint{2.521633in}{1.378999in}}{\pgfqpoint{2.520264in}{1.375694in}}{\pgfqpoint{2.520264in}{1.372249in}}%
\pgfpathcurveto{\pgfqpoint{2.520264in}{1.368803in}}{\pgfqpoint{2.521633in}{1.365498in}}{\pgfqpoint{2.524069in}{1.363062in}}%
\pgfpathcurveto{\pgfqpoint{2.526506in}{1.360626in}}{\pgfqpoint{2.529811in}{1.359257in}}{\pgfqpoint{2.533256in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.359257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340767in}{1.289303in}}%
\pgfpathcurveto{\pgfqpoint{2.344213in}{1.289303in}}{\pgfqpoint{2.347517in}{1.290672in}}{\pgfqpoint{2.349954in}{1.293108in}}%
\pgfpathcurveto{\pgfqpoint{2.352390in}{1.295544in}}{\pgfqpoint{2.353759in}{1.298849in}}{\pgfqpoint{2.353759in}{1.302295in}}%
\pgfpathcurveto{\pgfqpoint{2.353759in}{1.305740in}}{\pgfqpoint{2.352390in}{1.309045in}}{\pgfqpoint{2.349954in}{1.311481in}}%
\pgfpathcurveto{\pgfqpoint{2.347517in}{1.313918in}}{\pgfqpoint{2.344213in}{1.315286in}}{\pgfqpoint{2.340767in}{1.315286in}}%
\pgfpathcurveto{\pgfqpoint{2.337322in}{1.315286in}}{\pgfqpoint{2.334017in}{1.313918in}}{\pgfqpoint{2.331580in}{1.311481in}}%
\pgfpathcurveto{\pgfqpoint{2.329144in}{1.309045in}}{\pgfqpoint{2.327775in}{1.305740in}}{\pgfqpoint{2.327775in}{1.302295in}}%
\pgfpathcurveto{\pgfqpoint{2.327775in}{1.298849in}}{\pgfqpoint{2.329144in}{1.295544in}}{\pgfqpoint{2.331580in}{1.293108in}}%
\pgfpathcurveto{\pgfqpoint{2.334017in}{1.290672in}}{\pgfqpoint{2.337322in}{1.289303in}}{\pgfqpoint{2.340767in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{2.340767in}{1.289303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378777in}{1.387105in}}%
\pgfpathcurveto{\pgfqpoint{2.382223in}{1.387105in}}{\pgfqpoint{2.385528in}{1.388474in}}{\pgfqpoint{2.387964in}{1.390910in}}%
\pgfpathcurveto{\pgfqpoint{2.390400in}{1.393346in}}{\pgfqpoint{2.391769in}{1.396651in}}{\pgfqpoint{2.391769in}{1.400097in}}%
\pgfpathcurveto{\pgfqpoint{2.391769in}{1.403542in}}{\pgfqpoint{2.390400in}{1.406847in}}{\pgfqpoint{2.387964in}{1.409283in}}%
\pgfpathcurveto{\pgfqpoint{2.385528in}{1.411720in}}{\pgfqpoint{2.382223in}{1.413089in}}{\pgfqpoint{2.378777in}{1.413089in}}%
\pgfpathcurveto{\pgfqpoint{2.375332in}{1.413089in}}{\pgfqpoint{2.372027in}{1.411720in}}{\pgfqpoint{2.369591in}{1.409283in}}%
\pgfpathcurveto{\pgfqpoint{2.367154in}{1.406847in}}{\pgfqpoint{2.365785in}{1.403542in}}{\pgfqpoint{2.365785in}{1.400097in}}%
\pgfpathcurveto{\pgfqpoint{2.365785in}{1.396651in}}{\pgfqpoint{2.367154in}{1.393346in}}{\pgfqpoint{2.369591in}{1.390910in}}%
\pgfpathcurveto{\pgfqpoint{2.372027in}{1.388474in}}{\pgfqpoint{2.375332in}{1.387105in}}{\pgfqpoint{2.378777in}{1.387105in}}%
\pgfpathlineto{\pgfqpoint{2.378777in}{1.387105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447476in}{1.565116in}}%
\pgfpathcurveto{\pgfqpoint{2.450922in}{1.565116in}}{\pgfqpoint{2.454227in}{1.566485in}}{\pgfqpoint{2.456663in}{1.568921in}}%
\pgfpathcurveto{\pgfqpoint{2.459099in}{1.571357in}}{\pgfqpoint{2.460468in}{1.574662in}}{\pgfqpoint{2.460468in}{1.578108in}}%
\pgfpathcurveto{\pgfqpoint{2.460468in}{1.581553in}}{\pgfqpoint{2.459099in}{1.584858in}}{\pgfqpoint{2.456663in}{1.587294in}}%
\pgfpathcurveto{\pgfqpoint{2.454227in}{1.589730in}}{\pgfqpoint{2.450922in}{1.591099in}}{\pgfqpoint{2.447476in}{1.591099in}}%
\pgfpathcurveto{\pgfqpoint{2.444031in}{1.591099in}}{\pgfqpoint{2.440726in}{1.589730in}}{\pgfqpoint{2.438290in}{1.587294in}}%
\pgfpathcurveto{\pgfqpoint{2.435853in}{1.584858in}}{\pgfqpoint{2.434485in}{1.581553in}}{\pgfqpoint{2.434485in}{1.578108in}}%
\pgfpathcurveto{\pgfqpoint{2.434485in}{1.574662in}}{\pgfqpoint{2.435853in}{1.571357in}}{\pgfqpoint{2.438290in}{1.568921in}}%
\pgfpathcurveto{\pgfqpoint{2.440726in}{1.566485in}}{\pgfqpoint{2.444031in}{1.565116in}}{\pgfqpoint{2.447476in}{1.565116in}}%
\pgfpathlineto{\pgfqpoint{2.447476in}{1.565116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447654in}{1.446581in}}%
\pgfpathcurveto{\pgfqpoint{2.451099in}{1.446581in}}{\pgfqpoint{2.454404in}{1.447950in}}{\pgfqpoint{2.456840in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{2.459277in}{1.452822in}}{\pgfqpoint{2.460646in}{1.456127in}}{\pgfqpoint{2.460646in}{1.459573in}}%
\pgfpathcurveto{\pgfqpoint{2.460646in}{1.463018in}}{\pgfqpoint{2.459277in}{1.466323in}}{\pgfqpoint{2.456840in}{1.468759in}}%
\pgfpathcurveto{\pgfqpoint{2.454404in}{1.471196in}}{\pgfqpoint{2.451099in}{1.472565in}}{\pgfqpoint{2.447654in}{1.472565in}}%
\pgfpathcurveto{\pgfqpoint{2.444208in}{1.472565in}}{\pgfqpoint{2.440903in}{1.471196in}}{\pgfqpoint{2.438467in}{1.468759in}}%
\pgfpathcurveto{\pgfqpoint{2.436031in}{1.466323in}}{\pgfqpoint{2.434662in}{1.463018in}}{\pgfqpoint{2.434662in}{1.459573in}}%
\pgfpathcurveto{\pgfqpoint{2.434662in}{1.456127in}}{\pgfqpoint{2.436031in}{1.452822in}}{\pgfqpoint{2.438467in}{1.450386in}}%
\pgfpathcurveto{\pgfqpoint{2.440903in}{1.447950in}}{\pgfqpoint{2.444208in}{1.446581in}}{\pgfqpoint{2.447654in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{2.447654in}{1.446581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452448in}{2.014774in}}%
\pgfpathcurveto{\pgfqpoint{2.455893in}{2.014774in}}{\pgfqpoint{2.459198in}{2.016143in}}{\pgfqpoint{2.461634in}{2.018579in}}%
\pgfpathcurveto{\pgfqpoint{2.464071in}{2.021015in}}{\pgfqpoint{2.465440in}{2.024320in}}{\pgfqpoint{2.465440in}{2.027766in}}%
\pgfpathcurveto{\pgfqpoint{2.465440in}{2.031211in}}{\pgfqpoint{2.464071in}{2.034516in}}{\pgfqpoint{2.461634in}{2.036952in}}%
\pgfpathcurveto{\pgfqpoint{2.459198in}{2.039389in}}{\pgfqpoint{2.455893in}{2.040758in}}{\pgfqpoint{2.452448in}{2.040758in}}%
\pgfpathcurveto{\pgfqpoint{2.449002in}{2.040758in}}{\pgfqpoint{2.445697in}{2.039389in}}{\pgfqpoint{2.443261in}{2.036952in}}%
\pgfpathcurveto{\pgfqpoint{2.440825in}{2.034516in}}{\pgfqpoint{2.439456in}{2.031211in}}{\pgfqpoint{2.439456in}{2.027766in}}%
\pgfpathcurveto{\pgfqpoint{2.439456in}{2.024320in}}{\pgfqpoint{2.440825in}{2.021015in}}{\pgfqpoint{2.443261in}{2.018579in}}%
\pgfpathcurveto{\pgfqpoint{2.445697in}{2.016143in}}{\pgfqpoint{2.449002in}{2.014774in}}{\pgfqpoint{2.452448in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.014774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511718in}{1.364136in}}%
\pgfpathcurveto{\pgfqpoint{2.515164in}{1.364136in}}{\pgfqpoint{2.518468in}{1.365505in}}{\pgfqpoint{2.520905in}{1.367941in}}%
\pgfpathcurveto{\pgfqpoint{2.523341in}{1.370378in}}{\pgfqpoint{2.524710in}{1.373682in}}{\pgfqpoint{2.524710in}{1.377128in}}%
\pgfpathcurveto{\pgfqpoint{2.524710in}{1.380573in}}{\pgfqpoint{2.523341in}{1.383878in}}{\pgfqpoint{2.520905in}{1.386315in}}%
\pgfpathcurveto{\pgfqpoint{2.518468in}{1.388751in}}{\pgfqpoint{2.515164in}{1.390120in}}{\pgfqpoint{2.511718in}{1.390120in}}%
\pgfpathcurveto{\pgfqpoint{2.508273in}{1.390120in}}{\pgfqpoint{2.504968in}{1.388751in}}{\pgfqpoint{2.502531in}{1.386315in}}%
\pgfpathcurveto{\pgfqpoint{2.500095in}{1.383878in}}{\pgfqpoint{2.498726in}{1.380573in}}{\pgfqpoint{2.498726in}{1.377128in}}%
\pgfpathcurveto{\pgfqpoint{2.498726in}{1.373682in}}{\pgfqpoint{2.500095in}{1.370378in}}{\pgfqpoint{2.502531in}{1.367941in}}%
\pgfpathcurveto{\pgfqpoint{2.504968in}{1.365505in}}{\pgfqpoint{2.508273in}{1.364136in}}{\pgfqpoint{2.511718in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{2.511718in}{1.364136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526730in}{1.539463in}}%
\pgfpathcurveto{\pgfqpoint{2.530176in}{1.539463in}}{\pgfqpoint{2.533481in}{1.540832in}}{\pgfqpoint{2.535917in}{1.543269in}}%
\pgfpathcurveto{\pgfqpoint{2.538353in}{1.545705in}}{\pgfqpoint{2.539722in}{1.549010in}}{\pgfqpoint{2.539722in}{1.552455in}}%
\pgfpathcurveto{\pgfqpoint{2.539722in}{1.555901in}}{\pgfqpoint{2.538353in}{1.559206in}}{\pgfqpoint{2.535917in}{1.561642in}}%
\pgfpathcurveto{\pgfqpoint{2.533481in}{1.564078in}}{\pgfqpoint{2.530176in}{1.565447in}}{\pgfqpoint{2.526730in}{1.565447in}}%
\pgfpathcurveto{\pgfqpoint{2.523285in}{1.565447in}}{\pgfqpoint{2.519980in}{1.564078in}}{\pgfqpoint{2.517544in}{1.561642in}}%
\pgfpathcurveto{\pgfqpoint{2.515107in}{1.559206in}}{\pgfqpoint{2.513739in}{1.555901in}}{\pgfqpoint{2.513739in}{1.552455in}}%
\pgfpathcurveto{\pgfqpoint{2.513739in}{1.549010in}}{\pgfqpoint{2.515107in}{1.545705in}}{\pgfqpoint{2.517544in}{1.543269in}}%
\pgfpathcurveto{\pgfqpoint{2.519980in}{1.540832in}}{\pgfqpoint{2.523285in}{1.539463in}}{\pgfqpoint{2.526730in}{1.539463in}}%
\pgfpathlineto{\pgfqpoint{2.526730in}{1.539463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570850in}{2.343242in}}%
\pgfpathcurveto{\pgfqpoint{2.574295in}{2.343242in}}{\pgfqpoint{2.577600in}{2.344611in}}{\pgfqpoint{2.580037in}{2.347047in}}%
\pgfpathcurveto{\pgfqpoint{2.582473in}{2.349484in}}{\pgfqpoint{2.583842in}{2.352789in}}{\pgfqpoint{2.583842in}{2.356234in}}%
\pgfpathcurveto{\pgfqpoint{2.583842in}{2.359680in}}{\pgfqpoint{2.582473in}{2.362984in}}{\pgfqpoint{2.580037in}{2.365421in}}%
\pgfpathcurveto{\pgfqpoint{2.577600in}{2.367857in}}{\pgfqpoint{2.574295in}{2.369226in}}{\pgfqpoint{2.570850in}{2.369226in}}%
\pgfpathcurveto{\pgfqpoint{2.567404in}{2.369226in}}{\pgfqpoint{2.564100in}{2.367857in}}{\pgfqpoint{2.561663in}{2.365421in}}%
\pgfpathcurveto{\pgfqpoint{2.559227in}{2.362984in}}{\pgfqpoint{2.557858in}{2.359680in}}{\pgfqpoint{2.557858in}{2.356234in}}%
\pgfpathcurveto{\pgfqpoint{2.557858in}{2.352789in}}{\pgfqpoint{2.559227in}{2.349484in}}{\pgfqpoint{2.561663in}{2.347047in}}%
\pgfpathcurveto{\pgfqpoint{2.564100in}{2.344611in}}{\pgfqpoint{2.567404in}{2.343242in}}{\pgfqpoint{2.570850in}{2.343242in}}%
\pgfpathlineto{\pgfqpoint{2.570850in}{2.343242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581113in}{2.272731in}}%
\pgfpathcurveto{\pgfqpoint{2.584559in}{2.272731in}}{\pgfqpoint{2.587864in}{2.274099in}}{\pgfqpoint{2.590300in}{2.276536in}}%
\pgfpathcurveto{\pgfqpoint{2.592736in}{2.278972in}}{\pgfqpoint{2.594105in}{2.282277in}}{\pgfqpoint{2.594105in}{2.285722in}}%
\pgfpathcurveto{\pgfqpoint{2.594105in}{2.289168in}}{\pgfqpoint{2.592736in}{2.292473in}}{\pgfqpoint{2.590300in}{2.294909in}}%
\pgfpathcurveto{\pgfqpoint{2.587864in}{2.297345in}}{\pgfqpoint{2.584559in}{2.298714in}}{\pgfqpoint{2.581113in}{2.298714in}}%
\pgfpathcurveto{\pgfqpoint{2.577668in}{2.298714in}}{\pgfqpoint{2.574363in}{2.297345in}}{\pgfqpoint{2.571927in}{2.294909in}}%
\pgfpathcurveto{\pgfqpoint{2.569490in}{2.292473in}}{\pgfqpoint{2.568122in}{2.289168in}}{\pgfqpoint{2.568122in}{2.285722in}}%
\pgfpathcurveto{\pgfqpoint{2.568122in}{2.282277in}}{\pgfqpoint{2.569490in}{2.278972in}}{\pgfqpoint{2.571927in}{2.276536in}}%
\pgfpathcurveto{\pgfqpoint{2.574363in}{2.274099in}}{\pgfqpoint{2.577668in}{2.272731in}}{\pgfqpoint{2.581113in}{2.272731in}}%
\pgfpathlineto{\pgfqpoint{2.581113in}{2.272731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598679in}{1.116338in}}%
\pgfpathcurveto{\pgfqpoint{2.602124in}{1.116338in}}{\pgfqpoint{2.605429in}{1.117707in}}{\pgfqpoint{2.607865in}{1.120143in}}%
\pgfpathcurveto{\pgfqpoint{2.610302in}{1.122579in}}{\pgfqpoint{2.611671in}{1.125884in}}{\pgfqpoint{2.611671in}{1.129330in}}%
\pgfpathcurveto{\pgfqpoint{2.611671in}{1.132775in}}{\pgfqpoint{2.610302in}{1.136080in}}{\pgfqpoint{2.607865in}{1.138516in}}%
\pgfpathcurveto{\pgfqpoint{2.605429in}{1.140952in}}{\pgfqpoint{2.602124in}{1.142321in}}{\pgfqpoint{2.598679in}{1.142321in}}%
\pgfpathcurveto{\pgfqpoint{2.595233in}{1.142321in}}{\pgfqpoint{2.591928in}{1.140952in}}{\pgfqpoint{2.589492in}{1.138516in}}%
\pgfpathcurveto{\pgfqpoint{2.587056in}{1.136080in}}{\pgfqpoint{2.585687in}{1.132775in}}{\pgfqpoint{2.585687in}{1.129330in}}%
\pgfpathcurveto{\pgfqpoint{2.585687in}{1.125884in}}{\pgfqpoint{2.587056in}{1.122579in}}{\pgfqpoint{2.589492in}{1.120143in}}%
\pgfpathcurveto{\pgfqpoint{2.591928in}{1.117707in}}{\pgfqpoint{2.595233in}{1.116338in}}{\pgfqpoint{2.598679in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.598679in}{1.116338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635648in}{2.037317in}}%
\pgfpathcurveto{\pgfqpoint{2.639094in}{2.037317in}}{\pgfqpoint{2.642399in}{2.038686in}}{\pgfqpoint{2.644835in}{2.041122in}}%
\pgfpathcurveto{\pgfqpoint{2.647271in}{2.043559in}}{\pgfqpoint{2.648640in}{2.046863in}}{\pgfqpoint{2.648640in}{2.050309in}}%
\pgfpathcurveto{\pgfqpoint{2.648640in}{2.053754in}}{\pgfqpoint{2.647271in}{2.057059in}}{\pgfqpoint{2.644835in}{2.059496in}}%
\pgfpathcurveto{\pgfqpoint{2.642399in}{2.061932in}}{\pgfqpoint{2.639094in}{2.063301in}}{\pgfqpoint{2.635648in}{2.063301in}}%
\pgfpathcurveto{\pgfqpoint{2.632203in}{2.063301in}}{\pgfqpoint{2.628898in}{2.061932in}}{\pgfqpoint{2.626462in}{2.059496in}}%
\pgfpathcurveto{\pgfqpoint{2.624025in}{2.057059in}}{\pgfqpoint{2.622656in}{2.053754in}}{\pgfqpoint{2.622656in}{2.050309in}}%
\pgfpathcurveto{\pgfqpoint{2.622656in}{2.046863in}}{\pgfqpoint{2.624025in}{2.043559in}}{\pgfqpoint{2.626462in}{2.041122in}}%
\pgfpathcurveto{\pgfqpoint{2.628898in}{2.038686in}}{\pgfqpoint{2.632203in}{2.037317in}}{\pgfqpoint{2.635648in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.635648in}{2.037317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716007in}{2.274411in}}%
\pgfpathcurveto{\pgfqpoint{2.719453in}{2.274411in}}{\pgfqpoint{2.722758in}{2.275780in}}{\pgfqpoint{2.725194in}{2.278216in}}%
\pgfpathcurveto{\pgfqpoint{2.727630in}{2.280652in}}{\pgfqpoint{2.728999in}{2.283957in}}{\pgfqpoint{2.728999in}{2.287403in}}%
\pgfpathcurveto{\pgfqpoint{2.728999in}{2.290848in}}{\pgfqpoint{2.727630in}{2.294153in}}{\pgfqpoint{2.725194in}{2.296589in}}%
\pgfpathcurveto{\pgfqpoint{2.722758in}{2.299026in}}{\pgfqpoint{2.719453in}{2.300395in}}{\pgfqpoint{2.716007in}{2.300395in}}%
\pgfpathcurveto{\pgfqpoint{2.712562in}{2.300395in}}{\pgfqpoint{2.709257in}{2.299026in}}{\pgfqpoint{2.706821in}{2.296589in}}%
\pgfpathcurveto{\pgfqpoint{2.704384in}{2.294153in}}{\pgfqpoint{2.703016in}{2.290848in}}{\pgfqpoint{2.703016in}{2.287403in}}%
\pgfpathcurveto{\pgfqpoint{2.703016in}{2.283957in}}{\pgfqpoint{2.704384in}{2.280652in}}{\pgfqpoint{2.706821in}{2.278216in}}%
\pgfpathcurveto{\pgfqpoint{2.709257in}{2.275780in}}{\pgfqpoint{2.712562in}{2.274411in}}{\pgfqpoint{2.716007in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{2.716007in}{2.274411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717450in}{1.002517in}}%
\pgfpathcurveto{\pgfqpoint{2.720896in}{1.002517in}}{\pgfqpoint{2.724201in}{1.003886in}}{\pgfqpoint{2.726637in}{1.006322in}}%
\pgfpathcurveto{\pgfqpoint{2.729073in}{1.008759in}}{\pgfqpoint{2.730442in}{1.012063in}}{\pgfqpoint{2.730442in}{1.015509in}}%
\pgfpathcurveto{\pgfqpoint{2.730442in}{1.018954in}}{\pgfqpoint{2.729073in}{1.022259in}}{\pgfqpoint{2.726637in}{1.024696in}}%
\pgfpathcurveto{\pgfqpoint{2.724201in}{1.027132in}}{\pgfqpoint{2.720896in}{1.028501in}}{\pgfqpoint{2.717450in}{1.028501in}}%
\pgfpathcurveto{\pgfqpoint{2.714005in}{1.028501in}}{\pgfqpoint{2.710700in}{1.027132in}}{\pgfqpoint{2.708264in}{1.024696in}}%
\pgfpathcurveto{\pgfqpoint{2.705827in}{1.022259in}}{\pgfqpoint{2.704458in}{1.018954in}}{\pgfqpoint{2.704458in}{1.015509in}}%
\pgfpathcurveto{\pgfqpoint{2.704458in}{1.012063in}}{\pgfqpoint{2.705827in}{1.008759in}}{\pgfqpoint{2.708264in}{1.006322in}}%
\pgfpathcurveto{\pgfqpoint{2.710700in}{1.003886in}}{\pgfqpoint{2.714005in}{1.002517in}}{\pgfqpoint{2.717450in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{2.717450in}{1.002517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844367in}{2.185200in}}%
\pgfpathcurveto{\pgfqpoint{2.847813in}{2.185200in}}{\pgfqpoint{2.851117in}{2.186569in}}{\pgfqpoint{2.853554in}{2.189005in}}%
\pgfpathcurveto{\pgfqpoint{2.855990in}{2.191441in}}{\pgfqpoint{2.857359in}{2.194746in}}{\pgfqpoint{2.857359in}{2.198191in}}%
\pgfpathcurveto{\pgfqpoint{2.857359in}{2.201637in}}{\pgfqpoint{2.855990in}{2.204942in}}{\pgfqpoint{2.853554in}{2.207378in}}%
\pgfpathcurveto{\pgfqpoint{2.851117in}{2.209814in}}{\pgfqpoint{2.847813in}{2.211183in}}{\pgfqpoint{2.844367in}{2.211183in}}%
\pgfpathcurveto{\pgfqpoint{2.840922in}{2.211183in}}{\pgfqpoint{2.837617in}{2.209814in}}{\pgfqpoint{2.835180in}{2.207378in}}%
\pgfpathcurveto{\pgfqpoint{2.832744in}{2.204942in}}{\pgfqpoint{2.831375in}{2.201637in}}{\pgfqpoint{2.831375in}{2.198191in}}%
\pgfpathcurveto{\pgfqpoint{2.831375in}{2.194746in}}{\pgfqpoint{2.832744in}{2.191441in}}{\pgfqpoint{2.835180in}{2.189005in}}%
\pgfpathcurveto{\pgfqpoint{2.837617in}{2.186569in}}{\pgfqpoint{2.840922in}{2.185200in}}{\pgfqpoint{2.844367in}{2.185200in}}%
\pgfpathlineto{\pgfqpoint{2.844367in}{2.185200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998090in}{1.167610in}}%
\pgfpathcurveto{\pgfqpoint{2.001536in}{1.167610in}}{\pgfqpoint{2.004841in}{1.168979in}}{\pgfqpoint{2.007277in}{1.171415in}}%
\pgfpathcurveto{\pgfqpoint{2.009713in}{1.173851in}}{\pgfqpoint{2.011082in}{1.177156in}}{\pgfqpoint{2.011082in}{1.180601in}}%
\pgfpathcurveto{\pgfqpoint{2.011082in}{1.184047in}}{\pgfqpoint{2.009713in}{1.187352in}}{\pgfqpoint{2.007277in}{1.189788in}}%
\pgfpathcurveto{\pgfqpoint{2.004841in}{1.192224in}}{\pgfqpoint{2.001536in}{1.193593in}}{\pgfqpoint{1.998090in}{1.193593in}}%
\pgfpathcurveto{\pgfqpoint{1.994645in}{1.193593in}}{\pgfqpoint{1.991340in}{1.192224in}}{\pgfqpoint{1.988904in}{1.189788in}}%
\pgfpathcurveto{\pgfqpoint{1.986467in}{1.187352in}}{\pgfqpoint{1.985098in}{1.184047in}}{\pgfqpoint{1.985098in}{1.180601in}}%
\pgfpathcurveto{\pgfqpoint{1.985098in}{1.177156in}}{\pgfqpoint{1.986467in}{1.173851in}}{\pgfqpoint{1.988904in}{1.171415in}}%
\pgfpathcurveto{\pgfqpoint{1.991340in}{1.168979in}}{\pgfqpoint{1.994645in}{1.167610in}}{\pgfqpoint{1.998090in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{1.998090in}{1.167610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085507in}{1.198966in}}%
\pgfpathcurveto{\pgfqpoint{2.088952in}{1.198966in}}{\pgfqpoint{2.092257in}{1.200335in}}{\pgfqpoint{2.094693in}{1.202771in}}%
\pgfpathcurveto{\pgfqpoint{2.097130in}{1.205208in}}{\pgfqpoint{2.098498in}{1.208513in}}{\pgfqpoint{2.098498in}{1.211958in}}%
\pgfpathcurveto{\pgfqpoint{2.098498in}{1.215404in}}{\pgfqpoint{2.097130in}{1.218708in}}{\pgfqpoint{2.094693in}{1.221145in}}%
\pgfpathcurveto{\pgfqpoint{2.092257in}{1.223581in}}{\pgfqpoint{2.088952in}{1.224950in}}{\pgfqpoint{2.085507in}{1.224950in}}%
\pgfpathcurveto{\pgfqpoint{2.082061in}{1.224950in}}{\pgfqpoint{2.078756in}{1.223581in}}{\pgfqpoint{2.076320in}{1.221145in}}%
\pgfpathcurveto{\pgfqpoint{2.073884in}{1.218708in}}{\pgfqpoint{2.072515in}{1.215404in}}{\pgfqpoint{2.072515in}{1.211958in}}%
\pgfpathcurveto{\pgfqpoint{2.072515in}{1.208513in}}{\pgfqpoint{2.073884in}{1.205208in}}{\pgfqpoint{2.076320in}{1.202771in}}%
\pgfpathcurveto{\pgfqpoint{2.078756in}{1.200335in}}{\pgfqpoint{2.082061in}{1.198966in}}{\pgfqpoint{2.085507in}{1.198966in}}%
\pgfpathlineto{\pgfqpoint{2.085507in}{1.198966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189143in}{1.303627in}}%
\pgfpathcurveto{\pgfqpoint{2.192589in}{1.303627in}}{\pgfqpoint{2.195893in}{1.304996in}}{\pgfqpoint{2.198330in}{1.307432in}}%
\pgfpathcurveto{\pgfqpoint{2.200766in}{1.309869in}}{\pgfqpoint{2.202135in}{1.313173in}}{\pgfqpoint{2.202135in}{1.316619in}}%
\pgfpathcurveto{\pgfqpoint{2.202135in}{1.320064in}}{\pgfqpoint{2.200766in}{1.323369in}}{\pgfqpoint{2.198330in}{1.325806in}}%
\pgfpathcurveto{\pgfqpoint{2.195893in}{1.328242in}}{\pgfqpoint{2.192589in}{1.329611in}}{\pgfqpoint{2.189143in}{1.329611in}}%
\pgfpathcurveto{\pgfqpoint{2.185698in}{1.329611in}}{\pgfqpoint{2.182393in}{1.328242in}}{\pgfqpoint{2.179956in}{1.325806in}}%
\pgfpathcurveto{\pgfqpoint{2.177520in}{1.323369in}}{\pgfqpoint{2.176151in}{1.320064in}}{\pgfqpoint{2.176151in}{1.316619in}}%
\pgfpathcurveto{\pgfqpoint{2.176151in}{1.313173in}}{\pgfqpoint{2.177520in}{1.309869in}}{\pgfqpoint{2.179956in}{1.307432in}}%
\pgfpathcurveto{\pgfqpoint{2.182393in}{1.304996in}}{\pgfqpoint{2.185698in}{1.303627in}}{\pgfqpoint{2.189143in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{2.189143in}{1.303627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233869in}{1.226937in}}%
\pgfpathcurveto{\pgfqpoint{2.237315in}{1.226937in}}{\pgfqpoint{2.240619in}{1.228306in}}{\pgfqpoint{2.243056in}{1.230742in}}%
\pgfpathcurveto{\pgfqpoint{2.245492in}{1.233179in}}{\pgfqpoint{2.246861in}{1.236483in}}{\pgfqpoint{2.246861in}{1.239929in}}%
\pgfpathcurveto{\pgfqpoint{2.246861in}{1.243374in}}{\pgfqpoint{2.245492in}{1.246679in}}{\pgfqpoint{2.243056in}{1.249115in}}%
\pgfpathcurveto{\pgfqpoint{2.240619in}{1.251552in}}{\pgfqpoint{2.237315in}{1.252921in}}{\pgfqpoint{2.233869in}{1.252921in}}%
\pgfpathcurveto{\pgfqpoint{2.230424in}{1.252921in}}{\pgfqpoint{2.227119in}{1.251552in}}{\pgfqpoint{2.224683in}{1.249115in}}%
\pgfpathcurveto{\pgfqpoint{2.222246in}{1.246679in}}{\pgfqpoint{2.220877in}{1.243374in}}{\pgfqpoint{2.220877in}{1.239929in}}%
\pgfpathcurveto{\pgfqpoint{2.220877in}{1.236483in}}{\pgfqpoint{2.222246in}{1.233179in}}{\pgfqpoint{2.224683in}{1.230742in}}%
\pgfpathcurveto{\pgfqpoint{2.227119in}{1.228306in}}{\pgfqpoint{2.230424in}{1.226937in}}{\pgfqpoint{2.233869in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{2.233869in}{1.226937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234885in}{1.555210in}}%
\pgfpathcurveto{\pgfqpoint{2.238330in}{1.555210in}}{\pgfqpoint{2.241635in}{1.556579in}}{\pgfqpoint{2.244071in}{1.559015in}}%
\pgfpathcurveto{\pgfqpoint{2.246508in}{1.561452in}}{\pgfqpoint{2.247877in}{1.564756in}}{\pgfqpoint{2.247877in}{1.568202in}}%
\pgfpathcurveto{\pgfqpoint{2.247877in}{1.571647in}}{\pgfqpoint{2.246508in}{1.574952in}}{\pgfqpoint{2.244071in}{1.577389in}}%
\pgfpathcurveto{\pgfqpoint{2.241635in}{1.579825in}}{\pgfqpoint{2.238330in}{1.581194in}}{\pgfqpoint{2.234885in}{1.581194in}}%
\pgfpathcurveto{\pgfqpoint{2.231439in}{1.581194in}}{\pgfqpoint{2.228134in}{1.579825in}}{\pgfqpoint{2.225698in}{1.577389in}}%
\pgfpathcurveto{\pgfqpoint{2.223262in}{1.574952in}}{\pgfqpoint{2.221893in}{1.571647in}}{\pgfqpoint{2.221893in}{1.568202in}}%
\pgfpathcurveto{\pgfqpoint{2.221893in}{1.564756in}}{\pgfqpoint{2.223262in}{1.561452in}}{\pgfqpoint{2.225698in}{1.559015in}}%
\pgfpathcurveto{\pgfqpoint{2.228134in}{1.556579in}}{\pgfqpoint{2.231439in}{1.555210in}}{\pgfqpoint{2.234885in}{1.555210in}}%
\pgfpathlineto{\pgfqpoint{2.234885in}{1.555210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253881in}{1.492377in}}%
\pgfpathcurveto{\pgfqpoint{2.257326in}{1.492377in}}{\pgfqpoint{2.260631in}{1.493746in}}{\pgfqpoint{2.263068in}{1.496182in}}%
\pgfpathcurveto{\pgfqpoint{2.265504in}{1.498619in}}{\pgfqpoint{2.266873in}{1.501924in}}{\pgfqpoint{2.266873in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{2.266873in}{1.508814in}}{\pgfqpoint{2.265504in}{1.512119in}}{\pgfqpoint{2.263068in}{1.514556in}}%
\pgfpathcurveto{\pgfqpoint{2.260631in}{1.516992in}}{\pgfqpoint{2.257326in}{1.518361in}}{\pgfqpoint{2.253881in}{1.518361in}}%
\pgfpathcurveto{\pgfqpoint{2.250436in}{1.518361in}}{\pgfqpoint{2.247131in}{1.516992in}}{\pgfqpoint{2.244694in}{1.514556in}}%
\pgfpathcurveto{\pgfqpoint{2.242258in}{1.512119in}}{\pgfqpoint{2.240889in}{1.508814in}}{\pgfqpoint{2.240889in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{2.240889in}{1.501924in}}{\pgfqpoint{2.242258in}{1.498619in}}{\pgfqpoint{2.244694in}{1.496182in}}%
\pgfpathcurveto{\pgfqpoint{2.247131in}{1.493746in}}{\pgfqpoint{2.250436in}{1.492377in}}{\pgfqpoint{2.253881in}{1.492377in}}%
\pgfpathlineto{\pgfqpoint{2.253881in}{1.492377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256133in}{0.734141in}}%
\pgfpathcurveto{\pgfqpoint{2.259579in}{0.734141in}}{\pgfqpoint{2.262884in}{0.735510in}}{\pgfqpoint{2.265320in}{0.737946in}}%
\pgfpathcurveto{\pgfqpoint{2.267756in}{0.740383in}}{\pgfqpoint{2.269125in}{0.743687in}}{\pgfqpoint{2.269125in}{0.747133in}}%
\pgfpathcurveto{\pgfqpoint{2.269125in}{0.750578in}}{\pgfqpoint{2.267756in}{0.753883in}}{\pgfqpoint{2.265320in}{0.756320in}}%
\pgfpathcurveto{\pgfqpoint{2.262884in}{0.758756in}}{\pgfqpoint{2.259579in}{0.760125in}}{\pgfqpoint{2.256133in}{0.760125in}}%
\pgfpathcurveto{\pgfqpoint{2.252688in}{0.760125in}}{\pgfqpoint{2.249383in}{0.758756in}}{\pgfqpoint{2.246947in}{0.756320in}}%
\pgfpathcurveto{\pgfqpoint{2.244510in}{0.753883in}}{\pgfqpoint{2.243142in}{0.750578in}}{\pgfqpoint{2.243142in}{0.747133in}}%
\pgfpathcurveto{\pgfqpoint{2.243142in}{0.743687in}}{\pgfqpoint{2.244510in}{0.740383in}}{\pgfqpoint{2.246947in}{0.737946in}}%
\pgfpathcurveto{\pgfqpoint{2.249383in}{0.735510in}}{\pgfqpoint{2.252688in}{0.734141in}}{\pgfqpoint{2.256133in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{2.256133in}{0.734141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298144in}{1.528817in}}%
\pgfpathcurveto{\pgfqpoint{2.301589in}{1.528817in}}{\pgfqpoint{2.304894in}{1.530185in}}{\pgfqpoint{2.307330in}{1.532622in}}%
\pgfpathcurveto{\pgfqpoint{2.309767in}{1.535058in}}{\pgfqpoint{2.311135in}{1.538363in}}{\pgfqpoint{2.311135in}{1.541808in}}%
\pgfpathcurveto{\pgfqpoint{2.311135in}{1.545254in}}{\pgfqpoint{2.309767in}{1.548559in}}{\pgfqpoint{2.307330in}{1.550995in}}%
\pgfpathcurveto{\pgfqpoint{2.304894in}{1.553431in}}{\pgfqpoint{2.301589in}{1.554800in}}{\pgfqpoint{2.298144in}{1.554800in}}%
\pgfpathcurveto{\pgfqpoint{2.294698in}{1.554800in}}{\pgfqpoint{2.291393in}{1.553431in}}{\pgfqpoint{2.288957in}{1.550995in}}%
\pgfpathcurveto{\pgfqpoint{2.286521in}{1.548559in}}{\pgfqpoint{2.285152in}{1.545254in}}{\pgfqpoint{2.285152in}{1.541808in}}%
\pgfpathcurveto{\pgfqpoint{2.285152in}{1.538363in}}{\pgfqpoint{2.286521in}{1.535058in}}{\pgfqpoint{2.288957in}{1.532622in}}%
\pgfpathcurveto{\pgfqpoint{2.291393in}{1.530185in}}{\pgfqpoint{2.294698in}{1.528817in}}{\pgfqpoint{2.298144in}{1.528817in}}%
\pgfpathlineto{\pgfqpoint{2.298144in}{1.528817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304023in}{1.442409in}}%
\pgfpathcurveto{\pgfqpoint{2.307469in}{1.442409in}}{\pgfqpoint{2.310774in}{1.443778in}}{\pgfqpoint{2.313210in}{1.446215in}}%
\pgfpathcurveto{\pgfqpoint{2.315646in}{1.448651in}}{\pgfqpoint{2.317015in}{1.451956in}}{\pgfqpoint{2.317015in}{1.455401in}}%
\pgfpathcurveto{\pgfqpoint{2.317015in}{1.458847in}}{\pgfqpoint{2.315646in}{1.462152in}}{\pgfqpoint{2.313210in}{1.464588in}}%
\pgfpathcurveto{\pgfqpoint{2.310774in}{1.467024in}}{\pgfqpoint{2.307469in}{1.468393in}}{\pgfqpoint{2.304023in}{1.468393in}}%
\pgfpathcurveto{\pgfqpoint{2.300578in}{1.468393in}}{\pgfqpoint{2.297273in}{1.467024in}}{\pgfqpoint{2.294837in}{1.464588in}}%
\pgfpathcurveto{\pgfqpoint{2.292400in}{1.462152in}}{\pgfqpoint{2.291032in}{1.458847in}}{\pgfqpoint{2.291032in}{1.455401in}}%
\pgfpathcurveto{\pgfqpoint{2.291032in}{1.451956in}}{\pgfqpoint{2.292400in}{1.448651in}}{\pgfqpoint{2.294837in}{1.446215in}}%
\pgfpathcurveto{\pgfqpoint{2.297273in}{1.443778in}}{\pgfqpoint{2.300578in}{1.442409in}}{\pgfqpoint{2.304023in}{1.442409in}}%
\pgfpathlineto{\pgfqpoint{2.304023in}{1.442409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321771in}{2.102047in}}%
\pgfpathcurveto{\pgfqpoint{2.325216in}{2.102047in}}{\pgfqpoint{2.328521in}{2.103416in}}{\pgfqpoint{2.330957in}{2.105852in}}%
\pgfpathcurveto{\pgfqpoint{2.333394in}{2.108289in}}{\pgfqpoint{2.334763in}{2.111593in}}{\pgfqpoint{2.334763in}{2.115039in}}%
\pgfpathcurveto{\pgfqpoint{2.334763in}{2.118484in}}{\pgfqpoint{2.333394in}{2.121789in}}{\pgfqpoint{2.330957in}{2.124226in}}%
\pgfpathcurveto{\pgfqpoint{2.328521in}{2.126662in}}{\pgfqpoint{2.325216in}{2.128031in}}{\pgfqpoint{2.321771in}{2.128031in}}%
\pgfpathcurveto{\pgfqpoint{2.318325in}{2.128031in}}{\pgfqpoint{2.315020in}{2.126662in}}{\pgfqpoint{2.312584in}{2.124226in}}%
\pgfpathcurveto{\pgfqpoint{2.310148in}{2.121789in}}{\pgfqpoint{2.308779in}{2.118484in}}{\pgfqpoint{2.308779in}{2.115039in}}%
\pgfpathcurveto{\pgfqpoint{2.308779in}{2.111593in}}{\pgfqpoint{2.310148in}{2.108289in}}{\pgfqpoint{2.312584in}{2.105852in}}%
\pgfpathcurveto{\pgfqpoint{2.315020in}{2.103416in}}{\pgfqpoint{2.318325in}{2.102047in}}{\pgfqpoint{2.321771in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{2.321771in}{2.102047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365179in}{1.736344in}}%
\pgfpathcurveto{\pgfqpoint{2.368624in}{1.736344in}}{\pgfqpoint{2.371929in}{1.737713in}}{\pgfqpoint{2.374366in}{1.740149in}}%
\pgfpathcurveto{\pgfqpoint{2.376802in}{1.742585in}}{\pgfqpoint{2.378171in}{1.745890in}}{\pgfqpoint{2.378171in}{1.749336in}}%
\pgfpathcurveto{\pgfqpoint{2.378171in}{1.752781in}}{\pgfqpoint{2.376802in}{1.756086in}}{\pgfqpoint{2.374366in}{1.758522in}}%
\pgfpathcurveto{\pgfqpoint{2.371929in}{1.760959in}}{\pgfqpoint{2.368624in}{1.762328in}}{\pgfqpoint{2.365179in}{1.762328in}}%
\pgfpathcurveto{\pgfqpoint{2.361734in}{1.762328in}}{\pgfqpoint{2.358429in}{1.760959in}}{\pgfqpoint{2.355992in}{1.758522in}}%
\pgfpathcurveto{\pgfqpoint{2.353556in}{1.756086in}}{\pgfqpoint{2.352187in}{1.752781in}}{\pgfqpoint{2.352187in}{1.749336in}}%
\pgfpathcurveto{\pgfqpoint{2.352187in}{1.745890in}}{\pgfqpoint{2.353556in}{1.742585in}}{\pgfqpoint{2.355992in}{1.740149in}}%
\pgfpathcurveto{\pgfqpoint{2.358429in}{1.737713in}}{\pgfqpoint{2.361734in}{1.736344in}}{\pgfqpoint{2.365179in}{1.736344in}}%
\pgfpathlineto{\pgfqpoint{2.365179in}{1.736344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394764in}{1.721309in}}%
\pgfpathcurveto{\pgfqpoint{2.398210in}{1.721309in}}{\pgfqpoint{2.401515in}{1.722678in}}{\pgfqpoint{2.403951in}{1.725115in}}%
\pgfpathcurveto{\pgfqpoint{2.406387in}{1.727551in}}{\pgfqpoint{2.407756in}{1.730856in}}{\pgfqpoint{2.407756in}{1.734301in}}%
\pgfpathcurveto{\pgfqpoint{2.407756in}{1.737747in}}{\pgfqpoint{2.406387in}{1.741052in}}{\pgfqpoint{2.403951in}{1.743488in}}%
\pgfpathcurveto{\pgfqpoint{2.401515in}{1.745924in}}{\pgfqpoint{2.398210in}{1.747293in}}{\pgfqpoint{2.394764in}{1.747293in}}%
\pgfpathcurveto{\pgfqpoint{2.391319in}{1.747293in}}{\pgfqpoint{2.388014in}{1.745924in}}{\pgfqpoint{2.385578in}{1.743488in}}%
\pgfpathcurveto{\pgfqpoint{2.383141in}{1.741052in}}{\pgfqpoint{2.381772in}{1.737747in}}{\pgfqpoint{2.381772in}{1.734301in}}%
\pgfpathcurveto{\pgfqpoint{2.381772in}{1.730856in}}{\pgfqpoint{2.383141in}{1.727551in}}{\pgfqpoint{2.385578in}{1.725115in}}%
\pgfpathcurveto{\pgfqpoint{2.388014in}{1.722678in}}{\pgfqpoint{2.391319in}{1.721309in}}{\pgfqpoint{2.394764in}{1.721309in}}%
\pgfpathlineto{\pgfqpoint{2.394764in}{1.721309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439804in}{0.853240in}}%
\pgfpathcurveto{\pgfqpoint{2.443249in}{0.853240in}}{\pgfqpoint{2.446554in}{0.854609in}}{\pgfqpoint{2.448990in}{0.857045in}}%
\pgfpathcurveto{\pgfqpoint{2.451427in}{0.859482in}}{\pgfqpoint{2.452796in}{0.862786in}}{\pgfqpoint{2.452796in}{0.866232in}}%
\pgfpathcurveto{\pgfqpoint{2.452796in}{0.869677in}}{\pgfqpoint{2.451427in}{0.872982in}}{\pgfqpoint{2.448990in}{0.875419in}}%
\pgfpathcurveto{\pgfqpoint{2.446554in}{0.877855in}}{\pgfqpoint{2.443249in}{0.879224in}}{\pgfqpoint{2.439804in}{0.879224in}}%
\pgfpathcurveto{\pgfqpoint{2.436358in}{0.879224in}}{\pgfqpoint{2.433053in}{0.877855in}}{\pgfqpoint{2.430617in}{0.875419in}}%
\pgfpathcurveto{\pgfqpoint{2.428181in}{0.872982in}}{\pgfqpoint{2.426812in}{0.869677in}}{\pgfqpoint{2.426812in}{0.866232in}}%
\pgfpathcurveto{\pgfqpoint{2.426812in}{0.862786in}}{\pgfqpoint{2.428181in}{0.859482in}}{\pgfqpoint{2.430617in}{0.857045in}}%
\pgfpathcurveto{\pgfqpoint{2.433053in}{0.854609in}}{\pgfqpoint{2.436358in}{0.853240in}}{\pgfqpoint{2.439804in}{0.853240in}}%
\pgfpathlineto{\pgfqpoint{2.439804in}{0.853240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502929in}{1.294539in}}%
\pgfpathcurveto{\pgfqpoint{2.506375in}{1.294539in}}{\pgfqpoint{2.509679in}{1.295907in}}{\pgfqpoint{2.512116in}{1.298344in}}%
\pgfpathcurveto{\pgfqpoint{2.514552in}{1.300780in}}{\pgfqpoint{2.515921in}{1.304085in}}{\pgfqpoint{2.515921in}{1.307530in}}%
\pgfpathcurveto{\pgfqpoint{2.515921in}{1.310976in}}{\pgfqpoint{2.514552in}{1.314281in}}{\pgfqpoint{2.512116in}{1.316717in}}%
\pgfpathcurveto{\pgfqpoint{2.509679in}{1.319153in}}{\pgfqpoint{2.506375in}{1.320522in}}{\pgfqpoint{2.502929in}{1.320522in}}%
\pgfpathcurveto{\pgfqpoint{2.499484in}{1.320522in}}{\pgfqpoint{2.496179in}{1.319153in}}{\pgfqpoint{2.493742in}{1.316717in}}%
\pgfpathcurveto{\pgfqpoint{2.491306in}{1.314281in}}{\pgfqpoint{2.489937in}{1.310976in}}{\pgfqpoint{2.489937in}{1.307530in}}%
\pgfpathcurveto{\pgfqpoint{2.489937in}{1.304085in}}{\pgfqpoint{2.491306in}{1.300780in}}{\pgfqpoint{2.493742in}{1.298344in}}%
\pgfpathcurveto{\pgfqpoint{2.496179in}{1.295907in}}{\pgfqpoint{2.499484in}{1.294539in}}{\pgfqpoint{2.502929in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{2.502929in}{1.294539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563448in}{1.164418in}}%
\pgfpathcurveto{\pgfqpoint{2.566894in}{1.164418in}}{\pgfqpoint{2.570198in}{1.165787in}}{\pgfqpoint{2.572635in}{1.168224in}}%
\pgfpathcurveto{\pgfqpoint{2.575071in}{1.170660in}}{\pgfqpoint{2.576440in}{1.173965in}}{\pgfqpoint{2.576440in}{1.177410in}}%
\pgfpathcurveto{\pgfqpoint{2.576440in}{1.180856in}}{\pgfqpoint{2.575071in}{1.184161in}}{\pgfqpoint{2.572635in}{1.186597in}}%
\pgfpathcurveto{\pgfqpoint{2.570198in}{1.189033in}}{\pgfqpoint{2.566894in}{1.190402in}}{\pgfqpoint{2.563448in}{1.190402in}}%
\pgfpathcurveto{\pgfqpoint{2.560003in}{1.190402in}}{\pgfqpoint{2.556698in}{1.189033in}}{\pgfqpoint{2.554261in}{1.186597in}}%
\pgfpathcurveto{\pgfqpoint{2.551825in}{1.184161in}}{\pgfqpoint{2.550456in}{1.180856in}}{\pgfqpoint{2.550456in}{1.177410in}}%
\pgfpathcurveto{\pgfqpoint{2.550456in}{1.173965in}}{\pgfqpoint{2.551825in}{1.170660in}}{\pgfqpoint{2.554261in}{1.168224in}}%
\pgfpathcurveto{\pgfqpoint{2.556698in}{1.165787in}}{\pgfqpoint{2.560003in}{1.164418in}}{\pgfqpoint{2.563448in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{2.563448in}{1.164418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659313in}{1.815530in}}%
\pgfpathcurveto{\pgfqpoint{2.662758in}{1.815530in}}{\pgfqpoint{2.666063in}{1.816899in}}{\pgfqpoint{2.668499in}{1.819335in}}%
\pgfpathcurveto{\pgfqpoint{2.670936in}{1.821771in}}{\pgfqpoint{2.672305in}{1.825076in}}{\pgfqpoint{2.672305in}{1.828522in}}%
\pgfpathcurveto{\pgfqpoint{2.672305in}{1.831967in}}{\pgfqpoint{2.670936in}{1.835272in}}{\pgfqpoint{2.668499in}{1.837708in}}%
\pgfpathcurveto{\pgfqpoint{2.666063in}{1.840145in}}{\pgfqpoint{2.662758in}{1.841513in}}{\pgfqpoint{2.659313in}{1.841513in}}%
\pgfpathcurveto{\pgfqpoint{2.655867in}{1.841513in}}{\pgfqpoint{2.652562in}{1.840145in}}{\pgfqpoint{2.650126in}{1.837708in}}%
\pgfpathcurveto{\pgfqpoint{2.647690in}{1.835272in}}{\pgfqpoint{2.646321in}{1.831967in}}{\pgfqpoint{2.646321in}{1.828522in}}%
\pgfpathcurveto{\pgfqpoint{2.646321in}{1.825076in}}{\pgfqpoint{2.647690in}{1.821771in}}{\pgfqpoint{2.650126in}{1.819335in}}%
\pgfpathcurveto{\pgfqpoint{2.652562in}{1.816899in}}{\pgfqpoint{2.655867in}{1.815530in}}{\pgfqpoint{2.659313in}{1.815530in}}%
\pgfpathlineto{\pgfqpoint{2.659313in}{1.815530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747216in}{1.954235in}}%
\pgfpathcurveto{\pgfqpoint{2.750662in}{1.954235in}}{\pgfqpoint{2.753967in}{1.955603in}}{\pgfqpoint{2.756403in}{1.958040in}}%
\pgfpathcurveto{\pgfqpoint{2.758839in}{1.960476in}}{\pgfqpoint{2.760208in}{1.963781in}}{\pgfqpoint{2.760208in}{1.967226in}}%
\pgfpathcurveto{\pgfqpoint{2.760208in}{1.970672in}}{\pgfqpoint{2.758839in}{1.973977in}}{\pgfqpoint{2.756403in}{1.976413in}}%
\pgfpathcurveto{\pgfqpoint{2.753967in}{1.978849in}}{\pgfqpoint{2.750662in}{1.980218in}}{\pgfqpoint{2.747216in}{1.980218in}}%
\pgfpathcurveto{\pgfqpoint{2.743771in}{1.980218in}}{\pgfqpoint{2.740466in}{1.978849in}}{\pgfqpoint{2.738030in}{1.976413in}}%
\pgfpathcurveto{\pgfqpoint{2.735593in}{1.973977in}}{\pgfqpoint{2.734225in}{1.970672in}}{\pgfqpoint{2.734225in}{1.967226in}}%
\pgfpathcurveto{\pgfqpoint{2.734225in}{1.963781in}}{\pgfqpoint{2.735593in}{1.960476in}}{\pgfqpoint{2.738030in}{1.958040in}}%
\pgfpathcurveto{\pgfqpoint{2.740466in}{1.955603in}}{\pgfqpoint{2.743771in}{1.954235in}}{\pgfqpoint{2.747216in}{1.954235in}}%
\pgfpathlineto{\pgfqpoint{2.747216in}{1.954235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895093in}{1.631531in}}%
\pgfpathcurveto{\pgfqpoint{2.898539in}{1.631531in}}{\pgfqpoint{2.901844in}{1.632899in}}{\pgfqpoint{2.904280in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{2.906716in}{1.637772in}}{\pgfqpoint{2.908085in}{1.641077in}}{\pgfqpoint{2.908085in}{1.644522in}}%
\pgfpathcurveto{\pgfqpoint{2.908085in}{1.647968in}}{\pgfqpoint{2.906716in}{1.651273in}}{\pgfqpoint{2.904280in}{1.653709in}}%
\pgfpathcurveto{\pgfqpoint{2.901844in}{1.656145in}}{\pgfqpoint{2.898539in}{1.657514in}}{\pgfqpoint{2.895093in}{1.657514in}}%
\pgfpathcurveto{\pgfqpoint{2.891648in}{1.657514in}}{\pgfqpoint{2.888343in}{1.656145in}}{\pgfqpoint{2.885907in}{1.653709in}}%
\pgfpathcurveto{\pgfqpoint{2.883470in}{1.651273in}}{\pgfqpoint{2.882101in}{1.647968in}}{\pgfqpoint{2.882101in}{1.644522in}}%
\pgfpathcurveto{\pgfqpoint{2.882101in}{1.641077in}}{\pgfqpoint{2.883470in}{1.637772in}}{\pgfqpoint{2.885907in}{1.635336in}}%
\pgfpathcurveto{\pgfqpoint{2.888343in}{1.632899in}}{\pgfqpoint{2.891648in}{1.631531in}}{\pgfqpoint{2.895093in}{1.631531in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.631531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368826in}{2.105909in}}%
\pgfpathcurveto{\pgfqpoint{2.372271in}{2.105909in}}{\pgfqpoint{2.375576in}{2.107278in}}{\pgfqpoint{2.378012in}{2.109714in}}%
\pgfpathcurveto{\pgfqpoint{2.380449in}{2.112151in}}{\pgfqpoint{2.381818in}{2.115455in}}{\pgfqpoint{2.381818in}{2.118901in}}%
\pgfpathcurveto{\pgfqpoint{2.381818in}{2.122346in}}{\pgfqpoint{2.380449in}{2.125651in}}{\pgfqpoint{2.378012in}{2.128088in}}%
\pgfpathcurveto{\pgfqpoint{2.375576in}{2.130524in}}{\pgfqpoint{2.372271in}{2.131893in}}{\pgfqpoint{2.368826in}{2.131893in}}%
\pgfpathcurveto{\pgfqpoint{2.365380in}{2.131893in}}{\pgfqpoint{2.362075in}{2.130524in}}{\pgfqpoint{2.359639in}{2.128088in}}%
\pgfpathcurveto{\pgfqpoint{2.357203in}{2.125651in}}{\pgfqpoint{2.355834in}{2.122346in}}{\pgfqpoint{2.355834in}{2.118901in}}%
\pgfpathcurveto{\pgfqpoint{2.355834in}{2.115455in}}{\pgfqpoint{2.357203in}{2.112151in}}{\pgfqpoint{2.359639in}{2.109714in}}%
\pgfpathcurveto{\pgfqpoint{2.362075in}{2.107278in}}{\pgfqpoint{2.365380in}{2.105909in}}{\pgfqpoint{2.368826in}{2.105909in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{2.105909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512772in}{0.720345in}}%
\pgfpathcurveto{\pgfqpoint{2.516217in}{0.720345in}}{\pgfqpoint{2.519522in}{0.721714in}}{\pgfqpoint{2.521959in}{0.724151in}}%
\pgfpathcurveto{\pgfqpoint{2.524395in}{0.726587in}}{\pgfqpoint{2.525764in}{0.729892in}}{\pgfqpoint{2.525764in}{0.733337in}}%
\pgfpathcurveto{\pgfqpoint{2.525764in}{0.736783in}}{\pgfqpoint{2.524395in}{0.740088in}}{\pgfqpoint{2.521959in}{0.742524in}}%
\pgfpathcurveto{\pgfqpoint{2.519522in}{0.744960in}}{\pgfqpoint{2.516217in}{0.746329in}}{\pgfqpoint{2.512772in}{0.746329in}}%
\pgfpathcurveto{\pgfqpoint{2.509326in}{0.746329in}}{\pgfqpoint{2.506022in}{0.744960in}}{\pgfqpoint{2.503585in}{0.742524in}}%
\pgfpathcurveto{\pgfqpoint{2.501149in}{0.740088in}}{\pgfqpoint{2.499780in}{0.736783in}}{\pgfqpoint{2.499780in}{0.733337in}}%
\pgfpathcurveto{\pgfqpoint{2.499780in}{0.729892in}}{\pgfqpoint{2.501149in}{0.726587in}}{\pgfqpoint{2.503585in}{0.724151in}}%
\pgfpathcurveto{\pgfqpoint{2.506022in}{0.721714in}}{\pgfqpoint{2.509326in}{0.720345in}}{\pgfqpoint{2.512772in}{0.720345in}}%
\pgfpathlineto{\pgfqpoint{2.512772in}{0.720345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576939in}{2.075589in}}%
\pgfpathcurveto{\pgfqpoint{2.580385in}{2.075589in}}{\pgfqpoint{2.583690in}{2.076958in}}{\pgfqpoint{2.586126in}{2.079394in}}%
\pgfpathcurveto{\pgfqpoint{2.588562in}{2.081830in}}{\pgfqpoint{2.589931in}{2.085135in}}{\pgfqpoint{2.589931in}{2.088581in}}%
\pgfpathcurveto{\pgfqpoint{2.589931in}{2.092026in}}{\pgfqpoint{2.588562in}{2.095331in}}{\pgfqpoint{2.586126in}{2.097767in}}%
\pgfpathcurveto{\pgfqpoint{2.583690in}{2.100203in}}{\pgfqpoint{2.580385in}{2.101572in}}{\pgfqpoint{2.576939in}{2.101572in}}%
\pgfpathcurveto{\pgfqpoint{2.573494in}{2.101572in}}{\pgfqpoint{2.570189in}{2.100203in}}{\pgfqpoint{2.567753in}{2.097767in}}%
\pgfpathcurveto{\pgfqpoint{2.565316in}{2.095331in}}{\pgfqpoint{2.563947in}{2.092026in}}{\pgfqpoint{2.563947in}{2.088581in}}%
\pgfpathcurveto{\pgfqpoint{2.563947in}{2.085135in}}{\pgfqpoint{2.565316in}{2.081830in}}{\pgfqpoint{2.567753in}{2.079394in}}%
\pgfpathcurveto{\pgfqpoint{2.570189in}{2.076958in}}{\pgfqpoint{2.573494in}{2.075589in}}{\pgfqpoint{2.576939in}{2.075589in}}%
\pgfpathlineto{\pgfqpoint{2.576939in}{2.075589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595476in}{1.457303in}}%
\pgfpathcurveto{\pgfqpoint{2.598921in}{1.457303in}}{\pgfqpoint{2.602226in}{1.458672in}}{\pgfqpoint{2.604662in}{1.461109in}}%
\pgfpathcurveto{\pgfqpoint{2.607099in}{1.463545in}}{\pgfqpoint{2.608467in}{1.466850in}}{\pgfqpoint{2.608467in}{1.470295in}}%
\pgfpathcurveto{\pgfqpoint{2.608467in}{1.473741in}}{\pgfqpoint{2.607099in}{1.477045in}}{\pgfqpoint{2.604662in}{1.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.602226in}{1.481918in}}{\pgfqpoint{2.598921in}{1.483287in}}{\pgfqpoint{2.595476in}{1.483287in}}%
\pgfpathcurveto{\pgfqpoint{2.592030in}{1.483287in}}{\pgfqpoint{2.588725in}{1.481918in}}{\pgfqpoint{2.586289in}{1.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.583853in}{1.477045in}}{\pgfqpoint{2.582484in}{1.473741in}}{\pgfqpoint{2.582484in}{1.470295in}}%
\pgfpathcurveto{\pgfqpoint{2.582484in}{1.466850in}}{\pgfqpoint{2.583853in}{1.463545in}}{\pgfqpoint{2.586289in}{1.461109in}}%
\pgfpathcurveto{\pgfqpoint{2.588725in}{1.458672in}}{\pgfqpoint{2.592030in}{1.457303in}}{\pgfqpoint{2.595476in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{2.595476in}{1.457303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617298in}{0.993571in}}%
\pgfpathcurveto{\pgfqpoint{2.620744in}{0.993571in}}{\pgfqpoint{2.624049in}{0.994940in}}{\pgfqpoint{2.626485in}{0.997376in}}%
\pgfpathcurveto{\pgfqpoint{2.628921in}{0.999813in}}{\pgfqpoint{2.630290in}{1.003117in}}{\pgfqpoint{2.630290in}{1.006563in}}%
\pgfpathcurveto{\pgfqpoint{2.630290in}{1.010008in}}{\pgfqpoint{2.628921in}{1.013313in}}{\pgfqpoint{2.626485in}{1.015750in}}%
\pgfpathcurveto{\pgfqpoint{2.624049in}{1.018186in}}{\pgfqpoint{2.620744in}{1.019555in}}{\pgfqpoint{2.617298in}{1.019555in}}%
\pgfpathcurveto{\pgfqpoint{2.613853in}{1.019555in}}{\pgfqpoint{2.610548in}{1.018186in}}{\pgfqpoint{2.608112in}{1.015750in}}%
\pgfpathcurveto{\pgfqpoint{2.605675in}{1.013313in}}{\pgfqpoint{2.604307in}{1.010008in}}{\pgfqpoint{2.604307in}{1.006563in}}%
\pgfpathcurveto{\pgfqpoint{2.604307in}{1.003117in}}{\pgfqpoint{2.605675in}{0.999813in}}{\pgfqpoint{2.608112in}{0.997376in}}%
\pgfpathcurveto{\pgfqpoint{2.610548in}{0.994940in}}{\pgfqpoint{2.613853in}{0.993571in}}{\pgfqpoint{2.617298in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{2.617298in}{0.993571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641174in}{1.861049in}}%
\pgfpathcurveto{\pgfqpoint{2.644620in}{1.861049in}}{\pgfqpoint{2.647924in}{1.862418in}}{\pgfqpoint{2.650361in}{1.864854in}}%
\pgfpathcurveto{\pgfqpoint{2.652797in}{1.867290in}}{\pgfqpoint{2.654166in}{1.870595in}}{\pgfqpoint{2.654166in}{1.874041in}}%
\pgfpathcurveto{\pgfqpoint{2.654166in}{1.877486in}}{\pgfqpoint{2.652797in}{1.880791in}}{\pgfqpoint{2.650361in}{1.883227in}}%
\pgfpathcurveto{\pgfqpoint{2.647924in}{1.885664in}}{\pgfqpoint{2.644620in}{1.887033in}}{\pgfqpoint{2.641174in}{1.887033in}}%
\pgfpathcurveto{\pgfqpoint{2.637729in}{1.887033in}}{\pgfqpoint{2.634424in}{1.885664in}}{\pgfqpoint{2.631987in}{1.883227in}}%
\pgfpathcurveto{\pgfqpoint{2.629551in}{1.880791in}}{\pgfqpoint{2.628182in}{1.877486in}}{\pgfqpoint{2.628182in}{1.874041in}}%
\pgfpathcurveto{\pgfqpoint{2.628182in}{1.870595in}}{\pgfqpoint{2.629551in}{1.867290in}}{\pgfqpoint{2.631987in}{1.864854in}}%
\pgfpathcurveto{\pgfqpoint{2.634424in}{1.862418in}}{\pgfqpoint{2.637729in}{1.861049in}}{\pgfqpoint{2.641174in}{1.861049in}}%
\pgfpathlineto{\pgfqpoint{2.641174in}{1.861049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659395in}{1.296860in}}%
\pgfpathcurveto{\pgfqpoint{2.662840in}{1.296860in}}{\pgfqpoint{2.666145in}{1.298229in}}{\pgfqpoint{2.668581in}{1.300665in}}%
\pgfpathcurveto{\pgfqpoint{2.671018in}{1.303101in}}{\pgfqpoint{2.672387in}{1.306406in}}{\pgfqpoint{2.672387in}{1.309852in}}%
\pgfpathcurveto{\pgfqpoint{2.672387in}{1.313297in}}{\pgfqpoint{2.671018in}{1.316602in}}{\pgfqpoint{2.668581in}{1.319038in}}%
\pgfpathcurveto{\pgfqpoint{2.666145in}{1.321475in}}{\pgfqpoint{2.662840in}{1.322843in}}{\pgfqpoint{2.659395in}{1.322843in}}%
\pgfpathcurveto{\pgfqpoint{2.655949in}{1.322843in}}{\pgfqpoint{2.652644in}{1.321475in}}{\pgfqpoint{2.650208in}{1.319038in}}%
\pgfpathcurveto{\pgfqpoint{2.647772in}{1.316602in}}{\pgfqpoint{2.646403in}{1.313297in}}{\pgfqpoint{2.646403in}{1.309852in}}%
\pgfpathcurveto{\pgfqpoint{2.646403in}{1.306406in}}{\pgfqpoint{2.647772in}{1.303101in}}{\pgfqpoint{2.650208in}{1.300665in}}%
\pgfpathcurveto{\pgfqpoint{2.652644in}{1.298229in}}{\pgfqpoint{2.655949in}{1.296860in}}{\pgfqpoint{2.659395in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{2.659395in}{1.296860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707363in}{1.249197in}}%
\pgfpathcurveto{\pgfqpoint{2.710809in}{1.249197in}}{\pgfqpoint{2.714114in}{1.250566in}}{\pgfqpoint{2.716550in}{1.253002in}}%
\pgfpathcurveto{\pgfqpoint{2.718986in}{1.255438in}}{\pgfqpoint{2.720355in}{1.258743in}}{\pgfqpoint{2.720355in}{1.262189in}}%
\pgfpathcurveto{\pgfqpoint{2.720355in}{1.265634in}}{\pgfqpoint{2.718986in}{1.268939in}}{\pgfqpoint{2.716550in}{1.271375in}}%
\pgfpathcurveto{\pgfqpoint{2.714114in}{1.273812in}}{\pgfqpoint{2.710809in}{1.275181in}}{\pgfqpoint{2.707363in}{1.275181in}}%
\pgfpathcurveto{\pgfqpoint{2.703918in}{1.275181in}}{\pgfqpoint{2.700613in}{1.273812in}}{\pgfqpoint{2.698177in}{1.271375in}}%
\pgfpathcurveto{\pgfqpoint{2.695740in}{1.268939in}}{\pgfqpoint{2.694371in}{1.265634in}}{\pgfqpoint{2.694371in}{1.262189in}}%
\pgfpathcurveto{\pgfqpoint{2.694371in}{1.258743in}}{\pgfqpoint{2.695740in}{1.255438in}}{\pgfqpoint{2.698177in}{1.253002in}}%
\pgfpathcurveto{\pgfqpoint{2.700613in}{1.250566in}}{\pgfqpoint{2.703918in}{1.249197in}}{\pgfqpoint{2.707363in}{1.249197in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{1.249197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762991in}{1.874898in}}%
\pgfpathcurveto{\pgfqpoint{2.766437in}{1.874898in}}{\pgfqpoint{2.769742in}{1.876267in}}{\pgfqpoint{2.772178in}{1.878703in}}%
\pgfpathcurveto{\pgfqpoint{2.774614in}{1.881139in}}{\pgfqpoint{2.775983in}{1.884444in}}{\pgfqpoint{2.775983in}{1.887890in}}%
\pgfpathcurveto{\pgfqpoint{2.775983in}{1.891335in}}{\pgfqpoint{2.774614in}{1.894640in}}{\pgfqpoint{2.772178in}{1.897076in}}%
\pgfpathcurveto{\pgfqpoint{2.769742in}{1.899513in}}{\pgfqpoint{2.766437in}{1.900881in}}{\pgfqpoint{2.762991in}{1.900881in}}%
\pgfpathcurveto{\pgfqpoint{2.759546in}{1.900881in}}{\pgfqpoint{2.756241in}{1.899513in}}{\pgfqpoint{2.753805in}{1.897076in}}%
\pgfpathcurveto{\pgfqpoint{2.751368in}{1.894640in}}{\pgfqpoint{2.750000in}{1.891335in}}{\pgfqpoint{2.750000in}{1.887890in}}%
\pgfpathcurveto{\pgfqpoint{2.750000in}{1.884444in}}{\pgfqpoint{2.751368in}{1.881139in}}{\pgfqpoint{2.753805in}{1.878703in}}%
\pgfpathcurveto{\pgfqpoint{2.756241in}{1.876267in}}{\pgfqpoint{2.759546in}{1.874898in}}{\pgfqpoint{2.762991in}{1.874898in}}%
\pgfpathlineto{\pgfqpoint{2.762991in}{1.874898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869737in}{1.607352in}}%
\pgfpathcurveto{\pgfqpoint{2.873183in}{1.607352in}}{\pgfqpoint{2.876488in}{1.608721in}}{\pgfqpoint{2.878924in}{1.611158in}}%
\pgfpathcurveto{\pgfqpoint{2.881360in}{1.613594in}}{\pgfqpoint{2.882729in}{1.616899in}}{\pgfqpoint{2.882729in}{1.620344in}}%
\pgfpathcurveto{\pgfqpoint{2.882729in}{1.623790in}}{\pgfqpoint{2.881360in}{1.627095in}}{\pgfqpoint{2.878924in}{1.629531in}}%
\pgfpathcurveto{\pgfqpoint{2.876488in}{1.631967in}}{\pgfqpoint{2.873183in}{1.633336in}}{\pgfqpoint{2.869737in}{1.633336in}}%
\pgfpathcurveto{\pgfqpoint{2.866292in}{1.633336in}}{\pgfqpoint{2.862987in}{1.631967in}}{\pgfqpoint{2.860551in}{1.629531in}}%
\pgfpathcurveto{\pgfqpoint{2.858114in}{1.627095in}}{\pgfqpoint{2.856746in}{1.623790in}}{\pgfqpoint{2.856746in}{1.620344in}}%
\pgfpathcurveto{\pgfqpoint{2.856746in}{1.616899in}}{\pgfqpoint{2.858114in}{1.613594in}}{\pgfqpoint{2.860551in}{1.611158in}}%
\pgfpathcurveto{\pgfqpoint{2.862987in}{1.608721in}}{\pgfqpoint{2.866292in}{1.607352in}}{\pgfqpoint{2.869737in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{2.869737in}{1.607352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880853in}{1.609891in}}%
\pgfpathcurveto{\pgfqpoint{2.884299in}{1.609891in}}{\pgfqpoint{2.887604in}{1.611260in}}{\pgfqpoint{2.890040in}{1.613696in}}%
\pgfpathcurveto{\pgfqpoint{2.892476in}{1.616132in}}{\pgfqpoint{2.893845in}{1.619437in}}{\pgfqpoint{2.893845in}{1.622883in}}%
\pgfpathcurveto{\pgfqpoint{2.893845in}{1.626328in}}{\pgfqpoint{2.892476in}{1.629633in}}{\pgfqpoint{2.890040in}{1.632069in}}%
\pgfpathcurveto{\pgfqpoint{2.887604in}{1.634506in}}{\pgfqpoint{2.884299in}{1.635874in}}{\pgfqpoint{2.880853in}{1.635874in}}%
\pgfpathcurveto{\pgfqpoint{2.877408in}{1.635874in}}{\pgfqpoint{2.874103in}{1.634506in}}{\pgfqpoint{2.871667in}{1.632069in}}%
\pgfpathcurveto{\pgfqpoint{2.869230in}{1.629633in}}{\pgfqpoint{2.867862in}{1.626328in}}{\pgfqpoint{2.867862in}{1.622883in}}%
\pgfpathcurveto{\pgfqpoint{2.867862in}{1.619437in}}{\pgfqpoint{2.869230in}{1.616132in}}{\pgfqpoint{2.871667in}{1.613696in}}%
\pgfpathcurveto{\pgfqpoint{2.874103in}{1.611260in}}{\pgfqpoint{2.877408in}{1.609891in}}{\pgfqpoint{2.880853in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{2.880853in}{1.609891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142071in}{2.195951in}}%
\pgfpathcurveto{\pgfqpoint{3.145516in}{2.195951in}}{\pgfqpoint{3.148821in}{2.197320in}}{\pgfqpoint{3.151258in}{2.199757in}}%
\pgfpathcurveto{\pgfqpoint{3.153694in}{2.202193in}}{\pgfqpoint{3.155063in}{2.205498in}}{\pgfqpoint{3.155063in}{2.208943in}}%
\pgfpathcurveto{\pgfqpoint{3.155063in}{2.212389in}}{\pgfqpoint{3.153694in}{2.215693in}}{\pgfqpoint{3.151258in}{2.218130in}}%
\pgfpathcurveto{\pgfqpoint{3.148821in}{2.220566in}}{\pgfqpoint{3.145516in}{2.221935in}}{\pgfqpoint{3.142071in}{2.221935in}}%
\pgfpathcurveto{\pgfqpoint{3.138625in}{2.221935in}}{\pgfqpoint{3.135321in}{2.220566in}}{\pgfqpoint{3.132884in}{2.218130in}}%
\pgfpathcurveto{\pgfqpoint{3.130448in}{2.215693in}}{\pgfqpoint{3.129079in}{2.212389in}}{\pgfqpoint{3.129079in}{2.208943in}}%
\pgfpathcurveto{\pgfqpoint{3.129079in}{2.205498in}}{\pgfqpoint{3.130448in}{2.202193in}}{\pgfqpoint{3.132884in}{2.199757in}}%
\pgfpathcurveto{\pgfqpoint{3.135321in}{2.197320in}}{\pgfqpoint{3.138625in}{2.195951in}}{\pgfqpoint{3.142071in}{2.195951in}}%
\pgfpathlineto{\pgfqpoint{3.142071in}{2.195951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869855in}{0.862947in}}%
\pgfpathcurveto{\pgfqpoint{1.873300in}{0.862947in}}{\pgfqpoint{1.876605in}{0.864316in}}{\pgfqpoint{1.879041in}{0.866752in}}%
\pgfpathcurveto{\pgfqpoint{1.881478in}{0.869189in}}{\pgfqpoint{1.882847in}{0.872493in}}{\pgfqpoint{1.882847in}{0.875939in}}%
\pgfpathcurveto{\pgfqpoint{1.882847in}{0.879384in}}{\pgfqpoint{1.881478in}{0.882689in}}{\pgfqpoint{1.879041in}{0.885126in}}%
\pgfpathcurveto{\pgfqpoint{1.876605in}{0.887562in}}{\pgfqpoint{1.873300in}{0.888931in}}{\pgfqpoint{1.869855in}{0.888931in}}%
\pgfpathcurveto{\pgfqpoint{1.866409in}{0.888931in}}{\pgfqpoint{1.863104in}{0.887562in}}{\pgfqpoint{1.860668in}{0.885126in}}%
\pgfpathcurveto{\pgfqpoint{1.858232in}{0.882689in}}{\pgfqpoint{1.856863in}{0.879384in}}{\pgfqpoint{1.856863in}{0.875939in}}%
\pgfpathcurveto{\pgfqpoint{1.856863in}{0.872493in}}{\pgfqpoint{1.858232in}{0.869189in}}{\pgfqpoint{1.860668in}{0.866752in}}%
\pgfpathcurveto{\pgfqpoint{1.863104in}{0.864316in}}{\pgfqpoint{1.866409in}{0.862947in}}{\pgfqpoint{1.869855in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{0.862947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294564in}{1.616567in}}%
\pgfpathcurveto{\pgfqpoint{2.298009in}{1.616567in}}{\pgfqpoint{2.301314in}{1.617936in}}{\pgfqpoint{2.303751in}{1.620372in}}%
\pgfpathcurveto{\pgfqpoint{2.306187in}{1.622808in}}{\pgfqpoint{2.307556in}{1.626113in}}{\pgfqpoint{2.307556in}{1.629559in}}%
\pgfpathcurveto{\pgfqpoint{2.307556in}{1.633004in}}{\pgfqpoint{2.306187in}{1.636309in}}{\pgfqpoint{2.303751in}{1.638745in}}%
\pgfpathcurveto{\pgfqpoint{2.301314in}{1.641182in}}{\pgfqpoint{2.298009in}{1.642551in}}{\pgfqpoint{2.294564in}{1.642551in}}%
\pgfpathcurveto{\pgfqpoint{2.291119in}{1.642551in}}{\pgfqpoint{2.287814in}{1.641182in}}{\pgfqpoint{2.285377in}{1.638745in}}%
\pgfpathcurveto{\pgfqpoint{2.282941in}{1.636309in}}{\pgfqpoint{2.281572in}{1.633004in}}{\pgfqpoint{2.281572in}{1.629559in}}%
\pgfpathcurveto{\pgfqpoint{2.281572in}{1.626113in}}{\pgfqpoint{2.282941in}{1.622808in}}{\pgfqpoint{2.285377in}{1.620372in}}%
\pgfpathcurveto{\pgfqpoint{2.287814in}{1.617936in}}{\pgfqpoint{2.291119in}{1.616567in}}{\pgfqpoint{2.294564in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{2.294564in}{1.616567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408964in}{1.058999in}}%
\pgfpathcurveto{\pgfqpoint{2.412409in}{1.058999in}}{\pgfqpoint{2.415714in}{1.060367in}}{\pgfqpoint{2.418151in}{1.062804in}}%
\pgfpathcurveto{\pgfqpoint{2.420587in}{1.065240in}}{\pgfqpoint{2.421956in}{1.068545in}}{\pgfqpoint{2.421956in}{1.071990in}}%
\pgfpathcurveto{\pgfqpoint{2.421956in}{1.075436in}}{\pgfqpoint{2.420587in}{1.078741in}}{\pgfqpoint{2.418151in}{1.081177in}}%
\pgfpathcurveto{\pgfqpoint{2.415714in}{1.083613in}}{\pgfqpoint{2.412409in}{1.084982in}}{\pgfqpoint{2.408964in}{1.084982in}}%
\pgfpathcurveto{\pgfqpoint{2.405518in}{1.084982in}}{\pgfqpoint{2.402214in}{1.083613in}}{\pgfqpoint{2.399777in}{1.081177in}}%
\pgfpathcurveto{\pgfqpoint{2.397341in}{1.078741in}}{\pgfqpoint{2.395972in}{1.075436in}}{\pgfqpoint{2.395972in}{1.071990in}}%
\pgfpathcurveto{\pgfqpoint{2.395972in}{1.068545in}}{\pgfqpoint{2.397341in}{1.065240in}}{\pgfqpoint{2.399777in}{1.062804in}}%
\pgfpathcurveto{\pgfqpoint{2.402214in}{1.060367in}}{\pgfqpoint{2.405518in}{1.058999in}}{\pgfqpoint{2.408964in}{1.058999in}}%
\pgfpathlineto{\pgfqpoint{2.408964in}{1.058999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436151in}{0.804709in}}%
\pgfpathcurveto{\pgfqpoint{2.439596in}{0.804709in}}{\pgfqpoint{2.442901in}{0.806078in}}{\pgfqpoint{2.445337in}{0.808514in}}%
\pgfpathcurveto{\pgfqpoint{2.447774in}{0.810951in}}{\pgfqpoint{2.449143in}{0.814256in}}{\pgfqpoint{2.449143in}{0.817701in}}%
\pgfpathcurveto{\pgfqpoint{2.449143in}{0.821147in}}{\pgfqpoint{2.447774in}{0.824451in}}{\pgfqpoint{2.445337in}{0.826888in}}%
\pgfpathcurveto{\pgfqpoint{2.442901in}{0.829324in}}{\pgfqpoint{2.439596in}{0.830693in}}{\pgfqpoint{2.436151in}{0.830693in}}%
\pgfpathcurveto{\pgfqpoint{2.432705in}{0.830693in}}{\pgfqpoint{2.429400in}{0.829324in}}{\pgfqpoint{2.426964in}{0.826888in}}%
\pgfpathcurveto{\pgfqpoint{2.424528in}{0.824451in}}{\pgfqpoint{2.423159in}{0.821147in}}{\pgfqpoint{2.423159in}{0.817701in}}%
\pgfpathcurveto{\pgfqpoint{2.423159in}{0.814256in}}{\pgfqpoint{2.424528in}{0.810951in}}{\pgfqpoint{2.426964in}{0.808514in}}%
\pgfpathcurveto{\pgfqpoint{2.429400in}{0.806078in}}{\pgfqpoint{2.432705in}{0.804709in}}{\pgfqpoint{2.436151in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.804709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446602in}{1.582948in}}%
\pgfpathcurveto{\pgfqpoint{2.450047in}{1.582948in}}{\pgfqpoint{2.453352in}{1.584317in}}{\pgfqpoint{2.455788in}{1.586753in}}%
\pgfpathcurveto{\pgfqpoint{2.458225in}{1.589190in}}{\pgfqpoint{2.459594in}{1.592495in}}{\pgfqpoint{2.459594in}{1.595940in}}%
\pgfpathcurveto{\pgfqpoint{2.459594in}{1.599386in}}{\pgfqpoint{2.458225in}{1.602690in}}{\pgfqpoint{2.455788in}{1.605127in}}%
\pgfpathcurveto{\pgfqpoint{2.453352in}{1.607563in}}{\pgfqpoint{2.450047in}{1.608932in}}{\pgfqpoint{2.446602in}{1.608932in}}%
\pgfpathcurveto{\pgfqpoint{2.443156in}{1.608932in}}{\pgfqpoint{2.439851in}{1.607563in}}{\pgfqpoint{2.437415in}{1.605127in}}%
\pgfpathcurveto{\pgfqpoint{2.434979in}{1.602690in}}{\pgfqpoint{2.433610in}{1.599386in}}{\pgfqpoint{2.433610in}{1.595940in}}%
\pgfpathcurveto{\pgfqpoint{2.433610in}{1.592495in}}{\pgfqpoint{2.434979in}{1.589190in}}{\pgfqpoint{2.437415in}{1.586753in}}%
\pgfpathcurveto{\pgfqpoint{2.439851in}{1.584317in}}{\pgfqpoint{2.443156in}{1.582948in}}{\pgfqpoint{2.446602in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{2.446602in}{1.582948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474817in}{1.893700in}}%
\pgfpathcurveto{\pgfqpoint{2.478263in}{1.893700in}}{\pgfqpoint{2.481567in}{1.895069in}}{\pgfqpoint{2.484004in}{1.897505in}}%
\pgfpathcurveto{\pgfqpoint{2.486440in}{1.899942in}}{\pgfqpoint{2.487809in}{1.903246in}}{\pgfqpoint{2.487809in}{1.906692in}}%
\pgfpathcurveto{\pgfqpoint{2.487809in}{1.910137in}}{\pgfqpoint{2.486440in}{1.913442in}}{\pgfqpoint{2.484004in}{1.915879in}}%
\pgfpathcurveto{\pgfqpoint{2.481567in}{1.918315in}}{\pgfqpoint{2.478263in}{1.919684in}}{\pgfqpoint{2.474817in}{1.919684in}}%
\pgfpathcurveto{\pgfqpoint{2.471372in}{1.919684in}}{\pgfqpoint{2.468067in}{1.918315in}}{\pgfqpoint{2.465630in}{1.915879in}}%
\pgfpathcurveto{\pgfqpoint{2.463194in}{1.913442in}}{\pgfqpoint{2.461825in}{1.910137in}}{\pgfqpoint{2.461825in}{1.906692in}}%
\pgfpathcurveto{\pgfqpoint{2.461825in}{1.903246in}}{\pgfqpoint{2.463194in}{1.899942in}}{\pgfqpoint{2.465630in}{1.897505in}}%
\pgfpathcurveto{\pgfqpoint{2.468067in}{1.895069in}}{\pgfqpoint{2.471372in}{1.893700in}}{\pgfqpoint{2.474817in}{1.893700in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{1.893700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526899in}{1.669765in}}%
\pgfpathcurveto{\pgfqpoint{2.530345in}{1.669765in}}{\pgfqpoint{2.533649in}{1.671134in}}{\pgfqpoint{2.536086in}{1.673570in}}%
\pgfpathcurveto{\pgfqpoint{2.538522in}{1.676007in}}{\pgfqpoint{2.539891in}{1.679311in}}{\pgfqpoint{2.539891in}{1.682757in}}%
\pgfpathcurveto{\pgfqpoint{2.539891in}{1.686202in}}{\pgfqpoint{2.538522in}{1.689507in}}{\pgfqpoint{2.536086in}{1.691944in}}%
\pgfpathcurveto{\pgfqpoint{2.533649in}{1.694380in}}{\pgfqpoint{2.530345in}{1.695749in}}{\pgfqpoint{2.526899in}{1.695749in}}%
\pgfpathcurveto{\pgfqpoint{2.523454in}{1.695749in}}{\pgfqpoint{2.520149in}{1.694380in}}{\pgfqpoint{2.517712in}{1.691944in}}%
\pgfpathcurveto{\pgfqpoint{2.515276in}{1.689507in}}{\pgfqpoint{2.513907in}{1.686202in}}{\pgfqpoint{2.513907in}{1.682757in}}%
\pgfpathcurveto{\pgfqpoint{2.513907in}{1.679311in}}{\pgfqpoint{2.515276in}{1.676007in}}{\pgfqpoint{2.517712in}{1.673570in}}%
\pgfpathcurveto{\pgfqpoint{2.520149in}{1.671134in}}{\pgfqpoint{2.523454in}{1.669765in}}{\pgfqpoint{2.526899in}{1.669765in}}%
\pgfpathlineto{\pgfqpoint{2.526899in}{1.669765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544752in}{2.079633in}}%
\pgfpathcurveto{\pgfqpoint{2.548197in}{2.079633in}}{\pgfqpoint{2.551502in}{2.081002in}}{\pgfqpoint{2.553938in}{2.083438in}}%
\pgfpathcurveto{\pgfqpoint{2.556375in}{2.085875in}}{\pgfqpoint{2.557744in}{2.089179in}}{\pgfqpoint{2.557744in}{2.092625in}}%
\pgfpathcurveto{\pgfqpoint{2.557744in}{2.096070in}}{\pgfqpoint{2.556375in}{2.099375in}}{\pgfqpoint{2.553938in}{2.101811in}}%
\pgfpathcurveto{\pgfqpoint{2.551502in}{2.104248in}}{\pgfqpoint{2.548197in}{2.105617in}}{\pgfqpoint{2.544752in}{2.105617in}}%
\pgfpathcurveto{\pgfqpoint{2.541306in}{2.105617in}}{\pgfqpoint{2.538001in}{2.104248in}}{\pgfqpoint{2.535565in}{2.101811in}}%
\pgfpathcurveto{\pgfqpoint{2.533129in}{2.099375in}}{\pgfqpoint{2.531760in}{2.096070in}}{\pgfqpoint{2.531760in}{2.092625in}}%
\pgfpathcurveto{\pgfqpoint{2.531760in}{2.089179in}}{\pgfqpoint{2.533129in}{2.085875in}}{\pgfqpoint{2.535565in}{2.083438in}}%
\pgfpathcurveto{\pgfqpoint{2.538001in}{2.081002in}}{\pgfqpoint{2.541306in}{2.079633in}}{\pgfqpoint{2.544752in}{2.079633in}}%
\pgfpathlineto{\pgfqpoint{2.544752in}{2.079633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570987in}{1.593354in}}%
\pgfpathcurveto{\pgfqpoint{2.574432in}{1.593354in}}{\pgfqpoint{2.577737in}{1.594723in}}{\pgfqpoint{2.580173in}{1.597159in}}%
\pgfpathcurveto{\pgfqpoint{2.582610in}{1.599596in}}{\pgfqpoint{2.583979in}{1.602900in}}{\pgfqpoint{2.583979in}{1.606346in}}%
\pgfpathcurveto{\pgfqpoint{2.583979in}{1.609791in}}{\pgfqpoint{2.582610in}{1.613096in}}{\pgfqpoint{2.580173in}{1.615532in}}%
\pgfpathcurveto{\pgfqpoint{2.577737in}{1.617969in}}{\pgfqpoint{2.574432in}{1.619338in}}{\pgfqpoint{2.570987in}{1.619338in}}%
\pgfpathcurveto{\pgfqpoint{2.567541in}{1.619338in}}{\pgfqpoint{2.564236in}{1.617969in}}{\pgfqpoint{2.561800in}{1.615532in}}%
\pgfpathcurveto{\pgfqpoint{2.559364in}{1.613096in}}{\pgfqpoint{2.557995in}{1.609791in}}{\pgfqpoint{2.557995in}{1.606346in}}%
\pgfpathcurveto{\pgfqpoint{2.557995in}{1.602900in}}{\pgfqpoint{2.559364in}{1.599596in}}{\pgfqpoint{2.561800in}{1.597159in}}%
\pgfpathcurveto{\pgfqpoint{2.564236in}{1.594723in}}{\pgfqpoint{2.567541in}{1.593354in}}{\pgfqpoint{2.570987in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{2.570987in}{1.593354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593103in}{1.870008in}}%
\pgfpathcurveto{\pgfqpoint{2.596549in}{1.870008in}}{\pgfqpoint{2.599854in}{1.871377in}}{\pgfqpoint{2.602290in}{1.873814in}}%
\pgfpathcurveto{\pgfqpoint{2.604726in}{1.876250in}}{\pgfqpoint{2.606095in}{1.879555in}}{\pgfqpoint{2.606095in}{1.883000in}}%
\pgfpathcurveto{\pgfqpoint{2.606095in}{1.886446in}}{\pgfqpoint{2.604726in}{1.889751in}}{\pgfqpoint{2.602290in}{1.892187in}}%
\pgfpathcurveto{\pgfqpoint{2.599854in}{1.894623in}}{\pgfqpoint{2.596549in}{1.895992in}}{\pgfqpoint{2.593103in}{1.895992in}}%
\pgfpathcurveto{\pgfqpoint{2.589658in}{1.895992in}}{\pgfqpoint{2.586353in}{1.894623in}}{\pgfqpoint{2.583917in}{1.892187in}}%
\pgfpathcurveto{\pgfqpoint{2.581480in}{1.889751in}}{\pgfqpoint{2.580111in}{1.886446in}}{\pgfqpoint{2.580111in}{1.883000in}}%
\pgfpathcurveto{\pgfqpoint{2.580111in}{1.879555in}}{\pgfqpoint{2.581480in}{1.876250in}}{\pgfqpoint{2.583917in}{1.873814in}}%
\pgfpathcurveto{\pgfqpoint{2.586353in}{1.871377in}}{\pgfqpoint{2.589658in}{1.870008in}}{\pgfqpoint{2.593103in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{2.593103in}{1.870008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594197in}{2.106446in}}%
\pgfpathcurveto{\pgfqpoint{2.597642in}{2.106446in}}{\pgfqpoint{2.600947in}{2.107815in}}{\pgfqpoint{2.603383in}{2.110252in}}%
\pgfpathcurveto{\pgfqpoint{2.605819in}{2.112688in}}{\pgfqpoint{2.607188in}{2.115993in}}{\pgfqpoint{2.607188in}{2.119438in}}%
\pgfpathcurveto{\pgfqpoint{2.607188in}{2.122884in}}{\pgfqpoint{2.605819in}{2.126189in}}{\pgfqpoint{2.603383in}{2.128625in}}%
\pgfpathcurveto{\pgfqpoint{2.600947in}{2.131061in}}{\pgfqpoint{2.597642in}{2.132430in}}{\pgfqpoint{2.594197in}{2.132430in}}%
\pgfpathcurveto{\pgfqpoint{2.590751in}{2.132430in}}{\pgfqpoint{2.587446in}{2.131061in}}{\pgfqpoint{2.585010in}{2.128625in}}%
\pgfpathcurveto{\pgfqpoint{2.582574in}{2.126189in}}{\pgfqpoint{2.581205in}{2.122884in}}{\pgfqpoint{2.581205in}{2.119438in}}%
\pgfpathcurveto{\pgfqpoint{2.581205in}{2.115993in}}{\pgfqpoint{2.582574in}{2.112688in}}{\pgfqpoint{2.585010in}{2.110252in}}%
\pgfpathcurveto{\pgfqpoint{2.587446in}{2.107815in}}{\pgfqpoint{2.590751in}{2.106446in}}{\pgfqpoint{2.594197in}{2.106446in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{2.106446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597967in}{2.226743in}}%
\pgfpathcurveto{\pgfqpoint{2.601413in}{2.226743in}}{\pgfqpoint{2.604718in}{2.228112in}}{\pgfqpoint{2.607154in}{2.230549in}}%
\pgfpathcurveto{\pgfqpoint{2.609590in}{2.232985in}}{\pgfqpoint{2.610959in}{2.236290in}}{\pgfqpoint{2.610959in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{2.610959in}{2.243181in}}{\pgfqpoint{2.609590in}{2.246486in}}{\pgfqpoint{2.607154in}{2.248922in}}%
\pgfpathcurveto{\pgfqpoint{2.604718in}{2.251358in}}{\pgfqpoint{2.601413in}{2.252727in}}{\pgfqpoint{2.597967in}{2.252727in}}%
\pgfpathcurveto{\pgfqpoint{2.594522in}{2.252727in}}{\pgfqpoint{2.591217in}{2.251358in}}{\pgfqpoint{2.588781in}{2.248922in}}%
\pgfpathcurveto{\pgfqpoint{2.586344in}{2.246486in}}{\pgfqpoint{2.584975in}{2.243181in}}{\pgfqpoint{2.584975in}{2.239735in}}%
\pgfpathcurveto{\pgfqpoint{2.584975in}{2.236290in}}{\pgfqpoint{2.586344in}{2.232985in}}{\pgfqpoint{2.588781in}{2.230549in}}%
\pgfpathcurveto{\pgfqpoint{2.591217in}{2.228112in}}{\pgfqpoint{2.594522in}{2.226743in}}{\pgfqpoint{2.597967in}{2.226743in}}%
\pgfpathlineto{\pgfqpoint{2.597967in}{2.226743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660551in}{0.707274in}}%
\pgfpathcurveto{\pgfqpoint{2.663996in}{0.707274in}}{\pgfqpoint{2.667301in}{0.708643in}}{\pgfqpoint{2.669737in}{0.711079in}}%
\pgfpathcurveto{\pgfqpoint{2.672174in}{0.713515in}}{\pgfqpoint{2.673542in}{0.716820in}}{\pgfqpoint{2.673542in}{0.720266in}}%
\pgfpathcurveto{\pgfqpoint{2.673542in}{0.723711in}}{\pgfqpoint{2.672174in}{0.727016in}}{\pgfqpoint{2.669737in}{0.729452in}}%
\pgfpathcurveto{\pgfqpoint{2.667301in}{0.731889in}}{\pgfqpoint{2.663996in}{0.733258in}}{\pgfqpoint{2.660551in}{0.733258in}}%
\pgfpathcurveto{\pgfqpoint{2.657105in}{0.733258in}}{\pgfqpoint{2.653800in}{0.731889in}}{\pgfqpoint{2.651364in}{0.729452in}}%
\pgfpathcurveto{\pgfqpoint{2.648928in}{0.727016in}}{\pgfqpoint{2.647559in}{0.723711in}}{\pgfqpoint{2.647559in}{0.720266in}}%
\pgfpathcurveto{\pgfqpoint{2.647559in}{0.716820in}}{\pgfqpoint{2.648928in}{0.713515in}}{\pgfqpoint{2.651364in}{0.711079in}}%
\pgfpathcurveto{\pgfqpoint{2.653800in}{0.708643in}}{\pgfqpoint{2.657105in}{0.707274in}}{\pgfqpoint{2.660551in}{0.707274in}}%
\pgfpathlineto{\pgfqpoint{2.660551in}{0.707274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734712in}{1.324996in}}%
\pgfpathcurveto{\pgfqpoint{2.738158in}{1.324996in}}{\pgfqpoint{2.741463in}{1.326365in}}{\pgfqpoint{2.743899in}{1.328802in}}%
\pgfpathcurveto{\pgfqpoint{2.746335in}{1.331238in}}{\pgfqpoint{2.747704in}{1.334543in}}{\pgfqpoint{2.747704in}{1.337988in}}%
\pgfpathcurveto{\pgfqpoint{2.747704in}{1.341434in}}{\pgfqpoint{2.746335in}{1.344739in}}{\pgfqpoint{2.743899in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{2.741463in}{1.349611in}}{\pgfqpoint{2.738158in}{1.350980in}}{\pgfqpoint{2.734712in}{1.350980in}}%
\pgfpathcurveto{\pgfqpoint{2.731267in}{1.350980in}}{\pgfqpoint{2.727962in}{1.349611in}}{\pgfqpoint{2.725526in}{1.347175in}}%
\pgfpathcurveto{\pgfqpoint{2.723090in}{1.344739in}}{\pgfqpoint{2.721721in}{1.341434in}}{\pgfqpoint{2.721721in}{1.337988in}}%
\pgfpathcurveto{\pgfqpoint{2.721721in}{1.334543in}}{\pgfqpoint{2.723090in}{1.331238in}}{\pgfqpoint{2.725526in}{1.328802in}}%
\pgfpathcurveto{\pgfqpoint{2.727962in}{1.326365in}}{\pgfqpoint{2.731267in}{1.324996in}}{\pgfqpoint{2.734712in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{2.734712in}{1.324996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771553in}{2.397564in}}%
\pgfpathcurveto{\pgfqpoint{2.774999in}{2.397564in}}{\pgfqpoint{2.778304in}{2.398933in}}{\pgfqpoint{2.780740in}{2.401369in}}%
\pgfpathcurveto{\pgfqpoint{2.783176in}{2.403805in}}{\pgfqpoint{2.784545in}{2.407110in}}{\pgfqpoint{2.784545in}{2.410556in}}%
\pgfpathcurveto{\pgfqpoint{2.784545in}{2.414001in}}{\pgfqpoint{2.783176in}{2.417306in}}{\pgfqpoint{2.780740in}{2.419742in}}%
\pgfpathcurveto{\pgfqpoint{2.778304in}{2.422179in}}{\pgfqpoint{2.774999in}{2.423548in}}{\pgfqpoint{2.771553in}{2.423548in}}%
\pgfpathcurveto{\pgfqpoint{2.768108in}{2.423548in}}{\pgfqpoint{2.764803in}{2.422179in}}{\pgfqpoint{2.762367in}{2.419742in}}%
\pgfpathcurveto{\pgfqpoint{2.759930in}{2.417306in}}{\pgfqpoint{2.758562in}{2.414001in}}{\pgfqpoint{2.758562in}{2.410556in}}%
\pgfpathcurveto{\pgfqpoint{2.758562in}{2.407110in}}{\pgfqpoint{2.759930in}{2.403805in}}{\pgfqpoint{2.762367in}{2.401369in}}%
\pgfpathcurveto{\pgfqpoint{2.764803in}{2.398933in}}{\pgfqpoint{2.768108in}{2.397564in}}{\pgfqpoint{2.771553in}{2.397564in}}%
\pgfpathlineto{\pgfqpoint{2.771553in}{2.397564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311135in}{1.592356in}}%
\pgfpathcurveto{\pgfqpoint{2.314581in}{1.592356in}}{\pgfqpoint{2.317886in}{1.593725in}}{\pgfqpoint{2.320322in}{1.596162in}}%
\pgfpathcurveto{\pgfqpoint{2.322758in}{1.598598in}}{\pgfqpoint{2.324127in}{1.601903in}}{\pgfqpoint{2.324127in}{1.605348in}}%
\pgfpathcurveto{\pgfqpoint{2.324127in}{1.608794in}}{\pgfqpoint{2.322758in}{1.612099in}}{\pgfqpoint{2.320322in}{1.614535in}}%
\pgfpathcurveto{\pgfqpoint{2.317886in}{1.616971in}}{\pgfqpoint{2.314581in}{1.618340in}}{\pgfqpoint{2.311135in}{1.618340in}}%
\pgfpathcurveto{\pgfqpoint{2.307690in}{1.618340in}}{\pgfqpoint{2.304385in}{1.616971in}}{\pgfqpoint{2.301949in}{1.614535in}}%
\pgfpathcurveto{\pgfqpoint{2.299512in}{1.612099in}}{\pgfqpoint{2.298143in}{1.608794in}}{\pgfqpoint{2.298143in}{1.605348in}}%
\pgfpathcurveto{\pgfqpoint{2.298143in}{1.601903in}}{\pgfqpoint{2.299512in}{1.598598in}}{\pgfqpoint{2.301949in}{1.596162in}}%
\pgfpathcurveto{\pgfqpoint{2.304385in}{1.593725in}}{\pgfqpoint{2.307690in}{1.592356in}}{\pgfqpoint{2.311135in}{1.592356in}}%
\pgfpathlineto{\pgfqpoint{2.311135in}{1.592356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389673in}{1.350347in}}%
\pgfpathcurveto{\pgfqpoint{2.393119in}{1.350347in}}{\pgfqpoint{2.396423in}{1.351716in}}{\pgfqpoint{2.398860in}{1.354152in}}%
\pgfpathcurveto{\pgfqpoint{2.401296in}{1.356588in}}{\pgfqpoint{2.402665in}{1.359893in}}{\pgfqpoint{2.402665in}{1.363339in}}%
\pgfpathcurveto{\pgfqpoint{2.402665in}{1.366784in}}{\pgfqpoint{2.401296in}{1.370089in}}{\pgfqpoint{2.398860in}{1.372525in}}%
\pgfpathcurveto{\pgfqpoint{2.396423in}{1.374962in}}{\pgfqpoint{2.393119in}{1.376331in}}{\pgfqpoint{2.389673in}{1.376331in}}%
\pgfpathcurveto{\pgfqpoint{2.386228in}{1.376331in}}{\pgfqpoint{2.382923in}{1.374962in}}{\pgfqpoint{2.380486in}{1.372525in}}%
\pgfpathcurveto{\pgfqpoint{2.378050in}{1.370089in}}{\pgfqpoint{2.376681in}{1.366784in}}{\pgfqpoint{2.376681in}{1.363339in}}%
\pgfpathcurveto{\pgfqpoint{2.376681in}{1.359893in}}{\pgfqpoint{2.378050in}{1.356588in}}{\pgfqpoint{2.380486in}{1.354152in}}%
\pgfpathcurveto{\pgfqpoint{2.382923in}{1.351716in}}{\pgfqpoint{2.386228in}{1.350347in}}{\pgfqpoint{2.389673in}{1.350347in}}%
\pgfpathlineto{\pgfqpoint{2.389673in}{1.350347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401802in}{0.840052in}}%
\pgfpathcurveto{\pgfqpoint{2.405248in}{0.840052in}}{\pgfqpoint{2.408552in}{0.841420in}}{\pgfqpoint{2.410989in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{2.413425in}{0.846293in}}{\pgfqpoint{2.414794in}{0.849598in}}{\pgfqpoint{2.414794in}{0.853043in}}%
\pgfpathcurveto{\pgfqpoint{2.414794in}{0.856489in}}{\pgfqpoint{2.413425in}{0.859794in}}{\pgfqpoint{2.410989in}{0.862230in}}%
\pgfpathcurveto{\pgfqpoint{2.408552in}{0.864666in}}{\pgfqpoint{2.405248in}{0.866035in}}{\pgfqpoint{2.401802in}{0.866035in}}%
\pgfpathcurveto{\pgfqpoint{2.398357in}{0.866035in}}{\pgfqpoint{2.395052in}{0.864666in}}{\pgfqpoint{2.392615in}{0.862230in}}%
\pgfpathcurveto{\pgfqpoint{2.390179in}{0.859794in}}{\pgfqpoint{2.388810in}{0.856489in}}{\pgfqpoint{2.388810in}{0.853043in}}%
\pgfpathcurveto{\pgfqpoint{2.388810in}{0.849598in}}{\pgfqpoint{2.390179in}{0.846293in}}{\pgfqpoint{2.392615in}{0.843857in}}%
\pgfpathcurveto{\pgfqpoint{2.395052in}{0.841420in}}{\pgfqpoint{2.398357in}{0.840052in}}{\pgfqpoint{2.401802in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{2.401802in}{0.840052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406500in}{1.665651in}}%
\pgfpathcurveto{\pgfqpoint{2.409945in}{1.665651in}}{\pgfqpoint{2.413250in}{1.667020in}}{\pgfqpoint{2.415687in}{1.669456in}}%
\pgfpathcurveto{\pgfqpoint{2.418123in}{1.671892in}}{\pgfqpoint{2.419492in}{1.675197in}}{\pgfqpoint{2.419492in}{1.678643in}}%
\pgfpathcurveto{\pgfqpoint{2.419492in}{1.682088in}}{\pgfqpoint{2.418123in}{1.685393in}}{\pgfqpoint{2.415687in}{1.687829in}}%
\pgfpathcurveto{\pgfqpoint{2.413250in}{1.690266in}}{\pgfqpoint{2.409945in}{1.691635in}}{\pgfqpoint{2.406500in}{1.691635in}}%
\pgfpathcurveto{\pgfqpoint{2.403054in}{1.691635in}}{\pgfqpoint{2.399750in}{1.690266in}}{\pgfqpoint{2.397313in}{1.687829in}}%
\pgfpathcurveto{\pgfqpoint{2.394877in}{1.685393in}}{\pgfqpoint{2.393508in}{1.682088in}}{\pgfqpoint{2.393508in}{1.678643in}}%
\pgfpathcurveto{\pgfqpoint{2.393508in}{1.675197in}}{\pgfqpoint{2.394877in}{1.671892in}}{\pgfqpoint{2.397313in}{1.669456in}}%
\pgfpathcurveto{\pgfqpoint{2.399750in}{1.667020in}}{\pgfqpoint{2.403054in}{1.665651in}}{\pgfqpoint{2.406500in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{2.406500in}{1.665651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518729in}{1.206652in}}%
\pgfpathcurveto{\pgfqpoint{2.522174in}{1.206652in}}{\pgfqpoint{2.525479in}{1.208021in}}{\pgfqpoint{2.527915in}{1.210458in}}%
\pgfpathcurveto{\pgfqpoint{2.530352in}{1.212894in}}{\pgfqpoint{2.531721in}{1.216199in}}{\pgfqpoint{2.531721in}{1.219644in}}%
\pgfpathcurveto{\pgfqpoint{2.531721in}{1.223090in}}{\pgfqpoint{2.530352in}{1.226395in}}{\pgfqpoint{2.527915in}{1.228831in}}%
\pgfpathcurveto{\pgfqpoint{2.525479in}{1.231267in}}{\pgfqpoint{2.522174in}{1.232636in}}{\pgfqpoint{2.518729in}{1.232636in}}%
\pgfpathcurveto{\pgfqpoint{2.515283in}{1.232636in}}{\pgfqpoint{2.511978in}{1.231267in}}{\pgfqpoint{2.509542in}{1.228831in}}%
\pgfpathcurveto{\pgfqpoint{2.507106in}{1.226395in}}{\pgfqpoint{2.505737in}{1.223090in}}{\pgfqpoint{2.505737in}{1.219644in}}%
\pgfpathcurveto{\pgfqpoint{2.505737in}{1.216199in}}{\pgfqpoint{2.507106in}{1.212894in}}{\pgfqpoint{2.509542in}{1.210458in}}%
\pgfpathcurveto{\pgfqpoint{2.511978in}{1.208021in}}{\pgfqpoint{2.515283in}{1.206652in}}{\pgfqpoint{2.518729in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{2.518729in}{1.206652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597648in}{2.269029in}}%
\pgfpathcurveto{\pgfqpoint{2.601094in}{2.269029in}}{\pgfqpoint{2.604399in}{2.270398in}}{\pgfqpoint{2.606835in}{2.272834in}}%
\pgfpathcurveto{\pgfqpoint{2.609271in}{2.275271in}}{\pgfqpoint{2.610640in}{2.278575in}}{\pgfqpoint{2.610640in}{2.282021in}}%
\pgfpathcurveto{\pgfqpoint{2.610640in}{2.285466in}}{\pgfqpoint{2.609271in}{2.288771in}}{\pgfqpoint{2.606835in}{2.291208in}}%
\pgfpathcurveto{\pgfqpoint{2.604399in}{2.293644in}}{\pgfqpoint{2.601094in}{2.295013in}}{\pgfqpoint{2.597648in}{2.295013in}}%
\pgfpathcurveto{\pgfqpoint{2.594203in}{2.295013in}}{\pgfqpoint{2.590898in}{2.293644in}}{\pgfqpoint{2.588462in}{2.291208in}}%
\pgfpathcurveto{\pgfqpoint{2.586025in}{2.288771in}}{\pgfqpoint{2.584657in}{2.285466in}}{\pgfqpoint{2.584657in}{2.282021in}}%
\pgfpathcurveto{\pgfqpoint{2.584657in}{2.278575in}}{\pgfqpoint{2.586025in}{2.275271in}}{\pgfqpoint{2.588462in}{2.272834in}}%
\pgfpathcurveto{\pgfqpoint{2.590898in}{2.270398in}}{\pgfqpoint{2.594203in}{2.269029in}}{\pgfqpoint{2.597648in}{2.269029in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{2.269029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628606in}{1.883452in}}%
\pgfpathcurveto{\pgfqpoint{2.632052in}{1.883452in}}{\pgfqpoint{2.635357in}{1.884820in}}{\pgfqpoint{2.637793in}{1.887257in}}%
\pgfpathcurveto{\pgfqpoint{2.640229in}{1.889693in}}{\pgfqpoint{2.641598in}{1.892998in}}{\pgfqpoint{2.641598in}{1.896443in}}%
\pgfpathcurveto{\pgfqpoint{2.641598in}{1.899889in}}{\pgfqpoint{2.640229in}{1.903194in}}{\pgfqpoint{2.637793in}{1.905630in}}%
\pgfpathcurveto{\pgfqpoint{2.635357in}{1.908066in}}{\pgfqpoint{2.632052in}{1.909435in}}{\pgfqpoint{2.628606in}{1.909435in}}%
\pgfpathcurveto{\pgfqpoint{2.625161in}{1.909435in}}{\pgfqpoint{2.621856in}{1.908066in}}{\pgfqpoint{2.619420in}{1.905630in}}%
\pgfpathcurveto{\pgfqpoint{2.616984in}{1.903194in}}{\pgfqpoint{2.615615in}{1.899889in}}{\pgfqpoint{2.615615in}{1.896443in}}%
\pgfpathcurveto{\pgfqpoint{2.615615in}{1.892998in}}{\pgfqpoint{2.616984in}{1.889693in}}{\pgfqpoint{2.619420in}{1.887257in}}%
\pgfpathcurveto{\pgfqpoint{2.621856in}{1.884820in}}{\pgfqpoint{2.625161in}{1.883452in}}{\pgfqpoint{2.628606in}{1.883452in}}%
\pgfpathlineto{\pgfqpoint{2.628606in}{1.883452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663395in}{1.984597in}}%
\pgfpathcurveto{\pgfqpoint{2.666841in}{1.984597in}}{\pgfqpoint{2.670146in}{1.985966in}}{\pgfqpoint{2.672582in}{1.988403in}}%
\pgfpathcurveto{\pgfqpoint{2.675018in}{1.990839in}}{\pgfqpoint{2.676387in}{1.994144in}}{\pgfqpoint{2.676387in}{1.997589in}}%
\pgfpathcurveto{\pgfqpoint{2.676387in}{2.001035in}}{\pgfqpoint{2.675018in}{2.004340in}}{\pgfqpoint{2.672582in}{2.006776in}}%
\pgfpathcurveto{\pgfqpoint{2.670146in}{2.009212in}}{\pgfqpoint{2.666841in}{2.010581in}}{\pgfqpoint{2.663395in}{2.010581in}}%
\pgfpathcurveto{\pgfqpoint{2.659950in}{2.010581in}}{\pgfqpoint{2.656645in}{2.009212in}}{\pgfqpoint{2.654209in}{2.006776in}}%
\pgfpathcurveto{\pgfqpoint{2.651772in}{2.004340in}}{\pgfqpoint{2.650403in}{2.001035in}}{\pgfqpoint{2.650403in}{1.997589in}}%
\pgfpathcurveto{\pgfqpoint{2.650403in}{1.994144in}}{\pgfqpoint{2.651772in}{1.990839in}}{\pgfqpoint{2.654209in}{1.988403in}}%
\pgfpathcurveto{\pgfqpoint{2.656645in}{1.985966in}}{\pgfqpoint{2.659950in}{1.984597in}}{\pgfqpoint{2.663395in}{1.984597in}}%
\pgfpathlineto{\pgfqpoint{2.663395in}{1.984597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669863in}{1.722063in}}%
\pgfpathcurveto{\pgfqpoint{2.673308in}{1.722063in}}{\pgfqpoint{2.676613in}{1.723432in}}{\pgfqpoint{2.679049in}{1.725868in}}%
\pgfpathcurveto{\pgfqpoint{2.681486in}{1.728305in}}{\pgfqpoint{2.682854in}{1.731610in}}{\pgfqpoint{2.682854in}{1.735055in}}%
\pgfpathcurveto{\pgfqpoint{2.682854in}{1.738500in}}{\pgfqpoint{2.681486in}{1.741805in}}{\pgfqpoint{2.679049in}{1.744242in}}%
\pgfpathcurveto{\pgfqpoint{2.676613in}{1.746678in}}{\pgfqpoint{2.673308in}{1.748047in}}{\pgfqpoint{2.669863in}{1.748047in}}%
\pgfpathcurveto{\pgfqpoint{2.666417in}{1.748047in}}{\pgfqpoint{2.663112in}{1.746678in}}{\pgfqpoint{2.660676in}{1.744242in}}%
\pgfpathcurveto{\pgfqpoint{2.658240in}{1.741805in}}{\pgfqpoint{2.656871in}{1.738500in}}{\pgfqpoint{2.656871in}{1.735055in}}%
\pgfpathcurveto{\pgfqpoint{2.656871in}{1.731610in}}{\pgfqpoint{2.658240in}{1.728305in}}{\pgfqpoint{2.660676in}{1.725868in}}%
\pgfpathcurveto{\pgfqpoint{2.663112in}{1.723432in}}{\pgfqpoint{2.666417in}{1.722063in}}{\pgfqpoint{2.669863in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{1.722063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695827in}{0.501233in}}%
\pgfpathcurveto{\pgfqpoint{2.699273in}{0.501233in}}{\pgfqpoint{2.702577in}{0.502602in}}{\pgfqpoint{2.705014in}{0.505039in}}%
\pgfpathcurveto{\pgfqpoint{2.707450in}{0.507475in}}{\pgfqpoint{2.708819in}{0.510780in}}{\pgfqpoint{2.708819in}{0.514225in}}%
\pgfpathcurveto{\pgfqpoint{2.708819in}{0.517671in}}{\pgfqpoint{2.707450in}{0.520976in}}{\pgfqpoint{2.705014in}{0.523412in}}%
\pgfpathcurveto{\pgfqpoint{2.702577in}{0.525848in}}{\pgfqpoint{2.699273in}{0.527217in}}{\pgfqpoint{2.695827in}{0.527217in}}%
\pgfpathcurveto{\pgfqpoint{2.692382in}{0.527217in}}{\pgfqpoint{2.689077in}{0.525848in}}{\pgfqpoint{2.686641in}{0.523412in}}%
\pgfpathcurveto{\pgfqpoint{2.684204in}{0.520976in}}{\pgfqpoint{2.682835in}{0.517671in}}{\pgfqpoint{2.682835in}{0.514225in}}%
\pgfpathcurveto{\pgfqpoint{2.682835in}{0.510780in}}{\pgfqpoint{2.684204in}{0.507475in}}{\pgfqpoint{2.686641in}{0.505039in}}%
\pgfpathcurveto{\pgfqpoint{2.689077in}{0.502602in}}{\pgfqpoint{2.692382in}{0.501233in}}{\pgfqpoint{2.695827in}{0.501233in}}%
\pgfpathlineto{\pgfqpoint{2.695827in}{0.501233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714190in}{1.146816in}}%
\pgfpathcurveto{\pgfqpoint{2.717636in}{1.146816in}}{\pgfqpoint{2.720940in}{1.148185in}}{\pgfqpoint{2.723377in}{1.150622in}}%
\pgfpathcurveto{\pgfqpoint{2.725813in}{1.153058in}}{\pgfqpoint{2.727182in}{1.156363in}}{\pgfqpoint{2.727182in}{1.159808in}}%
\pgfpathcurveto{\pgfqpoint{2.727182in}{1.163254in}}{\pgfqpoint{2.725813in}{1.166559in}}{\pgfqpoint{2.723377in}{1.168995in}}%
\pgfpathcurveto{\pgfqpoint{2.720940in}{1.171431in}}{\pgfqpoint{2.717636in}{1.172800in}}{\pgfqpoint{2.714190in}{1.172800in}}%
\pgfpathcurveto{\pgfqpoint{2.710745in}{1.172800in}}{\pgfqpoint{2.707440in}{1.171431in}}{\pgfqpoint{2.705004in}{1.168995in}}%
\pgfpathcurveto{\pgfqpoint{2.702567in}{1.166559in}}{\pgfqpoint{2.701198in}{1.163254in}}{\pgfqpoint{2.701198in}{1.159808in}}%
\pgfpathcurveto{\pgfqpoint{2.701198in}{1.156363in}}{\pgfqpoint{2.702567in}{1.153058in}}{\pgfqpoint{2.705004in}{1.150622in}}%
\pgfpathcurveto{\pgfqpoint{2.707440in}{1.148185in}}{\pgfqpoint{2.710745in}{1.146816in}}{\pgfqpoint{2.714190in}{1.146816in}}%
\pgfpathlineto{\pgfqpoint{2.714190in}{1.146816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756939in}{2.147835in}}%
\pgfpathcurveto{\pgfqpoint{2.760384in}{2.147835in}}{\pgfqpoint{2.763689in}{2.149204in}}{\pgfqpoint{2.766125in}{2.151640in}}%
\pgfpathcurveto{\pgfqpoint{2.768562in}{2.154076in}}{\pgfqpoint{2.769930in}{2.157381in}}{\pgfqpoint{2.769930in}{2.160827in}}%
\pgfpathcurveto{\pgfqpoint{2.769930in}{2.164272in}}{\pgfqpoint{2.768562in}{2.167577in}}{\pgfqpoint{2.766125in}{2.170013in}}%
\pgfpathcurveto{\pgfqpoint{2.763689in}{2.172450in}}{\pgfqpoint{2.760384in}{2.173818in}}{\pgfqpoint{2.756939in}{2.173818in}}%
\pgfpathcurveto{\pgfqpoint{2.753493in}{2.173818in}}{\pgfqpoint{2.750188in}{2.172450in}}{\pgfqpoint{2.747752in}{2.170013in}}%
\pgfpathcurveto{\pgfqpoint{2.745316in}{2.167577in}}{\pgfqpoint{2.743947in}{2.164272in}}{\pgfqpoint{2.743947in}{2.160827in}}%
\pgfpathcurveto{\pgfqpoint{2.743947in}{2.157381in}}{\pgfqpoint{2.745316in}{2.154076in}}{\pgfqpoint{2.747752in}{2.151640in}}%
\pgfpathcurveto{\pgfqpoint{2.750188in}{2.149204in}}{\pgfqpoint{2.753493in}{2.147835in}}{\pgfqpoint{2.756939in}{2.147835in}}%
\pgfpathlineto{\pgfqpoint{2.756939in}{2.147835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185826in}{0.787635in}}%
\pgfpathcurveto{\pgfqpoint{1.189271in}{0.787635in}}{\pgfqpoint{1.192576in}{0.789004in}}{\pgfqpoint{1.195012in}{0.791440in}}%
\pgfpathcurveto{\pgfqpoint{1.197449in}{0.793877in}}{\pgfqpoint{1.198817in}{0.797182in}}{\pgfqpoint{1.198817in}{0.800627in}}%
\pgfpathcurveto{\pgfqpoint{1.198817in}{0.804073in}}{\pgfqpoint{1.197449in}{0.807377in}}{\pgfqpoint{1.195012in}{0.809814in}}%
\pgfpathcurveto{\pgfqpoint{1.192576in}{0.812250in}}{\pgfqpoint{1.189271in}{0.813619in}}{\pgfqpoint{1.185826in}{0.813619in}}%
\pgfpathcurveto{\pgfqpoint{1.182380in}{0.813619in}}{\pgfqpoint{1.179075in}{0.812250in}}{\pgfqpoint{1.176639in}{0.809814in}}%
\pgfpathcurveto{\pgfqpoint{1.174203in}{0.807377in}}{\pgfqpoint{1.172834in}{0.804073in}}{\pgfqpoint{1.172834in}{0.800627in}}%
\pgfpathcurveto{\pgfqpoint{1.172834in}{0.797182in}}{\pgfqpoint{1.174203in}{0.793877in}}{\pgfqpoint{1.176639in}{0.791440in}}%
\pgfpathcurveto{\pgfqpoint{1.179075in}{0.789004in}}{\pgfqpoint{1.182380in}{0.787635in}}{\pgfqpoint{1.185826in}{0.787635in}}%
\pgfpathlineto{\pgfqpoint{1.185826in}{0.787635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532450in}{0.706724in}}%
\pgfpathcurveto{\pgfqpoint{1.535895in}{0.706724in}}{\pgfqpoint{1.539200in}{0.708093in}}{\pgfqpoint{1.541636in}{0.710530in}}%
\pgfpathcurveto{\pgfqpoint{1.544073in}{0.712966in}}{\pgfqpoint{1.545442in}{0.716271in}}{\pgfqpoint{1.545442in}{0.719716in}}%
\pgfpathcurveto{\pgfqpoint{1.545442in}{0.723162in}}{\pgfqpoint{1.544073in}{0.726467in}}{\pgfqpoint{1.541636in}{0.728903in}}%
\pgfpathcurveto{\pgfqpoint{1.539200in}{0.731339in}}{\pgfqpoint{1.535895in}{0.732708in}}{\pgfqpoint{1.532450in}{0.732708in}}%
\pgfpathcurveto{\pgfqpoint{1.529004in}{0.732708in}}{\pgfqpoint{1.525699in}{0.731339in}}{\pgfqpoint{1.523263in}{0.728903in}}%
\pgfpathcurveto{\pgfqpoint{1.520827in}{0.726467in}}{\pgfqpoint{1.519458in}{0.723162in}}{\pgfqpoint{1.519458in}{0.719716in}}%
\pgfpathcurveto{\pgfqpoint{1.519458in}{0.716271in}}{\pgfqpoint{1.520827in}{0.712966in}}{\pgfqpoint{1.523263in}{0.710530in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{0.708093in}}{\pgfqpoint{1.529004in}{0.706724in}}{\pgfqpoint{1.532450in}{0.706724in}}%
\pgfpathlineto{\pgfqpoint{1.532450in}{0.706724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554570in}{0.901341in}}%
\pgfpathcurveto{\pgfqpoint{1.558016in}{0.901341in}}{\pgfqpoint{1.561320in}{0.902710in}}{\pgfqpoint{1.563757in}{0.905146in}}%
\pgfpathcurveto{\pgfqpoint{1.566193in}{0.907583in}}{\pgfqpoint{1.567562in}{0.910887in}}{\pgfqpoint{1.567562in}{0.914333in}}%
\pgfpathcurveto{\pgfqpoint{1.567562in}{0.917778in}}{\pgfqpoint{1.566193in}{0.921083in}}{\pgfqpoint{1.563757in}{0.923520in}}%
\pgfpathcurveto{\pgfqpoint{1.561320in}{0.925956in}}{\pgfqpoint{1.558016in}{0.927325in}}{\pgfqpoint{1.554570in}{0.927325in}}%
\pgfpathcurveto{\pgfqpoint{1.551125in}{0.927325in}}{\pgfqpoint{1.547820in}{0.925956in}}{\pgfqpoint{1.545384in}{0.923520in}}%
\pgfpathcurveto{\pgfqpoint{1.542947in}{0.921083in}}{\pgfqpoint{1.541578in}{0.917778in}}{\pgfqpoint{1.541578in}{0.914333in}}%
\pgfpathcurveto{\pgfqpoint{1.541578in}{0.910887in}}{\pgfqpoint{1.542947in}{0.907583in}}{\pgfqpoint{1.545384in}{0.905146in}}%
\pgfpathcurveto{\pgfqpoint{1.547820in}{0.902710in}}{\pgfqpoint{1.551125in}{0.901341in}}{\pgfqpoint{1.554570in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{1.554570in}{0.901341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667862in}{0.983932in}}%
\pgfpathcurveto{\pgfqpoint{1.671308in}{0.983932in}}{\pgfqpoint{1.674613in}{0.985301in}}{\pgfqpoint{1.677049in}{0.987737in}}%
\pgfpathcurveto{\pgfqpoint{1.679485in}{0.990173in}}{\pgfqpoint{1.680854in}{0.993478in}}{\pgfqpoint{1.680854in}{0.996924in}}%
\pgfpathcurveto{\pgfqpoint{1.680854in}{1.000369in}}{\pgfqpoint{1.679485in}{1.003674in}}{\pgfqpoint{1.677049in}{1.006110in}}%
\pgfpathcurveto{\pgfqpoint{1.674613in}{1.008547in}}{\pgfqpoint{1.671308in}{1.009915in}}{\pgfqpoint{1.667862in}{1.009915in}}%
\pgfpathcurveto{\pgfqpoint{1.664417in}{1.009915in}}{\pgfqpoint{1.661112in}{1.008547in}}{\pgfqpoint{1.658676in}{1.006110in}}%
\pgfpathcurveto{\pgfqpoint{1.656239in}{1.003674in}}{\pgfqpoint{1.654871in}{1.000369in}}{\pgfqpoint{1.654871in}{0.996924in}}%
\pgfpathcurveto{\pgfqpoint{1.654871in}{0.993478in}}{\pgfqpoint{1.656239in}{0.990173in}}{\pgfqpoint{1.658676in}{0.987737in}}%
\pgfpathcurveto{\pgfqpoint{1.661112in}{0.985301in}}{\pgfqpoint{1.664417in}{0.983932in}}{\pgfqpoint{1.667862in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{1.667862in}{0.983932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767296in}{1.258870in}}%
\pgfpathcurveto{\pgfqpoint{1.770741in}{1.258870in}}{\pgfqpoint{1.774046in}{1.260239in}}{\pgfqpoint{1.776482in}{1.262675in}}%
\pgfpathcurveto{\pgfqpoint{1.778919in}{1.265111in}}{\pgfqpoint{1.780288in}{1.268416in}}{\pgfqpoint{1.780288in}{1.271862in}}%
\pgfpathcurveto{\pgfqpoint{1.780288in}{1.275307in}}{\pgfqpoint{1.778919in}{1.278612in}}{\pgfqpoint{1.776482in}{1.281048in}}%
\pgfpathcurveto{\pgfqpoint{1.774046in}{1.283485in}}{\pgfqpoint{1.770741in}{1.284854in}}{\pgfqpoint{1.767296in}{1.284854in}}%
\pgfpathcurveto{\pgfqpoint{1.763850in}{1.284854in}}{\pgfqpoint{1.760545in}{1.283485in}}{\pgfqpoint{1.758109in}{1.281048in}}%
\pgfpathcurveto{\pgfqpoint{1.755673in}{1.278612in}}{\pgfqpoint{1.754304in}{1.275307in}}{\pgfqpoint{1.754304in}{1.271862in}}%
\pgfpathcurveto{\pgfqpoint{1.754304in}{1.268416in}}{\pgfqpoint{1.755673in}{1.265111in}}{\pgfqpoint{1.758109in}{1.262675in}}%
\pgfpathcurveto{\pgfqpoint{1.760545in}{1.260239in}}{\pgfqpoint{1.763850in}{1.258870in}}{\pgfqpoint{1.767296in}{1.258870in}}%
\pgfpathlineto{\pgfqpoint{1.767296in}{1.258870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903504in}{1.087354in}}%
\pgfpathcurveto{\pgfqpoint{1.906949in}{1.087354in}}{\pgfqpoint{1.910254in}{1.088722in}}{\pgfqpoint{1.912690in}{1.091159in}}%
\pgfpathcurveto{\pgfqpoint{1.915127in}{1.093595in}}{\pgfqpoint{1.916495in}{1.096900in}}{\pgfqpoint{1.916495in}{1.100345in}}%
\pgfpathcurveto{\pgfqpoint{1.916495in}{1.103791in}}{\pgfqpoint{1.915127in}{1.107096in}}{\pgfqpoint{1.912690in}{1.109532in}}%
\pgfpathcurveto{\pgfqpoint{1.910254in}{1.111968in}}{\pgfqpoint{1.906949in}{1.113337in}}{\pgfqpoint{1.903504in}{1.113337in}}%
\pgfpathcurveto{\pgfqpoint{1.900058in}{1.113337in}}{\pgfqpoint{1.896753in}{1.111968in}}{\pgfqpoint{1.894317in}{1.109532in}}%
\pgfpathcurveto{\pgfqpoint{1.891881in}{1.107096in}}{\pgfqpoint{1.890512in}{1.103791in}}{\pgfqpoint{1.890512in}{1.100345in}}%
\pgfpathcurveto{\pgfqpoint{1.890512in}{1.096900in}}{\pgfqpoint{1.891881in}{1.093595in}}{\pgfqpoint{1.894317in}{1.091159in}}%
\pgfpathcurveto{\pgfqpoint{1.896753in}{1.088722in}}{\pgfqpoint{1.900058in}{1.087354in}}{\pgfqpoint{1.903504in}{1.087354in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{1.087354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006314in}{1.178913in}}%
\pgfpathcurveto{\pgfqpoint{2.009759in}{1.178913in}}{\pgfqpoint{2.013064in}{1.180282in}}{\pgfqpoint{2.015500in}{1.182718in}}%
\pgfpathcurveto{\pgfqpoint{2.017937in}{1.185155in}}{\pgfqpoint{2.019306in}{1.188460in}}{\pgfqpoint{2.019306in}{1.191905in}}%
\pgfpathcurveto{\pgfqpoint{2.019306in}{1.195351in}}{\pgfqpoint{2.017937in}{1.198655in}}{\pgfqpoint{2.015500in}{1.201092in}}%
\pgfpathcurveto{\pgfqpoint{2.013064in}{1.203528in}}{\pgfqpoint{2.009759in}{1.204897in}}{\pgfqpoint{2.006314in}{1.204897in}}%
\pgfpathcurveto{\pgfqpoint{2.002868in}{1.204897in}}{\pgfqpoint{1.999563in}{1.203528in}}{\pgfqpoint{1.997127in}{1.201092in}}%
\pgfpathcurveto{\pgfqpoint{1.994691in}{1.198655in}}{\pgfqpoint{1.993322in}{1.195351in}}{\pgfqpoint{1.993322in}{1.191905in}}%
\pgfpathcurveto{\pgfqpoint{1.993322in}{1.188460in}}{\pgfqpoint{1.994691in}{1.185155in}}{\pgfqpoint{1.997127in}{1.182718in}}%
\pgfpathcurveto{\pgfqpoint{1.999563in}{1.180282in}}{\pgfqpoint{2.002868in}{1.178913in}}{\pgfqpoint{2.006314in}{1.178913in}}%
\pgfpathlineto{\pgfqpoint{2.006314in}{1.178913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111565in}{1.845377in}}%
\pgfpathcurveto{\pgfqpoint{2.115011in}{1.845377in}}{\pgfqpoint{2.118315in}{1.846746in}}{\pgfqpoint{2.120752in}{1.849182in}}%
\pgfpathcurveto{\pgfqpoint{2.123188in}{1.851619in}}{\pgfqpoint{2.124557in}{1.854923in}}{\pgfqpoint{2.124557in}{1.858369in}}%
\pgfpathcurveto{\pgfqpoint{2.124557in}{1.861814in}}{\pgfqpoint{2.123188in}{1.865119in}}{\pgfqpoint{2.120752in}{1.867555in}}%
\pgfpathcurveto{\pgfqpoint{2.118315in}{1.869992in}}{\pgfqpoint{2.115011in}{1.871361in}}{\pgfqpoint{2.111565in}{1.871361in}}%
\pgfpathcurveto{\pgfqpoint{2.108120in}{1.871361in}}{\pgfqpoint{2.104815in}{1.869992in}}{\pgfqpoint{2.102379in}{1.867555in}}%
\pgfpathcurveto{\pgfqpoint{2.099942in}{1.865119in}}{\pgfqpoint{2.098573in}{1.861814in}}{\pgfqpoint{2.098573in}{1.858369in}}%
\pgfpathcurveto{\pgfqpoint{2.098573in}{1.854923in}}{\pgfqpoint{2.099942in}{1.851619in}}{\pgfqpoint{2.102379in}{1.849182in}}%
\pgfpathcurveto{\pgfqpoint{2.104815in}{1.846746in}}{\pgfqpoint{2.108120in}{1.845377in}}{\pgfqpoint{2.111565in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{2.111565in}{1.845377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180422in}{1.623743in}}%
\pgfpathcurveto{\pgfqpoint{2.183868in}{1.623743in}}{\pgfqpoint{2.187173in}{1.625112in}}{\pgfqpoint{2.189609in}{1.627548in}}%
\pgfpathcurveto{\pgfqpoint{2.192045in}{1.629984in}}{\pgfqpoint{2.193414in}{1.633289in}}{\pgfqpoint{2.193414in}{1.636734in}}%
\pgfpathcurveto{\pgfqpoint{2.193414in}{1.640180in}}{\pgfqpoint{2.192045in}{1.643485in}}{\pgfqpoint{2.189609in}{1.645921in}}%
\pgfpathcurveto{\pgfqpoint{2.187173in}{1.648357in}}{\pgfqpoint{2.183868in}{1.649726in}}{\pgfqpoint{2.180422in}{1.649726in}}%
\pgfpathcurveto{\pgfqpoint{2.176977in}{1.649726in}}{\pgfqpoint{2.173672in}{1.648357in}}{\pgfqpoint{2.171236in}{1.645921in}}%
\pgfpathcurveto{\pgfqpoint{2.168799in}{1.643485in}}{\pgfqpoint{2.167431in}{1.640180in}}{\pgfqpoint{2.167431in}{1.636734in}}%
\pgfpathcurveto{\pgfqpoint{2.167431in}{1.633289in}}{\pgfqpoint{2.168799in}{1.629984in}}{\pgfqpoint{2.171236in}{1.627548in}}%
\pgfpathcurveto{\pgfqpoint{2.173672in}{1.625112in}}{\pgfqpoint{2.176977in}{1.623743in}}{\pgfqpoint{2.180422in}{1.623743in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.623743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228671in}{1.553406in}}%
\pgfpathcurveto{\pgfqpoint{2.232116in}{1.553406in}}{\pgfqpoint{2.235421in}{1.554775in}}{\pgfqpoint{2.237858in}{1.557211in}}%
\pgfpathcurveto{\pgfqpoint{2.240294in}{1.559648in}}{\pgfqpoint{2.241663in}{1.562953in}}{\pgfqpoint{2.241663in}{1.566398in}}%
\pgfpathcurveto{\pgfqpoint{2.241663in}{1.569844in}}{\pgfqpoint{2.240294in}{1.573148in}}{\pgfqpoint{2.237858in}{1.575585in}}%
\pgfpathcurveto{\pgfqpoint{2.235421in}{1.578021in}}{\pgfqpoint{2.232116in}{1.579390in}}{\pgfqpoint{2.228671in}{1.579390in}}%
\pgfpathcurveto{\pgfqpoint{2.225225in}{1.579390in}}{\pgfqpoint{2.221921in}{1.578021in}}{\pgfqpoint{2.219484in}{1.575585in}}%
\pgfpathcurveto{\pgfqpoint{2.217048in}{1.573148in}}{\pgfqpoint{2.215679in}{1.569844in}}{\pgfqpoint{2.215679in}{1.566398in}}%
\pgfpathcurveto{\pgfqpoint{2.215679in}{1.562953in}}{\pgfqpoint{2.217048in}{1.559648in}}{\pgfqpoint{2.219484in}{1.557211in}}%
\pgfpathcurveto{\pgfqpoint{2.221921in}{1.554775in}}{\pgfqpoint{2.225225in}{1.553406in}}{\pgfqpoint{2.228671in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{2.228671in}{1.553406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237810in}{1.570374in}}%
\pgfpathcurveto{\pgfqpoint{2.241256in}{1.570374in}}{\pgfqpoint{2.244561in}{1.571743in}}{\pgfqpoint{2.246997in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{2.249433in}{1.576615in}}{\pgfqpoint{2.250802in}{1.579920in}}{\pgfqpoint{2.250802in}{1.583366in}}%
\pgfpathcurveto{\pgfqpoint{2.250802in}{1.586811in}}{\pgfqpoint{2.249433in}{1.590116in}}{\pgfqpoint{2.246997in}{1.592552in}}%
\pgfpathcurveto{\pgfqpoint{2.244561in}{1.594989in}}{\pgfqpoint{2.241256in}{1.596358in}}{\pgfqpoint{2.237810in}{1.596358in}}%
\pgfpathcurveto{\pgfqpoint{2.234365in}{1.596358in}}{\pgfqpoint{2.231060in}{1.594989in}}{\pgfqpoint{2.228624in}{1.592552in}}%
\pgfpathcurveto{\pgfqpoint{2.226187in}{1.590116in}}{\pgfqpoint{2.224818in}{1.586811in}}{\pgfqpoint{2.224818in}{1.583366in}}%
\pgfpathcurveto{\pgfqpoint{2.224818in}{1.579920in}}{\pgfqpoint{2.226187in}{1.576615in}}{\pgfqpoint{2.228624in}{1.574179in}}%
\pgfpathcurveto{\pgfqpoint{2.231060in}{1.571743in}}{\pgfqpoint{2.234365in}{1.570374in}}{\pgfqpoint{2.237810in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{2.237810in}{1.570374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241803in}{1.558908in}}%
\pgfpathcurveto{\pgfqpoint{2.245248in}{1.558908in}}{\pgfqpoint{2.248553in}{1.560277in}}{\pgfqpoint{2.250990in}{1.562713in}}%
\pgfpathcurveto{\pgfqpoint{2.253426in}{1.565149in}}{\pgfqpoint{2.254795in}{1.568454in}}{\pgfqpoint{2.254795in}{1.571899in}}%
\pgfpathcurveto{\pgfqpoint{2.254795in}{1.575345in}}{\pgfqpoint{2.253426in}{1.578650in}}{\pgfqpoint{2.250990in}{1.581086in}}%
\pgfpathcurveto{\pgfqpoint{2.248553in}{1.583522in}}{\pgfqpoint{2.245248in}{1.584891in}}{\pgfqpoint{2.241803in}{1.584891in}}%
\pgfpathcurveto{\pgfqpoint{2.238357in}{1.584891in}}{\pgfqpoint{2.235053in}{1.583522in}}{\pgfqpoint{2.232616in}{1.581086in}}%
\pgfpathcurveto{\pgfqpoint{2.230180in}{1.578650in}}{\pgfqpoint{2.228811in}{1.575345in}}{\pgfqpoint{2.228811in}{1.571899in}}%
\pgfpathcurveto{\pgfqpoint{2.228811in}{1.568454in}}{\pgfqpoint{2.230180in}{1.565149in}}{\pgfqpoint{2.232616in}{1.562713in}}%
\pgfpathcurveto{\pgfqpoint{2.235053in}{1.560277in}}{\pgfqpoint{2.238357in}{1.558908in}}{\pgfqpoint{2.241803in}{1.558908in}}%
\pgfpathlineto{\pgfqpoint{2.241803in}{1.558908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354532in}{1.708669in}}%
\pgfpathcurveto{\pgfqpoint{2.357978in}{1.708669in}}{\pgfqpoint{2.361283in}{1.710038in}}{\pgfqpoint{2.363719in}{1.712474in}}%
\pgfpathcurveto{\pgfqpoint{2.366155in}{1.714911in}}{\pgfqpoint{2.367524in}{1.718216in}}{\pgfqpoint{2.367524in}{1.721661in}}%
\pgfpathcurveto{\pgfqpoint{2.367524in}{1.725107in}}{\pgfqpoint{2.366155in}{1.728411in}}{\pgfqpoint{2.363719in}{1.730848in}}%
\pgfpathcurveto{\pgfqpoint{2.361283in}{1.733284in}}{\pgfqpoint{2.357978in}{1.734653in}}{\pgfqpoint{2.354532in}{1.734653in}}%
\pgfpathcurveto{\pgfqpoint{2.351087in}{1.734653in}}{\pgfqpoint{2.347782in}{1.733284in}}{\pgfqpoint{2.345346in}{1.730848in}}%
\pgfpathcurveto{\pgfqpoint{2.342909in}{1.728411in}}{\pgfqpoint{2.341541in}{1.725107in}}{\pgfqpoint{2.341541in}{1.721661in}}%
\pgfpathcurveto{\pgfqpoint{2.341541in}{1.718216in}}{\pgfqpoint{2.342909in}{1.714911in}}{\pgfqpoint{2.345346in}{1.712474in}}%
\pgfpathcurveto{\pgfqpoint{2.347782in}{1.710038in}}{\pgfqpoint{2.351087in}{1.708669in}}{\pgfqpoint{2.354532in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{2.354532in}{1.708669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388122in}{1.609640in}}%
\pgfpathcurveto{\pgfqpoint{2.391567in}{1.609640in}}{\pgfqpoint{2.394872in}{1.611009in}}{\pgfqpoint{2.397308in}{1.613445in}}%
\pgfpathcurveto{\pgfqpoint{2.399745in}{1.615881in}}{\pgfqpoint{2.401114in}{1.619186in}}{\pgfqpoint{2.401114in}{1.622631in}}%
\pgfpathcurveto{\pgfqpoint{2.401114in}{1.626077in}}{\pgfqpoint{2.399745in}{1.629382in}}{\pgfqpoint{2.397308in}{1.631818in}}%
\pgfpathcurveto{\pgfqpoint{2.394872in}{1.634254in}}{\pgfqpoint{2.391567in}{1.635623in}}{\pgfqpoint{2.388122in}{1.635623in}}%
\pgfpathcurveto{\pgfqpoint{2.384676in}{1.635623in}}{\pgfqpoint{2.381371in}{1.634254in}}{\pgfqpoint{2.378935in}{1.631818in}}%
\pgfpathcurveto{\pgfqpoint{2.376499in}{1.629382in}}{\pgfqpoint{2.375130in}{1.626077in}}{\pgfqpoint{2.375130in}{1.622631in}}%
\pgfpathcurveto{\pgfqpoint{2.375130in}{1.619186in}}{\pgfqpoint{2.376499in}{1.615881in}}{\pgfqpoint{2.378935in}{1.613445in}}%
\pgfpathcurveto{\pgfqpoint{2.381371in}{1.611009in}}{\pgfqpoint{2.384676in}{1.609640in}}{\pgfqpoint{2.388122in}{1.609640in}}%
\pgfpathlineto{\pgfqpoint{2.388122in}{1.609640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483360in}{1.897605in}}%
\pgfpathcurveto{\pgfqpoint{2.486805in}{1.897605in}}{\pgfqpoint{2.490110in}{1.898974in}}{\pgfqpoint{2.492546in}{1.901410in}}%
\pgfpathcurveto{\pgfqpoint{2.494983in}{1.903846in}}{\pgfqpoint{2.496352in}{1.907151in}}{\pgfqpoint{2.496352in}{1.910597in}}%
\pgfpathcurveto{\pgfqpoint{2.496352in}{1.914042in}}{\pgfqpoint{2.494983in}{1.917347in}}{\pgfqpoint{2.492546in}{1.919783in}}%
\pgfpathcurveto{\pgfqpoint{2.490110in}{1.922220in}}{\pgfqpoint{2.486805in}{1.923589in}}{\pgfqpoint{2.483360in}{1.923589in}}%
\pgfpathcurveto{\pgfqpoint{2.479914in}{1.923589in}}{\pgfqpoint{2.476609in}{1.922220in}}{\pgfqpoint{2.474173in}{1.919783in}}%
\pgfpathcurveto{\pgfqpoint{2.471737in}{1.917347in}}{\pgfqpoint{2.470368in}{1.914042in}}{\pgfqpoint{2.470368in}{1.910597in}}%
\pgfpathcurveto{\pgfqpoint{2.470368in}{1.907151in}}{\pgfqpoint{2.471737in}{1.903846in}}{\pgfqpoint{2.474173in}{1.901410in}}%
\pgfpathcurveto{\pgfqpoint{2.476609in}{1.898974in}}{\pgfqpoint{2.479914in}{1.897605in}}{\pgfqpoint{2.483360in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{2.483360in}{1.897605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521942in}{1.943750in}}%
\pgfpathcurveto{\pgfqpoint{2.525387in}{1.943750in}}{\pgfqpoint{2.528692in}{1.945119in}}{\pgfqpoint{2.531128in}{1.947555in}}%
\pgfpathcurveto{\pgfqpoint{2.533565in}{1.949992in}}{\pgfqpoint{2.534934in}{1.953297in}}{\pgfqpoint{2.534934in}{1.956742in}}%
\pgfpathcurveto{\pgfqpoint{2.534934in}{1.960188in}}{\pgfqpoint{2.533565in}{1.963492in}}{\pgfqpoint{2.531128in}{1.965929in}}%
\pgfpathcurveto{\pgfqpoint{2.528692in}{1.968365in}}{\pgfqpoint{2.525387in}{1.969734in}}{\pgfqpoint{2.521942in}{1.969734in}}%
\pgfpathcurveto{\pgfqpoint{2.518496in}{1.969734in}}{\pgfqpoint{2.515191in}{1.968365in}}{\pgfqpoint{2.512755in}{1.965929in}}%
\pgfpathcurveto{\pgfqpoint{2.510319in}{1.963492in}}{\pgfqpoint{2.508950in}{1.960188in}}{\pgfqpoint{2.508950in}{1.956742in}}%
\pgfpathcurveto{\pgfqpoint{2.508950in}{1.953297in}}{\pgfqpoint{2.510319in}{1.949992in}}{\pgfqpoint{2.512755in}{1.947555in}}%
\pgfpathcurveto{\pgfqpoint{2.515191in}{1.945119in}}{\pgfqpoint{2.518496in}{1.943750in}}{\pgfqpoint{2.521942in}{1.943750in}}%
\pgfpathlineto{\pgfqpoint{2.521942in}{1.943750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609082in}{1.474895in}}%
\pgfpathcurveto{\pgfqpoint{2.612527in}{1.474895in}}{\pgfqpoint{2.615832in}{1.476264in}}{\pgfqpoint{2.618269in}{1.478700in}}%
\pgfpathcurveto{\pgfqpoint{2.620705in}{1.481136in}}{\pgfqpoint{2.622074in}{1.484441in}}{\pgfqpoint{2.622074in}{1.487886in}}%
\pgfpathcurveto{\pgfqpoint{2.622074in}{1.491332in}}{\pgfqpoint{2.620705in}{1.494637in}}{\pgfqpoint{2.618269in}{1.497073in}}%
\pgfpathcurveto{\pgfqpoint{2.615832in}{1.499509in}}{\pgfqpoint{2.612527in}{1.500878in}}{\pgfqpoint{2.609082in}{1.500878in}}%
\pgfpathcurveto{\pgfqpoint{2.605636in}{1.500878in}}{\pgfqpoint{2.602332in}{1.499509in}}{\pgfqpoint{2.599895in}{1.497073in}}%
\pgfpathcurveto{\pgfqpoint{2.597459in}{1.494637in}}{\pgfqpoint{2.596090in}{1.491332in}}{\pgfqpoint{2.596090in}{1.487886in}}%
\pgfpathcurveto{\pgfqpoint{2.596090in}{1.484441in}}{\pgfqpoint{2.597459in}{1.481136in}}{\pgfqpoint{2.599895in}{1.478700in}}%
\pgfpathcurveto{\pgfqpoint{2.602332in}{1.476264in}}{\pgfqpoint{2.605636in}{1.474895in}}{\pgfqpoint{2.609082in}{1.474895in}}%
\pgfpathlineto{\pgfqpoint{2.609082in}{1.474895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667784in}{2.110835in}}%
\pgfpathcurveto{\pgfqpoint{2.671229in}{2.110835in}}{\pgfqpoint{2.674534in}{2.112204in}}{\pgfqpoint{2.676971in}{2.114640in}}%
\pgfpathcurveto{\pgfqpoint{2.679407in}{2.117077in}}{\pgfqpoint{2.680776in}{2.120381in}}{\pgfqpoint{2.680776in}{2.123827in}}%
\pgfpathcurveto{\pgfqpoint{2.680776in}{2.127272in}}{\pgfqpoint{2.679407in}{2.130577in}}{\pgfqpoint{2.676971in}{2.133014in}}%
\pgfpathcurveto{\pgfqpoint{2.674534in}{2.135450in}}{\pgfqpoint{2.671229in}{2.136819in}}{\pgfqpoint{2.667784in}{2.136819in}}%
\pgfpathcurveto{\pgfqpoint{2.664338in}{2.136819in}}{\pgfqpoint{2.661034in}{2.135450in}}{\pgfqpoint{2.658597in}{2.133014in}}%
\pgfpathcurveto{\pgfqpoint{2.656161in}{2.130577in}}{\pgfqpoint{2.654792in}{2.127272in}}{\pgfqpoint{2.654792in}{2.123827in}}%
\pgfpathcurveto{\pgfqpoint{2.654792in}{2.120381in}}{\pgfqpoint{2.656161in}{2.117077in}}{\pgfqpoint{2.658597in}{2.114640in}}%
\pgfpathcurveto{\pgfqpoint{2.661034in}{2.112204in}}{\pgfqpoint{2.664338in}{2.110835in}}{\pgfqpoint{2.667784in}{2.110835in}}%
\pgfpathlineto{\pgfqpoint{2.667784in}{2.110835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718804in}{1.825078in}}%
\pgfpathcurveto{\pgfqpoint{2.722249in}{1.825078in}}{\pgfqpoint{2.725554in}{1.826446in}}{\pgfqpoint{2.727991in}{1.828883in}}%
\pgfpathcurveto{\pgfqpoint{2.730427in}{1.831319in}}{\pgfqpoint{2.731796in}{1.834624in}}{\pgfqpoint{2.731796in}{1.838069in}}%
\pgfpathcurveto{\pgfqpoint{2.731796in}{1.841515in}}{\pgfqpoint{2.730427in}{1.844820in}}{\pgfqpoint{2.727991in}{1.847256in}}%
\pgfpathcurveto{\pgfqpoint{2.725554in}{1.849692in}}{\pgfqpoint{2.722249in}{1.851061in}}{\pgfqpoint{2.718804in}{1.851061in}}%
\pgfpathcurveto{\pgfqpoint{2.715358in}{1.851061in}}{\pgfqpoint{2.712054in}{1.849692in}}{\pgfqpoint{2.709617in}{1.847256in}}%
\pgfpathcurveto{\pgfqpoint{2.707181in}{1.844820in}}{\pgfqpoint{2.705812in}{1.841515in}}{\pgfqpoint{2.705812in}{1.838069in}}%
\pgfpathcurveto{\pgfqpoint{2.705812in}{1.834624in}}{\pgfqpoint{2.707181in}{1.831319in}}{\pgfqpoint{2.709617in}{1.828883in}}%
\pgfpathcurveto{\pgfqpoint{2.712054in}{1.826446in}}{\pgfqpoint{2.715358in}{1.825078in}}{\pgfqpoint{2.718804in}{1.825078in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{1.825078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724383in}{2.094381in}}%
\pgfpathcurveto{\pgfqpoint{2.727828in}{2.094381in}}{\pgfqpoint{2.731133in}{2.095750in}}{\pgfqpoint{2.733569in}{2.098186in}}%
\pgfpathcurveto{\pgfqpoint{2.736006in}{2.100622in}}{\pgfqpoint{2.737375in}{2.103927in}}{\pgfqpoint{2.737375in}{2.107373in}}%
\pgfpathcurveto{\pgfqpoint{2.737375in}{2.110818in}}{\pgfqpoint{2.736006in}{2.114123in}}{\pgfqpoint{2.733569in}{2.116559in}}%
\pgfpathcurveto{\pgfqpoint{2.731133in}{2.118996in}}{\pgfqpoint{2.727828in}{2.120364in}}{\pgfqpoint{2.724383in}{2.120364in}}%
\pgfpathcurveto{\pgfqpoint{2.720937in}{2.120364in}}{\pgfqpoint{2.717632in}{2.118996in}}{\pgfqpoint{2.715196in}{2.116559in}}%
\pgfpathcurveto{\pgfqpoint{2.712760in}{2.114123in}}{\pgfqpoint{2.711391in}{2.110818in}}{\pgfqpoint{2.711391in}{2.107373in}}%
\pgfpathcurveto{\pgfqpoint{2.711391in}{2.103927in}}{\pgfqpoint{2.712760in}{2.100622in}}{\pgfqpoint{2.715196in}{2.098186in}}%
\pgfpathcurveto{\pgfqpoint{2.717632in}{2.095750in}}{\pgfqpoint{2.720937in}{2.094381in}}{\pgfqpoint{2.724383in}{2.094381in}}%
\pgfpathlineto{\pgfqpoint{2.724383in}{2.094381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445277in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{1.448723in}{0.835100in}}{\pgfqpoint{1.452028in}{0.836468in}}{\pgfqpoint{1.454464in}{0.838905in}}%
\pgfpathcurveto{\pgfqpoint{1.456900in}{0.841341in}}{\pgfqpoint{1.458269in}{0.844646in}}{\pgfqpoint{1.458269in}{0.848091in}}%
\pgfpathcurveto{\pgfqpoint{1.458269in}{0.851537in}}{\pgfqpoint{1.456900in}{0.854842in}}{\pgfqpoint{1.454464in}{0.857278in}}%
\pgfpathcurveto{\pgfqpoint{1.452028in}{0.859714in}}{\pgfqpoint{1.448723in}{0.861083in}}{\pgfqpoint{1.445277in}{0.861083in}}%
\pgfpathcurveto{\pgfqpoint{1.441832in}{0.861083in}}{\pgfqpoint{1.438527in}{0.859714in}}{\pgfqpoint{1.436091in}{0.857278in}}%
\pgfpathcurveto{\pgfqpoint{1.433654in}{0.854842in}}{\pgfqpoint{1.432285in}{0.851537in}}{\pgfqpoint{1.432285in}{0.848091in}}%
\pgfpathcurveto{\pgfqpoint{1.432285in}{0.844646in}}{\pgfqpoint{1.433654in}{0.841341in}}{\pgfqpoint{1.436091in}{0.838905in}}%
\pgfpathcurveto{\pgfqpoint{1.438527in}{0.836468in}}{\pgfqpoint{1.441832in}{0.835100in}}{\pgfqpoint{1.445277in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{1.445277in}{0.835100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913962in}{0.886925in}}%
\pgfpathcurveto{\pgfqpoint{1.917407in}{0.886925in}}{\pgfqpoint{1.920712in}{0.888293in}}{\pgfqpoint{1.923148in}{0.890730in}}%
\pgfpathcurveto{\pgfqpoint{1.925585in}{0.893166in}}{\pgfqpoint{1.926954in}{0.896471in}}{\pgfqpoint{1.926954in}{0.899916in}}%
\pgfpathcurveto{\pgfqpoint{1.926954in}{0.903362in}}{\pgfqpoint{1.925585in}{0.906667in}}{\pgfqpoint{1.923148in}{0.909103in}}%
\pgfpathcurveto{\pgfqpoint{1.920712in}{0.911539in}}{\pgfqpoint{1.917407in}{0.912908in}}{\pgfqpoint{1.913962in}{0.912908in}}%
\pgfpathcurveto{\pgfqpoint{1.910516in}{0.912908in}}{\pgfqpoint{1.907211in}{0.911539in}}{\pgfqpoint{1.904775in}{0.909103in}}%
\pgfpathcurveto{\pgfqpoint{1.902339in}{0.906667in}}{\pgfqpoint{1.900970in}{0.903362in}}{\pgfqpoint{1.900970in}{0.899916in}}%
\pgfpathcurveto{\pgfqpoint{1.900970in}{0.896471in}}{\pgfqpoint{1.902339in}{0.893166in}}{\pgfqpoint{1.904775in}{0.890730in}}%
\pgfpathcurveto{\pgfqpoint{1.907211in}{0.888293in}}{\pgfqpoint{1.910516in}{0.886925in}}{\pgfqpoint{1.913962in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{1.913962in}{0.886925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997803in}{0.871623in}}%
\pgfpathcurveto{\pgfqpoint{2.001248in}{0.871623in}}{\pgfqpoint{2.004553in}{0.872992in}}{\pgfqpoint{2.006989in}{0.875428in}}%
\pgfpathcurveto{\pgfqpoint{2.009426in}{0.877864in}}{\pgfqpoint{2.010795in}{0.881169in}}{\pgfqpoint{2.010795in}{0.884614in}}%
\pgfpathcurveto{\pgfqpoint{2.010795in}{0.888060in}}{\pgfqpoint{2.009426in}{0.891365in}}{\pgfqpoint{2.006989in}{0.893801in}}%
\pgfpathcurveto{\pgfqpoint{2.004553in}{0.896237in}}{\pgfqpoint{2.001248in}{0.897606in}}{\pgfqpoint{1.997803in}{0.897606in}}%
\pgfpathcurveto{\pgfqpoint{1.994357in}{0.897606in}}{\pgfqpoint{1.991053in}{0.896237in}}{\pgfqpoint{1.988616in}{0.893801in}}%
\pgfpathcurveto{\pgfqpoint{1.986180in}{0.891365in}}{\pgfqpoint{1.984811in}{0.888060in}}{\pgfqpoint{1.984811in}{0.884614in}}%
\pgfpathcurveto{\pgfqpoint{1.984811in}{0.881169in}}{\pgfqpoint{1.986180in}{0.877864in}}{\pgfqpoint{1.988616in}{0.875428in}}%
\pgfpathcurveto{\pgfqpoint{1.991053in}{0.872992in}}{\pgfqpoint{1.994357in}{0.871623in}}{\pgfqpoint{1.997803in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{1.997803in}{0.871623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100129in}{1.406009in}}%
\pgfpathcurveto{\pgfqpoint{2.103575in}{1.406009in}}{\pgfqpoint{2.106880in}{1.407378in}}{\pgfqpoint{2.109316in}{1.409814in}}%
\pgfpathcurveto{\pgfqpoint{2.111752in}{1.412250in}}{\pgfqpoint{2.113121in}{1.415555in}}{\pgfqpoint{2.113121in}{1.419001in}}%
\pgfpathcurveto{\pgfqpoint{2.113121in}{1.422446in}}{\pgfqpoint{2.111752in}{1.425751in}}{\pgfqpoint{2.109316in}{1.428187in}}%
\pgfpathcurveto{\pgfqpoint{2.106880in}{1.430624in}}{\pgfqpoint{2.103575in}{1.431992in}}{\pgfqpoint{2.100129in}{1.431992in}}%
\pgfpathcurveto{\pgfqpoint{2.096684in}{1.431992in}}{\pgfqpoint{2.093379in}{1.430624in}}{\pgfqpoint{2.090943in}{1.428187in}}%
\pgfpathcurveto{\pgfqpoint{2.088506in}{1.425751in}}{\pgfqpoint{2.087137in}{1.422446in}}{\pgfqpoint{2.087137in}{1.419001in}}%
\pgfpathcurveto{\pgfqpoint{2.087137in}{1.415555in}}{\pgfqpoint{2.088506in}{1.412250in}}{\pgfqpoint{2.090943in}{1.409814in}}%
\pgfpathcurveto{\pgfqpoint{2.093379in}{1.407378in}}{\pgfqpoint{2.096684in}{1.406009in}}{\pgfqpoint{2.100129in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{2.100129in}{1.406009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176843in}{1.559247in}}%
\pgfpathcurveto{\pgfqpoint{2.180288in}{1.559247in}}{\pgfqpoint{2.183593in}{1.560616in}}{\pgfqpoint{2.186029in}{1.563052in}}%
\pgfpathcurveto{\pgfqpoint{2.188466in}{1.565488in}}{\pgfqpoint{2.189834in}{1.568793in}}{\pgfqpoint{2.189834in}{1.572239in}}%
\pgfpathcurveto{\pgfqpoint{2.189834in}{1.575684in}}{\pgfqpoint{2.188466in}{1.578989in}}{\pgfqpoint{2.186029in}{1.581425in}}%
\pgfpathcurveto{\pgfqpoint{2.183593in}{1.583862in}}{\pgfqpoint{2.180288in}{1.585231in}}{\pgfqpoint{2.176843in}{1.585231in}}%
\pgfpathcurveto{\pgfqpoint{2.173397in}{1.585231in}}{\pgfqpoint{2.170092in}{1.583862in}}{\pgfqpoint{2.167656in}{1.581425in}}%
\pgfpathcurveto{\pgfqpoint{2.165220in}{1.578989in}}{\pgfqpoint{2.163851in}{1.575684in}}{\pgfqpoint{2.163851in}{1.572239in}}%
\pgfpathcurveto{\pgfqpoint{2.163851in}{1.568793in}}{\pgfqpoint{2.165220in}{1.565488in}}{\pgfqpoint{2.167656in}{1.563052in}}%
\pgfpathcurveto{\pgfqpoint{2.170092in}{1.560616in}}{\pgfqpoint{2.173397in}{1.559247in}}{\pgfqpoint{2.176843in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{2.176843in}{1.559247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664239in}{1.998451in}}%
\pgfpathcurveto{\pgfqpoint{2.667684in}{1.998451in}}{\pgfqpoint{2.670989in}{1.999819in}}{\pgfqpoint{2.673425in}{2.002256in}}%
\pgfpathcurveto{\pgfqpoint{2.675862in}{2.004692in}}{\pgfqpoint{2.677231in}{2.007997in}}{\pgfqpoint{2.677231in}{2.011442in}}%
\pgfpathcurveto{\pgfqpoint{2.677231in}{2.014888in}}{\pgfqpoint{2.675862in}{2.018193in}}{\pgfqpoint{2.673425in}{2.020629in}}%
\pgfpathcurveto{\pgfqpoint{2.670989in}{2.023065in}}{\pgfqpoint{2.667684in}{2.024434in}}{\pgfqpoint{2.664239in}{2.024434in}}%
\pgfpathcurveto{\pgfqpoint{2.660793in}{2.024434in}}{\pgfqpoint{2.657489in}{2.023065in}}{\pgfqpoint{2.655052in}{2.020629in}}%
\pgfpathcurveto{\pgfqpoint{2.652616in}{2.018193in}}{\pgfqpoint{2.651247in}{2.014888in}}{\pgfqpoint{2.651247in}{2.011442in}}%
\pgfpathcurveto{\pgfqpoint{2.651247in}{2.007997in}}{\pgfqpoint{2.652616in}{2.004692in}}{\pgfqpoint{2.655052in}{2.002256in}}%
\pgfpathcurveto{\pgfqpoint{2.657489in}{1.999819in}}{\pgfqpoint{2.660793in}{1.998451in}}{\pgfqpoint{2.664239in}{1.998451in}}%
\pgfpathlineto{\pgfqpoint{2.664239in}{1.998451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159934in}{1.706188in}}%
\pgfpathcurveto{\pgfqpoint{2.163380in}{1.706188in}}{\pgfqpoint{2.166684in}{1.707557in}}{\pgfqpoint{2.169121in}{1.709994in}}%
\pgfpathcurveto{\pgfqpoint{2.171557in}{1.712430in}}{\pgfqpoint{2.172926in}{1.715735in}}{\pgfqpoint{2.172926in}{1.719180in}}%
\pgfpathcurveto{\pgfqpoint{2.172926in}{1.722626in}}{\pgfqpoint{2.171557in}{1.725931in}}{\pgfqpoint{2.169121in}{1.728367in}}%
\pgfpathcurveto{\pgfqpoint{2.166684in}{1.730803in}}{\pgfqpoint{2.163380in}{1.732172in}}{\pgfqpoint{2.159934in}{1.732172in}}%
\pgfpathcurveto{\pgfqpoint{2.156489in}{1.732172in}}{\pgfqpoint{2.153184in}{1.730803in}}{\pgfqpoint{2.150748in}{1.728367in}}%
\pgfpathcurveto{\pgfqpoint{2.148311in}{1.725931in}}{\pgfqpoint{2.146942in}{1.722626in}}{\pgfqpoint{2.146942in}{1.719180in}}%
\pgfpathcurveto{\pgfqpoint{2.146942in}{1.715735in}}{\pgfqpoint{2.148311in}{1.712430in}}{\pgfqpoint{2.150748in}{1.709994in}}%
\pgfpathcurveto{\pgfqpoint{2.153184in}{1.707557in}}{\pgfqpoint{2.156489in}{1.706188in}}{\pgfqpoint{2.159934in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{2.159934in}{1.706188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193818in}{1.914150in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{1.914150in}}{\pgfqpoint{2.200568in}{1.915519in}}{\pgfqpoint{2.203005in}{1.917955in}}%
\pgfpathcurveto{\pgfqpoint{2.205441in}{1.920391in}}{\pgfqpoint{2.206810in}{1.923696in}}{\pgfqpoint{2.206810in}{1.927142in}}%
\pgfpathcurveto{\pgfqpoint{2.206810in}{1.930587in}}{\pgfqpoint{2.205441in}{1.933892in}}{\pgfqpoint{2.203005in}{1.936328in}}%
\pgfpathcurveto{\pgfqpoint{2.200568in}{1.938765in}}{\pgfqpoint{2.197264in}{1.940134in}}{\pgfqpoint{2.193818in}{1.940134in}}%
\pgfpathcurveto{\pgfqpoint{2.190373in}{1.940134in}}{\pgfqpoint{2.187068in}{1.938765in}}{\pgfqpoint{2.184631in}{1.936328in}}%
\pgfpathcurveto{\pgfqpoint{2.182195in}{1.933892in}}{\pgfqpoint{2.180826in}{1.930587in}}{\pgfqpoint{2.180826in}{1.927142in}}%
\pgfpathcurveto{\pgfqpoint{2.180826in}{1.923696in}}{\pgfqpoint{2.182195in}{1.920391in}}{\pgfqpoint{2.184631in}{1.917955in}}%
\pgfpathcurveto{\pgfqpoint{2.187068in}{1.915519in}}{\pgfqpoint{2.190373in}{1.914150in}}{\pgfqpoint{2.193818in}{1.914150in}}%
\pgfpathlineto{\pgfqpoint{2.193818in}{1.914150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194150in}{0.620851in}}%
\pgfpathcurveto{\pgfqpoint{2.197595in}{0.620851in}}{\pgfqpoint{2.200900in}{0.622220in}}{\pgfqpoint{2.203337in}{0.624656in}}%
\pgfpathcurveto{\pgfqpoint{2.205773in}{0.627092in}}{\pgfqpoint{2.207142in}{0.630397in}}{\pgfqpoint{2.207142in}{0.633843in}}%
\pgfpathcurveto{\pgfqpoint{2.207142in}{0.637288in}}{\pgfqpoint{2.205773in}{0.640593in}}{\pgfqpoint{2.203337in}{0.643029in}}%
\pgfpathcurveto{\pgfqpoint{2.200900in}{0.645466in}}{\pgfqpoint{2.197595in}{0.646834in}}{\pgfqpoint{2.194150in}{0.646834in}}%
\pgfpathcurveto{\pgfqpoint{2.190705in}{0.646834in}}{\pgfqpoint{2.187400in}{0.645466in}}{\pgfqpoint{2.184963in}{0.643029in}}%
\pgfpathcurveto{\pgfqpoint{2.182527in}{0.640593in}}{\pgfqpoint{2.181158in}{0.637288in}}{\pgfqpoint{2.181158in}{0.633843in}}%
\pgfpathcurveto{\pgfqpoint{2.181158in}{0.630397in}}{\pgfqpoint{2.182527in}{0.627092in}}{\pgfqpoint{2.184963in}{0.624656in}}%
\pgfpathcurveto{\pgfqpoint{2.187400in}{0.622220in}}{\pgfqpoint{2.190705in}{0.620851in}}{\pgfqpoint{2.194150in}{0.620851in}}%
\pgfpathlineto{\pgfqpoint{2.194150in}{0.620851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210460in}{1.206733in}}%
\pgfpathcurveto{\pgfqpoint{2.213906in}{1.206733in}}{\pgfqpoint{2.217211in}{1.208101in}}{\pgfqpoint{2.219647in}{1.210538in}}%
\pgfpathcurveto{\pgfqpoint{2.222083in}{1.212974in}}{\pgfqpoint{2.223452in}{1.216279in}}{\pgfqpoint{2.223452in}{1.219724in}}%
\pgfpathcurveto{\pgfqpoint{2.223452in}{1.223170in}}{\pgfqpoint{2.222083in}{1.226475in}}{\pgfqpoint{2.219647in}{1.228911in}}%
\pgfpathcurveto{\pgfqpoint{2.217211in}{1.231347in}}{\pgfqpoint{2.213906in}{1.232716in}}{\pgfqpoint{2.210460in}{1.232716in}}%
\pgfpathcurveto{\pgfqpoint{2.207015in}{1.232716in}}{\pgfqpoint{2.203710in}{1.231347in}}{\pgfqpoint{2.201274in}{1.228911in}}%
\pgfpathcurveto{\pgfqpoint{2.198837in}{1.226475in}}{\pgfqpoint{2.197468in}{1.223170in}}{\pgfqpoint{2.197468in}{1.219724in}}%
\pgfpathcurveto{\pgfqpoint{2.197468in}{1.216279in}}{\pgfqpoint{2.198837in}{1.212974in}}{\pgfqpoint{2.201274in}{1.210538in}}%
\pgfpathcurveto{\pgfqpoint{2.203710in}{1.208101in}}{\pgfqpoint{2.207015in}{1.206733in}}{\pgfqpoint{2.210460in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{1.206733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272669in}{1.625435in}}%
\pgfpathcurveto{\pgfqpoint{2.276114in}{1.625435in}}{\pgfqpoint{2.279419in}{1.626804in}}{\pgfqpoint{2.281856in}{1.629240in}}%
\pgfpathcurveto{\pgfqpoint{2.284292in}{1.631677in}}{\pgfqpoint{2.285661in}{1.634982in}}{\pgfqpoint{2.285661in}{1.638427in}}%
\pgfpathcurveto{\pgfqpoint{2.285661in}{1.641873in}}{\pgfqpoint{2.284292in}{1.645177in}}{\pgfqpoint{2.281856in}{1.647614in}}%
\pgfpathcurveto{\pgfqpoint{2.279419in}{1.650050in}}{\pgfqpoint{2.276114in}{1.651419in}}{\pgfqpoint{2.272669in}{1.651419in}}%
\pgfpathcurveto{\pgfqpoint{2.269223in}{1.651419in}}{\pgfqpoint{2.265919in}{1.650050in}}{\pgfqpoint{2.263482in}{1.647614in}}%
\pgfpathcurveto{\pgfqpoint{2.261046in}{1.645177in}}{\pgfqpoint{2.259677in}{1.641873in}}{\pgfqpoint{2.259677in}{1.638427in}}%
\pgfpathcurveto{\pgfqpoint{2.259677in}{1.634982in}}{\pgfqpoint{2.261046in}{1.631677in}}{\pgfqpoint{2.263482in}{1.629240in}}%
\pgfpathcurveto{\pgfqpoint{2.265919in}{1.626804in}}{\pgfqpoint{2.269223in}{1.625435in}}{\pgfqpoint{2.272669in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{2.272669in}{1.625435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308670in}{0.840494in}}%
\pgfpathcurveto{\pgfqpoint{2.312115in}{0.840494in}}{\pgfqpoint{2.315420in}{0.841863in}}{\pgfqpoint{2.317856in}{0.844299in}}%
\pgfpathcurveto{\pgfqpoint{2.320293in}{0.846735in}}{\pgfqpoint{2.321662in}{0.850040in}}{\pgfqpoint{2.321662in}{0.853486in}}%
\pgfpathcurveto{\pgfqpoint{2.321662in}{0.856931in}}{\pgfqpoint{2.320293in}{0.860236in}}{\pgfqpoint{2.317856in}{0.862672in}}%
\pgfpathcurveto{\pgfqpoint{2.315420in}{0.865109in}}{\pgfqpoint{2.312115in}{0.866478in}}{\pgfqpoint{2.308670in}{0.866478in}}%
\pgfpathcurveto{\pgfqpoint{2.305224in}{0.866478in}}{\pgfqpoint{2.301920in}{0.865109in}}{\pgfqpoint{2.299483in}{0.862672in}}%
\pgfpathcurveto{\pgfqpoint{2.297047in}{0.860236in}}{\pgfqpoint{2.295678in}{0.856931in}}{\pgfqpoint{2.295678in}{0.853486in}}%
\pgfpathcurveto{\pgfqpoint{2.295678in}{0.850040in}}{\pgfqpoint{2.297047in}{0.846735in}}{\pgfqpoint{2.299483in}{0.844299in}}%
\pgfpathcurveto{\pgfqpoint{2.301920in}{0.841863in}}{\pgfqpoint{2.305224in}{0.840494in}}{\pgfqpoint{2.308670in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{0.840494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312818in}{1.917161in}}%
\pgfpathcurveto{\pgfqpoint{2.316263in}{1.917161in}}{\pgfqpoint{2.319568in}{1.918530in}}{\pgfqpoint{2.322005in}{1.920966in}}%
\pgfpathcurveto{\pgfqpoint{2.324441in}{1.923403in}}{\pgfqpoint{2.325810in}{1.926707in}}{\pgfqpoint{2.325810in}{1.930153in}}%
\pgfpathcurveto{\pgfqpoint{2.325810in}{1.933598in}}{\pgfqpoint{2.324441in}{1.936903in}}{\pgfqpoint{2.322005in}{1.939340in}}%
\pgfpathcurveto{\pgfqpoint{2.319568in}{1.941776in}}{\pgfqpoint{2.316263in}{1.943145in}}{\pgfqpoint{2.312818in}{1.943145in}}%
\pgfpathcurveto{\pgfqpoint{2.309372in}{1.943145in}}{\pgfqpoint{2.306068in}{1.941776in}}{\pgfqpoint{2.303631in}{1.939340in}}%
\pgfpathcurveto{\pgfqpoint{2.301195in}{1.936903in}}{\pgfqpoint{2.299826in}{1.933598in}}{\pgfqpoint{2.299826in}{1.930153in}}%
\pgfpathcurveto{\pgfqpoint{2.299826in}{1.926707in}}{\pgfqpoint{2.301195in}{1.923403in}}{\pgfqpoint{2.303631in}{1.920966in}}%
\pgfpathcurveto{\pgfqpoint{2.306068in}{1.918530in}}{\pgfqpoint{2.309372in}{1.917161in}}{\pgfqpoint{2.312818in}{1.917161in}}%
\pgfpathlineto{\pgfqpoint{2.312818in}{1.917161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380660in}{1.998891in}}%
\pgfpathcurveto{\pgfqpoint{2.384106in}{1.998891in}}{\pgfqpoint{2.387411in}{2.000260in}}{\pgfqpoint{2.389847in}{2.002696in}}%
\pgfpathcurveto{\pgfqpoint{2.392283in}{2.005132in}}{\pgfqpoint{2.393652in}{2.008437in}}{\pgfqpoint{2.393652in}{2.011883in}}%
\pgfpathcurveto{\pgfqpoint{2.393652in}{2.015328in}}{\pgfqpoint{2.392283in}{2.018633in}}{\pgfqpoint{2.389847in}{2.021069in}}%
\pgfpathcurveto{\pgfqpoint{2.387411in}{2.023506in}}{\pgfqpoint{2.384106in}{2.024875in}}{\pgfqpoint{2.380660in}{2.024875in}}%
\pgfpathcurveto{\pgfqpoint{2.377215in}{2.024875in}}{\pgfqpoint{2.373910in}{2.023506in}}{\pgfqpoint{2.371474in}{2.021069in}}%
\pgfpathcurveto{\pgfqpoint{2.369037in}{2.018633in}}{\pgfqpoint{2.367669in}{2.015328in}}{\pgfqpoint{2.367669in}{2.011883in}}%
\pgfpathcurveto{\pgfqpoint{2.367669in}{2.008437in}}{\pgfqpoint{2.369037in}{2.005132in}}{\pgfqpoint{2.371474in}{2.002696in}}%
\pgfpathcurveto{\pgfqpoint{2.373910in}{2.000260in}}{\pgfqpoint{2.377215in}{1.998891in}}{\pgfqpoint{2.380660in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{2.380660in}{1.998891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442808in}{1.942510in}}%
\pgfpathcurveto{\pgfqpoint{2.446253in}{1.942510in}}{\pgfqpoint{2.449558in}{1.943879in}}{\pgfqpoint{2.451994in}{1.946316in}}%
\pgfpathcurveto{\pgfqpoint{2.454431in}{1.948752in}}{\pgfqpoint{2.455800in}{1.952057in}}{\pgfqpoint{2.455800in}{1.955502in}}%
\pgfpathcurveto{\pgfqpoint{2.455800in}{1.958948in}}{\pgfqpoint{2.454431in}{1.962253in}}{\pgfqpoint{2.451994in}{1.964689in}}%
\pgfpathcurveto{\pgfqpoint{2.449558in}{1.967125in}}{\pgfqpoint{2.446253in}{1.968494in}}{\pgfqpoint{2.442808in}{1.968494in}}%
\pgfpathcurveto{\pgfqpoint{2.439362in}{1.968494in}}{\pgfqpoint{2.436058in}{1.967125in}}{\pgfqpoint{2.433621in}{1.964689in}}%
\pgfpathcurveto{\pgfqpoint{2.431185in}{1.962253in}}{\pgfqpoint{2.429816in}{1.958948in}}{\pgfqpoint{2.429816in}{1.955502in}}%
\pgfpathcurveto{\pgfqpoint{2.429816in}{1.952057in}}{\pgfqpoint{2.431185in}{1.948752in}}{\pgfqpoint{2.433621in}{1.946316in}}%
\pgfpathcurveto{\pgfqpoint{2.436058in}{1.943879in}}{\pgfqpoint{2.439362in}{1.942510in}}{\pgfqpoint{2.442808in}{1.942510in}}%
\pgfpathlineto{\pgfqpoint{2.442808in}{1.942510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454191in}{1.127287in}}%
\pgfpathcurveto{\pgfqpoint{2.457637in}{1.127287in}}{\pgfqpoint{2.460942in}{1.128656in}}{\pgfqpoint{2.463378in}{1.131092in}}%
\pgfpathcurveto{\pgfqpoint{2.465814in}{1.133529in}}{\pgfqpoint{2.467183in}{1.136834in}}{\pgfqpoint{2.467183in}{1.140279in}}%
\pgfpathcurveto{\pgfqpoint{2.467183in}{1.143725in}}{\pgfqpoint{2.465814in}{1.147029in}}{\pgfqpoint{2.463378in}{1.149466in}}%
\pgfpathcurveto{\pgfqpoint{2.460942in}{1.151902in}}{\pgfqpoint{2.457637in}{1.153271in}}{\pgfqpoint{2.454191in}{1.153271in}}%
\pgfpathcurveto{\pgfqpoint{2.450746in}{1.153271in}}{\pgfqpoint{2.447441in}{1.151902in}}{\pgfqpoint{2.445005in}{1.149466in}}%
\pgfpathcurveto{\pgfqpoint{2.442568in}{1.147029in}}{\pgfqpoint{2.441200in}{1.143725in}}{\pgfqpoint{2.441200in}{1.140279in}}%
\pgfpathcurveto{\pgfqpoint{2.441200in}{1.136834in}}{\pgfqpoint{2.442568in}{1.133529in}}{\pgfqpoint{2.445005in}{1.131092in}}%
\pgfpathcurveto{\pgfqpoint{2.447441in}{1.128656in}}{\pgfqpoint{2.450746in}{1.127287in}}{\pgfqpoint{2.454191in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{2.454191in}{1.127287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469305in}{1.877470in}}%
\pgfpathcurveto{\pgfqpoint{2.472750in}{1.877470in}}{\pgfqpoint{2.476055in}{1.878839in}}{\pgfqpoint{2.478491in}{1.881275in}}%
\pgfpathcurveto{\pgfqpoint{2.480928in}{1.883712in}}{\pgfqpoint{2.482296in}{1.887017in}}{\pgfqpoint{2.482296in}{1.890462in}}%
\pgfpathcurveto{\pgfqpoint{2.482296in}{1.893908in}}{\pgfqpoint{2.480928in}{1.897212in}}{\pgfqpoint{2.478491in}{1.899649in}}%
\pgfpathcurveto{\pgfqpoint{2.476055in}{1.902085in}}{\pgfqpoint{2.472750in}{1.903454in}}{\pgfqpoint{2.469305in}{1.903454in}}%
\pgfpathcurveto{\pgfqpoint{2.465859in}{1.903454in}}{\pgfqpoint{2.462554in}{1.902085in}}{\pgfqpoint{2.460118in}{1.899649in}}%
\pgfpathcurveto{\pgfqpoint{2.457682in}{1.897212in}}{\pgfqpoint{2.456313in}{1.893908in}}{\pgfqpoint{2.456313in}{1.890462in}}%
\pgfpathcurveto{\pgfqpoint{2.456313in}{1.887017in}}{\pgfqpoint{2.457682in}{1.883712in}}{\pgfqpoint{2.460118in}{1.881275in}}%
\pgfpathcurveto{\pgfqpoint{2.462554in}{1.878839in}}{\pgfqpoint{2.465859in}{1.877470in}}{\pgfqpoint{2.469305in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{2.469305in}{1.877470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496173in}{0.812264in}}%
\pgfpathcurveto{\pgfqpoint{2.499618in}{0.812264in}}{\pgfqpoint{2.502923in}{0.813633in}}{\pgfqpoint{2.505360in}{0.816069in}}%
\pgfpathcurveto{\pgfqpoint{2.507796in}{0.818506in}}{\pgfqpoint{2.509165in}{0.821811in}}{\pgfqpoint{2.509165in}{0.825256in}}%
\pgfpathcurveto{\pgfqpoint{2.509165in}{0.828702in}}{\pgfqpoint{2.507796in}{0.832006in}}{\pgfqpoint{2.505360in}{0.834443in}}%
\pgfpathcurveto{\pgfqpoint{2.502923in}{0.836879in}}{\pgfqpoint{2.499618in}{0.838248in}}{\pgfqpoint{2.496173in}{0.838248in}}%
\pgfpathcurveto{\pgfqpoint{2.492727in}{0.838248in}}{\pgfqpoint{2.489423in}{0.836879in}}{\pgfqpoint{2.486986in}{0.834443in}}%
\pgfpathcurveto{\pgfqpoint{2.484550in}{0.832006in}}{\pgfqpoint{2.483181in}{0.828702in}}{\pgfqpoint{2.483181in}{0.825256in}}%
\pgfpathcurveto{\pgfqpoint{2.483181in}{0.821811in}}{\pgfqpoint{2.484550in}{0.818506in}}{\pgfqpoint{2.486986in}{0.816069in}}%
\pgfpathcurveto{\pgfqpoint{2.489423in}{0.813633in}}{\pgfqpoint{2.492727in}{0.812264in}}{\pgfqpoint{2.496173in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{2.496173in}{0.812264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542046in}{0.781719in}}%
\pgfpathcurveto{\pgfqpoint{2.545492in}{0.781719in}}{\pgfqpoint{2.548796in}{0.783088in}}{\pgfqpoint{2.551233in}{0.785524in}}%
\pgfpathcurveto{\pgfqpoint{2.553669in}{0.787960in}}{\pgfqpoint{2.555038in}{0.791265in}}{\pgfqpoint{2.555038in}{0.794711in}}%
\pgfpathcurveto{\pgfqpoint{2.555038in}{0.798156in}}{\pgfqpoint{2.553669in}{0.801461in}}{\pgfqpoint{2.551233in}{0.803897in}}%
\pgfpathcurveto{\pgfqpoint{2.548796in}{0.806334in}}{\pgfqpoint{2.545492in}{0.807703in}}{\pgfqpoint{2.542046in}{0.807703in}}%
\pgfpathcurveto{\pgfqpoint{2.538601in}{0.807703in}}{\pgfqpoint{2.535296in}{0.806334in}}{\pgfqpoint{2.532860in}{0.803897in}}%
\pgfpathcurveto{\pgfqpoint{2.530423in}{0.801461in}}{\pgfqpoint{2.529054in}{0.798156in}}{\pgfqpoint{2.529054in}{0.794711in}}%
\pgfpathcurveto{\pgfqpoint{2.529054in}{0.791265in}}{\pgfqpoint{2.530423in}{0.787960in}}{\pgfqpoint{2.532860in}{0.785524in}}%
\pgfpathcurveto{\pgfqpoint{2.535296in}{0.783088in}}{\pgfqpoint{2.538601in}{0.781719in}}{\pgfqpoint{2.542046in}{0.781719in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{0.781719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680437in}{1.816260in}}%
\pgfpathcurveto{\pgfqpoint{2.683883in}{1.816260in}}{\pgfqpoint{2.687188in}{1.817629in}}{\pgfqpoint{2.689624in}{1.820065in}}%
\pgfpathcurveto{\pgfqpoint{2.692060in}{1.822501in}}{\pgfqpoint{2.693429in}{1.825806in}}{\pgfqpoint{2.693429in}{1.829252in}}%
\pgfpathcurveto{\pgfqpoint{2.693429in}{1.832697in}}{\pgfqpoint{2.692060in}{1.836002in}}{\pgfqpoint{2.689624in}{1.838438in}}%
\pgfpathcurveto{\pgfqpoint{2.687188in}{1.840875in}}{\pgfqpoint{2.683883in}{1.842244in}}{\pgfqpoint{2.680437in}{1.842244in}}%
\pgfpathcurveto{\pgfqpoint{2.676992in}{1.842244in}}{\pgfqpoint{2.673687in}{1.840875in}}{\pgfqpoint{2.671251in}{1.838438in}}%
\pgfpathcurveto{\pgfqpoint{2.668814in}{1.836002in}}{\pgfqpoint{2.667445in}{1.832697in}}{\pgfqpoint{2.667445in}{1.829252in}}%
\pgfpathcurveto{\pgfqpoint{2.667445in}{1.825806in}}{\pgfqpoint{2.668814in}{1.822501in}}{\pgfqpoint{2.671251in}{1.820065in}}%
\pgfpathcurveto{\pgfqpoint{2.673687in}{1.817629in}}{\pgfqpoint{2.676992in}{1.816260in}}{\pgfqpoint{2.680437in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{2.680437in}{1.816260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767602in}{1.630969in}}%
\pgfpathcurveto{\pgfqpoint{2.771047in}{1.630969in}}{\pgfqpoint{2.774352in}{1.632338in}}{\pgfqpoint{2.776788in}{1.634774in}}%
\pgfpathcurveto{\pgfqpoint{2.779225in}{1.637211in}}{\pgfqpoint{2.780594in}{1.640516in}}{\pgfqpoint{2.780594in}{1.643961in}}%
\pgfpathcurveto{\pgfqpoint{2.780594in}{1.647407in}}{\pgfqpoint{2.779225in}{1.650711in}}{\pgfqpoint{2.776788in}{1.653148in}}%
\pgfpathcurveto{\pgfqpoint{2.774352in}{1.655584in}}{\pgfqpoint{2.771047in}{1.656953in}}{\pgfqpoint{2.767602in}{1.656953in}}%
\pgfpathcurveto{\pgfqpoint{2.764156in}{1.656953in}}{\pgfqpoint{2.760851in}{1.655584in}}{\pgfqpoint{2.758415in}{1.653148in}}%
\pgfpathcurveto{\pgfqpoint{2.755979in}{1.650711in}}{\pgfqpoint{2.754610in}{1.647407in}}{\pgfqpoint{2.754610in}{1.643961in}}%
\pgfpathcurveto{\pgfqpoint{2.754610in}{1.640516in}}{\pgfqpoint{2.755979in}{1.637211in}}{\pgfqpoint{2.758415in}{1.634774in}}%
\pgfpathcurveto{\pgfqpoint{2.760851in}{1.632338in}}{\pgfqpoint{2.764156in}{1.630969in}}{\pgfqpoint{2.767602in}{1.630969in}}%
\pgfpathlineto{\pgfqpoint{2.767602in}{1.630969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783267in}{1.614496in}}%
\pgfpathcurveto{\pgfqpoint{2.786713in}{1.614496in}}{\pgfqpoint{2.790018in}{1.615865in}}{\pgfqpoint{2.792454in}{1.618301in}}%
\pgfpathcurveto{\pgfqpoint{2.794890in}{1.620737in}}{\pgfqpoint{2.796259in}{1.624042in}}{\pgfqpoint{2.796259in}{1.627488in}}%
\pgfpathcurveto{\pgfqpoint{2.796259in}{1.630933in}}{\pgfqpoint{2.794890in}{1.634238in}}{\pgfqpoint{2.792454in}{1.636674in}}%
\pgfpathcurveto{\pgfqpoint{2.790018in}{1.639111in}}{\pgfqpoint{2.786713in}{1.640479in}}{\pgfqpoint{2.783267in}{1.640479in}}%
\pgfpathcurveto{\pgfqpoint{2.779822in}{1.640479in}}{\pgfqpoint{2.776517in}{1.639111in}}{\pgfqpoint{2.774081in}{1.636674in}}%
\pgfpathcurveto{\pgfqpoint{2.771644in}{1.634238in}}{\pgfqpoint{2.770275in}{1.630933in}}{\pgfqpoint{2.770275in}{1.627488in}}%
\pgfpathcurveto{\pgfqpoint{2.770275in}{1.624042in}}{\pgfqpoint{2.771644in}{1.620737in}}{\pgfqpoint{2.774081in}{1.618301in}}%
\pgfpathcurveto{\pgfqpoint{2.776517in}{1.615865in}}{\pgfqpoint{2.779822in}{1.614496in}}{\pgfqpoint{2.783267in}{1.614496in}}%
\pgfpathlineto{\pgfqpoint{2.783267in}{1.614496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868854in}{0.788479in}}%
\pgfpathcurveto{\pgfqpoint{1.872300in}{0.788479in}}{\pgfqpoint{1.875604in}{0.789848in}}{\pgfqpoint{1.878041in}{0.792284in}}%
\pgfpathcurveto{\pgfqpoint{1.880477in}{0.794721in}}{\pgfqpoint{1.881846in}{0.798026in}}{\pgfqpoint{1.881846in}{0.801471in}}%
\pgfpathcurveto{\pgfqpoint{1.881846in}{0.804917in}}{\pgfqpoint{1.880477in}{0.808221in}}{\pgfqpoint{1.878041in}{0.810658in}}%
\pgfpathcurveto{\pgfqpoint{1.875604in}{0.813094in}}{\pgfqpoint{1.872300in}{0.814463in}}{\pgfqpoint{1.868854in}{0.814463in}}%
\pgfpathcurveto{\pgfqpoint{1.865409in}{0.814463in}}{\pgfqpoint{1.862104in}{0.813094in}}{\pgfqpoint{1.859667in}{0.810658in}}%
\pgfpathcurveto{\pgfqpoint{1.857231in}{0.808221in}}{\pgfqpoint{1.855862in}{0.804917in}}{\pgfqpoint{1.855862in}{0.801471in}}%
\pgfpathcurveto{\pgfqpoint{1.855862in}{0.798026in}}{\pgfqpoint{1.857231in}{0.794721in}}{\pgfqpoint{1.859667in}{0.792284in}}%
\pgfpathcurveto{\pgfqpoint{1.862104in}{0.789848in}}{\pgfqpoint{1.865409in}{0.788479in}}{\pgfqpoint{1.868854in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{1.868854in}{0.788479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251200in}{1.433497in}}%
\pgfpathcurveto{\pgfqpoint{2.254646in}{1.433497in}}{\pgfqpoint{2.257951in}{1.434866in}}{\pgfqpoint{2.260387in}{1.437303in}}%
\pgfpathcurveto{\pgfqpoint{2.262823in}{1.439739in}}{\pgfqpoint{2.264192in}{1.443044in}}{\pgfqpoint{2.264192in}{1.446489in}}%
\pgfpathcurveto{\pgfqpoint{2.264192in}{1.449935in}}{\pgfqpoint{2.262823in}{1.453240in}}{\pgfqpoint{2.260387in}{1.455676in}}%
\pgfpathcurveto{\pgfqpoint{2.257951in}{1.458112in}}{\pgfqpoint{2.254646in}{1.459481in}}{\pgfqpoint{2.251200in}{1.459481in}}%
\pgfpathcurveto{\pgfqpoint{2.247755in}{1.459481in}}{\pgfqpoint{2.244450in}{1.458112in}}{\pgfqpoint{2.242014in}{1.455676in}}%
\pgfpathcurveto{\pgfqpoint{2.239577in}{1.453240in}}{\pgfqpoint{2.238209in}{1.449935in}}{\pgfqpoint{2.238209in}{1.446489in}}%
\pgfpathcurveto{\pgfqpoint{2.238209in}{1.443044in}}{\pgfqpoint{2.239577in}{1.439739in}}{\pgfqpoint{2.242014in}{1.437303in}}%
\pgfpathcurveto{\pgfqpoint{2.244450in}{1.434866in}}{\pgfqpoint{2.247755in}{1.433497in}}{\pgfqpoint{2.251200in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{2.251200in}{1.433497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256591in}{1.991965in}}%
\pgfpathcurveto{\pgfqpoint{2.260037in}{1.991965in}}{\pgfqpoint{2.263342in}{1.993334in}}{\pgfqpoint{2.265778in}{1.995771in}}%
\pgfpathcurveto{\pgfqpoint{2.268214in}{1.998207in}}{\pgfqpoint{2.269583in}{2.001512in}}{\pgfqpoint{2.269583in}{2.004957in}}%
\pgfpathcurveto{\pgfqpoint{2.269583in}{2.008403in}}{\pgfqpoint{2.268214in}{2.011708in}}{\pgfqpoint{2.265778in}{2.014144in}}%
\pgfpathcurveto{\pgfqpoint{2.263342in}{2.016580in}}{\pgfqpoint{2.260037in}{2.017949in}}{\pgfqpoint{2.256591in}{2.017949in}}%
\pgfpathcurveto{\pgfqpoint{2.253146in}{2.017949in}}{\pgfqpoint{2.249841in}{2.016580in}}{\pgfqpoint{2.247405in}{2.014144in}}%
\pgfpathcurveto{\pgfqpoint{2.244969in}{2.011708in}}{\pgfqpoint{2.243600in}{2.008403in}}{\pgfqpoint{2.243600in}{2.004957in}}%
\pgfpathcurveto{\pgfqpoint{2.243600in}{2.001512in}}{\pgfqpoint{2.244969in}{1.998207in}}{\pgfqpoint{2.247405in}{1.995771in}}%
\pgfpathcurveto{\pgfqpoint{2.249841in}{1.993334in}}{\pgfqpoint{2.253146in}{1.991965in}}{\pgfqpoint{2.256591in}{1.991965in}}%
\pgfpathlineto{\pgfqpoint{2.256591in}{1.991965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283925in}{1.104766in}}%
\pgfpathcurveto{\pgfqpoint{2.287370in}{1.104766in}}{\pgfqpoint{2.290675in}{1.106135in}}{\pgfqpoint{2.293111in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{2.295548in}{1.111008in}}{\pgfqpoint{2.296916in}{1.114312in}}{\pgfqpoint{2.296916in}{1.117758in}}%
\pgfpathcurveto{\pgfqpoint{2.296916in}{1.121203in}}{\pgfqpoint{2.295548in}{1.124508in}}{\pgfqpoint{2.293111in}{1.126945in}}%
\pgfpathcurveto{\pgfqpoint{2.290675in}{1.129381in}}{\pgfqpoint{2.287370in}{1.130750in}}{\pgfqpoint{2.283925in}{1.130750in}}%
\pgfpathcurveto{\pgfqpoint{2.280479in}{1.130750in}}{\pgfqpoint{2.277174in}{1.129381in}}{\pgfqpoint{2.274738in}{1.126945in}}%
\pgfpathcurveto{\pgfqpoint{2.272302in}{1.124508in}}{\pgfqpoint{2.270933in}{1.121203in}}{\pgfqpoint{2.270933in}{1.117758in}}%
\pgfpathcurveto{\pgfqpoint{2.270933in}{1.114312in}}{\pgfqpoint{2.272302in}{1.111008in}}{\pgfqpoint{2.274738in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{2.277174in}{1.106135in}}{\pgfqpoint{2.280479in}{1.104766in}}{\pgfqpoint{2.283925in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{2.283925in}{1.104766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349621in}{1.400434in}}%
\pgfpathcurveto{\pgfqpoint{2.353066in}{1.400434in}}{\pgfqpoint{2.356371in}{1.401803in}}{\pgfqpoint{2.358807in}{1.404239in}}%
\pgfpathcurveto{\pgfqpoint{2.361244in}{1.406675in}}{\pgfqpoint{2.362613in}{1.409980in}}{\pgfqpoint{2.362613in}{1.413426in}}%
\pgfpathcurveto{\pgfqpoint{2.362613in}{1.416871in}}{\pgfqpoint{2.361244in}{1.420176in}}{\pgfqpoint{2.358807in}{1.422612in}}%
\pgfpathcurveto{\pgfqpoint{2.356371in}{1.425049in}}{\pgfqpoint{2.353066in}{1.426418in}}{\pgfqpoint{2.349621in}{1.426418in}}%
\pgfpathcurveto{\pgfqpoint{2.346175in}{1.426418in}}{\pgfqpoint{2.342870in}{1.425049in}}{\pgfqpoint{2.340434in}{1.422612in}}%
\pgfpathcurveto{\pgfqpoint{2.337998in}{1.420176in}}{\pgfqpoint{2.336629in}{1.416871in}}{\pgfqpoint{2.336629in}{1.413426in}}%
\pgfpathcurveto{\pgfqpoint{2.336629in}{1.409980in}}{\pgfqpoint{2.337998in}{1.406675in}}{\pgfqpoint{2.340434in}{1.404239in}}%
\pgfpathcurveto{\pgfqpoint{2.342870in}{1.401803in}}{\pgfqpoint{2.346175in}{1.400434in}}{\pgfqpoint{2.349621in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{2.349621in}{1.400434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394974in}{1.510270in}}%
\pgfpathcurveto{\pgfqpoint{2.398420in}{1.510270in}}{\pgfqpoint{2.401724in}{1.511638in}}{\pgfqpoint{2.404161in}{1.514075in}}%
\pgfpathcurveto{\pgfqpoint{2.406597in}{1.516511in}}{\pgfqpoint{2.407966in}{1.519816in}}{\pgfqpoint{2.407966in}{1.523261in}}%
\pgfpathcurveto{\pgfqpoint{2.407966in}{1.526707in}}{\pgfqpoint{2.406597in}{1.530012in}}{\pgfqpoint{2.404161in}{1.532448in}}%
\pgfpathcurveto{\pgfqpoint{2.401724in}{1.534884in}}{\pgfqpoint{2.398420in}{1.536253in}}{\pgfqpoint{2.394974in}{1.536253in}}%
\pgfpathcurveto{\pgfqpoint{2.391529in}{1.536253in}}{\pgfqpoint{2.388224in}{1.534884in}}{\pgfqpoint{2.385787in}{1.532448in}}%
\pgfpathcurveto{\pgfqpoint{2.383351in}{1.530012in}}{\pgfqpoint{2.381982in}{1.526707in}}{\pgfqpoint{2.381982in}{1.523261in}}%
\pgfpathcurveto{\pgfqpoint{2.381982in}{1.519816in}}{\pgfqpoint{2.383351in}{1.516511in}}{\pgfqpoint{2.385787in}{1.514075in}}%
\pgfpathcurveto{\pgfqpoint{2.388224in}{1.511638in}}{\pgfqpoint{2.391529in}{1.510270in}}{\pgfqpoint{2.394974in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{2.394974in}{1.510270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402404in}{1.287769in}}%
\pgfpathcurveto{\pgfqpoint{2.405850in}{1.287769in}}{\pgfqpoint{2.409155in}{1.289138in}}{\pgfqpoint{2.411591in}{1.291574in}}%
\pgfpathcurveto{\pgfqpoint{2.414027in}{1.294010in}}{\pgfqpoint{2.415396in}{1.297315in}}{\pgfqpoint{2.415396in}{1.300761in}}%
\pgfpathcurveto{\pgfqpoint{2.415396in}{1.304206in}}{\pgfqpoint{2.414027in}{1.307511in}}{\pgfqpoint{2.411591in}{1.309947in}}%
\pgfpathcurveto{\pgfqpoint{2.409155in}{1.312384in}}{\pgfqpoint{2.405850in}{1.313752in}}{\pgfqpoint{2.402404in}{1.313752in}}%
\pgfpathcurveto{\pgfqpoint{2.398959in}{1.313752in}}{\pgfqpoint{2.395654in}{1.312384in}}{\pgfqpoint{2.393218in}{1.309947in}}%
\pgfpathcurveto{\pgfqpoint{2.390782in}{1.307511in}}{\pgfqpoint{2.389413in}{1.304206in}}{\pgfqpoint{2.389413in}{1.300761in}}%
\pgfpathcurveto{\pgfqpoint{2.389413in}{1.297315in}}{\pgfqpoint{2.390782in}{1.294010in}}{\pgfqpoint{2.393218in}{1.291574in}}%
\pgfpathcurveto{\pgfqpoint{2.395654in}{1.289138in}}{\pgfqpoint{2.398959in}{1.287769in}}{\pgfqpoint{2.402404in}{1.287769in}}%
\pgfpathlineto{\pgfqpoint{2.402404in}{1.287769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404937in}{1.043680in}}%
\pgfpathcurveto{\pgfqpoint{2.408383in}{1.043680in}}{\pgfqpoint{2.411687in}{1.045049in}}{\pgfqpoint{2.414124in}{1.047485in}}%
\pgfpathcurveto{\pgfqpoint{2.416560in}{1.049921in}}{\pgfqpoint{2.417929in}{1.053226in}}{\pgfqpoint{2.417929in}{1.056672in}}%
\pgfpathcurveto{\pgfqpoint{2.417929in}{1.060117in}}{\pgfqpoint{2.416560in}{1.063422in}}{\pgfqpoint{2.414124in}{1.065858in}}%
\pgfpathcurveto{\pgfqpoint{2.411687in}{1.068295in}}{\pgfqpoint{2.408383in}{1.069664in}}{\pgfqpoint{2.404937in}{1.069664in}}%
\pgfpathcurveto{\pgfqpoint{2.401492in}{1.069664in}}{\pgfqpoint{2.398187in}{1.068295in}}{\pgfqpoint{2.395750in}{1.065858in}}%
\pgfpathcurveto{\pgfqpoint{2.393314in}{1.063422in}}{\pgfqpoint{2.391945in}{1.060117in}}{\pgfqpoint{2.391945in}{1.056672in}}%
\pgfpathcurveto{\pgfqpoint{2.391945in}{1.053226in}}{\pgfqpoint{2.393314in}{1.049921in}}{\pgfqpoint{2.395750in}{1.047485in}}%
\pgfpathcurveto{\pgfqpoint{2.398187in}{1.045049in}}{\pgfqpoint{2.401492in}{1.043680in}}{\pgfqpoint{2.404937in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.404937in}{1.043680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465405in}{1.537697in}}%
\pgfpathcurveto{\pgfqpoint{2.468850in}{1.537697in}}{\pgfqpoint{2.472155in}{1.539066in}}{\pgfqpoint{2.474591in}{1.541502in}}%
\pgfpathcurveto{\pgfqpoint{2.477028in}{1.543938in}}{\pgfqpoint{2.478397in}{1.547243in}}{\pgfqpoint{2.478397in}{1.550688in}}%
\pgfpathcurveto{\pgfqpoint{2.478397in}{1.554134in}}{\pgfqpoint{2.477028in}{1.557439in}}{\pgfqpoint{2.474591in}{1.559875in}}%
\pgfpathcurveto{\pgfqpoint{2.472155in}{1.562311in}}{\pgfqpoint{2.468850in}{1.563680in}}{\pgfqpoint{2.465405in}{1.563680in}}%
\pgfpathcurveto{\pgfqpoint{2.461959in}{1.563680in}}{\pgfqpoint{2.458654in}{1.562311in}}{\pgfqpoint{2.456218in}{1.559875in}}%
\pgfpathcurveto{\pgfqpoint{2.453782in}{1.557439in}}{\pgfqpoint{2.452413in}{1.554134in}}{\pgfqpoint{2.452413in}{1.550688in}}%
\pgfpathcurveto{\pgfqpoint{2.452413in}{1.547243in}}{\pgfqpoint{2.453782in}{1.543938in}}{\pgfqpoint{2.456218in}{1.541502in}}%
\pgfpathcurveto{\pgfqpoint{2.458654in}{1.539066in}}{\pgfqpoint{2.461959in}{1.537697in}}{\pgfqpoint{2.465405in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{2.465405in}{1.537697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539178in}{0.685252in}}%
\pgfpathcurveto{\pgfqpoint{2.542624in}{0.685252in}}{\pgfqpoint{2.545929in}{0.686621in}}{\pgfqpoint{2.548365in}{0.689057in}}%
\pgfpathcurveto{\pgfqpoint{2.550801in}{0.691493in}}{\pgfqpoint{2.552170in}{0.694798in}}{\pgfqpoint{2.552170in}{0.698244in}}%
\pgfpathcurveto{\pgfqpoint{2.552170in}{0.701689in}}{\pgfqpoint{2.550801in}{0.704994in}}{\pgfqpoint{2.548365in}{0.707430in}}%
\pgfpathcurveto{\pgfqpoint{2.545929in}{0.709867in}}{\pgfqpoint{2.542624in}{0.711236in}}{\pgfqpoint{2.539178in}{0.711236in}}%
\pgfpathcurveto{\pgfqpoint{2.535733in}{0.711236in}}{\pgfqpoint{2.532428in}{0.709867in}}{\pgfqpoint{2.529992in}{0.707430in}}%
\pgfpathcurveto{\pgfqpoint{2.527555in}{0.704994in}}{\pgfqpoint{2.526186in}{0.701689in}}{\pgfqpoint{2.526186in}{0.698244in}}%
\pgfpathcurveto{\pgfqpoint{2.526186in}{0.694798in}}{\pgfqpoint{2.527555in}{0.691493in}}{\pgfqpoint{2.529992in}{0.689057in}}%
\pgfpathcurveto{\pgfqpoint{2.532428in}{0.686621in}}{\pgfqpoint{2.535733in}{0.685252in}}{\pgfqpoint{2.539178in}{0.685252in}}%
\pgfpathlineto{\pgfqpoint{2.539178in}{0.685252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579223in}{1.729262in}}%
\pgfpathcurveto{\pgfqpoint{2.582668in}{1.729262in}}{\pgfqpoint{2.585973in}{1.730631in}}{\pgfqpoint{2.588409in}{1.733067in}}%
\pgfpathcurveto{\pgfqpoint{2.590846in}{1.735503in}}{\pgfqpoint{2.592215in}{1.738808in}}{\pgfqpoint{2.592215in}{1.742254in}}%
\pgfpathcurveto{\pgfqpoint{2.592215in}{1.745699in}}{\pgfqpoint{2.590846in}{1.749004in}}{\pgfqpoint{2.588409in}{1.751440in}}%
\pgfpathcurveto{\pgfqpoint{2.585973in}{1.753877in}}{\pgfqpoint{2.582668in}{1.755246in}}{\pgfqpoint{2.579223in}{1.755246in}}%
\pgfpathcurveto{\pgfqpoint{2.575777in}{1.755246in}}{\pgfqpoint{2.572472in}{1.753877in}}{\pgfqpoint{2.570036in}{1.751440in}}%
\pgfpathcurveto{\pgfqpoint{2.567600in}{1.749004in}}{\pgfqpoint{2.566231in}{1.745699in}}{\pgfqpoint{2.566231in}{1.742254in}}%
\pgfpathcurveto{\pgfqpoint{2.566231in}{1.738808in}}{\pgfqpoint{2.567600in}{1.735503in}}{\pgfqpoint{2.570036in}{1.733067in}}%
\pgfpathcurveto{\pgfqpoint{2.572472in}{1.730631in}}{\pgfqpoint{2.575777in}{1.729262in}}{\pgfqpoint{2.579223in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{2.579223in}{1.729262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596735in}{1.003335in}}%
\pgfpathcurveto{\pgfqpoint{2.600180in}{1.003335in}}{\pgfqpoint{2.603485in}{1.004704in}}{\pgfqpoint{2.605922in}{1.007141in}}%
\pgfpathcurveto{\pgfqpoint{2.608358in}{1.009577in}}{\pgfqpoint{2.609727in}{1.012882in}}{\pgfqpoint{2.609727in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{2.609727in}{1.019773in}}{\pgfqpoint{2.608358in}{1.023078in}}{\pgfqpoint{2.605922in}{1.025514in}}%
\pgfpathcurveto{\pgfqpoint{2.603485in}{1.027950in}}{\pgfqpoint{2.600180in}{1.029319in}}{\pgfqpoint{2.596735in}{1.029319in}}%
\pgfpathcurveto{\pgfqpoint{2.593289in}{1.029319in}}{\pgfqpoint{2.589985in}{1.027950in}}{\pgfqpoint{2.587548in}{1.025514in}}%
\pgfpathcurveto{\pgfqpoint{2.585112in}{1.023078in}}{\pgfqpoint{2.583743in}{1.019773in}}{\pgfqpoint{2.583743in}{1.016327in}}%
\pgfpathcurveto{\pgfqpoint{2.583743in}{1.012882in}}{\pgfqpoint{2.585112in}{1.009577in}}{\pgfqpoint{2.587548in}{1.007141in}}%
\pgfpathcurveto{\pgfqpoint{2.589985in}{1.004704in}}{\pgfqpoint{2.593289in}{1.003335in}}{\pgfqpoint{2.596735in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{2.596735in}{1.003335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617134in}{2.005732in}}%
\pgfpathcurveto{\pgfqpoint{2.620580in}{2.005732in}}{\pgfqpoint{2.623884in}{2.007101in}}{\pgfqpoint{2.626321in}{2.009537in}}%
\pgfpathcurveto{\pgfqpoint{2.628757in}{2.011973in}}{\pgfqpoint{2.630126in}{2.015278in}}{\pgfqpoint{2.630126in}{2.018724in}}%
\pgfpathcurveto{\pgfqpoint{2.630126in}{2.022169in}}{\pgfqpoint{2.628757in}{2.025474in}}{\pgfqpoint{2.626321in}{2.027910in}}%
\pgfpathcurveto{\pgfqpoint{2.623884in}{2.030347in}}{\pgfqpoint{2.620580in}{2.031716in}}{\pgfqpoint{2.617134in}{2.031716in}}%
\pgfpathcurveto{\pgfqpoint{2.613689in}{2.031716in}}{\pgfqpoint{2.610384in}{2.030347in}}{\pgfqpoint{2.607948in}{2.027910in}}%
\pgfpathcurveto{\pgfqpoint{2.605511in}{2.025474in}}{\pgfqpoint{2.604142in}{2.022169in}}{\pgfqpoint{2.604142in}{2.018724in}}%
\pgfpathcurveto{\pgfqpoint{2.604142in}{2.015278in}}{\pgfqpoint{2.605511in}{2.011973in}}{\pgfqpoint{2.607948in}{2.009537in}}%
\pgfpathcurveto{\pgfqpoint{2.610384in}{2.007101in}}{\pgfqpoint{2.613689in}{2.005732in}}{\pgfqpoint{2.617134in}{2.005732in}}%
\pgfpathlineto{\pgfqpoint{2.617134in}{2.005732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625882in}{1.825923in}}%
\pgfpathcurveto{\pgfqpoint{2.629328in}{1.825923in}}{\pgfqpoint{2.632633in}{1.827292in}}{\pgfqpoint{2.635069in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{2.637505in}{1.832165in}}{\pgfqpoint{2.638874in}{1.835469in}}{\pgfqpoint{2.638874in}{1.838915in}}%
\pgfpathcurveto{\pgfqpoint{2.638874in}{1.842360in}}{\pgfqpoint{2.637505in}{1.845665in}}{\pgfqpoint{2.635069in}{1.848102in}}%
\pgfpathcurveto{\pgfqpoint{2.632633in}{1.850538in}}{\pgfqpoint{2.629328in}{1.851907in}}{\pgfqpoint{2.625882in}{1.851907in}}%
\pgfpathcurveto{\pgfqpoint{2.622437in}{1.851907in}}{\pgfqpoint{2.619132in}{1.850538in}}{\pgfqpoint{2.616696in}{1.848102in}}%
\pgfpathcurveto{\pgfqpoint{2.614259in}{1.845665in}}{\pgfqpoint{2.612890in}{1.842360in}}{\pgfqpoint{2.612890in}{1.838915in}}%
\pgfpathcurveto{\pgfqpoint{2.612890in}{1.835469in}}{\pgfqpoint{2.614259in}{1.832165in}}{\pgfqpoint{2.616696in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{2.619132in}{1.827292in}}{\pgfqpoint{2.622437in}{1.825923in}}{\pgfqpoint{2.625882in}{1.825923in}}%
\pgfpathlineto{\pgfqpoint{2.625882in}{1.825923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749790in}{2.040374in}}%
\pgfpathcurveto{\pgfqpoint{2.753235in}{2.040374in}}{\pgfqpoint{2.756540in}{2.041743in}}{\pgfqpoint{2.758976in}{2.044179in}}%
\pgfpathcurveto{\pgfqpoint{2.761412in}{2.046615in}}{\pgfqpoint{2.762781in}{2.049920in}}{\pgfqpoint{2.762781in}{2.053366in}}%
\pgfpathcurveto{\pgfqpoint{2.762781in}{2.056811in}}{\pgfqpoint{2.761412in}{2.060116in}}{\pgfqpoint{2.758976in}{2.062552in}}%
\pgfpathcurveto{\pgfqpoint{2.756540in}{2.064989in}}{\pgfqpoint{2.753235in}{2.066357in}}{\pgfqpoint{2.749790in}{2.066357in}}%
\pgfpathcurveto{\pgfqpoint{2.746344in}{2.066357in}}{\pgfqpoint{2.743039in}{2.064989in}}{\pgfqpoint{2.740603in}{2.062552in}}%
\pgfpathcurveto{\pgfqpoint{2.738167in}{2.060116in}}{\pgfqpoint{2.736798in}{2.056811in}}{\pgfqpoint{2.736798in}{2.053366in}}%
\pgfpathcurveto{\pgfqpoint{2.736798in}{2.049920in}}{\pgfqpoint{2.738167in}{2.046615in}}{\pgfqpoint{2.740603in}{2.044179in}}%
\pgfpathcurveto{\pgfqpoint{2.743039in}{2.041743in}}{\pgfqpoint{2.746344in}{2.040374in}}{\pgfqpoint{2.749790in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{2.749790in}{2.040374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778463in}{0.709629in}}%
\pgfpathcurveto{\pgfqpoint{2.781909in}{0.709629in}}{\pgfqpoint{2.785214in}{0.710998in}}{\pgfqpoint{2.787650in}{0.713434in}}%
\pgfpathcurveto{\pgfqpoint{2.790086in}{0.715871in}}{\pgfqpoint{2.791455in}{0.719176in}}{\pgfqpoint{2.791455in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{2.791455in}{0.726067in}}{\pgfqpoint{2.790086in}{0.729371in}}{\pgfqpoint{2.787650in}{0.731808in}}%
\pgfpathcurveto{\pgfqpoint{2.785214in}{0.734244in}}{\pgfqpoint{2.781909in}{0.735613in}}{\pgfqpoint{2.778463in}{0.735613in}}%
\pgfpathcurveto{\pgfqpoint{2.775018in}{0.735613in}}{\pgfqpoint{2.771713in}{0.734244in}}{\pgfqpoint{2.769277in}{0.731808in}}%
\pgfpathcurveto{\pgfqpoint{2.766840in}{0.729371in}}{\pgfqpoint{2.765471in}{0.726067in}}{\pgfqpoint{2.765471in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{2.765471in}{0.719176in}}{\pgfqpoint{2.766840in}{0.715871in}}{\pgfqpoint{2.769277in}{0.713434in}}%
\pgfpathcurveto{\pgfqpoint{2.771713in}{0.710998in}}{\pgfqpoint{2.775018in}{0.709629in}}{\pgfqpoint{2.778463in}{0.709629in}}%
\pgfpathlineto{\pgfqpoint{2.778463in}{0.709629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894122in}{0.933613in}}%
\pgfpathcurveto{\pgfqpoint{2.897568in}{0.933613in}}{\pgfqpoint{2.900872in}{0.934982in}}{\pgfqpoint{2.903309in}{0.937418in}}%
\pgfpathcurveto{\pgfqpoint{2.905745in}{0.939855in}}{\pgfqpoint{2.907114in}{0.943160in}}{\pgfqpoint{2.907114in}{0.946605in}}%
\pgfpathcurveto{\pgfqpoint{2.907114in}{0.950051in}}{\pgfqpoint{2.905745in}{0.953355in}}{\pgfqpoint{2.903309in}{0.955792in}}%
\pgfpathcurveto{\pgfqpoint{2.900872in}{0.958228in}}{\pgfqpoint{2.897568in}{0.959597in}}{\pgfqpoint{2.894122in}{0.959597in}}%
\pgfpathcurveto{\pgfqpoint{2.890677in}{0.959597in}}{\pgfqpoint{2.887372in}{0.958228in}}{\pgfqpoint{2.884935in}{0.955792in}}%
\pgfpathcurveto{\pgfqpoint{2.882499in}{0.953355in}}{\pgfqpoint{2.881130in}{0.950051in}}{\pgfqpoint{2.881130in}{0.946605in}}%
\pgfpathcurveto{\pgfqpoint{2.881130in}{0.943160in}}{\pgfqpoint{2.882499in}{0.939855in}}{\pgfqpoint{2.884935in}{0.937418in}}%
\pgfpathcurveto{\pgfqpoint{2.887372in}{0.934982in}}{\pgfqpoint{2.890677in}{0.933613in}}{\pgfqpoint{2.894122in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{2.894122in}{0.933613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307014in}{0.913029in}}%
\pgfpathcurveto{\pgfqpoint{2.310459in}{0.913029in}}{\pgfqpoint{2.313764in}{0.914398in}}{\pgfqpoint{2.316200in}{0.916834in}}%
\pgfpathcurveto{\pgfqpoint{2.318637in}{0.919270in}}{\pgfqpoint{2.320006in}{0.922575in}}{\pgfqpoint{2.320006in}{0.926021in}}%
\pgfpathcurveto{\pgfqpoint{2.320006in}{0.929466in}}{\pgfqpoint{2.318637in}{0.932771in}}{\pgfqpoint{2.316200in}{0.935207in}}%
\pgfpathcurveto{\pgfqpoint{2.313764in}{0.937644in}}{\pgfqpoint{2.310459in}{0.939013in}}{\pgfqpoint{2.307014in}{0.939013in}}%
\pgfpathcurveto{\pgfqpoint{2.303568in}{0.939013in}}{\pgfqpoint{2.300263in}{0.937644in}}{\pgfqpoint{2.297827in}{0.935207in}}%
\pgfpathcurveto{\pgfqpoint{2.295391in}{0.932771in}}{\pgfqpoint{2.294022in}{0.929466in}}{\pgfqpoint{2.294022in}{0.926021in}}%
\pgfpathcurveto{\pgfqpoint{2.294022in}{0.922575in}}{\pgfqpoint{2.295391in}{0.919270in}}{\pgfqpoint{2.297827in}{0.916834in}}%
\pgfpathcurveto{\pgfqpoint{2.300263in}{0.914398in}}{\pgfqpoint{2.303568in}{0.913029in}}{\pgfqpoint{2.307014in}{0.913029in}}%
\pgfpathlineto{\pgfqpoint{2.307014in}{0.913029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336859in}{1.372028in}}%
\pgfpathcurveto{\pgfqpoint{2.340305in}{1.372028in}}{\pgfqpoint{2.343610in}{1.373397in}}{\pgfqpoint{2.346046in}{1.375833in}}%
\pgfpathcurveto{\pgfqpoint{2.348482in}{1.378270in}}{\pgfqpoint{2.349851in}{1.381574in}}{\pgfqpoint{2.349851in}{1.385020in}}%
\pgfpathcurveto{\pgfqpoint{2.349851in}{1.388465in}}{\pgfqpoint{2.348482in}{1.391770in}}{\pgfqpoint{2.346046in}{1.394207in}}%
\pgfpathcurveto{\pgfqpoint{2.343610in}{1.396643in}}{\pgfqpoint{2.340305in}{1.398012in}}{\pgfqpoint{2.336859in}{1.398012in}}%
\pgfpathcurveto{\pgfqpoint{2.333414in}{1.398012in}}{\pgfqpoint{2.330109in}{1.396643in}}{\pgfqpoint{2.327673in}{1.394207in}}%
\pgfpathcurveto{\pgfqpoint{2.325237in}{1.391770in}}{\pgfqpoint{2.323868in}{1.388465in}}{\pgfqpoint{2.323868in}{1.385020in}}%
\pgfpathcurveto{\pgfqpoint{2.323868in}{1.381574in}}{\pgfqpoint{2.325237in}{1.378270in}}{\pgfqpoint{2.327673in}{1.375833in}}%
\pgfpathcurveto{\pgfqpoint{2.330109in}{1.373397in}}{\pgfqpoint{2.333414in}{1.372028in}}{\pgfqpoint{2.336859in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{2.336859in}{1.372028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374145in}{0.789954in}}%
\pgfpathcurveto{\pgfqpoint{2.377590in}{0.789954in}}{\pgfqpoint{2.380895in}{0.791323in}}{\pgfqpoint{2.383331in}{0.793759in}}%
\pgfpathcurveto{\pgfqpoint{2.385768in}{0.796195in}}{\pgfqpoint{2.387137in}{0.799500in}}{\pgfqpoint{2.387137in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{2.387137in}{0.806391in}}{\pgfqpoint{2.385768in}{0.809696in}}{\pgfqpoint{2.383331in}{0.812132in}}%
\pgfpathcurveto{\pgfqpoint{2.380895in}{0.814569in}}{\pgfqpoint{2.377590in}{0.815937in}}{\pgfqpoint{2.374145in}{0.815937in}}%
\pgfpathcurveto{\pgfqpoint{2.370699in}{0.815937in}}{\pgfqpoint{2.367394in}{0.814569in}}{\pgfqpoint{2.364958in}{0.812132in}}%
\pgfpathcurveto{\pgfqpoint{2.362522in}{0.809696in}}{\pgfqpoint{2.361153in}{0.806391in}}{\pgfqpoint{2.361153in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{2.361153in}{0.799500in}}{\pgfqpoint{2.362522in}{0.796195in}}{\pgfqpoint{2.364958in}{0.793759in}}%
\pgfpathcurveto{\pgfqpoint{2.367394in}{0.791323in}}{\pgfqpoint{2.370699in}{0.789954in}}{\pgfqpoint{2.374145in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{2.374145in}{0.789954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411077in}{1.761729in}}%
\pgfpathcurveto{\pgfqpoint{2.414522in}{1.761729in}}{\pgfqpoint{2.417827in}{1.763098in}}{\pgfqpoint{2.420263in}{1.765534in}}%
\pgfpathcurveto{\pgfqpoint{2.422700in}{1.767971in}}{\pgfqpoint{2.424069in}{1.771276in}}{\pgfqpoint{2.424069in}{1.774721in}}%
\pgfpathcurveto{\pgfqpoint{2.424069in}{1.778167in}}{\pgfqpoint{2.422700in}{1.781471in}}{\pgfqpoint{2.420263in}{1.783908in}}%
\pgfpathcurveto{\pgfqpoint{2.417827in}{1.786344in}}{\pgfqpoint{2.414522in}{1.787713in}}{\pgfqpoint{2.411077in}{1.787713in}}%
\pgfpathcurveto{\pgfqpoint{2.407631in}{1.787713in}}{\pgfqpoint{2.404326in}{1.786344in}}{\pgfqpoint{2.401890in}{1.783908in}}%
\pgfpathcurveto{\pgfqpoint{2.399454in}{1.781471in}}{\pgfqpoint{2.398085in}{1.778167in}}{\pgfqpoint{2.398085in}{1.774721in}}%
\pgfpathcurveto{\pgfqpoint{2.398085in}{1.771276in}}{\pgfqpoint{2.399454in}{1.767971in}}{\pgfqpoint{2.401890in}{1.765534in}}%
\pgfpathcurveto{\pgfqpoint{2.404326in}{1.763098in}}{\pgfqpoint{2.407631in}{1.761729in}}{\pgfqpoint{2.411077in}{1.761729in}}%
\pgfpathlineto{\pgfqpoint{2.411077in}{1.761729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452300in}{1.423457in}}%
\pgfpathcurveto{\pgfqpoint{2.455745in}{1.423457in}}{\pgfqpoint{2.459050in}{1.424826in}}{\pgfqpoint{2.461486in}{1.427262in}}%
\pgfpathcurveto{\pgfqpoint{2.463922in}{1.429698in}}{\pgfqpoint{2.465291in}{1.433003in}}{\pgfqpoint{2.465291in}{1.436449in}}%
\pgfpathcurveto{\pgfqpoint{2.465291in}{1.439894in}}{\pgfqpoint{2.463922in}{1.443199in}}{\pgfqpoint{2.461486in}{1.445635in}}%
\pgfpathcurveto{\pgfqpoint{2.459050in}{1.448072in}}{\pgfqpoint{2.455745in}{1.449440in}}{\pgfqpoint{2.452300in}{1.449440in}}%
\pgfpathcurveto{\pgfqpoint{2.448854in}{1.449440in}}{\pgfqpoint{2.445549in}{1.448072in}}{\pgfqpoint{2.443113in}{1.445635in}}%
\pgfpathcurveto{\pgfqpoint{2.440677in}{1.443199in}}{\pgfqpoint{2.439308in}{1.439894in}}{\pgfqpoint{2.439308in}{1.436449in}}%
\pgfpathcurveto{\pgfqpoint{2.439308in}{1.433003in}}{\pgfqpoint{2.440677in}{1.429698in}}{\pgfqpoint{2.443113in}{1.427262in}}%
\pgfpathcurveto{\pgfqpoint{2.445549in}{1.424826in}}{\pgfqpoint{2.448854in}{1.423457in}}{\pgfqpoint{2.452300in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{2.452300in}{1.423457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490268in}{1.692495in}}%
\pgfpathcurveto{\pgfqpoint{2.493713in}{1.692495in}}{\pgfqpoint{2.497018in}{1.693863in}}{\pgfqpoint{2.499454in}{1.696300in}}%
\pgfpathcurveto{\pgfqpoint{2.501891in}{1.698736in}}{\pgfqpoint{2.503259in}{1.702041in}}{\pgfqpoint{2.503259in}{1.705486in}}%
\pgfpathcurveto{\pgfqpoint{2.503259in}{1.708932in}}{\pgfqpoint{2.501891in}{1.712237in}}{\pgfqpoint{2.499454in}{1.714673in}}%
\pgfpathcurveto{\pgfqpoint{2.497018in}{1.717109in}}{\pgfqpoint{2.493713in}{1.718478in}}{\pgfqpoint{2.490268in}{1.718478in}}%
\pgfpathcurveto{\pgfqpoint{2.486822in}{1.718478in}}{\pgfqpoint{2.483517in}{1.717109in}}{\pgfqpoint{2.481081in}{1.714673in}}%
\pgfpathcurveto{\pgfqpoint{2.478645in}{1.712237in}}{\pgfqpoint{2.477276in}{1.708932in}}{\pgfqpoint{2.477276in}{1.705486in}}%
\pgfpathcurveto{\pgfqpoint{2.477276in}{1.702041in}}{\pgfqpoint{2.478645in}{1.698736in}}{\pgfqpoint{2.481081in}{1.696300in}}%
\pgfpathcurveto{\pgfqpoint{2.483517in}{1.693863in}}{\pgfqpoint{2.486822in}{1.692495in}}{\pgfqpoint{2.490268in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{2.490268in}{1.692495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504547in}{1.330446in}}%
\pgfpathcurveto{\pgfqpoint{2.507993in}{1.330446in}}{\pgfqpoint{2.511297in}{1.331815in}}{\pgfqpoint{2.513734in}{1.334251in}}%
\pgfpathcurveto{\pgfqpoint{2.516170in}{1.336687in}}{\pgfqpoint{2.517539in}{1.339992in}}{\pgfqpoint{2.517539in}{1.343438in}}%
\pgfpathcurveto{\pgfqpoint{2.517539in}{1.346883in}}{\pgfqpoint{2.516170in}{1.350188in}}{\pgfqpoint{2.513734in}{1.352624in}}%
\pgfpathcurveto{\pgfqpoint{2.511297in}{1.355061in}}{\pgfqpoint{2.507993in}{1.356430in}}{\pgfqpoint{2.504547in}{1.356430in}}%
\pgfpathcurveto{\pgfqpoint{2.501102in}{1.356430in}}{\pgfqpoint{2.497797in}{1.355061in}}{\pgfqpoint{2.495360in}{1.352624in}}%
\pgfpathcurveto{\pgfqpoint{2.492924in}{1.350188in}}{\pgfqpoint{2.491555in}{1.346883in}}{\pgfqpoint{2.491555in}{1.343438in}}%
\pgfpathcurveto{\pgfqpoint{2.491555in}{1.339992in}}{\pgfqpoint{2.492924in}{1.336687in}}{\pgfqpoint{2.495360in}{1.334251in}}%
\pgfpathcurveto{\pgfqpoint{2.497797in}{1.331815in}}{\pgfqpoint{2.501102in}{1.330446in}}{\pgfqpoint{2.504547in}{1.330446in}}%
\pgfpathlineto{\pgfqpoint{2.504547in}{1.330446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543145in}{1.610078in}}%
\pgfpathcurveto{\pgfqpoint{2.546591in}{1.610078in}}{\pgfqpoint{2.549896in}{1.611446in}}{\pgfqpoint{2.552332in}{1.613883in}}%
\pgfpathcurveto{\pgfqpoint{2.554768in}{1.616319in}}{\pgfqpoint{2.556137in}{1.619624in}}{\pgfqpoint{2.556137in}{1.623069in}}%
\pgfpathcurveto{\pgfqpoint{2.556137in}{1.626515in}}{\pgfqpoint{2.554768in}{1.629820in}}{\pgfqpoint{2.552332in}{1.632256in}}%
\pgfpathcurveto{\pgfqpoint{2.549896in}{1.634692in}}{\pgfqpoint{2.546591in}{1.636061in}}{\pgfqpoint{2.543145in}{1.636061in}}%
\pgfpathcurveto{\pgfqpoint{2.539700in}{1.636061in}}{\pgfqpoint{2.536395in}{1.634692in}}{\pgfqpoint{2.533959in}{1.632256in}}%
\pgfpathcurveto{\pgfqpoint{2.531522in}{1.629820in}}{\pgfqpoint{2.530153in}{1.626515in}}{\pgfqpoint{2.530153in}{1.623069in}}%
\pgfpathcurveto{\pgfqpoint{2.530153in}{1.619624in}}{\pgfqpoint{2.531522in}{1.616319in}}{\pgfqpoint{2.533959in}{1.613883in}}%
\pgfpathcurveto{\pgfqpoint{2.536395in}{1.611446in}}{\pgfqpoint{2.539700in}{1.610078in}}{\pgfqpoint{2.543145in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{2.543145in}{1.610078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630084in}{2.313903in}}%
\pgfpathcurveto{\pgfqpoint{2.633529in}{2.313903in}}{\pgfqpoint{2.636834in}{2.315272in}}{\pgfqpoint{2.639270in}{2.317708in}}%
\pgfpathcurveto{\pgfqpoint{2.641707in}{2.320145in}}{\pgfqpoint{2.643076in}{2.323449in}}{\pgfqpoint{2.643076in}{2.326895in}}%
\pgfpathcurveto{\pgfqpoint{2.643076in}{2.330340in}}{\pgfqpoint{2.641707in}{2.333645in}}{\pgfqpoint{2.639270in}{2.336082in}}%
\pgfpathcurveto{\pgfqpoint{2.636834in}{2.338518in}}{\pgfqpoint{2.633529in}{2.339887in}}{\pgfqpoint{2.630084in}{2.339887in}}%
\pgfpathcurveto{\pgfqpoint{2.626638in}{2.339887in}}{\pgfqpoint{2.623333in}{2.338518in}}{\pgfqpoint{2.620897in}{2.336082in}}%
\pgfpathcurveto{\pgfqpoint{2.618461in}{2.333645in}}{\pgfqpoint{2.617092in}{2.330340in}}{\pgfqpoint{2.617092in}{2.326895in}}%
\pgfpathcurveto{\pgfqpoint{2.617092in}{2.323449in}}{\pgfqpoint{2.618461in}{2.320145in}}{\pgfqpoint{2.620897in}{2.317708in}}%
\pgfpathcurveto{\pgfqpoint{2.623333in}{2.315272in}}{\pgfqpoint{2.626638in}{2.313903in}}{\pgfqpoint{2.630084in}{2.313903in}}%
\pgfpathlineto{\pgfqpoint{2.630084in}{2.313903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642827in}{2.233108in}}%
\pgfpathcurveto{\pgfqpoint{2.646273in}{2.233108in}}{\pgfqpoint{2.649577in}{2.234477in}}{\pgfqpoint{2.652014in}{2.236914in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{2.239350in}}{\pgfqpoint{2.655819in}{2.242655in}}{\pgfqpoint{2.655819in}{2.246100in}}%
\pgfpathcurveto{\pgfqpoint{2.655819in}{2.249546in}}{\pgfqpoint{2.654450in}{2.252851in}}{\pgfqpoint{2.652014in}{2.255287in}}%
\pgfpathcurveto{\pgfqpoint{2.649577in}{2.257723in}}{\pgfqpoint{2.646273in}{2.259092in}}{\pgfqpoint{2.642827in}{2.259092in}}%
\pgfpathcurveto{\pgfqpoint{2.639382in}{2.259092in}}{\pgfqpoint{2.636077in}{2.257723in}}{\pgfqpoint{2.633640in}{2.255287in}}%
\pgfpathcurveto{\pgfqpoint{2.631204in}{2.252851in}}{\pgfqpoint{2.629835in}{2.249546in}}{\pgfqpoint{2.629835in}{2.246100in}}%
\pgfpathcurveto{\pgfqpoint{2.629835in}{2.242655in}}{\pgfqpoint{2.631204in}{2.239350in}}{\pgfqpoint{2.633640in}{2.236914in}}%
\pgfpathcurveto{\pgfqpoint{2.636077in}{2.234477in}}{\pgfqpoint{2.639382in}{2.233108in}}{\pgfqpoint{2.642827in}{2.233108in}}%
\pgfpathlineto{\pgfqpoint{2.642827in}{2.233108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692913in}{1.908347in}}%
\pgfpathcurveto{\pgfqpoint{2.696359in}{1.908347in}}{\pgfqpoint{2.699663in}{1.909715in}}{\pgfqpoint{2.702100in}{1.912152in}}%
\pgfpathcurveto{\pgfqpoint{2.704536in}{1.914588in}}{\pgfqpoint{2.705905in}{1.917893in}}{\pgfqpoint{2.705905in}{1.921338in}}%
\pgfpathcurveto{\pgfqpoint{2.705905in}{1.924784in}}{\pgfqpoint{2.704536in}{1.928089in}}{\pgfqpoint{2.702100in}{1.930525in}}%
\pgfpathcurveto{\pgfqpoint{2.699663in}{1.932961in}}{\pgfqpoint{2.696359in}{1.934330in}}{\pgfqpoint{2.692913in}{1.934330in}}%
\pgfpathcurveto{\pgfqpoint{2.689468in}{1.934330in}}{\pgfqpoint{2.686163in}{1.932961in}}{\pgfqpoint{2.683726in}{1.930525in}}%
\pgfpathcurveto{\pgfqpoint{2.681290in}{1.928089in}}{\pgfqpoint{2.679921in}{1.924784in}}{\pgfqpoint{2.679921in}{1.921338in}}%
\pgfpathcurveto{\pgfqpoint{2.679921in}{1.917893in}}{\pgfqpoint{2.681290in}{1.914588in}}{\pgfqpoint{2.683726in}{1.912152in}}%
\pgfpathcurveto{\pgfqpoint{2.686163in}{1.909715in}}{\pgfqpoint{2.689468in}{1.908347in}}{\pgfqpoint{2.692913in}{1.908347in}}%
\pgfpathlineto{\pgfqpoint{2.692913in}{1.908347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787877in}{1.549979in}}%
\pgfpathcurveto{\pgfqpoint{2.791322in}{1.549979in}}{\pgfqpoint{2.794627in}{1.551348in}}{\pgfqpoint{2.797063in}{1.553784in}}%
\pgfpathcurveto{\pgfqpoint{2.799500in}{1.556221in}}{\pgfqpoint{2.800869in}{1.559526in}}{\pgfqpoint{2.800869in}{1.562971in}}%
\pgfpathcurveto{\pgfqpoint{2.800869in}{1.566417in}}{\pgfqpoint{2.799500in}{1.569721in}}{\pgfqpoint{2.797063in}{1.572158in}}%
\pgfpathcurveto{\pgfqpoint{2.794627in}{1.574594in}}{\pgfqpoint{2.791322in}{1.575963in}}{\pgfqpoint{2.787877in}{1.575963in}}%
\pgfpathcurveto{\pgfqpoint{2.784431in}{1.575963in}}{\pgfqpoint{2.781126in}{1.574594in}}{\pgfqpoint{2.778690in}{1.572158in}}%
\pgfpathcurveto{\pgfqpoint{2.776254in}{1.569721in}}{\pgfqpoint{2.774885in}{1.566417in}}{\pgfqpoint{2.774885in}{1.562971in}}%
\pgfpathcurveto{\pgfqpoint{2.774885in}{1.559526in}}{\pgfqpoint{2.776254in}{1.556221in}}{\pgfqpoint{2.778690in}{1.553784in}}%
\pgfpathcurveto{\pgfqpoint{2.781126in}{1.551348in}}{\pgfqpoint{2.784431in}{1.549979in}}{\pgfqpoint{2.787877in}{1.549979in}}%
\pgfpathlineto{\pgfqpoint{2.787877in}{1.549979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916513in}{1.969344in}}%
\pgfpathcurveto{\pgfqpoint{2.919959in}{1.969344in}}{\pgfqpoint{2.923264in}{1.970713in}}{\pgfqpoint{2.925700in}{1.973149in}}%
\pgfpathcurveto{\pgfqpoint{2.928136in}{1.975585in}}{\pgfqpoint{2.929505in}{1.978890in}}{\pgfqpoint{2.929505in}{1.982336in}}%
\pgfpathcurveto{\pgfqpoint{2.929505in}{1.985781in}}{\pgfqpoint{2.928136in}{1.989086in}}{\pgfqpoint{2.925700in}{1.991522in}}%
\pgfpathcurveto{\pgfqpoint{2.923264in}{1.993959in}}{\pgfqpoint{2.919959in}{1.995328in}}{\pgfqpoint{2.916513in}{1.995328in}}%
\pgfpathcurveto{\pgfqpoint{2.913068in}{1.995328in}}{\pgfqpoint{2.909763in}{1.993959in}}{\pgfqpoint{2.907327in}{1.991522in}}%
\pgfpathcurveto{\pgfqpoint{2.904890in}{1.989086in}}{\pgfqpoint{2.903522in}{1.985781in}}{\pgfqpoint{2.903522in}{1.982336in}}%
\pgfpathcurveto{\pgfqpoint{2.903522in}{1.978890in}}{\pgfqpoint{2.904890in}{1.975585in}}{\pgfqpoint{2.907327in}{1.973149in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.970713in}}{\pgfqpoint{2.913068in}{1.969344in}}{\pgfqpoint{2.916513in}{1.969344in}}%
\pgfpathlineto{\pgfqpoint{2.916513in}{1.969344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454124in}{0.601958in}}%
\pgfpathcurveto{\pgfqpoint{1.457569in}{0.601958in}}{\pgfqpoint{1.460874in}{0.603327in}}{\pgfqpoint{1.463310in}{0.605763in}}%
\pgfpathcurveto{\pgfqpoint{1.465747in}{0.608199in}}{\pgfqpoint{1.467116in}{0.611504in}}{\pgfqpoint{1.467116in}{0.614950in}}%
\pgfpathcurveto{\pgfqpoint{1.467116in}{0.618395in}}{\pgfqpoint{1.465747in}{0.621700in}}{\pgfqpoint{1.463310in}{0.624136in}}%
\pgfpathcurveto{\pgfqpoint{1.460874in}{0.626572in}}{\pgfqpoint{1.457569in}{0.627941in}}{\pgfqpoint{1.454124in}{0.627941in}}%
\pgfpathcurveto{\pgfqpoint{1.450678in}{0.627941in}}{\pgfqpoint{1.447373in}{0.626572in}}{\pgfqpoint{1.444937in}{0.624136in}}%
\pgfpathcurveto{\pgfqpoint{1.442501in}{0.621700in}}{\pgfqpoint{1.441132in}{0.618395in}}{\pgfqpoint{1.441132in}{0.614950in}}%
\pgfpathcurveto{\pgfqpoint{1.441132in}{0.611504in}}{\pgfqpoint{1.442501in}{0.608199in}}{\pgfqpoint{1.444937in}{0.605763in}}%
\pgfpathcurveto{\pgfqpoint{1.447373in}{0.603327in}}{\pgfqpoint{1.450678in}{0.601958in}}{\pgfqpoint{1.454124in}{0.601958in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{0.601958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553164in}{0.598744in}}%
\pgfpathcurveto{\pgfqpoint{1.556609in}{0.598744in}}{\pgfqpoint{1.559914in}{0.600113in}}{\pgfqpoint{1.562350in}{0.602549in}}%
\pgfpathcurveto{\pgfqpoint{1.564787in}{0.604986in}}{\pgfqpoint{1.566156in}{0.608291in}}{\pgfqpoint{1.566156in}{0.611736in}}%
\pgfpathcurveto{\pgfqpoint{1.566156in}{0.615182in}}{\pgfqpoint{1.564787in}{0.618486in}}{\pgfqpoint{1.562350in}{0.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.559914in}{0.623359in}}{\pgfqpoint{1.556609in}{0.624728in}}{\pgfqpoint{1.553164in}{0.624728in}}%
\pgfpathcurveto{\pgfqpoint{1.549718in}{0.624728in}}{\pgfqpoint{1.546413in}{0.623359in}}{\pgfqpoint{1.543977in}{0.620923in}}%
\pgfpathcurveto{\pgfqpoint{1.541541in}{0.618486in}}{\pgfqpoint{1.540172in}{0.615182in}}{\pgfqpoint{1.540172in}{0.611736in}}%
\pgfpathcurveto{\pgfqpoint{1.540172in}{0.608291in}}{\pgfqpoint{1.541541in}{0.604986in}}{\pgfqpoint{1.543977in}{0.602549in}}%
\pgfpathcurveto{\pgfqpoint{1.546413in}{0.600113in}}{\pgfqpoint{1.549718in}{0.598744in}}{\pgfqpoint{1.553164in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{1.553164in}{0.598744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561750in}{0.576845in}}%
\pgfpathcurveto{\pgfqpoint{1.565196in}{0.576845in}}{\pgfqpoint{1.568500in}{0.578214in}}{\pgfqpoint{1.570937in}{0.580650in}}%
\pgfpathcurveto{\pgfqpoint{1.573373in}{0.583087in}}{\pgfqpoint{1.574742in}{0.586392in}}{\pgfqpoint{1.574742in}{0.589837in}}%
\pgfpathcurveto{\pgfqpoint{1.574742in}{0.593283in}}{\pgfqpoint{1.573373in}{0.596587in}}{\pgfqpoint{1.570937in}{0.599024in}}%
\pgfpathcurveto{\pgfqpoint{1.568500in}{0.601460in}}{\pgfqpoint{1.565196in}{0.602829in}}{\pgfqpoint{1.561750in}{0.602829in}}%
\pgfpathcurveto{\pgfqpoint{1.558305in}{0.602829in}}{\pgfqpoint{1.555000in}{0.601460in}}{\pgfqpoint{1.552563in}{0.599024in}}%
\pgfpathcurveto{\pgfqpoint{1.550127in}{0.596587in}}{\pgfqpoint{1.548758in}{0.593283in}}{\pgfqpoint{1.548758in}{0.589837in}}%
\pgfpathcurveto{\pgfqpoint{1.548758in}{0.586392in}}{\pgfqpoint{1.550127in}{0.583087in}}{\pgfqpoint{1.552563in}{0.580650in}}%
\pgfpathcurveto{\pgfqpoint{1.555000in}{0.578214in}}{\pgfqpoint{1.558305in}{0.576845in}}{\pgfqpoint{1.561750in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.561750in}{0.576845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587990in}{0.857359in}}%
\pgfpathcurveto{\pgfqpoint{1.591435in}{0.857359in}}{\pgfqpoint{1.594740in}{0.858728in}}{\pgfqpoint{1.597177in}{0.861165in}}%
\pgfpathcurveto{\pgfqpoint{1.599613in}{0.863601in}}{\pgfqpoint{1.600982in}{0.866906in}}{\pgfqpoint{1.600982in}{0.870351in}}%
\pgfpathcurveto{\pgfqpoint{1.600982in}{0.873797in}}{\pgfqpoint{1.599613in}{0.877101in}}{\pgfqpoint{1.597177in}{0.879538in}}%
\pgfpathcurveto{\pgfqpoint{1.594740in}{0.881974in}}{\pgfqpoint{1.591435in}{0.883343in}}{\pgfqpoint{1.587990in}{0.883343in}}%
\pgfpathcurveto{\pgfqpoint{1.584544in}{0.883343in}}{\pgfqpoint{1.581240in}{0.881974in}}{\pgfqpoint{1.578803in}{0.879538in}}%
\pgfpathcurveto{\pgfqpoint{1.576367in}{0.877101in}}{\pgfqpoint{1.574998in}{0.873797in}}{\pgfqpoint{1.574998in}{0.870351in}}%
\pgfpathcurveto{\pgfqpoint{1.574998in}{0.866906in}}{\pgfqpoint{1.576367in}{0.863601in}}{\pgfqpoint{1.578803in}{0.861165in}}%
\pgfpathcurveto{\pgfqpoint{1.581240in}{0.858728in}}{\pgfqpoint{1.584544in}{0.857359in}}{\pgfqpoint{1.587990in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{1.587990in}{0.857359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058409in}{1.045407in}}%
\pgfpathcurveto{\pgfqpoint{2.061855in}{1.045407in}}{\pgfqpoint{2.065160in}{1.046776in}}{\pgfqpoint{2.067596in}{1.049212in}}%
\pgfpathcurveto{\pgfqpoint{2.070032in}{1.051649in}}{\pgfqpoint{2.071401in}{1.054954in}}{\pgfqpoint{2.071401in}{1.058399in}}%
\pgfpathcurveto{\pgfqpoint{2.071401in}{1.061845in}}{\pgfqpoint{2.070032in}{1.065149in}}{\pgfqpoint{2.067596in}{1.067586in}}%
\pgfpathcurveto{\pgfqpoint{2.065160in}{1.070022in}}{\pgfqpoint{2.061855in}{1.071391in}}{\pgfqpoint{2.058409in}{1.071391in}}%
\pgfpathcurveto{\pgfqpoint{2.054964in}{1.071391in}}{\pgfqpoint{2.051659in}{1.070022in}}{\pgfqpoint{2.049223in}{1.067586in}}%
\pgfpathcurveto{\pgfqpoint{2.046786in}{1.065149in}}{\pgfqpoint{2.045417in}{1.061845in}}{\pgfqpoint{2.045417in}{1.058399in}}%
\pgfpathcurveto{\pgfqpoint{2.045417in}{1.054954in}}{\pgfqpoint{2.046786in}{1.051649in}}{\pgfqpoint{2.049223in}{1.049212in}}%
\pgfpathcurveto{\pgfqpoint{2.051659in}{1.046776in}}{\pgfqpoint{2.054964in}{1.045407in}}{\pgfqpoint{2.058409in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.058409in}{1.045407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065418in}{1.114215in}}%
\pgfpathcurveto{\pgfqpoint{2.068864in}{1.114215in}}{\pgfqpoint{2.072168in}{1.115584in}}{\pgfqpoint{2.074605in}{1.118021in}}%
\pgfpathcurveto{\pgfqpoint{2.077041in}{1.120457in}}{\pgfqpoint{2.078410in}{1.123762in}}{\pgfqpoint{2.078410in}{1.127207in}}%
\pgfpathcurveto{\pgfqpoint{2.078410in}{1.130653in}}{\pgfqpoint{2.077041in}{1.133957in}}{\pgfqpoint{2.074605in}{1.136394in}}%
\pgfpathcurveto{\pgfqpoint{2.072168in}{1.138830in}}{\pgfqpoint{2.068864in}{1.140199in}}{\pgfqpoint{2.065418in}{1.140199in}}%
\pgfpathcurveto{\pgfqpoint{2.061973in}{1.140199in}}{\pgfqpoint{2.058668in}{1.138830in}}{\pgfqpoint{2.056231in}{1.136394in}}%
\pgfpathcurveto{\pgfqpoint{2.053795in}{1.133957in}}{\pgfqpoint{2.052426in}{1.130653in}}{\pgfqpoint{2.052426in}{1.127207in}}%
\pgfpathcurveto{\pgfqpoint{2.052426in}{1.123762in}}{\pgfqpoint{2.053795in}{1.120457in}}{\pgfqpoint{2.056231in}{1.118021in}}%
\pgfpathcurveto{\pgfqpoint{2.058668in}{1.115584in}}{\pgfqpoint{2.061973in}{1.114215in}}{\pgfqpoint{2.065418in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{2.065418in}{1.114215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218340in}{1.763731in}}%
\pgfpathcurveto{\pgfqpoint{2.221786in}{1.763731in}}{\pgfqpoint{2.225090in}{1.765100in}}{\pgfqpoint{2.227527in}{1.767536in}}%
\pgfpathcurveto{\pgfqpoint{2.229963in}{1.769972in}}{\pgfqpoint{2.231332in}{1.773277in}}{\pgfqpoint{2.231332in}{1.776723in}}%
\pgfpathcurveto{\pgfqpoint{2.231332in}{1.780168in}}{\pgfqpoint{2.229963in}{1.783473in}}{\pgfqpoint{2.227527in}{1.785909in}}%
\pgfpathcurveto{\pgfqpoint{2.225090in}{1.788346in}}{\pgfqpoint{2.221786in}{1.789714in}}{\pgfqpoint{2.218340in}{1.789714in}}%
\pgfpathcurveto{\pgfqpoint{2.214895in}{1.789714in}}{\pgfqpoint{2.211590in}{1.788346in}}{\pgfqpoint{2.209153in}{1.785909in}}%
\pgfpathcurveto{\pgfqpoint{2.206717in}{1.783473in}}{\pgfqpoint{2.205348in}{1.780168in}}{\pgfqpoint{2.205348in}{1.776723in}}%
\pgfpathcurveto{\pgfqpoint{2.205348in}{1.773277in}}{\pgfqpoint{2.206717in}{1.769972in}}{\pgfqpoint{2.209153in}{1.767536in}}%
\pgfpathcurveto{\pgfqpoint{2.211590in}{1.765100in}}{\pgfqpoint{2.214895in}{1.763731in}}{\pgfqpoint{2.218340in}{1.763731in}}%
\pgfpathlineto{\pgfqpoint{2.218340in}{1.763731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297036in}{1.563483in}}%
\pgfpathcurveto{\pgfqpoint{2.300481in}{1.563483in}}{\pgfqpoint{2.303786in}{1.564852in}}{\pgfqpoint{2.306222in}{1.567288in}}%
\pgfpathcurveto{\pgfqpoint{2.308659in}{1.569725in}}{\pgfqpoint{2.310028in}{1.573030in}}{\pgfqpoint{2.310028in}{1.576475in}}%
\pgfpathcurveto{\pgfqpoint{2.310028in}{1.579920in}}{\pgfqpoint{2.308659in}{1.583225in}}{\pgfqpoint{2.306222in}{1.585662in}}%
\pgfpathcurveto{\pgfqpoint{2.303786in}{1.588098in}}{\pgfqpoint{2.300481in}{1.589467in}}{\pgfqpoint{2.297036in}{1.589467in}}%
\pgfpathcurveto{\pgfqpoint{2.293590in}{1.589467in}}{\pgfqpoint{2.290286in}{1.588098in}}{\pgfqpoint{2.287849in}{1.585662in}}%
\pgfpathcurveto{\pgfqpoint{2.285413in}{1.583225in}}{\pgfqpoint{2.284044in}{1.579920in}}{\pgfqpoint{2.284044in}{1.576475in}}%
\pgfpathcurveto{\pgfqpoint{2.284044in}{1.573030in}}{\pgfqpoint{2.285413in}{1.569725in}}{\pgfqpoint{2.287849in}{1.567288in}}%
\pgfpathcurveto{\pgfqpoint{2.290286in}{1.564852in}}{\pgfqpoint{2.293590in}{1.563483in}}{\pgfqpoint{2.297036in}{1.563483in}}%
\pgfpathlineto{\pgfqpoint{2.297036in}{1.563483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313485in}{1.644650in}}%
\pgfpathcurveto{\pgfqpoint{2.316930in}{1.644650in}}{\pgfqpoint{2.320235in}{1.646019in}}{\pgfqpoint{2.322671in}{1.648456in}}%
\pgfpathcurveto{\pgfqpoint{2.325108in}{1.650892in}}{\pgfqpoint{2.326477in}{1.654197in}}{\pgfqpoint{2.326477in}{1.657642in}}%
\pgfpathcurveto{\pgfqpoint{2.326477in}{1.661088in}}{\pgfqpoint{2.325108in}{1.664393in}}{\pgfqpoint{2.322671in}{1.666829in}}%
\pgfpathcurveto{\pgfqpoint{2.320235in}{1.669265in}}{\pgfqpoint{2.316930in}{1.670634in}}{\pgfqpoint{2.313485in}{1.670634in}}%
\pgfpathcurveto{\pgfqpoint{2.310039in}{1.670634in}}{\pgfqpoint{2.306734in}{1.669265in}}{\pgfqpoint{2.304298in}{1.666829in}}%
\pgfpathcurveto{\pgfqpoint{2.301862in}{1.664393in}}{\pgfqpoint{2.300493in}{1.661088in}}{\pgfqpoint{2.300493in}{1.657642in}}%
\pgfpathcurveto{\pgfqpoint{2.300493in}{1.654197in}}{\pgfqpoint{2.301862in}{1.650892in}}{\pgfqpoint{2.304298in}{1.648456in}}%
\pgfpathcurveto{\pgfqpoint{2.306734in}{1.646019in}}{\pgfqpoint{2.310039in}{1.644650in}}{\pgfqpoint{2.313485in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{2.313485in}{1.644650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390886in}{1.790394in}}%
\pgfpathcurveto{\pgfqpoint{2.394332in}{1.790394in}}{\pgfqpoint{2.397637in}{1.791763in}}{\pgfqpoint{2.400073in}{1.794199in}}%
\pgfpathcurveto{\pgfqpoint{2.402509in}{1.796635in}}{\pgfqpoint{2.403878in}{1.799940in}}{\pgfqpoint{2.403878in}{1.803385in}}%
\pgfpathcurveto{\pgfqpoint{2.403878in}{1.806831in}}{\pgfqpoint{2.402509in}{1.810136in}}{\pgfqpoint{2.400073in}{1.812572in}}%
\pgfpathcurveto{\pgfqpoint{2.397637in}{1.815008in}}{\pgfqpoint{2.394332in}{1.816377in}}{\pgfqpoint{2.390886in}{1.816377in}}%
\pgfpathcurveto{\pgfqpoint{2.387441in}{1.816377in}}{\pgfqpoint{2.384136in}{1.815008in}}{\pgfqpoint{2.381700in}{1.812572in}}%
\pgfpathcurveto{\pgfqpoint{2.379263in}{1.810136in}}{\pgfqpoint{2.377894in}{1.806831in}}{\pgfqpoint{2.377894in}{1.803385in}}%
\pgfpathcurveto{\pgfqpoint{2.377894in}{1.799940in}}{\pgfqpoint{2.379263in}{1.796635in}}{\pgfqpoint{2.381700in}{1.794199in}}%
\pgfpathcurveto{\pgfqpoint{2.384136in}{1.791763in}}{\pgfqpoint{2.387441in}{1.790394in}}{\pgfqpoint{2.390886in}{1.790394in}}%
\pgfpathlineto{\pgfqpoint{2.390886in}{1.790394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486076in}{1.945068in}}%
\pgfpathcurveto{\pgfqpoint{2.489521in}{1.945068in}}{\pgfqpoint{2.492826in}{1.946437in}}{\pgfqpoint{2.495262in}{1.948873in}}%
\pgfpathcurveto{\pgfqpoint{2.497699in}{1.951309in}}{\pgfqpoint{2.499068in}{1.954614in}}{\pgfqpoint{2.499068in}{1.958059in}}%
\pgfpathcurveto{\pgfqpoint{2.499068in}{1.961505in}}{\pgfqpoint{2.497699in}{1.964810in}}{\pgfqpoint{2.495262in}{1.967246in}}%
\pgfpathcurveto{\pgfqpoint{2.492826in}{1.969682in}}{\pgfqpoint{2.489521in}{1.971051in}}{\pgfqpoint{2.486076in}{1.971051in}}%
\pgfpathcurveto{\pgfqpoint{2.482630in}{1.971051in}}{\pgfqpoint{2.479326in}{1.969682in}}{\pgfqpoint{2.476889in}{1.967246in}}%
\pgfpathcurveto{\pgfqpoint{2.474453in}{1.964810in}}{\pgfqpoint{2.473084in}{1.961505in}}{\pgfqpoint{2.473084in}{1.958059in}}%
\pgfpathcurveto{\pgfqpoint{2.473084in}{1.954614in}}{\pgfqpoint{2.474453in}{1.951309in}}{\pgfqpoint{2.476889in}{1.948873in}}%
\pgfpathcurveto{\pgfqpoint{2.479326in}{1.946437in}}{\pgfqpoint{2.482630in}{1.945068in}}{\pgfqpoint{2.486076in}{1.945068in}}%
\pgfpathlineto{\pgfqpoint{2.486076in}{1.945068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489191in}{2.009252in}}%
\pgfpathcurveto{\pgfqpoint{2.492637in}{2.009252in}}{\pgfqpoint{2.495942in}{2.010621in}}{\pgfqpoint{2.498378in}{2.013057in}}%
\pgfpathcurveto{\pgfqpoint{2.500814in}{2.015494in}}{\pgfqpoint{2.502183in}{2.018799in}}{\pgfqpoint{2.502183in}{2.022244in}}%
\pgfpathcurveto{\pgfqpoint{2.502183in}{2.025690in}}{\pgfqpoint{2.500814in}{2.028994in}}{\pgfqpoint{2.498378in}{2.031431in}}%
\pgfpathcurveto{\pgfqpoint{2.495942in}{2.033867in}}{\pgfqpoint{2.492637in}{2.035236in}}{\pgfqpoint{2.489191in}{2.035236in}}%
\pgfpathcurveto{\pgfqpoint{2.485746in}{2.035236in}}{\pgfqpoint{2.482441in}{2.033867in}}{\pgfqpoint{2.480005in}{2.031431in}}%
\pgfpathcurveto{\pgfqpoint{2.477568in}{2.028994in}}{\pgfqpoint{2.476200in}{2.025690in}}{\pgfqpoint{2.476200in}{2.022244in}}%
\pgfpathcurveto{\pgfqpoint{2.476200in}{2.018799in}}{\pgfqpoint{2.477568in}{2.015494in}}{\pgfqpoint{2.480005in}{2.013057in}}%
\pgfpathcurveto{\pgfqpoint{2.482441in}{2.010621in}}{\pgfqpoint{2.485746in}{2.009252in}}{\pgfqpoint{2.489191in}{2.009252in}}%
\pgfpathlineto{\pgfqpoint{2.489191in}{2.009252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601916in}{1.926226in}}%
\pgfpathcurveto{\pgfqpoint{2.605362in}{1.926226in}}{\pgfqpoint{2.608667in}{1.927595in}}{\pgfqpoint{2.611103in}{1.930032in}}%
\pgfpathcurveto{\pgfqpoint{2.613539in}{1.932468in}}{\pgfqpoint{2.614908in}{1.935773in}}{\pgfqpoint{2.614908in}{1.939218in}}%
\pgfpathcurveto{\pgfqpoint{2.614908in}{1.942664in}}{\pgfqpoint{2.613539in}{1.945968in}}{\pgfqpoint{2.611103in}{1.948405in}}%
\pgfpathcurveto{\pgfqpoint{2.608667in}{1.950841in}}{\pgfqpoint{2.605362in}{1.952210in}}{\pgfqpoint{2.601916in}{1.952210in}}%
\pgfpathcurveto{\pgfqpoint{2.598471in}{1.952210in}}{\pgfqpoint{2.595166in}{1.950841in}}{\pgfqpoint{2.592730in}{1.948405in}}%
\pgfpathcurveto{\pgfqpoint{2.590293in}{1.945968in}}{\pgfqpoint{2.588924in}{1.942664in}}{\pgfqpoint{2.588924in}{1.939218in}}%
\pgfpathcurveto{\pgfqpoint{2.588924in}{1.935773in}}{\pgfqpoint{2.590293in}{1.932468in}}{\pgfqpoint{2.592730in}{1.930032in}}%
\pgfpathcurveto{\pgfqpoint{2.595166in}{1.927595in}}{\pgfqpoint{2.598471in}{1.926226in}}{\pgfqpoint{2.601916in}{1.926226in}}%
\pgfpathlineto{\pgfqpoint{2.601916in}{1.926226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639615in}{1.938085in}}%
\pgfpathcurveto{\pgfqpoint{2.643061in}{1.938085in}}{\pgfqpoint{2.646365in}{1.939454in}}{\pgfqpoint{2.648802in}{1.941890in}}%
\pgfpathcurveto{\pgfqpoint{2.651238in}{1.944326in}}{\pgfqpoint{2.652607in}{1.947631in}}{\pgfqpoint{2.652607in}{1.951077in}}%
\pgfpathcurveto{\pgfqpoint{2.652607in}{1.954522in}}{\pgfqpoint{2.651238in}{1.957827in}}{\pgfqpoint{2.648802in}{1.960263in}}%
\pgfpathcurveto{\pgfqpoint{2.646365in}{1.962699in}}{\pgfqpoint{2.643061in}{1.964068in}}{\pgfqpoint{2.639615in}{1.964068in}}%
\pgfpathcurveto{\pgfqpoint{2.636170in}{1.964068in}}{\pgfqpoint{2.632865in}{1.962699in}}{\pgfqpoint{2.630428in}{1.960263in}}%
\pgfpathcurveto{\pgfqpoint{2.627992in}{1.957827in}}{\pgfqpoint{2.626623in}{1.954522in}}{\pgfqpoint{2.626623in}{1.951077in}}%
\pgfpathcurveto{\pgfqpoint{2.626623in}{1.947631in}}{\pgfqpoint{2.627992in}{1.944326in}}{\pgfqpoint{2.630428in}{1.941890in}}%
\pgfpathcurveto{\pgfqpoint{2.632865in}{1.939454in}}{\pgfqpoint{2.636170in}{1.938085in}}{\pgfqpoint{2.639615in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.938085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802561in}{2.146683in}}%
\pgfpathcurveto{\pgfqpoint{2.806006in}{2.146683in}}{\pgfqpoint{2.809311in}{2.148052in}}{\pgfqpoint{2.811747in}{2.150488in}}%
\pgfpathcurveto{\pgfqpoint{2.814184in}{2.152925in}}{\pgfqpoint{2.815553in}{2.156230in}}{\pgfqpoint{2.815553in}{2.159675in}}%
\pgfpathcurveto{\pgfqpoint{2.815553in}{2.163121in}}{\pgfqpoint{2.814184in}{2.166425in}}{\pgfqpoint{2.811747in}{2.168862in}}%
\pgfpathcurveto{\pgfqpoint{2.809311in}{2.171298in}}{\pgfqpoint{2.806006in}{2.172667in}}{\pgfqpoint{2.802561in}{2.172667in}}%
\pgfpathcurveto{\pgfqpoint{2.799115in}{2.172667in}}{\pgfqpoint{2.795810in}{2.171298in}}{\pgfqpoint{2.793374in}{2.168862in}}%
\pgfpathcurveto{\pgfqpoint{2.790938in}{2.166425in}}{\pgfqpoint{2.789569in}{2.163121in}}{\pgfqpoint{2.789569in}{2.159675in}}%
\pgfpathcurveto{\pgfqpoint{2.789569in}{2.156230in}}{\pgfqpoint{2.790938in}{2.152925in}}{\pgfqpoint{2.793374in}{2.150488in}}%
\pgfpathcurveto{\pgfqpoint{2.795810in}{2.148052in}}{\pgfqpoint{2.799115in}{2.146683in}}{\pgfqpoint{2.802561in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{2.146683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063178in}{2.171994in}}%
\pgfpathcurveto{\pgfqpoint{3.066623in}{2.171994in}}{\pgfqpoint{3.069928in}{2.173363in}}{\pgfqpoint{3.072364in}{2.175800in}}%
\pgfpathcurveto{\pgfqpoint{3.074801in}{2.178236in}}{\pgfqpoint{3.076170in}{2.181541in}}{\pgfqpoint{3.076170in}{2.184986in}}%
\pgfpathcurveto{\pgfqpoint{3.076170in}{2.188432in}}{\pgfqpoint{3.074801in}{2.191737in}}{\pgfqpoint{3.072364in}{2.194173in}}%
\pgfpathcurveto{\pgfqpoint{3.069928in}{2.196609in}}{\pgfqpoint{3.066623in}{2.197978in}}{\pgfqpoint{3.063178in}{2.197978in}}%
\pgfpathcurveto{\pgfqpoint{3.059732in}{2.197978in}}{\pgfqpoint{3.056427in}{2.196609in}}{\pgfqpoint{3.053991in}{2.194173in}}%
\pgfpathcurveto{\pgfqpoint{3.051555in}{2.191737in}}{\pgfqpoint{3.050186in}{2.188432in}}{\pgfqpoint{3.050186in}{2.184986in}}%
\pgfpathcurveto{\pgfqpoint{3.050186in}{2.181541in}}{\pgfqpoint{3.051555in}{2.178236in}}{\pgfqpoint{3.053991in}{2.175800in}}%
\pgfpathcurveto{\pgfqpoint{3.056427in}{2.173363in}}{\pgfqpoint{3.059732in}{2.171994in}}{\pgfqpoint{3.063178in}{2.171994in}}%
\pgfpathlineto{\pgfqpoint{3.063178in}{2.171994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120538in}{2.103733in}}%
\pgfpathcurveto{\pgfqpoint{2.123984in}{2.103733in}}{\pgfqpoint{2.127289in}{2.105102in}}{\pgfqpoint{2.129725in}{2.107538in}}%
\pgfpathcurveto{\pgfqpoint{2.132161in}{2.109975in}}{\pgfqpoint{2.133530in}{2.113280in}}{\pgfqpoint{2.133530in}{2.116725in}}%
\pgfpathcurveto{\pgfqpoint{2.133530in}{2.120171in}}{\pgfqpoint{2.132161in}{2.123475in}}{\pgfqpoint{2.129725in}{2.125912in}}%
\pgfpathcurveto{\pgfqpoint{2.127289in}{2.128348in}}{\pgfqpoint{2.123984in}{2.129717in}}{\pgfqpoint{2.120538in}{2.129717in}}%
\pgfpathcurveto{\pgfqpoint{2.117093in}{2.129717in}}{\pgfqpoint{2.113788in}{2.128348in}}{\pgfqpoint{2.111352in}{2.125912in}}%
\pgfpathcurveto{\pgfqpoint{2.108915in}{2.123475in}}{\pgfqpoint{2.107547in}{2.120171in}}{\pgfqpoint{2.107547in}{2.116725in}}%
\pgfpathcurveto{\pgfqpoint{2.107547in}{2.113280in}}{\pgfqpoint{2.108915in}{2.109975in}}{\pgfqpoint{2.111352in}{2.107538in}}%
\pgfpathcurveto{\pgfqpoint{2.113788in}{2.105102in}}{\pgfqpoint{2.117093in}{2.103733in}}{\pgfqpoint{2.120538in}{2.103733in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.103733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277516in}{2.263334in}}%
\pgfpathcurveto{\pgfqpoint{2.280962in}{2.263334in}}{\pgfqpoint{2.284266in}{2.264703in}}{\pgfqpoint{2.286703in}{2.267139in}}%
\pgfpathcurveto{\pgfqpoint{2.289139in}{2.269575in}}{\pgfqpoint{2.290508in}{2.272880in}}{\pgfqpoint{2.290508in}{2.276326in}}%
\pgfpathcurveto{\pgfqpoint{2.290508in}{2.279771in}}{\pgfqpoint{2.289139in}{2.283076in}}{\pgfqpoint{2.286703in}{2.285512in}}%
\pgfpathcurveto{\pgfqpoint{2.284266in}{2.287949in}}{\pgfqpoint{2.280962in}{2.289317in}}{\pgfqpoint{2.277516in}{2.289317in}}%
\pgfpathcurveto{\pgfqpoint{2.274071in}{2.289317in}}{\pgfqpoint{2.270766in}{2.287949in}}{\pgfqpoint{2.268329in}{2.285512in}}%
\pgfpathcurveto{\pgfqpoint{2.265893in}{2.283076in}}{\pgfqpoint{2.264524in}{2.279771in}}{\pgfqpoint{2.264524in}{2.276326in}}%
\pgfpathcurveto{\pgfqpoint{2.264524in}{2.272880in}}{\pgfqpoint{2.265893in}{2.269575in}}{\pgfqpoint{2.268329in}{2.267139in}}%
\pgfpathcurveto{\pgfqpoint{2.270766in}{2.264703in}}{\pgfqpoint{2.274071in}{2.263334in}}{\pgfqpoint{2.277516in}{2.263334in}}%
\pgfpathlineto{\pgfqpoint{2.277516in}{2.263334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350551in}{1.645019in}}%
\pgfpathcurveto{\pgfqpoint{2.353997in}{1.645019in}}{\pgfqpoint{2.357301in}{1.646388in}}{\pgfqpoint{2.359738in}{1.648825in}}%
\pgfpathcurveto{\pgfqpoint{2.362174in}{1.651261in}}{\pgfqpoint{2.363543in}{1.654566in}}{\pgfqpoint{2.363543in}{1.658011in}}%
\pgfpathcurveto{\pgfqpoint{2.363543in}{1.661457in}}{\pgfqpoint{2.362174in}{1.664762in}}{\pgfqpoint{2.359738in}{1.667198in}}%
\pgfpathcurveto{\pgfqpoint{2.357301in}{1.669634in}}{\pgfqpoint{2.353997in}{1.671003in}}{\pgfqpoint{2.350551in}{1.671003in}}%
\pgfpathcurveto{\pgfqpoint{2.347106in}{1.671003in}}{\pgfqpoint{2.343801in}{1.669634in}}{\pgfqpoint{2.341365in}{1.667198in}}%
\pgfpathcurveto{\pgfqpoint{2.338928in}{1.664762in}}{\pgfqpoint{2.337559in}{1.661457in}}{\pgfqpoint{2.337559in}{1.658011in}}%
\pgfpathcurveto{\pgfqpoint{2.337559in}{1.654566in}}{\pgfqpoint{2.338928in}{1.651261in}}{\pgfqpoint{2.341365in}{1.648825in}}%
\pgfpathcurveto{\pgfqpoint{2.343801in}{1.646388in}}{\pgfqpoint{2.347106in}{1.645019in}}{\pgfqpoint{2.350551in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{1.645019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533795in}{1.734405in}}%
\pgfpathcurveto{\pgfqpoint{2.537240in}{1.734405in}}{\pgfqpoint{2.540545in}{1.735774in}}{\pgfqpoint{2.542981in}{1.738210in}}%
\pgfpathcurveto{\pgfqpoint{2.545418in}{1.740646in}}{\pgfqpoint{2.546787in}{1.743951in}}{\pgfqpoint{2.546787in}{1.747397in}}%
\pgfpathcurveto{\pgfqpoint{2.546787in}{1.750842in}}{\pgfqpoint{2.545418in}{1.754147in}}{\pgfqpoint{2.542981in}{1.756583in}}%
\pgfpathcurveto{\pgfqpoint{2.540545in}{1.759020in}}{\pgfqpoint{2.537240in}{1.760389in}}{\pgfqpoint{2.533795in}{1.760389in}}%
\pgfpathcurveto{\pgfqpoint{2.530349in}{1.760389in}}{\pgfqpoint{2.527045in}{1.759020in}}{\pgfqpoint{2.524608in}{1.756583in}}%
\pgfpathcurveto{\pgfqpoint{2.522172in}{1.754147in}}{\pgfqpoint{2.520803in}{1.750842in}}{\pgfqpoint{2.520803in}{1.747397in}}%
\pgfpathcurveto{\pgfqpoint{2.520803in}{1.743951in}}{\pgfqpoint{2.522172in}{1.740646in}}{\pgfqpoint{2.524608in}{1.738210in}}%
\pgfpathcurveto{\pgfqpoint{2.527045in}{1.735774in}}{\pgfqpoint{2.530349in}{1.734405in}}{\pgfqpoint{2.533795in}{1.734405in}}%
\pgfpathlineto{\pgfqpoint{2.533795in}{1.734405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561850in}{0.954138in}}%
\pgfpathcurveto{\pgfqpoint{2.565296in}{0.954138in}}{\pgfqpoint{2.568601in}{0.955507in}}{\pgfqpoint{2.571037in}{0.957943in}}%
\pgfpathcurveto{\pgfqpoint{2.573473in}{0.960379in}}{\pgfqpoint{2.574842in}{0.963684in}}{\pgfqpoint{2.574842in}{0.967130in}}%
\pgfpathcurveto{\pgfqpoint{2.574842in}{0.970575in}}{\pgfqpoint{2.573473in}{0.973880in}}{\pgfqpoint{2.571037in}{0.976316in}}%
\pgfpathcurveto{\pgfqpoint{2.568601in}{0.978753in}}{\pgfqpoint{2.565296in}{0.980122in}}{\pgfqpoint{2.561850in}{0.980122in}}%
\pgfpathcurveto{\pgfqpoint{2.558405in}{0.980122in}}{\pgfqpoint{2.555100in}{0.978753in}}{\pgfqpoint{2.552664in}{0.976316in}}%
\pgfpathcurveto{\pgfqpoint{2.550227in}{0.973880in}}{\pgfqpoint{2.548859in}{0.970575in}}{\pgfqpoint{2.548859in}{0.967130in}}%
\pgfpathcurveto{\pgfqpoint{2.548859in}{0.963684in}}{\pgfqpoint{2.550227in}{0.960379in}}{\pgfqpoint{2.552664in}{0.957943in}}%
\pgfpathcurveto{\pgfqpoint{2.555100in}{0.955507in}}{\pgfqpoint{2.558405in}{0.954138in}}{\pgfqpoint{2.561850in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{0.954138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563444in}{1.148327in}}%
\pgfpathcurveto{\pgfqpoint{2.566890in}{1.148327in}}{\pgfqpoint{2.570194in}{1.149696in}}{\pgfqpoint{2.572631in}{1.152132in}}%
\pgfpathcurveto{\pgfqpoint{2.575067in}{1.154569in}}{\pgfqpoint{2.576436in}{1.157873in}}{\pgfqpoint{2.576436in}{1.161319in}}%
\pgfpathcurveto{\pgfqpoint{2.576436in}{1.164764in}}{\pgfqpoint{2.575067in}{1.168069in}}{\pgfqpoint{2.572631in}{1.170506in}}%
\pgfpathcurveto{\pgfqpoint{2.570194in}{1.172942in}}{\pgfqpoint{2.566890in}{1.174311in}}{\pgfqpoint{2.563444in}{1.174311in}}%
\pgfpathcurveto{\pgfqpoint{2.559999in}{1.174311in}}{\pgfqpoint{2.556694in}{1.172942in}}{\pgfqpoint{2.554257in}{1.170506in}}%
\pgfpathcurveto{\pgfqpoint{2.551821in}{1.168069in}}{\pgfqpoint{2.550452in}{1.164764in}}{\pgfqpoint{2.550452in}{1.161319in}}%
\pgfpathcurveto{\pgfqpoint{2.550452in}{1.157873in}}{\pgfqpoint{2.551821in}{1.154569in}}{\pgfqpoint{2.554257in}{1.152132in}}%
\pgfpathcurveto{\pgfqpoint{2.556694in}{1.149696in}}{\pgfqpoint{2.559999in}{1.148327in}}{\pgfqpoint{2.563444in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{2.563444in}{1.148327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565095in}{1.945388in}}%
\pgfpathcurveto{\pgfqpoint{2.568541in}{1.945388in}}{\pgfqpoint{2.571845in}{1.946757in}}{\pgfqpoint{2.574282in}{1.949193in}}%
\pgfpathcurveto{\pgfqpoint{2.576718in}{1.951630in}}{\pgfqpoint{2.578087in}{1.954935in}}{\pgfqpoint{2.578087in}{1.958380in}}%
\pgfpathcurveto{\pgfqpoint{2.578087in}{1.961826in}}{\pgfqpoint{2.576718in}{1.965130in}}{\pgfqpoint{2.574282in}{1.967567in}}%
\pgfpathcurveto{\pgfqpoint{2.571845in}{1.970003in}}{\pgfqpoint{2.568541in}{1.971372in}}{\pgfqpoint{2.565095in}{1.971372in}}%
\pgfpathcurveto{\pgfqpoint{2.561650in}{1.971372in}}{\pgfqpoint{2.558345in}{1.970003in}}{\pgfqpoint{2.555908in}{1.967567in}}%
\pgfpathcurveto{\pgfqpoint{2.553472in}{1.965130in}}{\pgfqpoint{2.552103in}{1.961826in}}{\pgfqpoint{2.552103in}{1.958380in}}%
\pgfpathcurveto{\pgfqpoint{2.552103in}{1.954935in}}{\pgfqpoint{2.553472in}{1.951630in}}{\pgfqpoint{2.555908in}{1.949193in}}%
\pgfpathcurveto{\pgfqpoint{2.558345in}{1.946757in}}{\pgfqpoint{2.561650in}{1.945388in}}{\pgfqpoint{2.565095in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{2.565095in}{1.945388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656413in}{2.203839in}}%
\pgfpathcurveto{\pgfqpoint{2.659859in}{2.203839in}}{\pgfqpoint{2.663163in}{2.205208in}}{\pgfqpoint{2.665600in}{2.207644in}}%
\pgfpathcurveto{\pgfqpoint{2.668036in}{2.210081in}}{\pgfqpoint{2.669405in}{2.213386in}}{\pgfqpoint{2.669405in}{2.216831in}}%
\pgfpathcurveto{\pgfqpoint{2.669405in}{2.220276in}}{\pgfqpoint{2.668036in}{2.223581in}}{\pgfqpoint{2.665600in}{2.226018in}}%
\pgfpathcurveto{\pgfqpoint{2.663163in}{2.228454in}}{\pgfqpoint{2.659859in}{2.229823in}}{\pgfqpoint{2.656413in}{2.229823in}}%
\pgfpathcurveto{\pgfqpoint{2.652968in}{2.229823in}}{\pgfqpoint{2.649663in}{2.228454in}}{\pgfqpoint{2.647226in}{2.226018in}}%
\pgfpathcurveto{\pgfqpoint{2.644790in}{2.223581in}}{\pgfqpoint{2.643421in}{2.220276in}}{\pgfqpoint{2.643421in}{2.216831in}}%
\pgfpathcurveto{\pgfqpoint{2.643421in}{2.213386in}}{\pgfqpoint{2.644790in}{2.210081in}}{\pgfqpoint{2.647226in}{2.207644in}}%
\pgfpathcurveto{\pgfqpoint{2.649663in}{2.205208in}}{\pgfqpoint{2.652968in}{2.203839in}}{\pgfqpoint{2.656413in}{2.203839in}}%
\pgfpathlineto{\pgfqpoint{2.656413in}{2.203839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658637in}{1.031960in}}%
\pgfpathcurveto{\pgfqpoint{2.662083in}{1.031960in}}{\pgfqpoint{2.665387in}{1.033328in}}{\pgfqpoint{2.667824in}{1.035765in}}%
\pgfpathcurveto{\pgfqpoint{2.670260in}{1.038201in}}{\pgfqpoint{2.671629in}{1.041506in}}{\pgfqpoint{2.671629in}{1.044951in}}%
\pgfpathcurveto{\pgfqpoint{2.671629in}{1.048397in}}{\pgfqpoint{2.670260in}{1.051702in}}{\pgfqpoint{2.667824in}{1.054138in}}%
\pgfpathcurveto{\pgfqpoint{2.665387in}{1.056574in}}{\pgfqpoint{2.662083in}{1.057943in}}{\pgfqpoint{2.658637in}{1.057943in}}%
\pgfpathcurveto{\pgfqpoint{2.655192in}{1.057943in}}{\pgfqpoint{2.651887in}{1.056574in}}{\pgfqpoint{2.649450in}{1.054138in}}%
\pgfpathcurveto{\pgfqpoint{2.647014in}{1.051702in}}{\pgfqpoint{2.645645in}{1.048397in}}{\pgfqpoint{2.645645in}{1.044951in}}%
\pgfpathcurveto{\pgfqpoint{2.645645in}{1.041506in}}{\pgfqpoint{2.647014in}{1.038201in}}{\pgfqpoint{2.649450in}{1.035765in}}%
\pgfpathcurveto{\pgfqpoint{2.651887in}{1.033328in}}{\pgfqpoint{2.655192in}{1.031960in}}{\pgfqpoint{2.658637in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{1.031960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731242in}{0.740241in}}%
\pgfpathcurveto{\pgfqpoint{2.734688in}{0.740241in}}{\pgfqpoint{2.737993in}{0.741610in}}{\pgfqpoint{2.740429in}{0.744046in}}%
\pgfpathcurveto{\pgfqpoint{2.742865in}{0.746482in}}{\pgfqpoint{2.744234in}{0.749787in}}{\pgfqpoint{2.744234in}{0.753233in}}%
\pgfpathcurveto{\pgfqpoint{2.744234in}{0.756678in}}{\pgfqpoint{2.742865in}{0.759983in}}{\pgfqpoint{2.740429in}{0.762419in}}%
\pgfpathcurveto{\pgfqpoint{2.737993in}{0.764856in}}{\pgfqpoint{2.734688in}{0.766225in}}{\pgfqpoint{2.731242in}{0.766225in}}%
\pgfpathcurveto{\pgfqpoint{2.727797in}{0.766225in}}{\pgfqpoint{2.724492in}{0.764856in}}{\pgfqpoint{2.722056in}{0.762419in}}%
\pgfpathcurveto{\pgfqpoint{2.719619in}{0.759983in}}{\pgfqpoint{2.718250in}{0.756678in}}{\pgfqpoint{2.718250in}{0.753233in}}%
\pgfpathcurveto{\pgfqpoint{2.718250in}{0.749787in}}{\pgfqpoint{2.719619in}{0.746482in}}{\pgfqpoint{2.722056in}{0.744046in}}%
\pgfpathcurveto{\pgfqpoint{2.724492in}{0.741610in}}{\pgfqpoint{2.727797in}{0.740241in}}{\pgfqpoint{2.731242in}{0.740241in}}%
\pgfpathlineto{\pgfqpoint{2.731242in}{0.740241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736221in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{2.739666in}{0.822506in}}{\pgfqpoint{2.742971in}{0.823875in}}{\pgfqpoint{2.745407in}{0.826311in}}%
\pgfpathcurveto{\pgfqpoint{2.747844in}{0.828747in}}{\pgfqpoint{2.749213in}{0.832052in}}{\pgfqpoint{2.749213in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{2.749213in}{0.838943in}}{\pgfqpoint{2.747844in}{0.842248in}}{\pgfqpoint{2.745407in}{0.844684in}}%
\pgfpathcurveto{\pgfqpoint{2.742971in}{0.847121in}}{\pgfqpoint{2.739666in}{0.848490in}}{\pgfqpoint{2.736221in}{0.848490in}}%
\pgfpathcurveto{\pgfqpoint{2.732775in}{0.848490in}}{\pgfqpoint{2.729471in}{0.847121in}}{\pgfqpoint{2.727034in}{0.844684in}}%
\pgfpathcurveto{\pgfqpoint{2.724598in}{0.842248in}}{\pgfqpoint{2.723229in}{0.838943in}}{\pgfqpoint{2.723229in}{0.835498in}}%
\pgfpathcurveto{\pgfqpoint{2.723229in}{0.832052in}}{\pgfqpoint{2.724598in}{0.828747in}}{\pgfqpoint{2.727034in}{0.826311in}}%
\pgfpathcurveto{\pgfqpoint{2.729471in}{0.823875in}}{\pgfqpoint{2.732775in}{0.822506in}}{\pgfqpoint{2.736221in}{0.822506in}}%
\pgfpathlineto{\pgfqpoint{2.736221in}{0.822506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746250in}{2.193497in}}%
\pgfpathcurveto{\pgfqpoint{2.749696in}{2.193497in}}{\pgfqpoint{2.753001in}{2.194866in}}{\pgfqpoint{2.755437in}{2.197302in}}%
\pgfpathcurveto{\pgfqpoint{2.757873in}{2.199739in}}{\pgfqpoint{2.759242in}{2.203044in}}{\pgfqpoint{2.759242in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.759242in}{2.209935in}}{\pgfqpoint{2.757873in}{2.213239in}}{\pgfqpoint{2.755437in}{2.215676in}}%
\pgfpathcurveto{\pgfqpoint{2.753001in}{2.218112in}}{\pgfqpoint{2.749696in}{2.219481in}}{\pgfqpoint{2.746250in}{2.219481in}}%
\pgfpathcurveto{\pgfqpoint{2.742805in}{2.219481in}}{\pgfqpoint{2.739500in}{2.218112in}}{\pgfqpoint{2.737064in}{2.215676in}}%
\pgfpathcurveto{\pgfqpoint{2.734627in}{2.213239in}}{\pgfqpoint{2.733258in}{2.209935in}}{\pgfqpoint{2.733258in}{2.206489in}}%
\pgfpathcurveto{\pgfqpoint{2.733258in}{2.203044in}}{\pgfqpoint{2.734627in}{2.199739in}}{\pgfqpoint{2.737064in}{2.197302in}}%
\pgfpathcurveto{\pgfqpoint{2.739500in}{2.194866in}}{\pgfqpoint{2.742805in}{2.193497in}}{\pgfqpoint{2.746250in}{2.193497in}}%
\pgfpathlineto{\pgfqpoint{2.746250in}{2.193497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863784in}{1.666836in}}%
\pgfpathcurveto{\pgfqpoint{2.867230in}{1.666836in}}{\pgfqpoint{2.870534in}{1.668205in}}{\pgfqpoint{2.872971in}{1.670641in}}%
\pgfpathcurveto{\pgfqpoint{2.875407in}{1.673077in}}{\pgfqpoint{2.876776in}{1.676382in}}{\pgfqpoint{2.876776in}{1.679828in}}%
\pgfpathcurveto{\pgfqpoint{2.876776in}{1.683273in}}{\pgfqpoint{2.875407in}{1.686578in}}{\pgfqpoint{2.872971in}{1.689014in}}%
\pgfpathcurveto{\pgfqpoint{2.870534in}{1.691451in}}{\pgfqpoint{2.867230in}{1.692819in}}{\pgfqpoint{2.863784in}{1.692819in}}%
\pgfpathcurveto{\pgfqpoint{2.860339in}{1.692819in}}{\pgfqpoint{2.857034in}{1.691451in}}{\pgfqpoint{2.854597in}{1.689014in}}%
\pgfpathcurveto{\pgfqpoint{2.852161in}{1.686578in}}{\pgfqpoint{2.850792in}{1.683273in}}{\pgfqpoint{2.850792in}{1.679828in}}%
\pgfpathcurveto{\pgfqpoint{2.850792in}{1.676382in}}{\pgfqpoint{2.852161in}{1.673077in}}{\pgfqpoint{2.854597in}{1.670641in}}%
\pgfpathcurveto{\pgfqpoint{2.857034in}{1.668205in}}{\pgfqpoint{2.860339in}{1.666836in}}{\pgfqpoint{2.863784in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{2.863784in}{1.666836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652634in}{0.518063in}}%
\pgfpathcurveto{\pgfqpoint{1.656079in}{0.518063in}}{\pgfqpoint{1.659384in}{0.519432in}}{\pgfqpoint{1.661820in}{0.521868in}}%
\pgfpathcurveto{\pgfqpoint{1.664257in}{0.524305in}}{\pgfqpoint{1.665625in}{0.527609in}}{\pgfqpoint{1.665625in}{0.531055in}}%
\pgfpathcurveto{\pgfqpoint{1.665625in}{0.534500in}}{\pgfqpoint{1.664257in}{0.537805in}}{\pgfqpoint{1.661820in}{0.540241in}}%
\pgfpathcurveto{\pgfqpoint{1.659384in}{0.542678in}}{\pgfqpoint{1.656079in}{0.544047in}}{\pgfqpoint{1.652634in}{0.544047in}}%
\pgfpathcurveto{\pgfqpoint{1.649188in}{0.544047in}}{\pgfqpoint{1.645883in}{0.542678in}}{\pgfqpoint{1.643447in}{0.540241in}}%
\pgfpathcurveto{\pgfqpoint{1.641011in}{0.537805in}}{\pgfqpoint{1.639642in}{0.534500in}}{\pgfqpoint{1.639642in}{0.531055in}}%
\pgfpathcurveto{\pgfqpoint{1.639642in}{0.527609in}}{\pgfqpoint{1.641011in}{0.524305in}}{\pgfqpoint{1.643447in}{0.521868in}}%
\pgfpathcurveto{\pgfqpoint{1.645883in}{0.519432in}}{\pgfqpoint{1.649188in}{0.518063in}}{\pgfqpoint{1.652634in}{0.518063in}}%
\pgfpathlineto{\pgfqpoint{1.652634in}{0.518063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382846in}{1.765946in}}%
\pgfpathcurveto{\pgfqpoint{2.386291in}{1.765946in}}{\pgfqpoint{2.389596in}{1.767314in}}{\pgfqpoint{2.392032in}{1.769751in}}%
\pgfpathcurveto{\pgfqpoint{2.394469in}{1.772187in}}{\pgfqpoint{2.395838in}{1.775492in}}{\pgfqpoint{2.395838in}{1.778937in}}%
\pgfpathcurveto{\pgfqpoint{2.395838in}{1.782383in}}{\pgfqpoint{2.394469in}{1.785688in}}{\pgfqpoint{2.392032in}{1.788124in}}%
\pgfpathcurveto{\pgfqpoint{2.389596in}{1.790560in}}{\pgfqpoint{2.386291in}{1.791929in}}{\pgfqpoint{2.382846in}{1.791929in}}%
\pgfpathcurveto{\pgfqpoint{2.379400in}{1.791929in}}{\pgfqpoint{2.376096in}{1.790560in}}{\pgfqpoint{2.373659in}{1.788124in}}%
\pgfpathcurveto{\pgfqpoint{2.371223in}{1.785688in}}{\pgfqpoint{2.369854in}{1.782383in}}{\pgfqpoint{2.369854in}{1.778937in}}%
\pgfpathcurveto{\pgfqpoint{2.369854in}{1.775492in}}{\pgfqpoint{2.371223in}{1.772187in}}{\pgfqpoint{2.373659in}{1.769751in}}%
\pgfpathcurveto{\pgfqpoint{2.376096in}{1.767314in}}{\pgfqpoint{2.379400in}{1.765946in}}{\pgfqpoint{2.382846in}{1.765946in}}%
\pgfpathlineto{\pgfqpoint{2.382846in}{1.765946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465146in}{1.244686in}}%
\pgfpathcurveto{\pgfqpoint{2.468592in}{1.244686in}}{\pgfqpoint{2.471896in}{1.246055in}}{\pgfqpoint{2.474333in}{1.248491in}}%
\pgfpathcurveto{\pgfqpoint{2.476769in}{1.250928in}}{\pgfqpoint{2.478138in}{1.254232in}}{\pgfqpoint{2.478138in}{1.257678in}}%
\pgfpathcurveto{\pgfqpoint{2.478138in}{1.261123in}}{\pgfqpoint{2.476769in}{1.264428in}}{\pgfqpoint{2.474333in}{1.266865in}}%
\pgfpathcurveto{\pgfqpoint{2.471896in}{1.269301in}}{\pgfqpoint{2.468592in}{1.270670in}}{\pgfqpoint{2.465146in}{1.270670in}}%
\pgfpathcurveto{\pgfqpoint{2.461701in}{1.270670in}}{\pgfqpoint{2.458396in}{1.269301in}}{\pgfqpoint{2.455959in}{1.266865in}}%
\pgfpathcurveto{\pgfqpoint{2.453523in}{1.264428in}}{\pgfqpoint{2.452154in}{1.261123in}}{\pgfqpoint{2.452154in}{1.257678in}}%
\pgfpathcurveto{\pgfqpoint{2.452154in}{1.254232in}}{\pgfqpoint{2.453523in}{1.250928in}}{\pgfqpoint{2.455959in}{1.248491in}}%
\pgfpathcurveto{\pgfqpoint{2.458396in}{1.246055in}}{\pgfqpoint{2.461701in}{1.244686in}}{\pgfqpoint{2.465146in}{1.244686in}}%
\pgfpathlineto{\pgfqpoint{2.465146in}{1.244686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564321in}{1.712392in}}%
\pgfpathcurveto{\pgfqpoint{2.567767in}{1.712392in}}{\pgfqpoint{2.571072in}{1.713760in}}{\pgfqpoint{2.573508in}{1.716197in}}%
\pgfpathcurveto{\pgfqpoint{2.575944in}{1.718633in}}{\pgfqpoint{2.577313in}{1.721938in}}{\pgfqpoint{2.577313in}{1.725383in}}%
\pgfpathcurveto{\pgfqpoint{2.577313in}{1.728829in}}{\pgfqpoint{2.575944in}{1.732134in}}{\pgfqpoint{2.573508in}{1.734570in}}%
\pgfpathcurveto{\pgfqpoint{2.571072in}{1.737006in}}{\pgfqpoint{2.567767in}{1.738375in}}{\pgfqpoint{2.564321in}{1.738375in}}%
\pgfpathcurveto{\pgfqpoint{2.560876in}{1.738375in}}{\pgfqpoint{2.557571in}{1.737006in}}{\pgfqpoint{2.555135in}{1.734570in}}%
\pgfpathcurveto{\pgfqpoint{2.552698in}{1.732134in}}{\pgfqpoint{2.551329in}{1.728829in}}{\pgfqpoint{2.551329in}{1.725383in}}%
\pgfpathcurveto{\pgfqpoint{2.551329in}{1.721938in}}{\pgfqpoint{2.552698in}{1.718633in}}{\pgfqpoint{2.555135in}{1.716197in}}%
\pgfpathcurveto{\pgfqpoint{2.557571in}{1.713760in}}{\pgfqpoint{2.560876in}{1.712392in}}{\pgfqpoint{2.564321in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{2.564321in}{1.712392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575453in}{1.788897in}}%
\pgfpathcurveto{\pgfqpoint{2.578898in}{1.788897in}}{\pgfqpoint{2.582203in}{1.790266in}}{\pgfqpoint{2.584639in}{1.792703in}}%
\pgfpathcurveto{\pgfqpoint{2.587076in}{1.795139in}}{\pgfqpoint{2.588444in}{1.798444in}}{\pgfqpoint{2.588444in}{1.801889in}}%
\pgfpathcurveto{\pgfqpoint{2.588444in}{1.805335in}}{\pgfqpoint{2.587076in}{1.808640in}}{\pgfqpoint{2.584639in}{1.811076in}}%
\pgfpathcurveto{\pgfqpoint{2.582203in}{1.813512in}}{\pgfqpoint{2.578898in}{1.814881in}}{\pgfqpoint{2.575453in}{1.814881in}}%
\pgfpathcurveto{\pgfqpoint{2.572007in}{1.814881in}}{\pgfqpoint{2.568702in}{1.813512in}}{\pgfqpoint{2.566266in}{1.811076in}}%
\pgfpathcurveto{\pgfqpoint{2.563830in}{1.808640in}}{\pgfqpoint{2.562461in}{1.805335in}}{\pgfqpoint{2.562461in}{1.801889in}}%
\pgfpathcurveto{\pgfqpoint{2.562461in}{1.798444in}}{\pgfqpoint{2.563830in}{1.795139in}}{\pgfqpoint{2.566266in}{1.792703in}}%
\pgfpathcurveto{\pgfqpoint{2.568702in}{1.790266in}}{\pgfqpoint{2.572007in}{1.788897in}}{\pgfqpoint{2.575453in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{2.575453in}{1.788897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599332in}{0.627047in}}%
\pgfpathcurveto{\pgfqpoint{2.602777in}{0.627047in}}{\pgfqpoint{2.606082in}{0.628416in}}{\pgfqpoint{2.608518in}{0.630852in}}%
\pgfpathcurveto{\pgfqpoint{2.610955in}{0.633289in}}{\pgfqpoint{2.612324in}{0.636593in}}{\pgfqpoint{2.612324in}{0.640039in}}%
\pgfpathcurveto{\pgfqpoint{2.612324in}{0.643484in}}{\pgfqpoint{2.610955in}{0.646789in}}{\pgfqpoint{2.608518in}{0.649226in}}%
\pgfpathcurveto{\pgfqpoint{2.606082in}{0.651662in}}{\pgfqpoint{2.602777in}{0.653031in}}{\pgfqpoint{2.599332in}{0.653031in}}%
\pgfpathcurveto{\pgfqpoint{2.595886in}{0.653031in}}{\pgfqpoint{2.592581in}{0.651662in}}{\pgfqpoint{2.590145in}{0.649226in}}%
\pgfpathcurveto{\pgfqpoint{2.587709in}{0.646789in}}{\pgfqpoint{2.586340in}{0.643484in}}{\pgfqpoint{2.586340in}{0.640039in}}%
\pgfpathcurveto{\pgfqpoint{2.586340in}{0.636593in}}{\pgfqpoint{2.587709in}{0.633289in}}{\pgfqpoint{2.590145in}{0.630852in}}%
\pgfpathcurveto{\pgfqpoint{2.592581in}{0.628416in}}{\pgfqpoint{2.595886in}{0.627047in}}{\pgfqpoint{2.599332in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.599332in}{0.627047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636935in}{1.646201in}}%
\pgfpathcurveto{\pgfqpoint{2.640380in}{1.646201in}}{\pgfqpoint{2.643685in}{1.647570in}}{\pgfqpoint{2.646121in}{1.650006in}}%
\pgfpathcurveto{\pgfqpoint{2.648558in}{1.652442in}}{\pgfqpoint{2.649927in}{1.655747in}}{\pgfqpoint{2.649927in}{1.659193in}}%
\pgfpathcurveto{\pgfqpoint{2.649927in}{1.662638in}}{\pgfqpoint{2.648558in}{1.665943in}}{\pgfqpoint{2.646121in}{1.668379in}}%
\pgfpathcurveto{\pgfqpoint{2.643685in}{1.670816in}}{\pgfqpoint{2.640380in}{1.672185in}}{\pgfqpoint{2.636935in}{1.672185in}}%
\pgfpathcurveto{\pgfqpoint{2.633489in}{1.672185in}}{\pgfqpoint{2.630184in}{1.670816in}}{\pgfqpoint{2.627748in}{1.668379in}}%
\pgfpathcurveto{\pgfqpoint{2.625312in}{1.665943in}}{\pgfqpoint{2.623943in}{1.662638in}}{\pgfqpoint{2.623943in}{1.659193in}}%
\pgfpathcurveto{\pgfqpoint{2.623943in}{1.655747in}}{\pgfqpoint{2.625312in}{1.652442in}}{\pgfqpoint{2.627748in}{1.650006in}}%
\pgfpathcurveto{\pgfqpoint{2.630184in}{1.647570in}}{\pgfqpoint{2.633489in}{1.646201in}}{\pgfqpoint{2.636935in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{1.646201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673765in}{0.655447in}}%
\pgfpathcurveto{\pgfqpoint{2.677211in}{0.655447in}}{\pgfqpoint{2.680515in}{0.656816in}}{\pgfqpoint{2.682952in}{0.659253in}}%
\pgfpathcurveto{\pgfqpoint{2.685388in}{0.661689in}}{\pgfqpoint{2.686757in}{0.664994in}}{\pgfqpoint{2.686757in}{0.668439in}}%
\pgfpathcurveto{\pgfqpoint{2.686757in}{0.671885in}}{\pgfqpoint{2.685388in}{0.675190in}}{\pgfqpoint{2.682952in}{0.677626in}}%
\pgfpathcurveto{\pgfqpoint{2.680515in}{0.680062in}}{\pgfqpoint{2.677211in}{0.681431in}}{\pgfqpoint{2.673765in}{0.681431in}}%
\pgfpathcurveto{\pgfqpoint{2.670320in}{0.681431in}}{\pgfqpoint{2.667015in}{0.680062in}}{\pgfqpoint{2.664578in}{0.677626in}}%
\pgfpathcurveto{\pgfqpoint{2.662142in}{0.675190in}}{\pgfqpoint{2.660773in}{0.671885in}}{\pgfqpoint{2.660773in}{0.668439in}}%
\pgfpathcurveto{\pgfqpoint{2.660773in}{0.664994in}}{\pgfqpoint{2.662142in}{0.661689in}}{\pgfqpoint{2.664578in}{0.659253in}}%
\pgfpathcurveto{\pgfqpoint{2.667015in}{0.656816in}}{\pgfqpoint{2.670320in}{0.655447in}}{\pgfqpoint{2.673765in}{0.655447in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{0.655447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728808in}{1.025902in}}%
\pgfpathcurveto{\pgfqpoint{2.732253in}{1.025902in}}{\pgfqpoint{2.735558in}{1.027270in}}{\pgfqpoint{2.737994in}{1.029707in}}%
\pgfpathcurveto{\pgfqpoint{2.740431in}{1.032143in}}{\pgfqpoint{2.741800in}{1.035448in}}{\pgfqpoint{2.741800in}{1.038893in}}%
\pgfpathcurveto{\pgfqpoint{2.741800in}{1.042339in}}{\pgfqpoint{2.740431in}{1.045644in}}{\pgfqpoint{2.737994in}{1.048080in}}%
\pgfpathcurveto{\pgfqpoint{2.735558in}{1.050516in}}{\pgfqpoint{2.732253in}{1.051885in}}{\pgfqpoint{2.728808in}{1.051885in}}%
\pgfpathcurveto{\pgfqpoint{2.725362in}{1.051885in}}{\pgfqpoint{2.722058in}{1.050516in}}{\pgfqpoint{2.719621in}{1.048080in}}%
\pgfpathcurveto{\pgfqpoint{2.717185in}{1.045644in}}{\pgfqpoint{2.715816in}{1.042339in}}{\pgfqpoint{2.715816in}{1.038893in}}%
\pgfpathcurveto{\pgfqpoint{2.715816in}{1.035448in}}{\pgfqpoint{2.717185in}{1.032143in}}{\pgfqpoint{2.719621in}{1.029707in}}%
\pgfpathcurveto{\pgfqpoint{2.722058in}{1.027270in}}{\pgfqpoint{2.725362in}{1.025902in}}{\pgfqpoint{2.728808in}{1.025902in}}%
\pgfpathlineto{\pgfqpoint{2.728808in}{1.025902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743427in}{1.445807in}}%
\pgfpathcurveto{\pgfqpoint{2.746872in}{1.445807in}}{\pgfqpoint{2.750177in}{1.447176in}}{\pgfqpoint{2.752613in}{1.449612in}}%
\pgfpathcurveto{\pgfqpoint{2.755050in}{1.452048in}}{\pgfqpoint{2.756419in}{1.455353in}}{\pgfqpoint{2.756419in}{1.458799in}}%
\pgfpathcurveto{\pgfqpoint{2.756419in}{1.462244in}}{\pgfqpoint{2.755050in}{1.465549in}}{\pgfqpoint{2.752613in}{1.467985in}}%
\pgfpathcurveto{\pgfqpoint{2.750177in}{1.470422in}}{\pgfqpoint{2.746872in}{1.471791in}}{\pgfqpoint{2.743427in}{1.471791in}}%
\pgfpathcurveto{\pgfqpoint{2.739981in}{1.471791in}}{\pgfqpoint{2.736677in}{1.470422in}}{\pgfqpoint{2.734240in}{1.467985in}}%
\pgfpathcurveto{\pgfqpoint{2.731804in}{1.465549in}}{\pgfqpoint{2.730435in}{1.462244in}}{\pgfqpoint{2.730435in}{1.458799in}}%
\pgfpathcurveto{\pgfqpoint{2.730435in}{1.455353in}}{\pgfqpoint{2.731804in}{1.452048in}}{\pgfqpoint{2.734240in}{1.449612in}}%
\pgfpathcurveto{\pgfqpoint{2.736677in}{1.447176in}}{\pgfqpoint{2.739981in}{1.445807in}}{\pgfqpoint{2.743427in}{1.445807in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.445807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744406in}{1.900074in}}%
\pgfpathcurveto{\pgfqpoint{2.747852in}{1.900074in}}{\pgfqpoint{2.751157in}{1.901443in}}{\pgfqpoint{2.753593in}{1.903879in}}%
\pgfpathcurveto{\pgfqpoint{2.756029in}{1.906316in}}{\pgfqpoint{2.757398in}{1.909620in}}{\pgfqpoint{2.757398in}{1.913066in}}%
\pgfpathcurveto{\pgfqpoint{2.757398in}{1.916511in}}{\pgfqpoint{2.756029in}{1.919816in}}{\pgfqpoint{2.753593in}{1.922253in}}%
\pgfpathcurveto{\pgfqpoint{2.751157in}{1.924689in}}{\pgfqpoint{2.747852in}{1.926058in}}{\pgfqpoint{2.744406in}{1.926058in}}%
\pgfpathcurveto{\pgfqpoint{2.740961in}{1.926058in}}{\pgfqpoint{2.737656in}{1.924689in}}{\pgfqpoint{2.735220in}{1.922253in}}%
\pgfpathcurveto{\pgfqpoint{2.732783in}{1.919816in}}{\pgfqpoint{2.731415in}{1.916511in}}{\pgfqpoint{2.731415in}{1.913066in}}%
\pgfpathcurveto{\pgfqpoint{2.731415in}{1.909620in}}{\pgfqpoint{2.732783in}{1.906316in}}{\pgfqpoint{2.735220in}{1.903879in}}%
\pgfpathcurveto{\pgfqpoint{2.737656in}{1.901443in}}{\pgfqpoint{2.740961in}{1.900074in}}{\pgfqpoint{2.744406in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{2.744406in}{1.900074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779521in}{2.261549in}}%
\pgfpathcurveto{\pgfqpoint{2.782967in}{2.261549in}}{\pgfqpoint{2.786271in}{2.262918in}}{\pgfqpoint{2.788708in}{2.265354in}}%
\pgfpathcurveto{\pgfqpoint{2.791144in}{2.267791in}}{\pgfqpoint{2.792513in}{2.271096in}}{\pgfqpoint{2.792513in}{2.274541in}}%
\pgfpathcurveto{\pgfqpoint{2.792513in}{2.277987in}}{\pgfqpoint{2.791144in}{2.281291in}}{\pgfqpoint{2.788708in}{2.283728in}}%
\pgfpathcurveto{\pgfqpoint{2.786271in}{2.286164in}}{\pgfqpoint{2.782967in}{2.287533in}}{\pgfqpoint{2.779521in}{2.287533in}}%
\pgfpathcurveto{\pgfqpoint{2.776076in}{2.287533in}}{\pgfqpoint{2.772771in}{2.286164in}}{\pgfqpoint{2.770334in}{2.283728in}}%
\pgfpathcurveto{\pgfqpoint{2.767898in}{2.281291in}}{\pgfqpoint{2.766529in}{2.277987in}}{\pgfqpoint{2.766529in}{2.274541in}}%
\pgfpathcurveto{\pgfqpoint{2.766529in}{2.271096in}}{\pgfqpoint{2.767898in}{2.267791in}}{\pgfqpoint{2.770334in}{2.265354in}}%
\pgfpathcurveto{\pgfqpoint{2.772771in}{2.262918in}}{\pgfqpoint{2.776076in}{2.261549in}}{\pgfqpoint{2.779521in}{2.261549in}}%
\pgfpathlineto{\pgfqpoint{2.779521in}{2.261549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211213in}{1.413057in}}%
\pgfpathcurveto{\pgfqpoint{2.214658in}{1.413057in}}{\pgfqpoint{2.217963in}{1.414426in}}{\pgfqpoint{2.220400in}{1.416862in}}%
\pgfpathcurveto{\pgfqpoint{2.222836in}{1.419298in}}{\pgfqpoint{2.224205in}{1.422603in}}{\pgfqpoint{2.224205in}{1.426049in}}%
\pgfpathcurveto{\pgfqpoint{2.224205in}{1.429494in}}{\pgfqpoint{2.222836in}{1.432799in}}{\pgfqpoint{2.220400in}{1.435235in}}%
\pgfpathcurveto{\pgfqpoint{2.217963in}{1.437672in}}{\pgfqpoint{2.214658in}{1.439040in}}{\pgfqpoint{2.211213in}{1.439040in}}%
\pgfpathcurveto{\pgfqpoint{2.207768in}{1.439040in}}{\pgfqpoint{2.204463in}{1.437672in}}{\pgfqpoint{2.202026in}{1.435235in}}%
\pgfpathcurveto{\pgfqpoint{2.199590in}{1.432799in}}{\pgfqpoint{2.198221in}{1.429494in}}{\pgfqpoint{2.198221in}{1.426049in}}%
\pgfpathcurveto{\pgfqpoint{2.198221in}{1.422603in}}{\pgfqpoint{2.199590in}{1.419298in}}{\pgfqpoint{2.202026in}{1.416862in}}%
\pgfpathcurveto{\pgfqpoint{2.204463in}{1.414426in}}{\pgfqpoint{2.207768in}{1.413057in}}{\pgfqpoint{2.211213in}{1.413057in}}%
\pgfpathlineto{\pgfqpoint{2.211213in}{1.413057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214124in}{1.891239in}}%
\pgfpathcurveto{\pgfqpoint{2.217569in}{1.891239in}}{\pgfqpoint{2.220874in}{1.892608in}}{\pgfqpoint{2.223310in}{1.895044in}}%
\pgfpathcurveto{\pgfqpoint{2.225747in}{1.897481in}}{\pgfqpoint{2.227116in}{1.900786in}}{\pgfqpoint{2.227116in}{1.904231in}}%
\pgfpathcurveto{\pgfqpoint{2.227116in}{1.907676in}}{\pgfqpoint{2.225747in}{1.910981in}}{\pgfqpoint{2.223310in}{1.913418in}}%
\pgfpathcurveto{\pgfqpoint{2.220874in}{1.915854in}}{\pgfqpoint{2.217569in}{1.917223in}}{\pgfqpoint{2.214124in}{1.917223in}}%
\pgfpathcurveto{\pgfqpoint{2.210678in}{1.917223in}}{\pgfqpoint{2.207373in}{1.915854in}}{\pgfqpoint{2.204937in}{1.913418in}}%
\pgfpathcurveto{\pgfqpoint{2.202501in}{1.910981in}}{\pgfqpoint{2.201132in}{1.907676in}}{\pgfqpoint{2.201132in}{1.904231in}}%
\pgfpathcurveto{\pgfqpoint{2.201132in}{1.900786in}}{\pgfqpoint{2.202501in}{1.897481in}}{\pgfqpoint{2.204937in}{1.895044in}}%
\pgfpathcurveto{\pgfqpoint{2.207373in}{1.892608in}}{\pgfqpoint{2.210678in}{1.891239in}}{\pgfqpoint{2.214124in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{2.214124in}{1.891239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364447in}{1.084051in}}%
\pgfpathcurveto{\pgfqpoint{2.367892in}{1.084051in}}{\pgfqpoint{2.371197in}{1.085420in}}{\pgfqpoint{2.373634in}{1.087857in}}%
\pgfpathcurveto{\pgfqpoint{2.376070in}{1.090293in}}{\pgfqpoint{2.377439in}{1.093598in}}{\pgfqpoint{2.377439in}{1.097043in}}%
\pgfpathcurveto{\pgfqpoint{2.377439in}{1.100489in}}{\pgfqpoint{2.376070in}{1.103794in}}{\pgfqpoint{2.373634in}{1.106230in}}%
\pgfpathcurveto{\pgfqpoint{2.371197in}{1.108666in}}{\pgfqpoint{2.367892in}{1.110035in}}{\pgfqpoint{2.364447in}{1.110035in}}%
\pgfpathcurveto{\pgfqpoint{2.361001in}{1.110035in}}{\pgfqpoint{2.357697in}{1.108666in}}{\pgfqpoint{2.355260in}{1.106230in}}%
\pgfpathcurveto{\pgfqpoint{2.352824in}{1.103794in}}{\pgfqpoint{2.351455in}{1.100489in}}{\pgfqpoint{2.351455in}{1.097043in}}%
\pgfpathcurveto{\pgfqpoint{2.351455in}{1.093598in}}{\pgfqpoint{2.352824in}{1.090293in}}{\pgfqpoint{2.355260in}{1.087857in}}%
\pgfpathcurveto{\pgfqpoint{2.357697in}{1.085420in}}{\pgfqpoint{2.361001in}{1.084051in}}{\pgfqpoint{2.364447in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{2.364447in}{1.084051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401501in}{1.650811in}}%
\pgfpathcurveto{\pgfqpoint{2.404947in}{1.650811in}}{\pgfqpoint{2.408252in}{1.652180in}}{\pgfqpoint{2.410688in}{1.654616in}}%
\pgfpathcurveto{\pgfqpoint{2.413124in}{1.657053in}}{\pgfqpoint{2.414493in}{1.660358in}}{\pgfqpoint{2.414493in}{1.663803in}}%
\pgfpathcurveto{\pgfqpoint{2.414493in}{1.667249in}}{\pgfqpoint{2.413124in}{1.670553in}}{\pgfqpoint{2.410688in}{1.672990in}}%
\pgfpathcurveto{\pgfqpoint{2.408252in}{1.675426in}}{\pgfqpoint{2.404947in}{1.676795in}}{\pgfqpoint{2.401501in}{1.676795in}}%
\pgfpathcurveto{\pgfqpoint{2.398056in}{1.676795in}}{\pgfqpoint{2.394751in}{1.675426in}}{\pgfqpoint{2.392315in}{1.672990in}}%
\pgfpathcurveto{\pgfqpoint{2.389878in}{1.670553in}}{\pgfqpoint{2.388509in}{1.667249in}}{\pgfqpoint{2.388509in}{1.663803in}}%
\pgfpathcurveto{\pgfqpoint{2.388509in}{1.660358in}}{\pgfqpoint{2.389878in}{1.657053in}}{\pgfqpoint{2.392315in}{1.654616in}}%
\pgfpathcurveto{\pgfqpoint{2.394751in}{1.652180in}}{\pgfqpoint{2.398056in}{1.650811in}}{\pgfqpoint{2.401501in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{2.401501in}{1.650811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454379in}{1.816621in}}%
\pgfpathcurveto{\pgfqpoint{2.457825in}{1.816621in}}{\pgfqpoint{2.461130in}{1.817990in}}{\pgfqpoint{2.463566in}{1.820427in}}%
\pgfpathcurveto{\pgfqpoint{2.466002in}{1.822863in}}{\pgfqpoint{2.467371in}{1.826168in}}{\pgfqpoint{2.467371in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{2.467371in}{1.833059in}}{\pgfqpoint{2.466002in}{1.836364in}}{\pgfqpoint{2.463566in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.461130in}{1.841236in}}{\pgfqpoint{2.457825in}{1.842605in}}{\pgfqpoint{2.454379in}{1.842605in}}%
\pgfpathcurveto{\pgfqpoint{2.450934in}{1.842605in}}{\pgfqpoint{2.447629in}{1.841236in}}{\pgfqpoint{2.445193in}{1.838800in}}%
\pgfpathcurveto{\pgfqpoint{2.442756in}{1.836364in}}{\pgfqpoint{2.441387in}{1.833059in}}{\pgfqpoint{2.441387in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{2.441387in}{1.826168in}}{\pgfqpoint{2.442756in}{1.822863in}}{\pgfqpoint{2.445193in}{1.820427in}}%
\pgfpathcurveto{\pgfqpoint{2.447629in}{1.817990in}}{\pgfqpoint{2.450934in}{1.816621in}}{\pgfqpoint{2.454379in}{1.816621in}}%
\pgfpathlineto{\pgfqpoint{2.454379in}{1.816621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454987in}{2.021782in}}%
\pgfpathcurveto{\pgfqpoint{2.458432in}{2.021782in}}{\pgfqpoint{2.461737in}{2.023151in}}{\pgfqpoint{2.464173in}{2.025587in}}%
\pgfpathcurveto{\pgfqpoint{2.466609in}{2.028023in}}{\pgfqpoint{2.467978in}{2.031328in}}{\pgfqpoint{2.467978in}{2.034774in}}%
\pgfpathcurveto{\pgfqpoint{2.467978in}{2.038219in}}{\pgfqpoint{2.466609in}{2.041524in}}{\pgfqpoint{2.464173in}{2.043960in}}%
\pgfpathcurveto{\pgfqpoint{2.461737in}{2.046397in}}{\pgfqpoint{2.458432in}{2.047766in}}{\pgfqpoint{2.454987in}{2.047766in}}%
\pgfpathcurveto{\pgfqpoint{2.451541in}{2.047766in}}{\pgfqpoint{2.448236in}{2.046397in}}{\pgfqpoint{2.445800in}{2.043960in}}%
\pgfpathcurveto{\pgfqpoint{2.443364in}{2.041524in}}{\pgfqpoint{2.441995in}{2.038219in}}{\pgfqpoint{2.441995in}{2.034774in}}%
\pgfpathcurveto{\pgfqpoint{2.441995in}{2.031328in}}{\pgfqpoint{2.443364in}{2.028023in}}{\pgfqpoint{2.445800in}{2.025587in}}%
\pgfpathcurveto{\pgfqpoint{2.448236in}{2.023151in}}{\pgfqpoint{2.451541in}{2.021782in}}{\pgfqpoint{2.454987in}{2.021782in}}%
\pgfpathlineto{\pgfqpoint{2.454987in}{2.021782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461950in}{2.167652in}}%
\pgfpathcurveto{\pgfqpoint{2.465395in}{2.167652in}}{\pgfqpoint{2.468700in}{2.169021in}}{\pgfqpoint{2.471137in}{2.171457in}}%
\pgfpathcurveto{\pgfqpoint{2.473573in}{2.173894in}}{\pgfqpoint{2.474942in}{2.177199in}}{\pgfqpoint{2.474942in}{2.180644in}}%
\pgfpathcurveto{\pgfqpoint{2.474942in}{2.184090in}}{\pgfqpoint{2.473573in}{2.187394in}}{\pgfqpoint{2.471137in}{2.189831in}}%
\pgfpathcurveto{\pgfqpoint{2.468700in}{2.192267in}}{\pgfqpoint{2.465395in}{2.193636in}}{\pgfqpoint{2.461950in}{2.193636in}}%
\pgfpathcurveto{\pgfqpoint{2.458505in}{2.193636in}}{\pgfqpoint{2.455200in}{2.192267in}}{\pgfqpoint{2.452763in}{2.189831in}}%
\pgfpathcurveto{\pgfqpoint{2.450327in}{2.187394in}}{\pgfqpoint{2.448958in}{2.184090in}}{\pgfqpoint{2.448958in}{2.180644in}}%
\pgfpathcurveto{\pgfqpoint{2.448958in}{2.177199in}}{\pgfqpoint{2.450327in}{2.173894in}}{\pgfqpoint{2.452763in}{2.171457in}}%
\pgfpathcurveto{\pgfqpoint{2.455200in}{2.169021in}}{\pgfqpoint{2.458505in}{2.167652in}}{\pgfqpoint{2.461950in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{2.461950in}{2.167652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512907in}{1.893222in}}%
\pgfpathcurveto{\pgfqpoint{2.516353in}{1.893222in}}{\pgfqpoint{2.519658in}{1.894590in}}{\pgfqpoint{2.522094in}{1.897027in}}%
\pgfpathcurveto{\pgfqpoint{2.524530in}{1.899463in}}{\pgfqpoint{2.525899in}{1.902768in}}{\pgfqpoint{2.525899in}{1.906213in}}%
\pgfpathcurveto{\pgfqpoint{2.525899in}{1.909659in}}{\pgfqpoint{2.524530in}{1.912964in}}{\pgfqpoint{2.522094in}{1.915400in}}%
\pgfpathcurveto{\pgfqpoint{2.519658in}{1.917836in}}{\pgfqpoint{2.516353in}{1.919205in}}{\pgfqpoint{2.512907in}{1.919205in}}%
\pgfpathcurveto{\pgfqpoint{2.509462in}{1.919205in}}{\pgfqpoint{2.506157in}{1.917836in}}{\pgfqpoint{2.503721in}{1.915400in}}%
\pgfpathcurveto{\pgfqpoint{2.501284in}{1.912964in}}{\pgfqpoint{2.499915in}{1.909659in}}{\pgfqpoint{2.499915in}{1.906213in}}%
\pgfpathcurveto{\pgfqpoint{2.499915in}{1.902768in}}{\pgfqpoint{2.501284in}{1.899463in}}{\pgfqpoint{2.503721in}{1.897027in}}%
\pgfpathcurveto{\pgfqpoint{2.506157in}{1.894590in}}{\pgfqpoint{2.509462in}{1.893222in}}{\pgfqpoint{2.512907in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{1.893222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528522in}{0.998333in}}%
\pgfpathcurveto{\pgfqpoint{2.531967in}{0.998333in}}{\pgfqpoint{2.535272in}{0.999702in}}{\pgfqpoint{2.537708in}{1.002138in}}%
\pgfpathcurveto{\pgfqpoint{2.540145in}{1.004575in}}{\pgfqpoint{2.541513in}{1.007879in}}{\pgfqpoint{2.541513in}{1.011325in}}%
\pgfpathcurveto{\pgfqpoint{2.541513in}{1.014770in}}{\pgfqpoint{2.540145in}{1.018075in}}{\pgfqpoint{2.537708in}{1.020511in}}%
\pgfpathcurveto{\pgfqpoint{2.535272in}{1.022948in}}{\pgfqpoint{2.531967in}{1.024317in}}{\pgfqpoint{2.528522in}{1.024317in}}%
\pgfpathcurveto{\pgfqpoint{2.525076in}{1.024317in}}{\pgfqpoint{2.521771in}{1.022948in}}{\pgfqpoint{2.519335in}{1.020511in}}%
\pgfpathcurveto{\pgfqpoint{2.516899in}{1.018075in}}{\pgfqpoint{2.515530in}{1.014770in}}{\pgfqpoint{2.515530in}{1.011325in}}%
\pgfpathcurveto{\pgfqpoint{2.515530in}{1.007879in}}{\pgfqpoint{2.516899in}{1.004575in}}{\pgfqpoint{2.519335in}{1.002138in}}%
\pgfpathcurveto{\pgfqpoint{2.521771in}{0.999702in}}{\pgfqpoint{2.525076in}{0.998333in}}{\pgfqpoint{2.528522in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{2.528522in}{0.998333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019130in}{1.880738in}}%
\pgfpathcurveto{\pgfqpoint{3.022576in}{1.880738in}}{\pgfqpoint{3.025880in}{1.882107in}}{\pgfqpoint{3.028317in}{1.884544in}}%
\pgfpathcurveto{\pgfqpoint{3.030753in}{1.886980in}}{\pgfqpoint{3.032122in}{1.890285in}}{\pgfqpoint{3.032122in}{1.893730in}}%
\pgfpathcurveto{\pgfqpoint{3.032122in}{1.897176in}}{\pgfqpoint{3.030753in}{1.900481in}}{\pgfqpoint{3.028317in}{1.902917in}}%
\pgfpathcurveto{\pgfqpoint{3.025880in}{1.905353in}}{\pgfqpoint{3.022576in}{1.906722in}}{\pgfqpoint{3.019130in}{1.906722in}}%
\pgfpathcurveto{\pgfqpoint{3.015685in}{1.906722in}}{\pgfqpoint{3.012380in}{1.905353in}}{\pgfqpoint{3.009943in}{1.902917in}}%
\pgfpathcurveto{\pgfqpoint{3.007507in}{1.900481in}}{\pgfqpoint{3.006138in}{1.897176in}}{\pgfqpoint{3.006138in}{1.893730in}}%
\pgfpathcurveto{\pgfqpoint{3.006138in}{1.890285in}}{\pgfqpoint{3.007507in}{1.886980in}}{\pgfqpoint{3.009943in}{1.884544in}}%
\pgfpathcurveto{\pgfqpoint{3.012380in}{1.882107in}}{\pgfqpoint{3.015685in}{1.880738in}}{\pgfqpoint{3.019130in}{1.880738in}}%
\pgfpathlineto{\pgfqpoint{3.019130in}{1.880738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119575in}{1.407098in}}%
\pgfpathcurveto{\pgfqpoint{2.123021in}{1.407098in}}{\pgfqpoint{2.126325in}{1.408467in}}{\pgfqpoint{2.128762in}{1.410904in}}%
\pgfpathcurveto{\pgfqpoint{2.131198in}{1.413340in}}{\pgfqpoint{2.132567in}{1.416645in}}{\pgfqpoint{2.132567in}{1.420090in}}%
\pgfpathcurveto{\pgfqpoint{2.132567in}{1.423536in}}{\pgfqpoint{2.131198in}{1.426841in}}{\pgfqpoint{2.128762in}{1.429277in}}%
\pgfpathcurveto{\pgfqpoint{2.126325in}{1.431713in}}{\pgfqpoint{2.123021in}{1.433082in}}{\pgfqpoint{2.119575in}{1.433082in}}%
\pgfpathcurveto{\pgfqpoint{2.116130in}{1.433082in}}{\pgfqpoint{2.112825in}{1.431713in}}{\pgfqpoint{2.110389in}{1.429277in}}%
\pgfpathcurveto{\pgfqpoint{2.107952in}{1.426841in}}{\pgfqpoint{2.106583in}{1.423536in}}{\pgfqpoint{2.106583in}{1.420090in}}%
\pgfpathcurveto{\pgfqpoint{2.106583in}{1.416645in}}{\pgfqpoint{2.107952in}{1.413340in}}{\pgfqpoint{2.110389in}{1.410904in}}%
\pgfpathcurveto{\pgfqpoint{2.112825in}{1.408467in}}{\pgfqpoint{2.116130in}{1.407098in}}{\pgfqpoint{2.119575in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{2.119575in}{1.407098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142380in}{1.398664in}}%
\pgfpathcurveto{\pgfqpoint{2.145826in}{1.398664in}}{\pgfqpoint{2.149131in}{1.400033in}}{\pgfqpoint{2.151567in}{1.402469in}}%
\pgfpathcurveto{\pgfqpoint{2.154003in}{1.404905in}}{\pgfqpoint{2.155372in}{1.408210in}}{\pgfqpoint{2.155372in}{1.411656in}}%
\pgfpathcurveto{\pgfqpoint{2.155372in}{1.415101in}}{\pgfqpoint{2.154003in}{1.418406in}}{\pgfqpoint{2.151567in}{1.420842in}}%
\pgfpathcurveto{\pgfqpoint{2.149131in}{1.423279in}}{\pgfqpoint{2.145826in}{1.424647in}}{\pgfqpoint{2.142380in}{1.424647in}}%
\pgfpathcurveto{\pgfqpoint{2.138935in}{1.424647in}}{\pgfqpoint{2.135630in}{1.423279in}}{\pgfqpoint{2.133194in}{1.420842in}}%
\pgfpathcurveto{\pgfqpoint{2.130757in}{1.418406in}}{\pgfqpoint{2.129388in}{1.415101in}}{\pgfqpoint{2.129388in}{1.411656in}}%
\pgfpathcurveto{\pgfqpoint{2.129388in}{1.408210in}}{\pgfqpoint{2.130757in}{1.404905in}}{\pgfqpoint{2.133194in}{1.402469in}}%
\pgfpathcurveto{\pgfqpoint{2.135630in}{1.400033in}}{\pgfqpoint{2.138935in}{1.398664in}}{\pgfqpoint{2.142380in}{1.398664in}}%
\pgfpathlineto{\pgfqpoint{2.142380in}{1.398664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400174in}{1.952915in}}%
\pgfpathcurveto{\pgfqpoint{2.403619in}{1.952915in}}{\pgfqpoint{2.406924in}{1.954283in}}{\pgfqpoint{2.409360in}{1.956720in}}%
\pgfpathcurveto{\pgfqpoint{2.411797in}{1.959156in}}{\pgfqpoint{2.413166in}{1.962461in}}{\pgfqpoint{2.413166in}{1.965906in}}%
\pgfpathcurveto{\pgfqpoint{2.413166in}{1.969352in}}{\pgfqpoint{2.411797in}{1.972657in}}{\pgfqpoint{2.409360in}{1.975093in}}%
\pgfpathcurveto{\pgfqpoint{2.406924in}{1.977529in}}{\pgfqpoint{2.403619in}{1.978898in}}{\pgfqpoint{2.400174in}{1.978898in}}%
\pgfpathcurveto{\pgfqpoint{2.396728in}{1.978898in}}{\pgfqpoint{2.393423in}{1.977529in}}{\pgfqpoint{2.390987in}{1.975093in}}%
\pgfpathcurveto{\pgfqpoint{2.388551in}{1.972657in}}{\pgfqpoint{2.387182in}{1.969352in}}{\pgfqpoint{2.387182in}{1.965906in}}%
\pgfpathcurveto{\pgfqpoint{2.387182in}{1.962461in}}{\pgfqpoint{2.388551in}{1.959156in}}{\pgfqpoint{2.390987in}{1.956720in}}%
\pgfpathcurveto{\pgfqpoint{2.393423in}{1.954283in}}{\pgfqpoint{2.396728in}{1.952915in}}{\pgfqpoint{2.400174in}{1.952915in}}%
\pgfpathlineto{\pgfqpoint{2.400174in}{1.952915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427106in}{1.666089in}}%
\pgfpathcurveto{\pgfqpoint{2.430552in}{1.666089in}}{\pgfqpoint{2.433857in}{1.667458in}}{\pgfqpoint{2.436293in}{1.669894in}}%
\pgfpathcurveto{\pgfqpoint{2.438729in}{1.672331in}}{\pgfqpoint{2.440098in}{1.675636in}}{\pgfqpoint{2.440098in}{1.679081in}}%
\pgfpathcurveto{\pgfqpoint{2.440098in}{1.682527in}}{\pgfqpoint{2.438729in}{1.685831in}}{\pgfqpoint{2.436293in}{1.688268in}}%
\pgfpathcurveto{\pgfqpoint{2.433857in}{1.690704in}}{\pgfqpoint{2.430552in}{1.692073in}}{\pgfqpoint{2.427106in}{1.692073in}}%
\pgfpathcurveto{\pgfqpoint{2.423661in}{1.692073in}}{\pgfqpoint{2.420356in}{1.690704in}}{\pgfqpoint{2.417920in}{1.688268in}}%
\pgfpathcurveto{\pgfqpoint{2.415483in}{1.685831in}}{\pgfqpoint{2.414114in}{1.682527in}}{\pgfqpoint{2.414114in}{1.679081in}}%
\pgfpathcurveto{\pgfqpoint{2.414114in}{1.675636in}}{\pgfqpoint{2.415483in}{1.672331in}}{\pgfqpoint{2.417920in}{1.669894in}}%
\pgfpathcurveto{\pgfqpoint{2.420356in}{1.667458in}}{\pgfqpoint{2.423661in}{1.666089in}}{\pgfqpoint{2.427106in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{2.427106in}{1.666089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578455in}{2.029158in}}%
\pgfpathcurveto{\pgfqpoint{2.581900in}{2.029158in}}{\pgfqpoint{2.585205in}{2.030527in}}{\pgfqpoint{2.587641in}{2.032963in}}%
\pgfpathcurveto{\pgfqpoint{2.590077in}{2.035400in}}{\pgfqpoint{2.591446in}{2.038704in}}{\pgfqpoint{2.591446in}{2.042150in}}%
\pgfpathcurveto{\pgfqpoint{2.591446in}{2.045595in}}{\pgfqpoint{2.590077in}{2.048900in}}{\pgfqpoint{2.587641in}{2.051337in}}%
\pgfpathcurveto{\pgfqpoint{2.585205in}{2.053773in}}{\pgfqpoint{2.581900in}{2.055142in}}{\pgfqpoint{2.578455in}{2.055142in}}%
\pgfpathcurveto{\pgfqpoint{2.575009in}{2.055142in}}{\pgfqpoint{2.571704in}{2.053773in}}{\pgfqpoint{2.569268in}{2.051337in}}%
\pgfpathcurveto{\pgfqpoint{2.566832in}{2.048900in}}{\pgfqpoint{2.565463in}{2.045595in}}{\pgfqpoint{2.565463in}{2.042150in}}%
\pgfpathcurveto{\pgfqpoint{2.565463in}{2.038704in}}{\pgfqpoint{2.566832in}{2.035400in}}{\pgfqpoint{2.569268in}{2.032963in}}%
\pgfpathcurveto{\pgfqpoint{2.571704in}{2.030527in}}{\pgfqpoint{2.575009in}{2.029158in}}{\pgfqpoint{2.578455in}{2.029158in}}%
\pgfpathlineto{\pgfqpoint{2.578455in}{2.029158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599743in}{1.912031in}}%
\pgfpathcurveto{\pgfqpoint{2.603188in}{1.912031in}}{\pgfqpoint{2.606493in}{1.913400in}}{\pgfqpoint{2.608930in}{1.915837in}}%
\pgfpathcurveto{\pgfqpoint{2.611366in}{1.918273in}}{\pgfqpoint{2.612735in}{1.921578in}}{\pgfqpoint{2.612735in}{1.925023in}}%
\pgfpathcurveto{\pgfqpoint{2.612735in}{1.928469in}}{\pgfqpoint{2.611366in}{1.931774in}}{\pgfqpoint{2.608930in}{1.934210in}}%
\pgfpathcurveto{\pgfqpoint{2.606493in}{1.936646in}}{\pgfqpoint{2.603188in}{1.938015in}}{\pgfqpoint{2.599743in}{1.938015in}}%
\pgfpathcurveto{\pgfqpoint{2.596297in}{1.938015in}}{\pgfqpoint{2.592993in}{1.936646in}}{\pgfqpoint{2.590556in}{1.934210in}}%
\pgfpathcurveto{\pgfqpoint{2.588120in}{1.931774in}}{\pgfqpoint{2.586751in}{1.928469in}}{\pgfqpoint{2.586751in}{1.925023in}}%
\pgfpathcurveto{\pgfqpoint{2.586751in}{1.921578in}}{\pgfqpoint{2.588120in}{1.918273in}}{\pgfqpoint{2.590556in}{1.915837in}}%
\pgfpathcurveto{\pgfqpoint{2.592993in}{1.913400in}}{\pgfqpoint{2.596297in}{1.912031in}}{\pgfqpoint{2.599743in}{1.912031in}}%
\pgfpathlineto{\pgfqpoint{2.599743in}{1.912031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203953in}{1.064562in}}%
\pgfpathcurveto{\pgfqpoint{2.207399in}{1.064562in}}{\pgfqpoint{2.210704in}{1.065931in}}{\pgfqpoint{2.213140in}{1.068367in}}%
\pgfpathcurveto{\pgfqpoint{2.215576in}{1.070803in}}{\pgfqpoint{2.216945in}{1.074108in}}{\pgfqpoint{2.216945in}{1.077554in}}%
\pgfpathcurveto{\pgfqpoint{2.216945in}{1.080999in}}{\pgfqpoint{2.215576in}{1.084304in}}{\pgfqpoint{2.213140in}{1.086740in}}%
\pgfpathcurveto{\pgfqpoint{2.210704in}{1.089176in}}{\pgfqpoint{2.207399in}{1.090545in}}{\pgfqpoint{2.203953in}{1.090545in}}%
\pgfpathcurveto{\pgfqpoint{2.200508in}{1.090545in}}{\pgfqpoint{2.197203in}{1.089176in}}{\pgfqpoint{2.194767in}{1.086740in}}%
\pgfpathcurveto{\pgfqpoint{2.192330in}{1.084304in}}{\pgfqpoint{2.190962in}{1.080999in}}{\pgfqpoint{2.190962in}{1.077554in}}%
\pgfpathcurveto{\pgfqpoint{2.190962in}{1.074108in}}{\pgfqpoint{2.192330in}{1.070803in}}{\pgfqpoint{2.194767in}{1.068367in}}%
\pgfpathcurveto{\pgfqpoint{2.197203in}{1.065931in}}{\pgfqpoint{2.200508in}{1.064562in}}{\pgfqpoint{2.203953in}{1.064562in}}%
\pgfpathlineto{\pgfqpoint{2.203953in}{1.064562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280270in}{1.630603in}}%
\pgfpathcurveto{\pgfqpoint{2.283715in}{1.630603in}}{\pgfqpoint{2.287020in}{1.631972in}}{\pgfqpoint{2.289457in}{1.634409in}}%
\pgfpathcurveto{\pgfqpoint{2.291893in}{1.636845in}}{\pgfqpoint{2.293262in}{1.640150in}}{\pgfqpoint{2.293262in}{1.643595in}}%
\pgfpathcurveto{\pgfqpoint{2.293262in}{1.647041in}}{\pgfqpoint{2.291893in}{1.650346in}}{\pgfqpoint{2.289457in}{1.652782in}}%
\pgfpathcurveto{\pgfqpoint{2.287020in}{1.655218in}}{\pgfqpoint{2.283715in}{1.656587in}}{\pgfqpoint{2.280270in}{1.656587in}}%
\pgfpathcurveto{\pgfqpoint{2.276825in}{1.656587in}}{\pgfqpoint{2.273520in}{1.655218in}}{\pgfqpoint{2.271083in}{1.652782in}}%
\pgfpathcurveto{\pgfqpoint{2.268647in}{1.650346in}}{\pgfqpoint{2.267278in}{1.647041in}}{\pgfqpoint{2.267278in}{1.643595in}}%
\pgfpathcurveto{\pgfqpoint{2.267278in}{1.640150in}}{\pgfqpoint{2.268647in}{1.636845in}}{\pgfqpoint{2.271083in}{1.634409in}}%
\pgfpathcurveto{\pgfqpoint{2.273520in}{1.631972in}}{\pgfqpoint{2.276825in}{1.630603in}}{\pgfqpoint{2.280270in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{2.280270in}{1.630603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383114in}{0.913169in}}%
\pgfpathcurveto{\pgfqpoint{2.386560in}{0.913169in}}{\pgfqpoint{2.389865in}{0.914538in}}{\pgfqpoint{2.392301in}{0.916974in}}%
\pgfpathcurveto{\pgfqpoint{2.394737in}{0.919411in}}{\pgfqpoint{2.396106in}{0.922716in}}{\pgfqpoint{2.396106in}{0.926161in}}%
\pgfpathcurveto{\pgfqpoint{2.396106in}{0.929607in}}{\pgfqpoint{2.394737in}{0.932911in}}{\pgfqpoint{2.392301in}{0.935348in}}%
\pgfpathcurveto{\pgfqpoint{2.389865in}{0.937784in}}{\pgfqpoint{2.386560in}{0.939153in}}{\pgfqpoint{2.383114in}{0.939153in}}%
\pgfpathcurveto{\pgfqpoint{2.379669in}{0.939153in}}{\pgfqpoint{2.376364in}{0.937784in}}{\pgfqpoint{2.373928in}{0.935348in}}%
\pgfpathcurveto{\pgfqpoint{2.371491in}{0.932911in}}{\pgfqpoint{2.370122in}{0.929607in}}{\pgfqpoint{2.370122in}{0.926161in}}%
\pgfpathcurveto{\pgfqpoint{2.370122in}{0.922716in}}{\pgfqpoint{2.371491in}{0.919411in}}{\pgfqpoint{2.373928in}{0.916974in}}%
\pgfpathcurveto{\pgfqpoint{2.376364in}{0.914538in}}{\pgfqpoint{2.379669in}{0.913169in}}{\pgfqpoint{2.383114in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{2.383114in}{0.913169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461173in}{1.205970in}}%
\pgfpathcurveto{\pgfqpoint{2.464618in}{1.205970in}}{\pgfqpoint{2.467923in}{1.207338in}}{\pgfqpoint{2.470360in}{1.209775in}}%
\pgfpathcurveto{\pgfqpoint{2.472796in}{1.212211in}}{\pgfqpoint{2.474165in}{1.215516in}}{\pgfqpoint{2.474165in}{1.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.474165in}{1.222407in}}{\pgfqpoint{2.472796in}{1.225712in}}{\pgfqpoint{2.470360in}{1.228148in}}%
\pgfpathcurveto{\pgfqpoint{2.467923in}{1.230584in}}{\pgfqpoint{2.464618in}{1.231953in}}{\pgfqpoint{2.461173in}{1.231953in}}%
\pgfpathcurveto{\pgfqpoint{2.457727in}{1.231953in}}{\pgfqpoint{2.454423in}{1.230584in}}{\pgfqpoint{2.451986in}{1.228148in}}%
\pgfpathcurveto{\pgfqpoint{2.449550in}{1.225712in}}{\pgfqpoint{2.448181in}{1.222407in}}{\pgfqpoint{2.448181in}{1.218961in}}%
\pgfpathcurveto{\pgfqpoint{2.448181in}{1.215516in}}{\pgfqpoint{2.449550in}{1.212211in}}{\pgfqpoint{2.451986in}{1.209775in}}%
\pgfpathcurveto{\pgfqpoint{2.454423in}{1.207338in}}{\pgfqpoint{2.457727in}{1.205970in}}{\pgfqpoint{2.461173in}{1.205970in}}%
\pgfpathlineto{\pgfqpoint{2.461173in}{1.205970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511902in}{0.894128in}}%
\pgfpathcurveto{\pgfqpoint{2.515347in}{0.894128in}}{\pgfqpoint{2.518652in}{0.895497in}}{\pgfqpoint{2.521088in}{0.897933in}}%
\pgfpathcurveto{\pgfqpoint{2.523525in}{0.900370in}}{\pgfqpoint{2.524893in}{0.903674in}}{\pgfqpoint{2.524893in}{0.907120in}}%
\pgfpathcurveto{\pgfqpoint{2.524893in}{0.910565in}}{\pgfqpoint{2.523525in}{0.913870in}}{\pgfqpoint{2.521088in}{0.916307in}}%
\pgfpathcurveto{\pgfqpoint{2.518652in}{0.918743in}}{\pgfqpoint{2.515347in}{0.920112in}}{\pgfqpoint{2.511902in}{0.920112in}}%
\pgfpathcurveto{\pgfqpoint{2.508456in}{0.920112in}}{\pgfqpoint{2.505151in}{0.918743in}}{\pgfqpoint{2.502715in}{0.916307in}}%
\pgfpathcurveto{\pgfqpoint{2.500279in}{0.913870in}}{\pgfqpoint{2.498910in}{0.910565in}}{\pgfqpoint{2.498910in}{0.907120in}}%
\pgfpathcurveto{\pgfqpoint{2.498910in}{0.903674in}}{\pgfqpoint{2.500279in}{0.900370in}}{\pgfqpoint{2.502715in}{0.897933in}}%
\pgfpathcurveto{\pgfqpoint{2.505151in}{0.895497in}}{\pgfqpoint{2.508456in}{0.894128in}}{\pgfqpoint{2.511902in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{2.511902in}{0.894128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551920in}{1.541140in}}%
\pgfpathcurveto{\pgfqpoint{2.555365in}{1.541140in}}{\pgfqpoint{2.558670in}{1.542509in}}{\pgfqpoint{2.561107in}{1.544946in}}%
\pgfpathcurveto{\pgfqpoint{2.563543in}{1.547382in}}{\pgfqpoint{2.564912in}{1.550687in}}{\pgfqpoint{2.564912in}{1.554132in}}%
\pgfpathcurveto{\pgfqpoint{2.564912in}{1.557578in}}{\pgfqpoint{2.563543in}{1.560883in}}{\pgfqpoint{2.561107in}{1.563319in}}%
\pgfpathcurveto{\pgfqpoint{2.558670in}{1.565755in}}{\pgfqpoint{2.555365in}{1.567124in}}{\pgfqpoint{2.551920in}{1.567124in}}%
\pgfpathcurveto{\pgfqpoint{2.548474in}{1.567124in}}{\pgfqpoint{2.545170in}{1.565755in}}{\pgfqpoint{2.542733in}{1.563319in}}%
\pgfpathcurveto{\pgfqpoint{2.540297in}{1.560883in}}{\pgfqpoint{2.538928in}{1.557578in}}{\pgfqpoint{2.538928in}{1.554132in}}%
\pgfpathcurveto{\pgfqpoint{2.538928in}{1.550687in}}{\pgfqpoint{2.540297in}{1.547382in}}{\pgfqpoint{2.542733in}{1.544946in}}%
\pgfpathcurveto{\pgfqpoint{2.545170in}{1.542509in}}{\pgfqpoint{2.548474in}{1.541140in}}{\pgfqpoint{2.551920in}{1.541140in}}%
\pgfpathlineto{\pgfqpoint{2.551920in}{1.541140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564537in}{2.118701in}}%
\pgfpathcurveto{\pgfqpoint{2.567983in}{2.118701in}}{\pgfqpoint{2.571288in}{2.120070in}}{\pgfqpoint{2.573724in}{2.122507in}}%
\pgfpathcurveto{\pgfqpoint{2.576160in}{2.124943in}}{\pgfqpoint{2.577529in}{2.128248in}}{\pgfqpoint{2.577529in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{2.577529in}{2.135139in}}{\pgfqpoint{2.576160in}{2.138444in}}{\pgfqpoint{2.573724in}{2.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.571288in}{2.143316in}}{\pgfqpoint{2.567983in}{2.144685in}}{\pgfqpoint{2.564537in}{2.144685in}}%
\pgfpathcurveto{\pgfqpoint{2.561092in}{2.144685in}}{\pgfqpoint{2.557787in}{2.143316in}}{\pgfqpoint{2.555351in}{2.140880in}}%
\pgfpathcurveto{\pgfqpoint{2.552914in}{2.138444in}}{\pgfqpoint{2.551546in}{2.135139in}}{\pgfqpoint{2.551546in}{2.131693in}}%
\pgfpathcurveto{\pgfqpoint{2.551546in}{2.128248in}}{\pgfqpoint{2.552914in}{2.124943in}}{\pgfqpoint{2.555351in}{2.122507in}}%
\pgfpathcurveto{\pgfqpoint{2.557787in}{2.120070in}}{\pgfqpoint{2.561092in}{2.118701in}}{\pgfqpoint{2.564537in}{2.118701in}}%
\pgfpathlineto{\pgfqpoint{2.564537in}{2.118701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615925in}{1.714097in}}%
\pgfpathcurveto{\pgfqpoint{2.619370in}{1.714097in}}{\pgfqpoint{2.622675in}{1.715466in}}{\pgfqpoint{2.625111in}{1.717902in}}%
\pgfpathcurveto{\pgfqpoint{2.627548in}{1.720338in}}{\pgfqpoint{2.628917in}{1.723643in}}{\pgfqpoint{2.628917in}{1.727089in}}%
\pgfpathcurveto{\pgfqpoint{2.628917in}{1.730534in}}{\pgfqpoint{2.627548in}{1.733839in}}{\pgfqpoint{2.625111in}{1.736275in}}%
\pgfpathcurveto{\pgfqpoint{2.622675in}{1.738711in}}{\pgfqpoint{2.619370in}{1.740080in}}{\pgfqpoint{2.615925in}{1.740080in}}%
\pgfpathcurveto{\pgfqpoint{2.612479in}{1.740080in}}{\pgfqpoint{2.609174in}{1.738711in}}{\pgfqpoint{2.606738in}{1.736275in}}%
\pgfpathcurveto{\pgfqpoint{2.604302in}{1.733839in}}{\pgfqpoint{2.602933in}{1.730534in}}{\pgfqpoint{2.602933in}{1.727089in}}%
\pgfpathcurveto{\pgfqpoint{2.602933in}{1.723643in}}{\pgfqpoint{2.604302in}{1.720338in}}{\pgfqpoint{2.606738in}{1.717902in}}%
\pgfpathcurveto{\pgfqpoint{2.609174in}{1.715466in}}{\pgfqpoint{2.612479in}{1.714097in}}{\pgfqpoint{2.615925in}{1.714097in}}%
\pgfpathlineto{\pgfqpoint{2.615925in}{1.714097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697095in}{2.160086in}}%
\pgfpathcurveto{\pgfqpoint{2.700540in}{2.160086in}}{\pgfqpoint{2.703845in}{2.161454in}}{\pgfqpoint{2.706281in}{2.163891in}}%
\pgfpathcurveto{\pgfqpoint{2.708718in}{2.166327in}}{\pgfqpoint{2.710086in}{2.169632in}}{\pgfqpoint{2.710086in}{2.173077in}}%
\pgfpathcurveto{\pgfqpoint{2.710086in}{2.176523in}}{\pgfqpoint{2.708718in}{2.179828in}}{\pgfqpoint{2.706281in}{2.182264in}}%
\pgfpathcurveto{\pgfqpoint{2.703845in}{2.184700in}}{\pgfqpoint{2.700540in}{2.186069in}}{\pgfqpoint{2.697095in}{2.186069in}}%
\pgfpathcurveto{\pgfqpoint{2.693649in}{2.186069in}}{\pgfqpoint{2.690344in}{2.184700in}}{\pgfqpoint{2.687908in}{2.182264in}}%
\pgfpathcurveto{\pgfqpoint{2.685472in}{2.179828in}}{\pgfqpoint{2.684103in}{2.176523in}}{\pgfqpoint{2.684103in}{2.173077in}}%
\pgfpathcurveto{\pgfqpoint{2.684103in}{2.169632in}}{\pgfqpoint{2.685472in}{2.166327in}}{\pgfqpoint{2.687908in}{2.163891in}}%
\pgfpathcurveto{\pgfqpoint{2.690344in}{2.161454in}}{\pgfqpoint{2.693649in}{2.160086in}}{\pgfqpoint{2.697095in}{2.160086in}}%
\pgfpathlineto{\pgfqpoint{2.697095in}{2.160086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709516in}{2.057874in}}%
\pgfpathcurveto{\pgfqpoint{2.712962in}{2.057874in}}{\pgfqpoint{2.716266in}{2.059243in}}{\pgfqpoint{2.718703in}{2.061680in}}%
\pgfpathcurveto{\pgfqpoint{2.721139in}{2.064116in}}{\pgfqpoint{2.722508in}{2.067421in}}{\pgfqpoint{2.722508in}{2.070866in}}%
\pgfpathcurveto{\pgfqpoint{2.722508in}{2.074312in}}{\pgfqpoint{2.721139in}{2.077617in}}{\pgfqpoint{2.718703in}{2.080053in}}%
\pgfpathcurveto{\pgfqpoint{2.716266in}{2.082489in}}{\pgfqpoint{2.712962in}{2.083858in}}{\pgfqpoint{2.709516in}{2.083858in}}%
\pgfpathcurveto{\pgfqpoint{2.706071in}{2.083858in}}{\pgfqpoint{2.702766in}{2.082489in}}{\pgfqpoint{2.700330in}{2.080053in}}%
\pgfpathcurveto{\pgfqpoint{2.697893in}{2.077617in}}{\pgfqpoint{2.696524in}{2.074312in}}{\pgfqpoint{2.696524in}{2.070866in}}%
\pgfpathcurveto{\pgfqpoint{2.696524in}{2.067421in}}{\pgfqpoint{2.697893in}{2.064116in}}{\pgfqpoint{2.700330in}{2.061680in}}%
\pgfpathcurveto{\pgfqpoint{2.702766in}{2.059243in}}{\pgfqpoint{2.706071in}{2.057874in}}{\pgfqpoint{2.709516in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{2.709516in}{2.057874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860240in}{2.209135in}}%
\pgfpathcurveto{\pgfqpoint{2.863686in}{2.209135in}}{\pgfqpoint{2.866991in}{2.210504in}}{\pgfqpoint{2.869427in}{2.212940in}}%
\pgfpathcurveto{\pgfqpoint{2.871863in}{2.215376in}}{\pgfqpoint{2.873232in}{2.218681in}}{\pgfqpoint{2.873232in}{2.222127in}}%
\pgfpathcurveto{\pgfqpoint{2.873232in}{2.225572in}}{\pgfqpoint{2.871863in}{2.228877in}}{\pgfqpoint{2.869427in}{2.231313in}}%
\pgfpathcurveto{\pgfqpoint{2.866991in}{2.233750in}}{\pgfqpoint{2.863686in}{2.235119in}}{\pgfqpoint{2.860240in}{2.235119in}}%
\pgfpathcurveto{\pgfqpoint{2.856795in}{2.235119in}}{\pgfqpoint{2.853490in}{2.233750in}}{\pgfqpoint{2.851054in}{2.231313in}}%
\pgfpathcurveto{\pgfqpoint{2.848617in}{2.228877in}}{\pgfqpoint{2.847248in}{2.225572in}}{\pgfqpoint{2.847248in}{2.222127in}}%
\pgfpathcurveto{\pgfqpoint{2.847248in}{2.218681in}}{\pgfqpoint{2.848617in}{2.215376in}}{\pgfqpoint{2.851054in}{2.212940in}}%
\pgfpathcurveto{\pgfqpoint{2.853490in}{2.210504in}}{\pgfqpoint{2.856795in}{2.209135in}}{\pgfqpoint{2.860240in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{2.860240in}{2.209135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875238in}{1.192891in}}%
\pgfpathcurveto{\pgfqpoint{1.878683in}{1.192891in}}{\pgfqpoint{1.881988in}{1.194260in}}{\pgfqpoint{1.884424in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{1.886861in}{1.199132in}}{\pgfqpoint{1.888229in}{1.202437in}}{\pgfqpoint{1.888229in}{1.205883in}}%
\pgfpathcurveto{\pgfqpoint{1.888229in}{1.209328in}}{\pgfqpoint{1.886861in}{1.212633in}}{\pgfqpoint{1.884424in}{1.215069in}}%
\pgfpathcurveto{\pgfqpoint{1.881988in}{1.217506in}}{\pgfqpoint{1.878683in}{1.218875in}}{\pgfqpoint{1.875238in}{1.218875in}}%
\pgfpathcurveto{\pgfqpoint{1.871792in}{1.218875in}}{\pgfqpoint{1.868487in}{1.217506in}}{\pgfqpoint{1.866051in}{1.215069in}}%
\pgfpathcurveto{\pgfqpoint{1.863615in}{1.212633in}}{\pgfqpoint{1.862246in}{1.209328in}}{\pgfqpoint{1.862246in}{1.205883in}}%
\pgfpathcurveto{\pgfqpoint{1.862246in}{1.202437in}}{\pgfqpoint{1.863615in}{1.199132in}}{\pgfqpoint{1.866051in}{1.196696in}}%
\pgfpathcurveto{\pgfqpoint{1.868487in}{1.194260in}}{\pgfqpoint{1.871792in}{1.192891in}}{\pgfqpoint{1.875238in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{1.875238in}{1.192891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089367in}{0.894414in}}%
\pgfpathcurveto{\pgfqpoint{2.092812in}{0.894414in}}{\pgfqpoint{2.096117in}{0.895782in}}{\pgfqpoint{2.098554in}{0.898219in}}%
\pgfpathcurveto{\pgfqpoint{2.100990in}{0.900655in}}{\pgfqpoint{2.102359in}{0.903960in}}{\pgfqpoint{2.102359in}{0.907405in}}%
\pgfpathcurveto{\pgfqpoint{2.102359in}{0.910851in}}{\pgfqpoint{2.100990in}{0.914156in}}{\pgfqpoint{2.098554in}{0.916592in}}%
\pgfpathcurveto{\pgfqpoint{2.096117in}{0.919028in}}{\pgfqpoint{2.092812in}{0.920397in}}{\pgfqpoint{2.089367in}{0.920397in}}%
\pgfpathcurveto{\pgfqpoint{2.085922in}{0.920397in}}{\pgfqpoint{2.082617in}{0.919028in}}{\pgfqpoint{2.080180in}{0.916592in}}%
\pgfpathcurveto{\pgfqpoint{2.077744in}{0.914156in}}{\pgfqpoint{2.076375in}{0.910851in}}{\pgfqpoint{2.076375in}{0.907405in}}%
\pgfpathcurveto{\pgfqpoint{2.076375in}{0.903960in}}{\pgfqpoint{2.077744in}{0.900655in}}{\pgfqpoint{2.080180in}{0.898219in}}%
\pgfpathcurveto{\pgfqpoint{2.082617in}{0.895782in}}{\pgfqpoint{2.085922in}{0.894414in}}{\pgfqpoint{2.089367in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{2.089367in}{0.894414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121912in}{1.275742in}}%
\pgfpathcurveto{\pgfqpoint{2.125358in}{1.275742in}}{\pgfqpoint{2.128663in}{1.277110in}}{\pgfqpoint{2.131099in}{1.279547in}}%
\pgfpathcurveto{\pgfqpoint{2.133535in}{1.281983in}}{\pgfqpoint{2.134904in}{1.285288in}}{\pgfqpoint{2.134904in}{1.288733in}}%
\pgfpathcurveto{\pgfqpoint{2.134904in}{1.292179in}}{\pgfqpoint{2.133535in}{1.295484in}}{\pgfqpoint{2.131099in}{1.297920in}}%
\pgfpathcurveto{\pgfqpoint{2.128663in}{1.300356in}}{\pgfqpoint{2.125358in}{1.301725in}}{\pgfqpoint{2.121912in}{1.301725in}}%
\pgfpathcurveto{\pgfqpoint{2.118467in}{1.301725in}}{\pgfqpoint{2.115162in}{1.300356in}}{\pgfqpoint{2.112726in}{1.297920in}}%
\pgfpathcurveto{\pgfqpoint{2.110289in}{1.295484in}}{\pgfqpoint{2.108920in}{1.292179in}}{\pgfqpoint{2.108920in}{1.288733in}}%
\pgfpathcurveto{\pgfqpoint{2.108920in}{1.285288in}}{\pgfqpoint{2.110289in}{1.281983in}}{\pgfqpoint{2.112726in}{1.279547in}}%
\pgfpathcurveto{\pgfqpoint{2.115162in}{1.277110in}}{\pgfqpoint{2.118467in}{1.275742in}}{\pgfqpoint{2.121912in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{2.121912in}{1.275742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197583in}{1.760649in}}%
\pgfpathcurveto{\pgfqpoint{2.201028in}{1.760649in}}{\pgfqpoint{2.204333in}{1.762018in}}{\pgfqpoint{2.206769in}{1.764455in}}%
\pgfpathcurveto{\pgfqpoint{2.209206in}{1.766891in}}{\pgfqpoint{2.210575in}{1.770196in}}{\pgfqpoint{2.210575in}{1.773641in}}%
\pgfpathcurveto{\pgfqpoint{2.210575in}{1.777087in}}{\pgfqpoint{2.209206in}{1.780392in}}{\pgfqpoint{2.206769in}{1.782828in}}%
\pgfpathcurveto{\pgfqpoint{2.204333in}{1.785264in}}{\pgfqpoint{2.201028in}{1.786633in}}{\pgfqpoint{2.197583in}{1.786633in}}%
\pgfpathcurveto{\pgfqpoint{2.194137in}{1.786633in}}{\pgfqpoint{2.190833in}{1.785264in}}{\pgfqpoint{2.188396in}{1.782828in}}%
\pgfpathcurveto{\pgfqpoint{2.185960in}{1.780392in}}{\pgfqpoint{2.184591in}{1.777087in}}{\pgfqpoint{2.184591in}{1.773641in}}%
\pgfpathcurveto{\pgfqpoint{2.184591in}{1.770196in}}{\pgfqpoint{2.185960in}{1.766891in}}{\pgfqpoint{2.188396in}{1.764455in}}%
\pgfpathcurveto{\pgfqpoint{2.190833in}{1.762018in}}{\pgfqpoint{2.194137in}{1.760649in}}{\pgfqpoint{2.197583in}{1.760649in}}%
\pgfpathlineto{\pgfqpoint{2.197583in}{1.760649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388377in}{1.825991in}}%
\pgfpathcurveto{\pgfqpoint{2.391822in}{1.825991in}}{\pgfqpoint{2.395127in}{1.827360in}}{\pgfqpoint{2.397563in}{1.829796in}}%
\pgfpathcurveto{\pgfqpoint{2.400000in}{1.832232in}}{\pgfqpoint{2.401369in}{1.835537in}}{\pgfqpoint{2.401369in}{1.838983in}}%
\pgfpathcurveto{\pgfqpoint{2.401369in}{1.842428in}}{\pgfqpoint{2.400000in}{1.845733in}}{\pgfqpoint{2.397563in}{1.848169in}}%
\pgfpathcurveto{\pgfqpoint{2.395127in}{1.850606in}}{\pgfqpoint{2.391822in}{1.851975in}}{\pgfqpoint{2.388377in}{1.851975in}}%
\pgfpathcurveto{\pgfqpoint{2.384931in}{1.851975in}}{\pgfqpoint{2.381626in}{1.850606in}}{\pgfqpoint{2.379190in}{1.848169in}}%
\pgfpathcurveto{\pgfqpoint{2.376754in}{1.845733in}}{\pgfqpoint{2.375385in}{1.842428in}}{\pgfqpoint{2.375385in}{1.838983in}}%
\pgfpathcurveto{\pgfqpoint{2.375385in}{1.835537in}}{\pgfqpoint{2.376754in}{1.832232in}}{\pgfqpoint{2.379190in}{1.829796in}}%
\pgfpathcurveto{\pgfqpoint{2.381626in}{1.827360in}}{\pgfqpoint{2.384931in}{1.825991in}}{\pgfqpoint{2.388377in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{1.825991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394566in}{1.520828in}}%
\pgfpathcurveto{\pgfqpoint{2.398012in}{1.520828in}}{\pgfqpoint{2.401317in}{1.522197in}}{\pgfqpoint{2.403753in}{1.524633in}}%
\pgfpathcurveto{\pgfqpoint{2.406189in}{1.527070in}}{\pgfqpoint{2.407558in}{1.530374in}}{\pgfqpoint{2.407558in}{1.533820in}}%
\pgfpathcurveto{\pgfqpoint{2.407558in}{1.537265in}}{\pgfqpoint{2.406189in}{1.540570in}}{\pgfqpoint{2.403753in}{1.543007in}}%
\pgfpathcurveto{\pgfqpoint{2.401317in}{1.545443in}}{\pgfqpoint{2.398012in}{1.546812in}}{\pgfqpoint{2.394566in}{1.546812in}}%
\pgfpathcurveto{\pgfqpoint{2.391121in}{1.546812in}}{\pgfqpoint{2.387816in}{1.545443in}}{\pgfqpoint{2.385380in}{1.543007in}}%
\pgfpathcurveto{\pgfqpoint{2.382943in}{1.540570in}}{\pgfqpoint{2.381574in}{1.537265in}}{\pgfqpoint{2.381574in}{1.533820in}}%
\pgfpathcurveto{\pgfqpoint{2.381574in}{1.530374in}}{\pgfqpoint{2.382943in}{1.527070in}}{\pgfqpoint{2.385380in}{1.524633in}}%
\pgfpathcurveto{\pgfqpoint{2.387816in}{1.522197in}}{\pgfqpoint{2.391121in}{1.520828in}}{\pgfqpoint{2.394566in}{1.520828in}}%
\pgfpathlineto{\pgfqpoint{2.394566in}{1.520828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546430in}{1.941019in}}%
\pgfpathcurveto{\pgfqpoint{2.549875in}{1.941019in}}{\pgfqpoint{2.553180in}{1.942388in}}{\pgfqpoint{2.555616in}{1.944824in}}%
\pgfpathcurveto{\pgfqpoint{2.558053in}{1.947260in}}{\pgfqpoint{2.559422in}{1.950565in}}{\pgfqpoint{2.559422in}{1.954011in}}%
\pgfpathcurveto{\pgfqpoint{2.559422in}{1.957456in}}{\pgfqpoint{2.558053in}{1.960761in}}{\pgfqpoint{2.555616in}{1.963197in}}%
\pgfpathcurveto{\pgfqpoint{2.553180in}{1.965634in}}{\pgfqpoint{2.549875in}{1.967003in}}{\pgfqpoint{2.546430in}{1.967003in}}%
\pgfpathcurveto{\pgfqpoint{2.542984in}{1.967003in}}{\pgfqpoint{2.539679in}{1.965634in}}{\pgfqpoint{2.537243in}{1.963197in}}%
\pgfpathcurveto{\pgfqpoint{2.534807in}{1.960761in}}{\pgfqpoint{2.533438in}{1.957456in}}{\pgfqpoint{2.533438in}{1.954011in}}%
\pgfpathcurveto{\pgfqpoint{2.533438in}{1.950565in}}{\pgfqpoint{2.534807in}{1.947260in}}{\pgfqpoint{2.537243in}{1.944824in}}%
\pgfpathcurveto{\pgfqpoint{2.539679in}{1.942388in}}{\pgfqpoint{2.542984in}{1.941019in}}{\pgfqpoint{2.546430in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{2.546430in}{1.941019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690278in}{1.432425in}}%
\pgfpathcurveto{\pgfqpoint{2.693723in}{1.432425in}}{\pgfqpoint{2.697028in}{1.433794in}}{\pgfqpoint{2.699464in}{1.436230in}}%
\pgfpathcurveto{\pgfqpoint{2.701901in}{1.438667in}}{\pgfqpoint{2.703270in}{1.441971in}}{\pgfqpoint{2.703270in}{1.445417in}}%
\pgfpathcurveto{\pgfqpoint{2.703270in}{1.448862in}}{\pgfqpoint{2.701901in}{1.452167in}}{\pgfqpoint{2.699464in}{1.454604in}}%
\pgfpathcurveto{\pgfqpoint{2.697028in}{1.457040in}}{\pgfqpoint{2.693723in}{1.458409in}}{\pgfqpoint{2.690278in}{1.458409in}}%
\pgfpathcurveto{\pgfqpoint{2.686832in}{1.458409in}}{\pgfqpoint{2.683527in}{1.457040in}}{\pgfqpoint{2.681091in}{1.454604in}}%
\pgfpathcurveto{\pgfqpoint{2.678655in}{1.452167in}}{\pgfqpoint{2.677286in}{1.448862in}}{\pgfqpoint{2.677286in}{1.445417in}}%
\pgfpathcurveto{\pgfqpoint{2.677286in}{1.441971in}}{\pgfqpoint{2.678655in}{1.438667in}}{\pgfqpoint{2.681091in}{1.436230in}}%
\pgfpathcurveto{\pgfqpoint{2.683527in}{1.433794in}}{\pgfqpoint{2.686832in}{1.432425in}}{\pgfqpoint{2.690278in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{2.690278in}{1.432425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783284in}{1.905361in}}%
\pgfpathcurveto{\pgfqpoint{2.786729in}{1.905361in}}{\pgfqpoint{2.790034in}{1.906729in}}{\pgfqpoint{2.792470in}{1.909166in}}%
\pgfpathcurveto{\pgfqpoint{2.794907in}{1.911602in}}{\pgfqpoint{2.796275in}{1.914907in}}{\pgfqpoint{2.796275in}{1.918352in}}%
\pgfpathcurveto{\pgfqpoint{2.796275in}{1.921798in}}{\pgfqpoint{2.794907in}{1.925103in}}{\pgfqpoint{2.792470in}{1.927539in}}%
\pgfpathcurveto{\pgfqpoint{2.790034in}{1.929975in}}{\pgfqpoint{2.786729in}{1.931344in}}{\pgfqpoint{2.783284in}{1.931344in}}%
\pgfpathcurveto{\pgfqpoint{2.779838in}{1.931344in}}{\pgfqpoint{2.776533in}{1.929975in}}{\pgfqpoint{2.774097in}{1.927539in}}%
\pgfpathcurveto{\pgfqpoint{2.771661in}{1.925103in}}{\pgfqpoint{2.770292in}{1.921798in}}{\pgfqpoint{2.770292in}{1.918352in}}%
\pgfpathcurveto{\pgfqpoint{2.770292in}{1.914907in}}{\pgfqpoint{2.771661in}{1.911602in}}{\pgfqpoint{2.774097in}{1.909166in}}%
\pgfpathcurveto{\pgfqpoint{2.776533in}{1.906729in}}{\pgfqpoint{2.779838in}{1.905361in}}{\pgfqpoint{2.783284in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{1.905361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101101in}{0.603189in}}%
\pgfpathcurveto{\pgfqpoint{2.104546in}{0.603189in}}{\pgfqpoint{2.107851in}{0.604558in}}{\pgfqpoint{2.110287in}{0.606994in}}%
\pgfpathcurveto{\pgfqpoint{2.112724in}{0.609430in}}{\pgfqpoint{2.114092in}{0.612735in}}{\pgfqpoint{2.114092in}{0.616181in}}%
\pgfpathcurveto{\pgfqpoint{2.114092in}{0.619626in}}{\pgfqpoint{2.112724in}{0.622931in}}{\pgfqpoint{2.110287in}{0.625367in}}%
\pgfpathcurveto{\pgfqpoint{2.107851in}{0.627804in}}{\pgfqpoint{2.104546in}{0.629172in}}{\pgfqpoint{2.101101in}{0.629172in}}%
\pgfpathcurveto{\pgfqpoint{2.097655in}{0.629172in}}{\pgfqpoint{2.094350in}{0.627804in}}{\pgfqpoint{2.091914in}{0.625367in}}%
\pgfpathcurveto{\pgfqpoint{2.089478in}{0.622931in}}{\pgfqpoint{2.088109in}{0.619626in}}{\pgfqpoint{2.088109in}{0.616181in}}%
\pgfpathcurveto{\pgfqpoint{2.088109in}{0.612735in}}{\pgfqpoint{2.089478in}{0.609430in}}{\pgfqpoint{2.091914in}{0.606994in}}%
\pgfpathcurveto{\pgfqpoint{2.094350in}{0.604558in}}{\pgfqpoint{2.097655in}{0.603189in}}{\pgfqpoint{2.101101in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{2.101101in}{0.603189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364528in}{1.059149in}}%
\pgfpathcurveto{\pgfqpoint{2.367974in}{1.059149in}}{\pgfqpoint{2.371279in}{1.060518in}}{\pgfqpoint{2.373715in}{1.062954in}}%
\pgfpathcurveto{\pgfqpoint{2.376151in}{1.065391in}}{\pgfqpoint{2.377520in}{1.068695in}}{\pgfqpoint{2.377520in}{1.072141in}}%
\pgfpathcurveto{\pgfqpoint{2.377520in}{1.075586in}}{\pgfqpoint{2.376151in}{1.078891in}}{\pgfqpoint{2.373715in}{1.081328in}}%
\pgfpathcurveto{\pgfqpoint{2.371279in}{1.083764in}}{\pgfqpoint{2.367974in}{1.085133in}}{\pgfqpoint{2.364528in}{1.085133in}}%
\pgfpathcurveto{\pgfqpoint{2.361083in}{1.085133in}}{\pgfqpoint{2.357778in}{1.083764in}}{\pgfqpoint{2.355342in}{1.081328in}}%
\pgfpathcurveto{\pgfqpoint{2.352905in}{1.078891in}}{\pgfqpoint{2.351537in}{1.075586in}}{\pgfqpoint{2.351537in}{1.072141in}}%
\pgfpathcurveto{\pgfqpoint{2.351537in}{1.068695in}}{\pgfqpoint{2.352905in}{1.065391in}}{\pgfqpoint{2.355342in}{1.062954in}}%
\pgfpathcurveto{\pgfqpoint{2.357778in}{1.060518in}}{\pgfqpoint{2.361083in}{1.059149in}}{\pgfqpoint{2.364528in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{1.059149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428832in}{1.224872in}}%
\pgfpathcurveto{\pgfqpoint{2.432278in}{1.224872in}}{\pgfqpoint{2.435582in}{1.226241in}}{\pgfqpoint{2.438019in}{1.228678in}}%
\pgfpathcurveto{\pgfqpoint{2.440455in}{1.231114in}}{\pgfqpoint{2.441824in}{1.234419in}}{\pgfqpoint{2.441824in}{1.237864in}}%
\pgfpathcurveto{\pgfqpoint{2.441824in}{1.241310in}}{\pgfqpoint{2.440455in}{1.244615in}}{\pgfqpoint{2.438019in}{1.247051in}}%
\pgfpathcurveto{\pgfqpoint{2.435582in}{1.249487in}}{\pgfqpoint{2.432278in}{1.250856in}}{\pgfqpoint{2.428832in}{1.250856in}}%
\pgfpathcurveto{\pgfqpoint{2.425387in}{1.250856in}}{\pgfqpoint{2.422082in}{1.249487in}}{\pgfqpoint{2.419645in}{1.247051in}}%
\pgfpathcurveto{\pgfqpoint{2.417209in}{1.244615in}}{\pgfqpoint{2.415840in}{1.241310in}}{\pgfqpoint{2.415840in}{1.237864in}}%
\pgfpathcurveto{\pgfqpoint{2.415840in}{1.234419in}}{\pgfqpoint{2.417209in}{1.231114in}}{\pgfqpoint{2.419645in}{1.228678in}}%
\pgfpathcurveto{\pgfqpoint{2.422082in}{1.226241in}}{\pgfqpoint{2.425387in}{1.224872in}}{\pgfqpoint{2.428832in}{1.224872in}}%
\pgfpathlineto{\pgfqpoint{2.428832in}{1.224872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536593in}{1.468724in}}%
\pgfpathcurveto{\pgfqpoint{2.540038in}{1.468724in}}{\pgfqpoint{2.543343in}{1.470092in}}{\pgfqpoint{2.545779in}{1.472529in}}%
\pgfpathcurveto{\pgfqpoint{2.548216in}{1.474965in}}{\pgfqpoint{2.549585in}{1.478270in}}{\pgfqpoint{2.549585in}{1.481715in}}%
\pgfpathcurveto{\pgfqpoint{2.549585in}{1.485161in}}{\pgfqpoint{2.548216in}{1.488466in}}{\pgfqpoint{2.545779in}{1.490902in}}%
\pgfpathcurveto{\pgfqpoint{2.543343in}{1.493338in}}{\pgfqpoint{2.540038in}{1.494707in}}{\pgfqpoint{2.536593in}{1.494707in}}%
\pgfpathcurveto{\pgfqpoint{2.533147in}{1.494707in}}{\pgfqpoint{2.529842in}{1.493338in}}{\pgfqpoint{2.527406in}{1.490902in}}%
\pgfpathcurveto{\pgfqpoint{2.524970in}{1.488466in}}{\pgfqpoint{2.523601in}{1.485161in}}{\pgfqpoint{2.523601in}{1.481715in}}%
\pgfpathcurveto{\pgfqpoint{2.523601in}{1.478270in}}{\pgfqpoint{2.524970in}{1.474965in}}{\pgfqpoint{2.527406in}{1.472529in}}%
\pgfpathcurveto{\pgfqpoint{2.529842in}{1.470092in}}{\pgfqpoint{2.533147in}{1.468724in}}{\pgfqpoint{2.536593in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{2.536593in}{1.468724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559247in}{1.533114in}}%
\pgfpathcurveto{\pgfqpoint{2.562692in}{1.533114in}}{\pgfqpoint{2.565997in}{1.534483in}}{\pgfqpoint{2.568434in}{1.536919in}}%
\pgfpathcurveto{\pgfqpoint{2.570870in}{1.539356in}}{\pgfqpoint{2.572239in}{1.542660in}}{\pgfqpoint{2.572239in}{1.546106in}}%
\pgfpathcurveto{\pgfqpoint{2.572239in}{1.549551in}}{\pgfqpoint{2.570870in}{1.552856in}}{\pgfqpoint{2.568434in}{1.555293in}}%
\pgfpathcurveto{\pgfqpoint{2.565997in}{1.557729in}}{\pgfqpoint{2.562692in}{1.559098in}}{\pgfqpoint{2.559247in}{1.559098in}}%
\pgfpathcurveto{\pgfqpoint{2.555802in}{1.559098in}}{\pgfqpoint{2.552497in}{1.557729in}}{\pgfqpoint{2.550060in}{1.555293in}}%
\pgfpathcurveto{\pgfqpoint{2.547624in}{1.552856in}}{\pgfqpoint{2.546255in}{1.549551in}}{\pgfqpoint{2.546255in}{1.546106in}}%
\pgfpathcurveto{\pgfqpoint{2.546255in}{1.542660in}}{\pgfqpoint{2.547624in}{1.539356in}}{\pgfqpoint{2.550060in}{1.536919in}}%
\pgfpathcurveto{\pgfqpoint{2.552497in}{1.534483in}}{\pgfqpoint{2.555802in}{1.533114in}}{\pgfqpoint{2.559247in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{1.533114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589386in}{2.014682in}}%
\pgfpathcurveto{\pgfqpoint{2.592831in}{2.014682in}}{\pgfqpoint{2.596136in}{2.016051in}}{\pgfqpoint{2.598572in}{2.018487in}}%
\pgfpathcurveto{\pgfqpoint{2.601009in}{2.020923in}}{\pgfqpoint{2.602378in}{2.024228in}}{\pgfqpoint{2.602378in}{2.027674in}}%
\pgfpathcurveto{\pgfqpoint{2.602378in}{2.031119in}}{\pgfqpoint{2.601009in}{2.034424in}}{\pgfqpoint{2.598572in}{2.036860in}}%
\pgfpathcurveto{\pgfqpoint{2.596136in}{2.039297in}}{\pgfqpoint{2.592831in}{2.040666in}}{\pgfqpoint{2.589386in}{2.040666in}}%
\pgfpathcurveto{\pgfqpoint{2.585940in}{2.040666in}}{\pgfqpoint{2.582635in}{2.039297in}}{\pgfqpoint{2.580199in}{2.036860in}}%
\pgfpathcurveto{\pgfqpoint{2.577763in}{2.034424in}}{\pgfqpoint{2.576394in}{2.031119in}}{\pgfqpoint{2.576394in}{2.027674in}}%
\pgfpathcurveto{\pgfqpoint{2.576394in}{2.024228in}}{\pgfqpoint{2.577763in}{2.020923in}}{\pgfqpoint{2.580199in}{2.018487in}}%
\pgfpathcurveto{\pgfqpoint{2.582635in}{2.016051in}}{\pgfqpoint{2.585940in}{2.014682in}}{\pgfqpoint{2.589386in}{2.014682in}}%
\pgfpathlineto{\pgfqpoint{2.589386in}{2.014682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605501in}{2.021468in}}%
\pgfpathcurveto{\pgfqpoint{2.608946in}{2.021468in}}{\pgfqpoint{2.612251in}{2.022837in}}{\pgfqpoint{2.614688in}{2.025273in}}%
\pgfpathcurveto{\pgfqpoint{2.617124in}{2.027709in}}{\pgfqpoint{2.618493in}{2.031014in}}{\pgfqpoint{2.618493in}{2.034460in}}%
\pgfpathcurveto{\pgfqpoint{2.618493in}{2.037905in}}{\pgfqpoint{2.617124in}{2.041210in}}{\pgfqpoint{2.614688in}{2.043646in}}%
\pgfpathcurveto{\pgfqpoint{2.612251in}{2.046083in}}{\pgfqpoint{2.608946in}{2.047452in}}{\pgfqpoint{2.605501in}{2.047452in}}%
\pgfpathcurveto{\pgfqpoint{2.602055in}{2.047452in}}{\pgfqpoint{2.598751in}{2.046083in}}{\pgfqpoint{2.596314in}{2.043646in}}%
\pgfpathcurveto{\pgfqpoint{2.593878in}{2.041210in}}{\pgfqpoint{2.592509in}{2.037905in}}{\pgfqpoint{2.592509in}{2.034460in}}%
\pgfpathcurveto{\pgfqpoint{2.592509in}{2.031014in}}{\pgfqpoint{2.593878in}{2.027709in}}{\pgfqpoint{2.596314in}{2.025273in}}%
\pgfpathcurveto{\pgfqpoint{2.598751in}{2.022837in}}{\pgfqpoint{2.602055in}{2.021468in}}{\pgfqpoint{2.605501in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{2.021468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625338in}{1.507763in}}%
\pgfpathcurveto{\pgfqpoint{2.628783in}{1.507763in}}{\pgfqpoint{2.632088in}{1.509132in}}{\pgfqpoint{2.634524in}{1.511568in}}%
\pgfpathcurveto{\pgfqpoint{2.636961in}{1.514005in}}{\pgfqpoint{2.638330in}{1.517310in}}{\pgfqpoint{2.638330in}{1.520755in}}%
\pgfpathcurveto{\pgfqpoint{2.638330in}{1.524201in}}{\pgfqpoint{2.636961in}{1.527505in}}{\pgfqpoint{2.634524in}{1.529942in}}%
\pgfpathcurveto{\pgfqpoint{2.632088in}{1.532378in}}{\pgfqpoint{2.628783in}{1.533747in}}{\pgfqpoint{2.625338in}{1.533747in}}%
\pgfpathcurveto{\pgfqpoint{2.621892in}{1.533747in}}{\pgfqpoint{2.618588in}{1.532378in}}{\pgfqpoint{2.616151in}{1.529942in}}%
\pgfpathcurveto{\pgfqpoint{2.613715in}{1.527505in}}{\pgfqpoint{2.612346in}{1.524201in}}{\pgfqpoint{2.612346in}{1.520755in}}%
\pgfpathcurveto{\pgfqpoint{2.612346in}{1.517310in}}{\pgfqpoint{2.613715in}{1.514005in}}{\pgfqpoint{2.616151in}{1.511568in}}%
\pgfpathcurveto{\pgfqpoint{2.618588in}{1.509132in}}{\pgfqpoint{2.621892in}{1.507763in}}{\pgfqpoint{2.625338in}{1.507763in}}%
\pgfpathlineto{\pgfqpoint{2.625338in}{1.507763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728304in}{2.110474in}}%
\pgfpathcurveto{\pgfqpoint{2.731750in}{2.110474in}}{\pgfqpoint{2.735055in}{2.111843in}}{\pgfqpoint{2.737491in}{2.114279in}}%
\pgfpathcurveto{\pgfqpoint{2.739927in}{2.116715in}}{\pgfqpoint{2.741296in}{2.120020in}}{\pgfqpoint{2.741296in}{2.123466in}}%
\pgfpathcurveto{\pgfqpoint{2.741296in}{2.126911in}}{\pgfqpoint{2.739927in}{2.130216in}}{\pgfqpoint{2.737491in}{2.132652in}}%
\pgfpathcurveto{\pgfqpoint{2.735055in}{2.135089in}}{\pgfqpoint{2.731750in}{2.136457in}}{\pgfqpoint{2.728304in}{2.136457in}}%
\pgfpathcurveto{\pgfqpoint{2.724859in}{2.136457in}}{\pgfqpoint{2.721554in}{2.135089in}}{\pgfqpoint{2.719118in}{2.132652in}}%
\pgfpathcurveto{\pgfqpoint{2.716681in}{2.130216in}}{\pgfqpoint{2.715312in}{2.126911in}}{\pgfqpoint{2.715312in}{2.123466in}}%
\pgfpathcurveto{\pgfqpoint{2.715312in}{2.120020in}}{\pgfqpoint{2.716681in}{2.116715in}}{\pgfqpoint{2.719118in}{2.114279in}}%
\pgfpathcurveto{\pgfqpoint{2.721554in}{2.111843in}}{\pgfqpoint{2.724859in}{2.110474in}}{\pgfqpoint{2.728304in}{2.110474in}}%
\pgfpathlineto{\pgfqpoint{2.728304in}{2.110474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729898in}{0.589656in}}%
\pgfpathcurveto{\pgfqpoint{2.733344in}{0.589656in}}{\pgfqpoint{2.736648in}{0.591025in}}{\pgfqpoint{2.739085in}{0.593461in}}%
\pgfpathcurveto{\pgfqpoint{2.741521in}{0.595898in}}{\pgfqpoint{2.742890in}{0.599203in}}{\pgfqpoint{2.742890in}{0.602648in}}%
\pgfpathcurveto{\pgfqpoint{2.742890in}{0.606094in}}{\pgfqpoint{2.741521in}{0.609398in}}{\pgfqpoint{2.739085in}{0.611835in}}%
\pgfpathcurveto{\pgfqpoint{2.736648in}{0.614271in}}{\pgfqpoint{2.733344in}{0.615640in}}{\pgfqpoint{2.729898in}{0.615640in}}%
\pgfpathcurveto{\pgfqpoint{2.726453in}{0.615640in}}{\pgfqpoint{2.723148in}{0.614271in}}{\pgfqpoint{2.720711in}{0.611835in}}%
\pgfpathcurveto{\pgfqpoint{2.718275in}{0.609398in}}{\pgfqpoint{2.716906in}{0.606094in}}{\pgfqpoint{2.716906in}{0.602648in}}%
\pgfpathcurveto{\pgfqpoint{2.716906in}{0.599203in}}{\pgfqpoint{2.718275in}{0.595898in}}{\pgfqpoint{2.720711in}{0.593461in}}%
\pgfpathcurveto{\pgfqpoint{2.723148in}{0.591025in}}{\pgfqpoint{2.726453in}{0.589656in}}{\pgfqpoint{2.729898in}{0.589656in}}%
\pgfpathlineto{\pgfqpoint{2.729898in}{0.589656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731415in}{1.489960in}}%
\pgfpathcurveto{\pgfqpoint{2.734861in}{1.489960in}}{\pgfqpoint{2.738166in}{1.491329in}}{\pgfqpoint{2.740602in}{1.493765in}}%
\pgfpathcurveto{\pgfqpoint{2.743038in}{1.496202in}}{\pgfqpoint{2.744407in}{1.499506in}}{\pgfqpoint{2.744407in}{1.502952in}}%
\pgfpathcurveto{\pgfqpoint{2.744407in}{1.506397in}}{\pgfqpoint{2.743038in}{1.509702in}}{\pgfqpoint{2.740602in}{1.512138in}}%
\pgfpathcurveto{\pgfqpoint{2.738166in}{1.514575in}}{\pgfqpoint{2.734861in}{1.515944in}}{\pgfqpoint{2.731415in}{1.515944in}}%
\pgfpathcurveto{\pgfqpoint{2.727970in}{1.515944in}}{\pgfqpoint{2.724665in}{1.514575in}}{\pgfqpoint{2.722229in}{1.512138in}}%
\pgfpathcurveto{\pgfqpoint{2.719792in}{1.509702in}}{\pgfqpoint{2.718424in}{1.506397in}}{\pgfqpoint{2.718424in}{1.502952in}}%
\pgfpathcurveto{\pgfqpoint{2.718424in}{1.499506in}}{\pgfqpoint{2.719792in}{1.496202in}}{\pgfqpoint{2.722229in}{1.493765in}}%
\pgfpathcurveto{\pgfqpoint{2.724665in}{1.491329in}}{\pgfqpoint{2.727970in}{1.489960in}}{\pgfqpoint{2.731415in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{2.731415in}{1.489960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800211in}{0.813776in}}%
\pgfpathcurveto{\pgfqpoint{2.803656in}{0.813776in}}{\pgfqpoint{2.806961in}{0.815145in}}{\pgfqpoint{2.809397in}{0.817581in}}%
\pgfpathcurveto{\pgfqpoint{2.811834in}{0.820018in}}{\pgfqpoint{2.813203in}{0.823323in}}{\pgfqpoint{2.813203in}{0.826768in}}%
\pgfpathcurveto{\pgfqpoint{2.813203in}{0.830214in}}{\pgfqpoint{2.811834in}{0.833518in}}{\pgfqpoint{2.809397in}{0.835955in}}%
\pgfpathcurveto{\pgfqpoint{2.806961in}{0.838391in}}{\pgfqpoint{2.803656in}{0.839760in}}{\pgfqpoint{2.800211in}{0.839760in}}%
\pgfpathcurveto{\pgfqpoint{2.796765in}{0.839760in}}{\pgfqpoint{2.793460in}{0.838391in}}{\pgfqpoint{2.791024in}{0.835955in}}%
\pgfpathcurveto{\pgfqpoint{2.788588in}{0.833518in}}{\pgfqpoint{2.787219in}{0.830214in}}{\pgfqpoint{2.787219in}{0.826768in}}%
\pgfpathcurveto{\pgfqpoint{2.787219in}{0.823323in}}{\pgfqpoint{2.788588in}{0.820018in}}{\pgfqpoint{2.791024in}{0.817581in}}%
\pgfpathcurveto{\pgfqpoint{2.793460in}{0.815145in}}{\pgfqpoint{2.796765in}{0.813776in}}{\pgfqpoint{2.800211in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{2.800211in}{0.813776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392075in}{1.841796in}}%
\pgfpathcurveto{\pgfqpoint{2.395521in}{1.841796in}}{\pgfqpoint{2.398825in}{1.843165in}}{\pgfqpoint{2.401262in}{1.845601in}}%
\pgfpathcurveto{\pgfqpoint{2.403698in}{1.848038in}}{\pgfqpoint{2.405067in}{1.851343in}}{\pgfqpoint{2.405067in}{1.854788in}}%
\pgfpathcurveto{\pgfqpoint{2.405067in}{1.858233in}}{\pgfqpoint{2.403698in}{1.861538in}}{\pgfqpoint{2.401262in}{1.863975in}}%
\pgfpathcurveto{\pgfqpoint{2.398825in}{1.866411in}}{\pgfqpoint{2.395521in}{1.867780in}}{\pgfqpoint{2.392075in}{1.867780in}}%
\pgfpathcurveto{\pgfqpoint{2.388630in}{1.867780in}}{\pgfqpoint{2.385325in}{1.866411in}}{\pgfqpoint{2.382889in}{1.863975in}}%
\pgfpathcurveto{\pgfqpoint{2.380452in}{1.861538in}}{\pgfqpoint{2.379083in}{1.858233in}}{\pgfqpoint{2.379083in}{1.854788in}}%
\pgfpathcurveto{\pgfqpoint{2.379083in}{1.851343in}}{\pgfqpoint{2.380452in}{1.848038in}}{\pgfqpoint{2.382889in}{1.845601in}}%
\pgfpathcurveto{\pgfqpoint{2.385325in}{1.843165in}}{\pgfqpoint{2.388630in}{1.841796in}}{\pgfqpoint{2.392075in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{2.392075in}{1.841796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570042in}{0.723218in}}%
\pgfpathcurveto{\pgfqpoint{2.573488in}{0.723218in}}{\pgfqpoint{2.576793in}{0.724587in}}{\pgfqpoint{2.579229in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{2.581665in}{0.729460in}}{\pgfqpoint{2.583034in}{0.732765in}}{\pgfqpoint{2.583034in}{0.736210in}}%
\pgfpathcurveto{\pgfqpoint{2.583034in}{0.739656in}}{\pgfqpoint{2.581665in}{0.742960in}}{\pgfqpoint{2.579229in}{0.745397in}}%
\pgfpathcurveto{\pgfqpoint{2.576793in}{0.747833in}}{\pgfqpoint{2.573488in}{0.749202in}}{\pgfqpoint{2.570042in}{0.749202in}}%
\pgfpathcurveto{\pgfqpoint{2.566597in}{0.749202in}}{\pgfqpoint{2.563292in}{0.747833in}}{\pgfqpoint{2.560856in}{0.745397in}}%
\pgfpathcurveto{\pgfqpoint{2.558419in}{0.742960in}}{\pgfqpoint{2.557050in}{0.739656in}}{\pgfqpoint{2.557050in}{0.736210in}}%
\pgfpathcurveto{\pgfqpoint{2.557050in}{0.732765in}}{\pgfqpoint{2.558419in}{0.729460in}}{\pgfqpoint{2.560856in}{0.727024in}}%
\pgfpathcurveto{\pgfqpoint{2.563292in}{0.724587in}}{\pgfqpoint{2.566597in}{0.723218in}}{\pgfqpoint{2.570042in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{2.570042in}{0.723218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581673in}{1.760297in}}%
\pgfpathcurveto{\pgfqpoint{2.585119in}{1.760297in}}{\pgfqpoint{2.588424in}{1.761666in}}{\pgfqpoint{2.590860in}{1.764102in}}%
\pgfpathcurveto{\pgfqpoint{2.593296in}{1.766539in}}{\pgfqpoint{2.594665in}{1.769844in}}{\pgfqpoint{2.594665in}{1.773289in}}%
\pgfpathcurveto{\pgfqpoint{2.594665in}{1.776735in}}{\pgfqpoint{2.593296in}{1.780039in}}{\pgfqpoint{2.590860in}{1.782476in}}%
\pgfpathcurveto{\pgfqpoint{2.588424in}{1.784912in}}{\pgfqpoint{2.585119in}{1.786281in}}{\pgfqpoint{2.581673in}{1.786281in}}%
\pgfpathcurveto{\pgfqpoint{2.578228in}{1.786281in}}{\pgfqpoint{2.574923in}{1.784912in}}{\pgfqpoint{2.572487in}{1.782476in}}%
\pgfpathcurveto{\pgfqpoint{2.570050in}{1.780039in}}{\pgfqpoint{2.568681in}{1.776735in}}{\pgfqpoint{2.568681in}{1.773289in}}%
\pgfpathcurveto{\pgfqpoint{2.568681in}{1.769844in}}{\pgfqpoint{2.570050in}{1.766539in}}{\pgfqpoint{2.572487in}{1.764102in}}%
\pgfpathcurveto{\pgfqpoint{2.574923in}{1.761666in}}{\pgfqpoint{2.578228in}{1.760297in}}{\pgfqpoint{2.581673in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{1.760297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607346in}{0.889066in}}%
\pgfpathcurveto{\pgfqpoint{2.610792in}{0.889066in}}{\pgfqpoint{2.614096in}{0.890435in}}{\pgfqpoint{2.616533in}{0.892871in}}%
\pgfpathcurveto{\pgfqpoint{2.618969in}{0.895308in}}{\pgfqpoint{2.620338in}{0.898612in}}{\pgfqpoint{2.620338in}{0.902058in}}%
\pgfpathcurveto{\pgfqpoint{2.620338in}{0.905503in}}{\pgfqpoint{2.618969in}{0.908808in}}{\pgfqpoint{2.616533in}{0.911244in}}%
\pgfpathcurveto{\pgfqpoint{2.614096in}{0.913681in}}{\pgfqpoint{2.610792in}{0.915050in}}{\pgfqpoint{2.607346in}{0.915050in}}%
\pgfpathcurveto{\pgfqpoint{2.603901in}{0.915050in}}{\pgfqpoint{2.600596in}{0.913681in}}{\pgfqpoint{2.598159in}{0.911244in}}%
\pgfpathcurveto{\pgfqpoint{2.595723in}{0.908808in}}{\pgfqpoint{2.594354in}{0.905503in}}{\pgfqpoint{2.594354in}{0.902058in}}%
\pgfpathcurveto{\pgfqpoint{2.594354in}{0.898612in}}{\pgfqpoint{2.595723in}{0.895308in}}{\pgfqpoint{2.598159in}{0.892871in}}%
\pgfpathcurveto{\pgfqpoint{2.600596in}{0.890435in}}{\pgfqpoint{2.603901in}{0.889066in}}{\pgfqpoint{2.607346in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{2.607346in}{0.889066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803453in}{1.221418in}}%
\pgfpathcurveto{\pgfqpoint{2.806899in}{1.221418in}}{\pgfqpoint{2.810203in}{1.222787in}}{\pgfqpoint{2.812640in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{2.815076in}{1.227659in}}{\pgfqpoint{2.816445in}{1.230964in}}{\pgfqpoint{2.816445in}{1.234409in}}%
\pgfpathcurveto{\pgfqpoint{2.816445in}{1.237855in}}{\pgfqpoint{2.815076in}{1.241160in}}{\pgfqpoint{2.812640in}{1.243596in}}%
\pgfpathcurveto{\pgfqpoint{2.810203in}{1.246032in}}{\pgfqpoint{2.806899in}{1.247401in}}{\pgfqpoint{2.803453in}{1.247401in}}%
\pgfpathcurveto{\pgfqpoint{2.800008in}{1.247401in}}{\pgfqpoint{2.796703in}{1.246032in}}{\pgfqpoint{2.794266in}{1.243596in}}%
\pgfpathcurveto{\pgfqpoint{2.791830in}{1.241160in}}{\pgfqpoint{2.790461in}{1.237855in}}{\pgfqpoint{2.790461in}{1.234409in}}%
\pgfpathcurveto{\pgfqpoint{2.790461in}{1.230964in}}{\pgfqpoint{2.791830in}{1.227659in}}{\pgfqpoint{2.794266in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{2.796703in}{1.222787in}}{\pgfqpoint{2.800008in}{1.221418in}}{\pgfqpoint{2.803453in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{2.803453in}{1.221418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813276in}{1.126025in}}%
\pgfpathcurveto{\pgfqpoint{2.816722in}{1.126025in}}{\pgfqpoint{2.820026in}{1.127393in}}{\pgfqpoint{2.822463in}{1.129830in}}%
\pgfpathcurveto{\pgfqpoint{2.824899in}{1.132266in}}{\pgfqpoint{2.826268in}{1.135571in}}{\pgfqpoint{2.826268in}{1.139016in}}%
\pgfpathcurveto{\pgfqpoint{2.826268in}{1.142462in}}{\pgfqpoint{2.824899in}{1.145767in}}{\pgfqpoint{2.822463in}{1.148203in}}%
\pgfpathcurveto{\pgfqpoint{2.820026in}{1.150639in}}{\pgfqpoint{2.816722in}{1.152008in}}{\pgfqpoint{2.813276in}{1.152008in}}%
\pgfpathcurveto{\pgfqpoint{2.809831in}{1.152008in}}{\pgfqpoint{2.806526in}{1.150639in}}{\pgfqpoint{2.804090in}{1.148203in}}%
\pgfpathcurveto{\pgfqpoint{2.801653in}{1.145767in}}{\pgfqpoint{2.800284in}{1.142462in}}{\pgfqpoint{2.800284in}{1.139016in}}%
\pgfpathcurveto{\pgfqpoint{2.800284in}{1.135571in}}{\pgfqpoint{2.801653in}{1.132266in}}{\pgfqpoint{2.804090in}{1.129830in}}%
\pgfpathcurveto{\pgfqpoint{2.806526in}{1.127393in}}{\pgfqpoint{2.809831in}{1.126025in}}{\pgfqpoint{2.813276in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{1.126025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848531in}{1.675385in}}%
\pgfpathcurveto{\pgfqpoint{2.851977in}{1.675385in}}{\pgfqpoint{2.855281in}{1.676753in}}{\pgfqpoint{2.857718in}{1.679190in}}%
\pgfpathcurveto{\pgfqpoint{2.860154in}{1.681626in}}{\pgfqpoint{2.861523in}{1.684931in}}{\pgfqpoint{2.861523in}{1.688376in}}%
\pgfpathcurveto{\pgfqpoint{2.861523in}{1.691822in}}{\pgfqpoint{2.860154in}{1.695127in}}{\pgfqpoint{2.857718in}{1.697563in}}%
\pgfpathcurveto{\pgfqpoint{2.855281in}{1.699999in}}{\pgfqpoint{2.851977in}{1.701368in}}{\pgfqpoint{2.848531in}{1.701368in}}%
\pgfpathcurveto{\pgfqpoint{2.845086in}{1.701368in}}{\pgfqpoint{2.841781in}{1.699999in}}{\pgfqpoint{2.839344in}{1.697563in}}%
\pgfpathcurveto{\pgfqpoint{2.836908in}{1.695127in}}{\pgfqpoint{2.835539in}{1.691822in}}{\pgfqpoint{2.835539in}{1.688376in}}%
\pgfpathcurveto{\pgfqpoint{2.835539in}{1.684931in}}{\pgfqpoint{2.836908in}{1.681626in}}{\pgfqpoint{2.839344in}{1.679190in}}%
\pgfpathcurveto{\pgfqpoint{2.841781in}{1.676753in}}{\pgfqpoint{2.845086in}{1.675385in}}{\pgfqpoint{2.848531in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{2.848531in}{1.675385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048748in}{2.287710in}}%
\pgfpathcurveto{\pgfqpoint{3.052193in}{2.287710in}}{\pgfqpoint{3.055498in}{2.289078in}}{\pgfqpoint{3.057934in}{2.291515in}}%
\pgfpathcurveto{\pgfqpoint{3.060371in}{2.293951in}}{\pgfqpoint{3.061739in}{2.297256in}}{\pgfqpoint{3.061739in}{2.300701in}}%
\pgfpathcurveto{\pgfqpoint{3.061739in}{2.304147in}}{\pgfqpoint{3.060371in}{2.307452in}}{\pgfqpoint{3.057934in}{2.309888in}}%
\pgfpathcurveto{\pgfqpoint{3.055498in}{2.312324in}}{\pgfqpoint{3.052193in}{2.313693in}}{\pgfqpoint{3.048748in}{2.313693in}}%
\pgfpathcurveto{\pgfqpoint{3.045302in}{2.313693in}}{\pgfqpoint{3.041997in}{2.312324in}}{\pgfqpoint{3.039561in}{2.309888in}}%
\pgfpathcurveto{\pgfqpoint{3.037125in}{2.307452in}}{\pgfqpoint{3.035756in}{2.304147in}}{\pgfqpoint{3.035756in}{2.300701in}}%
\pgfpathcurveto{\pgfqpoint{3.035756in}{2.297256in}}{\pgfqpoint{3.037125in}{2.293951in}}{\pgfqpoint{3.039561in}{2.291515in}}%
\pgfpathcurveto{\pgfqpoint{3.041997in}{2.289078in}}{\pgfqpoint{3.045302in}{2.287710in}}{\pgfqpoint{3.048748in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{3.048748in}{2.287710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071048in}{1.571244in}}%
\pgfpathcurveto{\pgfqpoint{3.074493in}{1.571244in}}{\pgfqpoint{3.077798in}{1.572613in}}{\pgfqpoint{3.080234in}{1.575049in}}%
\pgfpathcurveto{\pgfqpoint{3.082671in}{1.577486in}}{\pgfqpoint{3.084039in}{1.580790in}}{\pgfqpoint{3.084039in}{1.584236in}}%
\pgfpathcurveto{\pgfqpoint{3.084039in}{1.587681in}}{\pgfqpoint{3.082671in}{1.590986in}}{\pgfqpoint{3.080234in}{1.593423in}}%
\pgfpathcurveto{\pgfqpoint{3.077798in}{1.595859in}}{\pgfqpoint{3.074493in}{1.597228in}}{\pgfqpoint{3.071048in}{1.597228in}}%
\pgfpathcurveto{\pgfqpoint{3.067602in}{1.597228in}}{\pgfqpoint{3.064297in}{1.595859in}}{\pgfqpoint{3.061861in}{1.593423in}}%
\pgfpathcurveto{\pgfqpoint{3.059425in}{1.590986in}}{\pgfqpoint{3.058056in}{1.587681in}}{\pgfqpoint{3.058056in}{1.584236in}}%
\pgfpathcurveto{\pgfqpoint{3.058056in}{1.580790in}}{\pgfqpoint{3.059425in}{1.577486in}}{\pgfqpoint{3.061861in}{1.575049in}}%
\pgfpathcurveto{\pgfqpoint{3.064297in}{1.572613in}}{\pgfqpoint{3.067602in}{1.571244in}}{\pgfqpoint{3.071048in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{3.071048in}{1.571244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288048in}{2.524301in}}%
\pgfpathcurveto{\pgfqpoint{3.291493in}{2.524301in}}{\pgfqpoint{3.294798in}{2.525670in}}{\pgfqpoint{3.297234in}{2.528106in}}%
\pgfpathcurveto{\pgfqpoint{3.299671in}{2.530542in}}{\pgfqpoint{3.301040in}{2.533847in}}{\pgfqpoint{3.301040in}{2.537293in}}%
\pgfpathcurveto{\pgfqpoint{3.301040in}{2.540738in}}{\pgfqpoint{3.299671in}{2.544043in}}{\pgfqpoint{3.297234in}{2.546479in}}%
\pgfpathcurveto{\pgfqpoint{3.294798in}{2.548916in}}{\pgfqpoint{3.291493in}{2.550285in}}{\pgfqpoint{3.288048in}{2.550285in}}%
\pgfpathcurveto{\pgfqpoint{3.284602in}{2.550285in}}{\pgfqpoint{3.281297in}{2.548916in}}{\pgfqpoint{3.278861in}{2.546479in}}%
\pgfpathcurveto{\pgfqpoint{3.276425in}{2.544043in}}{\pgfqpoint{3.275056in}{2.540738in}}{\pgfqpoint{3.275056in}{2.537293in}}%
\pgfpathcurveto{\pgfqpoint{3.275056in}{2.533847in}}{\pgfqpoint{3.276425in}{2.530542in}}{\pgfqpoint{3.278861in}{2.528106in}}%
\pgfpathcurveto{\pgfqpoint{3.281297in}{2.525670in}}{\pgfqpoint{3.284602in}{2.524301in}}{\pgfqpoint{3.288048in}{2.524301in}}%
\pgfpathlineto{\pgfqpoint{3.288048in}{2.524301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560378in}{0.967774in}}%
\pgfpathcurveto{\pgfqpoint{1.563823in}{0.967774in}}{\pgfqpoint{1.567128in}{0.969143in}}{\pgfqpoint{1.569565in}{0.971579in}}%
\pgfpathcurveto{\pgfqpoint{1.572001in}{0.974015in}}{\pgfqpoint{1.573370in}{0.977320in}}{\pgfqpoint{1.573370in}{0.980766in}}%
\pgfpathcurveto{\pgfqpoint{1.573370in}{0.984211in}}{\pgfqpoint{1.572001in}{0.987516in}}{\pgfqpoint{1.569565in}{0.989952in}}%
\pgfpathcurveto{\pgfqpoint{1.567128in}{0.992389in}}{\pgfqpoint{1.563823in}{0.993757in}}{\pgfqpoint{1.560378in}{0.993757in}}%
\pgfpathcurveto{\pgfqpoint{1.556933in}{0.993757in}}{\pgfqpoint{1.553628in}{0.992389in}}{\pgfqpoint{1.551191in}{0.989952in}}%
\pgfpathcurveto{\pgfqpoint{1.548755in}{0.987516in}}{\pgfqpoint{1.547386in}{0.984211in}}{\pgfqpoint{1.547386in}{0.980766in}}%
\pgfpathcurveto{\pgfqpoint{1.547386in}{0.977320in}}{\pgfqpoint{1.548755in}{0.974015in}}{\pgfqpoint{1.551191in}{0.971579in}}%
\pgfpathcurveto{\pgfqpoint{1.553628in}{0.969143in}}{\pgfqpoint{1.556933in}{0.967774in}}{\pgfqpoint{1.560378in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{1.560378in}{0.967774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899199in}{1.119030in}}%
\pgfpathcurveto{\pgfqpoint{1.902644in}{1.119030in}}{\pgfqpoint{1.905949in}{1.120399in}}{\pgfqpoint{1.908385in}{1.122835in}}%
\pgfpathcurveto{\pgfqpoint{1.910822in}{1.125271in}}{\pgfqpoint{1.912191in}{1.128576in}}{\pgfqpoint{1.912191in}{1.132022in}}%
\pgfpathcurveto{\pgfqpoint{1.912191in}{1.135467in}}{\pgfqpoint{1.910822in}{1.138772in}}{\pgfqpoint{1.908385in}{1.141208in}}%
\pgfpathcurveto{\pgfqpoint{1.905949in}{1.143645in}}{\pgfqpoint{1.902644in}{1.145014in}}{\pgfqpoint{1.899199in}{1.145014in}}%
\pgfpathcurveto{\pgfqpoint{1.895753in}{1.145014in}}{\pgfqpoint{1.892449in}{1.143645in}}{\pgfqpoint{1.890012in}{1.141208in}}%
\pgfpathcurveto{\pgfqpoint{1.887576in}{1.138772in}}{\pgfqpoint{1.886207in}{1.135467in}}{\pgfqpoint{1.886207in}{1.132022in}}%
\pgfpathcurveto{\pgfqpoint{1.886207in}{1.128576in}}{\pgfqpoint{1.887576in}{1.125271in}}{\pgfqpoint{1.890012in}{1.122835in}}%
\pgfpathcurveto{\pgfqpoint{1.892449in}{1.120399in}}{\pgfqpoint{1.895753in}{1.119030in}}{\pgfqpoint{1.899199in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.119030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120133in}{1.257901in}}%
\pgfpathcurveto{\pgfqpoint{2.123579in}{1.257901in}}{\pgfqpoint{2.126884in}{1.259270in}}{\pgfqpoint{2.129320in}{1.261706in}}%
\pgfpathcurveto{\pgfqpoint{2.131756in}{1.264143in}}{\pgfqpoint{2.133125in}{1.267448in}}{\pgfqpoint{2.133125in}{1.270893in}}%
\pgfpathcurveto{\pgfqpoint{2.133125in}{1.274339in}}{\pgfqpoint{2.131756in}{1.277643in}}{\pgfqpoint{2.129320in}{1.280080in}}%
\pgfpathcurveto{\pgfqpoint{2.126884in}{1.282516in}}{\pgfqpoint{2.123579in}{1.283885in}}{\pgfqpoint{2.120133in}{1.283885in}}%
\pgfpathcurveto{\pgfqpoint{2.116688in}{1.283885in}}{\pgfqpoint{2.113383in}{1.282516in}}{\pgfqpoint{2.110947in}{1.280080in}}%
\pgfpathcurveto{\pgfqpoint{2.108510in}{1.277643in}}{\pgfqpoint{2.107142in}{1.274339in}}{\pgfqpoint{2.107142in}{1.270893in}}%
\pgfpathcurveto{\pgfqpoint{2.107142in}{1.267448in}}{\pgfqpoint{2.108510in}{1.264143in}}{\pgfqpoint{2.110947in}{1.261706in}}%
\pgfpathcurveto{\pgfqpoint{2.113383in}{1.259270in}}{\pgfqpoint{2.116688in}{1.257901in}}{\pgfqpoint{2.120133in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{1.257901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131804in}{1.174755in}}%
\pgfpathcurveto{\pgfqpoint{2.135250in}{1.174755in}}{\pgfqpoint{2.138554in}{1.176124in}}{\pgfqpoint{2.140991in}{1.178560in}}%
\pgfpathcurveto{\pgfqpoint{2.143427in}{1.180997in}}{\pgfqpoint{2.144796in}{1.184302in}}{\pgfqpoint{2.144796in}{1.187747in}}%
\pgfpathcurveto{\pgfqpoint{2.144796in}{1.191192in}}{\pgfqpoint{2.143427in}{1.194497in}}{\pgfqpoint{2.140991in}{1.196934in}}%
\pgfpathcurveto{\pgfqpoint{2.138554in}{1.199370in}}{\pgfqpoint{2.135250in}{1.200739in}}{\pgfqpoint{2.131804in}{1.200739in}}%
\pgfpathcurveto{\pgfqpoint{2.128359in}{1.200739in}}{\pgfqpoint{2.125054in}{1.199370in}}{\pgfqpoint{2.122617in}{1.196934in}}%
\pgfpathcurveto{\pgfqpoint{2.120181in}{1.194497in}}{\pgfqpoint{2.118812in}{1.191192in}}{\pgfqpoint{2.118812in}{1.187747in}}%
\pgfpathcurveto{\pgfqpoint{2.118812in}{1.184302in}}{\pgfqpoint{2.120181in}{1.180997in}}{\pgfqpoint{2.122617in}{1.178560in}}%
\pgfpathcurveto{\pgfqpoint{2.125054in}{1.176124in}}{\pgfqpoint{2.128359in}{1.174755in}}{\pgfqpoint{2.131804in}{1.174755in}}%
\pgfpathlineto{\pgfqpoint{2.131804in}{1.174755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714985in}{0.618939in}}%
\pgfpathcurveto{\pgfqpoint{1.718431in}{0.618939in}}{\pgfqpoint{1.721735in}{0.620308in}}{\pgfqpoint{1.724172in}{0.622744in}}%
\pgfpathcurveto{\pgfqpoint{1.726608in}{0.625181in}}{\pgfqpoint{1.727977in}{0.628486in}}{\pgfqpoint{1.727977in}{0.631931in}}%
\pgfpathcurveto{\pgfqpoint{1.727977in}{0.635376in}}{\pgfqpoint{1.726608in}{0.638681in}}{\pgfqpoint{1.724172in}{0.641118in}}%
\pgfpathcurveto{\pgfqpoint{1.721735in}{0.643554in}}{\pgfqpoint{1.718431in}{0.644923in}}{\pgfqpoint{1.714985in}{0.644923in}}%
\pgfpathcurveto{\pgfqpoint{1.711540in}{0.644923in}}{\pgfqpoint{1.708235in}{0.643554in}}{\pgfqpoint{1.705798in}{0.641118in}}%
\pgfpathcurveto{\pgfqpoint{1.703362in}{0.638681in}}{\pgfqpoint{1.701993in}{0.635376in}}{\pgfqpoint{1.701993in}{0.631931in}}%
\pgfpathcurveto{\pgfqpoint{1.701993in}{0.628486in}}{\pgfqpoint{1.703362in}{0.625181in}}{\pgfqpoint{1.705798in}{0.622744in}}%
\pgfpathcurveto{\pgfqpoint{1.708235in}{0.620308in}}{\pgfqpoint{1.711540in}{0.618939in}}{\pgfqpoint{1.714985in}{0.618939in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{0.618939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123499in}{1.597568in}}%
\pgfpathcurveto{\pgfqpoint{2.126945in}{1.597568in}}{\pgfqpoint{2.130249in}{1.598937in}}{\pgfqpoint{2.132686in}{1.601373in}}%
\pgfpathcurveto{\pgfqpoint{2.135122in}{1.603809in}}{\pgfqpoint{2.136491in}{1.607114in}}{\pgfqpoint{2.136491in}{1.610560in}}%
\pgfpathcurveto{\pgfqpoint{2.136491in}{1.614005in}}{\pgfqpoint{2.135122in}{1.617310in}}{\pgfqpoint{2.132686in}{1.619746in}}%
\pgfpathcurveto{\pgfqpoint{2.130249in}{1.622183in}}{\pgfqpoint{2.126945in}{1.623551in}}{\pgfqpoint{2.123499in}{1.623551in}}%
\pgfpathcurveto{\pgfqpoint{2.120054in}{1.623551in}}{\pgfqpoint{2.116749in}{1.622183in}}{\pgfqpoint{2.114312in}{1.619746in}}%
\pgfpathcurveto{\pgfqpoint{2.111876in}{1.617310in}}{\pgfqpoint{2.110507in}{1.614005in}}{\pgfqpoint{2.110507in}{1.610560in}}%
\pgfpathcurveto{\pgfqpoint{2.110507in}{1.607114in}}{\pgfqpoint{2.111876in}{1.603809in}}{\pgfqpoint{2.114312in}{1.601373in}}%
\pgfpathcurveto{\pgfqpoint{2.116749in}{1.598937in}}{\pgfqpoint{2.120054in}{1.597568in}}{\pgfqpoint{2.123499in}{1.597568in}}%
\pgfpathlineto{\pgfqpoint{2.123499in}{1.597568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356206in}{0.804754in}}%
\pgfpathcurveto{\pgfqpoint{2.359651in}{0.804754in}}{\pgfqpoint{2.362956in}{0.806123in}}{\pgfqpoint{2.365392in}{0.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.367829in}{0.810995in}}{\pgfqpoint{2.369198in}{0.814300in}}{\pgfqpoint{2.369198in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{2.369198in}{0.821191in}}{\pgfqpoint{2.367829in}{0.824496in}}{\pgfqpoint{2.365392in}{0.826932in}}%
\pgfpathcurveto{\pgfqpoint{2.362956in}{0.829369in}}{\pgfqpoint{2.359651in}{0.830737in}}{\pgfqpoint{2.356206in}{0.830737in}}%
\pgfpathcurveto{\pgfqpoint{2.352760in}{0.830737in}}{\pgfqpoint{2.349455in}{0.829369in}}{\pgfqpoint{2.347019in}{0.826932in}}%
\pgfpathcurveto{\pgfqpoint{2.344583in}{0.824496in}}{\pgfqpoint{2.343214in}{0.821191in}}{\pgfqpoint{2.343214in}{0.817746in}}%
\pgfpathcurveto{\pgfqpoint{2.343214in}{0.814300in}}{\pgfqpoint{2.344583in}{0.810995in}}{\pgfqpoint{2.347019in}{0.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.349455in}{0.806123in}}{\pgfqpoint{2.352760in}{0.804754in}}{\pgfqpoint{2.356206in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{0.804754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385415in}{0.637962in}}%
\pgfpathcurveto{\pgfqpoint{2.388861in}{0.637962in}}{\pgfqpoint{2.392165in}{0.639331in}}{\pgfqpoint{2.394602in}{0.641767in}}%
\pgfpathcurveto{\pgfqpoint{2.397038in}{0.644204in}}{\pgfqpoint{2.398407in}{0.647509in}}{\pgfqpoint{2.398407in}{0.650954in}}%
\pgfpathcurveto{\pgfqpoint{2.398407in}{0.654400in}}{\pgfqpoint{2.397038in}{0.657704in}}{\pgfqpoint{2.394602in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{2.392165in}{0.662577in}}{\pgfqpoint{2.388861in}{0.663946in}}{\pgfqpoint{2.385415in}{0.663946in}}%
\pgfpathcurveto{\pgfqpoint{2.381970in}{0.663946in}}{\pgfqpoint{2.378665in}{0.662577in}}{\pgfqpoint{2.376228in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{2.373792in}{0.657704in}}{\pgfqpoint{2.372423in}{0.654400in}}{\pgfqpoint{2.372423in}{0.650954in}}%
\pgfpathcurveto{\pgfqpoint{2.372423in}{0.647509in}}{\pgfqpoint{2.373792in}{0.644204in}}{\pgfqpoint{2.376228in}{0.641767in}}%
\pgfpathcurveto{\pgfqpoint{2.378665in}{0.639331in}}{\pgfqpoint{2.381970in}{0.637962in}}{\pgfqpoint{2.385415in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{2.385415in}{0.637962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514168in}{1.693145in}}%
\pgfpathcurveto{\pgfqpoint{2.517613in}{1.693145in}}{\pgfqpoint{2.520918in}{1.694514in}}{\pgfqpoint{2.523354in}{1.696950in}}%
\pgfpathcurveto{\pgfqpoint{2.525791in}{1.699387in}}{\pgfqpoint{2.527160in}{1.702691in}}{\pgfqpoint{2.527160in}{1.706137in}}%
\pgfpathcurveto{\pgfqpoint{2.527160in}{1.709582in}}{\pgfqpoint{2.525791in}{1.712887in}}{\pgfqpoint{2.523354in}{1.715324in}}%
\pgfpathcurveto{\pgfqpoint{2.520918in}{1.717760in}}{\pgfqpoint{2.517613in}{1.719129in}}{\pgfqpoint{2.514168in}{1.719129in}}%
\pgfpathcurveto{\pgfqpoint{2.510722in}{1.719129in}}{\pgfqpoint{2.507417in}{1.717760in}}{\pgfqpoint{2.504981in}{1.715324in}}%
\pgfpathcurveto{\pgfqpoint{2.502545in}{1.712887in}}{\pgfqpoint{2.501176in}{1.709582in}}{\pgfqpoint{2.501176in}{1.706137in}}%
\pgfpathcurveto{\pgfqpoint{2.501176in}{1.702691in}}{\pgfqpoint{2.502545in}{1.699387in}}{\pgfqpoint{2.504981in}{1.696950in}}%
\pgfpathcurveto{\pgfqpoint{2.507417in}{1.694514in}}{\pgfqpoint{2.510722in}{1.693145in}}{\pgfqpoint{2.514168in}{1.693145in}}%
\pgfpathlineto{\pgfqpoint{2.514168in}{1.693145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709232in}{2.155486in}}%
\pgfpathcurveto{\pgfqpoint{2.712678in}{2.155486in}}{\pgfqpoint{2.715982in}{2.156855in}}{\pgfqpoint{2.718419in}{2.159291in}}%
\pgfpathcurveto{\pgfqpoint{2.720855in}{2.161727in}}{\pgfqpoint{2.722224in}{2.165032in}}{\pgfqpoint{2.722224in}{2.168478in}}%
\pgfpathcurveto{\pgfqpoint{2.722224in}{2.171923in}}{\pgfqpoint{2.720855in}{2.175228in}}{\pgfqpoint{2.718419in}{2.177664in}}%
\pgfpathcurveto{\pgfqpoint{2.715982in}{2.180101in}}{\pgfqpoint{2.712678in}{2.181470in}}{\pgfqpoint{2.709232in}{2.181470in}}%
\pgfpathcurveto{\pgfqpoint{2.705787in}{2.181470in}}{\pgfqpoint{2.702482in}{2.180101in}}{\pgfqpoint{2.700045in}{2.177664in}}%
\pgfpathcurveto{\pgfqpoint{2.697609in}{2.175228in}}{\pgfqpoint{2.696240in}{2.171923in}}{\pgfqpoint{2.696240in}{2.168478in}}%
\pgfpathcurveto{\pgfqpoint{2.696240in}{2.165032in}}{\pgfqpoint{2.697609in}{2.161727in}}{\pgfqpoint{2.700045in}{2.159291in}}%
\pgfpathcurveto{\pgfqpoint{2.702482in}{2.156855in}}{\pgfqpoint{2.705787in}{2.155486in}}{\pgfqpoint{2.709232in}{2.155486in}}%
\pgfpathlineto{\pgfqpoint{2.709232in}{2.155486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811742in}{2.011100in}}%
\pgfpathcurveto{\pgfqpoint{2.815187in}{2.011100in}}{\pgfqpoint{2.818492in}{2.012469in}}{\pgfqpoint{2.820928in}{2.014905in}}%
\pgfpathcurveto{\pgfqpoint{2.823365in}{2.017342in}}{\pgfqpoint{2.824734in}{2.020647in}}{\pgfqpoint{2.824734in}{2.024092in}}%
\pgfpathcurveto{\pgfqpoint{2.824734in}{2.027538in}}{\pgfqpoint{2.823365in}{2.030842in}}{\pgfqpoint{2.820928in}{2.033279in}}%
\pgfpathcurveto{\pgfqpoint{2.818492in}{2.035715in}}{\pgfqpoint{2.815187in}{2.037084in}}{\pgfqpoint{2.811742in}{2.037084in}}%
\pgfpathcurveto{\pgfqpoint{2.808296in}{2.037084in}}{\pgfqpoint{2.804991in}{2.035715in}}{\pgfqpoint{2.802555in}{2.033279in}}%
\pgfpathcurveto{\pgfqpoint{2.800119in}{2.030842in}}{\pgfqpoint{2.798750in}{2.027538in}}{\pgfqpoint{2.798750in}{2.024092in}}%
\pgfpathcurveto{\pgfqpoint{2.798750in}{2.020647in}}{\pgfqpoint{2.800119in}{2.017342in}}{\pgfqpoint{2.802555in}{2.014905in}}%
\pgfpathcurveto{\pgfqpoint{2.804991in}{2.012469in}}{\pgfqpoint{2.808296in}{2.011100in}}{\pgfqpoint{2.811742in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.811742in}{2.011100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814162in}{0.927491in}}%
\pgfpathcurveto{\pgfqpoint{1.817608in}{0.927491in}}{\pgfqpoint{1.820912in}{0.928860in}}{\pgfqpoint{1.823349in}{0.931296in}}%
\pgfpathcurveto{\pgfqpoint{1.825785in}{0.933733in}}{\pgfqpoint{1.827154in}{0.937038in}}{\pgfqpoint{1.827154in}{0.940483in}}%
\pgfpathcurveto{\pgfqpoint{1.827154in}{0.943929in}}{\pgfqpoint{1.825785in}{0.947233in}}{\pgfqpoint{1.823349in}{0.949670in}}%
\pgfpathcurveto{\pgfqpoint{1.820912in}{0.952106in}}{\pgfqpoint{1.817608in}{0.953475in}}{\pgfqpoint{1.814162in}{0.953475in}}%
\pgfpathcurveto{\pgfqpoint{1.810717in}{0.953475in}}{\pgfqpoint{1.807412in}{0.952106in}}{\pgfqpoint{1.804976in}{0.949670in}}%
\pgfpathcurveto{\pgfqpoint{1.802539in}{0.947233in}}{\pgfqpoint{1.801170in}{0.943929in}}{\pgfqpoint{1.801170in}{0.940483in}}%
\pgfpathcurveto{\pgfqpoint{1.801170in}{0.937038in}}{\pgfqpoint{1.802539in}{0.933733in}}{\pgfqpoint{1.804976in}{0.931296in}}%
\pgfpathcurveto{\pgfqpoint{1.807412in}{0.928860in}}{\pgfqpoint{1.810717in}{0.927491in}}{\pgfqpoint{1.814162in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{0.927491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364947in}{1.095615in}}%
\pgfpathcurveto{\pgfqpoint{2.368393in}{1.095615in}}{\pgfqpoint{2.371698in}{1.096984in}}{\pgfqpoint{2.374134in}{1.099420in}}%
\pgfpathcurveto{\pgfqpoint{2.376570in}{1.101857in}}{\pgfqpoint{2.377939in}{1.105161in}}{\pgfqpoint{2.377939in}{1.108607in}}%
\pgfpathcurveto{\pgfqpoint{2.377939in}{1.112052in}}{\pgfqpoint{2.376570in}{1.115357in}}{\pgfqpoint{2.374134in}{1.117794in}}%
\pgfpathcurveto{\pgfqpoint{2.371698in}{1.120230in}}{\pgfqpoint{2.368393in}{1.121599in}}{\pgfqpoint{2.364947in}{1.121599in}}%
\pgfpathcurveto{\pgfqpoint{2.361502in}{1.121599in}}{\pgfqpoint{2.358197in}{1.120230in}}{\pgfqpoint{2.355761in}{1.117794in}}%
\pgfpathcurveto{\pgfqpoint{2.353324in}{1.115357in}}{\pgfqpoint{2.351955in}{1.112052in}}{\pgfqpoint{2.351955in}{1.108607in}}%
\pgfpathcurveto{\pgfqpoint{2.351955in}{1.105161in}}{\pgfqpoint{2.353324in}{1.101857in}}{\pgfqpoint{2.355761in}{1.099420in}}%
\pgfpathcurveto{\pgfqpoint{2.358197in}{1.096984in}}{\pgfqpoint{2.361502in}{1.095615in}}{\pgfqpoint{2.364947in}{1.095615in}}%
\pgfpathlineto{\pgfqpoint{2.364947in}{1.095615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513769in}{1.283741in}}%
\pgfpathcurveto{\pgfqpoint{2.517215in}{1.283741in}}{\pgfqpoint{2.520520in}{1.285110in}}{\pgfqpoint{2.522956in}{1.287547in}}%
\pgfpathcurveto{\pgfqpoint{2.525392in}{1.289983in}}{\pgfqpoint{2.526761in}{1.293288in}}{\pgfqpoint{2.526761in}{1.296733in}}%
\pgfpathcurveto{\pgfqpoint{2.526761in}{1.300179in}}{\pgfqpoint{2.525392in}{1.303483in}}{\pgfqpoint{2.522956in}{1.305920in}}%
\pgfpathcurveto{\pgfqpoint{2.520520in}{1.308356in}}{\pgfqpoint{2.517215in}{1.309725in}}{\pgfqpoint{2.513769in}{1.309725in}}%
\pgfpathcurveto{\pgfqpoint{2.510324in}{1.309725in}}{\pgfqpoint{2.507019in}{1.308356in}}{\pgfqpoint{2.504583in}{1.305920in}}%
\pgfpathcurveto{\pgfqpoint{2.502146in}{1.303483in}}{\pgfqpoint{2.500777in}{1.300179in}}{\pgfqpoint{2.500777in}{1.296733in}}%
\pgfpathcurveto{\pgfqpoint{2.500777in}{1.293288in}}{\pgfqpoint{2.502146in}{1.289983in}}{\pgfqpoint{2.504583in}{1.287547in}}%
\pgfpathcurveto{\pgfqpoint{2.507019in}{1.285110in}}{\pgfqpoint{2.510324in}{1.283741in}}{\pgfqpoint{2.513769in}{1.283741in}}%
\pgfpathlineto{\pgfqpoint{2.513769in}{1.283741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518990in}{1.947849in}}%
\pgfpathcurveto{\pgfqpoint{2.522435in}{1.947849in}}{\pgfqpoint{2.525740in}{1.949218in}}{\pgfqpoint{2.528177in}{1.951654in}}%
\pgfpathcurveto{\pgfqpoint{2.530613in}{1.954091in}}{\pgfqpoint{2.531982in}{1.957395in}}{\pgfqpoint{2.531982in}{1.960841in}}%
\pgfpathcurveto{\pgfqpoint{2.531982in}{1.964286in}}{\pgfqpoint{2.530613in}{1.967591in}}{\pgfqpoint{2.528177in}{1.970028in}}%
\pgfpathcurveto{\pgfqpoint{2.525740in}{1.972464in}}{\pgfqpoint{2.522435in}{1.973833in}}{\pgfqpoint{2.518990in}{1.973833in}}%
\pgfpathcurveto{\pgfqpoint{2.515544in}{1.973833in}}{\pgfqpoint{2.512240in}{1.972464in}}{\pgfqpoint{2.509803in}{1.970028in}}%
\pgfpathcurveto{\pgfqpoint{2.507367in}{1.967591in}}{\pgfqpoint{2.505998in}{1.964286in}}{\pgfqpoint{2.505998in}{1.960841in}}%
\pgfpathcurveto{\pgfqpoint{2.505998in}{1.957395in}}{\pgfqpoint{2.507367in}{1.954091in}}{\pgfqpoint{2.509803in}{1.951654in}}%
\pgfpathcurveto{\pgfqpoint{2.512240in}{1.949218in}}{\pgfqpoint{2.515544in}{1.947849in}}{\pgfqpoint{2.518990in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{2.518990in}{1.947849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526206in}{1.438087in}}%
\pgfpathcurveto{\pgfqpoint{2.529651in}{1.438087in}}{\pgfqpoint{2.532956in}{1.439455in}}{\pgfqpoint{2.535392in}{1.441892in}}%
\pgfpathcurveto{\pgfqpoint{2.537829in}{1.444328in}}{\pgfqpoint{2.539197in}{1.447633in}}{\pgfqpoint{2.539197in}{1.451078in}}%
\pgfpathcurveto{\pgfqpoint{2.539197in}{1.454524in}}{\pgfqpoint{2.537829in}{1.457829in}}{\pgfqpoint{2.535392in}{1.460265in}}%
\pgfpathcurveto{\pgfqpoint{2.532956in}{1.462701in}}{\pgfqpoint{2.529651in}{1.464070in}}{\pgfqpoint{2.526206in}{1.464070in}}%
\pgfpathcurveto{\pgfqpoint{2.522760in}{1.464070in}}{\pgfqpoint{2.519455in}{1.462701in}}{\pgfqpoint{2.517019in}{1.460265in}}%
\pgfpathcurveto{\pgfqpoint{2.514583in}{1.457829in}}{\pgfqpoint{2.513214in}{1.454524in}}{\pgfqpoint{2.513214in}{1.451078in}}%
\pgfpathcurveto{\pgfqpoint{2.513214in}{1.447633in}}{\pgfqpoint{2.514583in}{1.444328in}}{\pgfqpoint{2.517019in}{1.441892in}}%
\pgfpathcurveto{\pgfqpoint{2.519455in}{1.439455in}}{\pgfqpoint{2.522760in}{1.438087in}}{\pgfqpoint{2.526206in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{2.526206in}{1.438087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541409in}{2.220428in}}%
\pgfpathcurveto{\pgfqpoint{2.544854in}{2.220428in}}{\pgfqpoint{2.548159in}{2.221797in}}{\pgfqpoint{2.550596in}{2.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.553032in}{2.226670in}}{\pgfqpoint{2.554401in}{2.229975in}}{\pgfqpoint{2.554401in}{2.233420in}}%
\pgfpathcurveto{\pgfqpoint{2.554401in}{2.236866in}}{\pgfqpoint{2.553032in}{2.240171in}}{\pgfqpoint{2.550596in}{2.242607in}}%
\pgfpathcurveto{\pgfqpoint{2.548159in}{2.245043in}}{\pgfqpoint{2.544854in}{2.246412in}}{\pgfqpoint{2.541409in}{2.246412in}}%
\pgfpathcurveto{\pgfqpoint{2.537963in}{2.246412in}}{\pgfqpoint{2.534659in}{2.245043in}}{\pgfqpoint{2.532222in}{2.242607in}}%
\pgfpathcurveto{\pgfqpoint{2.529786in}{2.240171in}}{\pgfqpoint{2.528417in}{2.236866in}}{\pgfqpoint{2.528417in}{2.233420in}}%
\pgfpathcurveto{\pgfqpoint{2.528417in}{2.229975in}}{\pgfqpoint{2.529786in}{2.226670in}}{\pgfqpoint{2.532222in}{2.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.534659in}{2.221797in}}{\pgfqpoint{2.537963in}{2.220428in}}{\pgfqpoint{2.541409in}{2.220428in}}%
\pgfpathlineto{\pgfqpoint{2.541409in}{2.220428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548383in}{2.064614in}}%
\pgfpathcurveto{\pgfqpoint{2.551829in}{2.064614in}}{\pgfqpoint{2.555133in}{2.065983in}}{\pgfqpoint{2.557570in}{2.068420in}}%
\pgfpathcurveto{\pgfqpoint{2.560006in}{2.070856in}}{\pgfqpoint{2.561375in}{2.074161in}}{\pgfqpoint{2.561375in}{2.077606in}}%
\pgfpathcurveto{\pgfqpoint{2.561375in}{2.081052in}}{\pgfqpoint{2.560006in}{2.084357in}}{\pgfqpoint{2.557570in}{2.086793in}}%
\pgfpathcurveto{\pgfqpoint{2.555133in}{2.089229in}}{\pgfqpoint{2.551829in}{2.090598in}}{\pgfqpoint{2.548383in}{2.090598in}}%
\pgfpathcurveto{\pgfqpoint{2.544938in}{2.090598in}}{\pgfqpoint{2.541633in}{2.089229in}}{\pgfqpoint{2.539196in}{2.086793in}}%
\pgfpathcurveto{\pgfqpoint{2.536760in}{2.084357in}}{\pgfqpoint{2.535391in}{2.081052in}}{\pgfqpoint{2.535391in}{2.077606in}}%
\pgfpathcurveto{\pgfqpoint{2.535391in}{2.074161in}}{\pgfqpoint{2.536760in}{2.070856in}}{\pgfqpoint{2.539196in}{2.068420in}}%
\pgfpathcurveto{\pgfqpoint{2.541633in}{2.065983in}}{\pgfqpoint{2.544938in}{2.064614in}}{\pgfqpoint{2.548383in}{2.064614in}}%
\pgfpathlineto{\pgfqpoint{2.548383in}{2.064614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724454in}{2.075143in}}%
\pgfpathcurveto{\pgfqpoint{2.727900in}{2.075143in}}{\pgfqpoint{2.731205in}{2.076512in}}{\pgfqpoint{2.733641in}{2.078949in}}%
\pgfpathcurveto{\pgfqpoint{2.736077in}{2.081385in}}{\pgfqpoint{2.737446in}{2.084690in}}{\pgfqpoint{2.737446in}{2.088135in}}%
\pgfpathcurveto{\pgfqpoint{2.737446in}{2.091581in}}{\pgfqpoint{2.736077in}{2.094886in}}{\pgfqpoint{2.733641in}{2.097322in}}%
\pgfpathcurveto{\pgfqpoint{2.731205in}{2.099758in}}{\pgfqpoint{2.727900in}{2.101127in}}{\pgfqpoint{2.724454in}{2.101127in}}%
\pgfpathcurveto{\pgfqpoint{2.721009in}{2.101127in}}{\pgfqpoint{2.717704in}{2.099758in}}{\pgfqpoint{2.715268in}{2.097322in}}%
\pgfpathcurveto{\pgfqpoint{2.712831in}{2.094886in}}{\pgfqpoint{2.711463in}{2.091581in}}{\pgfqpoint{2.711463in}{2.088135in}}%
\pgfpathcurveto{\pgfqpoint{2.711463in}{2.084690in}}{\pgfqpoint{2.712831in}{2.081385in}}{\pgfqpoint{2.715268in}{2.078949in}}%
\pgfpathcurveto{\pgfqpoint{2.717704in}{2.076512in}}{\pgfqpoint{2.721009in}{2.075143in}}{\pgfqpoint{2.724454in}{2.075143in}}%
\pgfpathlineto{\pgfqpoint{2.724454in}{2.075143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855617in}{1.202952in}}%
\pgfpathcurveto{\pgfqpoint{2.859063in}{1.202952in}}{\pgfqpoint{2.862368in}{1.204321in}}{\pgfqpoint{2.864804in}{1.206757in}}%
\pgfpathcurveto{\pgfqpoint{2.867240in}{1.209193in}}{\pgfqpoint{2.868609in}{1.212498in}}{\pgfqpoint{2.868609in}{1.215944in}}%
\pgfpathcurveto{\pgfqpoint{2.868609in}{1.219389in}}{\pgfqpoint{2.867240in}{1.222694in}}{\pgfqpoint{2.864804in}{1.225130in}}%
\pgfpathcurveto{\pgfqpoint{2.862368in}{1.227566in}}{\pgfqpoint{2.859063in}{1.228935in}}{\pgfqpoint{2.855617in}{1.228935in}}%
\pgfpathcurveto{\pgfqpoint{2.852172in}{1.228935in}}{\pgfqpoint{2.848867in}{1.227566in}}{\pgfqpoint{2.846431in}{1.225130in}}%
\pgfpathcurveto{\pgfqpoint{2.843994in}{1.222694in}}{\pgfqpoint{2.842626in}{1.219389in}}{\pgfqpoint{2.842626in}{1.215944in}}%
\pgfpathcurveto{\pgfqpoint{2.842626in}{1.212498in}}{\pgfqpoint{2.843994in}{1.209193in}}{\pgfqpoint{2.846431in}{1.206757in}}%
\pgfpathcurveto{\pgfqpoint{2.848867in}{1.204321in}}{\pgfqpoint{2.852172in}{1.202952in}}{\pgfqpoint{2.855617in}{1.202952in}}%
\pgfpathlineto{\pgfqpoint{2.855617in}{1.202952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746954in}{0.881974in}}%
\pgfpathcurveto{\pgfqpoint{1.750399in}{0.881974in}}{\pgfqpoint{1.753704in}{0.883343in}}{\pgfqpoint{1.756140in}{0.885779in}}%
\pgfpathcurveto{\pgfqpoint{1.758577in}{0.888216in}}{\pgfqpoint{1.759946in}{0.891520in}}{\pgfqpoint{1.759946in}{0.894966in}}%
\pgfpathcurveto{\pgfqpoint{1.759946in}{0.898411in}}{\pgfqpoint{1.758577in}{0.901716in}}{\pgfqpoint{1.756140in}{0.904153in}}%
\pgfpathcurveto{\pgfqpoint{1.753704in}{0.906589in}}{\pgfqpoint{1.750399in}{0.907958in}}{\pgfqpoint{1.746954in}{0.907958in}}%
\pgfpathcurveto{\pgfqpoint{1.743508in}{0.907958in}}{\pgfqpoint{1.740203in}{0.906589in}}{\pgfqpoint{1.737767in}{0.904153in}}%
\pgfpathcurveto{\pgfqpoint{1.735331in}{0.901716in}}{\pgfqpoint{1.733962in}{0.898411in}}{\pgfqpoint{1.733962in}{0.894966in}}%
\pgfpathcurveto{\pgfqpoint{1.733962in}{0.891520in}}{\pgfqpoint{1.735331in}{0.888216in}}{\pgfqpoint{1.737767in}{0.885779in}}%
\pgfpathcurveto{\pgfqpoint{1.740203in}{0.883343in}}{\pgfqpoint{1.743508in}{0.881974in}}{\pgfqpoint{1.746954in}{0.881974in}}%
\pgfpathlineto{\pgfqpoint{1.746954in}{0.881974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854373in}{1.600483in}}%
\pgfpathcurveto{\pgfqpoint{1.857818in}{1.600483in}}{\pgfqpoint{1.861123in}{1.601852in}}{\pgfqpoint{1.863559in}{1.604288in}}%
\pgfpathcurveto{\pgfqpoint{1.865996in}{1.606724in}}{\pgfqpoint{1.867365in}{1.610029in}}{\pgfqpoint{1.867365in}{1.613475in}}%
\pgfpathcurveto{\pgfqpoint{1.867365in}{1.616920in}}{\pgfqpoint{1.865996in}{1.620225in}}{\pgfqpoint{1.863559in}{1.622661in}}%
\pgfpathcurveto{\pgfqpoint{1.861123in}{1.625098in}}{\pgfqpoint{1.857818in}{1.626467in}}{\pgfqpoint{1.854373in}{1.626467in}}%
\pgfpathcurveto{\pgfqpoint{1.850927in}{1.626467in}}{\pgfqpoint{1.847622in}{1.625098in}}{\pgfqpoint{1.845186in}{1.622661in}}%
\pgfpathcurveto{\pgfqpoint{1.842750in}{1.620225in}}{\pgfqpoint{1.841381in}{1.616920in}}{\pgfqpoint{1.841381in}{1.613475in}}%
\pgfpathcurveto{\pgfqpoint{1.841381in}{1.610029in}}{\pgfqpoint{1.842750in}{1.606724in}}{\pgfqpoint{1.845186in}{1.604288in}}%
\pgfpathcurveto{\pgfqpoint{1.847622in}{1.601852in}}{\pgfqpoint{1.850927in}{1.600483in}}{\pgfqpoint{1.854373in}{1.600483in}}%
\pgfpathlineto{\pgfqpoint{1.854373in}{1.600483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160186in}{1.235195in}}%
\pgfpathcurveto{\pgfqpoint{2.163631in}{1.235195in}}{\pgfqpoint{2.166936in}{1.236564in}}{\pgfqpoint{2.169372in}{1.239001in}}%
\pgfpathcurveto{\pgfqpoint{2.171809in}{1.241437in}}{\pgfqpoint{2.173178in}{1.244742in}}{\pgfqpoint{2.173178in}{1.248187in}}%
\pgfpathcurveto{\pgfqpoint{2.173178in}{1.251633in}}{\pgfqpoint{2.171809in}{1.254938in}}{\pgfqpoint{2.169372in}{1.257374in}}%
\pgfpathcurveto{\pgfqpoint{2.166936in}{1.259810in}}{\pgfqpoint{2.163631in}{1.261179in}}{\pgfqpoint{2.160186in}{1.261179in}}%
\pgfpathcurveto{\pgfqpoint{2.156740in}{1.261179in}}{\pgfqpoint{2.153435in}{1.259810in}}{\pgfqpoint{2.150999in}{1.257374in}}%
\pgfpathcurveto{\pgfqpoint{2.148563in}{1.254938in}}{\pgfqpoint{2.147194in}{1.251633in}}{\pgfqpoint{2.147194in}{1.248187in}}%
\pgfpathcurveto{\pgfqpoint{2.147194in}{1.244742in}}{\pgfqpoint{2.148563in}{1.241437in}}{\pgfqpoint{2.150999in}{1.239001in}}%
\pgfpathcurveto{\pgfqpoint{2.153435in}{1.236564in}}{\pgfqpoint{2.156740in}{1.235195in}}{\pgfqpoint{2.160186in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{2.160186in}{1.235195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390945in}{1.364079in}}%
\pgfpathcurveto{\pgfqpoint{2.394390in}{1.364079in}}{\pgfqpoint{2.397695in}{1.365448in}}{\pgfqpoint{2.400132in}{1.367884in}}%
\pgfpathcurveto{\pgfqpoint{2.402568in}{1.370320in}}{\pgfqpoint{2.403937in}{1.373625in}}{\pgfqpoint{2.403937in}{1.377071in}}%
\pgfpathcurveto{\pgfqpoint{2.403937in}{1.380516in}}{\pgfqpoint{2.402568in}{1.383821in}}{\pgfqpoint{2.400132in}{1.386257in}}%
\pgfpathcurveto{\pgfqpoint{2.397695in}{1.388694in}}{\pgfqpoint{2.394390in}{1.390062in}}{\pgfqpoint{2.390945in}{1.390062in}}%
\pgfpathcurveto{\pgfqpoint{2.387499in}{1.390062in}}{\pgfqpoint{2.384195in}{1.388694in}}{\pgfqpoint{2.381758in}{1.386257in}}%
\pgfpathcurveto{\pgfqpoint{2.379322in}{1.383821in}}{\pgfqpoint{2.377953in}{1.380516in}}{\pgfqpoint{2.377953in}{1.377071in}}%
\pgfpathcurveto{\pgfqpoint{2.377953in}{1.373625in}}{\pgfqpoint{2.379322in}{1.370320in}}{\pgfqpoint{2.381758in}{1.367884in}}%
\pgfpathcurveto{\pgfqpoint{2.384195in}{1.365448in}}{\pgfqpoint{2.387499in}{1.364079in}}{\pgfqpoint{2.390945in}{1.364079in}}%
\pgfpathlineto{\pgfqpoint{2.390945in}{1.364079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631969in}{1.819177in}}%
\pgfpathcurveto{\pgfqpoint{2.635414in}{1.819177in}}{\pgfqpoint{2.638719in}{1.820546in}}{\pgfqpoint{2.641155in}{1.822982in}}%
\pgfpathcurveto{\pgfqpoint{2.643592in}{1.825418in}}{\pgfqpoint{2.644961in}{1.828723in}}{\pgfqpoint{2.644961in}{1.832169in}}%
\pgfpathcurveto{\pgfqpoint{2.644961in}{1.835614in}}{\pgfqpoint{2.643592in}{1.838919in}}{\pgfqpoint{2.641155in}{1.841355in}}%
\pgfpathcurveto{\pgfqpoint{2.638719in}{1.843792in}}{\pgfqpoint{2.635414in}{1.845161in}}{\pgfqpoint{2.631969in}{1.845161in}}%
\pgfpathcurveto{\pgfqpoint{2.628523in}{1.845161in}}{\pgfqpoint{2.625218in}{1.843792in}}{\pgfqpoint{2.622782in}{1.841355in}}%
\pgfpathcurveto{\pgfqpoint{2.620346in}{1.838919in}}{\pgfqpoint{2.618977in}{1.835614in}}{\pgfqpoint{2.618977in}{1.832169in}}%
\pgfpathcurveto{\pgfqpoint{2.618977in}{1.828723in}}{\pgfqpoint{2.620346in}{1.825418in}}{\pgfqpoint{2.622782in}{1.822982in}}%
\pgfpathcurveto{\pgfqpoint{2.625218in}{1.820546in}}{\pgfqpoint{2.628523in}{1.819177in}}{\pgfqpoint{2.631969in}{1.819177in}}%
\pgfpathlineto{\pgfqpoint{2.631969in}{1.819177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689343in}{2.039527in}}%
\pgfpathcurveto{\pgfqpoint{2.692789in}{2.039527in}}{\pgfqpoint{2.696094in}{2.040896in}}{\pgfqpoint{2.698530in}{2.043332in}}%
\pgfpathcurveto{\pgfqpoint{2.700966in}{2.045768in}}{\pgfqpoint{2.702335in}{2.049073in}}{\pgfqpoint{2.702335in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{2.702335in}{2.055964in}}{\pgfqpoint{2.700966in}{2.059269in}}{\pgfqpoint{2.698530in}{2.061705in}}%
\pgfpathcurveto{\pgfqpoint{2.696094in}{2.064142in}}{\pgfqpoint{2.692789in}{2.065511in}}{\pgfqpoint{2.689343in}{2.065511in}}%
\pgfpathcurveto{\pgfqpoint{2.685898in}{2.065511in}}{\pgfqpoint{2.682593in}{2.064142in}}{\pgfqpoint{2.680157in}{2.061705in}}%
\pgfpathcurveto{\pgfqpoint{2.677721in}{2.059269in}}{\pgfqpoint{2.676352in}{2.055964in}}{\pgfqpoint{2.676352in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{2.676352in}{2.049073in}}{\pgfqpoint{2.677721in}{2.045768in}}{\pgfqpoint{2.680157in}{2.043332in}}%
\pgfpathcurveto{\pgfqpoint{2.682593in}{2.040896in}}{\pgfqpoint{2.685898in}{2.039527in}}{\pgfqpoint{2.689343in}{2.039527in}}%
\pgfpathlineto{\pgfqpoint{2.689343in}{2.039527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692924in}{2.104959in}}%
\pgfpathcurveto{\pgfqpoint{2.696370in}{2.104959in}}{\pgfqpoint{2.699674in}{2.106328in}}{\pgfqpoint{2.702111in}{2.108764in}}%
\pgfpathcurveto{\pgfqpoint{2.704547in}{2.111201in}}{\pgfqpoint{2.705916in}{2.114506in}}{\pgfqpoint{2.705916in}{2.117951in}}%
\pgfpathcurveto{\pgfqpoint{2.705916in}{2.121397in}}{\pgfqpoint{2.704547in}{2.124701in}}{\pgfqpoint{2.702111in}{2.127138in}}%
\pgfpathcurveto{\pgfqpoint{2.699674in}{2.129574in}}{\pgfqpoint{2.696370in}{2.130943in}}{\pgfqpoint{2.692924in}{2.130943in}}%
\pgfpathcurveto{\pgfqpoint{2.689479in}{2.130943in}}{\pgfqpoint{2.686174in}{2.129574in}}{\pgfqpoint{2.683737in}{2.127138in}}%
\pgfpathcurveto{\pgfqpoint{2.681301in}{2.124701in}}{\pgfqpoint{2.679932in}{2.121397in}}{\pgfqpoint{2.679932in}{2.117951in}}%
\pgfpathcurveto{\pgfqpoint{2.679932in}{2.114506in}}{\pgfqpoint{2.681301in}{2.111201in}}{\pgfqpoint{2.683737in}{2.108764in}}%
\pgfpathcurveto{\pgfqpoint{2.686174in}{2.106328in}}{\pgfqpoint{2.689479in}{2.104959in}}{\pgfqpoint{2.692924in}{2.104959in}}%
\pgfpathlineto{\pgfqpoint{2.692924in}{2.104959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755836in}{2.307319in}}%
\pgfpathcurveto{\pgfqpoint{2.759282in}{2.307319in}}{\pgfqpoint{2.762587in}{2.308688in}}{\pgfqpoint{2.765023in}{2.311124in}}%
\pgfpathcurveto{\pgfqpoint{2.767459in}{2.313560in}}{\pgfqpoint{2.768828in}{2.316865in}}{\pgfqpoint{2.768828in}{2.320311in}}%
\pgfpathcurveto{\pgfqpoint{2.768828in}{2.323756in}}{\pgfqpoint{2.767459in}{2.327061in}}{\pgfqpoint{2.765023in}{2.329497in}}%
\pgfpathcurveto{\pgfqpoint{2.762587in}{2.331934in}}{\pgfqpoint{2.759282in}{2.333303in}}{\pgfqpoint{2.755836in}{2.333303in}}%
\pgfpathcurveto{\pgfqpoint{2.752391in}{2.333303in}}{\pgfqpoint{2.749086in}{2.331934in}}{\pgfqpoint{2.746650in}{2.329497in}}%
\pgfpathcurveto{\pgfqpoint{2.744213in}{2.327061in}}{\pgfqpoint{2.742844in}{2.323756in}}{\pgfqpoint{2.742844in}{2.320311in}}%
\pgfpathcurveto{\pgfqpoint{2.742844in}{2.316865in}}{\pgfqpoint{2.744213in}{2.313560in}}{\pgfqpoint{2.746650in}{2.311124in}}%
\pgfpathcurveto{\pgfqpoint{2.749086in}{2.308688in}}{\pgfqpoint{2.752391in}{2.307319in}}{\pgfqpoint{2.755836in}{2.307319in}}%
\pgfpathlineto{\pgfqpoint{2.755836in}{2.307319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979039in}{2.506766in}}%
\pgfpathcurveto{\pgfqpoint{2.982484in}{2.506766in}}{\pgfqpoint{2.985789in}{2.508135in}}{\pgfqpoint{2.988225in}{2.510571in}}%
\pgfpathcurveto{\pgfqpoint{2.990662in}{2.513007in}}{\pgfqpoint{2.992031in}{2.516312in}}{\pgfqpoint{2.992031in}{2.519758in}}%
\pgfpathcurveto{\pgfqpoint{2.992031in}{2.523203in}}{\pgfqpoint{2.990662in}{2.526508in}}{\pgfqpoint{2.988225in}{2.528944in}}%
\pgfpathcurveto{\pgfqpoint{2.985789in}{2.531381in}}{\pgfqpoint{2.982484in}{2.532750in}}{\pgfqpoint{2.979039in}{2.532750in}}%
\pgfpathcurveto{\pgfqpoint{2.975593in}{2.532750in}}{\pgfqpoint{2.972288in}{2.531381in}}{\pgfqpoint{2.969852in}{2.528944in}}%
\pgfpathcurveto{\pgfqpoint{2.967416in}{2.526508in}}{\pgfqpoint{2.966047in}{2.523203in}}{\pgfqpoint{2.966047in}{2.519758in}}%
\pgfpathcurveto{\pgfqpoint{2.966047in}{2.516312in}}{\pgfqpoint{2.967416in}{2.513007in}}{\pgfqpoint{2.969852in}{2.510571in}}%
\pgfpathcurveto{\pgfqpoint{2.972288in}{2.508135in}}{\pgfqpoint{2.975593in}{2.506766in}}{\pgfqpoint{2.979039in}{2.506766in}}%
\pgfpathlineto{\pgfqpoint{2.979039in}{2.506766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021049in}{1.288479in}}%
\pgfpathcurveto{\pgfqpoint{2.024495in}{1.288479in}}{\pgfqpoint{2.027800in}{1.289848in}}{\pgfqpoint{2.030236in}{1.292284in}}%
\pgfpathcurveto{\pgfqpoint{2.032672in}{1.294721in}}{\pgfqpoint{2.034041in}{1.298026in}}{\pgfqpoint{2.034041in}{1.301471in}}%
\pgfpathcurveto{\pgfqpoint{2.034041in}{1.304916in}}{\pgfqpoint{2.032672in}{1.308221in}}{\pgfqpoint{2.030236in}{1.310658in}}%
\pgfpathcurveto{\pgfqpoint{2.027800in}{1.313094in}}{\pgfqpoint{2.024495in}{1.314463in}}{\pgfqpoint{2.021049in}{1.314463in}}%
\pgfpathcurveto{\pgfqpoint{2.017604in}{1.314463in}}{\pgfqpoint{2.014299in}{1.313094in}}{\pgfqpoint{2.011863in}{1.310658in}}%
\pgfpathcurveto{\pgfqpoint{2.009426in}{1.308221in}}{\pgfqpoint{2.008057in}{1.304916in}}{\pgfqpoint{2.008057in}{1.301471in}}%
\pgfpathcurveto{\pgfqpoint{2.008057in}{1.298026in}}{\pgfqpoint{2.009426in}{1.294721in}}{\pgfqpoint{2.011863in}{1.292284in}}%
\pgfpathcurveto{\pgfqpoint{2.014299in}{1.289848in}}{\pgfqpoint{2.017604in}{1.288479in}}{\pgfqpoint{2.021049in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{2.021049in}{1.288479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085332in}{1.225860in}}%
\pgfpathcurveto{\pgfqpoint{2.088778in}{1.225860in}}{\pgfqpoint{2.092083in}{1.227228in}}{\pgfqpoint{2.094519in}{1.229665in}}%
\pgfpathcurveto{\pgfqpoint{2.096955in}{1.232101in}}{\pgfqpoint{2.098324in}{1.235406in}}{\pgfqpoint{2.098324in}{1.238851in}}%
\pgfpathcurveto{\pgfqpoint{2.098324in}{1.242297in}}{\pgfqpoint{2.096955in}{1.245602in}}{\pgfqpoint{2.094519in}{1.248038in}}%
\pgfpathcurveto{\pgfqpoint{2.092083in}{1.250474in}}{\pgfqpoint{2.088778in}{1.251843in}}{\pgfqpoint{2.085332in}{1.251843in}}%
\pgfpathcurveto{\pgfqpoint{2.081887in}{1.251843in}}{\pgfqpoint{2.078582in}{1.250474in}}{\pgfqpoint{2.076146in}{1.248038in}}%
\pgfpathcurveto{\pgfqpoint{2.073709in}{1.245602in}}{\pgfqpoint{2.072341in}{1.242297in}}{\pgfqpoint{2.072341in}{1.238851in}}%
\pgfpathcurveto{\pgfqpoint{2.072341in}{1.235406in}}{\pgfqpoint{2.073709in}{1.232101in}}{\pgfqpoint{2.076146in}{1.229665in}}%
\pgfpathcurveto{\pgfqpoint{2.078582in}{1.227228in}}{\pgfqpoint{2.081887in}{1.225860in}}{\pgfqpoint{2.085332in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.085332in}{1.225860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104087in}{1.477056in}}%
\pgfpathcurveto{\pgfqpoint{2.107533in}{1.477056in}}{\pgfqpoint{2.110838in}{1.478425in}}{\pgfqpoint{2.113274in}{1.480861in}}%
\pgfpathcurveto{\pgfqpoint{2.115710in}{1.483298in}}{\pgfqpoint{2.117079in}{1.486603in}}{\pgfqpoint{2.117079in}{1.490048in}}%
\pgfpathcurveto{\pgfqpoint{2.117079in}{1.493493in}}{\pgfqpoint{2.115710in}{1.496798in}}{\pgfqpoint{2.113274in}{1.499235in}}%
\pgfpathcurveto{\pgfqpoint{2.110838in}{1.501671in}}{\pgfqpoint{2.107533in}{1.503040in}}{\pgfqpoint{2.104087in}{1.503040in}}%
\pgfpathcurveto{\pgfqpoint{2.100642in}{1.503040in}}{\pgfqpoint{2.097337in}{1.501671in}}{\pgfqpoint{2.094901in}{1.499235in}}%
\pgfpathcurveto{\pgfqpoint{2.092464in}{1.496798in}}{\pgfqpoint{2.091096in}{1.493493in}}{\pgfqpoint{2.091096in}{1.490048in}}%
\pgfpathcurveto{\pgfqpoint{2.091096in}{1.486603in}}{\pgfqpoint{2.092464in}{1.483298in}}{\pgfqpoint{2.094901in}{1.480861in}}%
\pgfpathcurveto{\pgfqpoint{2.097337in}{1.478425in}}{\pgfqpoint{2.100642in}{1.477056in}}{\pgfqpoint{2.104087in}{1.477056in}}%
\pgfpathlineto{\pgfqpoint{2.104087in}{1.477056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149408in}{0.774625in}}%
\pgfpathcurveto{\pgfqpoint{2.152853in}{0.774625in}}{\pgfqpoint{2.156158in}{0.775994in}}{\pgfqpoint{2.158594in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{2.161031in}{0.780866in}}{\pgfqpoint{2.162400in}{0.784171in}}{\pgfqpoint{2.162400in}{0.787616in}}%
\pgfpathcurveto{\pgfqpoint{2.162400in}{0.791062in}}{\pgfqpoint{2.161031in}{0.794367in}}{\pgfqpoint{2.158594in}{0.796803in}}%
\pgfpathcurveto{\pgfqpoint{2.156158in}{0.799239in}}{\pgfqpoint{2.152853in}{0.800608in}}{\pgfqpoint{2.149408in}{0.800608in}}%
\pgfpathcurveto{\pgfqpoint{2.145962in}{0.800608in}}{\pgfqpoint{2.142658in}{0.799239in}}{\pgfqpoint{2.140221in}{0.796803in}}%
\pgfpathcurveto{\pgfqpoint{2.137785in}{0.794367in}}{\pgfqpoint{2.136416in}{0.791062in}}{\pgfqpoint{2.136416in}{0.787616in}}%
\pgfpathcurveto{\pgfqpoint{2.136416in}{0.784171in}}{\pgfqpoint{2.137785in}{0.780866in}}{\pgfqpoint{2.140221in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{2.142658in}{0.775994in}}{\pgfqpoint{2.145962in}{0.774625in}}{\pgfqpoint{2.149408in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{2.149408in}{0.774625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332944in}{1.910226in}}%
\pgfpathcurveto{\pgfqpoint{2.336390in}{1.910226in}}{\pgfqpoint{2.339695in}{1.911595in}}{\pgfqpoint{2.342131in}{1.914031in}}%
\pgfpathcurveto{\pgfqpoint{2.344567in}{1.916468in}}{\pgfqpoint{2.345936in}{1.919773in}}{\pgfqpoint{2.345936in}{1.923218in}}%
\pgfpathcurveto{\pgfqpoint{2.345936in}{1.926664in}}{\pgfqpoint{2.344567in}{1.929968in}}{\pgfqpoint{2.342131in}{1.932405in}}%
\pgfpathcurveto{\pgfqpoint{2.339695in}{1.934841in}}{\pgfqpoint{2.336390in}{1.936210in}}{\pgfqpoint{2.332944in}{1.936210in}}%
\pgfpathcurveto{\pgfqpoint{2.329499in}{1.936210in}}{\pgfqpoint{2.326194in}{1.934841in}}{\pgfqpoint{2.323758in}{1.932405in}}%
\pgfpathcurveto{\pgfqpoint{2.321321in}{1.929968in}}{\pgfqpoint{2.319952in}{1.926664in}}{\pgfqpoint{2.319952in}{1.923218in}}%
\pgfpathcurveto{\pgfqpoint{2.319952in}{1.919773in}}{\pgfqpoint{2.321321in}{1.916468in}}{\pgfqpoint{2.323758in}{1.914031in}}%
\pgfpathcurveto{\pgfqpoint{2.326194in}{1.911595in}}{\pgfqpoint{2.329499in}{1.910226in}}{\pgfqpoint{2.332944in}{1.910226in}}%
\pgfpathlineto{\pgfqpoint{2.332944in}{1.910226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450967in}{2.125686in}}%
\pgfpathcurveto{\pgfqpoint{2.454413in}{2.125686in}}{\pgfqpoint{2.457717in}{2.127055in}}{\pgfqpoint{2.460154in}{2.129491in}}%
\pgfpathcurveto{\pgfqpoint{2.462590in}{2.131928in}}{\pgfqpoint{2.463959in}{2.135232in}}{\pgfqpoint{2.463959in}{2.138678in}}%
\pgfpathcurveto{\pgfqpoint{2.463959in}{2.142123in}}{\pgfqpoint{2.462590in}{2.145428in}}{\pgfqpoint{2.460154in}{2.147865in}}%
\pgfpathcurveto{\pgfqpoint{2.457717in}{2.150301in}}{\pgfqpoint{2.454413in}{2.151670in}}{\pgfqpoint{2.450967in}{2.151670in}}%
\pgfpathcurveto{\pgfqpoint{2.447522in}{2.151670in}}{\pgfqpoint{2.444217in}{2.150301in}}{\pgfqpoint{2.441780in}{2.147865in}}%
\pgfpathcurveto{\pgfqpoint{2.439344in}{2.145428in}}{\pgfqpoint{2.437975in}{2.142123in}}{\pgfqpoint{2.437975in}{2.138678in}}%
\pgfpathcurveto{\pgfqpoint{2.437975in}{2.135232in}}{\pgfqpoint{2.439344in}{2.131928in}}{\pgfqpoint{2.441780in}{2.129491in}}%
\pgfpathcurveto{\pgfqpoint{2.444217in}{2.127055in}}{\pgfqpoint{2.447522in}{2.125686in}}{\pgfqpoint{2.450967in}{2.125686in}}%
\pgfpathlineto{\pgfqpoint{2.450967in}{2.125686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520085in}{1.782252in}}%
\pgfpathcurveto{\pgfqpoint{2.523531in}{1.782252in}}{\pgfqpoint{2.526835in}{1.783621in}}{\pgfqpoint{2.529272in}{1.786057in}}%
\pgfpathcurveto{\pgfqpoint{2.531708in}{1.788493in}}{\pgfqpoint{2.533077in}{1.791798in}}{\pgfqpoint{2.533077in}{1.795244in}}%
\pgfpathcurveto{\pgfqpoint{2.533077in}{1.798689in}}{\pgfqpoint{2.531708in}{1.801994in}}{\pgfqpoint{2.529272in}{1.804430in}}%
\pgfpathcurveto{\pgfqpoint{2.526835in}{1.806867in}}{\pgfqpoint{2.523531in}{1.808236in}}{\pgfqpoint{2.520085in}{1.808236in}}%
\pgfpathcurveto{\pgfqpoint{2.516640in}{1.808236in}}{\pgfqpoint{2.513335in}{1.806867in}}{\pgfqpoint{2.510898in}{1.804430in}}%
\pgfpathcurveto{\pgfqpoint{2.508462in}{1.801994in}}{\pgfqpoint{2.507093in}{1.798689in}}{\pgfqpoint{2.507093in}{1.795244in}}%
\pgfpathcurveto{\pgfqpoint{2.507093in}{1.791798in}}{\pgfqpoint{2.508462in}{1.788493in}}{\pgfqpoint{2.510898in}{1.786057in}}%
\pgfpathcurveto{\pgfqpoint{2.513335in}{1.783621in}}{\pgfqpoint{2.516640in}{1.782252in}}{\pgfqpoint{2.520085in}{1.782252in}}%
\pgfpathlineto{\pgfqpoint{2.520085in}{1.782252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588508in}{1.938719in}}%
\pgfpathcurveto{\pgfqpoint{2.591953in}{1.938719in}}{\pgfqpoint{2.595258in}{1.940088in}}{\pgfqpoint{2.597695in}{1.942524in}}%
\pgfpathcurveto{\pgfqpoint{2.600131in}{1.944961in}}{\pgfqpoint{2.601500in}{1.948266in}}{\pgfqpoint{2.601500in}{1.951711in}}%
\pgfpathcurveto{\pgfqpoint{2.601500in}{1.955157in}}{\pgfqpoint{2.600131in}{1.958461in}}{\pgfqpoint{2.597695in}{1.960898in}}%
\pgfpathcurveto{\pgfqpoint{2.595258in}{1.963334in}}{\pgfqpoint{2.591953in}{1.964703in}}{\pgfqpoint{2.588508in}{1.964703in}}%
\pgfpathcurveto{\pgfqpoint{2.585062in}{1.964703in}}{\pgfqpoint{2.581758in}{1.963334in}}{\pgfqpoint{2.579321in}{1.960898in}}%
\pgfpathcurveto{\pgfqpoint{2.576885in}{1.958461in}}{\pgfqpoint{2.575516in}{1.955157in}}{\pgfqpoint{2.575516in}{1.951711in}}%
\pgfpathcurveto{\pgfqpoint{2.575516in}{1.948266in}}{\pgfqpoint{2.576885in}{1.944961in}}{\pgfqpoint{2.579321in}{1.942524in}}%
\pgfpathcurveto{\pgfqpoint{2.581758in}{1.940088in}}{\pgfqpoint{2.585062in}{1.938719in}}{\pgfqpoint{2.588508in}{1.938719in}}%
\pgfpathlineto{\pgfqpoint{2.588508in}{1.938719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832528in}{2.113910in}}%
\pgfpathcurveto{\pgfqpoint{2.835973in}{2.113910in}}{\pgfqpoint{2.839278in}{2.115279in}}{\pgfqpoint{2.841714in}{2.117716in}}%
\pgfpathcurveto{\pgfqpoint{2.844151in}{2.120152in}}{\pgfqpoint{2.845520in}{2.123457in}}{\pgfqpoint{2.845520in}{2.126902in}}%
\pgfpathcurveto{\pgfqpoint{2.845520in}{2.130348in}}{\pgfqpoint{2.844151in}{2.133653in}}{\pgfqpoint{2.841714in}{2.136089in}}%
\pgfpathcurveto{\pgfqpoint{2.839278in}{2.138525in}}{\pgfqpoint{2.835973in}{2.139894in}}{\pgfqpoint{2.832528in}{2.139894in}}%
\pgfpathcurveto{\pgfqpoint{2.829082in}{2.139894in}}{\pgfqpoint{2.825777in}{2.138525in}}{\pgfqpoint{2.823341in}{2.136089in}}%
\pgfpathcurveto{\pgfqpoint{2.820905in}{2.133653in}}{\pgfqpoint{2.819536in}{2.130348in}}{\pgfqpoint{2.819536in}{2.126902in}}%
\pgfpathcurveto{\pgfqpoint{2.819536in}{2.123457in}}{\pgfqpoint{2.820905in}{2.120152in}}{\pgfqpoint{2.823341in}{2.117716in}}%
\pgfpathcurveto{\pgfqpoint{2.825777in}{2.115279in}}{\pgfqpoint{2.829082in}{2.113910in}}{\pgfqpoint{2.832528in}{2.113910in}}%
\pgfpathlineto{\pgfqpoint{2.832528in}{2.113910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858812in}{0.911885in}}%
\pgfpathcurveto{\pgfqpoint{2.862258in}{0.911885in}}{\pgfqpoint{2.865562in}{0.913253in}}{\pgfqpoint{2.867999in}{0.915690in}}%
\pgfpathcurveto{\pgfqpoint{2.870435in}{0.918126in}}{\pgfqpoint{2.871804in}{0.921431in}}{\pgfqpoint{2.871804in}{0.924876in}}%
\pgfpathcurveto{\pgfqpoint{2.871804in}{0.928322in}}{\pgfqpoint{2.870435in}{0.931627in}}{\pgfqpoint{2.867999in}{0.934063in}}%
\pgfpathcurveto{\pgfqpoint{2.865562in}{0.936499in}}{\pgfqpoint{2.862258in}{0.937868in}}{\pgfqpoint{2.858812in}{0.937868in}}%
\pgfpathcurveto{\pgfqpoint{2.855367in}{0.937868in}}{\pgfqpoint{2.852062in}{0.936499in}}{\pgfqpoint{2.849625in}{0.934063in}}%
\pgfpathcurveto{\pgfqpoint{2.847189in}{0.931627in}}{\pgfqpoint{2.845820in}{0.928322in}}{\pgfqpoint{2.845820in}{0.924876in}}%
\pgfpathcurveto{\pgfqpoint{2.845820in}{0.921431in}}{\pgfqpoint{2.847189in}{0.918126in}}{\pgfqpoint{2.849625in}{0.915690in}}%
\pgfpathcurveto{\pgfqpoint{2.852062in}{0.913253in}}{\pgfqpoint{2.855367in}{0.911885in}}{\pgfqpoint{2.858812in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{2.858812in}{0.911885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674890in}{0.608107in}}%
\pgfpathcurveto{\pgfqpoint{1.678335in}{0.608107in}}{\pgfqpoint{1.681640in}{0.609476in}}{\pgfqpoint{1.684077in}{0.611912in}}%
\pgfpathcurveto{\pgfqpoint{1.686513in}{0.614348in}}{\pgfqpoint{1.687882in}{0.617653in}}{\pgfqpoint{1.687882in}{0.621099in}}%
\pgfpathcurveto{\pgfqpoint{1.687882in}{0.624544in}}{\pgfqpoint{1.686513in}{0.627849in}}{\pgfqpoint{1.684077in}{0.630285in}}%
\pgfpathcurveto{\pgfqpoint{1.681640in}{0.632722in}}{\pgfqpoint{1.678335in}{0.634091in}}{\pgfqpoint{1.674890in}{0.634091in}}%
\pgfpathcurveto{\pgfqpoint{1.671444in}{0.634091in}}{\pgfqpoint{1.668140in}{0.632722in}}{\pgfqpoint{1.665703in}{0.630285in}}%
\pgfpathcurveto{\pgfqpoint{1.663267in}{0.627849in}}{\pgfqpoint{1.661898in}{0.624544in}}{\pgfqpoint{1.661898in}{0.621099in}}%
\pgfpathcurveto{\pgfqpoint{1.661898in}{0.617653in}}{\pgfqpoint{1.663267in}{0.614348in}}{\pgfqpoint{1.665703in}{0.611912in}}%
\pgfpathcurveto{\pgfqpoint{1.668140in}{0.609476in}}{\pgfqpoint{1.671444in}{0.608107in}}{\pgfqpoint{1.674890in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{0.608107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247569in}{1.614017in}}%
\pgfpathcurveto{\pgfqpoint{2.251014in}{1.614017in}}{\pgfqpoint{2.254319in}{1.615385in}}{\pgfqpoint{2.256755in}{1.617822in}}%
\pgfpathcurveto{\pgfqpoint{2.259192in}{1.620258in}}{\pgfqpoint{2.260561in}{1.623563in}}{\pgfqpoint{2.260561in}{1.627008in}}%
\pgfpathcurveto{\pgfqpoint{2.260561in}{1.630454in}}{\pgfqpoint{2.259192in}{1.633759in}}{\pgfqpoint{2.256755in}{1.636195in}}%
\pgfpathcurveto{\pgfqpoint{2.254319in}{1.638631in}}{\pgfqpoint{2.251014in}{1.640000in}}{\pgfqpoint{2.247569in}{1.640000in}}%
\pgfpathcurveto{\pgfqpoint{2.244123in}{1.640000in}}{\pgfqpoint{2.240818in}{1.638631in}}{\pgfqpoint{2.238382in}{1.636195in}}%
\pgfpathcurveto{\pgfqpoint{2.235946in}{1.633759in}}{\pgfqpoint{2.234577in}{1.630454in}}{\pgfqpoint{2.234577in}{1.627008in}}%
\pgfpathcurveto{\pgfqpoint{2.234577in}{1.623563in}}{\pgfqpoint{2.235946in}{1.620258in}}{\pgfqpoint{2.238382in}{1.617822in}}%
\pgfpathcurveto{\pgfqpoint{2.240818in}{1.615385in}}{\pgfqpoint{2.244123in}{1.614017in}}{\pgfqpoint{2.247569in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{2.247569in}{1.614017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339789in}{0.582889in}}%
\pgfpathcurveto{\pgfqpoint{2.343235in}{0.582889in}}{\pgfqpoint{2.346539in}{0.584258in}}{\pgfqpoint{2.348976in}{0.586694in}}%
\pgfpathcurveto{\pgfqpoint{2.351412in}{0.589131in}}{\pgfqpoint{2.352781in}{0.592435in}}{\pgfqpoint{2.352781in}{0.595881in}}%
\pgfpathcurveto{\pgfqpoint{2.352781in}{0.599326in}}{\pgfqpoint{2.351412in}{0.602631in}}{\pgfqpoint{2.348976in}{0.605068in}}%
\pgfpathcurveto{\pgfqpoint{2.346539in}{0.607504in}}{\pgfqpoint{2.343235in}{0.608873in}}{\pgfqpoint{2.339789in}{0.608873in}}%
\pgfpathcurveto{\pgfqpoint{2.336344in}{0.608873in}}{\pgfqpoint{2.333039in}{0.607504in}}{\pgfqpoint{2.330602in}{0.605068in}}%
\pgfpathcurveto{\pgfqpoint{2.328166in}{0.602631in}}{\pgfqpoint{2.326797in}{0.599326in}}{\pgfqpoint{2.326797in}{0.595881in}}%
\pgfpathcurveto{\pgfqpoint{2.326797in}{0.592435in}}{\pgfqpoint{2.328166in}{0.589131in}}{\pgfqpoint{2.330602in}{0.586694in}}%
\pgfpathcurveto{\pgfqpoint{2.333039in}{0.584258in}}{\pgfqpoint{2.336344in}{0.582889in}}{\pgfqpoint{2.339789in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{2.339789in}{0.582889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358231in}{1.533859in}}%
\pgfpathcurveto{\pgfqpoint{2.361677in}{1.533859in}}{\pgfqpoint{2.364982in}{1.535228in}}{\pgfqpoint{2.367418in}{1.537664in}}%
\pgfpathcurveto{\pgfqpoint{2.369854in}{1.540100in}}{\pgfqpoint{2.371223in}{1.543405in}}{\pgfqpoint{2.371223in}{1.546851in}}%
\pgfpathcurveto{\pgfqpoint{2.371223in}{1.550296in}}{\pgfqpoint{2.369854in}{1.553601in}}{\pgfqpoint{2.367418in}{1.556037in}}%
\pgfpathcurveto{\pgfqpoint{2.364982in}{1.558474in}}{\pgfqpoint{2.361677in}{1.559843in}}{\pgfqpoint{2.358231in}{1.559843in}}%
\pgfpathcurveto{\pgfqpoint{2.354786in}{1.559843in}}{\pgfqpoint{2.351481in}{1.558474in}}{\pgfqpoint{2.349045in}{1.556037in}}%
\pgfpathcurveto{\pgfqpoint{2.346608in}{1.553601in}}{\pgfqpoint{2.345239in}{1.550296in}}{\pgfqpoint{2.345239in}{1.546851in}}%
\pgfpathcurveto{\pgfqpoint{2.345239in}{1.543405in}}{\pgfqpoint{2.346608in}{1.540100in}}{\pgfqpoint{2.349045in}{1.537664in}}%
\pgfpathcurveto{\pgfqpoint{2.351481in}{1.535228in}}{\pgfqpoint{2.354786in}{1.533859in}}{\pgfqpoint{2.358231in}{1.533859in}}%
\pgfpathlineto{\pgfqpoint{2.358231in}{1.533859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520660in}{1.962401in}}%
\pgfpathcurveto{\pgfqpoint{2.524105in}{1.962401in}}{\pgfqpoint{2.527410in}{1.963770in}}{\pgfqpoint{2.529846in}{1.966206in}}%
\pgfpathcurveto{\pgfqpoint{2.532283in}{1.968643in}}{\pgfqpoint{2.533651in}{1.971948in}}{\pgfqpoint{2.533651in}{1.975393in}}%
\pgfpathcurveto{\pgfqpoint{2.533651in}{1.978839in}}{\pgfqpoint{2.532283in}{1.982143in}}{\pgfqpoint{2.529846in}{1.984580in}}%
\pgfpathcurveto{\pgfqpoint{2.527410in}{1.987016in}}{\pgfqpoint{2.524105in}{1.988385in}}{\pgfqpoint{2.520660in}{1.988385in}}%
\pgfpathcurveto{\pgfqpoint{2.517214in}{1.988385in}}{\pgfqpoint{2.513909in}{1.987016in}}{\pgfqpoint{2.511473in}{1.984580in}}%
\pgfpathcurveto{\pgfqpoint{2.509037in}{1.982143in}}{\pgfqpoint{2.507668in}{1.978839in}}{\pgfqpoint{2.507668in}{1.975393in}}%
\pgfpathcurveto{\pgfqpoint{2.507668in}{1.971948in}}{\pgfqpoint{2.509037in}{1.968643in}}{\pgfqpoint{2.511473in}{1.966206in}}%
\pgfpathcurveto{\pgfqpoint{2.513909in}{1.963770in}}{\pgfqpoint{2.517214in}{1.962401in}}{\pgfqpoint{2.520660in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{2.520660in}{1.962401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589425in}{1.988600in}}%
\pgfpathcurveto{\pgfqpoint{2.592871in}{1.988600in}}{\pgfqpoint{2.596176in}{1.989969in}}{\pgfqpoint{2.598612in}{1.992406in}}%
\pgfpathcurveto{\pgfqpoint{2.601048in}{1.994842in}}{\pgfqpoint{2.602417in}{1.998147in}}{\pgfqpoint{2.602417in}{2.001592in}}%
\pgfpathcurveto{\pgfqpoint{2.602417in}{2.005038in}}{\pgfqpoint{2.601048in}{2.008343in}}{\pgfqpoint{2.598612in}{2.010779in}}%
\pgfpathcurveto{\pgfqpoint{2.596176in}{2.013215in}}{\pgfqpoint{2.592871in}{2.014584in}}{\pgfqpoint{2.589425in}{2.014584in}}%
\pgfpathcurveto{\pgfqpoint{2.585980in}{2.014584in}}{\pgfqpoint{2.582675in}{2.013215in}}{\pgfqpoint{2.580239in}{2.010779in}}%
\pgfpathcurveto{\pgfqpoint{2.577802in}{2.008343in}}{\pgfqpoint{2.576433in}{2.005038in}}{\pgfqpoint{2.576433in}{2.001592in}}%
\pgfpathcurveto{\pgfqpoint{2.576433in}{1.998147in}}{\pgfqpoint{2.577802in}{1.994842in}}{\pgfqpoint{2.580239in}{1.992406in}}%
\pgfpathcurveto{\pgfqpoint{2.582675in}{1.989969in}}{\pgfqpoint{2.585980in}{1.988600in}}{\pgfqpoint{2.589425in}{1.988600in}}%
\pgfpathlineto{\pgfqpoint{2.589425in}{1.988600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867314in}{2.350507in}}%
\pgfpathcurveto{\pgfqpoint{2.870760in}{2.350507in}}{\pgfqpoint{2.874065in}{2.351876in}}{\pgfqpoint{2.876501in}{2.354312in}}%
\pgfpathcurveto{\pgfqpoint{2.878937in}{2.356748in}}{\pgfqpoint{2.880306in}{2.360053in}}{\pgfqpoint{2.880306in}{2.363499in}}%
\pgfpathcurveto{\pgfqpoint{2.880306in}{2.366944in}}{\pgfqpoint{2.878937in}{2.370249in}}{\pgfqpoint{2.876501in}{2.372685in}}%
\pgfpathcurveto{\pgfqpoint{2.874065in}{2.375122in}}{\pgfqpoint{2.870760in}{2.376491in}}{\pgfqpoint{2.867314in}{2.376491in}}%
\pgfpathcurveto{\pgfqpoint{2.863869in}{2.376491in}}{\pgfqpoint{2.860564in}{2.375122in}}{\pgfqpoint{2.858128in}{2.372685in}}%
\pgfpathcurveto{\pgfqpoint{2.855691in}{2.370249in}}{\pgfqpoint{2.854323in}{2.366944in}}{\pgfqpoint{2.854323in}{2.363499in}}%
\pgfpathcurveto{\pgfqpoint{2.854323in}{2.360053in}}{\pgfqpoint{2.855691in}{2.356748in}}{\pgfqpoint{2.858128in}{2.354312in}}%
\pgfpathcurveto{\pgfqpoint{2.860564in}{2.351876in}}{\pgfqpoint{2.863869in}{2.350507in}}{\pgfqpoint{2.867314in}{2.350507in}}%
\pgfpathlineto{\pgfqpoint{2.867314in}{2.350507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507863in}{0.870528in}}%
\pgfpathcurveto{\pgfqpoint{1.511308in}{0.870528in}}{\pgfqpoint{1.514613in}{0.871897in}}{\pgfqpoint{1.517049in}{0.874334in}}%
\pgfpathcurveto{\pgfqpoint{1.519486in}{0.876770in}}{\pgfqpoint{1.520854in}{0.880075in}}{\pgfqpoint{1.520854in}{0.883520in}}%
\pgfpathcurveto{\pgfqpoint{1.520854in}{0.886966in}}{\pgfqpoint{1.519486in}{0.890271in}}{\pgfqpoint{1.517049in}{0.892707in}}%
\pgfpathcurveto{\pgfqpoint{1.514613in}{0.895143in}}{\pgfqpoint{1.511308in}{0.896512in}}{\pgfqpoint{1.507863in}{0.896512in}}%
\pgfpathcurveto{\pgfqpoint{1.504417in}{0.896512in}}{\pgfqpoint{1.501112in}{0.895143in}}{\pgfqpoint{1.498676in}{0.892707in}}%
\pgfpathcurveto{\pgfqpoint{1.496240in}{0.890271in}}{\pgfqpoint{1.494871in}{0.886966in}}{\pgfqpoint{1.494871in}{0.883520in}}%
\pgfpathcurveto{\pgfqpoint{1.494871in}{0.880075in}}{\pgfqpoint{1.496240in}{0.876770in}}{\pgfqpoint{1.498676in}{0.874334in}}%
\pgfpathcurveto{\pgfqpoint{1.501112in}{0.871897in}}{\pgfqpoint{1.504417in}{0.870528in}}{\pgfqpoint{1.507863in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{1.507863in}{0.870528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987137in}{1.041332in}}%
\pgfpathcurveto{\pgfqpoint{1.990582in}{1.041332in}}{\pgfqpoint{1.993887in}{1.042701in}}{\pgfqpoint{1.996324in}{1.045137in}}%
\pgfpathcurveto{\pgfqpoint{1.998760in}{1.047574in}}{\pgfqpoint{2.000129in}{1.050879in}}{\pgfqpoint{2.000129in}{1.054324in}}%
\pgfpathcurveto{\pgfqpoint{2.000129in}{1.057770in}}{\pgfqpoint{1.998760in}{1.061074in}}{\pgfqpoint{1.996324in}{1.063511in}}%
\pgfpathcurveto{\pgfqpoint{1.993887in}{1.065947in}}{\pgfqpoint{1.990582in}{1.067316in}}{\pgfqpoint{1.987137in}{1.067316in}}%
\pgfpathcurveto{\pgfqpoint{1.983691in}{1.067316in}}{\pgfqpoint{1.980387in}{1.065947in}}{\pgfqpoint{1.977950in}{1.063511in}}%
\pgfpathcurveto{\pgfqpoint{1.975514in}{1.061074in}}{\pgfqpoint{1.974145in}{1.057770in}}{\pgfqpoint{1.974145in}{1.054324in}}%
\pgfpathcurveto{\pgfqpoint{1.974145in}{1.050879in}}{\pgfqpoint{1.975514in}{1.047574in}}{\pgfqpoint{1.977950in}{1.045137in}}%
\pgfpathcurveto{\pgfqpoint{1.980387in}{1.042701in}}{\pgfqpoint{1.983691in}{1.041332in}}{\pgfqpoint{1.987137in}{1.041332in}}%
\pgfpathlineto{\pgfqpoint{1.987137in}{1.041332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271120in}{1.751233in}}%
\pgfpathcurveto{\pgfqpoint{2.274566in}{1.751233in}}{\pgfqpoint{2.277871in}{1.752602in}}{\pgfqpoint{2.280307in}{1.755039in}}%
\pgfpathcurveto{\pgfqpoint{2.282743in}{1.757475in}}{\pgfqpoint{2.284112in}{1.760780in}}{\pgfqpoint{2.284112in}{1.764225in}}%
\pgfpathcurveto{\pgfqpoint{2.284112in}{1.767671in}}{\pgfqpoint{2.282743in}{1.770976in}}{\pgfqpoint{2.280307in}{1.773412in}}%
\pgfpathcurveto{\pgfqpoint{2.277871in}{1.775848in}}{\pgfqpoint{2.274566in}{1.777217in}}{\pgfqpoint{2.271120in}{1.777217in}}%
\pgfpathcurveto{\pgfqpoint{2.267675in}{1.777217in}}{\pgfqpoint{2.264370in}{1.775848in}}{\pgfqpoint{2.261934in}{1.773412in}}%
\pgfpathcurveto{\pgfqpoint{2.259497in}{1.770976in}}{\pgfqpoint{2.258128in}{1.767671in}}{\pgfqpoint{2.258128in}{1.764225in}}%
\pgfpathcurveto{\pgfqpoint{2.258128in}{1.760780in}}{\pgfqpoint{2.259497in}{1.757475in}}{\pgfqpoint{2.261934in}{1.755039in}}%
\pgfpathcurveto{\pgfqpoint{2.264370in}{1.752602in}}{\pgfqpoint{2.267675in}{1.751233in}}{\pgfqpoint{2.271120in}{1.751233in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{1.751233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329980in}{1.823028in}}%
\pgfpathcurveto{\pgfqpoint{2.333426in}{1.823028in}}{\pgfqpoint{2.336731in}{1.824397in}}{\pgfqpoint{2.339167in}{1.826833in}}%
\pgfpathcurveto{\pgfqpoint{2.341603in}{1.829269in}}{\pgfqpoint{2.342972in}{1.832574in}}{\pgfqpoint{2.342972in}{1.836020in}}%
\pgfpathcurveto{\pgfqpoint{2.342972in}{1.839465in}}{\pgfqpoint{2.341603in}{1.842770in}}{\pgfqpoint{2.339167in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{2.336731in}{1.847643in}}{\pgfqpoint{2.333426in}{1.849012in}}{\pgfqpoint{2.329980in}{1.849012in}}%
\pgfpathcurveto{\pgfqpoint{2.326535in}{1.849012in}}{\pgfqpoint{2.323230in}{1.847643in}}{\pgfqpoint{2.320794in}{1.845206in}}%
\pgfpathcurveto{\pgfqpoint{2.318357in}{1.842770in}}{\pgfqpoint{2.316988in}{1.839465in}}{\pgfqpoint{2.316988in}{1.836020in}}%
\pgfpathcurveto{\pgfqpoint{2.316988in}{1.832574in}}{\pgfqpoint{2.318357in}{1.829269in}}{\pgfqpoint{2.320794in}{1.826833in}}%
\pgfpathcurveto{\pgfqpoint{2.323230in}{1.824397in}}{\pgfqpoint{2.326535in}{1.823028in}}{\pgfqpoint{2.329980in}{1.823028in}}%
\pgfpathlineto{\pgfqpoint{2.329980in}{1.823028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443045in}{1.050698in}}%
\pgfpathcurveto{\pgfqpoint{2.446491in}{1.050698in}}{\pgfqpoint{2.449796in}{1.052067in}}{\pgfqpoint{2.452232in}{1.054503in}}%
\pgfpathcurveto{\pgfqpoint{2.454668in}{1.056939in}}{\pgfqpoint{2.456037in}{1.060244in}}{\pgfqpoint{2.456037in}{1.063690in}}%
\pgfpathcurveto{\pgfqpoint{2.456037in}{1.067135in}}{\pgfqpoint{2.454668in}{1.070440in}}{\pgfqpoint{2.452232in}{1.072876in}}%
\pgfpathcurveto{\pgfqpoint{2.449796in}{1.075313in}}{\pgfqpoint{2.446491in}{1.076682in}}{\pgfqpoint{2.443045in}{1.076682in}}%
\pgfpathcurveto{\pgfqpoint{2.439600in}{1.076682in}}{\pgfqpoint{2.436295in}{1.075313in}}{\pgfqpoint{2.433859in}{1.072876in}}%
\pgfpathcurveto{\pgfqpoint{2.431422in}{1.070440in}}{\pgfqpoint{2.430054in}{1.067135in}}{\pgfqpoint{2.430054in}{1.063690in}}%
\pgfpathcurveto{\pgfqpoint{2.430054in}{1.060244in}}{\pgfqpoint{2.431422in}{1.056939in}}{\pgfqpoint{2.433859in}{1.054503in}}%
\pgfpathcurveto{\pgfqpoint{2.436295in}{1.052067in}}{\pgfqpoint{2.439600in}{1.050698in}}{\pgfqpoint{2.443045in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{2.443045in}{1.050698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487475in}{1.937342in}}%
\pgfpathcurveto{\pgfqpoint{2.490921in}{1.937342in}}{\pgfqpoint{2.494226in}{1.938710in}}{\pgfqpoint{2.496662in}{1.941147in}}%
\pgfpathcurveto{\pgfqpoint{2.499098in}{1.943583in}}{\pgfqpoint{2.500467in}{1.946888in}}{\pgfqpoint{2.500467in}{1.950333in}}%
\pgfpathcurveto{\pgfqpoint{2.500467in}{1.953779in}}{\pgfqpoint{2.499098in}{1.957084in}}{\pgfqpoint{2.496662in}{1.959520in}}%
\pgfpathcurveto{\pgfqpoint{2.494226in}{1.961956in}}{\pgfqpoint{2.490921in}{1.963325in}}{\pgfqpoint{2.487475in}{1.963325in}}%
\pgfpathcurveto{\pgfqpoint{2.484030in}{1.963325in}}{\pgfqpoint{2.480725in}{1.961956in}}{\pgfqpoint{2.478289in}{1.959520in}}%
\pgfpathcurveto{\pgfqpoint{2.475852in}{1.957084in}}{\pgfqpoint{2.474483in}{1.953779in}}{\pgfqpoint{2.474483in}{1.950333in}}%
\pgfpathcurveto{\pgfqpoint{2.474483in}{1.946888in}}{\pgfqpoint{2.475852in}{1.943583in}}{\pgfqpoint{2.478289in}{1.941147in}}%
\pgfpathcurveto{\pgfqpoint{2.480725in}{1.938710in}}{\pgfqpoint{2.484030in}{1.937342in}}{\pgfqpoint{2.487475in}{1.937342in}}%
\pgfpathlineto{\pgfqpoint{2.487475in}{1.937342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596092in}{1.886111in}}%
\pgfpathcurveto{\pgfqpoint{2.599538in}{1.886111in}}{\pgfqpoint{2.602842in}{1.887480in}}{\pgfqpoint{2.605279in}{1.889916in}}%
\pgfpathcurveto{\pgfqpoint{2.607715in}{1.892353in}}{\pgfqpoint{2.609084in}{1.895657in}}{\pgfqpoint{2.609084in}{1.899103in}}%
\pgfpathcurveto{\pgfqpoint{2.609084in}{1.902548in}}{\pgfqpoint{2.607715in}{1.905853in}}{\pgfqpoint{2.605279in}{1.908289in}}%
\pgfpathcurveto{\pgfqpoint{2.602842in}{1.910726in}}{\pgfqpoint{2.599538in}{1.912095in}}{\pgfqpoint{2.596092in}{1.912095in}}%
\pgfpathcurveto{\pgfqpoint{2.592647in}{1.912095in}}{\pgfqpoint{2.589342in}{1.910726in}}{\pgfqpoint{2.586905in}{1.908289in}}%
\pgfpathcurveto{\pgfqpoint{2.584469in}{1.905853in}}{\pgfqpoint{2.583100in}{1.902548in}}{\pgfqpoint{2.583100in}{1.899103in}}%
\pgfpathcurveto{\pgfqpoint{2.583100in}{1.895657in}}{\pgfqpoint{2.584469in}{1.892353in}}{\pgfqpoint{2.586905in}{1.889916in}}%
\pgfpathcurveto{\pgfqpoint{2.589342in}{1.887480in}}{\pgfqpoint{2.592647in}{1.886111in}}{\pgfqpoint{2.596092in}{1.886111in}}%
\pgfpathlineto{\pgfqpoint{2.596092in}{1.886111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741089in}{1.321379in}}%
\pgfpathcurveto{\pgfqpoint{2.744535in}{1.321379in}}{\pgfqpoint{2.747840in}{1.322748in}}{\pgfqpoint{2.750276in}{1.325184in}}%
\pgfpathcurveto{\pgfqpoint{2.752712in}{1.327620in}}{\pgfqpoint{2.754081in}{1.330925in}}{\pgfqpoint{2.754081in}{1.334371in}}%
\pgfpathcurveto{\pgfqpoint{2.754081in}{1.337816in}}{\pgfqpoint{2.752712in}{1.341121in}}{\pgfqpoint{2.750276in}{1.343557in}}%
\pgfpathcurveto{\pgfqpoint{2.747840in}{1.345994in}}{\pgfqpoint{2.744535in}{1.347363in}}{\pgfqpoint{2.741089in}{1.347363in}}%
\pgfpathcurveto{\pgfqpoint{2.737644in}{1.347363in}}{\pgfqpoint{2.734339in}{1.345994in}}{\pgfqpoint{2.731903in}{1.343557in}}%
\pgfpathcurveto{\pgfqpoint{2.729467in}{1.341121in}}{\pgfqpoint{2.728098in}{1.337816in}}{\pgfqpoint{2.728098in}{1.334371in}}%
\pgfpathcurveto{\pgfqpoint{2.728098in}{1.330925in}}{\pgfqpoint{2.729467in}{1.327620in}}{\pgfqpoint{2.731903in}{1.325184in}}%
\pgfpathcurveto{\pgfqpoint{2.734339in}{1.322748in}}{\pgfqpoint{2.737644in}{1.321379in}}{\pgfqpoint{2.741089in}{1.321379in}}%
\pgfpathlineto{\pgfqpoint{2.741089in}{1.321379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815334in}{1.231246in}}%
\pgfpathcurveto{\pgfqpoint{2.818780in}{1.231246in}}{\pgfqpoint{2.822084in}{1.232615in}}{\pgfqpoint{2.824521in}{1.235051in}}%
\pgfpathcurveto{\pgfqpoint{2.826957in}{1.237488in}}{\pgfqpoint{2.828326in}{1.240793in}}{\pgfqpoint{2.828326in}{1.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.828326in}{1.247684in}}{\pgfqpoint{2.826957in}{1.250988in}}{\pgfqpoint{2.824521in}{1.253425in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{1.255861in}}{\pgfqpoint{2.818780in}{1.257230in}}{\pgfqpoint{2.815334in}{1.257230in}}%
\pgfpathcurveto{\pgfqpoint{2.811889in}{1.257230in}}{\pgfqpoint{2.808584in}{1.255861in}}{\pgfqpoint{2.806148in}{1.253425in}}%
\pgfpathcurveto{\pgfqpoint{2.803711in}{1.250988in}}{\pgfqpoint{2.802342in}{1.247684in}}{\pgfqpoint{2.802342in}{1.244238in}}%
\pgfpathcurveto{\pgfqpoint{2.802342in}{1.240793in}}{\pgfqpoint{2.803711in}{1.237488in}}{\pgfqpoint{2.806148in}{1.235051in}}%
\pgfpathcurveto{\pgfqpoint{2.808584in}{1.232615in}}{\pgfqpoint{2.811889in}{1.231246in}}{\pgfqpoint{2.815334in}{1.231246in}}%
\pgfpathlineto{\pgfqpoint{2.815334in}{1.231246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210502in}{1.486204in}}%
\pgfpathcurveto{\pgfqpoint{2.213948in}{1.486204in}}{\pgfqpoint{2.217252in}{1.487572in}}{\pgfqpoint{2.219689in}{1.490009in}}%
\pgfpathcurveto{\pgfqpoint{2.222125in}{1.492445in}}{\pgfqpoint{2.223494in}{1.495750in}}{\pgfqpoint{2.223494in}{1.499195in}}%
\pgfpathcurveto{\pgfqpoint{2.223494in}{1.502641in}}{\pgfqpoint{2.222125in}{1.505946in}}{\pgfqpoint{2.219689in}{1.508382in}}%
\pgfpathcurveto{\pgfqpoint{2.217252in}{1.510818in}}{\pgfqpoint{2.213948in}{1.512187in}}{\pgfqpoint{2.210502in}{1.512187in}}%
\pgfpathcurveto{\pgfqpoint{2.207057in}{1.512187in}}{\pgfqpoint{2.203752in}{1.510818in}}{\pgfqpoint{2.201315in}{1.508382in}}%
\pgfpathcurveto{\pgfqpoint{2.198879in}{1.505946in}}{\pgfqpoint{2.197510in}{1.502641in}}{\pgfqpoint{2.197510in}{1.499195in}}%
\pgfpathcurveto{\pgfqpoint{2.197510in}{1.495750in}}{\pgfqpoint{2.198879in}{1.492445in}}{\pgfqpoint{2.201315in}{1.490009in}}%
\pgfpathcurveto{\pgfqpoint{2.203752in}{1.487572in}}{\pgfqpoint{2.207057in}{1.486204in}}{\pgfqpoint{2.210502in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{2.210502in}{1.486204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304055in}{1.090993in}}%
\pgfpathcurveto{\pgfqpoint{2.307501in}{1.090993in}}{\pgfqpoint{2.310805in}{1.092362in}}{\pgfqpoint{2.313242in}{1.094799in}}%
\pgfpathcurveto{\pgfqpoint{2.315678in}{1.097235in}}{\pgfqpoint{2.317047in}{1.100540in}}{\pgfqpoint{2.317047in}{1.103985in}}%
\pgfpathcurveto{\pgfqpoint{2.317047in}{1.107431in}}{\pgfqpoint{2.315678in}{1.110736in}}{\pgfqpoint{2.313242in}{1.113172in}}%
\pgfpathcurveto{\pgfqpoint{2.310805in}{1.115608in}}{\pgfqpoint{2.307501in}{1.116977in}}{\pgfqpoint{2.304055in}{1.116977in}}%
\pgfpathcurveto{\pgfqpoint{2.300610in}{1.116977in}}{\pgfqpoint{2.297305in}{1.115608in}}{\pgfqpoint{2.294869in}{1.113172in}}%
\pgfpathcurveto{\pgfqpoint{2.292432in}{1.110736in}}{\pgfqpoint{2.291063in}{1.107431in}}{\pgfqpoint{2.291063in}{1.103985in}}%
\pgfpathcurveto{\pgfqpoint{2.291063in}{1.100540in}}{\pgfqpoint{2.292432in}{1.097235in}}{\pgfqpoint{2.294869in}{1.094799in}}%
\pgfpathcurveto{\pgfqpoint{2.297305in}{1.092362in}}{\pgfqpoint{2.300610in}{1.090993in}}{\pgfqpoint{2.304055in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{2.304055in}{1.090993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423233in}{1.295737in}}%
\pgfpathcurveto{\pgfqpoint{2.426678in}{1.295737in}}{\pgfqpoint{2.429983in}{1.297106in}}{\pgfqpoint{2.432420in}{1.299543in}}%
\pgfpathcurveto{\pgfqpoint{2.434856in}{1.301979in}}{\pgfqpoint{2.436225in}{1.305284in}}{\pgfqpoint{2.436225in}{1.308729in}}%
\pgfpathcurveto{\pgfqpoint{2.436225in}{1.312175in}}{\pgfqpoint{2.434856in}{1.315480in}}{\pgfqpoint{2.432420in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{2.429983in}{1.320352in}}{\pgfqpoint{2.426678in}{1.321721in}}{\pgfqpoint{2.423233in}{1.321721in}}%
\pgfpathcurveto{\pgfqpoint{2.419788in}{1.321721in}}{\pgfqpoint{2.416483in}{1.320352in}}{\pgfqpoint{2.414046in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{2.411610in}{1.315480in}}{\pgfqpoint{2.410241in}{1.312175in}}{\pgfqpoint{2.410241in}{1.308729in}}%
\pgfpathcurveto{\pgfqpoint{2.410241in}{1.305284in}}{\pgfqpoint{2.411610in}{1.301979in}}{\pgfqpoint{2.414046in}{1.299543in}}%
\pgfpathcurveto{\pgfqpoint{2.416483in}{1.297106in}}{\pgfqpoint{2.419788in}{1.295737in}}{\pgfqpoint{2.423233in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{2.423233in}{1.295737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620322in}{1.698729in}}%
\pgfpathcurveto{\pgfqpoint{2.623767in}{1.698729in}}{\pgfqpoint{2.627072in}{1.700097in}}{\pgfqpoint{2.629509in}{1.702534in}}%
\pgfpathcurveto{\pgfqpoint{2.631945in}{1.704970in}}{\pgfqpoint{2.633314in}{1.708275in}}{\pgfqpoint{2.633314in}{1.711720in}}%
\pgfpathcurveto{\pgfqpoint{2.633314in}{1.715166in}}{\pgfqpoint{2.631945in}{1.718471in}}{\pgfqpoint{2.629509in}{1.720907in}}%
\pgfpathcurveto{\pgfqpoint{2.627072in}{1.723343in}}{\pgfqpoint{2.623767in}{1.724712in}}{\pgfqpoint{2.620322in}{1.724712in}}%
\pgfpathcurveto{\pgfqpoint{2.616877in}{1.724712in}}{\pgfqpoint{2.613572in}{1.723343in}}{\pgfqpoint{2.611135in}{1.720907in}}%
\pgfpathcurveto{\pgfqpoint{2.608699in}{1.718471in}}{\pgfqpoint{2.607330in}{1.715166in}}{\pgfqpoint{2.607330in}{1.711720in}}%
\pgfpathcurveto{\pgfqpoint{2.607330in}{1.708275in}}{\pgfqpoint{2.608699in}{1.704970in}}{\pgfqpoint{2.611135in}{1.702534in}}%
\pgfpathcurveto{\pgfqpoint{2.613572in}{1.700097in}}{\pgfqpoint{2.616877in}{1.698729in}}{\pgfqpoint{2.620322in}{1.698729in}}%
\pgfpathlineto{\pgfqpoint{2.620322in}{1.698729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787527in}{2.132313in}}%
\pgfpathcurveto{\pgfqpoint{2.790973in}{2.132313in}}{\pgfqpoint{2.794278in}{2.133682in}}{\pgfqpoint{2.796714in}{2.136118in}}%
\pgfpathcurveto{\pgfqpoint{2.799150in}{2.138555in}}{\pgfqpoint{2.800519in}{2.141859in}}{\pgfqpoint{2.800519in}{2.145305in}}%
\pgfpathcurveto{\pgfqpoint{2.800519in}{2.148750in}}{\pgfqpoint{2.799150in}{2.152055in}}{\pgfqpoint{2.796714in}{2.154492in}}%
\pgfpathcurveto{\pgfqpoint{2.794278in}{2.156928in}}{\pgfqpoint{2.790973in}{2.158297in}}{\pgfqpoint{2.787527in}{2.158297in}}%
\pgfpathcurveto{\pgfqpoint{2.784082in}{2.158297in}}{\pgfqpoint{2.780777in}{2.156928in}}{\pgfqpoint{2.778341in}{2.154492in}}%
\pgfpathcurveto{\pgfqpoint{2.775904in}{2.152055in}}{\pgfqpoint{2.774535in}{2.148750in}}{\pgfqpoint{2.774535in}{2.145305in}}%
\pgfpathcurveto{\pgfqpoint{2.774535in}{2.141859in}}{\pgfqpoint{2.775904in}{2.138555in}}{\pgfqpoint{2.778341in}{2.136118in}}%
\pgfpathcurveto{\pgfqpoint{2.780777in}{2.133682in}}{\pgfqpoint{2.784082in}{2.132313in}}{\pgfqpoint{2.787527in}{2.132313in}}%
\pgfpathlineto{\pgfqpoint{2.787527in}{2.132313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791871in}{1.948985in}}%
\pgfpathcurveto{\pgfqpoint{2.795316in}{1.948985in}}{\pgfqpoint{2.798621in}{1.950354in}}{\pgfqpoint{2.801058in}{1.952790in}}%
\pgfpathcurveto{\pgfqpoint{2.803494in}{1.955227in}}{\pgfqpoint{2.804863in}{1.958532in}}{\pgfqpoint{2.804863in}{1.961977in}}%
\pgfpathcurveto{\pgfqpoint{2.804863in}{1.965423in}}{\pgfqpoint{2.803494in}{1.968727in}}{\pgfqpoint{2.801058in}{1.971164in}}%
\pgfpathcurveto{\pgfqpoint{2.798621in}{1.973600in}}{\pgfqpoint{2.795316in}{1.974969in}}{\pgfqpoint{2.791871in}{1.974969in}}%
\pgfpathcurveto{\pgfqpoint{2.788425in}{1.974969in}}{\pgfqpoint{2.785121in}{1.973600in}}{\pgfqpoint{2.782684in}{1.971164in}}%
\pgfpathcurveto{\pgfqpoint{2.780248in}{1.968727in}}{\pgfqpoint{2.778879in}{1.965423in}}{\pgfqpoint{2.778879in}{1.961977in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{1.958532in}}{\pgfqpoint{2.780248in}{1.955227in}}{\pgfqpoint{2.782684in}{1.952790in}}%
\pgfpathcurveto{\pgfqpoint{2.785121in}{1.950354in}}{\pgfqpoint{2.788425in}{1.948985in}}{\pgfqpoint{2.791871in}{1.948985in}}%
\pgfpathlineto{\pgfqpoint{2.791871in}{1.948985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278159in}{1.100867in}}%
\pgfpathcurveto{\pgfqpoint{2.281604in}{1.100867in}}{\pgfqpoint{2.284909in}{1.102236in}}{\pgfqpoint{2.287345in}{1.104672in}}%
\pgfpathcurveto{\pgfqpoint{2.289782in}{1.107109in}}{\pgfqpoint{2.291151in}{1.110413in}}{\pgfqpoint{2.291151in}{1.113859in}}%
\pgfpathcurveto{\pgfqpoint{2.291151in}{1.117304in}}{\pgfqpoint{2.289782in}{1.120609in}}{\pgfqpoint{2.287345in}{1.123045in}}%
\pgfpathcurveto{\pgfqpoint{2.284909in}{1.125482in}}{\pgfqpoint{2.281604in}{1.126851in}}{\pgfqpoint{2.278159in}{1.126851in}}%
\pgfpathcurveto{\pgfqpoint{2.274713in}{1.126851in}}{\pgfqpoint{2.271408in}{1.125482in}}{\pgfqpoint{2.268972in}{1.123045in}}%
\pgfpathcurveto{\pgfqpoint{2.266536in}{1.120609in}}{\pgfqpoint{2.265167in}{1.117304in}}{\pgfqpoint{2.265167in}{1.113859in}}%
\pgfpathcurveto{\pgfqpoint{2.265167in}{1.110413in}}{\pgfqpoint{2.266536in}{1.107109in}}{\pgfqpoint{2.268972in}{1.104672in}}%
\pgfpathcurveto{\pgfqpoint{2.271408in}{1.102236in}}{\pgfqpoint{2.274713in}{1.100867in}}{\pgfqpoint{2.278159in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{2.278159in}{1.100867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539361in}{0.798762in}}%
\pgfpathcurveto{\pgfqpoint{2.542807in}{0.798762in}}{\pgfqpoint{2.546112in}{0.800131in}}{\pgfqpoint{2.548548in}{0.802567in}}%
\pgfpathcurveto{\pgfqpoint{2.550984in}{0.805004in}}{\pgfqpoint{2.552353in}{0.808309in}}{\pgfqpoint{2.552353in}{0.811754in}}%
\pgfpathcurveto{\pgfqpoint{2.552353in}{0.815200in}}{\pgfqpoint{2.550984in}{0.818504in}}{\pgfqpoint{2.548548in}{0.820941in}}%
\pgfpathcurveto{\pgfqpoint{2.546112in}{0.823377in}}{\pgfqpoint{2.542807in}{0.824746in}}{\pgfqpoint{2.539361in}{0.824746in}}%
\pgfpathcurveto{\pgfqpoint{2.535916in}{0.824746in}}{\pgfqpoint{2.532611in}{0.823377in}}{\pgfqpoint{2.530175in}{0.820941in}}%
\pgfpathcurveto{\pgfqpoint{2.527738in}{0.818504in}}{\pgfqpoint{2.526369in}{0.815200in}}{\pgfqpoint{2.526369in}{0.811754in}}%
\pgfpathcurveto{\pgfqpoint{2.526369in}{0.808309in}}{\pgfqpoint{2.527738in}{0.805004in}}{\pgfqpoint{2.530175in}{0.802567in}}%
\pgfpathcurveto{\pgfqpoint{2.532611in}{0.800131in}}{\pgfqpoint{2.535916in}{0.798762in}}{\pgfqpoint{2.539361in}{0.798762in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{0.798762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750976in}{2.227577in}}%
\pgfpathcurveto{\pgfqpoint{2.754422in}{2.227577in}}{\pgfqpoint{2.757727in}{2.228946in}}{\pgfqpoint{2.760163in}{2.231382in}}%
\pgfpathcurveto{\pgfqpoint{2.762599in}{2.233818in}}{\pgfqpoint{2.763968in}{2.237123in}}{\pgfqpoint{2.763968in}{2.240569in}}%
\pgfpathcurveto{\pgfqpoint{2.763968in}{2.244014in}}{\pgfqpoint{2.762599in}{2.247319in}}{\pgfqpoint{2.760163in}{2.249755in}}%
\pgfpathcurveto{\pgfqpoint{2.757727in}{2.252192in}}{\pgfqpoint{2.754422in}{2.253560in}}{\pgfqpoint{2.750976in}{2.253560in}}%
\pgfpathcurveto{\pgfqpoint{2.747531in}{2.253560in}}{\pgfqpoint{2.744226in}{2.252192in}}{\pgfqpoint{2.741790in}{2.249755in}}%
\pgfpathcurveto{\pgfqpoint{2.739353in}{2.247319in}}{\pgfqpoint{2.737985in}{2.244014in}}{\pgfqpoint{2.737985in}{2.240569in}}%
\pgfpathcurveto{\pgfqpoint{2.737985in}{2.237123in}}{\pgfqpoint{2.739353in}{2.233818in}}{\pgfqpoint{2.741790in}{2.231382in}}%
\pgfpathcurveto{\pgfqpoint{2.744226in}{2.228946in}}{\pgfqpoint{2.747531in}{2.227577in}}{\pgfqpoint{2.750976in}{2.227577in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{2.227577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786276in}{2.103165in}}%
\pgfpathcurveto{\pgfqpoint{2.789721in}{2.103165in}}{\pgfqpoint{2.793026in}{2.104534in}}{\pgfqpoint{2.795463in}{2.106970in}}%
\pgfpathcurveto{\pgfqpoint{2.797899in}{2.109407in}}{\pgfqpoint{2.799268in}{2.112711in}}{\pgfqpoint{2.799268in}{2.116157in}}%
\pgfpathcurveto{\pgfqpoint{2.799268in}{2.119602in}}{\pgfqpoint{2.797899in}{2.122907in}}{\pgfqpoint{2.795463in}{2.125344in}}%
\pgfpathcurveto{\pgfqpoint{2.793026in}{2.127780in}}{\pgfqpoint{2.789721in}{2.129149in}}{\pgfqpoint{2.786276in}{2.129149in}}%
\pgfpathcurveto{\pgfqpoint{2.782830in}{2.129149in}}{\pgfqpoint{2.779526in}{2.127780in}}{\pgfqpoint{2.777089in}{2.125344in}}%
\pgfpathcurveto{\pgfqpoint{2.774653in}{2.122907in}}{\pgfqpoint{2.773284in}{2.119602in}}{\pgfqpoint{2.773284in}{2.116157in}}%
\pgfpathcurveto{\pgfqpoint{2.773284in}{2.112711in}}{\pgfqpoint{2.774653in}{2.109407in}}{\pgfqpoint{2.777089in}{2.106970in}}%
\pgfpathcurveto{\pgfqpoint{2.779526in}{2.104534in}}{\pgfqpoint{2.782830in}{2.103165in}}{\pgfqpoint{2.786276in}{2.103165in}}%
\pgfpathlineto{\pgfqpoint{2.786276in}{2.103165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132788in}{1.408088in}}%
\pgfpathcurveto{\pgfqpoint{2.136234in}{1.408088in}}{\pgfqpoint{2.139539in}{1.409457in}}{\pgfqpoint{2.141975in}{1.411893in}}%
\pgfpathcurveto{\pgfqpoint{2.144411in}{1.414330in}}{\pgfqpoint{2.145780in}{1.417635in}}{\pgfqpoint{2.145780in}{1.421080in}}%
\pgfpathcurveto{\pgfqpoint{2.145780in}{1.424526in}}{\pgfqpoint{2.144411in}{1.427830in}}{\pgfqpoint{2.141975in}{1.430267in}}%
\pgfpathcurveto{\pgfqpoint{2.139539in}{1.432703in}}{\pgfqpoint{2.136234in}{1.434072in}}{\pgfqpoint{2.132788in}{1.434072in}}%
\pgfpathcurveto{\pgfqpoint{2.129343in}{1.434072in}}{\pgfqpoint{2.126038in}{1.432703in}}{\pgfqpoint{2.123602in}{1.430267in}}%
\pgfpathcurveto{\pgfqpoint{2.121165in}{1.427830in}}{\pgfqpoint{2.119796in}{1.424526in}}{\pgfqpoint{2.119796in}{1.421080in}}%
\pgfpathcurveto{\pgfqpoint{2.119796in}{1.417635in}}{\pgfqpoint{2.121165in}{1.414330in}}{\pgfqpoint{2.123602in}{1.411893in}}%
\pgfpathcurveto{\pgfqpoint{2.126038in}{1.409457in}}{\pgfqpoint{2.129343in}{1.408088in}}{\pgfqpoint{2.132788in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.408088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406657in}{1.606747in}}%
\pgfpathcurveto{\pgfqpoint{2.410103in}{1.606747in}}{\pgfqpoint{2.413408in}{1.608116in}}{\pgfqpoint{2.415844in}{1.610552in}}%
\pgfpathcurveto{\pgfqpoint{2.418280in}{1.612989in}}{\pgfqpoint{2.419649in}{1.616293in}}{\pgfqpoint{2.419649in}{1.619739in}}%
\pgfpathcurveto{\pgfqpoint{2.419649in}{1.623184in}}{\pgfqpoint{2.418280in}{1.626489in}}{\pgfqpoint{2.415844in}{1.628926in}}%
\pgfpathcurveto{\pgfqpoint{2.413408in}{1.631362in}}{\pgfqpoint{2.410103in}{1.632731in}}{\pgfqpoint{2.406657in}{1.632731in}}%
\pgfpathcurveto{\pgfqpoint{2.403212in}{1.632731in}}{\pgfqpoint{2.399907in}{1.631362in}}{\pgfqpoint{2.397471in}{1.628926in}}%
\pgfpathcurveto{\pgfqpoint{2.395034in}{1.626489in}}{\pgfqpoint{2.393665in}{1.623184in}}{\pgfqpoint{2.393665in}{1.619739in}}%
\pgfpathcurveto{\pgfqpoint{2.393665in}{1.616293in}}{\pgfqpoint{2.395034in}{1.612989in}}{\pgfqpoint{2.397471in}{1.610552in}}%
\pgfpathcurveto{\pgfqpoint{2.399907in}{1.608116in}}{\pgfqpoint{2.403212in}{1.606747in}}{\pgfqpoint{2.406657in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{1.606747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464784in}{0.676325in}}%
\pgfpathcurveto{\pgfqpoint{2.468230in}{0.676325in}}{\pgfqpoint{2.471535in}{0.677694in}}{\pgfqpoint{2.473971in}{0.680130in}}%
\pgfpathcurveto{\pgfqpoint{2.476407in}{0.682566in}}{\pgfqpoint{2.477776in}{0.685871in}}{\pgfqpoint{2.477776in}{0.689317in}}%
\pgfpathcurveto{\pgfqpoint{2.477776in}{0.692762in}}{\pgfqpoint{2.476407in}{0.696067in}}{\pgfqpoint{2.473971in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{2.471535in}{0.700940in}}{\pgfqpoint{2.468230in}{0.702308in}}{\pgfqpoint{2.464784in}{0.702308in}}%
\pgfpathcurveto{\pgfqpoint{2.461339in}{0.702308in}}{\pgfqpoint{2.458034in}{0.700940in}}{\pgfqpoint{2.455598in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{2.453161in}{0.696067in}}{\pgfqpoint{2.451793in}{0.692762in}}{\pgfqpoint{2.451793in}{0.689317in}}%
\pgfpathcurveto{\pgfqpoint{2.451793in}{0.685871in}}{\pgfqpoint{2.453161in}{0.682566in}}{\pgfqpoint{2.455598in}{0.680130in}}%
\pgfpathcurveto{\pgfqpoint{2.458034in}{0.677694in}}{\pgfqpoint{2.461339in}{0.676325in}}{\pgfqpoint{2.464784in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{2.464784in}{0.676325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552207in}{1.487069in}}%
\pgfpathcurveto{\pgfqpoint{2.555653in}{1.487069in}}{\pgfqpoint{2.558958in}{1.488438in}}{\pgfqpoint{2.561394in}{1.490875in}}%
\pgfpathcurveto{\pgfqpoint{2.563830in}{1.493311in}}{\pgfqpoint{2.565199in}{1.496616in}}{\pgfqpoint{2.565199in}{1.500061in}}%
\pgfpathcurveto{\pgfqpoint{2.565199in}{1.503507in}}{\pgfqpoint{2.563830in}{1.506811in}}{\pgfqpoint{2.561394in}{1.509248in}}%
\pgfpathcurveto{\pgfqpoint{2.558958in}{1.511684in}}{\pgfqpoint{2.555653in}{1.513053in}}{\pgfqpoint{2.552207in}{1.513053in}}%
\pgfpathcurveto{\pgfqpoint{2.548762in}{1.513053in}}{\pgfqpoint{2.545457in}{1.511684in}}{\pgfqpoint{2.543021in}{1.509248in}}%
\pgfpathcurveto{\pgfqpoint{2.540585in}{1.506811in}}{\pgfqpoint{2.539216in}{1.503507in}}{\pgfqpoint{2.539216in}{1.500061in}}%
\pgfpathcurveto{\pgfqpoint{2.539216in}{1.496616in}}{\pgfqpoint{2.540585in}{1.493311in}}{\pgfqpoint{2.543021in}{1.490875in}}%
\pgfpathcurveto{\pgfqpoint{2.545457in}{1.488438in}}{\pgfqpoint{2.548762in}{1.487069in}}{\pgfqpoint{2.552207in}{1.487069in}}%
\pgfpathlineto{\pgfqpoint{2.552207in}{1.487069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612924in}{2.004750in}}%
\pgfpathcurveto{\pgfqpoint{2.616370in}{2.004750in}}{\pgfqpoint{2.619675in}{2.006119in}}{\pgfqpoint{2.622111in}{2.008555in}}%
\pgfpathcurveto{\pgfqpoint{2.624547in}{2.010992in}}{\pgfqpoint{2.625916in}{2.014296in}}{\pgfqpoint{2.625916in}{2.017742in}}%
\pgfpathcurveto{\pgfqpoint{2.625916in}{2.021187in}}{\pgfqpoint{2.624547in}{2.024492in}}{\pgfqpoint{2.622111in}{2.026929in}}%
\pgfpathcurveto{\pgfqpoint{2.619675in}{2.029365in}}{\pgfqpoint{2.616370in}{2.030734in}}{\pgfqpoint{2.612924in}{2.030734in}}%
\pgfpathcurveto{\pgfqpoint{2.609479in}{2.030734in}}{\pgfqpoint{2.606174in}{2.029365in}}{\pgfqpoint{2.603738in}{2.026929in}}%
\pgfpathcurveto{\pgfqpoint{2.601301in}{2.024492in}}{\pgfqpoint{2.599932in}{2.021187in}}{\pgfqpoint{2.599932in}{2.017742in}}%
\pgfpathcurveto{\pgfqpoint{2.599932in}{2.014296in}}{\pgfqpoint{2.601301in}{2.010992in}}{\pgfqpoint{2.603738in}{2.008555in}}%
\pgfpathcurveto{\pgfqpoint{2.606174in}{2.006119in}}{\pgfqpoint{2.609479in}{2.004750in}}{\pgfqpoint{2.612924in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{2.612924in}{2.004750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844905in}{2.056685in}}%
\pgfpathcurveto{\pgfqpoint{2.848351in}{2.056685in}}{\pgfqpoint{2.851656in}{2.058054in}}{\pgfqpoint{2.854092in}{2.060490in}}%
\pgfpathcurveto{\pgfqpoint{2.856528in}{2.062927in}}{\pgfqpoint{2.857897in}{2.066232in}}{\pgfqpoint{2.857897in}{2.069677in}}%
\pgfpathcurveto{\pgfqpoint{2.857897in}{2.073122in}}{\pgfqpoint{2.856528in}{2.076427in}}{\pgfqpoint{2.854092in}{2.078864in}}%
\pgfpathcurveto{\pgfqpoint{2.851656in}{2.081300in}}{\pgfqpoint{2.848351in}{2.082669in}}{\pgfqpoint{2.844905in}{2.082669in}}%
\pgfpathcurveto{\pgfqpoint{2.841460in}{2.082669in}}{\pgfqpoint{2.838155in}{2.081300in}}{\pgfqpoint{2.835719in}{2.078864in}}%
\pgfpathcurveto{\pgfqpoint{2.833282in}{2.076427in}}{\pgfqpoint{2.831914in}{2.073122in}}{\pgfqpoint{2.831914in}{2.069677in}}%
\pgfpathcurveto{\pgfqpoint{2.831914in}{2.066232in}}{\pgfqpoint{2.833282in}{2.062927in}}{\pgfqpoint{2.835719in}{2.060490in}}%
\pgfpathcurveto{\pgfqpoint{2.838155in}{2.058054in}}{\pgfqpoint{2.841460in}{2.056685in}}{\pgfqpoint{2.844905in}{2.056685in}}%
\pgfpathlineto{\pgfqpoint{2.844905in}{2.056685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478198in}{1.517362in}}%
\pgfpathcurveto{\pgfqpoint{2.481643in}{1.517362in}}{\pgfqpoint{2.484948in}{1.518731in}}{\pgfqpoint{2.487384in}{1.521167in}}%
\pgfpathcurveto{\pgfqpoint{2.489821in}{1.523604in}}{\pgfqpoint{2.491190in}{1.526909in}}{\pgfqpoint{2.491190in}{1.530354in}}%
\pgfpathcurveto{\pgfqpoint{2.491190in}{1.533800in}}{\pgfqpoint{2.489821in}{1.537104in}}{\pgfqpoint{2.487384in}{1.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.484948in}{1.541977in}}{\pgfqpoint{2.481643in}{1.543346in}}{\pgfqpoint{2.478198in}{1.543346in}}%
\pgfpathcurveto{\pgfqpoint{2.474752in}{1.543346in}}{\pgfqpoint{2.471447in}{1.541977in}}{\pgfqpoint{2.469011in}{1.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.466575in}{1.537104in}}{\pgfqpoint{2.465206in}{1.533800in}}{\pgfqpoint{2.465206in}{1.530354in}}%
\pgfpathcurveto{\pgfqpoint{2.465206in}{1.526909in}}{\pgfqpoint{2.466575in}{1.523604in}}{\pgfqpoint{2.469011in}{1.521167in}}%
\pgfpathcurveto{\pgfqpoint{2.471447in}{1.518731in}}{\pgfqpoint{2.474752in}{1.517362in}}{\pgfqpoint{2.478198in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{2.478198in}{1.517362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660933in}{0.977485in}}%
\pgfpathcurveto{\pgfqpoint{2.664378in}{0.977485in}}{\pgfqpoint{2.667683in}{0.978854in}}{\pgfqpoint{2.670119in}{0.981290in}}%
\pgfpathcurveto{\pgfqpoint{2.672556in}{0.983726in}}{\pgfqpoint{2.673925in}{0.987031in}}{\pgfqpoint{2.673925in}{0.990477in}}%
\pgfpathcurveto{\pgfqpoint{2.673925in}{0.993922in}}{\pgfqpoint{2.672556in}{0.997227in}}{\pgfqpoint{2.670119in}{0.999663in}}%
\pgfpathcurveto{\pgfqpoint{2.667683in}{1.002100in}}{\pgfqpoint{2.664378in}{1.003468in}}{\pgfqpoint{2.660933in}{1.003468in}}%
\pgfpathcurveto{\pgfqpoint{2.657487in}{1.003468in}}{\pgfqpoint{2.654182in}{1.002100in}}{\pgfqpoint{2.651746in}{0.999663in}}%
\pgfpathcurveto{\pgfqpoint{2.649310in}{0.997227in}}{\pgfqpoint{2.647941in}{0.993922in}}{\pgfqpoint{2.647941in}{0.990477in}}%
\pgfpathcurveto{\pgfqpoint{2.647941in}{0.987031in}}{\pgfqpoint{2.649310in}{0.983726in}}{\pgfqpoint{2.651746in}{0.981290in}}%
\pgfpathcurveto{\pgfqpoint{2.654182in}{0.978854in}}{\pgfqpoint{2.657487in}{0.977485in}}{\pgfqpoint{2.660933in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{2.660933in}{0.977485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730057in}{1.183847in}}%
\pgfpathcurveto{\pgfqpoint{2.733502in}{1.183847in}}{\pgfqpoint{2.736807in}{1.185216in}}{\pgfqpoint{2.739243in}{1.187653in}}%
\pgfpathcurveto{\pgfqpoint{2.741680in}{1.190089in}}{\pgfqpoint{2.743049in}{1.193394in}}{\pgfqpoint{2.743049in}{1.196839in}}%
\pgfpathcurveto{\pgfqpoint{2.743049in}{1.200285in}}{\pgfqpoint{2.741680in}{1.203590in}}{\pgfqpoint{2.739243in}{1.206026in}}%
\pgfpathcurveto{\pgfqpoint{2.736807in}{1.208462in}}{\pgfqpoint{2.733502in}{1.209831in}}{\pgfqpoint{2.730057in}{1.209831in}}%
\pgfpathcurveto{\pgfqpoint{2.726611in}{1.209831in}}{\pgfqpoint{2.723306in}{1.208462in}}{\pgfqpoint{2.720870in}{1.206026in}}%
\pgfpathcurveto{\pgfqpoint{2.718434in}{1.203590in}}{\pgfqpoint{2.717065in}{1.200285in}}{\pgfqpoint{2.717065in}{1.196839in}}%
\pgfpathcurveto{\pgfqpoint{2.717065in}{1.193394in}}{\pgfqpoint{2.718434in}{1.190089in}}{\pgfqpoint{2.720870in}{1.187653in}}%
\pgfpathcurveto{\pgfqpoint{2.723306in}{1.185216in}}{\pgfqpoint{2.726611in}{1.183847in}}{\pgfqpoint{2.730057in}{1.183847in}}%
\pgfpathlineto{\pgfqpoint{2.730057in}{1.183847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745578in}{1.801793in}}%
\pgfpathcurveto{\pgfqpoint{2.749024in}{1.801793in}}{\pgfqpoint{2.752329in}{1.803162in}}{\pgfqpoint{2.754765in}{1.805599in}}%
\pgfpathcurveto{\pgfqpoint{2.757201in}{1.808035in}}{\pgfqpoint{2.758570in}{1.811340in}}{\pgfqpoint{2.758570in}{1.814785in}}%
\pgfpathcurveto{\pgfqpoint{2.758570in}{1.818231in}}{\pgfqpoint{2.757201in}{1.821535in}}{\pgfqpoint{2.754765in}{1.823972in}}%
\pgfpathcurveto{\pgfqpoint{2.752329in}{1.826408in}}{\pgfqpoint{2.749024in}{1.827777in}}{\pgfqpoint{2.745578in}{1.827777in}}%
\pgfpathcurveto{\pgfqpoint{2.742133in}{1.827777in}}{\pgfqpoint{2.738828in}{1.826408in}}{\pgfqpoint{2.736392in}{1.823972in}}%
\pgfpathcurveto{\pgfqpoint{2.733955in}{1.821535in}}{\pgfqpoint{2.732586in}{1.818231in}}{\pgfqpoint{2.732586in}{1.814785in}}%
\pgfpathcurveto{\pgfqpoint{2.732586in}{1.811340in}}{\pgfqpoint{2.733955in}{1.808035in}}{\pgfqpoint{2.736392in}{1.805599in}}%
\pgfpathcurveto{\pgfqpoint{2.738828in}{1.803162in}}{\pgfqpoint{2.742133in}{1.801793in}}{\pgfqpoint{2.745578in}{1.801793in}}%
\pgfpathlineto{\pgfqpoint{2.745578in}{1.801793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757339in}{0.789569in}}%
\pgfpathcurveto{\pgfqpoint{2.760784in}{0.789569in}}{\pgfqpoint{2.764089in}{0.790938in}}{\pgfqpoint{2.766525in}{0.793374in}}%
\pgfpathcurveto{\pgfqpoint{2.768962in}{0.795810in}}{\pgfqpoint{2.770331in}{0.799115in}}{\pgfqpoint{2.770331in}{0.802561in}}%
\pgfpathcurveto{\pgfqpoint{2.770331in}{0.806006in}}{\pgfqpoint{2.768962in}{0.809311in}}{\pgfqpoint{2.766525in}{0.811747in}}%
\pgfpathcurveto{\pgfqpoint{2.764089in}{0.814184in}}{\pgfqpoint{2.760784in}{0.815553in}}{\pgfqpoint{2.757339in}{0.815553in}}%
\pgfpathcurveto{\pgfqpoint{2.753893in}{0.815553in}}{\pgfqpoint{2.750588in}{0.814184in}}{\pgfqpoint{2.748152in}{0.811747in}}%
\pgfpathcurveto{\pgfqpoint{2.745716in}{0.809311in}}{\pgfqpoint{2.744347in}{0.806006in}}{\pgfqpoint{2.744347in}{0.802561in}}%
\pgfpathcurveto{\pgfqpoint{2.744347in}{0.799115in}}{\pgfqpoint{2.745716in}{0.795810in}}{\pgfqpoint{2.748152in}{0.793374in}}%
\pgfpathcurveto{\pgfqpoint{2.750588in}{0.790938in}}{\pgfqpoint{2.753893in}{0.789569in}}{\pgfqpoint{2.757339in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{2.757339in}{0.789569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794611in}{2.324917in}}%
\pgfpathcurveto{\pgfqpoint{2.798057in}{2.324917in}}{\pgfqpoint{2.801362in}{2.326286in}}{\pgfqpoint{2.803798in}{2.328722in}}%
\pgfpathcurveto{\pgfqpoint{2.806234in}{2.331159in}}{\pgfqpoint{2.807603in}{2.334463in}}{\pgfqpoint{2.807603in}{2.337909in}}%
\pgfpathcurveto{\pgfqpoint{2.807603in}{2.341354in}}{\pgfqpoint{2.806234in}{2.344659in}}{\pgfqpoint{2.803798in}{2.347096in}}%
\pgfpathcurveto{\pgfqpoint{2.801362in}{2.349532in}}{\pgfqpoint{2.798057in}{2.350901in}}{\pgfqpoint{2.794611in}{2.350901in}}%
\pgfpathcurveto{\pgfqpoint{2.791166in}{2.350901in}}{\pgfqpoint{2.787861in}{2.349532in}}{\pgfqpoint{2.785425in}{2.347096in}}%
\pgfpathcurveto{\pgfqpoint{2.782988in}{2.344659in}}{\pgfqpoint{2.781620in}{2.341354in}}{\pgfqpoint{2.781620in}{2.337909in}}%
\pgfpathcurveto{\pgfqpoint{2.781620in}{2.334463in}}{\pgfqpoint{2.782988in}{2.331159in}}{\pgfqpoint{2.785425in}{2.328722in}}%
\pgfpathcurveto{\pgfqpoint{2.787861in}{2.326286in}}{\pgfqpoint{2.791166in}{2.324917in}}{\pgfqpoint{2.794611in}{2.324917in}}%
\pgfpathlineto{\pgfqpoint{2.794611in}{2.324917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861724in}{1.411280in}}%
\pgfpathcurveto{\pgfqpoint{2.865169in}{1.411280in}}{\pgfqpoint{2.868474in}{1.412649in}}{\pgfqpoint{2.870910in}{1.415085in}}%
\pgfpathcurveto{\pgfqpoint{2.873347in}{1.417521in}}{\pgfqpoint{2.874716in}{1.420826in}}{\pgfqpoint{2.874716in}{1.424272in}}%
\pgfpathcurveto{\pgfqpoint{2.874716in}{1.427717in}}{\pgfqpoint{2.873347in}{1.431022in}}{\pgfqpoint{2.870910in}{1.433458in}}%
\pgfpathcurveto{\pgfqpoint{2.868474in}{1.435895in}}{\pgfqpoint{2.865169in}{1.437263in}}{\pgfqpoint{2.861724in}{1.437263in}}%
\pgfpathcurveto{\pgfqpoint{2.858278in}{1.437263in}}{\pgfqpoint{2.854973in}{1.435895in}}{\pgfqpoint{2.852537in}{1.433458in}}%
\pgfpathcurveto{\pgfqpoint{2.850101in}{1.431022in}}{\pgfqpoint{2.848732in}{1.427717in}}{\pgfqpoint{2.848732in}{1.424272in}}%
\pgfpathcurveto{\pgfqpoint{2.848732in}{1.420826in}}{\pgfqpoint{2.850101in}{1.417521in}}{\pgfqpoint{2.852537in}{1.415085in}}%
\pgfpathcurveto{\pgfqpoint{2.854973in}{1.412649in}}{\pgfqpoint{2.858278in}{1.411280in}}{\pgfqpoint{2.861724in}{1.411280in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.411280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960507in}{1.222299in}}%
\pgfpathcurveto{\pgfqpoint{2.963953in}{1.222299in}}{\pgfqpoint{2.967257in}{1.223667in}}{\pgfqpoint{2.969694in}{1.226104in}}%
\pgfpathcurveto{\pgfqpoint{2.972130in}{1.228540in}}{\pgfqpoint{2.973499in}{1.231845in}}{\pgfqpoint{2.973499in}{1.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.973499in}{1.238736in}}{\pgfqpoint{2.972130in}{1.242041in}}{\pgfqpoint{2.969694in}{1.244477in}}%
\pgfpathcurveto{\pgfqpoint{2.967257in}{1.246913in}}{\pgfqpoint{2.963953in}{1.248282in}}{\pgfqpoint{2.960507in}{1.248282in}}%
\pgfpathcurveto{\pgfqpoint{2.957062in}{1.248282in}}{\pgfqpoint{2.953757in}{1.246913in}}{\pgfqpoint{2.951320in}{1.244477in}}%
\pgfpathcurveto{\pgfqpoint{2.948884in}{1.242041in}}{\pgfqpoint{2.947515in}{1.238736in}}{\pgfqpoint{2.947515in}{1.235290in}}%
\pgfpathcurveto{\pgfqpoint{2.947515in}{1.231845in}}{\pgfqpoint{2.948884in}{1.228540in}}{\pgfqpoint{2.951320in}{1.226104in}}%
\pgfpathcurveto{\pgfqpoint{2.953757in}{1.223667in}}{\pgfqpoint{2.957062in}{1.222299in}}{\pgfqpoint{2.960507in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.960507in}{1.222299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073716in}{1.433787in}}%
\pgfpathcurveto{\pgfqpoint{2.077161in}{1.433787in}}{\pgfqpoint{2.080466in}{1.435156in}}{\pgfqpoint{2.082902in}{1.437592in}}%
\pgfpathcurveto{\pgfqpoint{2.085339in}{1.440028in}}{\pgfqpoint{2.086708in}{1.443333in}}{\pgfqpoint{2.086708in}{1.446779in}}%
\pgfpathcurveto{\pgfqpoint{2.086708in}{1.450224in}}{\pgfqpoint{2.085339in}{1.453529in}}{\pgfqpoint{2.082902in}{1.455965in}}%
\pgfpathcurveto{\pgfqpoint{2.080466in}{1.458402in}}{\pgfqpoint{2.077161in}{1.459771in}}{\pgfqpoint{2.073716in}{1.459771in}}%
\pgfpathcurveto{\pgfqpoint{2.070270in}{1.459771in}}{\pgfqpoint{2.066965in}{1.458402in}}{\pgfqpoint{2.064529in}{1.455965in}}%
\pgfpathcurveto{\pgfqpoint{2.062093in}{1.453529in}}{\pgfqpoint{2.060724in}{1.450224in}}{\pgfqpoint{2.060724in}{1.446779in}}%
\pgfpathcurveto{\pgfqpoint{2.060724in}{1.443333in}}{\pgfqpoint{2.062093in}{1.440028in}}{\pgfqpoint{2.064529in}{1.437592in}}%
\pgfpathcurveto{\pgfqpoint{2.066965in}{1.435156in}}{\pgfqpoint{2.070270in}{1.433787in}}{\pgfqpoint{2.073716in}{1.433787in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{1.433787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182287in}{1.079804in}}%
\pgfpathcurveto{\pgfqpoint{2.185732in}{1.079804in}}{\pgfqpoint{2.189037in}{1.081173in}}{\pgfqpoint{2.191473in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{2.193910in}{1.086046in}}{\pgfqpoint{2.195279in}{1.089350in}}{\pgfqpoint{2.195279in}{1.092796in}}%
\pgfpathcurveto{\pgfqpoint{2.195279in}{1.096241in}}{\pgfqpoint{2.193910in}{1.099546in}}{\pgfqpoint{2.191473in}{1.101983in}}%
\pgfpathcurveto{\pgfqpoint{2.189037in}{1.104419in}}{\pgfqpoint{2.185732in}{1.105788in}}{\pgfqpoint{2.182287in}{1.105788in}}%
\pgfpathcurveto{\pgfqpoint{2.178841in}{1.105788in}}{\pgfqpoint{2.175536in}{1.104419in}}{\pgfqpoint{2.173100in}{1.101983in}}%
\pgfpathcurveto{\pgfqpoint{2.170664in}{1.099546in}}{\pgfqpoint{2.169295in}{1.096241in}}{\pgfqpoint{2.169295in}{1.092796in}}%
\pgfpathcurveto{\pgfqpoint{2.169295in}{1.089350in}}{\pgfqpoint{2.170664in}{1.086046in}}{\pgfqpoint{2.173100in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{2.175536in}{1.081173in}}{\pgfqpoint{2.178841in}{1.079804in}}{\pgfqpoint{2.182287in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.079804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239424in}{1.024508in}}%
\pgfpathcurveto{\pgfqpoint{2.242870in}{1.024508in}}{\pgfqpoint{2.246174in}{1.025877in}}{\pgfqpoint{2.248611in}{1.028314in}}%
\pgfpathcurveto{\pgfqpoint{2.251047in}{1.030750in}}{\pgfqpoint{2.252416in}{1.034055in}}{\pgfqpoint{2.252416in}{1.037500in}}%
\pgfpathcurveto{\pgfqpoint{2.252416in}{1.040946in}}{\pgfqpoint{2.251047in}{1.044251in}}{\pgfqpoint{2.248611in}{1.046687in}}%
\pgfpathcurveto{\pgfqpoint{2.246174in}{1.049123in}}{\pgfqpoint{2.242870in}{1.050492in}}{\pgfqpoint{2.239424in}{1.050492in}}%
\pgfpathcurveto{\pgfqpoint{2.235979in}{1.050492in}}{\pgfqpoint{2.232674in}{1.049123in}}{\pgfqpoint{2.230237in}{1.046687in}}%
\pgfpathcurveto{\pgfqpoint{2.227801in}{1.044251in}}{\pgfqpoint{2.226432in}{1.040946in}}{\pgfqpoint{2.226432in}{1.037500in}}%
\pgfpathcurveto{\pgfqpoint{2.226432in}{1.034055in}}{\pgfqpoint{2.227801in}{1.030750in}}{\pgfqpoint{2.230237in}{1.028314in}}%
\pgfpathcurveto{\pgfqpoint{2.232674in}{1.025877in}}{\pgfqpoint{2.235979in}{1.024508in}}{\pgfqpoint{2.239424in}{1.024508in}}%
\pgfpathlineto{\pgfqpoint{2.239424in}{1.024508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259645in}{1.275317in}}%
\pgfpathcurveto{\pgfqpoint{2.263090in}{1.275317in}}{\pgfqpoint{2.266395in}{1.276686in}}{\pgfqpoint{2.268832in}{1.279122in}}%
\pgfpathcurveto{\pgfqpoint{2.271268in}{1.281558in}}{\pgfqpoint{2.272637in}{1.284863in}}{\pgfqpoint{2.272637in}{1.288309in}}%
\pgfpathcurveto{\pgfqpoint{2.272637in}{1.291754in}}{\pgfqpoint{2.271268in}{1.295059in}}{\pgfqpoint{2.268832in}{1.297495in}}%
\pgfpathcurveto{\pgfqpoint{2.266395in}{1.299932in}}{\pgfqpoint{2.263090in}{1.301301in}}{\pgfqpoint{2.259645in}{1.301301in}}%
\pgfpathcurveto{\pgfqpoint{2.256199in}{1.301301in}}{\pgfqpoint{2.252895in}{1.299932in}}{\pgfqpoint{2.250458in}{1.297495in}}%
\pgfpathcurveto{\pgfqpoint{2.248022in}{1.295059in}}{\pgfqpoint{2.246653in}{1.291754in}}{\pgfqpoint{2.246653in}{1.288309in}}%
\pgfpathcurveto{\pgfqpoint{2.246653in}{1.284863in}}{\pgfqpoint{2.248022in}{1.281558in}}{\pgfqpoint{2.250458in}{1.279122in}}%
\pgfpathcurveto{\pgfqpoint{2.252895in}{1.276686in}}{\pgfqpoint{2.256199in}{1.275317in}}{\pgfqpoint{2.259645in}{1.275317in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.275317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417947in}{1.440556in}}%
\pgfpathcurveto{\pgfqpoint{2.421393in}{1.440556in}}{\pgfqpoint{2.424698in}{1.441925in}}{\pgfqpoint{2.427134in}{1.444361in}}%
\pgfpathcurveto{\pgfqpoint{2.429570in}{1.446797in}}{\pgfqpoint{2.430939in}{1.450102in}}{\pgfqpoint{2.430939in}{1.453548in}}%
\pgfpathcurveto{\pgfqpoint{2.430939in}{1.456993in}}{\pgfqpoint{2.429570in}{1.460298in}}{\pgfqpoint{2.427134in}{1.462734in}}%
\pgfpathcurveto{\pgfqpoint{2.424698in}{1.465171in}}{\pgfqpoint{2.421393in}{1.466539in}}{\pgfqpoint{2.417947in}{1.466539in}}%
\pgfpathcurveto{\pgfqpoint{2.414502in}{1.466539in}}{\pgfqpoint{2.411197in}{1.465171in}}{\pgfqpoint{2.408761in}{1.462734in}}%
\pgfpathcurveto{\pgfqpoint{2.406325in}{1.460298in}}{\pgfqpoint{2.404956in}{1.456993in}}{\pgfqpoint{2.404956in}{1.453548in}}%
\pgfpathcurveto{\pgfqpoint{2.404956in}{1.450102in}}{\pgfqpoint{2.406325in}{1.446797in}}{\pgfqpoint{2.408761in}{1.444361in}}%
\pgfpathcurveto{\pgfqpoint{2.411197in}{1.441925in}}{\pgfqpoint{2.414502in}{1.440556in}}{\pgfqpoint{2.417947in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{2.417947in}{1.440556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588364in}{1.952403in}}%
\pgfpathcurveto{\pgfqpoint{2.591809in}{1.952403in}}{\pgfqpoint{2.595114in}{1.953772in}}{\pgfqpoint{2.597550in}{1.956209in}}%
\pgfpathcurveto{\pgfqpoint{2.599987in}{1.958645in}}{\pgfqpoint{2.601355in}{1.961950in}}{\pgfqpoint{2.601355in}{1.965395in}}%
\pgfpathcurveto{\pgfqpoint{2.601355in}{1.968841in}}{\pgfqpoint{2.599987in}{1.972145in}}{\pgfqpoint{2.597550in}{1.974582in}}%
\pgfpathcurveto{\pgfqpoint{2.595114in}{1.977018in}}{\pgfqpoint{2.591809in}{1.978387in}}{\pgfqpoint{2.588364in}{1.978387in}}%
\pgfpathcurveto{\pgfqpoint{2.584918in}{1.978387in}}{\pgfqpoint{2.581613in}{1.977018in}}{\pgfqpoint{2.579177in}{1.974582in}}%
\pgfpathcurveto{\pgfqpoint{2.576741in}{1.972145in}}{\pgfqpoint{2.575372in}{1.968841in}}{\pgfqpoint{2.575372in}{1.965395in}}%
\pgfpathcurveto{\pgfqpoint{2.575372in}{1.961950in}}{\pgfqpoint{2.576741in}{1.958645in}}{\pgfqpoint{2.579177in}{1.956209in}}%
\pgfpathcurveto{\pgfqpoint{2.581613in}{1.953772in}}{\pgfqpoint{2.584918in}{1.952403in}}{\pgfqpoint{2.588364in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{2.588364in}{1.952403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699927in}{2.019053in}}%
\pgfpathcurveto{\pgfqpoint{2.703372in}{2.019053in}}{\pgfqpoint{2.706677in}{2.020422in}}{\pgfqpoint{2.709114in}{2.022858in}}%
\pgfpathcurveto{\pgfqpoint{2.711550in}{2.025295in}}{\pgfqpoint{2.712919in}{2.028600in}}{\pgfqpoint{2.712919in}{2.032045in}}%
\pgfpathcurveto{\pgfqpoint{2.712919in}{2.035491in}}{\pgfqpoint{2.711550in}{2.038795in}}{\pgfqpoint{2.709114in}{2.041232in}}%
\pgfpathcurveto{\pgfqpoint{2.706677in}{2.043668in}}{\pgfqpoint{2.703372in}{2.045037in}}{\pgfqpoint{2.699927in}{2.045037in}}%
\pgfpathcurveto{\pgfqpoint{2.696481in}{2.045037in}}{\pgfqpoint{2.693177in}{2.043668in}}{\pgfqpoint{2.690740in}{2.041232in}}%
\pgfpathcurveto{\pgfqpoint{2.688304in}{2.038795in}}{\pgfqpoint{2.686935in}{2.035491in}}{\pgfqpoint{2.686935in}{2.032045in}}%
\pgfpathcurveto{\pgfqpoint{2.686935in}{2.028600in}}{\pgfqpoint{2.688304in}{2.025295in}}{\pgfqpoint{2.690740in}{2.022858in}}%
\pgfpathcurveto{\pgfqpoint{2.693177in}{2.020422in}}{\pgfqpoint{2.696481in}{2.019053in}}{\pgfqpoint{2.699927in}{2.019053in}}%
\pgfpathlineto{\pgfqpoint{2.699927in}{2.019053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901992in}{2.359885in}}%
\pgfpathcurveto{\pgfqpoint{2.905437in}{2.359885in}}{\pgfqpoint{2.908742in}{2.361254in}}{\pgfqpoint{2.911178in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{2.913615in}{2.366127in}}{\pgfqpoint{2.914983in}{2.369431in}}{\pgfqpoint{2.914983in}{2.372877in}}%
\pgfpathcurveto{\pgfqpoint{2.914983in}{2.376322in}}{\pgfqpoint{2.913615in}{2.379627in}}{\pgfqpoint{2.911178in}{2.382063in}}%
\pgfpathcurveto{\pgfqpoint{2.908742in}{2.384500in}}{\pgfqpoint{2.905437in}{2.385869in}}{\pgfqpoint{2.901992in}{2.385869in}}%
\pgfpathcurveto{\pgfqpoint{2.898546in}{2.385869in}}{\pgfqpoint{2.895241in}{2.384500in}}{\pgfqpoint{2.892805in}{2.382063in}}%
\pgfpathcurveto{\pgfqpoint{2.890369in}{2.379627in}}{\pgfqpoint{2.889000in}{2.376322in}}{\pgfqpoint{2.889000in}{2.372877in}}%
\pgfpathcurveto{\pgfqpoint{2.889000in}{2.369431in}}{\pgfqpoint{2.890369in}{2.366127in}}{\pgfqpoint{2.892805in}{2.363690in}}%
\pgfpathcurveto{\pgfqpoint{2.895241in}{2.361254in}}{\pgfqpoint{2.898546in}{2.359885in}}{\pgfqpoint{2.901992in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{2.901992in}{2.359885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431864in}{1.602485in}}%
\pgfpathcurveto{\pgfqpoint{2.435310in}{1.602485in}}{\pgfqpoint{2.438615in}{1.603854in}}{\pgfqpoint{2.441051in}{1.606291in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{1.608727in}}{\pgfqpoint{2.444856in}{1.612032in}}{\pgfqpoint{2.444856in}{1.615477in}}%
\pgfpathcurveto{\pgfqpoint{2.444856in}{1.618923in}}{\pgfqpoint{2.443487in}{1.622228in}}{\pgfqpoint{2.441051in}{1.624664in}}%
\pgfpathcurveto{\pgfqpoint{2.438615in}{1.627100in}}{\pgfqpoint{2.435310in}{1.628469in}}{\pgfqpoint{2.431864in}{1.628469in}}%
\pgfpathcurveto{\pgfqpoint{2.428419in}{1.628469in}}{\pgfqpoint{2.425114in}{1.627100in}}{\pgfqpoint{2.422678in}{1.624664in}}%
\pgfpathcurveto{\pgfqpoint{2.420241in}{1.622228in}}{\pgfqpoint{2.418873in}{1.618923in}}{\pgfqpoint{2.418873in}{1.615477in}}%
\pgfpathcurveto{\pgfqpoint{2.418873in}{1.612032in}}{\pgfqpoint{2.420241in}{1.608727in}}{\pgfqpoint{2.422678in}{1.606291in}}%
\pgfpathcurveto{\pgfqpoint{2.425114in}{1.603854in}}{\pgfqpoint{2.428419in}{1.602485in}}{\pgfqpoint{2.431864in}{1.602485in}}%
\pgfpathlineto{\pgfqpoint{2.431864in}{1.602485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672140in}{2.239399in}}%
\pgfpathcurveto{\pgfqpoint{2.675586in}{2.239399in}}{\pgfqpoint{2.678890in}{2.240768in}}{\pgfqpoint{2.681327in}{2.243204in}}%
\pgfpathcurveto{\pgfqpoint{2.683763in}{2.245641in}}{\pgfqpoint{2.685132in}{2.248946in}}{\pgfqpoint{2.685132in}{2.252391in}}%
\pgfpathcurveto{\pgfqpoint{2.685132in}{2.255836in}}{\pgfqpoint{2.683763in}{2.259141in}}{\pgfqpoint{2.681327in}{2.261578in}}%
\pgfpathcurveto{\pgfqpoint{2.678890in}{2.264014in}}{\pgfqpoint{2.675586in}{2.265383in}}{\pgfqpoint{2.672140in}{2.265383in}}%
\pgfpathcurveto{\pgfqpoint{2.668695in}{2.265383in}}{\pgfqpoint{2.665390in}{2.264014in}}{\pgfqpoint{2.662954in}{2.261578in}}%
\pgfpathcurveto{\pgfqpoint{2.660517in}{2.259141in}}{\pgfqpoint{2.659148in}{2.255836in}}{\pgfqpoint{2.659148in}{2.252391in}}%
\pgfpathcurveto{\pgfqpoint{2.659148in}{2.248946in}}{\pgfqpoint{2.660517in}{2.245641in}}{\pgfqpoint{2.662954in}{2.243204in}}%
\pgfpathcurveto{\pgfqpoint{2.665390in}{2.240768in}}{\pgfqpoint{2.668695in}{2.239399in}}{\pgfqpoint{2.672140in}{2.239399in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{2.239399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840489in}{1.499344in}}%
\pgfpathcurveto{\pgfqpoint{2.843935in}{1.499344in}}{\pgfqpoint{2.847239in}{1.500712in}}{\pgfqpoint{2.849676in}{1.503149in}}%
\pgfpathcurveto{\pgfqpoint{2.852112in}{1.505585in}}{\pgfqpoint{2.853481in}{1.508890in}}{\pgfqpoint{2.853481in}{1.512335in}}%
\pgfpathcurveto{\pgfqpoint{2.853481in}{1.515781in}}{\pgfqpoint{2.852112in}{1.519086in}}{\pgfqpoint{2.849676in}{1.521522in}}%
\pgfpathcurveto{\pgfqpoint{2.847239in}{1.523958in}}{\pgfqpoint{2.843935in}{1.525327in}}{\pgfqpoint{2.840489in}{1.525327in}}%
\pgfpathcurveto{\pgfqpoint{2.837044in}{1.525327in}}{\pgfqpoint{2.833739in}{1.523958in}}{\pgfqpoint{2.831303in}{1.521522in}}%
\pgfpathcurveto{\pgfqpoint{2.828866in}{1.519086in}}{\pgfqpoint{2.827497in}{1.515781in}}{\pgfqpoint{2.827497in}{1.512335in}}%
\pgfpathcurveto{\pgfqpoint{2.827497in}{1.508890in}}{\pgfqpoint{2.828866in}{1.505585in}}{\pgfqpoint{2.831303in}{1.503149in}}%
\pgfpathcurveto{\pgfqpoint{2.833739in}{1.500712in}}{\pgfqpoint{2.837044in}{1.499344in}}{\pgfqpoint{2.840489in}{1.499344in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{1.499344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851430in}{0.801552in}}%
\pgfpathcurveto{\pgfqpoint{2.854876in}{0.801552in}}{\pgfqpoint{2.858181in}{0.802921in}}{\pgfqpoint{2.860617in}{0.805357in}}%
\pgfpathcurveto{\pgfqpoint{2.863053in}{0.807793in}}{\pgfqpoint{2.864422in}{0.811098in}}{\pgfqpoint{2.864422in}{0.814544in}}%
\pgfpathcurveto{\pgfqpoint{2.864422in}{0.817989in}}{\pgfqpoint{2.863053in}{0.821294in}}{\pgfqpoint{2.860617in}{0.823730in}}%
\pgfpathcurveto{\pgfqpoint{2.858181in}{0.826167in}}{\pgfqpoint{2.854876in}{0.827535in}}{\pgfqpoint{2.851430in}{0.827535in}}%
\pgfpathcurveto{\pgfqpoint{2.847985in}{0.827535in}}{\pgfqpoint{2.844680in}{0.826167in}}{\pgfqpoint{2.842244in}{0.823730in}}%
\pgfpathcurveto{\pgfqpoint{2.839807in}{0.821294in}}{\pgfqpoint{2.838438in}{0.817989in}}{\pgfqpoint{2.838438in}{0.814544in}}%
\pgfpathcurveto{\pgfqpoint{2.838438in}{0.811098in}}{\pgfqpoint{2.839807in}{0.807793in}}{\pgfqpoint{2.842244in}{0.805357in}}%
\pgfpathcurveto{\pgfqpoint{2.844680in}{0.802921in}}{\pgfqpoint{2.847985in}{0.801552in}}{\pgfqpoint{2.851430in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{2.851430in}{0.801552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271535in}{1.688521in}}%
\pgfpathcurveto{\pgfqpoint{2.274981in}{1.688521in}}{\pgfqpoint{2.278285in}{1.689890in}}{\pgfqpoint{2.280722in}{1.692327in}}%
\pgfpathcurveto{\pgfqpoint{2.283158in}{1.694763in}}{\pgfqpoint{2.284527in}{1.698068in}}{\pgfqpoint{2.284527in}{1.701513in}}%
\pgfpathcurveto{\pgfqpoint{2.284527in}{1.704959in}}{\pgfqpoint{2.283158in}{1.708264in}}{\pgfqpoint{2.280722in}{1.710700in}}%
\pgfpathcurveto{\pgfqpoint{2.278285in}{1.713136in}}{\pgfqpoint{2.274981in}{1.714505in}}{\pgfqpoint{2.271535in}{1.714505in}}%
\pgfpathcurveto{\pgfqpoint{2.268090in}{1.714505in}}{\pgfqpoint{2.264785in}{1.713136in}}{\pgfqpoint{2.262348in}{1.710700in}}%
\pgfpathcurveto{\pgfqpoint{2.259912in}{1.708264in}}{\pgfqpoint{2.258543in}{1.704959in}}{\pgfqpoint{2.258543in}{1.701513in}}%
\pgfpathcurveto{\pgfqpoint{2.258543in}{1.698068in}}{\pgfqpoint{2.259912in}{1.694763in}}{\pgfqpoint{2.262348in}{1.692327in}}%
\pgfpathcurveto{\pgfqpoint{2.264785in}{1.689890in}}{\pgfqpoint{2.268090in}{1.688521in}}{\pgfqpoint{2.271535in}{1.688521in}}%
\pgfpathlineto{\pgfqpoint{2.271535in}{1.688521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272687in}{1.758962in}}%
\pgfpathcurveto{\pgfqpoint{2.276133in}{1.758962in}}{\pgfqpoint{2.279438in}{1.760331in}}{\pgfqpoint{2.281874in}{1.762767in}}%
\pgfpathcurveto{\pgfqpoint{2.284310in}{1.765203in}}{\pgfqpoint{2.285679in}{1.768508in}}{\pgfqpoint{2.285679in}{1.771954in}}%
\pgfpathcurveto{\pgfqpoint{2.285679in}{1.775399in}}{\pgfqpoint{2.284310in}{1.778704in}}{\pgfqpoint{2.281874in}{1.781140in}}%
\pgfpathcurveto{\pgfqpoint{2.279438in}{1.783577in}}{\pgfqpoint{2.276133in}{1.784946in}}{\pgfqpoint{2.272687in}{1.784946in}}%
\pgfpathcurveto{\pgfqpoint{2.269242in}{1.784946in}}{\pgfqpoint{2.265937in}{1.783577in}}{\pgfqpoint{2.263501in}{1.781140in}}%
\pgfpathcurveto{\pgfqpoint{2.261064in}{1.778704in}}{\pgfqpoint{2.259695in}{1.775399in}}{\pgfqpoint{2.259695in}{1.771954in}}%
\pgfpathcurveto{\pgfqpoint{2.259695in}{1.768508in}}{\pgfqpoint{2.261064in}{1.765203in}}{\pgfqpoint{2.263501in}{1.762767in}}%
\pgfpathcurveto{\pgfqpoint{2.265937in}{1.760331in}}{\pgfqpoint{2.269242in}{1.758962in}}{\pgfqpoint{2.272687in}{1.758962in}}%
\pgfpathlineto{\pgfqpoint{2.272687in}{1.758962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322359in}{1.455468in}}%
\pgfpathcurveto{\pgfqpoint{2.325805in}{1.455468in}}{\pgfqpoint{2.329110in}{1.456837in}}{\pgfqpoint{2.331546in}{1.459273in}}%
\pgfpathcurveto{\pgfqpoint{2.333982in}{1.461710in}}{\pgfqpoint{2.335351in}{1.465014in}}{\pgfqpoint{2.335351in}{1.468460in}}%
\pgfpathcurveto{\pgfqpoint{2.335351in}{1.471905in}}{\pgfqpoint{2.333982in}{1.475210in}}{\pgfqpoint{2.331546in}{1.477647in}}%
\pgfpathcurveto{\pgfqpoint{2.329110in}{1.480083in}}{\pgfqpoint{2.325805in}{1.481452in}}{\pgfqpoint{2.322359in}{1.481452in}}%
\pgfpathcurveto{\pgfqpoint{2.318914in}{1.481452in}}{\pgfqpoint{2.315609in}{1.480083in}}{\pgfqpoint{2.313173in}{1.477647in}}%
\pgfpathcurveto{\pgfqpoint{2.310736in}{1.475210in}}{\pgfqpoint{2.309367in}{1.471905in}}{\pgfqpoint{2.309367in}{1.468460in}}%
\pgfpathcurveto{\pgfqpoint{2.309367in}{1.465014in}}{\pgfqpoint{2.310736in}{1.461710in}}{\pgfqpoint{2.313173in}{1.459273in}}%
\pgfpathcurveto{\pgfqpoint{2.315609in}{1.456837in}}{\pgfqpoint{2.318914in}{1.455468in}}{\pgfqpoint{2.322359in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{2.322359in}{1.455468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384063in}{1.502429in}}%
\pgfpathcurveto{\pgfqpoint{2.387509in}{1.502429in}}{\pgfqpoint{2.390814in}{1.503798in}}{\pgfqpoint{2.393250in}{1.506234in}}%
\pgfpathcurveto{\pgfqpoint{2.395686in}{1.508670in}}{\pgfqpoint{2.397055in}{1.511975in}}{\pgfqpoint{2.397055in}{1.515421in}}%
\pgfpathcurveto{\pgfqpoint{2.397055in}{1.518866in}}{\pgfqpoint{2.395686in}{1.522171in}}{\pgfqpoint{2.393250in}{1.524607in}}%
\pgfpathcurveto{\pgfqpoint{2.390814in}{1.527044in}}{\pgfqpoint{2.387509in}{1.528413in}}{\pgfqpoint{2.384063in}{1.528413in}}%
\pgfpathcurveto{\pgfqpoint{2.380618in}{1.528413in}}{\pgfqpoint{2.377313in}{1.527044in}}{\pgfqpoint{2.374877in}{1.524607in}}%
\pgfpathcurveto{\pgfqpoint{2.372440in}{1.522171in}}{\pgfqpoint{2.371072in}{1.518866in}}{\pgfqpoint{2.371072in}{1.515421in}}%
\pgfpathcurveto{\pgfqpoint{2.371072in}{1.511975in}}{\pgfqpoint{2.372440in}{1.508670in}}{\pgfqpoint{2.374877in}{1.506234in}}%
\pgfpathcurveto{\pgfqpoint{2.377313in}{1.503798in}}{\pgfqpoint{2.380618in}{1.502429in}}{\pgfqpoint{2.384063in}{1.502429in}}%
\pgfpathlineto{\pgfqpoint{2.384063in}{1.502429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631580in}{1.677825in}}%
\pgfpathcurveto{\pgfqpoint{2.635026in}{1.677825in}}{\pgfqpoint{2.638331in}{1.679194in}}{\pgfqpoint{2.640767in}{1.681630in}}%
\pgfpathcurveto{\pgfqpoint{2.643203in}{1.684067in}}{\pgfqpoint{2.644572in}{1.687371in}}{\pgfqpoint{2.644572in}{1.690817in}}%
\pgfpathcurveto{\pgfqpoint{2.644572in}{1.694262in}}{\pgfqpoint{2.643203in}{1.697567in}}{\pgfqpoint{2.640767in}{1.700003in}}%
\pgfpathcurveto{\pgfqpoint{2.638331in}{1.702440in}}{\pgfqpoint{2.635026in}{1.703809in}}{\pgfqpoint{2.631580in}{1.703809in}}%
\pgfpathcurveto{\pgfqpoint{2.628135in}{1.703809in}}{\pgfqpoint{2.624830in}{1.702440in}}{\pgfqpoint{2.622394in}{1.700003in}}%
\pgfpathcurveto{\pgfqpoint{2.619957in}{1.697567in}}{\pgfqpoint{2.618588in}{1.694262in}}{\pgfqpoint{2.618588in}{1.690817in}}%
\pgfpathcurveto{\pgfqpoint{2.618588in}{1.687371in}}{\pgfqpoint{2.619957in}{1.684067in}}{\pgfqpoint{2.622394in}{1.681630in}}%
\pgfpathcurveto{\pgfqpoint{2.624830in}{1.679194in}}{\pgfqpoint{2.628135in}{1.677825in}}{\pgfqpoint{2.631580in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{2.631580in}{1.677825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735182in}{1.838903in}}%
\pgfpathcurveto{\pgfqpoint{2.738628in}{1.838903in}}{\pgfqpoint{2.741933in}{1.840272in}}{\pgfqpoint{2.744369in}{1.842708in}}%
\pgfpathcurveto{\pgfqpoint{2.746805in}{1.845145in}}{\pgfqpoint{2.748174in}{1.848450in}}{\pgfqpoint{2.748174in}{1.851895in}}%
\pgfpathcurveto{\pgfqpoint{2.748174in}{1.855341in}}{\pgfqpoint{2.746805in}{1.858645in}}{\pgfqpoint{2.744369in}{1.861082in}}%
\pgfpathcurveto{\pgfqpoint{2.741933in}{1.863518in}}{\pgfqpoint{2.738628in}{1.864887in}}{\pgfqpoint{2.735182in}{1.864887in}}%
\pgfpathcurveto{\pgfqpoint{2.731737in}{1.864887in}}{\pgfqpoint{2.728432in}{1.863518in}}{\pgfqpoint{2.725996in}{1.861082in}}%
\pgfpathcurveto{\pgfqpoint{2.723559in}{1.858645in}}{\pgfqpoint{2.722191in}{1.855341in}}{\pgfqpoint{2.722191in}{1.851895in}}%
\pgfpathcurveto{\pgfqpoint{2.722191in}{1.848450in}}{\pgfqpoint{2.723559in}{1.845145in}}{\pgfqpoint{2.725996in}{1.842708in}}%
\pgfpathcurveto{\pgfqpoint{2.728432in}{1.840272in}}{\pgfqpoint{2.731737in}{1.838903in}}{\pgfqpoint{2.735182in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{2.735182in}{1.838903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825617in}{2.017460in}}%
\pgfpathcurveto{\pgfqpoint{2.829063in}{2.017460in}}{\pgfqpoint{2.832368in}{2.018829in}}{\pgfqpoint{2.834804in}{2.021266in}}%
\pgfpathcurveto{\pgfqpoint{2.837240in}{2.023702in}}{\pgfqpoint{2.838609in}{2.027007in}}{\pgfqpoint{2.838609in}{2.030452in}}%
\pgfpathcurveto{\pgfqpoint{2.838609in}{2.033898in}}{\pgfqpoint{2.837240in}{2.037203in}}{\pgfqpoint{2.834804in}{2.039639in}}%
\pgfpathcurveto{\pgfqpoint{2.832368in}{2.042075in}}{\pgfqpoint{2.829063in}{2.043444in}}{\pgfqpoint{2.825617in}{2.043444in}}%
\pgfpathcurveto{\pgfqpoint{2.822172in}{2.043444in}}{\pgfqpoint{2.818867in}{2.042075in}}{\pgfqpoint{2.816431in}{2.039639in}}%
\pgfpathcurveto{\pgfqpoint{2.813994in}{2.037203in}}{\pgfqpoint{2.812625in}{2.033898in}}{\pgfqpoint{2.812625in}{2.030452in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{2.027007in}}{\pgfqpoint{2.813994in}{2.023702in}}{\pgfqpoint{2.816431in}{2.021266in}}%
\pgfpathcurveto{\pgfqpoint{2.818867in}{2.018829in}}{\pgfqpoint{2.822172in}{2.017460in}}{\pgfqpoint{2.825617in}{2.017460in}}%
\pgfpathlineto{\pgfqpoint{2.825617in}{2.017460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395102in}{1.015836in}}%
\pgfpathcurveto{\pgfqpoint{2.398547in}{1.015836in}}{\pgfqpoint{2.401852in}{1.017205in}}{\pgfqpoint{2.404288in}{1.019641in}}%
\pgfpathcurveto{\pgfqpoint{2.406725in}{1.022077in}}{\pgfqpoint{2.408094in}{1.025382in}}{\pgfqpoint{2.408094in}{1.028828in}}%
\pgfpathcurveto{\pgfqpoint{2.408094in}{1.032273in}}{\pgfqpoint{2.406725in}{1.035578in}}{\pgfqpoint{2.404288in}{1.038014in}}%
\pgfpathcurveto{\pgfqpoint{2.401852in}{1.040451in}}{\pgfqpoint{2.398547in}{1.041820in}}{\pgfqpoint{2.395102in}{1.041820in}}%
\pgfpathcurveto{\pgfqpoint{2.391656in}{1.041820in}}{\pgfqpoint{2.388351in}{1.040451in}}{\pgfqpoint{2.385915in}{1.038014in}}%
\pgfpathcurveto{\pgfqpoint{2.383479in}{1.035578in}}{\pgfqpoint{2.382110in}{1.032273in}}{\pgfqpoint{2.382110in}{1.028828in}}%
\pgfpathcurveto{\pgfqpoint{2.382110in}{1.025382in}}{\pgfqpoint{2.383479in}{1.022077in}}{\pgfqpoint{2.385915in}{1.019641in}}%
\pgfpathcurveto{\pgfqpoint{2.388351in}{1.017205in}}{\pgfqpoint{2.391656in}{1.015836in}}{\pgfqpoint{2.395102in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{2.395102in}{1.015836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644966in}{1.351020in}}%
\pgfpathcurveto{\pgfqpoint{2.648412in}{1.351020in}}{\pgfqpoint{2.651717in}{1.352389in}}{\pgfqpoint{2.654153in}{1.354826in}}%
\pgfpathcurveto{\pgfqpoint{2.656589in}{1.357262in}}{\pgfqpoint{2.657958in}{1.360567in}}{\pgfqpoint{2.657958in}{1.364012in}}%
\pgfpathcurveto{\pgfqpoint{2.657958in}{1.367458in}}{\pgfqpoint{2.656589in}{1.370763in}}{\pgfqpoint{2.654153in}{1.373199in}}%
\pgfpathcurveto{\pgfqpoint{2.651717in}{1.375635in}}{\pgfqpoint{2.648412in}{1.377004in}}{\pgfqpoint{2.644966in}{1.377004in}}%
\pgfpathcurveto{\pgfqpoint{2.641521in}{1.377004in}}{\pgfqpoint{2.638216in}{1.375635in}}{\pgfqpoint{2.635780in}{1.373199in}}%
\pgfpathcurveto{\pgfqpoint{2.633343in}{1.370763in}}{\pgfqpoint{2.631974in}{1.367458in}}{\pgfqpoint{2.631974in}{1.364012in}}%
\pgfpathcurveto{\pgfqpoint{2.631974in}{1.360567in}}{\pgfqpoint{2.633343in}{1.357262in}}{\pgfqpoint{2.635780in}{1.354826in}}%
\pgfpathcurveto{\pgfqpoint{2.638216in}{1.352389in}}{\pgfqpoint{2.641521in}{1.351020in}}{\pgfqpoint{2.644966in}{1.351020in}}%
\pgfpathlineto{\pgfqpoint{2.644966in}{1.351020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755625in}{1.788104in}}%
\pgfpathcurveto{\pgfqpoint{2.759071in}{1.788104in}}{\pgfqpoint{2.762376in}{1.789473in}}{\pgfqpoint{2.764812in}{1.791910in}}%
\pgfpathcurveto{\pgfqpoint{2.767248in}{1.794346in}}{\pgfqpoint{2.768617in}{1.797651in}}{\pgfqpoint{2.768617in}{1.801096in}}%
\pgfpathcurveto{\pgfqpoint{2.768617in}{1.804542in}}{\pgfqpoint{2.767248in}{1.807847in}}{\pgfqpoint{2.764812in}{1.810283in}}%
\pgfpathcurveto{\pgfqpoint{2.762376in}{1.812719in}}{\pgfqpoint{2.759071in}{1.814088in}}{\pgfqpoint{2.755625in}{1.814088in}}%
\pgfpathcurveto{\pgfqpoint{2.752180in}{1.814088in}}{\pgfqpoint{2.748875in}{1.812719in}}{\pgfqpoint{2.746439in}{1.810283in}}%
\pgfpathcurveto{\pgfqpoint{2.744002in}{1.807847in}}{\pgfqpoint{2.742633in}{1.804542in}}{\pgfqpoint{2.742633in}{1.801096in}}%
\pgfpathcurveto{\pgfqpoint{2.742633in}{1.797651in}}{\pgfqpoint{2.744002in}{1.794346in}}{\pgfqpoint{2.746439in}{1.791910in}}%
\pgfpathcurveto{\pgfqpoint{2.748875in}{1.789473in}}{\pgfqpoint{2.752180in}{1.788104in}}{\pgfqpoint{2.755625in}{1.788104in}}%
\pgfpathlineto{\pgfqpoint{2.755625in}{1.788104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757476in}{1.480509in}}%
\pgfpathcurveto{\pgfqpoint{2.760921in}{1.480509in}}{\pgfqpoint{2.764226in}{1.481878in}}{\pgfqpoint{2.766662in}{1.484314in}}%
\pgfpathcurveto{\pgfqpoint{2.769099in}{1.486750in}}{\pgfqpoint{2.770468in}{1.490055in}}{\pgfqpoint{2.770468in}{1.493501in}}%
\pgfpathcurveto{\pgfqpoint{2.770468in}{1.496946in}}{\pgfqpoint{2.769099in}{1.500251in}}{\pgfqpoint{2.766662in}{1.502687in}}%
\pgfpathcurveto{\pgfqpoint{2.764226in}{1.505124in}}{\pgfqpoint{2.760921in}{1.506492in}}{\pgfqpoint{2.757476in}{1.506492in}}%
\pgfpathcurveto{\pgfqpoint{2.754030in}{1.506492in}}{\pgfqpoint{2.750725in}{1.505124in}}{\pgfqpoint{2.748289in}{1.502687in}}%
\pgfpathcurveto{\pgfqpoint{2.745853in}{1.500251in}}{\pgfqpoint{2.744484in}{1.496946in}}{\pgfqpoint{2.744484in}{1.493501in}}%
\pgfpathcurveto{\pgfqpoint{2.744484in}{1.490055in}}{\pgfqpoint{2.745853in}{1.486750in}}{\pgfqpoint{2.748289in}{1.484314in}}%
\pgfpathcurveto{\pgfqpoint{2.750725in}{1.481878in}}{\pgfqpoint{2.754030in}{1.480509in}}{\pgfqpoint{2.757476in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{2.757476in}{1.480509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002699in}{2.411881in}}%
\pgfpathcurveto{\pgfqpoint{3.006145in}{2.411881in}}{\pgfqpoint{3.009450in}{2.413249in}}{\pgfqpoint{3.011886in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{3.014322in}{2.418122in}}{\pgfqpoint{3.015691in}{2.421427in}}{\pgfqpoint{3.015691in}{2.424872in}}%
\pgfpathcurveto{\pgfqpoint{3.015691in}{2.428318in}}{\pgfqpoint{3.014322in}{2.431623in}}{\pgfqpoint{3.011886in}{2.434059in}}%
\pgfpathcurveto{\pgfqpoint{3.009450in}{2.436495in}}{\pgfqpoint{3.006145in}{2.437864in}}{\pgfqpoint{3.002699in}{2.437864in}}%
\pgfpathcurveto{\pgfqpoint{2.999254in}{2.437864in}}{\pgfqpoint{2.995949in}{2.436495in}}{\pgfqpoint{2.993513in}{2.434059in}}%
\pgfpathcurveto{\pgfqpoint{2.991076in}{2.431623in}}{\pgfqpoint{2.989707in}{2.428318in}}{\pgfqpoint{2.989707in}{2.424872in}}%
\pgfpathcurveto{\pgfqpoint{2.989707in}{2.421427in}}{\pgfqpoint{2.991076in}{2.418122in}}{\pgfqpoint{2.993513in}{2.415686in}}%
\pgfpathcurveto{\pgfqpoint{2.995949in}{2.413249in}}{\pgfqpoint{2.999254in}{2.411881in}}{\pgfqpoint{3.002699in}{2.411881in}}%
\pgfpathlineto{\pgfqpoint{3.002699in}{2.411881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243596in}{1.922418in}}%
\pgfpathcurveto{\pgfqpoint{2.247041in}{1.922418in}}{\pgfqpoint{2.250346in}{1.923787in}}{\pgfqpoint{2.252782in}{1.926223in}}%
\pgfpathcurveto{\pgfqpoint{2.255219in}{1.928659in}}{\pgfqpoint{2.256588in}{1.931964in}}{\pgfqpoint{2.256588in}{1.935410in}}%
\pgfpathcurveto{\pgfqpoint{2.256588in}{1.938855in}}{\pgfqpoint{2.255219in}{1.942160in}}{\pgfqpoint{2.252782in}{1.944596in}}%
\pgfpathcurveto{\pgfqpoint{2.250346in}{1.947033in}}{\pgfqpoint{2.247041in}{1.948402in}}{\pgfqpoint{2.243596in}{1.948402in}}%
\pgfpathcurveto{\pgfqpoint{2.240150in}{1.948402in}}{\pgfqpoint{2.236846in}{1.947033in}}{\pgfqpoint{2.234409in}{1.944596in}}%
\pgfpathcurveto{\pgfqpoint{2.231973in}{1.942160in}}{\pgfqpoint{2.230604in}{1.938855in}}{\pgfqpoint{2.230604in}{1.935410in}}%
\pgfpathcurveto{\pgfqpoint{2.230604in}{1.931964in}}{\pgfqpoint{2.231973in}{1.928659in}}{\pgfqpoint{2.234409in}{1.926223in}}%
\pgfpathcurveto{\pgfqpoint{2.236846in}{1.923787in}}{\pgfqpoint{2.240150in}{1.922418in}}{\pgfqpoint{2.243596in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{1.922418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396247in}{2.157169in}}%
\pgfpathcurveto{\pgfqpoint{2.399692in}{2.157169in}}{\pgfqpoint{2.402997in}{2.158538in}}{\pgfqpoint{2.405433in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{2.407870in}{2.163410in}}{\pgfqpoint{2.409239in}{2.166715in}}{\pgfqpoint{2.409239in}{2.170161in}}%
\pgfpathcurveto{\pgfqpoint{2.409239in}{2.173606in}}{\pgfqpoint{2.407870in}{2.176911in}}{\pgfqpoint{2.405433in}{2.179347in}}%
\pgfpathcurveto{\pgfqpoint{2.402997in}{2.181784in}}{\pgfqpoint{2.399692in}{2.183152in}}{\pgfqpoint{2.396247in}{2.183152in}}%
\pgfpathcurveto{\pgfqpoint{2.392801in}{2.183152in}}{\pgfqpoint{2.389497in}{2.181784in}}{\pgfqpoint{2.387060in}{2.179347in}}%
\pgfpathcurveto{\pgfqpoint{2.384624in}{2.176911in}}{\pgfqpoint{2.383255in}{2.173606in}}{\pgfqpoint{2.383255in}{2.170161in}}%
\pgfpathcurveto{\pgfqpoint{2.383255in}{2.166715in}}{\pgfqpoint{2.384624in}{2.163410in}}{\pgfqpoint{2.387060in}{2.160974in}}%
\pgfpathcurveto{\pgfqpoint{2.389497in}{2.158538in}}{\pgfqpoint{2.392801in}{2.157169in}}{\pgfqpoint{2.396247in}{2.157169in}}%
\pgfpathlineto{\pgfqpoint{2.396247in}{2.157169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473893in}{2.069973in}}%
\pgfpathcurveto{\pgfqpoint{2.477338in}{2.069973in}}{\pgfqpoint{2.480643in}{2.071342in}}{\pgfqpoint{2.483079in}{2.073779in}}%
\pgfpathcurveto{\pgfqpoint{2.485516in}{2.076215in}}{\pgfqpoint{2.486885in}{2.079520in}}{\pgfqpoint{2.486885in}{2.082965in}}%
\pgfpathcurveto{\pgfqpoint{2.486885in}{2.086411in}}{\pgfqpoint{2.485516in}{2.089716in}}{\pgfqpoint{2.483079in}{2.092152in}}%
\pgfpathcurveto{\pgfqpoint{2.480643in}{2.094588in}}{\pgfqpoint{2.477338in}{2.095957in}}{\pgfqpoint{2.473893in}{2.095957in}}%
\pgfpathcurveto{\pgfqpoint{2.470447in}{2.095957in}}{\pgfqpoint{2.467142in}{2.094588in}}{\pgfqpoint{2.464706in}{2.092152in}}%
\pgfpathcurveto{\pgfqpoint{2.462270in}{2.089716in}}{\pgfqpoint{2.460901in}{2.086411in}}{\pgfqpoint{2.460901in}{2.082965in}}%
\pgfpathcurveto{\pgfqpoint{2.460901in}{2.079520in}}{\pgfqpoint{2.462270in}{2.076215in}}{\pgfqpoint{2.464706in}{2.073779in}}%
\pgfpathcurveto{\pgfqpoint{2.467142in}{2.071342in}}{\pgfqpoint{2.470447in}{2.069973in}}{\pgfqpoint{2.473893in}{2.069973in}}%
\pgfpathlineto{\pgfqpoint{2.473893in}{2.069973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522554in}{1.253532in}}%
\pgfpathcurveto{\pgfqpoint{2.525999in}{1.253532in}}{\pgfqpoint{2.529304in}{1.254901in}}{\pgfqpoint{2.531740in}{1.257337in}}%
\pgfpathcurveto{\pgfqpoint{2.534177in}{1.259774in}}{\pgfqpoint{2.535546in}{1.263078in}}{\pgfqpoint{2.535546in}{1.266524in}}%
\pgfpathcurveto{\pgfqpoint{2.535546in}{1.269969in}}{\pgfqpoint{2.534177in}{1.273274in}}{\pgfqpoint{2.531740in}{1.275711in}}%
\pgfpathcurveto{\pgfqpoint{2.529304in}{1.278147in}}{\pgfqpoint{2.525999in}{1.279516in}}{\pgfqpoint{2.522554in}{1.279516in}}%
\pgfpathcurveto{\pgfqpoint{2.519108in}{1.279516in}}{\pgfqpoint{2.515804in}{1.278147in}}{\pgfqpoint{2.513367in}{1.275711in}}%
\pgfpathcurveto{\pgfqpoint{2.510931in}{1.273274in}}{\pgfqpoint{2.509562in}{1.269969in}}{\pgfqpoint{2.509562in}{1.266524in}}%
\pgfpathcurveto{\pgfqpoint{2.509562in}{1.263078in}}{\pgfqpoint{2.510931in}{1.259774in}}{\pgfqpoint{2.513367in}{1.257337in}}%
\pgfpathcurveto{\pgfqpoint{2.515804in}{1.254901in}}{\pgfqpoint{2.519108in}{1.253532in}}{\pgfqpoint{2.522554in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{2.522554in}{1.253532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600773in}{0.724731in}}%
\pgfpathcurveto{\pgfqpoint{2.604218in}{0.724731in}}{\pgfqpoint{2.607523in}{0.726100in}}{\pgfqpoint{2.609960in}{0.728536in}}%
\pgfpathcurveto{\pgfqpoint{2.612396in}{0.730973in}}{\pgfqpoint{2.613765in}{0.734278in}}{\pgfqpoint{2.613765in}{0.737723in}}%
\pgfpathcurveto{\pgfqpoint{2.613765in}{0.741169in}}{\pgfqpoint{2.612396in}{0.744473in}}{\pgfqpoint{2.609960in}{0.746910in}}%
\pgfpathcurveto{\pgfqpoint{2.607523in}{0.749346in}}{\pgfqpoint{2.604218in}{0.750715in}}{\pgfqpoint{2.600773in}{0.750715in}}%
\pgfpathcurveto{\pgfqpoint{2.597327in}{0.750715in}}{\pgfqpoint{2.594023in}{0.749346in}}{\pgfqpoint{2.591586in}{0.746910in}}%
\pgfpathcurveto{\pgfqpoint{2.589150in}{0.744473in}}{\pgfqpoint{2.587781in}{0.741169in}}{\pgfqpoint{2.587781in}{0.737723in}}%
\pgfpathcurveto{\pgfqpoint{2.587781in}{0.734278in}}{\pgfqpoint{2.589150in}{0.730973in}}{\pgfqpoint{2.591586in}{0.728536in}}%
\pgfpathcurveto{\pgfqpoint{2.594023in}{0.726100in}}{\pgfqpoint{2.597327in}{0.724731in}}{\pgfqpoint{2.600773in}{0.724731in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{0.724731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601786in}{1.144037in}}%
\pgfpathcurveto{\pgfqpoint{2.605231in}{1.144037in}}{\pgfqpoint{2.608536in}{1.145406in}}{\pgfqpoint{2.610972in}{1.147842in}}%
\pgfpathcurveto{\pgfqpoint{2.613409in}{1.150278in}}{\pgfqpoint{2.614778in}{1.153583in}}{\pgfqpoint{2.614778in}{1.157028in}}%
\pgfpathcurveto{\pgfqpoint{2.614778in}{1.160474in}}{\pgfqpoint{2.613409in}{1.163779in}}{\pgfqpoint{2.610972in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{2.608536in}{1.168651in}}{\pgfqpoint{2.605231in}{1.170020in}}{\pgfqpoint{2.601786in}{1.170020in}}%
\pgfpathcurveto{\pgfqpoint{2.598340in}{1.170020in}}{\pgfqpoint{2.595035in}{1.168651in}}{\pgfqpoint{2.592599in}{1.166215in}}%
\pgfpathcurveto{\pgfqpoint{2.590163in}{1.163779in}}{\pgfqpoint{2.588794in}{1.160474in}}{\pgfqpoint{2.588794in}{1.157028in}}%
\pgfpathcurveto{\pgfqpoint{2.588794in}{1.153583in}}{\pgfqpoint{2.590163in}{1.150278in}}{\pgfqpoint{2.592599in}{1.147842in}}%
\pgfpathcurveto{\pgfqpoint{2.595035in}{1.145406in}}{\pgfqpoint{2.598340in}{1.144037in}}{\pgfqpoint{2.601786in}{1.144037in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{1.144037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604680in}{0.776874in}}%
\pgfpathcurveto{\pgfqpoint{2.608125in}{0.776874in}}{\pgfqpoint{2.611430in}{0.778243in}}{\pgfqpoint{2.613866in}{0.780679in}}%
\pgfpathcurveto{\pgfqpoint{2.616303in}{0.783116in}}{\pgfqpoint{2.617672in}{0.786420in}}{\pgfqpoint{2.617672in}{0.789866in}}%
\pgfpathcurveto{\pgfqpoint{2.617672in}{0.793311in}}{\pgfqpoint{2.616303in}{0.796616in}}{\pgfqpoint{2.613866in}{0.799053in}}%
\pgfpathcurveto{\pgfqpoint{2.611430in}{0.801489in}}{\pgfqpoint{2.608125in}{0.802858in}}{\pgfqpoint{2.604680in}{0.802858in}}%
\pgfpathcurveto{\pgfqpoint{2.601234in}{0.802858in}}{\pgfqpoint{2.597929in}{0.801489in}}{\pgfqpoint{2.595493in}{0.799053in}}%
\pgfpathcurveto{\pgfqpoint{2.593057in}{0.796616in}}{\pgfqpoint{2.591688in}{0.793311in}}{\pgfqpoint{2.591688in}{0.789866in}}%
\pgfpathcurveto{\pgfqpoint{2.591688in}{0.786420in}}{\pgfqpoint{2.593057in}{0.783116in}}{\pgfqpoint{2.595493in}{0.780679in}}%
\pgfpathcurveto{\pgfqpoint{2.597929in}{0.778243in}}{\pgfqpoint{2.601234in}{0.776874in}}{\pgfqpoint{2.604680in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{2.604680in}{0.776874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711646in}{2.036925in}}%
\pgfpathcurveto{\pgfqpoint{2.715091in}{2.036925in}}{\pgfqpoint{2.718396in}{2.038294in}}{\pgfqpoint{2.720832in}{2.040731in}}%
\pgfpathcurveto{\pgfqpoint{2.723269in}{2.043167in}}{\pgfqpoint{2.724638in}{2.046472in}}{\pgfqpoint{2.724638in}{2.049917in}}%
\pgfpathcurveto{\pgfqpoint{2.724638in}{2.053363in}}{\pgfqpoint{2.723269in}{2.056668in}}{\pgfqpoint{2.720832in}{2.059104in}}%
\pgfpathcurveto{\pgfqpoint{2.718396in}{2.061540in}}{\pgfqpoint{2.715091in}{2.062909in}}{\pgfqpoint{2.711646in}{2.062909in}}%
\pgfpathcurveto{\pgfqpoint{2.708200in}{2.062909in}}{\pgfqpoint{2.704895in}{2.061540in}}{\pgfqpoint{2.702459in}{2.059104in}}%
\pgfpathcurveto{\pgfqpoint{2.700023in}{2.056668in}}{\pgfqpoint{2.698654in}{2.053363in}}{\pgfqpoint{2.698654in}{2.049917in}}%
\pgfpathcurveto{\pgfqpoint{2.698654in}{2.046472in}}{\pgfqpoint{2.700023in}{2.043167in}}{\pgfqpoint{2.702459in}{2.040731in}}%
\pgfpathcurveto{\pgfqpoint{2.704895in}{2.038294in}}{\pgfqpoint{2.708200in}{2.036925in}}{\pgfqpoint{2.711646in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{2.711646in}{2.036925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737146in}{1.180455in}}%
\pgfpathcurveto{\pgfqpoint{2.740592in}{1.180455in}}{\pgfqpoint{2.743897in}{1.181824in}}{\pgfqpoint{2.746333in}{1.184260in}}%
\pgfpathcurveto{\pgfqpoint{2.748769in}{1.186697in}}{\pgfqpoint{2.750138in}{1.190001in}}{\pgfqpoint{2.750138in}{1.193447in}}%
\pgfpathcurveto{\pgfqpoint{2.750138in}{1.196892in}}{\pgfqpoint{2.748769in}{1.200197in}}{\pgfqpoint{2.746333in}{1.202634in}}%
\pgfpathcurveto{\pgfqpoint{2.743897in}{1.205070in}}{\pgfqpoint{2.740592in}{1.206439in}}{\pgfqpoint{2.737146in}{1.206439in}}%
\pgfpathcurveto{\pgfqpoint{2.733701in}{1.206439in}}{\pgfqpoint{2.730396in}{1.205070in}}{\pgfqpoint{2.727960in}{1.202634in}}%
\pgfpathcurveto{\pgfqpoint{2.725523in}{1.200197in}}{\pgfqpoint{2.724154in}{1.196892in}}{\pgfqpoint{2.724154in}{1.193447in}}%
\pgfpathcurveto{\pgfqpoint{2.724154in}{1.190001in}}{\pgfqpoint{2.725523in}{1.186697in}}{\pgfqpoint{2.727960in}{1.184260in}}%
\pgfpathcurveto{\pgfqpoint{2.730396in}{1.181824in}}{\pgfqpoint{2.733701in}{1.180455in}}{\pgfqpoint{2.737146in}{1.180455in}}%
\pgfpathlineto{\pgfqpoint{2.737146in}{1.180455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943984in}{1.718793in}}%
\pgfpathcurveto{\pgfqpoint{2.947429in}{1.718793in}}{\pgfqpoint{2.950734in}{1.720162in}}{\pgfqpoint{2.953170in}{1.722598in}}%
\pgfpathcurveto{\pgfqpoint{2.955607in}{1.725035in}}{\pgfqpoint{2.956975in}{1.728340in}}{\pgfqpoint{2.956975in}{1.731785in}}%
\pgfpathcurveto{\pgfqpoint{2.956975in}{1.735231in}}{\pgfqpoint{2.955607in}{1.738535in}}{\pgfqpoint{2.953170in}{1.740972in}}%
\pgfpathcurveto{\pgfqpoint{2.950734in}{1.743408in}}{\pgfqpoint{2.947429in}{1.744777in}}{\pgfqpoint{2.943984in}{1.744777in}}%
\pgfpathcurveto{\pgfqpoint{2.940538in}{1.744777in}}{\pgfqpoint{2.937233in}{1.743408in}}{\pgfqpoint{2.934797in}{1.740972in}}%
\pgfpathcurveto{\pgfqpoint{2.932361in}{1.738535in}}{\pgfqpoint{2.930992in}{1.735231in}}{\pgfqpoint{2.930992in}{1.731785in}}%
\pgfpathcurveto{\pgfqpoint{2.930992in}{1.728340in}}{\pgfqpoint{2.932361in}{1.725035in}}{\pgfqpoint{2.934797in}{1.722598in}}%
\pgfpathcurveto{\pgfqpoint{2.937233in}{1.720162in}}{\pgfqpoint{2.940538in}{1.718793in}}{\pgfqpoint{2.943984in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{2.943984in}{1.718793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458093in}{0.751229in}}%
\pgfpathcurveto{\pgfqpoint{1.461538in}{0.751229in}}{\pgfqpoint{1.464843in}{0.752598in}}{\pgfqpoint{1.467280in}{0.755034in}}%
\pgfpathcurveto{\pgfqpoint{1.469716in}{0.757470in}}{\pgfqpoint{1.471085in}{0.760775in}}{\pgfqpoint{1.471085in}{0.764221in}}%
\pgfpathcurveto{\pgfqpoint{1.471085in}{0.767666in}}{\pgfqpoint{1.469716in}{0.770971in}}{\pgfqpoint{1.467280in}{0.773407in}}%
\pgfpathcurveto{\pgfqpoint{1.464843in}{0.775844in}}{\pgfqpoint{1.461538in}{0.777212in}}{\pgfqpoint{1.458093in}{0.777212in}}%
\pgfpathcurveto{\pgfqpoint{1.454647in}{0.777212in}}{\pgfqpoint{1.451343in}{0.775844in}}{\pgfqpoint{1.448906in}{0.773407in}}%
\pgfpathcurveto{\pgfqpoint{1.446470in}{0.770971in}}{\pgfqpoint{1.445101in}{0.767666in}}{\pgfqpoint{1.445101in}{0.764221in}}%
\pgfpathcurveto{\pgfqpoint{1.445101in}{0.760775in}}{\pgfqpoint{1.446470in}{0.757470in}}{\pgfqpoint{1.448906in}{0.755034in}}%
\pgfpathcurveto{\pgfqpoint{1.451343in}{0.752598in}}{\pgfqpoint{1.454647in}{0.751229in}}{\pgfqpoint{1.458093in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{1.458093in}{0.751229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708256in}{0.498319in}}%
\pgfpathcurveto{\pgfqpoint{1.711702in}{0.498319in}}{\pgfqpoint{1.715007in}{0.499688in}}{\pgfqpoint{1.717443in}{0.502124in}}%
\pgfpathcurveto{\pgfqpoint{1.719879in}{0.504561in}}{\pgfqpoint{1.721248in}{0.507865in}}{\pgfqpoint{1.721248in}{0.511311in}}%
\pgfpathcurveto{\pgfqpoint{1.721248in}{0.514756in}}{\pgfqpoint{1.719879in}{0.518061in}}{\pgfqpoint{1.717443in}{0.520498in}}%
\pgfpathcurveto{\pgfqpoint{1.715007in}{0.522934in}}{\pgfqpoint{1.711702in}{0.524303in}}{\pgfqpoint{1.708256in}{0.524303in}}%
\pgfpathcurveto{\pgfqpoint{1.704811in}{0.524303in}}{\pgfqpoint{1.701506in}{0.522934in}}{\pgfqpoint{1.699070in}{0.520498in}}%
\pgfpathcurveto{\pgfqpoint{1.696633in}{0.518061in}}{\pgfqpoint{1.695264in}{0.514756in}}{\pgfqpoint{1.695264in}{0.511311in}}%
\pgfpathcurveto{\pgfqpoint{1.695264in}{0.507865in}}{\pgfqpoint{1.696633in}{0.504561in}}{\pgfqpoint{1.699070in}{0.502124in}}%
\pgfpathcurveto{\pgfqpoint{1.701506in}{0.499688in}}{\pgfqpoint{1.704811in}{0.498319in}}{\pgfqpoint{1.708256in}{0.498319in}}%
\pgfpathlineto{\pgfqpoint{1.708256in}{0.498319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792762in}{1.214276in}}%
\pgfpathcurveto{\pgfqpoint{1.796208in}{1.214276in}}{\pgfqpoint{1.799513in}{1.215645in}}{\pgfqpoint{1.801949in}{1.218081in}}%
\pgfpathcurveto{\pgfqpoint{1.804385in}{1.220518in}}{\pgfqpoint{1.805754in}{1.223823in}}{\pgfqpoint{1.805754in}{1.227268in}}%
\pgfpathcurveto{\pgfqpoint{1.805754in}{1.230714in}}{\pgfqpoint{1.804385in}{1.234018in}}{\pgfqpoint{1.801949in}{1.236455in}}%
\pgfpathcurveto{\pgfqpoint{1.799513in}{1.238891in}}{\pgfqpoint{1.796208in}{1.240260in}}{\pgfqpoint{1.792762in}{1.240260in}}%
\pgfpathcurveto{\pgfqpoint{1.789317in}{1.240260in}}{\pgfqpoint{1.786012in}{1.238891in}}{\pgfqpoint{1.783576in}{1.236455in}}%
\pgfpathcurveto{\pgfqpoint{1.781140in}{1.234018in}}{\pgfqpoint{1.779771in}{1.230714in}}{\pgfqpoint{1.779771in}{1.227268in}}%
\pgfpathcurveto{\pgfqpoint{1.779771in}{1.223823in}}{\pgfqpoint{1.781140in}{1.220518in}}{\pgfqpoint{1.783576in}{1.218081in}}%
\pgfpathcurveto{\pgfqpoint{1.786012in}{1.215645in}}{\pgfqpoint{1.789317in}{1.214276in}}{\pgfqpoint{1.792762in}{1.214276in}}%
\pgfpathlineto{\pgfqpoint{1.792762in}{1.214276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812391in}{1.295311in}}%
\pgfpathcurveto{\pgfqpoint{1.815836in}{1.295311in}}{\pgfqpoint{1.819141in}{1.296680in}}{\pgfqpoint{1.821577in}{1.299116in}}%
\pgfpathcurveto{\pgfqpoint{1.824014in}{1.301552in}}{\pgfqpoint{1.825383in}{1.304857in}}{\pgfqpoint{1.825383in}{1.308302in}}%
\pgfpathcurveto{\pgfqpoint{1.825383in}{1.311748in}}{\pgfqpoint{1.824014in}{1.315053in}}{\pgfqpoint{1.821577in}{1.317489in}}%
\pgfpathcurveto{\pgfqpoint{1.819141in}{1.319925in}}{\pgfqpoint{1.815836in}{1.321294in}}{\pgfqpoint{1.812391in}{1.321294in}}%
\pgfpathcurveto{\pgfqpoint{1.808945in}{1.321294in}}{\pgfqpoint{1.805640in}{1.319925in}}{\pgfqpoint{1.803204in}{1.317489in}}%
\pgfpathcurveto{\pgfqpoint{1.800768in}{1.315053in}}{\pgfqpoint{1.799399in}{1.311748in}}{\pgfqpoint{1.799399in}{1.308302in}}%
\pgfpathcurveto{\pgfqpoint{1.799399in}{1.304857in}}{\pgfqpoint{1.800768in}{1.301552in}}{\pgfqpoint{1.803204in}{1.299116in}}%
\pgfpathcurveto{\pgfqpoint{1.805640in}{1.296680in}}{\pgfqpoint{1.808945in}{1.295311in}}{\pgfqpoint{1.812391in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{1.812391in}{1.295311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988468in}{0.929595in}}%
\pgfpathcurveto{\pgfqpoint{1.991913in}{0.929595in}}{\pgfqpoint{1.995218in}{0.930964in}}{\pgfqpoint{1.997654in}{0.933400in}}%
\pgfpathcurveto{\pgfqpoint{2.000091in}{0.935836in}}{\pgfqpoint{2.001460in}{0.939141in}}{\pgfqpoint{2.001460in}{0.942587in}}%
\pgfpathcurveto{\pgfqpoint{2.001460in}{0.946032in}}{\pgfqpoint{2.000091in}{0.949337in}}{\pgfqpoint{1.997654in}{0.951773in}}%
\pgfpathcurveto{\pgfqpoint{1.995218in}{0.954209in}}{\pgfqpoint{1.991913in}{0.955578in}}{\pgfqpoint{1.988468in}{0.955578in}}%
\pgfpathcurveto{\pgfqpoint{1.985022in}{0.955578in}}{\pgfqpoint{1.981717in}{0.954209in}}{\pgfqpoint{1.979281in}{0.951773in}}%
\pgfpathcurveto{\pgfqpoint{1.976845in}{0.949337in}}{\pgfqpoint{1.975476in}{0.946032in}}{\pgfqpoint{1.975476in}{0.942587in}}%
\pgfpathcurveto{\pgfqpoint{1.975476in}{0.939141in}}{\pgfqpoint{1.976845in}{0.935836in}}{\pgfqpoint{1.979281in}{0.933400in}}%
\pgfpathcurveto{\pgfqpoint{1.981717in}{0.930964in}}{\pgfqpoint{1.985022in}{0.929595in}}{\pgfqpoint{1.988468in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.988468in}{0.929595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125298in}{1.536817in}}%
\pgfpathcurveto{\pgfqpoint{2.128744in}{1.536817in}}{\pgfqpoint{2.132049in}{1.538186in}}{\pgfqpoint{2.134485in}{1.540622in}}%
\pgfpathcurveto{\pgfqpoint{2.136921in}{1.543058in}}{\pgfqpoint{2.138290in}{1.546363in}}{\pgfqpoint{2.138290in}{1.549809in}}%
\pgfpathcurveto{\pgfqpoint{2.138290in}{1.553254in}}{\pgfqpoint{2.136921in}{1.556559in}}{\pgfqpoint{2.134485in}{1.558995in}}%
\pgfpathcurveto{\pgfqpoint{2.132049in}{1.561432in}}{\pgfqpoint{2.128744in}{1.562801in}}{\pgfqpoint{2.125298in}{1.562801in}}%
\pgfpathcurveto{\pgfqpoint{2.121853in}{1.562801in}}{\pgfqpoint{2.118548in}{1.561432in}}{\pgfqpoint{2.116112in}{1.558995in}}%
\pgfpathcurveto{\pgfqpoint{2.113675in}{1.556559in}}{\pgfqpoint{2.112306in}{1.553254in}}{\pgfqpoint{2.112306in}{1.549809in}}%
\pgfpathcurveto{\pgfqpoint{2.112306in}{1.546363in}}{\pgfqpoint{2.113675in}{1.543058in}}{\pgfqpoint{2.116112in}{1.540622in}}%
\pgfpathcurveto{\pgfqpoint{2.118548in}{1.538186in}}{\pgfqpoint{2.121853in}{1.536817in}}{\pgfqpoint{2.125298in}{1.536817in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.536817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136240in}{1.558106in}}%
\pgfpathcurveto{\pgfqpoint{2.139686in}{1.558106in}}{\pgfqpoint{2.142991in}{1.559475in}}{\pgfqpoint{2.145427in}{1.561911in}}%
\pgfpathcurveto{\pgfqpoint{2.147863in}{1.564348in}}{\pgfqpoint{2.149232in}{1.567653in}}{\pgfqpoint{2.149232in}{1.571098in}}%
\pgfpathcurveto{\pgfqpoint{2.149232in}{1.574544in}}{\pgfqpoint{2.147863in}{1.577848in}}{\pgfqpoint{2.145427in}{1.580285in}}%
\pgfpathcurveto{\pgfqpoint{2.142991in}{1.582721in}}{\pgfqpoint{2.139686in}{1.584090in}}{\pgfqpoint{2.136240in}{1.584090in}}%
\pgfpathcurveto{\pgfqpoint{2.132795in}{1.584090in}}{\pgfqpoint{2.129490in}{1.582721in}}{\pgfqpoint{2.127054in}{1.580285in}}%
\pgfpathcurveto{\pgfqpoint{2.124617in}{1.577848in}}{\pgfqpoint{2.123249in}{1.574544in}}{\pgfqpoint{2.123249in}{1.571098in}}%
\pgfpathcurveto{\pgfqpoint{2.123249in}{1.567653in}}{\pgfqpoint{2.124617in}{1.564348in}}{\pgfqpoint{2.127054in}{1.561911in}}%
\pgfpathcurveto{\pgfqpoint{2.129490in}{1.559475in}}{\pgfqpoint{2.132795in}{1.558106in}}{\pgfqpoint{2.136240in}{1.558106in}}%
\pgfpathlineto{\pgfqpoint{2.136240in}{1.558106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786056in}{2.060433in}}%
\pgfpathcurveto{\pgfqpoint{2.789501in}{2.060433in}}{\pgfqpoint{2.792806in}{2.061801in}}{\pgfqpoint{2.795243in}{2.064238in}}%
\pgfpathcurveto{\pgfqpoint{2.797679in}{2.066674in}}{\pgfqpoint{2.799048in}{2.069979in}}{\pgfqpoint{2.799048in}{2.073424in}}%
\pgfpathcurveto{\pgfqpoint{2.799048in}{2.076870in}}{\pgfqpoint{2.797679in}{2.080175in}}{\pgfqpoint{2.795243in}{2.082611in}}%
\pgfpathcurveto{\pgfqpoint{2.792806in}{2.085047in}}{\pgfqpoint{2.789501in}{2.086416in}}{\pgfqpoint{2.786056in}{2.086416in}}%
\pgfpathcurveto{\pgfqpoint{2.782610in}{2.086416in}}{\pgfqpoint{2.779306in}{2.085047in}}{\pgfqpoint{2.776869in}{2.082611in}}%
\pgfpathcurveto{\pgfqpoint{2.774433in}{2.080175in}}{\pgfqpoint{2.773064in}{2.076870in}}{\pgfqpoint{2.773064in}{2.073424in}}%
\pgfpathcurveto{\pgfqpoint{2.773064in}{2.069979in}}{\pgfqpoint{2.774433in}{2.066674in}}{\pgfqpoint{2.776869in}{2.064238in}}%
\pgfpathcurveto{\pgfqpoint{2.779306in}{2.061801in}}{\pgfqpoint{2.782610in}{2.060433in}}{\pgfqpoint{2.786056in}{2.060433in}}%
\pgfpathlineto{\pgfqpoint{2.786056in}{2.060433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076494in}{0.695983in}}%
\pgfpathcurveto{\pgfqpoint{1.079939in}{0.695983in}}{\pgfqpoint{1.083244in}{0.697352in}}{\pgfqpoint{1.085681in}{0.699789in}}%
\pgfpathcurveto{\pgfqpoint{1.088117in}{0.702225in}}{\pgfqpoint{1.089486in}{0.705530in}}{\pgfqpoint{1.089486in}{0.708975in}}%
\pgfpathcurveto{\pgfqpoint{1.089486in}{0.712421in}}{\pgfqpoint{1.088117in}{0.715726in}}{\pgfqpoint{1.085681in}{0.718162in}}%
\pgfpathcurveto{\pgfqpoint{1.083244in}{0.720598in}}{\pgfqpoint{1.079939in}{0.721967in}}{\pgfqpoint{1.076494in}{0.721967in}}%
\pgfpathcurveto{\pgfqpoint{1.073048in}{0.721967in}}{\pgfqpoint{1.069744in}{0.720598in}}{\pgfqpoint{1.067307in}{0.718162in}}%
\pgfpathcurveto{\pgfqpoint{1.064871in}{0.715726in}}{\pgfqpoint{1.063502in}{0.712421in}}{\pgfqpoint{1.063502in}{0.708975in}}%
\pgfpathcurveto{\pgfqpoint{1.063502in}{0.705530in}}{\pgfqpoint{1.064871in}{0.702225in}}{\pgfqpoint{1.067307in}{0.699789in}}%
\pgfpathcurveto{\pgfqpoint{1.069744in}{0.697352in}}{\pgfqpoint{1.073048in}{0.695983in}}{\pgfqpoint{1.076494in}{0.695983in}}%
\pgfpathlineto{\pgfqpoint{1.076494in}{0.695983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569316in}{0.835134in}}%
\pgfpathcurveto{\pgfqpoint{1.572761in}{0.835134in}}{\pgfqpoint{1.576066in}{0.836503in}}{\pgfqpoint{1.578502in}{0.838939in}}%
\pgfpathcurveto{\pgfqpoint{1.580939in}{0.841376in}}{\pgfqpoint{1.582308in}{0.844680in}}{\pgfqpoint{1.582308in}{0.848126in}}%
\pgfpathcurveto{\pgfqpoint{1.582308in}{0.851571in}}{\pgfqpoint{1.580939in}{0.854876in}}{\pgfqpoint{1.578502in}{0.857313in}}%
\pgfpathcurveto{\pgfqpoint{1.576066in}{0.859749in}}{\pgfqpoint{1.572761in}{0.861118in}}{\pgfqpoint{1.569316in}{0.861118in}}%
\pgfpathcurveto{\pgfqpoint{1.565870in}{0.861118in}}{\pgfqpoint{1.562565in}{0.859749in}}{\pgfqpoint{1.560129in}{0.857313in}}%
\pgfpathcurveto{\pgfqpoint{1.557693in}{0.854876in}}{\pgfqpoint{1.556324in}{0.851571in}}{\pgfqpoint{1.556324in}{0.848126in}}%
\pgfpathcurveto{\pgfqpoint{1.556324in}{0.844680in}}{\pgfqpoint{1.557693in}{0.841376in}}{\pgfqpoint{1.560129in}{0.838939in}}%
\pgfpathcurveto{\pgfqpoint{1.562565in}{0.836503in}}{\pgfqpoint{1.565870in}{0.835134in}}{\pgfqpoint{1.569316in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.569316in}{0.835134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770972in}{0.979524in}}%
\pgfpathcurveto{\pgfqpoint{1.774418in}{0.979524in}}{\pgfqpoint{1.777723in}{0.980893in}}{\pgfqpoint{1.780159in}{0.983329in}}%
\pgfpathcurveto{\pgfqpoint{1.782595in}{0.985765in}}{\pgfqpoint{1.783964in}{0.989070in}}{\pgfqpoint{1.783964in}{0.992516in}}%
\pgfpathcurveto{\pgfqpoint{1.783964in}{0.995961in}}{\pgfqpoint{1.782595in}{0.999266in}}{\pgfqpoint{1.780159in}{1.001702in}}%
\pgfpathcurveto{\pgfqpoint{1.777723in}{1.004139in}}{\pgfqpoint{1.774418in}{1.005508in}}{\pgfqpoint{1.770972in}{1.005508in}}%
\pgfpathcurveto{\pgfqpoint{1.767527in}{1.005508in}}{\pgfqpoint{1.764222in}{1.004139in}}{\pgfqpoint{1.761786in}{1.001702in}}%
\pgfpathcurveto{\pgfqpoint{1.759349in}{0.999266in}}{\pgfqpoint{1.757980in}{0.995961in}}{\pgfqpoint{1.757980in}{0.992516in}}%
\pgfpathcurveto{\pgfqpoint{1.757980in}{0.989070in}}{\pgfqpoint{1.759349in}{0.985765in}}{\pgfqpoint{1.761786in}{0.983329in}}%
\pgfpathcurveto{\pgfqpoint{1.764222in}{0.980893in}}{\pgfqpoint{1.767527in}{0.979524in}}{\pgfqpoint{1.770972in}{0.979524in}}%
\pgfpathlineto{\pgfqpoint{1.770972in}{0.979524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973902in}{1.303631in}}%
\pgfpathcurveto{\pgfqpoint{1.977348in}{1.303631in}}{\pgfqpoint{1.980653in}{1.305000in}}{\pgfqpoint{1.983089in}{1.307437in}}%
\pgfpathcurveto{\pgfqpoint{1.985525in}{1.309873in}}{\pgfqpoint{1.986894in}{1.313178in}}{\pgfqpoint{1.986894in}{1.316623in}}%
\pgfpathcurveto{\pgfqpoint{1.986894in}{1.320069in}}{\pgfqpoint{1.985525in}{1.323373in}}{\pgfqpoint{1.983089in}{1.325810in}}%
\pgfpathcurveto{\pgfqpoint{1.980653in}{1.328246in}}{\pgfqpoint{1.977348in}{1.329615in}}{\pgfqpoint{1.973902in}{1.329615in}}%
\pgfpathcurveto{\pgfqpoint{1.970457in}{1.329615in}}{\pgfqpoint{1.967152in}{1.328246in}}{\pgfqpoint{1.964716in}{1.325810in}}%
\pgfpathcurveto{\pgfqpoint{1.962279in}{1.323373in}}{\pgfqpoint{1.960911in}{1.320069in}}{\pgfqpoint{1.960911in}{1.316623in}}%
\pgfpathcurveto{\pgfqpoint{1.960911in}{1.313178in}}{\pgfqpoint{1.962279in}{1.309873in}}{\pgfqpoint{1.964716in}{1.307437in}}%
\pgfpathcurveto{\pgfqpoint{1.967152in}{1.305000in}}{\pgfqpoint{1.970457in}{1.303631in}}{\pgfqpoint{1.973902in}{1.303631in}}%
\pgfpathlineto{\pgfqpoint{1.973902in}{1.303631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123753in}{1.237186in}}%
\pgfpathcurveto{\pgfqpoint{2.127199in}{1.237186in}}{\pgfqpoint{2.130504in}{1.238555in}}{\pgfqpoint{2.132940in}{1.240991in}}%
\pgfpathcurveto{\pgfqpoint{2.135376in}{1.243428in}}{\pgfqpoint{2.136745in}{1.246732in}}{\pgfqpoint{2.136745in}{1.250178in}}%
\pgfpathcurveto{\pgfqpoint{2.136745in}{1.253623in}}{\pgfqpoint{2.135376in}{1.256928in}}{\pgfqpoint{2.132940in}{1.259365in}}%
\pgfpathcurveto{\pgfqpoint{2.130504in}{1.261801in}}{\pgfqpoint{2.127199in}{1.263170in}}{\pgfqpoint{2.123753in}{1.263170in}}%
\pgfpathcurveto{\pgfqpoint{2.120308in}{1.263170in}}{\pgfqpoint{2.117003in}{1.261801in}}{\pgfqpoint{2.114567in}{1.259365in}}%
\pgfpathcurveto{\pgfqpoint{2.112130in}{1.256928in}}{\pgfqpoint{2.110761in}{1.253623in}}{\pgfqpoint{2.110761in}{1.250178in}}%
\pgfpathcurveto{\pgfqpoint{2.110761in}{1.246732in}}{\pgfqpoint{2.112130in}{1.243428in}}{\pgfqpoint{2.114567in}{1.240991in}}%
\pgfpathcurveto{\pgfqpoint{2.117003in}{1.238555in}}{\pgfqpoint{2.120308in}{1.237186in}}{\pgfqpoint{2.123753in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{2.123753in}{1.237186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175099in}{1.514961in}}%
\pgfpathcurveto{\pgfqpoint{2.178545in}{1.514961in}}{\pgfqpoint{2.181849in}{1.516330in}}{\pgfqpoint{2.184286in}{1.518766in}}%
\pgfpathcurveto{\pgfqpoint{2.186722in}{1.521202in}}{\pgfqpoint{2.188091in}{1.524507in}}{\pgfqpoint{2.188091in}{1.527953in}}%
\pgfpathcurveto{\pgfqpoint{2.188091in}{1.531398in}}{\pgfqpoint{2.186722in}{1.534703in}}{\pgfqpoint{2.184286in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{2.181849in}{1.539576in}}{\pgfqpoint{2.178545in}{1.540945in}}{\pgfqpoint{2.175099in}{1.540945in}}%
\pgfpathcurveto{\pgfqpoint{2.171654in}{1.540945in}}{\pgfqpoint{2.168349in}{1.539576in}}{\pgfqpoint{2.165913in}{1.537139in}}%
\pgfpathcurveto{\pgfqpoint{2.163476in}{1.534703in}}{\pgfqpoint{2.162107in}{1.531398in}}{\pgfqpoint{2.162107in}{1.527953in}}%
\pgfpathcurveto{\pgfqpoint{2.162107in}{1.524507in}}{\pgfqpoint{2.163476in}{1.521202in}}{\pgfqpoint{2.165913in}{1.518766in}}%
\pgfpathcurveto{\pgfqpoint{2.168349in}{1.516330in}}{\pgfqpoint{2.171654in}{1.514961in}}{\pgfqpoint{2.175099in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{2.175099in}{1.514961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265865in}{1.550469in}}%
\pgfpathcurveto{\pgfqpoint{2.269310in}{1.550469in}}{\pgfqpoint{2.272615in}{1.551838in}}{\pgfqpoint{2.275052in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{2.277488in}{1.556710in}}{\pgfqpoint{2.278857in}{1.560015in}}{\pgfqpoint{2.278857in}{1.563461in}}%
\pgfpathcurveto{\pgfqpoint{2.278857in}{1.566906in}}{\pgfqpoint{2.277488in}{1.570211in}}{\pgfqpoint{2.275052in}{1.572647in}}%
\pgfpathcurveto{\pgfqpoint{2.272615in}{1.575084in}}{\pgfqpoint{2.269310in}{1.576453in}}{\pgfqpoint{2.265865in}{1.576453in}}%
\pgfpathcurveto{\pgfqpoint{2.262419in}{1.576453in}}{\pgfqpoint{2.259115in}{1.575084in}}{\pgfqpoint{2.256678in}{1.572647in}}%
\pgfpathcurveto{\pgfqpoint{2.254242in}{1.570211in}}{\pgfqpoint{2.252873in}{1.566906in}}{\pgfqpoint{2.252873in}{1.563461in}}%
\pgfpathcurveto{\pgfqpoint{2.252873in}{1.560015in}}{\pgfqpoint{2.254242in}{1.556710in}}{\pgfqpoint{2.256678in}{1.554274in}}%
\pgfpathcurveto{\pgfqpoint{2.259115in}{1.551838in}}{\pgfqpoint{2.262419in}{1.550469in}}{\pgfqpoint{2.265865in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{1.550469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903568in}{1.774932in}}%
\pgfpathcurveto{\pgfqpoint{2.907013in}{1.774932in}}{\pgfqpoint{2.910318in}{1.776301in}}{\pgfqpoint{2.912754in}{1.778737in}}%
\pgfpathcurveto{\pgfqpoint{2.915191in}{1.781174in}}{\pgfqpoint{2.916559in}{1.784479in}}{\pgfqpoint{2.916559in}{1.787924in}}%
\pgfpathcurveto{\pgfqpoint{2.916559in}{1.791370in}}{\pgfqpoint{2.915191in}{1.794674in}}{\pgfqpoint{2.912754in}{1.797111in}}%
\pgfpathcurveto{\pgfqpoint{2.910318in}{1.799547in}}{\pgfqpoint{2.907013in}{1.800916in}}{\pgfqpoint{2.903568in}{1.800916in}}%
\pgfpathcurveto{\pgfqpoint{2.900122in}{1.800916in}}{\pgfqpoint{2.896817in}{1.799547in}}{\pgfqpoint{2.894381in}{1.797111in}}%
\pgfpathcurveto{\pgfqpoint{2.891945in}{1.794674in}}{\pgfqpoint{2.890576in}{1.791370in}}{\pgfqpoint{2.890576in}{1.787924in}}%
\pgfpathcurveto{\pgfqpoint{2.890576in}{1.784479in}}{\pgfqpoint{2.891945in}{1.781174in}}{\pgfqpoint{2.894381in}{1.778737in}}%
\pgfpathcurveto{\pgfqpoint{2.896817in}{1.776301in}}{\pgfqpoint{2.900122in}{1.774932in}}{\pgfqpoint{2.903568in}{1.774932in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{1.774932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734041in}{0.885633in}}%
\pgfpathcurveto{\pgfqpoint{1.737486in}{0.885633in}}{\pgfqpoint{1.740791in}{0.887002in}}{\pgfqpoint{1.743227in}{0.889438in}}%
\pgfpathcurveto{\pgfqpoint{1.745664in}{0.891874in}}{\pgfqpoint{1.747032in}{0.895179in}}{\pgfqpoint{1.747032in}{0.898624in}}%
\pgfpathcurveto{\pgfqpoint{1.747032in}{0.902070in}}{\pgfqpoint{1.745664in}{0.905375in}}{\pgfqpoint{1.743227in}{0.907811in}}%
\pgfpathcurveto{\pgfqpoint{1.740791in}{0.910247in}}{\pgfqpoint{1.737486in}{0.911616in}}{\pgfqpoint{1.734041in}{0.911616in}}%
\pgfpathcurveto{\pgfqpoint{1.730595in}{0.911616in}}{\pgfqpoint{1.727290in}{0.910247in}}{\pgfqpoint{1.724854in}{0.907811in}}%
\pgfpathcurveto{\pgfqpoint{1.722418in}{0.905375in}}{\pgfqpoint{1.721049in}{0.902070in}}{\pgfqpoint{1.721049in}{0.898624in}}%
\pgfpathcurveto{\pgfqpoint{1.721049in}{0.895179in}}{\pgfqpoint{1.722418in}{0.891874in}}{\pgfqpoint{1.724854in}{0.889438in}}%
\pgfpathcurveto{\pgfqpoint{1.727290in}{0.887002in}}{\pgfqpoint{1.730595in}{0.885633in}}{\pgfqpoint{1.734041in}{0.885633in}}%
\pgfpathlineto{\pgfqpoint{1.734041in}{0.885633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063632in}{1.376855in}}%
\pgfpathcurveto{\pgfqpoint{2.067078in}{1.376855in}}{\pgfqpoint{2.070382in}{1.378224in}}{\pgfqpoint{2.072819in}{1.380660in}}%
\pgfpathcurveto{\pgfqpoint{2.075255in}{1.383097in}}{\pgfqpoint{2.076624in}{1.386401in}}{\pgfqpoint{2.076624in}{1.389847in}}%
\pgfpathcurveto{\pgfqpoint{2.076624in}{1.393292in}}{\pgfqpoint{2.075255in}{1.396597in}}{\pgfqpoint{2.072819in}{1.399033in}}%
\pgfpathcurveto{\pgfqpoint{2.070382in}{1.401470in}}{\pgfqpoint{2.067078in}{1.402839in}}{\pgfqpoint{2.063632in}{1.402839in}}%
\pgfpathcurveto{\pgfqpoint{2.060187in}{1.402839in}}{\pgfqpoint{2.056882in}{1.401470in}}{\pgfqpoint{2.054446in}{1.399033in}}%
\pgfpathcurveto{\pgfqpoint{2.052009in}{1.396597in}}{\pgfqpoint{2.050640in}{1.393292in}}{\pgfqpoint{2.050640in}{1.389847in}}%
\pgfpathcurveto{\pgfqpoint{2.050640in}{1.386401in}}{\pgfqpoint{2.052009in}{1.383097in}}{\pgfqpoint{2.054446in}{1.380660in}}%
\pgfpathcurveto{\pgfqpoint{2.056882in}{1.378224in}}{\pgfqpoint{2.060187in}{1.376855in}}{\pgfqpoint{2.063632in}{1.376855in}}%
\pgfpathlineto{\pgfqpoint{2.063632in}{1.376855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299315in}{1.599000in}}%
\pgfpathcurveto{\pgfqpoint{2.302761in}{1.599000in}}{\pgfqpoint{2.306066in}{1.600369in}}{\pgfqpoint{2.308502in}{1.602805in}}%
\pgfpathcurveto{\pgfqpoint{2.310938in}{1.605242in}}{\pgfqpoint{2.312307in}{1.608547in}}{\pgfqpoint{2.312307in}{1.611992in}}%
\pgfpathcurveto{\pgfqpoint{2.312307in}{1.615437in}}{\pgfqpoint{2.310938in}{1.618742in}}{\pgfqpoint{2.308502in}{1.621179in}}%
\pgfpathcurveto{\pgfqpoint{2.306066in}{1.623615in}}{\pgfqpoint{2.302761in}{1.624984in}}{\pgfqpoint{2.299315in}{1.624984in}}%
\pgfpathcurveto{\pgfqpoint{2.295870in}{1.624984in}}{\pgfqpoint{2.292565in}{1.623615in}}{\pgfqpoint{2.290129in}{1.621179in}}%
\pgfpathcurveto{\pgfqpoint{2.287692in}{1.618742in}}{\pgfqpoint{2.286323in}{1.615437in}}{\pgfqpoint{2.286323in}{1.611992in}}%
\pgfpathcurveto{\pgfqpoint{2.286323in}{1.608547in}}{\pgfqpoint{2.287692in}{1.605242in}}{\pgfqpoint{2.290129in}{1.602805in}}%
\pgfpathcurveto{\pgfqpoint{2.292565in}{1.600369in}}{\pgfqpoint{2.295870in}{1.599000in}}{\pgfqpoint{2.299315in}{1.599000in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{1.599000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305490in}{1.896588in}}%
\pgfpathcurveto{\pgfqpoint{2.308935in}{1.896588in}}{\pgfqpoint{2.312240in}{1.897957in}}{\pgfqpoint{2.314676in}{1.900393in}}%
\pgfpathcurveto{\pgfqpoint{2.317113in}{1.902829in}}{\pgfqpoint{2.318482in}{1.906134in}}{\pgfqpoint{2.318482in}{1.909580in}}%
\pgfpathcurveto{\pgfqpoint{2.318482in}{1.913025in}}{\pgfqpoint{2.317113in}{1.916330in}}{\pgfqpoint{2.314676in}{1.918766in}}%
\pgfpathcurveto{\pgfqpoint{2.312240in}{1.921203in}}{\pgfqpoint{2.308935in}{1.922571in}}{\pgfqpoint{2.305490in}{1.922571in}}%
\pgfpathcurveto{\pgfqpoint{2.302044in}{1.922571in}}{\pgfqpoint{2.298740in}{1.921203in}}{\pgfqpoint{2.296303in}{1.918766in}}%
\pgfpathcurveto{\pgfqpoint{2.293867in}{1.916330in}}{\pgfqpoint{2.292498in}{1.913025in}}{\pgfqpoint{2.292498in}{1.909580in}}%
\pgfpathcurveto{\pgfqpoint{2.292498in}{1.906134in}}{\pgfqpoint{2.293867in}{1.902829in}}{\pgfqpoint{2.296303in}{1.900393in}}%
\pgfpathcurveto{\pgfqpoint{2.298740in}{1.897957in}}{\pgfqpoint{2.302044in}{1.896588in}}{\pgfqpoint{2.305490in}{1.896588in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.896588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455615in}{1.868323in}}%
\pgfpathcurveto{\pgfqpoint{2.459060in}{1.868323in}}{\pgfqpoint{2.462365in}{1.869692in}}{\pgfqpoint{2.464802in}{1.872128in}}%
\pgfpathcurveto{\pgfqpoint{2.467238in}{1.874564in}}{\pgfqpoint{2.468607in}{1.877869in}}{\pgfqpoint{2.468607in}{1.881315in}}%
\pgfpathcurveto{\pgfqpoint{2.468607in}{1.884760in}}{\pgfqpoint{2.467238in}{1.888065in}}{\pgfqpoint{2.464802in}{1.890501in}}%
\pgfpathcurveto{\pgfqpoint{2.462365in}{1.892938in}}{\pgfqpoint{2.459060in}{1.894307in}}{\pgfqpoint{2.455615in}{1.894307in}}%
\pgfpathcurveto{\pgfqpoint{2.452170in}{1.894307in}}{\pgfqpoint{2.448865in}{1.892938in}}{\pgfqpoint{2.446428in}{1.890501in}}%
\pgfpathcurveto{\pgfqpoint{2.443992in}{1.888065in}}{\pgfqpoint{2.442623in}{1.884760in}}{\pgfqpoint{2.442623in}{1.881315in}}%
\pgfpathcurveto{\pgfqpoint{2.442623in}{1.877869in}}{\pgfqpoint{2.443992in}{1.874564in}}{\pgfqpoint{2.446428in}{1.872128in}}%
\pgfpathcurveto{\pgfqpoint{2.448865in}{1.869692in}}{\pgfqpoint{2.452170in}{1.868323in}}{\pgfqpoint{2.455615in}{1.868323in}}%
\pgfpathlineto{\pgfqpoint{2.455615in}{1.868323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099579in}{0.726311in}}%
\pgfpathcurveto{\pgfqpoint{2.103025in}{0.726311in}}{\pgfqpoint{2.106330in}{0.727680in}}{\pgfqpoint{2.108766in}{0.730116in}}%
\pgfpathcurveto{\pgfqpoint{2.111202in}{0.732552in}}{\pgfqpoint{2.112571in}{0.735857in}}{\pgfqpoint{2.112571in}{0.739303in}}%
\pgfpathcurveto{\pgfqpoint{2.112571in}{0.742748in}}{\pgfqpoint{2.111202in}{0.746053in}}{\pgfqpoint{2.108766in}{0.748489in}}%
\pgfpathcurveto{\pgfqpoint{2.106330in}{0.750926in}}{\pgfqpoint{2.103025in}{0.752295in}}{\pgfqpoint{2.099579in}{0.752295in}}%
\pgfpathcurveto{\pgfqpoint{2.096134in}{0.752295in}}{\pgfqpoint{2.092829in}{0.750926in}}{\pgfqpoint{2.090393in}{0.748489in}}%
\pgfpathcurveto{\pgfqpoint{2.087956in}{0.746053in}}{\pgfqpoint{2.086587in}{0.742748in}}{\pgfqpoint{2.086587in}{0.739303in}}%
\pgfpathcurveto{\pgfqpoint{2.086587in}{0.735857in}}{\pgfqpoint{2.087956in}{0.732552in}}{\pgfqpoint{2.090393in}{0.730116in}}%
\pgfpathcurveto{\pgfqpoint{2.092829in}{0.727680in}}{\pgfqpoint{2.096134in}{0.726311in}}{\pgfqpoint{2.099579in}{0.726311in}}%
\pgfpathlineto{\pgfqpoint{2.099579in}{0.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665094in}{0.942881in}}%
\pgfpathcurveto{\pgfqpoint{2.668540in}{0.942881in}}{\pgfqpoint{2.671845in}{0.944250in}}{\pgfqpoint{2.674281in}{0.946686in}}%
\pgfpathcurveto{\pgfqpoint{2.676717in}{0.949123in}}{\pgfqpoint{2.678086in}{0.952428in}}{\pgfqpoint{2.678086in}{0.955873in}}%
\pgfpathcurveto{\pgfqpoint{2.678086in}{0.959319in}}{\pgfqpoint{2.676717in}{0.962623in}}{\pgfqpoint{2.674281in}{0.965060in}}%
\pgfpathcurveto{\pgfqpoint{2.671845in}{0.967496in}}{\pgfqpoint{2.668540in}{0.968865in}}{\pgfqpoint{2.665094in}{0.968865in}}%
\pgfpathcurveto{\pgfqpoint{2.661649in}{0.968865in}}{\pgfqpoint{2.658344in}{0.967496in}}{\pgfqpoint{2.655908in}{0.965060in}}%
\pgfpathcurveto{\pgfqpoint{2.653471in}{0.962623in}}{\pgfqpoint{2.652102in}{0.959319in}}{\pgfqpoint{2.652102in}{0.955873in}}%
\pgfpathcurveto{\pgfqpoint{2.652102in}{0.952428in}}{\pgfqpoint{2.653471in}{0.949123in}}{\pgfqpoint{2.655908in}{0.946686in}}%
\pgfpathcurveto{\pgfqpoint{2.658344in}{0.944250in}}{\pgfqpoint{2.661649in}{0.942881in}}{\pgfqpoint{2.665094in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{2.665094in}{0.942881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852978in}{0.971080in}}%
\pgfpathcurveto{\pgfqpoint{1.856423in}{0.971080in}}{\pgfqpoint{1.859728in}{0.972449in}}{\pgfqpoint{1.862165in}{0.974886in}}%
\pgfpathcurveto{\pgfqpoint{1.864601in}{0.977322in}}{\pgfqpoint{1.865970in}{0.980627in}}{\pgfqpoint{1.865970in}{0.984072in}}%
\pgfpathcurveto{\pgfqpoint{1.865970in}{0.987518in}}{\pgfqpoint{1.864601in}{0.990823in}}{\pgfqpoint{1.862165in}{0.993259in}}%
\pgfpathcurveto{\pgfqpoint{1.859728in}{0.995695in}}{\pgfqpoint{1.856423in}{0.997064in}}{\pgfqpoint{1.852978in}{0.997064in}}%
\pgfpathcurveto{\pgfqpoint{1.849532in}{0.997064in}}{\pgfqpoint{1.846228in}{0.995695in}}{\pgfqpoint{1.843791in}{0.993259in}}%
\pgfpathcurveto{\pgfqpoint{1.841355in}{0.990823in}}{\pgfqpoint{1.839986in}{0.987518in}}{\pgfqpoint{1.839986in}{0.984072in}}%
\pgfpathcurveto{\pgfqpoint{1.839986in}{0.980627in}}{\pgfqpoint{1.841355in}{0.977322in}}{\pgfqpoint{1.843791in}{0.974886in}}%
\pgfpathcurveto{\pgfqpoint{1.846228in}{0.972449in}}{\pgfqpoint{1.849532in}{0.971080in}}{\pgfqpoint{1.852978in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{1.852978in}{0.971080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252329in}{1.181925in}}%
\pgfpathcurveto{\pgfqpoint{2.255775in}{1.181925in}}{\pgfqpoint{2.259079in}{1.183294in}}{\pgfqpoint{2.261516in}{1.185730in}}%
\pgfpathcurveto{\pgfqpoint{2.263952in}{1.188167in}}{\pgfqpoint{2.265321in}{1.191472in}}{\pgfqpoint{2.265321in}{1.194917in}}%
\pgfpathcurveto{\pgfqpoint{2.265321in}{1.198362in}}{\pgfqpoint{2.263952in}{1.201667in}}{\pgfqpoint{2.261516in}{1.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.259079in}{1.206540in}}{\pgfqpoint{2.255775in}{1.207909in}}{\pgfqpoint{2.252329in}{1.207909in}}%
\pgfpathcurveto{\pgfqpoint{2.248884in}{1.207909in}}{\pgfqpoint{2.245579in}{1.206540in}}{\pgfqpoint{2.243142in}{1.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.240706in}{1.201667in}}{\pgfqpoint{2.239337in}{1.198362in}}{\pgfqpoint{2.239337in}{1.194917in}}%
\pgfpathcurveto{\pgfqpoint{2.239337in}{1.191472in}}{\pgfqpoint{2.240706in}{1.188167in}}{\pgfqpoint{2.243142in}{1.185730in}}%
\pgfpathcurveto{\pgfqpoint{2.245579in}{1.183294in}}{\pgfqpoint{2.248884in}{1.181925in}}{\pgfqpoint{2.252329in}{1.181925in}}%
\pgfpathlineto{\pgfqpoint{2.252329in}{1.181925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583455in}{0.877800in}}%
\pgfpathcurveto{\pgfqpoint{2.586900in}{0.877800in}}{\pgfqpoint{2.590205in}{0.879169in}}{\pgfqpoint{2.592642in}{0.881606in}}%
\pgfpathcurveto{\pgfqpoint{2.595078in}{0.884042in}}{\pgfqpoint{2.596447in}{0.887347in}}{\pgfqpoint{2.596447in}{0.890792in}}%
\pgfpathcurveto{\pgfqpoint{2.596447in}{0.894238in}}{\pgfqpoint{2.595078in}{0.897543in}}{\pgfqpoint{2.592642in}{0.899979in}}%
\pgfpathcurveto{\pgfqpoint{2.590205in}{0.902415in}}{\pgfqpoint{2.586900in}{0.903784in}}{\pgfqpoint{2.583455in}{0.903784in}}%
\pgfpathcurveto{\pgfqpoint{2.580009in}{0.903784in}}{\pgfqpoint{2.576705in}{0.902415in}}{\pgfqpoint{2.574268in}{0.899979in}}%
\pgfpathcurveto{\pgfqpoint{2.571832in}{0.897543in}}{\pgfqpoint{2.570463in}{0.894238in}}{\pgfqpoint{2.570463in}{0.890792in}}%
\pgfpathcurveto{\pgfqpoint{2.570463in}{0.887347in}}{\pgfqpoint{2.571832in}{0.884042in}}{\pgfqpoint{2.574268in}{0.881606in}}%
\pgfpathcurveto{\pgfqpoint{2.576705in}{0.879169in}}{\pgfqpoint{2.580009in}{0.877800in}}{\pgfqpoint{2.583455in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{2.583455in}{0.877800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771256in}{1.356900in}}%
\pgfpathcurveto{\pgfqpoint{2.774702in}{1.356900in}}{\pgfqpoint{2.778007in}{1.358269in}}{\pgfqpoint{2.780443in}{1.360706in}}%
\pgfpathcurveto{\pgfqpoint{2.782879in}{1.363142in}}{\pgfqpoint{2.784248in}{1.366447in}}{\pgfqpoint{2.784248in}{1.369892in}}%
\pgfpathcurveto{\pgfqpoint{2.784248in}{1.373338in}}{\pgfqpoint{2.782879in}{1.376643in}}{\pgfqpoint{2.780443in}{1.379079in}}%
\pgfpathcurveto{\pgfqpoint{2.778007in}{1.381515in}}{\pgfqpoint{2.774702in}{1.382884in}}{\pgfqpoint{2.771256in}{1.382884in}}%
\pgfpathcurveto{\pgfqpoint{2.767811in}{1.382884in}}{\pgfqpoint{2.764506in}{1.381515in}}{\pgfqpoint{2.762070in}{1.379079in}}%
\pgfpathcurveto{\pgfqpoint{2.759633in}{1.376643in}}{\pgfqpoint{2.758264in}{1.373338in}}{\pgfqpoint{2.758264in}{1.369892in}}%
\pgfpathcurveto{\pgfqpoint{2.758264in}{1.366447in}}{\pgfqpoint{2.759633in}{1.363142in}}{\pgfqpoint{2.762070in}{1.360706in}}%
\pgfpathcurveto{\pgfqpoint{2.764506in}{1.358269in}}{\pgfqpoint{2.767811in}{1.356900in}}{\pgfqpoint{2.771256in}{1.356900in}}%
\pgfpathlineto{\pgfqpoint{2.771256in}{1.356900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834928in}{2.182695in}}%
\pgfpathcurveto{\pgfqpoint{2.838374in}{2.182695in}}{\pgfqpoint{2.841679in}{2.184064in}}{\pgfqpoint{2.844115in}{2.186500in}}%
\pgfpathcurveto{\pgfqpoint{2.846551in}{2.188937in}}{\pgfqpoint{2.847920in}{2.192242in}}{\pgfqpoint{2.847920in}{2.195687in}}%
\pgfpathcurveto{\pgfqpoint{2.847920in}{2.199132in}}{\pgfqpoint{2.846551in}{2.202437in}}{\pgfqpoint{2.844115in}{2.204874in}}%
\pgfpathcurveto{\pgfqpoint{2.841679in}{2.207310in}}{\pgfqpoint{2.838374in}{2.208679in}}{\pgfqpoint{2.834928in}{2.208679in}}%
\pgfpathcurveto{\pgfqpoint{2.831483in}{2.208679in}}{\pgfqpoint{2.828178in}{2.207310in}}{\pgfqpoint{2.825742in}{2.204874in}}%
\pgfpathcurveto{\pgfqpoint{2.823305in}{2.202437in}}{\pgfqpoint{2.821937in}{2.199132in}}{\pgfqpoint{2.821937in}{2.195687in}}%
\pgfpathcurveto{\pgfqpoint{2.821937in}{2.192242in}}{\pgfqpoint{2.823305in}{2.188937in}}{\pgfqpoint{2.825742in}{2.186500in}}%
\pgfpathcurveto{\pgfqpoint{2.828178in}{2.184064in}}{\pgfqpoint{2.831483in}{2.182695in}}{\pgfqpoint{2.834928in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{2.834928in}{2.182695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130925in}{1.322728in}}%
\pgfpathcurveto{\pgfqpoint{2.134370in}{1.322728in}}{\pgfqpoint{2.137675in}{1.324097in}}{\pgfqpoint{2.140111in}{1.326533in}}%
\pgfpathcurveto{\pgfqpoint{2.142548in}{1.328970in}}{\pgfqpoint{2.143917in}{1.332275in}}{\pgfqpoint{2.143917in}{1.335720in}}%
\pgfpathcurveto{\pgfqpoint{2.143917in}{1.339166in}}{\pgfqpoint{2.142548in}{1.342470in}}{\pgfqpoint{2.140111in}{1.344907in}}%
\pgfpathcurveto{\pgfqpoint{2.137675in}{1.347343in}}{\pgfqpoint{2.134370in}{1.348712in}}{\pgfqpoint{2.130925in}{1.348712in}}%
\pgfpathcurveto{\pgfqpoint{2.127479in}{1.348712in}}{\pgfqpoint{2.124174in}{1.347343in}}{\pgfqpoint{2.121738in}{1.344907in}}%
\pgfpathcurveto{\pgfqpoint{2.119302in}{1.342470in}}{\pgfqpoint{2.117933in}{1.339166in}}{\pgfqpoint{2.117933in}{1.335720in}}%
\pgfpathcurveto{\pgfqpoint{2.117933in}{1.332275in}}{\pgfqpoint{2.119302in}{1.328970in}}{\pgfqpoint{2.121738in}{1.326533in}}%
\pgfpathcurveto{\pgfqpoint{2.124174in}{1.324097in}}{\pgfqpoint{2.127479in}{1.322728in}}{\pgfqpoint{2.130925in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{2.130925in}{1.322728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223719in}{0.973371in}}%
\pgfpathcurveto{\pgfqpoint{2.227165in}{0.973371in}}{\pgfqpoint{2.230469in}{0.974740in}}{\pgfqpoint{2.232906in}{0.977176in}}%
\pgfpathcurveto{\pgfqpoint{2.235342in}{0.979612in}}{\pgfqpoint{2.236711in}{0.982917in}}{\pgfqpoint{2.236711in}{0.986363in}}%
\pgfpathcurveto{\pgfqpoint{2.236711in}{0.989808in}}{\pgfqpoint{2.235342in}{0.993113in}}{\pgfqpoint{2.232906in}{0.995549in}}%
\pgfpathcurveto{\pgfqpoint{2.230469in}{0.997985in}}{\pgfqpoint{2.227165in}{0.999354in}}{\pgfqpoint{2.223719in}{0.999354in}}%
\pgfpathcurveto{\pgfqpoint{2.220274in}{0.999354in}}{\pgfqpoint{2.216969in}{0.997985in}}{\pgfqpoint{2.214532in}{0.995549in}}%
\pgfpathcurveto{\pgfqpoint{2.212096in}{0.993113in}}{\pgfqpoint{2.210727in}{0.989808in}}{\pgfqpoint{2.210727in}{0.986363in}}%
\pgfpathcurveto{\pgfqpoint{2.210727in}{0.982917in}}{\pgfqpoint{2.212096in}{0.979612in}}{\pgfqpoint{2.214532in}{0.977176in}}%
\pgfpathcurveto{\pgfqpoint{2.216969in}{0.974740in}}{\pgfqpoint{2.220274in}{0.973371in}}{\pgfqpoint{2.223719in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{2.223719in}{0.973371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519914in}{0.959896in}}%
\pgfpathcurveto{\pgfqpoint{2.523360in}{0.959896in}}{\pgfqpoint{2.526665in}{0.961265in}}{\pgfqpoint{2.529101in}{0.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.531537in}{0.966137in}}{\pgfqpoint{2.532906in}{0.969442in}}{\pgfqpoint{2.532906in}{0.972888in}}%
\pgfpathcurveto{\pgfqpoint{2.532906in}{0.976333in}}{\pgfqpoint{2.531537in}{0.979638in}}{\pgfqpoint{2.529101in}{0.982074in}}%
\pgfpathcurveto{\pgfqpoint{2.526665in}{0.984511in}}{\pgfqpoint{2.523360in}{0.985879in}}{\pgfqpoint{2.519914in}{0.985879in}}%
\pgfpathcurveto{\pgfqpoint{2.516469in}{0.985879in}}{\pgfqpoint{2.513164in}{0.984511in}}{\pgfqpoint{2.510728in}{0.982074in}}%
\pgfpathcurveto{\pgfqpoint{2.508291in}{0.979638in}}{\pgfqpoint{2.506922in}{0.976333in}}{\pgfqpoint{2.506922in}{0.972888in}}%
\pgfpathcurveto{\pgfqpoint{2.506922in}{0.969442in}}{\pgfqpoint{2.508291in}{0.966137in}}{\pgfqpoint{2.510728in}{0.963701in}}%
\pgfpathcurveto{\pgfqpoint{2.513164in}{0.961265in}}{\pgfqpoint{2.516469in}{0.959896in}}{\pgfqpoint{2.519914in}{0.959896in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{0.959896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976274in}{1.199811in}}%
\pgfpathcurveto{\pgfqpoint{2.979720in}{1.199811in}}{\pgfqpoint{2.983024in}{1.201180in}}{\pgfqpoint{2.985461in}{1.203616in}}%
\pgfpathcurveto{\pgfqpoint{2.987897in}{1.206052in}}{\pgfqpoint{2.989266in}{1.209357in}}{\pgfqpoint{2.989266in}{1.212803in}}%
\pgfpathcurveto{\pgfqpoint{2.989266in}{1.216248in}}{\pgfqpoint{2.987897in}{1.219553in}}{\pgfqpoint{2.985461in}{1.221989in}}%
\pgfpathcurveto{\pgfqpoint{2.983024in}{1.224426in}}{\pgfqpoint{2.979720in}{1.225795in}}{\pgfqpoint{2.976274in}{1.225795in}}%
\pgfpathcurveto{\pgfqpoint{2.972829in}{1.225795in}}{\pgfqpoint{2.969524in}{1.224426in}}{\pgfqpoint{2.967087in}{1.221989in}}%
\pgfpathcurveto{\pgfqpoint{2.964651in}{1.219553in}}{\pgfqpoint{2.963282in}{1.216248in}}{\pgfqpoint{2.963282in}{1.212803in}}%
\pgfpathcurveto{\pgfqpoint{2.963282in}{1.209357in}}{\pgfqpoint{2.964651in}{1.206052in}}{\pgfqpoint{2.967087in}{1.203616in}}%
\pgfpathcurveto{\pgfqpoint{2.969524in}{1.201180in}}{\pgfqpoint{2.972829in}{1.199811in}}{\pgfqpoint{2.976274in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{2.976274in}{1.199811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017901in}{1.908676in}}%
\pgfpathcurveto{\pgfqpoint{3.021346in}{1.908676in}}{\pgfqpoint{3.024651in}{1.910045in}}{\pgfqpoint{3.027088in}{1.912481in}}%
\pgfpathcurveto{\pgfqpoint{3.029524in}{1.914918in}}{\pgfqpoint{3.030893in}{1.918222in}}{\pgfqpoint{3.030893in}{1.921668in}}%
\pgfpathcurveto{\pgfqpoint{3.030893in}{1.925113in}}{\pgfqpoint{3.029524in}{1.928418in}}{\pgfqpoint{3.027088in}{1.930855in}}%
\pgfpathcurveto{\pgfqpoint{3.024651in}{1.933291in}}{\pgfqpoint{3.021346in}{1.934660in}}{\pgfqpoint{3.017901in}{1.934660in}}%
\pgfpathcurveto{\pgfqpoint{3.014455in}{1.934660in}}{\pgfqpoint{3.011151in}{1.933291in}}{\pgfqpoint{3.008714in}{1.930855in}}%
\pgfpathcurveto{\pgfqpoint{3.006278in}{1.928418in}}{\pgfqpoint{3.004909in}{1.925113in}}{\pgfqpoint{3.004909in}{1.921668in}}%
\pgfpathcurveto{\pgfqpoint{3.004909in}{1.918222in}}{\pgfqpoint{3.006278in}{1.914918in}}{\pgfqpoint{3.008714in}{1.912481in}}%
\pgfpathcurveto{\pgfqpoint{3.011151in}{1.910045in}}{\pgfqpoint{3.014455in}{1.908676in}}{\pgfqpoint{3.017901in}{1.908676in}}%
\pgfpathlineto{\pgfqpoint{3.017901in}{1.908676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786853in}{0.897889in}}%
\pgfpathcurveto{\pgfqpoint{1.790298in}{0.897889in}}{\pgfqpoint{1.793603in}{0.899258in}}{\pgfqpoint{1.796040in}{0.901694in}}%
\pgfpathcurveto{\pgfqpoint{1.798476in}{0.904130in}}{\pgfqpoint{1.799845in}{0.907435in}}{\pgfqpoint{1.799845in}{0.910880in}}%
\pgfpathcurveto{\pgfqpoint{1.799845in}{0.914326in}}{\pgfqpoint{1.798476in}{0.917631in}}{\pgfqpoint{1.796040in}{0.920067in}}%
\pgfpathcurveto{\pgfqpoint{1.793603in}{0.922503in}}{\pgfqpoint{1.790298in}{0.923872in}}{\pgfqpoint{1.786853in}{0.923872in}}%
\pgfpathcurveto{\pgfqpoint{1.783407in}{0.923872in}}{\pgfqpoint{1.780103in}{0.922503in}}{\pgfqpoint{1.777666in}{0.920067in}}%
\pgfpathcurveto{\pgfqpoint{1.775230in}{0.917631in}}{\pgfqpoint{1.773861in}{0.914326in}}{\pgfqpoint{1.773861in}{0.910880in}}%
\pgfpathcurveto{\pgfqpoint{1.773861in}{0.907435in}}{\pgfqpoint{1.775230in}{0.904130in}}{\pgfqpoint{1.777666in}{0.901694in}}%
\pgfpathcurveto{\pgfqpoint{1.780103in}{0.899258in}}{\pgfqpoint{1.783407in}{0.897889in}}{\pgfqpoint{1.786853in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{1.786853in}{0.897889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372890in}{1.214930in}}%
\pgfpathcurveto{\pgfqpoint{2.376335in}{1.214930in}}{\pgfqpoint{2.379640in}{1.216299in}}{\pgfqpoint{2.382077in}{1.218735in}}%
\pgfpathcurveto{\pgfqpoint{2.384513in}{1.221172in}}{\pgfqpoint{2.385882in}{1.224477in}}{\pgfqpoint{2.385882in}{1.227922in}}%
\pgfpathcurveto{\pgfqpoint{2.385882in}{1.231367in}}{\pgfqpoint{2.384513in}{1.234672in}}{\pgfqpoint{2.382077in}{1.237109in}}%
\pgfpathcurveto{\pgfqpoint{2.379640in}{1.239545in}}{\pgfqpoint{2.376335in}{1.240914in}}{\pgfqpoint{2.372890in}{1.240914in}}%
\pgfpathcurveto{\pgfqpoint{2.369444in}{1.240914in}}{\pgfqpoint{2.366140in}{1.239545in}}{\pgfqpoint{2.363703in}{1.237109in}}%
\pgfpathcurveto{\pgfqpoint{2.361267in}{1.234672in}}{\pgfqpoint{2.359898in}{1.231367in}}{\pgfqpoint{2.359898in}{1.227922in}}%
\pgfpathcurveto{\pgfqpoint{2.359898in}{1.224477in}}{\pgfqpoint{2.361267in}{1.221172in}}{\pgfqpoint{2.363703in}{1.218735in}}%
\pgfpathcurveto{\pgfqpoint{2.366140in}{1.216299in}}{\pgfqpoint{2.369444in}{1.214930in}}{\pgfqpoint{2.372890in}{1.214930in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{1.214930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486792in}{1.874210in}}%
\pgfpathcurveto{\pgfqpoint{2.490237in}{1.874210in}}{\pgfqpoint{2.493542in}{1.875579in}}{\pgfqpoint{2.495978in}{1.878015in}}%
\pgfpathcurveto{\pgfqpoint{2.498415in}{1.880452in}}{\pgfqpoint{2.499784in}{1.883756in}}{\pgfqpoint{2.499784in}{1.887202in}}%
\pgfpathcurveto{\pgfqpoint{2.499784in}{1.890647in}}{\pgfqpoint{2.498415in}{1.893952in}}{\pgfqpoint{2.495978in}{1.896389in}}%
\pgfpathcurveto{\pgfqpoint{2.493542in}{1.898825in}}{\pgfqpoint{2.490237in}{1.900194in}}{\pgfqpoint{2.486792in}{1.900194in}}%
\pgfpathcurveto{\pgfqpoint{2.483346in}{1.900194in}}{\pgfqpoint{2.480042in}{1.898825in}}{\pgfqpoint{2.477605in}{1.896389in}}%
\pgfpathcurveto{\pgfqpoint{2.475169in}{1.893952in}}{\pgfqpoint{2.473800in}{1.890647in}}{\pgfqpoint{2.473800in}{1.887202in}}%
\pgfpathcurveto{\pgfqpoint{2.473800in}{1.883756in}}{\pgfqpoint{2.475169in}{1.880452in}}{\pgfqpoint{2.477605in}{1.878015in}}%
\pgfpathcurveto{\pgfqpoint{2.480042in}{1.875579in}}{\pgfqpoint{2.483346in}{1.874210in}}{\pgfqpoint{2.486792in}{1.874210in}}%
\pgfpathlineto{\pgfqpoint{2.486792in}{1.874210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532791in}{0.593329in}}%
\pgfpathcurveto{\pgfqpoint{2.536237in}{0.593329in}}{\pgfqpoint{2.539542in}{0.594698in}}{\pgfqpoint{2.541978in}{0.597134in}}%
\pgfpathcurveto{\pgfqpoint{2.544414in}{0.599570in}}{\pgfqpoint{2.545783in}{0.602875in}}{\pgfqpoint{2.545783in}{0.606321in}}%
\pgfpathcurveto{\pgfqpoint{2.545783in}{0.609766in}}{\pgfqpoint{2.544414in}{0.613071in}}{\pgfqpoint{2.541978in}{0.615507in}}%
\pgfpathcurveto{\pgfqpoint{2.539542in}{0.617944in}}{\pgfqpoint{2.536237in}{0.619312in}}{\pgfqpoint{2.532791in}{0.619312in}}%
\pgfpathcurveto{\pgfqpoint{2.529346in}{0.619312in}}{\pgfqpoint{2.526041in}{0.617944in}}{\pgfqpoint{2.523605in}{0.615507in}}%
\pgfpathcurveto{\pgfqpoint{2.521168in}{0.613071in}}{\pgfqpoint{2.519799in}{0.609766in}}{\pgfqpoint{2.519799in}{0.606321in}}%
\pgfpathcurveto{\pgfqpoint{2.519799in}{0.602875in}}{\pgfqpoint{2.521168in}{0.599570in}}{\pgfqpoint{2.523605in}{0.597134in}}%
\pgfpathcurveto{\pgfqpoint{2.526041in}{0.594698in}}{\pgfqpoint{2.529346in}{0.593329in}}{\pgfqpoint{2.532791in}{0.593329in}}%
\pgfpathlineto{\pgfqpoint{2.532791in}{0.593329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570414in}{1.254702in}}%
\pgfpathcurveto{\pgfqpoint{2.573860in}{1.254702in}}{\pgfqpoint{2.577164in}{1.256071in}}{\pgfqpoint{2.579601in}{1.258507in}}%
\pgfpathcurveto{\pgfqpoint{2.582037in}{1.260943in}}{\pgfqpoint{2.583406in}{1.264248in}}{\pgfqpoint{2.583406in}{1.267694in}}%
\pgfpathcurveto{\pgfqpoint{2.583406in}{1.271139in}}{\pgfqpoint{2.582037in}{1.274444in}}{\pgfqpoint{2.579601in}{1.276880in}}%
\pgfpathcurveto{\pgfqpoint{2.577164in}{1.279317in}}{\pgfqpoint{2.573860in}{1.280686in}}{\pgfqpoint{2.570414in}{1.280686in}}%
\pgfpathcurveto{\pgfqpoint{2.566969in}{1.280686in}}{\pgfqpoint{2.563664in}{1.279317in}}{\pgfqpoint{2.561227in}{1.276880in}}%
\pgfpathcurveto{\pgfqpoint{2.558791in}{1.274444in}}{\pgfqpoint{2.557422in}{1.271139in}}{\pgfqpoint{2.557422in}{1.267694in}}%
\pgfpathcurveto{\pgfqpoint{2.557422in}{1.264248in}}{\pgfqpoint{2.558791in}{1.260943in}}{\pgfqpoint{2.561227in}{1.258507in}}%
\pgfpathcurveto{\pgfqpoint{2.563664in}{1.256071in}}{\pgfqpoint{2.566969in}{1.254702in}}{\pgfqpoint{2.570414in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{2.570414in}{1.254702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727926in}{1.768014in}}%
\pgfpathcurveto{\pgfqpoint{2.731372in}{1.768014in}}{\pgfqpoint{2.734676in}{1.769383in}}{\pgfqpoint{2.737113in}{1.771819in}}%
\pgfpathcurveto{\pgfqpoint{2.739549in}{1.774255in}}{\pgfqpoint{2.740918in}{1.777560in}}{\pgfqpoint{2.740918in}{1.781006in}}%
\pgfpathcurveto{\pgfqpoint{2.740918in}{1.784451in}}{\pgfqpoint{2.739549in}{1.787756in}}{\pgfqpoint{2.737113in}{1.790192in}}%
\pgfpathcurveto{\pgfqpoint{2.734676in}{1.792629in}}{\pgfqpoint{2.731372in}{1.793998in}}{\pgfqpoint{2.727926in}{1.793998in}}%
\pgfpathcurveto{\pgfqpoint{2.724481in}{1.793998in}}{\pgfqpoint{2.721176in}{1.792629in}}{\pgfqpoint{2.718739in}{1.790192in}}%
\pgfpathcurveto{\pgfqpoint{2.716303in}{1.787756in}}{\pgfqpoint{2.714934in}{1.784451in}}{\pgfqpoint{2.714934in}{1.781006in}}%
\pgfpathcurveto{\pgfqpoint{2.714934in}{1.777560in}}{\pgfqpoint{2.716303in}{1.774255in}}{\pgfqpoint{2.718739in}{1.771819in}}%
\pgfpathcurveto{\pgfqpoint{2.721176in}{1.769383in}}{\pgfqpoint{2.724481in}{1.768014in}}{\pgfqpoint{2.727926in}{1.768014in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{1.768014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528009in}{1.626291in}}%
\pgfpathcurveto{\pgfqpoint{2.531455in}{1.626291in}}{\pgfqpoint{2.534759in}{1.627660in}}{\pgfqpoint{2.537196in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{2.539632in}{1.632532in}}{\pgfqpoint{2.541001in}{1.635837in}}{\pgfqpoint{2.541001in}{1.639283in}}%
\pgfpathcurveto{\pgfqpoint{2.541001in}{1.642728in}}{\pgfqpoint{2.539632in}{1.646033in}}{\pgfqpoint{2.537196in}{1.648469in}}%
\pgfpathcurveto{\pgfqpoint{2.534759in}{1.650906in}}{\pgfqpoint{2.531455in}{1.652274in}}{\pgfqpoint{2.528009in}{1.652274in}}%
\pgfpathcurveto{\pgfqpoint{2.524564in}{1.652274in}}{\pgfqpoint{2.521259in}{1.650906in}}{\pgfqpoint{2.518823in}{1.648469in}}%
\pgfpathcurveto{\pgfqpoint{2.516386in}{1.646033in}}{\pgfqpoint{2.515017in}{1.642728in}}{\pgfqpoint{2.515017in}{1.639283in}}%
\pgfpathcurveto{\pgfqpoint{2.515017in}{1.635837in}}{\pgfqpoint{2.516386in}{1.632532in}}{\pgfqpoint{2.518823in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{2.521259in}{1.627660in}}{\pgfqpoint{2.524564in}{1.626291in}}{\pgfqpoint{2.528009in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{2.528009in}{1.626291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610964in}{1.089575in}}%
\pgfpathcurveto{\pgfqpoint{2.614409in}{1.089575in}}{\pgfqpoint{2.617714in}{1.090944in}}{\pgfqpoint{2.620150in}{1.093380in}}%
\pgfpathcurveto{\pgfqpoint{2.622587in}{1.095816in}}{\pgfqpoint{2.623955in}{1.099121in}}{\pgfqpoint{2.623955in}{1.102567in}}%
\pgfpathcurveto{\pgfqpoint{2.623955in}{1.106012in}}{\pgfqpoint{2.622587in}{1.109317in}}{\pgfqpoint{2.620150in}{1.111753in}}%
\pgfpathcurveto{\pgfqpoint{2.617714in}{1.114190in}}{\pgfqpoint{2.614409in}{1.115559in}}{\pgfqpoint{2.610964in}{1.115559in}}%
\pgfpathcurveto{\pgfqpoint{2.607518in}{1.115559in}}{\pgfqpoint{2.604213in}{1.114190in}}{\pgfqpoint{2.601777in}{1.111753in}}%
\pgfpathcurveto{\pgfqpoint{2.599341in}{1.109317in}}{\pgfqpoint{2.597972in}{1.106012in}}{\pgfqpoint{2.597972in}{1.102567in}}%
\pgfpathcurveto{\pgfqpoint{2.597972in}{1.099121in}}{\pgfqpoint{2.599341in}{1.095816in}}{\pgfqpoint{2.601777in}{1.093380in}}%
\pgfpathcurveto{\pgfqpoint{2.604213in}{1.090944in}}{\pgfqpoint{2.607518in}{1.089575in}}{\pgfqpoint{2.610964in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{2.610964in}{1.089575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675742in}{1.567861in}}%
\pgfpathcurveto{\pgfqpoint{2.679188in}{1.567861in}}{\pgfqpoint{2.682493in}{1.569230in}}{\pgfqpoint{2.684929in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{2.687365in}{1.574103in}}{\pgfqpoint{2.688734in}{1.577408in}}{\pgfqpoint{2.688734in}{1.580853in}}%
\pgfpathcurveto{\pgfqpoint{2.688734in}{1.584299in}}{\pgfqpoint{2.687365in}{1.587603in}}{\pgfqpoint{2.684929in}{1.590040in}}%
\pgfpathcurveto{\pgfqpoint{2.682493in}{1.592476in}}{\pgfqpoint{2.679188in}{1.593845in}}{\pgfqpoint{2.675742in}{1.593845in}}%
\pgfpathcurveto{\pgfqpoint{2.672297in}{1.593845in}}{\pgfqpoint{2.668992in}{1.592476in}}{\pgfqpoint{2.666556in}{1.590040in}}%
\pgfpathcurveto{\pgfqpoint{2.664119in}{1.587603in}}{\pgfqpoint{2.662750in}{1.584299in}}{\pgfqpoint{2.662750in}{1.580853in}}%
\pgfpathcurveto{\pgfqpoint{2.662750in}{1.577408in}}{\pgfqpoint{2.664119in}{1.574103in}}{\pgfqpoint{2.666556in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{2.668992in}{1.569230in}}{\pgfqpoint{2.672297in}{1.567861in}}{\pgfqpoint{2.675742in}{1.567861in}}%
\pgfpathlineto{\pgfqpoint{2.675742in}{1.567861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477560in}{0.374167in}}{\pgfqpoint{3.163363in}{2.390919in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386416in}{0.902286in}}%
\pgfpathcurveto{\pgfqpoint{2.389862in}{0.902286in}}{\pgfqpoint{2.393166in}{0.903655in}}{\pgfqpoint{2.395603in}{0.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.398039in}{0.908528in}}{\pgfqpoint{2.399408in}{0.911833in}}{\pgfqpoint{2.399408in}{0.915278in}}%
\pgfpathcurveto{\pgfqpoint{2.399408in}{0.918724in}}{\pgfqpoint{2.398039in}{0.922028in}}{\pgfqpoint{2.395603in}{0.924465in}}%
\pgfpathcurveto{\pgfqpoint{2.393166in}{0.926901in}}{\pgfqpoint{2.389862in}{0.928270in}}{\pgfqpoint{2.386416in}{0.928270in}}%
\pgfpathcurveto{\pgfqpoint{2.382971in}{0.928270in}}{\pgfqpoint{2.379666in}{0.926901in}}{\pgfqpoint{2.377229in}{0.924465in}}%
\pgfpathcurveto{\pgfqpoint{2.374793in}{0.922028in}}{\pgfqpoint{2.373424in}{0.918724in}}{\pgfqpoint{2.373424in}{0.915278in}}%
\pgfpathcurveto{\pgfqpoint{2.373424in}{0.911833in}}{\pgfqpoint{2.374793in}{0.908528in}}{\pgfqpoint{2.377229in}{0.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.379666in}{0.903655in}}{\pgfqpoint{2.382971in}{0.902286in}}{\pgfqpoint{2.386416in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{2.386416in}{0.902286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958504in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958504in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465317in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465317in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972131in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972131in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478944in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478944in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985758in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985758in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492571in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492571in,y=0.325556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553053in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654415in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755778in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857141in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059866in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161229in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262592in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363954in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566680in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668042in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769405in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870768in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073493in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174856in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276219in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377581in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580307in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681670in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783032in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884395in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087120in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188483in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289846in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391209in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593934in}{0.374167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059242in,y=0.145000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original exact $W_2$ distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.375462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.327976in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.694858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.647373in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.014255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.966770in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.333652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.286166in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.653049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.605563in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.972445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.924960in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.291842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=2.244357in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.611239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=2.563753in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.439341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.503220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.567100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.630979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.758738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.822617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.886496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{0.950376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.078134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.142014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.205893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.269772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.461411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.525290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.589169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.716928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.780807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.844687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{1.908566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.036325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.100204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.164083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.227963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.355721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.419601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.483480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.547359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.675118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477560in}{2.738998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=1.569626in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance in 2D metric MDS projection}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477560in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{0.477560in}{2.765086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477560in}{0.374167in}}%
\pgfpathlineto{\pgfqpoint{3.640923in}{0.374167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059242in,y=2.848419in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}metric MDS Shepard diagnostic ($\rho_S=0.553$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/neighbour_holdout_paths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.604632in}{7.951148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.604632in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.604632in}{7.951148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.951148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{7.368078in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{7.368078in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{5.971158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616001in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{0.616001in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616001in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438981in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438981in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261961in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.261961in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261961in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822310in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028619in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234927in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441236in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647544in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853853in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060162in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266470in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{6.164466in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{6.164466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.164466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=6.116981in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{6.539780in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{6.539780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.539780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=6.492294in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{6.915093in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{6.915093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.915093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=6.867608in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{7.290407in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{7.290407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{7.290407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=7.242921in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.014341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.089404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.239529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.314592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.389654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.464717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.614843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.689905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.764968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.840031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{6.990156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{7.065219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{7.140281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{7.215344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{7.365469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{7.268717in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{7.278393in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{7.253993in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{7.275306in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{7.281256in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{7.277862in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{7.266292in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{7.251464in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{7.265644in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{7.265968in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{7.278977in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{7.300789in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{7.302694in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{7.302848in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{7.304389in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{7.304030in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{7.287316in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{7.288313in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{7.302180in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{7.317965in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{7.275733in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{7.263968in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{7.277862in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{7.284424in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{7.303414in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{7.295668in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{7.309655in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{7.311741in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{7.301716in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{7.301974in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{7.310063in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{7.302591in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{7.277596in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{7.258806in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{7.245384in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{7.238301in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{7.256567in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{7.255033in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{7.234059in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{7.224063in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{7.231516in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{7.200367in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{7.222002in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{7.217344in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{7.224349in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{7.219476in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{7.221773in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{7.226632in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{7.220108in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{7.205014in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{7.207356in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{7.224749in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{7.234059in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{7.215496in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{7.216825in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{7.232930in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{7.244814in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{7.241805in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{7.247035in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{7.261261in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{7.280491in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{7.279111in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{7.282979in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{7.280544in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{7.274742in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{7.280014in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{7.283508in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{7.280862in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{7.286986in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{7.277888in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{7.270293in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{7.276876in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{7.279005in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{7.288929in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{7.292329in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{7.290605in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{7.293373in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{7.305525in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{7.283349in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{7.278579in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{7.256348in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{7.260717in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{7.279429in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{7.285144in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{7.275756in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{7.279535in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{7.270508in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{7.264843in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{7.258918in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{7.261805in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{7.266250in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{7.281921in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{7.273190in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{7.283402in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{7.289558in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{7.293373in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{7.287827in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{7.287827in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{7.292335in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{7.280642in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{7.283767in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{7.300599in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{7.303231in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{7.302097in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{7.303746in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{7.302922in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{7.317669in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{7.298477in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{7.286985in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{7.279153in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{7.277769in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{7.265737in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{7.265574in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{7.294839in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{7.293432in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{7.284560in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{7.291236in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{7.288825in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{7.275581in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{7.278462in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{7.280588in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{7.290398in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{7.289717in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{7.287300in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{7.289612in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{7.279792in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{7.278888in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{7.277023in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{7.285351in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{7.299461in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{7.300806in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{7.283450in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{7.292021in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{7.291079in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{7.294110in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{7.294891in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{7.272099in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{7.272690in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{7.256200in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{7.253288in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{7.252296in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{7.257077in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{7.264002in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{7.267738in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{7.266061in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{7.273173in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{7.278728in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{7.273119in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{7.276383in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{7.274083in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{7.288142in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{7.286827in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{7.283080in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{7.281013in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{7.288772in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{7.290608in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{7.301490in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{7.307770in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{7.302472in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{7.308641in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{7.301542in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{7.295730in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{7.286348in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{7.301077in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{7.298746in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{7.302317in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{7.258023in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{7.252084in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{7.240512in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{7.218956in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{7.199491in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{7.197356in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{7.206153in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{7.217859in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{7.229782in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{7.239895in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{7.286031in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{7.293069in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{7.290818in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{7.295678in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{7.241576in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{7.261029in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{7.274010in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{7.271216in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{7.255994in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{7.254729in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{7.250702in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{7.245374in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{7.245151in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{7.277434in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{7.279779in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{7.285714in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{7.286822in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{7.276045in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{7.275296in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{7.275403in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{7.283494in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{7.274974in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{7.271378in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{7.287244in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{7.271754in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{7.264133in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{7.272937in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{7.270193in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{7.297551in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{7.302678in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{7.280895in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{7.264024in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{7.259610in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{7.232111in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{7.196643in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{7.209199in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{7.198840in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{7.188275in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{7.184297in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{7.159791in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{7.190616in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{7.196822in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{7.196881in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{7.198189in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{7.190007in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{7.193840in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{7.200561in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{7.201035in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{7.213068in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{7.215916in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{7.204989in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{7.218985in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{7.231873in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{7.227887in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{7.233971in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{7.236798in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{7.239220in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{7.237362in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{7.244767in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{7.230338in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{7.251990in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{7.241074in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{7.217655in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{7.229655in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{7.213068in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{7.233745in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{7.224281in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{7.221983in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{7.241691in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{7.258322in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{7.269045in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{7.269748in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{7.248887in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{7.225256in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{7.219332in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{7.230452in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{7.234651in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{7.219100in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{7.259746in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{7.260402in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{7.262695in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{7.255520in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{7.244265in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{7.252156in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{7.242755in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{7.238827in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{7.244991in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{7.238207in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{7.221753in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{7.215568in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{7.202454in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{7.200265in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{7.204871in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{7.211961in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{7.219967in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{7.208688in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{7.215162in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{7.198902in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{7.197535in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{7.176895in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{7.194134in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{7.183049in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{7.174811in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{7.154914in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{7.165364in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{7.183777in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{7.198666in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{7.194374in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{7.208410in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{7.188853in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{7.194433in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{7.204822in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{7.209055in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{7.213672in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{7.192398in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{7.208938in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{7.196165in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{7.190117in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{7.181348in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{7.181835in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{7.176344in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{7.182382in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{7.182685in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{7.176466in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{7.173767in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{7.185231in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{7.180800in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{7.183413in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{7.209348in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{7.209700in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{7.167969in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{7.181409in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{7.148078in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{7.160376in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{7.175915in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{7.183292in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{7.130320in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{7.108856in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{7.105903in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{7.163435in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{7.166295in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{7.190658in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{7.205235in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{7.211572in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{7.214488in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{7.220574in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{7.224834in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{7.241917in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{7.258071in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{7.261741in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{7.268975in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{7.268162in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{7.268813in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{7.273562in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{7.284086in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{7.281428in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{7.277960in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{7.282285in}}%
\pgfpathlineto{\pgfqpoint{1.795230in}{7.272909in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{7.254294in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{7.241079in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{7.206134in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{7.217190in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{7.209720in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{7.212997in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{7.223724in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{7.215853in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{7.215446in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{7.222629in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{7.195629in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{7.179195in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{7.178890in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{7.171644in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{7.178279in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{7.190532in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{7.188122in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{7.195629in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{7.195809in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{7.185037in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{7.173677in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{7.171829in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{7.175582in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{7.180904in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{7.183702in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{7.202471in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{7.207429in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{7.222687in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{7.221013in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{7.225793in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{7.233958in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{7.239616in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{7.228544in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{7.226482in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{7.215038in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{7.240179in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{7.239954in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{7.236113in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{7.227514in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{7.217306in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{7.228144in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{7.219625in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{7.229344in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{7.230657in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{7.250415in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{7.239559in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{7.235603in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{7.224242in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{7.210541in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{7.195689in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{7.207547in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{7.233901in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{7.219162in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{7.201912in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{7.204283in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{7.209060in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{7.195115in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{7.191513in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{7.196432in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{7.216373in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{7.227468in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{7.208530in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{7.204578in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{7.173300in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{7.180602in}}%
\pgfpathlineto{\pgfqpoint{2.029723in}{7.165864in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{7.146627in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{7.146180in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{7.134714in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{7.129372in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{7.131461in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{7.152101in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{7.146499in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{7.135168in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{7.161618in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{7.182249in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{7.179013in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{7.185046in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{7.176807in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{7.166736in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{7.157788in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{7.155455in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{7.170087in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{7.164805in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{7.168910in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{7.183284in}}%
\pgfpathlineto{\pgfqpoint{2.095110in}{7.186138in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{7.184378in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{7.193076in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{7.197149in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{7.209412in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{7.206527in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{7.212345in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{7.198879in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{7.200724in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{7.214799in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{7.202802in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{7.221189in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{7.236421in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{7.200843in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{7.224307in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{7.229645in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{7.220031in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{7.215499in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{7.218756in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{7.214741in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{7.223038in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{7.210117in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{7.228099in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{7.219684in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{7.212988in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{7.228179in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{7.236739in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{7.226110in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{7.208583in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{7.200289in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{7.200885in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{7.192505in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{7.197843in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{7.198321in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{7.192204in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{7.174351in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{7.174412in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{7.166229in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{7.179084in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{7.172436in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{7.172993in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{7.168718in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{7.160723in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{7.177182in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{7.177120in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{7.177120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{7.268636in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{7.279307in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{7.267445in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{7.291201in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{7.299883in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{7.285878in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{7.258528in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{7.259846in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{7.244528in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{7.247632in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{7.256943in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{7.287729in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{7.282307in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{7.279014in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{7.276552in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{7.244182in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{7.262850in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{7.265245in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{7.287946in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{7.270679in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{7.267296in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{7.289322in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{7.310193in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{7.262887in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{7.261049in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{7.250837in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{7.261199in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{7.245755in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{7.246292in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{7.247440in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{7.242182in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{7.222630in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{7.207050in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{7.211236in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{7.201905in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{7.201011in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{7.213080in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{7.215958in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{7.157320in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{7.101789in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{7.133393in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{7.116506in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{7.142422in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{7.136060in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{7.152908in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{7.134905in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{7.127357in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{7.138585in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{7.147989in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{7.156544in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{7.140881in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{7.138806in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{7.158441in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{7.170404in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{7.168749in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{7.183264in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{7.199136in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{7.197707in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{7.197503in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{7.199218in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{7.194061in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{7.193650in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{7.188620in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{7.192992in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{7.177617in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{7.173872in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{7.173830in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{7.167686in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{7.175852in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{7.166580in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{7.167601in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{7.158398in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{7.158829in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{7.167772in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{7.163121in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{7.141057in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{7.128748in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{7.128479in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{7.140043in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{7.135394in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{7.130806in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{7.113951in}}%
\pgfpathlineto{\pgfqpoint{0.913627in}{7.106973in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{7.126324in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{7.131833in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{7.129464in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{7.179923in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{7.203529in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{7.200604in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{7.203286in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{7.201661in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{7.209186in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{7.205474in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{7.194061in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{7.169641in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{7.173112in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{7.200970in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{7.200196in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{7.202515in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{7.197462in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{7.208944in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{7.210272in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{7.146984in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{7.141938in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{7.158183in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{7.147989in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{7.161750in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{7.156414in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{7.174631in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{7.174673in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{7.170107in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{7.178331in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{7.171294in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{7.157493in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{7.155852in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{7.142686in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{7.141366in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{7.148949in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{7.155247in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{7.147989in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{7.131922in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{7.142026in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{7.135128in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{7.143697in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{7.145364in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{7.154122in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{7.152431in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{7.128613in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{7.145364in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{7.139690in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{7.154685in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{7.153775in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{7.093570in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{7.088340in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{7.078967in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{7.086209in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{7.096897in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{7.092725in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{7.093899in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{7.095961in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{7.095868in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{7.110333in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{7.101789in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{7.104802in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{7.098718in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{7.109827in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{7.111938in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{7.097317in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{7.088954in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{7.094368in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{7.085450in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{7.099929in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{7.103228in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{7.103691in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{7.096850in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{7.090040in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{7.091643in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{7.080163in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{7.065245in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{7.060304in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{7.056466in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{7.059125in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{7.055182in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{7.054044in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{7.039956in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{7.024054in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{7.021629in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{7.028982in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{7.032454in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{7.041316in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{7.065879in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{7.087346in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{7.080641in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{7.103645in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{7.119324in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{7.143126in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{7.155852in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{7.142906in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{7.145671in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{7.142378in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{7.136991in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{7.142202in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{7.148688in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{7.155031in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{7.191180in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{7.185760in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{7.195005in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{7.193157in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{7.186424in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{7.187253in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{7.186797in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{7.198320in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{7.199789in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{7.234632in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{7.212079in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{7.203773in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{7.210513in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{7.194020in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{7.206080in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{7.214600in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{7.172563in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{7.181345in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{7.157191in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{7.141938in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{7.116916in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{7.117917in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{7.114180in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{7.138231in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{7.137966in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{7.121318in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{7.095868in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{7.100674in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{7.120865in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{7.114591in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{7.142158in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{7.123577in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{7.120050in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{7.123036in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{7.129196in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{7.144794in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{7.151736in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{7.164660in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{7.180300in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{7.172647in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{7.174083in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{7.180801in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{7.180090in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{7.183888in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{7.186092in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{7.173070in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{7.176819in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{7.190520in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{7.115549in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{7.115503in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{7.009858in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{7.037834in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{7.075512in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{7.069572in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{7.058584in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{7.065732in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{7.109827in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{7.114865in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{7.116233in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{7.117280in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{7.086636in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{7.084405in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{7.081214in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{7.109735in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{7.095399in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{7.117553in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{7.108263in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{7.161493in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{7.161921in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{7.149385in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{7.149995in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{7.153515in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{7.146240in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{7.126684in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{7.134994in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{7.122268in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{7.087157in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{7.086114in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{7.083930in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{7.109919in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{7.118598in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{7.103552in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{7.093288in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{7.098251in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{7.085735in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{7.084833in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{7.084785in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{7.075704in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{7.086304in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{7.086162in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{7.063047in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{7.003690in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{7.009280in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{7.039703in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{7.043327in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{7.052608in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{7.051863in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{7.057156in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{7.042774in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{7.048281in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{7.067971in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{7.077625in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{7.087488in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{7.055132in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{7.067630in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{7.055231in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{7.012007in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{7.000986in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{6.996831in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{6.985150in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{6.988560in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{6.982977in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{6.970579in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{6.995976in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{6.979596in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{6.947150in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{6.974496in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{6.955267in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{6.908988in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{6.888536in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{6.898223in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{6.875214in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{6.890323in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{6.886683in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{6.907485in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{6.879723in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{6.841559in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{6.767905in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{6.779910in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{6.786654in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{6.812494in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{6.813723in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{6.897308in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{6.897125in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{6.853614in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{6.900594in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{6.894926in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{6.891185in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{6.898527in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{6.913597in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{6.906100in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{6.906702in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{6.932862in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{6.920665in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{6.920783in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{6.947835in}}%
\pgfpathlineto{\pgfqpoint{1.795230in}{6.946408in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{6.933908in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{6.926436in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{6.887054in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{6.915861in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{6.908327in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{6.913776in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{6.931290in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{6.930240in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{6.938656in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{6.958984in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{6.933792in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{6.915980in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{6.912103in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{6.893947in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{6.908086in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{6.921079in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{6.912641in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{6.919778in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{6.908507in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{6.885383in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{6.895232in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{6.901990in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{6.900777in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{6.938425in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{6.951362in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{6.940731in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{6.942801in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{6.944692in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{6.941709in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{6.940386in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{6.953968in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{6.924145in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{6.918830in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{6.937270in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{6.923144in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{6.921788in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{6.911984in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{6.883024in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{6.901626in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{6.882465in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{6.897674in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{6.923144in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{6.975486in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{6.955493in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{6.925203in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{6.905074in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{6.898649in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{6.923615in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{6.896210in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{6.897064in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{6.894130in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{6.869666in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{6.875340in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{6.881905in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{6.881905in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{6.925438in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{6.935707in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{6.920961in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{6.927667in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{6.929247in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{6.904048in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{6.909408in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{6.844640in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{6.815425in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{6.810032in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{6.812290in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{6.841033in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{6.803219in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{6.806117in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{6.835557in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{6.856646in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{6.861203in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{6.886868in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{6.882838in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{6.865224in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{6.846926in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{6.856389in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{6.871120in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{6.864524in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{6.864969in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{6.886312in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{6.902232in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{6.912223in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{6.897491in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{6.909108in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{6.900594in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{6.895232in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{6.903019in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{6.854841in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{6.802874in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{6.801974in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{6.691543in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{6.695703in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{6.758132in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{6.740529in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{6.749122in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{6.747485in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{6.732140in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{6.721887in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{6.764710in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{6.760916in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{6.750829in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{6.751496in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{6.782970in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{6.787995in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{6.804463in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{6.792076in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{6.750903in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{6.737592in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{6.756736in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{6.760770in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{6.774829in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{6.776694in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{6.753788in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{6.747113in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{6.730771in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{6.727107in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{6.740529in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{6.735930in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{6.740153in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{6.736762in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{6.739099in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{6.751422in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{6.771808in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{6.771808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{7.290407in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{7.290407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.971158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=6.465577in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.965}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=6.340229in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.302}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=6.202035in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.540}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=6.064535in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=38.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750809in, y=7.601436in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Communication Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637341in, y=7.451412in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EA (solid), TTWO (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{7.368078in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{7.368078in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{5.971158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.861434in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.861434in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861434in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684413in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{3.684413in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684413in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.507393in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{4.507393in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507393in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067742in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274051in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480360in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686668in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892977in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099285in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305594in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511903in}{5.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{6.451139in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{6.451139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.451139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573694in, y=6.403653in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{6.945991in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{6.945991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.945991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673617in, y=6.898506in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.055256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.154227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.253198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.352168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.550109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.649080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.748050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{6.847021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{7.044962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{7.143932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{7.242903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{7.341874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{6.942127in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{6.985555in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{6.981640in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{6.987621in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{6.983965in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{6.976958in}}%
\pgfpathlineto{\pgfqpoint{2.888490in}{6.975763in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{6.988136in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{6.976045in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{6.983480in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{6.979759in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{6.961156in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{6.959231in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{6.942616in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{6.910393in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{6.924371in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{6.913955in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{6.926553in}}%
\pgfpathlineto{\pgfqpoint{2.933585in}{6.959740in}}%
\pgfpathlineto{\pgfqpoint{2.935840in}{6.968209in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{6.980317in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{6.978535in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{6.992408in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{6.989199in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{7.004111in}}%
\pgfpathlineto{\pgfqpoint{2.953878in}{7.007456in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{6.996103in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{7.000575in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{7.020905in}}%
\pgfpathlineto{\pgfqpoint{2.971916in}{7.036338in}}%
\pgfpathlineto{\pgfqpoint{2.978680in}{7.041573in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{7.038730in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{7.048214in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{7.030890in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{7.042773in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{7.040524in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{7.050186in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{7.034748in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{7.059247in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{7.063539in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{7.057221in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{7.062595in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{7.082874in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{7.089938in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{7.087922in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{7.112255in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{7.100170in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{7.097920in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{7.078604in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{7.065069in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{7.058325in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{7.083072in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{7.088118in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{7.086489in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{7.075823in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{7.086658in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{7.086911in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{7.083186in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{7.075593in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{7.082817in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{7.083978in}}%
\pgfpathlineto{\pgfqpoint{3.091417in}{7.072390in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{7.074672in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{7.071289in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{7.080943in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{7.085785in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{7.071027in}}%
\pgfpathlineto{\pgfqpoint{3.109455in}{7.087585in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{7.085869in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{7.091221in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{7.088763in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{7.092084in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{7.087501in}}%
\pgfpathlineto{\pgfqpoint{3.136512in}{7.083526in}}%
\pgfpathlineto{\pgfqpoint{3.138766in}{7.079632in}}%
\pgfpathlineto{\pgfqpoint{3.141021in}{7.072361in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{7.054377in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{7.079661in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{7.078604in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{7.045807in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{7.063008in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{7.074902in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{7.068087in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{7.061087in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{7.067181in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{7.064011in}}%
\pgfpathlineto{\pgfqpoint{3.183861in}{7.072882in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{7.083554in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{7.081512in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{7.089518in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{7.090524in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{7.084515in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{7.071869in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{7.073806in}}%
\pgfpathlineto{\pgfqpoint{3.215428in}{7.070708in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{7.077230in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{7.077774in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{7.074268in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{7.078175in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{7.067181in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{7.069690in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{7.057669in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{7.048670in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{7.063598in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{7.060672in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{7.066624in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{7.072564in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{7.050549in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{7.039381in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{7.060968in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{7.062122in}}%
\pgfpathlineto{\pgfqpoint{3.280815in}{7.056624in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{7.048761in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{7.044491in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{7.063067in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{7.061916in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{7.045898in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{7.042742in}}%
\pgfpathlineto{\pgfqpoint{3.303362in}{7.032242in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{7.013134in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{7.027542in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{7.047119in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{7.039783in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{7.044461in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{7.047971in}}%
\pgfpathlineto{\pgfqpoint{3.328165in}{7.051064in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{7.049459in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{7.051094in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{7.042373in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{7.037178in}}%
\pgfpathlineto{\pgfqpoint{3.343948in}{7.023276in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{7.018360in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{7.044889in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{7.004077in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{7.003778in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{7.003113in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{7.007984in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{7.008840in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{7.003213in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{6.982613in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{6.966671in}}%
\pgfpathlineto{\pgfqpoint{3.382278in}{6.965738in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{6.983549in}}%
\pgfpathlineto{\pgfqpoint{3.391297in}{6.996508in}}%
\pgfpathlineto{\pgfqpoint{3.393552in}{6.999838in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{6.987071in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{6.996880in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{6.988205in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{6.989267in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{6.994954in}}%
\pgfpathlineto{\pgfqpoint{3.411590in}{6.986761in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{6.982856in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{6.999402in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{6.993258in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{6.996880in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{6.992306in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{7.003745in}}%
\pgfpathlineto{\pgfqpoint{3.438647in}{7.009728in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{7.012089in}}%
\pgfpathlineto{\pgfqpoint{3.443156in}{7.008313in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{7.015218in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{7.019457in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{7.017391in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{7.036432in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{7.060405in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{7.075449in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{7.066126in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{7.051607in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{7.069079in}}%
\pgfpathlineto{\pgfqpoint{3.483742in}{7.071984in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{7.067063in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{7.070301in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{7.076340in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{7.069632in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{7.065334in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{7.068379in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{7.065334in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{7.066449in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{7.075449in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{7.069457in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{7.058503in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{7.051094in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{7.044828in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{7.044124in}}%
\pgfpathlineto{\pgfqpoint{3.535601in}{7.052331in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{7.053145in}}%
\pgfpathlineto{\pgfqpoint{3.546874in}{7.061561in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{7.039195in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{7.046600in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{7.032054in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{7.103905in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{7.120624in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{7.119494in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{7.113323in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{7.094969in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{7.091361in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{7.085418in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{7.091305in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{7.088483in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{7.084487in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{7.079033in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{7.092363in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{7.088370in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{7.039071in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{7.059396in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{7.026082in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{7.043633in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{7.025827in}}%
\pgfpathlineto{\pgfqpoint{3.625790in}{7.058116in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{7.059604in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{7.076599in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{7.060731in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{7.042773in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{7.034279in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{7.032305in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{7.022156in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{7.037551in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{7.047149in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{7.090412in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{7.104584in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{7.108259in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{7.104123in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{7.100170in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{7.100635in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{7.102000in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{7.099951in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{7.111453in}}%
\pgfpathlineto{\pgfqpoint{3.691178in}{7.112522in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{7.091277in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{7.097728in}}%
\pgfpathlineto{\pgfqpoint{3.704706in}{7.099540in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{7.104720in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{7.101400in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{7.111694in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{7.109926in}}%
\pgfpathlineto{\pgfqpoint{3.722744in}{7.091221in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{7.088146in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{7.091054in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{7.082392in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{7.073604in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{7.089938in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{7.073258in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{7.119652in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{7.112416in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{7.107936in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{7.112362in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{7.117780in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{7.134785in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{7.142508in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{7.143939in}}%
\pgfpathlineto{\pgfqpoint{3.776858in}{7.130221in}}%
\pgfpathlineto{\pgfqpoint{3.783622in}{7.143061in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{7.178784in}}%
\pgfpathlineto{\pgfqpoint{3.788131in}{7.183132in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{7.172629in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{7.172297in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{7.161559in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{7.134377in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{7.149940in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{7.140393in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{7.119099in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{7.130505in}}%
\pgfpathlineto{\pgfqpoint{3.821953in}{7.112202in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{7.087501in}}%
\pgfpathlineto{\pgfqpoint{3.830971in}{7.030355in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{7.083129in}}%
\pgfpathlineto{\pgfqpoint{3.837736in}{7.094969in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{7.096075in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{7.095522in}}%
\pgfpathlineto{\pgfqpoint{3.849009in}{7.120808in}}%
\pgfpathlineto{\pgfqpoint{3.851264in}{7.132201in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{7.129912in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{7.132944in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{7.125199in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{7.129138in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{7.116696in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{7.137635in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{7.130324in}}%
\pgfpathlineto{\pgfqpoint{3.878321in}{7.132970in}}%
\pgfpathlineto{\pgfqpoint{3.880576in}{7.138624in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{7.130350in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{7.139282in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{7.145639in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{7.143362in}}%
\pgfpathlineto{\pgfqpoint{3.896359in}{7.125849in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{7.101973in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{7.103389in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{7.097397in}}%
\pgfpathlineto{\pgfqpoint{3.909887in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{7.094139in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{7.117727in}}%
\pgfpathlineto{\pgfqpoint{3.916652in}{7.128751in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{7.113776in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{7.115105in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{7.113855in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{7.107208in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{7.102491in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{7.116246in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{7.094056in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{7.104855in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{7.107235in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{7.083327in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{7.083497in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{7.008774in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{7.006299in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{6.945730in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{6.928454in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{6.945767in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{6.949047in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{6.930579in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{6.943669in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{6.912957in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{6.908864in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{6.897948in}}%
\pgfpathlineto{\pgfqpoint{3.995567in}{6.923707in}}%
\pgfpathlineto{\pgfqpoint{3.997822in}{6.915905in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{6.904006in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{6.883785in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{6.938042in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{6.940618in}}%
\pgfpathlineto{\pgfqpoint{4.022624in}{6.934382in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{6.922376in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{6.952637in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{6.943218in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{6.949529in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{6.934917in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{6.876957in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{6.837154in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{6.816567in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{6.828463in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{6.788605in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{6.808935in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{6.801033in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{6.792748in}}%
\pgfpathlineto{\pgfqpoint{4.074483in}{6.776593in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{6.818553in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{6.813010in}}%
\pgfpathlineto{\pgfqpoint{4.085757in}{6.796453in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{6.786803in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{6.780838in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{6.788964in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{6.792901in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{6.775803in}}%
\pgfpathlineto{\pgfqpoint{4.106050in}{6.790502in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{6.781047in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{6.761307in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{6.771089in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{6.751825in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{6.767725in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{6.778012in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{6.808688in}}%
\pgfpathlineto{\pgfqpoint{4.135361in}{6.822599in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{6.818699in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{6.804030in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{6.810805in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{6.795745in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{6.825373in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{6.832710in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{6.836175in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{6.820725in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{6.825992in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{6.834305in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{6.817876in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{6.819423in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{6.833039in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{6.824848in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{6.850796in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{6.854856in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{6.869815in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{6.868331in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{6.885477in}}%
\pgfpathlineto{\pgfqpoint{4.198494in}{6.871990in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{6.870469in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{6.848798in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{6.835381in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{6.835802in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{6.839663in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{6.847112in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{6.823700in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{6.823365in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{6.820002in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{6.820050in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{6.815595in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{6.817392in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{6.811296in}}%
\pgfpathlineto{\pgfqpoint{4.245844in}{6.827372in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{6.831157in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{6.850524in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{6.862038in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{6.846062in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{6.855126in}}%
\pgfpathlineto{\pgfqpoint{4.263881in}{6.844229in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{6.816373in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{6.819278in}}%
\pgfpathlineto{\pgfqpoint{4.275155in}{6.829504in}}%
\pgfpathlineto{\pgfqpoint{4.277410in}{6.802184in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{6.765846in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{6.761849in}}%
\pgfpathlineto{\pgfqpoint{4.288684in}{6.753262in}}%
\pgfpathlineto{\pgfqpoint{4.290938in}{6.764877in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{6.786442in}}%
\pgfpathlineto{\pgfqpoint{4.295448in}{6.777592in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{6.774853in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{6.778589in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{6.817392in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{6.784892in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{6.776067in}}%
\pgfpathlineto{\pgfqpoint{4.320250in}{6.769543in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{6.764877in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{6.771940in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{6.762987in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{6.756452in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{6.783181in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{6.797665in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{6.787525in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{6.771993in}}%
\pgfpathlineto{\pgfqpoint{4.345052in}{6.793410in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{6.786184in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{6.800682in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{6.790860in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{6.789836in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{6.790758in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{6.773690in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{6.785151in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{6.756835in}}%
\pgfpathlineto{\pgfqpoint{4.374364in}{6.741764in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{6.769223in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{6.752710in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{6.753317in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{6.749774in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{6.802334in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{6.820725in}}%
\pgfpathlineto{\pgfqpoint{4.399166in}{6.800181in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{6.806810in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{6.794325in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{6.793359in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{6.798673in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{6.792392in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{6.808491in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{6.811443in}}%
\pgfpathlineto{\pgfqpoint{4.423968in}{6.814475in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{6.805372in}}%
\pgfpathlineto{\pgfqpoint{4.432987in}{6.819085in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{6.839848in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{6.835615in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{6.825039in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{6.810363in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{6.791575in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{6.759294in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{6.774272in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{6.784840in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{6.778537in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{6.770077in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{6.744804in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{6.728196in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{6.730223in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{6.735284in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{6.723882in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{6.734940in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{6.735684in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{6.718998in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{6.738932in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{6.741594in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{6.741594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{6.937843in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{6.988949in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{6.998009in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{7.051924in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{7.053448in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{7.037130in}}%
\pgfpathlineto{\pgfqpoint{2.888490in}{7.031376in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{7.039128in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{7.020107in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{7.021585in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{7.023647in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{7.023059in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{7.016541in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{7.014599in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{7.009181in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{7.027599in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{7.017733in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{6.982283in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{7.010843in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{7.048162in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{7.055382in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{7.062770in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{7.064803in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{7.075373in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{7.074180in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{7.084164in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{7.089211in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{7.178595in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{7.214946in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{7.150860in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{7.215544in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{7.212844in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{7.244781in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{7.252060in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{7.235769in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{7.233947in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{7.195185in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{7.222771in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{7.236821in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{7.307807in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{7.316503in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{7.298027in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{7.317965in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{7.299292in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{7.309459in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{7.254463in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{7.213245in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{7.206283in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{7.258411in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{7.272565in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{7.255108in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{7.258594in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{7.255476in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{7.268728in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{7.282333in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{7.259598in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{7.235673in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{7.243369in}}%
\pgfpathlineto{\pgfqpoint{3.089162in}{7.230379in}}%
\pgfpathlineto{\pgfqpoint{3.091417in}{7.235769in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{7.243746in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{7.242142in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{7.244217in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{7.248247in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{7.193937in}}%
\pgfpathlineto{\pgfqpoint{3.109455in}{7.223164in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{7.216043in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{7.229022in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{7.206791in}}%
\pgfpathlineto{\pgfqpoint{3.122983in}{7.203736in}}%
\pgfpathlineto{\pgfqpoint{3.125238in}{7.207805in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{7.197466in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{7.190067in}}%
\pgfpathlineto{\pgfqpoint{3.136512in}{7.192163in}}%
\pgfpathlineto{\pgfqpoint{3.138766in}{7.190592in}}%
\pgfpathlineto{\pgfqpoint{3.141021in}{7.171997in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{7.157969in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{7.163871in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{7.172106in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{7.123043in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{7.119907in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{7.135039in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{7.121115in}}%
\pgfpathlineto{\pgfqpoint{3.170333in}{7.124364in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{7.112471in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{7.112102in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{7.106167in}}%
\pgfpathlineto{\pgfqpoint{3.183861in}{7.119907in}}%
\pgfpathlineto{\pgfqpoint{3.186116in}{7.119181in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{7.127352in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{7.144224in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{7.149836in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{7.148582in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{7.138197in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{7.136094in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{7.124244in}}%
\pgfpathlineto{\pgfqpoint{3.215428in}{7.135977in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{7.128899in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{7.142609in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{7.131033in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{7.144914in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{7.116995in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{7.115898in}}%
\pgfpathlineto{\pgfqpoint{3.235720in}{7.125681in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{7.121115in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{7.118696in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{7.119665in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{7.115654in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{7.126517in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{7.134335in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{7.137381in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{7.108896in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{7.115898in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{7.112348in}}%
\pgfpathlineto{\pgfqpoint{3.280815in}{7.101543in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{7.090496in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{7.083514in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{7.094970in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{7.081818in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{7.066288in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{7.056621in}}%
\pgfpathlineto{\pgfqpoint{3.301108in}{7.059910in}}%
\pgfpathlineto{\pgfqpoint{3.303362in}{7.046761in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{7.032388in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{7.065478in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{7.057582in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{7.060319in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{7.091907in}}%
\pgfpathlineto{\pgfqpoint{3.328165in}{7.083514in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{7.086500in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{7.087276in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{7.082862in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{7.087147in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{7.057445in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{7.082862in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{7.073516in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{7.057033in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{7.054692in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{7.065073in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{7.049837in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{7.042110in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{7.015198in}}%
\pgfpathlineto{\pgfqpoint{3.377769in}{7.021880in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{7.007817in}}%
\pgfpathlineto{\pgfqpoint{3.382278in}{7.008576in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{7.024528in}}%
\pgfpathlineto{\pgfqpoint{3.393552in}{7.056896in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{7.051368in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{7.058953in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{7.035124in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{7.042818in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{7.036701in}}%
\pgfpathlineto{\pgfqpoint{3.411590in}{7.036271in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{7.027599in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{7.038843in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{7.033253in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{7.039413in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{7.036844in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{7.061138in}}%
\pgfpathlineto{\pgfqpoint{3.438647in}{7.049279in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{7.054416in}}%
\pgfpathlineto{\pgfqpoint{3.443156in}{7.053033in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{7.053863in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{7.004773in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{7.020847in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{7.047882in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{7.065208in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{7.059500in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{7.041969in}}%
\pgfpathlineto{\pgfqpoint{3.472468in}{7.029346in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{7.026285in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{7.070183in}}%
\pgfpathlineto{\pgfqpoint{3.483742in}{7.057033in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{7.054001in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{7.062498in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{7.056208in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{7.057171in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{7.055657in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{7.062498in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{7.057033in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{7.074711in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{7.081687in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{7.073250in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{7.060319in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{7.042677in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{7.036701in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{7.029055in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{7.034980in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{7.028037in}}%
\pgfpathlineto{\pgfqpoint{3.535601in}{7.015048in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{7.018476in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{7.013250in}}%
\pgfpathlineto{\pgfqpoint{3.546874in}{7.010692in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{7.001403in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{7.011145in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{7.005841in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{7.043383in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{7.040976in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{6.988002in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{6.981323in}}%
\pgfpathlineto{\pgfqpoint{3.569422in}{6.977627in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{6.979399in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{6.990523in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{6.975526in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{6.966866in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{6.962894in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{6.948906in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{6.935390in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{6.939414in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{6.936092in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{6.909795in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{6.906640in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{6.877302in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{6.889208in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{6.871340in}}%
\pgfpathlineto{\pgfqpoint{3.625790in}{6.913481in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{6.912194in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{6.917868in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{6.903839in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{6.883584in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{6.873734in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{6.857965in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{6.889594in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{6.870540in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{6.907941in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{6.909425in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{6.918777in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{6.921133in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{6.918232in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{6.925274in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{6.940284in}}%
\pgfpathlineto{\pgfqpoint{3.691178in}{6.950101in}}%
\pgfpathlineto{\pgfqpoint{3.693432in}{6.937144in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{6.932571in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{6.936443in}}%
\pgfpathlineto{\pgfqpoint{3.704706in}{6.941847in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{6.952313in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{6.944959in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{6.945647in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{6.949077in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{6.932218in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{6.932041in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{6.923298in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{6.908498in}}%
\pgfpathlineto{\pgfqpoint{3.738527in}{6.908127in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{6.896673in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{6.878289in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{6.892859in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{6.926349in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{6.926707in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{6.905895in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{6.915314in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{6.930092in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{6.932395in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{6.956539in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{6.955528in}}%
\pgfpathlineto{\pgfqpoint{3.776858in}{6.943060in}}%
\pgfpathlineto{\pgfqpoint{3.783622in}{6.938891in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{6.967689in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{6.941153in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{6.931864in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{6.916593in}}%
\pgfpathlineto{\pgfqpoint{3.803915in}{6.906640in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{6.908684in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{6.884947in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{6.849470in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{6.871340in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{6.803516in}}%
\pgfpathlineto{\pgfqpoint{3.830971in}{6.781717in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{6.836770in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{6.852180in}}%
\pgfpathlineto{\pgfqpoint{3.837736in}{6.856525in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{6.846746in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{6.850514in}}%
\pgfpathlineto{\pgfqpoint{3.849009in}{6.857760in}}%
\pgfpathlineto{\pgfqpoint{3.851264in}{6.885336in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{6.874728in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{6.883779in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{6.874926in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{6.894006in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{6.887082in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{6.900269in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{6.901023in}}%
\pgfpathlineto{\pgfqpoint{3.878321in}{6.899892in}}%
\pgfpathlineto{\pgfqpoint{3.880576in}{6.926528in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{6.915862in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{6.916593in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{6.921675in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{6.933807in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{6.896483in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{6.882217in}}%
\pgfpathlineto{\pgfqpoint{3.909887in}{6.876709in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{6.869939in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{6.899514in}}%
\pgfpathlineto{\pgfqpoint{3.916652in}{6.911272in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{6.909425in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{6.929737in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{6.908869in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{6.901023in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{6.890556in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{6.897432in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{6.875125in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{6.886889in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{6.902527in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{6.889401in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{6.881825in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{6.872139in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{6.867325in}}%
\pgfpathlineto{\pgfqpoint{3.964001in}{6.891901in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{6.832247in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{6.794958in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{6.826808in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{6.831598in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{6.830947in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{6.871740in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{6.860220in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{6.883584in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{6.874132in}}%
\pgfpathlineto{\pgfqpoint{3.995567in}{6.877105in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{6.846115in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{6.815523in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{6.879667in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{6.887857in}}%
\pgfpathlineto{\pgfqpoint{4.022624in}{6.873136in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{6.860833in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{6.878880in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{6.867325in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{6.873734in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{6.864900in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{6.815523in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{6.759164in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{6.754123in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{6.765891in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{6.721662in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{6.750818in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{6.734745in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{6.724629in}}%
\pgfpathlineto{\pgfqpoint{4.074483in}{6.721932in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{6.748773in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{6.749796in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{6.724629in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{6.708223in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{6.726508in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{6.735797in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{6.718404in}}%
\pgfpathlineto{\pgfqpoint{4.106050in}{6.732897in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{6.724629in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{6.703194in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{6.706831in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{6.708223in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{6.691543in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{6.695267in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{6.716494in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{6.741549in}}%
\pgfpathlineto{\pgfqpoint{4.135361in}{6.748773in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{6.734745in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{6.726776in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{6.736060in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{6.713202in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{6.745690in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{6.741029in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{6.740768in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{6.738420in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{6.751582in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{6.770079in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{6.767373in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{6.853218in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{6.873136in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{6.875323in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{6.897053in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{6.896673in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{6.920591in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{6.919141in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{6.932395in}}%
\pgfpathlineto{\pgfqpoint{4.198494in}{6.920229in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{6.917140in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{6.902527in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{6.882608in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{6.879077in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{6.879471in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{6.888243in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{6.877105in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{6.867930in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{6.849679in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{6.851972in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{6.845905in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{6.843584in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{6.845062in}}%
\pgfpathlineto{\pgfqpoint{4.245844in}{6.857760in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{6.866720in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{6.881434in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{6.889208in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{6.881238in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{6.892284in}}%
\pgfpathlineto{\pgfqpoint{4.263881in}{6.893050in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{6.864090in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{6.862667in}}%
\pgfpathlineto{\pgfqpoint{4.275155in}{6.868734in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{6.823295in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{6.814403in}}%
\pgfpathlineto{\pgfqpoint{4.288684in}{6.809443in}}%
\pgfpathlineto{\pgfqpoint{4.290938in}{6.819535in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{6.834837in}}%
\pgfpathlineto{\pgfqpoint{4.295448in}{6.821308in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{6.814851in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{6.813055in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{6.848215in}}%
\pgfpathlineto{\pgfqpoint{4.308976in}{6.841677in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{6.840615in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{6.832463in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{6.816864in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{6.833759in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{6.827901in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{6.817756in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{6.841465in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{6.864090in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{6.848005in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{6.849470in}}%
\pgfpathlineto{\pgfqpoint{4.345052in}{6.865103in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{6.855907in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{6.856319in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{6.846746in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{6.844218in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{6.845484in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{6.848215in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{6.854667in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{6.829426in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{6.850306in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{6.851972in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{6.757909in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{6.763659in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{6.786724in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{6.816864in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{6.797750in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{6.774232in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{6.772282in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{6.763659in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{6.742846in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{6.754376in}}%
\pgfpathlineto{\pgfqpoint{4.423968in}{6.761666in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{6.752091in}}%
\pgfpathlineto{\pgfqpoint{4.432987in}{6.755388in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{6.775447in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{6.780998in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{6.773502in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{6.755388in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{6.741029in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{6.708223in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{6.731042in}}%
\pgfpathlineto{\pgfqpoint{4.455534in}{6.727043in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{6.728913in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{6.738681in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{6.732103in}}%
\pgfpathlineto{\pgfqpoint{4.469063in}{6.718132in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{6.713753in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{6.692979in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{6.699529in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{6.708223in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{6.699246in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{6.709612in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{6.702913in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{6.692979in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{6.709889in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{6.713202in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{6.713202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{5.971158in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{6.945991in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{6.945991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{7.368078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{5.971158in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{5.971158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=6.465577in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.968}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=6.340229in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.239}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=6.202035in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.057}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=6.064535in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=29.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158639in, y=7.601436in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Consumer Cyclical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841754in, y=7.451412in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXPE (solid), TRIP (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.546977in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{5.546977in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{4.150057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616001in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{0.616001in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616001in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438981in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438981in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261961in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.261961in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261961in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822310in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028619in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234927in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441236in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647544in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853853in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060162in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266470in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.181086in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{4.181086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.181086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=4.133601in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.479729in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{4.479729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.479729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=4.432243in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.778371in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{4.778371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.778371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=4.730885in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.077013in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.077013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.077013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=5.029528in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.375655in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.375655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.375655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=5.328170in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.255747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.330407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.405068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.554389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.629050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.703710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.853031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{4.927692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.002352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.151674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.226334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.300995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.450316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{5.524976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{5.057758in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{5.060119in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{5.065772in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{5.084082in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{5.053915in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{5.053915in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{5.068132in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{5.077535in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{5.075659in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{5.081747in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{5.062461in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{5.059144in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{5.085481in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{5.139053in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{5.074720in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{5.080344in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{5.083615in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{5.080344in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{5.098016in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{5.108610in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{5.088741in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{5.102631in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{5.085481in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{5.073311in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{5.056769in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{5.068132in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{5.071900in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{5.048190in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{5.074250in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{5.058669in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{5.029916in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{5.013373in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{5.031366in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{5.026040in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{5.018258in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{5.030883in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{5.061988in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{5.105854in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{5.134097in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{5.155157in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{5.143544in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{5.156047in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{5.178555in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{5.178993in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{5.169768in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{5.180743in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{5.199865in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{5.201160in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{5.190769in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{5.198137in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{5.228096in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{5.238652in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{5.214047in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{5.197199in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{5.224321in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{5.227305in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{5.235797in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{5.237489in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{5.231557in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{5.245082in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{5.240446in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{5.239602in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{5.259319in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{5.266801in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{5.273421in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{5.279190in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{5.267631in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{5.273834in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{5.250122in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{5.245922in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.233254in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{5.263896in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{5.260151in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{5.269287in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{5.254727in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{5.291068in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{5.282066in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{5.255981in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{5.242555in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{5.268459in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{5.265142in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{5.266387in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{5.257651in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{5.282476in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{5.276308in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{5.301638in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{5.286983in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{5.288619in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{5.293107in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{5.305684in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{5.302853in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{5.309316in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{5.304067in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{5.303663in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{5.300828in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{5.234950in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{5.223468in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{5.221760in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{5.234102in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{5.217908in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{5.210607in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{5.191540in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{5.202403in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{5.203702in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{5.193719in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{5.214476in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{5.202403in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{5.206727in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{5.218337in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{5.219194in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{5.234526in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{5.242513in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{5.241665in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{5.239969in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{5.229319in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{5.232309in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{5.222464in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{5.232309in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{5.231456in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{5.233162in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{5.274789in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{5.269389in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{5.256851in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{5.269805in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{5.253490in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{5.263133in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{5.277275in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{5.276446in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{5.253910in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{5.246322in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{5.230175in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{5.241242in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{5.206055in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{5.224610in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{5.209091in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{5.201707in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{5.217732in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{5.206489in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{5.208658in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{5.237845in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{5.217302in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{5.205621in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{5.227609in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{5.224610in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{5.233588in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{5.228892in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{5.231029in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{5.237845in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{5.243361in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{5.260623in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{5.263551in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{5.268556in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{5.242513in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{5.222464in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{5.244630in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{5.225038in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{5.225038in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{5.238695in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{5.233162in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{5.250121in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{5.253069in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{5.228464in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{5.203012in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{5.188585in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{5.203447in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{5.202142in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{5.183304in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{5.190780in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{5.216871in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{5.204161in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{5.161596in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{5.139850in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{5.240861in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{5.247246in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{5.278763in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{5.253603in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{5.230160in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{5.229731in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{5.236163in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{5.213747in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{5.225859in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{5.216351in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{5.222408in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{5.205909in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{5.261195in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{5.286228in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{5.299000in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{5.281255in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{5.286228in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{5.288709in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{5.298179in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{5.272512in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{5.273347in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{5.277098in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{5.266655in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{5.268749in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{5.270423in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{5.264977in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{5.269168in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{5.264557in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{5.247246in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{5.276682in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{5.278763in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{5.239581in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{5.247670in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{5.196711in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{5.177701in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{5.204161in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{5.217651in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{5.237446in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{5.232307in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{5.222840in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{5.254025in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{5.253179in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{5.242993in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{5.267912in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{5.270004in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{5.269168in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{5.260774in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{5.254025in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{5.277098in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{5.280009in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{5.287056in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{5.306366in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{5.310442in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{5.317752in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{5.311663in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{5.333868in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{5.332176in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{5.348220in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{5.343024in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{5.343425in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{5.364092in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{5.371180in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{5.388366in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{5.420256in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{5.376670in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{5.385645in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{5.364092in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{5.377452in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{5.373928in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{5.347421in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{5.354986in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{5.356574in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{5.368821in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{5.376278in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{5.400742in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{5.399971in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{5.380189in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{5.403820in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{5.397272in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{5.381749in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{5.371966in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{5.374711in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{5.368034in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{5.367640in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{5.389531in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{5.393019in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{5.373143in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{5.316774in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{5.382530in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{5.396885in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{5.377061in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{5.394567in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{5.394567in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{5.404972in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{5.376278in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{5.339417in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{5.356177in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{5.323278in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{5.332580in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{5.344624in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{5.349416in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{5.362907in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{5.363303in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{5.362117in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{5.364092in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{5.325710in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{5.354191in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{5.370787in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{5.382140in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{5.376670in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{5.374230in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{5.387565in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{5.392243in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{5.336323in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{5.371468in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{5.362759in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{5.364347in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{5.361965in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{5.364743in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{5.347997in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{5.329437in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{5.360773in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{5.378556in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{5.338343in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{5.350401in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{5.340359in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{5.372652in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{5.377771in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{5.354399in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{5.319253in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{5.345991in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{5.347195in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{5.340762in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{5.336728in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{5.343982in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{5.338343in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{5.355197in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{5.332682in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{5.346794in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{5.337535in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{5.296185in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{5.234745in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{5.226504in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{5.237338in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{5.253657in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{5.267686in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{5.269801in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{5.277807in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{5.263025in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{5.239927in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{5.268955in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{5.252375in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{5.326186in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{5.314340in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{5.285353in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{5.276125in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{5.229545in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{5.248952in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{5.231280in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{5.227373in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{5.252803in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{5.250237in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{5.264298in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{5.287442in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{5.292860in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{5.276966in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{5.284098in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{5.279800in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{5.308219in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{5.316064in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{5.303243in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{5.311527in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{5.313592in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{5.311114in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{5.323049in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{5.321408in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{5.331224in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{5.311941in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{5.325097in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{5.318122in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{5.316888in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{5.323049in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{5.336513in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{5.349053in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{5.350664in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{5.405572in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{5.414851in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{5.421390in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{5.407897in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{5.428663in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{5.412537in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{5.414080in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{5.416392in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{5.429045in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{5.451403in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{5.425605in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{5.436281in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{5.460776in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{5.465628in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{5.463763in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{5.461150in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{5.443105in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{5.443483in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{5.448014in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{5.451026in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{5.410219in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{5.417162in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{5.390761in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{5.398964in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{5.379357in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.369059in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{5.399354in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{5.404019in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{5.412923in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{5.425222in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{5.373821in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{5.375800in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{5.355484in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{5.353076in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{5.376987in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{5.352674in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{5.350664in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{5.349456in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{5.357489in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{5.304073in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{5.328776in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{5.306023in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{5.364876in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{5.372072in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{5.360059in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{5.334104in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{5.353208in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{5.376453in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{5.382802in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{5.399732in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{5.367679in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{5.384780in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{5.408710in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{5.365677in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{5.379234in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{5.411431in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{5.415699in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{5.423811in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{5.398558in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{5.453939in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{5.426889in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{5.353612in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{5.325488in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{5.353612in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{5.372869in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{5.391882in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{5.377247in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{5.391882in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{5.368079in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{5.335739in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{5.337781in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{5.341857in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{5.347949in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{5.371274in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{5.394241in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{5.407153in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{5.406763in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{5.404033in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{5.402079in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{5.398165in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{5.420339in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{5.423040in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{5.381217in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{5.391882in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{5.406374in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{5.391488in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{5.397774in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{5.380028in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{5.368079in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{5.316408in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{5.326722in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{5.324253in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{5.335330in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{5.325488in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{5.328776in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{5.317649in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{5.303937in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{5.306440in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{5.299338in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{5.299338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{5.035874in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{5.040318in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{5.021940in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{5.017127in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{5.034942in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{5.006187in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{5.018384in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{5.009666in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{5.005764in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{5.012823in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{5.005130in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{4.986846in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{4.975896in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{4.992931in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{5.010088in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{4.969959in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{4.982347in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{4.953973in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{4.958449in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{4.973632in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{4.969742in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{5.001216in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{4.995272in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{4.986739in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{4.966277in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{4.936375in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{4.924156in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{4.930722in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{4.940794in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{4.908909in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{4.903038in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{4.911948in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{4.904168in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{4.880353in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{4.871020in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{4.892593in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{4.878729in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{4.926633in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{4.916496in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{4.917851in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{4.932793in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{4.928764in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{4.926745in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{4.926633in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{4.937593in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{4.933240in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{4.921010in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{4.943042in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{4.979237in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{4.997117in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{4.990141in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{4.998936in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{5.031411in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{5.053328in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{5.029735in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{5.018274in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{5.016478in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{5.041527in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{5.038822in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{5.029735in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{5.030050in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{5.034756in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{5.035069in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{5.025224in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{5.027324in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{5.046611in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{5.052710in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{5.062580in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{5.075539in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{5.066265in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{5.063810in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{5.038301in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{5.033398in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{5.022280in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{5.044330in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{5.046611in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{5.063400in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{5.044538in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{5.043812in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{5.061042in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{5.061042in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{5.072895in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{5.061965in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{5.047336in}}%
\pgfpathlineto{\pgfqpoint{0.913627in}{5.069328in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{5.071571in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{5.067286in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{5.060529in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{5.059708in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{5.078076in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{5.076757in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{5.084351in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{5.088889in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{5.088889in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{5.070756in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{5.085260in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{5.082128in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{5.093401in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{5.095119in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{5.094210in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{5.080198in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{5.077441in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{5.092693in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{5.093604in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{5.102474in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{5.102575in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{5.087626in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{5.101972in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{5.070474in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{5.082135in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{5.084374in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{5.080606in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{5.087018in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{5.086001in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{5.098449in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{5.098751in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{5.105888in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{5.108092in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{5.114686in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{5.115383in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{5.111592in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{5.111892in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{5.145957in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{5.161302in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{5.173619in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{5.173619in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{5.168050in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{5.167569in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{5.186595in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{5.185549in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{5.193798in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{5.180025in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{5.183075in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{5.184408in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{5.178402in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{5.181742in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{5.156560in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{5.159078in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{5.160239in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{5.166125in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{5.166414in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{5.180312in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{5.194837in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{5.193419in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{5.178020in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{5.202940in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{5.197669in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{5.192946in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{5.174290in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{5.162171in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{5.165162in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{5.179071in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{5.193514in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{5.195940in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{5.171405in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{5.192419in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{5.182956in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{5.180365in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{5.183243in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{5.177384in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{5.185734in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{5.181325in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{5.167535in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{5.162489in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{5.161808in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{5.166372in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{5.168213in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{5.153812in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{5.137394in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{5.149700in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{5.131054in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{5.136405in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{5.128968in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{5.137789in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{5.175554in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{5.189271in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{5.185830in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{5.187838in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{5.194418in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{5.216425in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{5.212201in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{5.205415in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{5.224280in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{5.235524in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{5.215675in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{5.223068in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{5.216050in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{5.234227in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{5.229030in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{5.238390in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{5.238205in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{5.235060in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{5.262948in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{5.263039in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{5.278318in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{5.245855in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{5.255751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{5.260583in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{5.248243in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{5.247876in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{5.258397in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{5.253923in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{5.254928in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{5.258488in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{5.261584in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{5.271557in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{5.257849in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{5.233949in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{5.261493in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{5.221293in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{5.224840in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{5.239179in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{5.276726in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{5.292148in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{5.290442in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{5.293045in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{5.291161in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{5.314855in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{5.322259in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{5.318562in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{5.337656in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{5.339830in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{5.308922in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{5.318826in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{5.314413in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{5.323666in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{5.321995in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{5.336786in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{5.344516in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{5.349791in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{5.347199in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{5.356166in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{5.349877in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{5.352034in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{5.357111in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{5.357455in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{5.359343in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{5.360115in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{5.359428in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{5.357798in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{5.360200in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{5.372664in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{5.358313in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{5.369004in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{5.358142in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{5.360544in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{5.352896in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{5.319795in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{5.318385in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{5.347199in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{5.354532in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{5.344343in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{5.371219in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{5.370367in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{5.345642in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{5.339744in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{5.341567in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{5.340873in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{5.309543in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{5.311404in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{5.288015in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{5.291071in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{5.295106in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{5.303678in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{5.309366in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{5.294569in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{5.268362in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{5.309631in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{5.254440in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{5.275002in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{5.273403in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{5.295913in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{5.265884in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{5.223181in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{5.218729in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{5.191057in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{5.183500in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{5.204335in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{5.233831in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{5.240390in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{5.251940in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{5.269006in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{5.266895in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{5.283156in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{5.275322in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{5.291312in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{5.295733in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{5.317735in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{5.315691in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{5.310526in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{5.331608in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{5.327733in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{5.329320in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{5.354565in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{5.355950in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{5.360961in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{5.356383in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{5.362426in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{5.359839in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{5.350314in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{5.337403in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{5.381008in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{5.375637in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{5.352484in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{5.366212in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{5.362426in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{5.375722in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{5.398183in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{5.348663in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{5.313912in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{5.315958in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{5.367244in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{5.337140in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{5.337315in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{5.348576in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{5.346749in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{5.339504in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{5.337227in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{5.366040in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{5.381008in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{5.372388in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{5.276874in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{5.254350in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{5.263677in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{5.294562in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{5.314446in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{5.334684in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{5.349185in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{5.313823in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{5.302565in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{5.314617in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{5.298133in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{5.304370in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{5.313542in}}%
\pgfpathlineto{\pgfqpoint{1.795230in}{5.306083in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{5.279264in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{5.276877in}}%
\pgfpathlineto{\pgfqpoint{1.806504in}{5.251114in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{5.216886in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{5.232774in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{5.225564in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{5.225850in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{5.260154in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{5.272369in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{5.309682in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{5.311658in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{5.290505in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{5.315066in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{5.314439in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{5.338700in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{5.335347in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{5.350204in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{5.347227in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{5.360491in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{5.348191in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{5.339670in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{5.344946in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{5.352651in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{5.353873in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{5.328706in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{5.344595in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{5.328706in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{5.330923in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{5.340638in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{5.342750in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{5.360056in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{5.357969in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{5.385987in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{5.387011in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{5.403899in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{5.391528in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{5.402886in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{5.394757in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{5.383508in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{5.377508in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{5.383080in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{5.395352in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{5.387694in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{5.407102in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{5.423433in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{5.432070in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{5.431242in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{5.432732in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{5.430827in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{5.416504in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{5.415834in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{5.423266in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{5.423349in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{5.387694in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{5.382995in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{5.370103in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{5.363875in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{5.378896in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{5.359855in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{5.349759in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{5.382347in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{5.377339in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{5.382088in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{5.387939in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{5.331145in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{5.342430in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{5.317435in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{5.327215in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{5.342872in}}%
\pgfpathlineto{\pgfqpoint{2.029723in}{5.344553in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{5.340304in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{5.341721in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{5.341013in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{5.340392in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{5.318605in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{5.342341in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{5.323992in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{5.293662in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{5.311753in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{5.328466in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{5.318515in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{5.289449in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{5.278495in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{5.280434in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{5.287522in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{5.348702in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{5.394022in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{5.355737in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{5.377858in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{5.397866in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{5.366839in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{5.420048in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{5.424999in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{5.431684in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{5.430099in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{5.457804in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{5.452469in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{5.445710in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{5.424747in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{5.420888in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{5.429264in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{5.445297in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{5.427342in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{5.453455in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{5.423154in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{5.412043in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{5.415925in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{5.425501in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{5.450412in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{5.478878in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{5.479039in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{5.480977in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{5.473130in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{5.471345in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{5.460751in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{5.484442in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{5.496864in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{5.474365in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{5.462166in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{5.466680in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{5.479737in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{5.474202in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{5.481280in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{5.480468in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{5.476320in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{5.450777in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{5.451522in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{5.459779in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{5.458873in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{5.469300in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{5.457719in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{5.467336in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{5.473957in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{5.463152in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{5.465040in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{5.454169in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{5.454169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{5.077013in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{5.077013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{4.150057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=4.644476in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.995}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=4.519128in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.067}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=4.380934in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=4.243434in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870851in, y=5.780335in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Consumer Defensive}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662332in, y=5.630311in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KDP (solid), PEP (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{5.546977in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{5.546977in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{4.150057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.861434in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.861434in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861434in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684413in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{3.684413in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684413in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.507393in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{4.507393in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507393in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067742in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274051in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480360in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686668in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892977in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099285in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305594in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511903in}{4.150057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.451270in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{4.451270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.451270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473772in, y=4.403784in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.995030in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{4.995030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.995030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573694in, y=4.947545in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{5.538791in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{5.538791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{5.538791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573694in, y=5.491306in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.233766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.342518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.560022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.668774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.777526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{4.886278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{5.103782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{5.212535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{5.321287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{5.430039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{4.979500in}}%
\pgfpathlineto{\pgfqpoint{2.870452in}{4.984765in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{5.010668in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{5.014252in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{5.034829in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{5.030626in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{5.026131in}}%
\pgfpathlineto{\pgfqpoint{2.888490in}{5.031404in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{5.066290in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{5.078536in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{5.096306in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{5.094883in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{5.101208in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{5.122870in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{5.090689in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{5.076256in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{5.048154in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{5.043640in}}%
\pgfpathlineto{\pgfqpoint{2.933585in}{5.043911in}}%
\pgfpathlineto{\pgfqpoint{2.935840in}{5.028381in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{5.029023in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{5.024889in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{5.030626in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{5.026406in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{5.034693in}}%
\pgfpathlineto{\pgfqpoint{2.953878in}{5.027039in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{5.037033in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{5.016811in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{5.029673in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{5.015362in}}%
\pgfpathlineto{\pgfqpoint{2.971916in}{5.011427in}}%
\pgfpathlineto{\pgfqpoint{2.978680in}{5.010394in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{5.015035in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{4.979176in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{4.989378in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{4.982893in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{4.964524in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{4.992678in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{4.993060in}}%
\pgfpathlineto{\pgfqpoint{3.017011in}{5.008983in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{5.005166in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{5.031287in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{5.068928in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{5.069596in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{5.076338in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{5.092795in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{5.072351in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{5.074258in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{5.077708in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{5.106515in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{5.115509in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{5.093056in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{5.088955in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{5.090528in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{5.102896in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{5.090222in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{5.080487in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{5.089567in}}%
\pgfpathlineto{\pgfqpoint{3.089162in}{5.089524in}}%
\pgfpathlineto{\pgfqpoint{3.091417in}{5.093927in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{5.092490in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{5.116234in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{5.118704in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{5.119809in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{5.133195in}}%
\pgfpathlineto{\pgfqpoint{3.109455in}{5.131683in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{5.115893in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{5.124304in}}%
\pgfpathlineto{\pgfqpoint{3.122983in}{5.116234in}}%
\pgfpathlineto{\pgfqpoint{3.125238in}{5.034738in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{5.025510in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{5.048117in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{5.099785in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{5.112306in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{5.105482in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{5.104104in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{5.097749in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{5.107751in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{5.112069in}}%
\pgfpathlineto{\pgfqpoint{3.170333in}{5.105499in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{5.095788in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{5.110128in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{5.106149in}}%
\pgfpathlineto{\pgfqpoint{3.183861in}{5.091932in}}%
\pgfpathlineto{\pgfqpoint{3.186116in}{5.066395in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{5.035907in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{5.047995in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{5.027882in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{5.035214in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{5.037893in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{5.043001in}}%
\pgfpathlineto{\pgfqpoint{3.215428in}{5.044561in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{5.042864in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{5.055192in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{5.078194in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{5.069850in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{5.062748in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{5.056689in}}%
\pgfpathlineto{\pgfqpoint{3.235720in}{5.055465in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{5.060808in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{5.051371in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{5.058457in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{5.056961in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{5.051508in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{5.069446in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{5.070163in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{5.068460in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{5.074231in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{5.088195in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{5.096094in}}%
\pgfpathlineto{\pgfqpoint{3.280815in}{5.073785in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{5.071863in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{5.080681in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{5.076993in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{5.079039in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{5.078461in}}%
\pgfpathlineto{\pgfqpoint{3.301108in}{5.087005in}}%
\pgfpathlineto{\pgfqpoint{3.303362in}{5.092854in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{5.087445in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{5.088151in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{5.079127in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{5.078639in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{5.091800in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{5.080148in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{5.076459in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{5.068460in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{5.064326in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{5.056417in}}%
\pgfpathlineto{\pgfqpoint{3.343948in}{5.075702in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{5.003064in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{5.029789in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{5.011794in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{5.001062in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{5.002302in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{5.009571in}}%
\pgfpathlineto{\pgfqpoint{3.373259in}{5.024498in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{5.025110in}}%
\pgfpathlineto{\pgfqpoint{3.377769in}{5.004406in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{4.992596in}}%
\pgfpathlineto{\pgfqpoint{3.382278in}{4.988420in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{4.998637in}}%
\pgfpathlineto{\pgfqpoint{3.391297in}{4.992547in}}%
\pgfpathlineto{\pgfqpoint{3.393552in}{4.978940in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{4.978351in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{4.984765in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{4.991335in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{4.998107in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{4.987544in}}%
\pgfpathlineto{\pgfqpoint{3.411590in}{5.000178in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{5.002150in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{4.977712in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{4.975400in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{4.949037in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{4.939765in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{4.954772in}}%
\pgfpathlineto{\pgfqpoint{3.438647in}{4.951355in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{4.961825in}}%
\pgfpathlineto{\pgfqpoint{3.443156in}{4.957979in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{4.968039in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{4.946663in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{4.947926in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{4.939206in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{4.939053in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{4.936504in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{4.932209in}}%
\pgfpathlineto{\pgfqpoint{3.472468in}{4.945601in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{4.934154in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{4.940630in}}%
\pgfpathlineto{\pgfqpoint{3.483742in}{4.927949in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{4.930107in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{4.920413in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{4.915950in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{4.915066in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{4.903292in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{4.877685in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{4.886911in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{4.903712in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{4.909273in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{4.884344in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{4.918755in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{4.915274in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{4.916574in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{4.908174in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{4.913660in}}%
\pgfpathlineto{\pgfqpoint{3.535601in}{4.902660in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{4.905762in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{4.904711in}}%
\pgfpathlineto{\pgfqpoint{3.546874in}{4.919429in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{4.961825in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{4.945752in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{4.939867in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{4.927589in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{4.929336in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{4.937015in}}%
\pgfpathlineto{\pgfqpoint{3.569422in}{4.928566in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{4.927691in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{4.916061in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{4.905470in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{4.907744in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{4.898192in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{4.909117in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{4.891293in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{4.900907in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{4.897925in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{4.882460in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{4.895256in}}%
\pgfpathlineto{\pgfqpoint{3.612262in}{4.870442in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{4.880890in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{4.882892in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{4.889737in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{4.947738in}}%
\pgfpathlineto{\pgfqpoint{3.632554in}{4.942838in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{4.934209in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{4.936784in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{4.948807in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{4.976487in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{4.992880in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{4.992489in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{4.980151in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{4.984739in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{4.987738in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{4.998776in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{5.005462in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{5.008356in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{5.017135in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{5.011722in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{5.004495in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{5.012778in}}%
\pgfpathlineto{\pgfqpoint{3.691178in}{5.018281in}}%
\pgfpathlineto{\pgfqpoint{3.693432in}{5.005317in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{5.005462in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{5.015653in}}%
\pgfpathlineto{\pgfqpoint{3.704706in}{5.030291in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{5.039739in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{5.036833in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{5.032555in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{5.053596in}}%
\pgfpathlineto{\pgfqpoint{3.722744in}{5.046503in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{5.023329in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{5.017709in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{5.009848in}}%
\pgfpathlineto{\pgfqpoint{3.738527in}{5.004834in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{4.992685in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{4.999796in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{5.024469in}}%
\pgfpathlineto{\pgfqpoint{3.752056in}{5.014935in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{5.022284in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{5.023472in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{4.999990in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{4.990581in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{4.997512in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{5.079395in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{5.062019in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{5.022949in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{5.008790in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{4.997759in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{4.993285in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{4.996433in}}%
\pgfpathlineto{\pgfqpoint{3.803915in}{4.994418in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{4.985871in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{5.023693in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{5.021055in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{5.014940in}}%
\pgfpathlineto{\pgfqpoint{3.821953in}{5.050240in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{5.051501in}}%
\pgfpathlineto{\pgfqpoint{3.830971in}{5.058251in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{5.043017in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{5.044709in}}%
\pgfpathlineto{\pgfqpoint{3.837736in}{5.023310in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{5.032377in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{5.034086in}}%
\pgfpathlineto{\pgfqpoint{3.849009in}{5.045179in}}%
\pgfpathlineto{\pgfqpoint{3.851264in}{5.045696in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{5.065189in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{5.066986in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{5.067308in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{5.067998in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{5.057415in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{5.069836in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{5.078616in}}%
\pgfpathlineto{\pgfqpoint{3.878321in}{5.086240in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{5.095696in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{5.092328in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{5.098159in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{5.105959in}}%
\pgfpathlineto{\pgfqpoint{3.896359in}{5.104581in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{5.128202in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{5.135618in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{5.137259in}}%
\pgfpathlineto{\pgfqpoint{3.909887in}{5.132285in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{5.128681in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{5.143670in}}%
\pgfpathlineto{\pgfqpoint{3.916652in}{5.145855in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{5.136870in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{5.143069in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{5.151662in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{5.152003in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{5.130029in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{5.137906in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{5.127941in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{5.123231in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{5.075606in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{5.052808in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{5.042169in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{5.048134in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{5.066295in}}%
\pgfpathlineto{\pgfqpoint{3.964001in}{5.058204in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{5.068136in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{5.080663in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{5.087325in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{5.087008in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{5.105293in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{5.099411in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{5.110211in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{5.116791in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{5.110613in}}%
\pgfpathlineto{\pgfqpoint{3.995567in}{5.114218in}}%
\pgfpathlineto{\pgfqpoint{3.997822in}{5.126280in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{5.133026in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{5.145401in}}%
\pgfpathlineto{\pgfqpoint{4.009096in}{5.150225in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{5.150397in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{5.159854in}}%
\pgfpathlineto{\pgfqpoint{4.022624in}{5.166141in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{5.151986in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{5.129702in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{5.130446in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{5.117190in}}%
\pgfpathlineto{\pgfqpoint{4.038407in}{5.121480in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{5.117368in}}%
\pgfpathlineto{\pgfqpoint{4.042917in}{5.100716in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{5.092860in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{5.073154in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{5.072600in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{5.049883in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{5.068622in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{5.085586in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{5.093449in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{5.116880in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{5.114573in}}%
\pgfpathlineto{\pgfqpoint{4.085757in}{5.108605in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{5.117146in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{5.107666in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{5.117678in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{5.122891in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{5.116348in}}%
\pgfpathlineto{\pgfqpoint{4.106050in}{5.125928in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{5.130577in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{5.127510in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{5.123949in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{5.124477in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{5.117855in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{5.131496in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{5.110078in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{5.125489in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{5.118696in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{5.119448in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{5.131627in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{5.142158in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{5.144666in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{5.126148in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{5.118076in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{5.110390in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{5.124697in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{5.123993in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{5.120773in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{5.125357in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{5.130052in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{5.146264in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{5.130008in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{5.130184in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{5.141898in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{5.150827in}}%
\pgfpathlineto{\pgfqpoint{4.198494in}{5.148096in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{5.144270in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{5.149311in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{5.132006in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{5.121250in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{5.121339in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{5.126619in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{5.104123in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{5.098368in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{5.097186in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{5.102540in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{5.125822in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{5.111868in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{5.111195in}}%
\pgfpathlineto{\pgfqpoint{4.245844in}{5.122673in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{5.125601in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{5.135481in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{5.090343in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{5.039948in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{5.045971in}}%
\pgfpathlineto{\pgfqpoint{4.263881in}{5.043776in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{5.060274in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{5.058485in}}%
\pgfpathlineto{\pgfqpoint{4.277410in}{5.028381in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{5.044206in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{5.040475in}}%
\pgfpathlineto{\pgfqpoint{4.288684in}{5.039995in}}%
\pgfpathlineto{\pgfqpoint{4.290938in}{5.035769in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{5.059521in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{5.032926in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{5.056975in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{5.069084in}}%
\pgfpathlineto{\pgfqpoint{4.308976in}{5.072811in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{5.059332in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{5.050301in}}%
\pgfpathlineto{\pgfqpoint{4.320250in}{5.065015in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{5.125557in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{5.129978in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{5.152773in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{5.151390in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{5.158248in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{5.154759in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{5.137674in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{5.134426in}}%
\pgfpathlineto{\pgfqpoint{4.345052in}{5.153983in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{5.193737in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{5.188188in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{5.215736in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{5.218058in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{5.244512in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{5.230682in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{5.237539in}}%
\pgfpathlineto{\pgfqpoint{4.374364in}{5.212550in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{5.225399in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{5.257187in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{5.315912in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{5.305673in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{5.310767in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{5.288148in}}%
\pgfpathlineto{\pgfqpoint{4.399166in}{5.289216in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{5.282717in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{5.290833in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{5.304278in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{5.304240in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{5.307529in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{5.303331in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{5.289414in}}%
\pgfpathlineto{\pgfqpoint{4.423968in}{5.290718in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{5.286417in}}%
\pgfpathlineto{\pgfqpoint{4.432987in}{5.283990in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{5.300866in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{5.297481in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{5.295194in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{5.288992in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{5.298433in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{5.297710in}}%
\pgfpathlineto{\pgfqpoint{4.455534in}{5.271032in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{5.263709in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{5.245803in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{5.241280in}}%
\pgfpathlineto{\pgfqpoint{4.469063in}{5.221078in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{5.226255in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{5.219278in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{5.215383in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{5.221568in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{5.217476in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{5.211969in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{5.209782in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{5.201618in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{5.208832in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{5.206681in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{5.206681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{4.994468in}}%
\pgfpathlineto{\pgfqpoint{2.870452in}{4.995796in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{4.965319in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{4.990722in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{5.029636in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{5.038734in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{5.044837in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{5.070675in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{5.070717in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{5.103723in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{5.120661in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{5.106957in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{5.111618in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{5.132489in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{5.124324in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{5.065729in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{5.045954in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{5.040722in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{5.049835in}}%
\pgfpathlineto{\pgfqpoint{2.935840in}{5.013047in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{5.029876in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{5.030181in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{5.021252in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{5.011939in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{5.013135in}}%
\pgfpathlineto{\pgfqpoint{2.953878in}{5.011629in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{5.000666in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{4.989614in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{4.991807in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{4.981257in}}%
\pgfpathlineto{\pgfqpoint{2.971916in}{4.965967in}}%
\pgfpathlineto{\pgfqpoint{2.978680in}{4.943093in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{4.960543in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{4.938408in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{4.925502in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{4.919197in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{4.948909in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{4.909889in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{4.916321in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{4.945428in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{4.949238in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{4.966568in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{4.960357in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{4.968484in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{4.996897in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{4.992912in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{5.023688in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{4.975886in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{4.995278in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{4.964555in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{4.942479in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{4.949919in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{4.980983in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{4.991445in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{4.966660in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{4.972352in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{4.976459in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{4.998290in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{4.985012in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{4.992055in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{4.979728in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{4.977008in}}%
\pgfpathlineto{\pgfqpoint{3.089162in}{4.971570in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{4.990632in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{5.020681in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{5.038042in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{5.031727in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{5.041973in}}%
\pgfpathlineto{\pgfqpoint{3.109455in}{5.046405in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{5.011385in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{5.007408in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{5.034944in}}%
\pgfpathlineto{\pgfqpoint{3.122983in}{5.014441in}}%
\pgfpathlineto{\pgfqpoint{3.125238in}{5.005470in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{4.999277in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{4.990948in}}%
\pgfpathlineto{\pgfqpoint{3.136512in}{5.007364in}}%
\pgfpathlineto{\pgfqpoint{3.141021in}{4.993476in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{5.029527in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{5.025310in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{5.037479in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{5.034987in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{5.047822in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{5.069120in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{5.067963in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{5.082828in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{5.054513in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{5.060761in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{5.046921in}}%
\pgfpathlineto{\pgfqpoint{3.186116in}{5.028108in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{5.026207in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{5.022218in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{5.037674in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{5.039405in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{5.043998in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{5.044643in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{5.057960in}}%
\pgfpathlineto{\pgfqpoint{3.215428in}{5.064526in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{5.046277in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{5.078917in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{5.099948in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{5.086601in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{5.093203in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{5.090608in}}%
\pgfpathlineto{\pgfqpoint{3.235720in}{5.082517in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{5.108033in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{5.111901in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{5.104497in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{5.103988in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{5.095360in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{5.125024in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{5.137141in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{5.121523in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{5.128076in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{5.152810in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{5.183677in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{5.200616in}}%
\pgfpathlineto{\pgfqpoint{3.280815in}{5.198022in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{5.204819in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{5.184245in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{5.194561in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{5.182560in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{5.188191in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{5.195797in}}%
\pgfpathlineto{\pgfqpoint{3.301108in}{5.211148in}}%
\pgfpathlineto{\pgfqpoint{3.303362in}{5.199870in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{5.203574in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{5.207303in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{5.200764in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{5.206636in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{5.205653in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{5.189641in}}%
\pgfpathlineto{\pgfqpoint{3.328165in}{5.195704in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{5.205765in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{5.199665in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{5.183658in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{5.188417in}}%
\pgfpathlineto{\pgfqpoint{3.343948in}{5.205950in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{5.195591in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{5.235148in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{5.250188in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{5.257499in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{5.245889in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{5.245085in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{5.274709in}}%
\pgfpathlineto{\pgfqpoint{3.373259in}{5.281321in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{5.313437in}}%
\pgfpathlineto{\pgfqpoint{3.377769in}{5.293313in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{5.327108in}}%
\pgfpathlineto{\pgfqpoint{3.382278in}{5.339707in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{5.346278in}}%
\pgfpathlineto{\pgfqpoint{3.391297in}{5.350605in}}%
\pgfpathlineto{\pgfqpoint{3.393552in}{5.349354in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{5.343798in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{5.339740in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{5.362118in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{5.356191in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{5.368332in}}%
\pgfpathlineto{\pgfqpoint{3.411590in}{5.359980in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{5.366110in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{5.348753in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{5.349370in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{5.311200in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{5.318548in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{5.300051in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{5.321069in}}%
\pgfpathlineto{\pgfqpoint{3.443156in}{5.323036in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{5.320869in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{5.302379in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{5.312613in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{5.312798in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{5.311874in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{5.298996in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{5.264707in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{5.239705in}}%
\pgfpathlineto{\pgfqpoint{3.472468in}{5.242757in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{5.240029in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{5.176404in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{5.129250in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{5.140040in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{5.136093in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{5.128633in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{5.125004in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{5.130344in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{5.147110in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{5.142441in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{5.123085in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{5.173695in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{5.179391in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{5.186663in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{5.216358in}}%
\pgfpathlineto{\pgfqpoint{3.535601in}{5.211665in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{5.275406in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{5.300765in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{5.298775in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{5.321236in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{5.313756in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{5.251398in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{5.271205in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{5.259848in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{5.270192in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{5.285810in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{5.313924in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{5.305530in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{5.303972in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{5.315233in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{5.322203in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{5.307035in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{5.316590in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{5.314679in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{5.306545in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{5.325065in}}%
\pgfpathlineto{\pgfqpoint{3.612262in}{5.294955in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{5.284759in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{5.290624in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{5.292612in}}%
\pgfpathlineto{\pgfqpoint{3.625790in}{5.275075in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{5.292492in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{5.324467in}}%
\pgfpathlineto{\pgfqpoint{3.632554in}{5.343717in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{5.349907in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{5.334579in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{5.352259in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{5.330916in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{5.286740in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{5.265076in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{5.236357in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{5.242954in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{5.261911in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{5.275736in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{5.291944in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{5.298247in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{5.313168in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{5.305124in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{5.286361in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{5.278723in}}%
\pgfpathlineto{\pgfqpoint{3.691178in}{5.260748in}}%
\pgfpathlineto{\pgfqpoint{3.693432in}{5.221799in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{5.227849in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{5.237420in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{5.276970in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{5.286224in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{5.259495in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{5.257958in}}%
\pgfpathlineto{\pgfqpoint{3.722744in}{5.250829in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{5.263020in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{5.256437in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{5.268793in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{5.268933in}}%
\pgfpathlineto{\pgfqpoint{3.738527in}{5.236447in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{5.240155in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{5.246372in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{5.274936in}}%
\pgfpathlineto{\pgfqpoint{3.752056in}{5.246140in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{5.254630in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{5.271327in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{5.267549in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{5.271520in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{5.270471in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{5.262720in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{5.265936in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{5.263213in}}%
\pgfpathlineto{\pgfqpoint{3.776858in}{5.298162in}}%
\pgfpathlineto{\pgfqpoint{3.783622in}{5.272514in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{5.284000in}}%
\pgfpathlineto{\pgfqpoint{3.788131in}{5.285293in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{5.278064in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{5.257764in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{5.235906in}}%
\pgfpathlineto{\pgfqpoint{3.803915in}{5.246836in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{5.248264in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{5.263987in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{5.263459in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{5.243349in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{5.260836in}}%
\pgfpathlineto{\pgfqpoint{3.821953in}{5.250704in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{5.267059in}}%
\pgfpathlineto{\pgfqpoint{3.830971in}{5.263864in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{5.257074in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{5.305242in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{5.328400in}}%
\pgfpathlineto{\pgfqpoint{3.853519in}{5.375130in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{5.376256in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{5.387706in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{5.386827in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{5.349419in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{5.366414in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{5.366846in}}%
\pgfpathlineto{\pgfqpoint{3.880576in}{5.395880in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{5.386419in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{5.395865in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{5.390260in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{5.395849in}}%
\pgfpathlineto{\pgfqpoint{3.896359in}{5.384989in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{5.431674in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{5.457050in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{5.422581in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{5.446771in}}%
\pgfpathlineto{\pgfqpoint{3.916652in}{5.448449in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{5.433782in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{5.423234in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{5.428385in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{5.407774in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{5.379644in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{5.383194in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{5.358482in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{5.356369in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{5.359706in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{5.332865in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{5.321103in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{5.335139in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{5.335748in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{5.271677in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{5.230263in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{5.257693in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{5.254080in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{5.290555in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{5.310207in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{5.326079in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{5.346718in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{5.333013in}}%
\pgfpathlineto{\pgfqpoint{3.995567in}{5.329626in}}%
\pgfpathlineto{\pgfqpoint{3.997822in}{5.336209in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{5.369848in}}%
\pgfpathlineto{\pgfqpoint{4.009096in}{5.384061in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{5.372286in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{5.387078in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{5.332551in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{5.284948in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{5.284345in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{5.246926in}}%
\pgfpathlineto{\pgfqpoint{4.038407in}{5.255729in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{5.244655in}}%
\pgfpathlineto{\pgfqpoint{4.042917in}{5.185303in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{5.178346in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{5.134669in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{5.132786in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{5.157958in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{5.149319in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{5.195591in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{5.208099in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{5.206562in}}%
\pgfpathlineto{\pgfqpoint{4.074483in}{5.243993in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{5.253086in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{5.235022in}}%
\pgfpathlineto{\pgfqpoint{4.085757in}{5.220519in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{5.226358in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{5.214483in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{5.222310in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{5.224427in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{5.221397in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{5.269090in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{5.256579in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{5.248817in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{5.234335in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{5.228612in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{5.244262in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{5.206302in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{5.222913in}}%
\pgfpathlineto{\pgfqpoint{4.135361in}{5.220830in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{5.216890in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{5.205208in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{5.207377in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{5.198601in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{5.208543in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{5.198246in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{5.196976in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{5.184320in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{5.246461in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{5.257463in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{5.255073in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{5.284828in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{5.270105in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{5.303396in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{5.273159in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{5.315551in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{5.274779in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{5.263459in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{5.252394in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{5.235256in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{5.235725in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{5.237546in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{5.217496in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{5.209430in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{5.195797in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{5.231822in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{5.194973in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{5.182446in}}%
\pgfpathlineto{\pgfqpoint{4.245844in}{5.224209in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{5.411986in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{5.435464in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{5.414881in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{5.400480in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{5.394618in}}%
\pgfpathlineto{\pgfqpoint{4.263881in}{5.407373in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{5.414208in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{5.421897in}}%
\pgfpathlineto{\pgfqpoint{4.275155in}{5.404859in}}%
\pgfpathlineto{\pgfqpoint{4.277410in}{5.374177in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{5.379928in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{5.394166in}}%
\pgfpathlineto{\pgfqpoint{4.288684in}{5.376510in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{5.406710in}}%
\pgfpathlineto{\pgfqpoint{4.295448in}{5.385539in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{5.380892in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{5.451575in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{5.458079in}}%
\pgfpathlineto{\pgfqpoint{4.308976in}{5.467071in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{5.446727in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{5.432533in}}%
\pgfpathlineto{\pgfqpoint{4.320250in}{5.445329in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{5.454943in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{5.441065in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{5.477059in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{5.452950in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{5.452802in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{5.412783in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{5.407435in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{5.469475in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{5.449872in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{5.436305in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{5.474455in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{5.471540in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{5.487629in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{5.459461in}}%
\pgfpathlineto{\pgfqpoint{4.374364in}{5.456814in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{5.459064in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{5.474701in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{5.476178in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{5.463083in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{5.460342in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{5.450569in}}%
\pgfpathlineto{\pgfqpoint{4.399166in}{5.461706in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{5.442066in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{5.452374in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{5.457403in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{5.453939in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{5.457256in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{5.472236in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{5.451915in}}%
\pgfpathlineto{\pgfqpoint{4.423968in}{5.453201in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{5.460929in}}%
\pgfpathlineto{\pgfqpoint{4.432987in}{5.452980in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{5.475816in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{5.489531in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{5.496864in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{5.481228in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{5.469679in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{5.493851in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{5.495486in}}%
\pgfpathlineto{\pgfqpoint{4.455534in}{5.473441in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{5.462394in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{5.469810in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{5.473354in}}%
\pgfpathlineto{\pgfqpoint{4.469063in}{5.445850in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{5.433736in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{5.430619in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{5.449206in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{5.453142in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{5.449339in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{5.439092in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{5.415814in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{5.418380in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{5.430905in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{5.431207in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{5.431207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{4.150057in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.995030in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{4.995030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{5.546977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{4.150057in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{4.150057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=4.644476in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.983}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=4.519128in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.208}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=4.380934in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.206}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=4.243434in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=25.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383807in, y=5.780335in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Healthcare}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786449in, y=5.630311in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMGN (solid), REGN (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{3.679391in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.679391in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{2.282471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616001in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{0.616001in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616001in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438981in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438981in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261961in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.261961in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261961in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822310in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028619in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234927in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441236in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647544in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853853in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060162in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266470in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{2.589058in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{2.589058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.589058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=2.541573in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{3.121704in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{3.121704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.121704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=3.074218in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{3.654349in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{3.654349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.654349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=3.606864in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.482529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.695587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{2.908646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.015175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.228233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.334762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.441291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{3.547820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{3.088802in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{3.106690in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{3.159527in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{3.179838in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{3.181505in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{3.180394in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{3.153392in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{3.152594in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{3.143892in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{3.150197in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{3.131752in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{3.084556in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{3.087469in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{3.074665in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{3.037970in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{3.073069in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{3.061455in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{3.077360in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{3.104784in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{3.093995in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{3.079927in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{3.094597in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{3.091100in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{3.097964in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{3.114519in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{3.121704in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{3.112745in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{3.113100in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{3.137319in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{3.142972in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{3.152024in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{3.141674in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{3.134253in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{3.141327in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{3.128887in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{3.095265in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{3.135183in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{3.145596in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{3.148011in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{3.157730in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{3.160345in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{3.160686in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{3.156477in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{3.138782in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{3.141096in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{3.145366in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{3.125138in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{3.159891in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{3.150077in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{3.179698in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{3.203078in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{3.191562in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{3.188913in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{3.189465in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{3.198706in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{3.212958in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{3.195305in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.190128in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{3.209928in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{3.213391in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{3.204604in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{3.213715in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{3.214471in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{3.211661in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{3.256580in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{3.247516in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{3.260928in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{3.252735in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{3.236262in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{3.245736in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{3.241010in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{3.255230in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{3.261134in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{3.261444in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{3.224460in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{3.246364in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{3.232555in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{3.216519in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{3.210687in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{3.209820in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{3.209928in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{3.221355in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{3.218241in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{3.232979in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{3.229890in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{3.232553in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{3.234467in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{3.226792in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{3.228075in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{3.227220in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{3.210515in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{3.211384in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{3.207796in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{3.195198in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{3.201351in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{3.202008in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{3.214202in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{3.173826in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{3.172814in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{3.178315in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{3.186790in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{3.180216in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{3.190449in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{3.197070in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{3.206924in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{3.201022in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{3.219924in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{3.152248in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{3.182114in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{3.177755in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{3.175736in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{3.171350in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{3.147764in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{3.173377in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{3.209863in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{3.214418in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{3.217013in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{3.184788in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{3.190781in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{3.198389in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{3.190781in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{3.202008in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{3.192771in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{3.197729in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{3.200693in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{3.218954in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{3.251745in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{3.256437in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{3.248290in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{3.248290in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{3.244194in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{3.244825in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{3.239447in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{3.243878in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{3.248290in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{3.232447in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{3.235317in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{3.229570in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{3.234998in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{3.226759in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{3.208581in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{3.209890in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{3.190755in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{3.174316in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{3.180384in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{3.155213in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{3.139611in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{3.151766in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.153836in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{3.113804in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{3.111654in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{3.117019in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{3.129433in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{3.136813in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{3.141704in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{3.139611in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{3.134710in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{3.112730in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{3.134008in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{3.139960in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{3.208581in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{3.196730in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{3.214132in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{3.207271in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{3.195074in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{3.209890in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{3.260339in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{3.262519in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{3.258779in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{3.269654in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{3.286522in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{3.298925in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{3.308208in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{3.307015in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{3.312077in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{3.323307in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{3.321246in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{3.307015in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{3.306716in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{3.299226in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{3.298624in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{3.302528in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{3.289864in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{3.293195in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{3.291985in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{3.290773in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{3.302528in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{3.322424in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{3.318593in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{3.317706in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{3.330338in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{3.323600in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{3.303427in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{3.307712in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{3.278607in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{3.314271in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{3.350793in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{3.346764in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{3.336917in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{3.340692in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{3.319312in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{3.316647in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{3.332835in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{3.335752in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{3.310699in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{3.298400in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{3.317536in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{3.321381in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{3.342141in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{3.353661in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{3.360229in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{3.364774in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{3.357378in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{3.365341in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{3.350506in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{3.366191in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{3.360798in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{3.368453in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{3.362788in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{3.327857in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{3.337789in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{3.340692in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{3.296287in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{3.261255in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{3.269347in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{3.249317in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{3.271515in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{3.295379in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{3.277069in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{3.267485in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{3.247104in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{3.261568in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{3.281064in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{3.238202in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{3.255617in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{3.294168in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{3.292046in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{3.278607in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{3.265620in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{3.239159in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{3.245519in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{3.270971in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{3.258478in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{3.300972in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{3.363689in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{3.351668in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{3.291877in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{3.280245in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{3.288828in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{3.282704in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{3.268484in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.272522in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{3.310588in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{3.331033in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{3.331326in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{3.347341in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{3.345027in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{3.333670in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{3.349074in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{3.366531in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{3.374168in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{3.364258in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{3.307593in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{3.310588in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{3.300368in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{3.282090in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{3.284239in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{3.271591in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{3.268795in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{3.274071in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{3.288828in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{3.294007in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{3.284545in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{3.300972in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{3.301274in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{3.331033in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{3.281167in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{3.264743in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{3.276236in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{3.298554in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{3.271902in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{3.270350in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{3.277779in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{3.307292in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{3.281475in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{3.285464in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{3.249328in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{3.222374in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{3.234973in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{3.229499in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{3.243291in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{3.237860in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{3.253755in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{3.170772in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{3.159800in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{3.168039in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{3.182644in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{3.201761in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{3.193084in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{3.200098in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{3.219560in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{3.203753in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{3.204748in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{3.218579in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{3.141945in}}%
\pgfpathlineto{\pgfqpoint{1.806504in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{3.107647in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{3.110548in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{3.097065in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{3.094863in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{3.084523in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{3.115965in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{3.106921in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{3.100361in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{3.097432in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{3.107647in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{3.077077in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{3.104010in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{3.094863in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{3.089706in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{3.073708in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{3.064674in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{3.088967in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{3.121356in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{3.121714in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{3.165932in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{3.162489in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{3.178236in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{3.171760in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{3.194423in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{3.190399in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{3.211027in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{3.219887in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{3.205079in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{3.227376in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{3.236423in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{3.222172in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{3.266558in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{3.269682in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{3.275590in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.269058in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{3.278378in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{3.279615in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{3.275590in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{3.259341in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{3.250804in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{3.253024in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{3.252707in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{3.220867in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{3.223801in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{3.192315in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{3.191642in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{3.190295in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{3.177752in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{3.186243in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{3.224127in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{3.230961in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{3.188609in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{3.177411in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{3.140626in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{3.116340in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{3.130336in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{3.082577in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{3.048864in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{3.039198in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{3.031011in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{3.046937in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{3.029837in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{3.008067in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{3.038810in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{3.065664in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{3.054238in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{3.006066in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{3.008467in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{3.041913in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{3.034528in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{3.076594in}}%
\pgfpathlineto{\pgfqpoint{2.095110in}{3.058060in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{3.025518in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.043462in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{3.067179in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{3.089638in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{3.090008in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{3.091489in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{3.106542in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{3.100693in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{3.101059in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{3.081085in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{3.098491in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{3.121386in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{3.133185in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{3.114171in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{3.177070in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{3.201359in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{3.196679in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{3.180137in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{3.177752in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{3.167817in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{3.165405in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{3.200692in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{3.205686in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{3.204024in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{3.193324in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{3.229450in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{3.229124in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{3.208387in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{3.190624in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{3.187239in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{3.214023in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{3.231079in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{3.228798in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{3.199040in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.195008in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{3.179070in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{3.180436in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{3.171871in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{3.181459in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{3.181118in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{3.167390in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{3.181118in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{3.172215in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{3.172215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{3.107499in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{3.132716in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{3.201580in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{3.210080in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{3.216376in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{3.207709in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{3.214090in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{3.215448in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{3.234762in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{3.231672in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{3.210439in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{3.221144in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{3.201652in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{3.193229in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{3.197594in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{3.173512in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{3.114507in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{3.122717in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{3.106076in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{3.123729in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{3.152060in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{3.184459in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{3.194502in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{3.211366in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{3.203944in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{3.211151in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{3.196688in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{3.178330in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{3.200903in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{3.191067in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{3.183428in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{3.199161in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{3.197853in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{3.200685in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{3.218808in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{3.228321in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{3.241386in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{3.218094in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{3.262401in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{3.296486in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{3.271738in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{3.287164in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{3.310579in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{3.301578in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{3.279647in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{3.305727in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{3.307172in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{3.281262in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{3.264589in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{3.288768in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{3.301314in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{3.336879in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{3.339684in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{3.352341in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{3.344321in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{3.355230in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{3.363168in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{3.352089in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{3.352152in}}%
\pgfpathlineto{\pgfqpoint{0.834711in}{3.341401in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{3.353410in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{3.365843in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{3.351334in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{3.355042in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{3.369935in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{3.337071in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{3.346221in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{3.336113in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{3.353912in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{3.351460in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{3.342354in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{3.354226in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{3.349695in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{3.369068in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{3.360924in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{3.381872in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{3.396879in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{3.379115in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{3.388598in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{3.408929in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{3.421995in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{3.378069in}}%
\pgfpathlineto{\pgfqpoint{0.913627in}{3.395216in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{3.398238in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{3.395700in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{3.366317in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{3.357198in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{3.362642in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{3.365135in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{3.343625in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{3.354811in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{3.372395in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{3.367933in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{3.371653in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{3.358890in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{3.355252in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{3.339870in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{3.317252in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{3.329683in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{3.330262in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{3.321347in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{3.328137in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{3.324003in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{3.337955in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{3.323356in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{3.284583in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{3.266021in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{3.291678in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{3.296071in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{3.288671in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{3.306977in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{3.304739in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{3.313206in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{3.338976in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{3.328524in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{3.338976in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{3.309014in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{3.331549in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{3.329426in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{3.338785in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{3.356005in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{3.344197in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{3.326201in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{3.291611in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{3.322254in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{3.317642in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{3.317838in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{3.340953in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{3.330069in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{3.329039in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{3.323227in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{3.341972in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{3.348569in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{3.365944in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{3.343434in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{3.340438in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{3.341586in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{3.330819in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{3.342032in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{3.377391in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{3.379793in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{3.394822in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{3.402076in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{3.380408in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{3.369779in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{3.388006in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{3.390506in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{3.385377in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{3.392392in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{3.390810in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{3.418518in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{3.405625in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{3.416023in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{3.438326in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{3.427498in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{3.417093in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{3.404123in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{3.377391in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{3.383662in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{3.370834in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{3.348578in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{3.372633in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{3.367665in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{3.352183in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{3.354517in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{3.364550in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{3.350856in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{3.383478in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{3.388311in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{3.370400in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{3.342670in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{3.331527in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{3.364737in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{3.370586in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{3.379178in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{3.358855in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{3.355524in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{3.368723in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{3.392575in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{3.481802in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{3.473383in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{3.485819in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{3.506558in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{3.509993in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{3.521204in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{3.514448in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{3.505136in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{3.522712in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{3.510646in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{3.496459in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{3.520360in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{3.498537in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{3.509559in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{3.499694in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{3.530785in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{3.531533in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{3.542750in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{3.533829in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{3.512120in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{3.503980in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{3.520792in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{3.536226in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{3.505679in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{3.512773in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{3.481087in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{3.489959in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{3.511085in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{3.517223in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{3.527357in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{3.527303in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{3.539254in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{3.516736in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{3.527518in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{3.516356in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{3.492069in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{3.484668in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{3.507757in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{3.507156in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{3.520144in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{3.551596in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{3.555000in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{3.565196in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{3.554686in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{3.558184in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{3.544757in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{3.575040in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{3.552750in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{3.545338in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{3.535587in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{3.524187in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{3.529929in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{3.549812in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{3.557089in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{3.545970in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{3.537608in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{3.538458in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{3.537183in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{3.529394in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{3.549129in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{3.513208in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{3.510758in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{3.469709in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{3.490959in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{3.494506in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{3.492346in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{3.512283in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{3.500936in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{3.463074in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{3.476352in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{3.506872in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{3.490971in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{3.482370in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{3.496408in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{3.499282in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{3.488130in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{3.470358in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{3.472907in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{3.477761in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{3.475562in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{3.516147in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{3.552673in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{3.539096in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{3.551570in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{3.543764in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{3.557492in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{3.536914in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{3.504073in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{3.533819in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{3.547147in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{3.528355in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{3.512120in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.531733in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{3.629277in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{3.620546in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{3.614569in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{3.609057in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{3.608509in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{3.590068in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{3.581213in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{3.585039in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{3.586820in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{3.585192in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{3.570012in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{3.541380in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{3.433840in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{3.407818in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{3.383178in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{3.368490in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{3.383793in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{3.368428in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{3.352900in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{3.376386in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{3.376572in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{3.373098in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{3.388090in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{3.372414in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{3.359969in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{3.389131in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{3.376572in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{3.375270in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{3.369363in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{3.364864in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{3.380836in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{3.415608in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{3.399001in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{3.399728in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{3.377376in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{3.361541in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{3.406176in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{3.388153in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{3.421343in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{3.320791in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{3.306103in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{3.330753in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{3.340687in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{3.314822in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{3.386308in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{3.396593in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{3.382611in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{3.384647in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{3.412016in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{3.423899in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{3.433770in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{3.406960in}}%
\pgfpathlineto{\pgfqpoint{1.795230in}{3.359019in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{3.326532in}}%
\pgfpathlineto{\pgfqpoint{1.806504in}{3.304776in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{3.311395in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{3.278829in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{3.267336in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{3.293493in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{3.271798in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{3.285206in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{3.316202in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{3.316268in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{3.286220in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{3.283852in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{3.285003in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{3.301116in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{3.300117in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{3.312517in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{3.342483in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{3.339273in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{3.328677in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{3.328937in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{3.338309in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{3.351292in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{3.354592in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{3.389809in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{3.387170in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{3.363176in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{3.376235in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{3.424196in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{3.446635in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{3.436649in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{3.419734in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{3.419019in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{3.450940in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{3.470886in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{3.455572in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{3.492588in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{3.515823in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.510350in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{3.513200in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{3.480015in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{3.497598in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{3.486039in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{3.473957in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{3.480918in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{3.480128in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{3.483848in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{3.445064in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{3.403905in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{3.400139in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{3.393852in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{3.392321in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{3.361029in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{3.351326in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{3.371458in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{3.368014in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{3.394097in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{3.397153in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{3.375203in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{3.393913in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{3.346601in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{3.366508in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{3.338572in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{3.328335in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{3.312067in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{3.317144in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{3.323049in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{3.348902in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{3.338958in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{3.280265in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{3.317802in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{2.065799in}{3.337862in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{3.304771in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{3.319117in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{3.340440in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{3.345000in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{3.325467in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{3.341983in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{3.355649in}}%
\pgfpathlineto{\pgfqpoint{2.095110in}{3.356093in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{3.307629in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.339216in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{3.345128in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{3.351453in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{3.344038in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{3.363363in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{3.375638in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{3.385247in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{3.353935in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{3.363574in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{3.391673in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{3.415809in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{3.419589in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{3.375565in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{3.446909in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{3.463878in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{3.468866in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{3.485323in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{3.434813in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{3.428061in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{3.433868in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{3.442521in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{3.434518in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{3.447667in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{3.409659in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{3.455167in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{3.448892in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{3.449299in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{3.418330in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{3.418630in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{3.410264in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{3.419948in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{3.420367in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{3.472520in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{3.457250in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{3.474570in}}%
\pgfpathlineto{\pgfqpoint{2.223630in}{3.440467in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{3.429605in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{3.408510in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{3.420307in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{3.411110in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{3.416650in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{3.421803in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{3.399087in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{3.413100in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{3.398477in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{3.398477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{3.121704in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{3.121704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{2.282471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=2.776889in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.961}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=2.651542in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.182}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=2.513348in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.212}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=2.375848in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=60.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141278in, y=3.912749in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Industrials}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632885in, y=3.762724in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CSX (solid), JBHT (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{3.679391in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{3.679391in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{2.282471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.861434in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.861434in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861434in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684413in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{3.684413in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684413in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.507393in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{4.507393in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507393in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067742in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274051in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480360in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686668in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892977in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099285in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305594in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511903in}{2.282471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{2.300567in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{2.300567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.300567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573694in, y=2.253081in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{2.809002in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{2.809002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.809002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573694in, y=2.761516in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{3.317437in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{3.317437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.317437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673617in, y=3.269952in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.402254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.503941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.605628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.707315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{2.910689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.012376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.114063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.215750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.419124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.520811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786463in}{3.622498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{3.312072in}}%
\pgfpathlineto{\pgfqpoint{2.870452in}{3.309885in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{3.302763in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{3.328363in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{3.333157in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{3.330724in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{3.338579in}}%
\pgfpathlineto{\pgfqpoint{2.888490in}{3.332116in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{3.328433in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{3.330822in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{3.329678in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{3.338676in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{3.331866in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{3.330473in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{3.325090in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{3.315818in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{3.287654in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{3.314179in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{3.310755in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{3.325907in}}%
\pgfpathlineto{\pgfqpoint{2.933585in}{3.361233in}}%
\pgfpathlineto{\pgfqpoint{2.935840in}{3.348231in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{3.354800in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{3.351279in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{3.358654in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{3.365949in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{3.367559in}}%
\pgfpathlineto{\pgfqpoint{2.953878in}{3.366131in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{3.371318in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{3.368893in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{3.371704in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{3.365377in}}%
\pgfpathlineto{\pgfqpoint{2.971916in}{3.373603in}}%
\pgfpathlineto{\pgfqpoint{2.978680in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{3.348608in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{3.324046in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{3.321597in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{3.334321in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{3.300520in}}%
\pgfpathlineto{\pgfqpoint{3.001227in}{3.288366in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{3.286986in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{3.282025in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{3.286925in}}%
\pgfpathlineto{\pgfqpoint{3.017011in}{3.301422in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{3.298698in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{3.301304in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{3.294928in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{3.290302in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{3.260197in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{3.259075in}}%
\pgfpathlineto{\pgfqpoint{3.041813in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{3.269793in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{3.269604in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{3.263644in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{3.264470in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{3.260933in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{3.267367in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{3.276737in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{3.292785in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{3.299765in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{3.308954in}}%
\pgfpathlineto{\pgfqpoint{3.089162in}{3.317394in}}%
\pgfpathlineto{\pgfqpoint{3.091417in}{3.323848in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{3.325372in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{3.338442in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{3.333296in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{3.333726in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{3.323990in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{3.321753in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{3.326062in}}%
\pgfpathlineto{\pgfqpoint{3.122983in}{3.321838in}}%
\pgfpathlineto{\pgfqpoint{3.125238in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{3.317093in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{3.314568in}}%
\pgfpathlineto{\pgfqpoint{3.136512in}{3.308328in}}%
\pgfpathlineto{\pgfqpoint{3.138766in}{3.303234in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{3.291086in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{3.298416in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{3.296928in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{3.300032in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{3.287532in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{3.290151in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{3.288609in}}%
\pgfpathlineto{\pgfqpoint{3.170333in}{3.295063in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{3.288275in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{3.298787in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{3.327438in}}%
\pgfpathlineto{\pgfqpoint{3.186116in}{3.331114in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{3.334847in}}%
\pgfpathlineto{\pgfqpoint{3.190625in}{3.334141in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{3.328559in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{3.324484in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{3.311306in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{3.320233in}}%
\pgfpathlineto{\pgfqpoint{3.215428in}{3.318837in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{3.314496in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{3.313127in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{3.327438in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{3.332171in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{3.334542in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{3.325175in}}%
\pgfpathlineto{\pgfqpoint{3.235720in}{3.328909in}}%
\pgfpathlineto{\pgfqpoint{3.237975in}{3.340757in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{3.339210in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{3.331560in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{3.335703in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{3.341481in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{3.345517in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{3.349428in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{3.345653in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{3.339361in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{3.338868in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{3.341781in}}%
\pgfpathlineto{\pgfqpoint{3.280815in}{3.367157in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{3.360747in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{3.360116in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{3.364999in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{3.362072in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{3.359840in}}%
\pgfpathlineto{\pgfqpoint{3.301108in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{3.363956in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{3.378816in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{3.367053in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{3.375470in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{3.379614in}}%
\pgfpathlineto{\pgfqpoint{3.325910in}{3.376273in}}%
\pgfpathlineto{\pgfqpoint{3.328165in}{3.374384in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{3.376872in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{3.376286in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{3.376350in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{3.377965in}}%
\pgfpathlineto{\pgfqpoint{3.343948in}{3.375432in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{3.381774in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{3.382165in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{3.359919in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{3.362701in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{3.336544in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{3.343442in}}%
\pgfpathlineto{\pgfqpoint{3.373259in}{3.338360in}}%
\pgfpathlineto{\pgfqpoint{3.377769in}{3.327312in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{3.328069in}}%
\pgfpathlineto{\pgfqpoint{3.382278in}{3.334418in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{3.341440in}}%
\pgfpathlineto{\pgfqpoint{3.391297in}{3.428174in}}%
\pgfpathlineto{\pgfqpoint{3.393552in}{3.434100in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{3.445781in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{3.450031in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{3.447302in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{3.448950in}}%
\pgfpathlineto{\pgfqpoint{3.411590in}{3.451429in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{3.457624in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{3.451528in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{3.454913in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{3.459445in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{3.466131in}}%
\pgfpathlineto{\pgfqpoint{3.438647in}{3.475348in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{3.470194in}}%
\pgfpathlineto{\pgfqpoint{3.443156in}{3.475400in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{3.466398in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{3.464280in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{3.462820in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{3.465971in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{3.481228in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{3.466376in}}%
\pgfpathlineto{\pgfqpoint{3.472468in}{3.462863in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{3.477107in}}%
\pgfpathlineto{\pgfqpoint{3.483742in}{3.459055in}}%
\pgfpathlineto{\pgfqpoint{3.485996in}{3.465565in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.476709in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{3.484545in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{3.483628in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{3.490819in}}%
\pgfpathlineto{\pgfqpoint{3.501780in}{3.496313in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{3.495558in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{3.494034in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{3.498933in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{3.506209in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{3.503557in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{3.502992in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{3.495195in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{3.488740in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{3.477148in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{3.489373in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{3.500173in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{3.499543in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{3.489954in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{3.484700in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{3.484648in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{3.508307in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{3.503389in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{3.490188in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{3.506219in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{3.509053in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{3.515955in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{3.504816in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{3.510944in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{3.520965in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{3.530105in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{3.523528in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{3.539213in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{3.523737in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{3.540561in}}%
\pgfpathlineto{\pgfqpoint{3.612262in}{3.536635in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{3.518870in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{3.525698in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{3.511794in}}%
\pgfpathlineto{\pgfqpoint{3.625790in}{3.492252in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{3.514297in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{3.521243in}}%
\pgfpathlineto{\pgfqpoint{3.632554in}{3.518264in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{3.522410in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{3.525337in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{3.503567in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{3.530415in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{3.514569in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{3.520773in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{3.520245in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{3.527906in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{3.543853in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{3.550247in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{3.556149in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{3.552891in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{3.551891in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{3.549921in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{3.534091in}}%
\pgfpathlineto{\pgfqpoint{3.693432in}{3.495931in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{3.523423in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{3.516294in}}%
\pgfpathlineto{\pgfqpoint{3.704706in}{3.513499in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{3.516835in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{3.522573in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{3.489587in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{3.490107in}}%
\pgfpathlineto{\pgfqpoint{3.722744in}{3.493417in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{3.510572in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{3.510631in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{3.474088in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{3.495276in}}%
\pgfpathlineto{\pgfqpoint{3.738527in}{3.465436in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{3.466259in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{3.487103in}}%
\pgfpathlineto{\pgfqpoint{3.752056in}{3.508405in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{3.500483in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{3.483236in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{3.502057in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{3.504311in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{3.524928in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{3.518476in}}%
\pgfpathlineto{\pgfqpoint{3.776858in}{3.501231in}}%
\pgfpathlineto{\pgfqpoint{3.783622in}{3.511950in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{3.517173in}}%
\pgfpathlineto{\pgfqpoint{3.788131in}{3.517183in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{3.472551in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{3.465479in}}%
\pgfpathlineto{\pgfqpoint{3.803915in}{3.467719in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{3.530086in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{3.557409in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{3.578815in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{3.563618in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{3.568277in}}%
\pgfpathlineto{\pgfqpoint{3.821953in}{3.560665in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{3.546367in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{3.515965in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{3.543991in}}%
\pgfpathlineto{\pgfqpoint{3.837736in}{3.541179in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{3.535788in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{3.516119in}}%
\pgfpathlineto{\pgfqpoint{3.851264in}{3.543083in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{3.563856in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{3.564014in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{3.581520in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{3.587123in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{3.602151in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{3.602347in}}%
\pgfpathlineto{\pgfqpoint{3.878321in}{3.604670in}}%
\pgfpathlineto{\pgfqpoint{3.880576in}{3.597513in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{3.596886in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{3.602437in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{3.593040in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{3.606982in}}%
\pgfpathlineto{\pgfqpoint{3.896359in}{3.601317in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{3.589441in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{3.597480in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{3.590638in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{3.593688in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{3.607718in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{3.598567in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{3.607355in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{3.605418in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{3.576887in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{3.559039in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{3.583483in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{3.567167in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{3.565439in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{3.574079in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{3.549794in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{3.559368in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{3.546759in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{3.542486in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{3.495941in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{3.448077in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{3.474519in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{3.455938in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{3.481788in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{3.457580in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{3.463078in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{3.424397in}}%
\pgfpathlineto{\pgfqpoint{3.995567in}{3.421806in}}%
\pgfpathlineto{\pgfqpoint{3.997822in}{3.468857in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{3.491287in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{3.467219in}}%
\pgfpathlineto{\pgfqpoint{4.009096in}{3.496585in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{3.493134in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{3.497881in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{3.492769in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{3.508346in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{3.503647in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{3.505073in}}%
\pgfpathlineto{\pgfqpoint{4.038407in}{3.517753in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{3.515703in}}%
\pgfpathlineto{\pgfqpoint{4.042917in}{3.507176in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{3.486129in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{3.467847in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{3.471981in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{3.477639in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{3.455546in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{3.465319in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{3.490362in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.485204in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{3.501788in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{3.492921in}}%
\pgfpathlineto{\pgfqpoint{4.085757in}{3.482719in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{3.482605in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.484813in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{3.499333in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{3.512067in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{3.506002in}}%
\pgfpathlineto{\pgfqpoint{4.106050in}{3.508258in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{3.515063in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{3.506939in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{3.483411in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{3.480741in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{3.500043in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{3.496917in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{3.504657in}}%
\pgfpathlineto{\pgfqpoint{4.135361in}{3.495266in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{3.505389in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{3.502246in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{3.496344in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{3.483029in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{3.490097in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{3.501768in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{3.519746in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{3.492738in}}%
\pgfpathlineto{\pgfqpoint{4.171437in}{3.492404in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{3.492100in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{3.491389in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{3.512750in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{3.507530in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{3.518495in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{3.515383in}}%
\pgfpathlineto{\pgfqpoint{4.198494in}{3.505557in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.508847in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{3.504568in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{3.499133in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{3.557195in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{3.552981in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{3.562585in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{3.549259in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{3.548342in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{3.545728in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{3.534968in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.529389in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{3.521156in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{3.536923in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{3.552945in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{3.555917in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{3.538435in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{3.535928in}}%
\pgfpathlineto{\pgfqpoint{4.263881in}{3.529068in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{3.513169in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{3.516835in}}%
\pgfpathlineto{\pgfqpoint{4.275155in}{3.515877in}}%
\pgfpathlineto{\pgfqpoint{4.277410in}{3.504420in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{3.475222in}}%
\pgfpathlineto{\pgfqpoint{4.290938in}{3.481757in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{3.491419in}}%
\pgfpathlineto{\pgfqpoint{4.295448in}{3.487687in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{3.482160in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{3.500153in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{3.512438in}}%
\pgfpathlineto{\pgfqpoint{4.308976in}{3.517704in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{3.515092in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{3.500812in}}%
\pgfpathlineto{\pgfqpoint{4.320250in}{3.480139in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{3.461831in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{3.455131in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{3.463508in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{3.453557in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{3.465597in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{3.480855in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{3.470607in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{3.465693in}}%
\pgfpathlineto{\pgfqpoint{4.345052in}{3.476668in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{3.474498in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{3.489557in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{3.491206in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{3.504301in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{3.505814in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{3.503379in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{3.475882in}}%
\pgfpathlineto{\pgfqpoint{4.374364in}{3.436426in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{3.410329in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{3.418275in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{3.451385in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{3.442738in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{3.481135in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{3.486888in}}%
\pgfpathlineto{\pgfqpoint{4.399166in}{3.475725in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{3.477765in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{3.459207in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{3.493488in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{3.506051in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{3.510269in}}%
\pgfpathlineto{\pgfqpoint{4.423968in}{3.509299in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{3.505221in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{3.500782in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{3.525603in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{3.509063in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{3.501051in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{3.491084in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{3.484947in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{3.472730in}}%
\pgfpathlineto{\pgfqpoint{4.455534in}{3.466750in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{3.475882in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{3.472635in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{3.470988in}}%
\pgfpathlineto{\pgfqpoint{4.469063in}{3.446148in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{3.440822in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{3.439203in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{3.434997in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{3.428623in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{3.413678in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{3.406957in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{3.399488in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{3.392575in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{3.403091in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{3.400692in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{3.400692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868198in}{3.308136in}}%
\pgfpathlineto{\pgfqpoint{2.870452in}{3.301323in}}%
\pgfpathlineto{\pgfqpoint{2.872707in}{3.276940in}}%
\pgfpathlineto{\pgfqpoint{2.874962in}{3.300192in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{3.311444in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{3.314859in}}%
\pgfpathlineto{\pgfqpoint{2.886236in}{3.332956in}}%
\pgfpathlineto{\pgfqpoint{2.888490in}{3.335862in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{3.342666in}}%
\pgfpathlineto{\pgfqpoint{2.893000in}{3.345541in}}%
\pgfpathlineto{\pgfqpoint{2.902019in}{3.347801in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{3.354377in}}%
\pgfpathlineto{\pgfqpoint{2.906528in}{3.351695in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{3.360496in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{3.337284in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{3.310490in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{3.316188in}}%
\pgfpathlineto{\pgfqpoint{2.922312in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.924566in}{3.317411in}}%
\pgfpathlineto{\pgfqpoint{2.931330in}{3.329413in}}%
\pgfpathlineto{\pgfqpoint{2.933585in}{3.358973in}}%
\pgfpathlineto{\pgfqpoint{2.935840in}{3.341915in}}%
\pgfpathlineto{\pgfqpoint{2.938095in}{3.351980in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{3.359137in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{3.356998in}}%
\pgfpathlineto{\pgfqpoint{2.949368in}{3.366634in}}%
\pgfpathlineto{\pgfqpoint{2.951623in}{3.373725in}}%
\pgfpathlineto{\pgfqpoint{2.953878in}{3.373269in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{3.381393in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{3.374954in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{3.377675in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{3.374386in}}%
\pgfpathlineto{\pgfqpoint{2.971916in}{3.380382in}}%
\pgfpathlineto{\pgfqpoint{2.978680in}{3.351266in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{3.334461in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{3.337651in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{3.307358in}}%
\pgfpathlineto{\pgfqpoint{2.987699in}{3.330804in}}%
\pgfpathlineto{\pgfqpoint{2.994463in}{3.343369in}}%
\pgfpathlineto{\pgfqpoint{2.996718in}{3.324767in}}%
\pgfpathlineto{\pgfqpoint{2.998973in}{3.286255in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{3.251356in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{3.229043in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{3.268629in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{3.264803in}}%
\pgfpathlineto{\pgfqpoint{3.017011in}{3.289062in}}%
\pgfpathlineto{\pgfqpoint{3.019265in}{3.277463in}}%
\pgfpathlineto{\pgfqpoint{3.026030in}{3.276526in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{3.270726in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{3.279442in}}%
\pgfpathlineto{\pgfqpoint{3.032794in}{3.259524in}}%
\pgfpathlineto{\pgfqpoint{3.035048in}{3.268993in}}%
\pgfpathlineto{\pgfqpoint{3.044067in}{3.273010in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{3.250573in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{3.243997in}}%
\pgfpathlineto{\pgfqpoint{3.050832in}{3.234886in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{3.222672in}}%
\pgfpathlineto{\pgfqpoint{3.059851in}{3.222795in}}%
\pgfpathlineto{\pgfqpoint{3.062105in}{3.240515in}}%
\pgfpathlineto{\pgfqpoint{3.064360in}{3.252515in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{3.250834in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{3.270559in}}%
\pgfpathlineto{\pgfqpoint{3.077889in}{3.264662in}}%
\pgfpathlineto{\pgfqpoint{3.080143in}{3.279058in}}%
\pgfpathlineto{\pgfqpoint{3.082398in}{3.278646in}}%
\pgfpathlineto{\pgfqpoint{3.089162in}{3.287742in}}%
\pgfpathlineto{\pgfqpoint{3.091417in}{3.309586in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{3.298451in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{3.307695in}}%
\pgfpathlineto{\pgfqpoint{3.098181in}{3.298715in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{3.294605in}}%
\pgfpathlineto{\pgfqpoint{3.107200in}{3.281496in}}%
\pgfpathlineto{\pgfqpoint{3.109455in}{3.281605in}}%
\pgfpathlineto{\pgfqpoint{3.111710in}{3.292176in}}%
\pgfpathlineto{\pgfqpoint{3.113964in}{3.292791in}}%
\pgfpathlineto{\pgfqpoint{3.120729in}{3.309690in}}%
\pgfpathlineto{\pgfqpoint{3.125238in}{3.306396in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{3.129748in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{3.136512in}{3.266269in}}%
\pgfpathlineto{\pgfqpoint{3.138766in}{3.251675in}}%
\pgfpathlineto{\pgfqpoint{3.141021in}{3.242377in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{3.227556in}}%
\pgfpathlineto{\pgfqpoint{3.145531in}{3.233507in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{3.222733in}}%
\pgfpathlineto{\pgfqpoint{3.154550in}{3.237604in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{3.217523in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{3.207636in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{3.221413in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{3.215038in}}%
\pgfpathlineto{\pgfqpoint{3.170333in}{3.224967in}}%
\pgfpathlineto{\pgfqpoint{3.172588in}{3.219780in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{3.237723in}}%
\pgfpathlineto{\pgfqpoint{3.177097in}{3.235784in}}%
\pgfpathlineto{\pgfqpoint{3.183861in}{3.248536in}}%
\pgfpathlineto{\pgfqpoint{3.186116in}{3.243674in}}%
\pgfpathlineto{\pgfqpoint{3.188371in}{3.303212in}}%
\pgfpathlineto{\pgfqpoint{3.192880in}{3.303212in}}%
\pgfpathlineto{\pgfqpoint{3.204154in}{3.295669in}}%
\pgfpathlineto{\pgfqpoint{3.206409in}{3.276471in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{3.280730in}}%
\pgfpathlineto{\pgfqpoint{3.217682in}{3.304389in}}%
\pgfpathlineto{\pgfqpoint{3.219937in}{3.307877in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{3.330506in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{3.337602in}}%
\pgfpathlineto{\pgfqpoint{3.231211in}{3.346432in}}%
\pgfpathlineto{\pgfqpoint{3.233466in}{3.336623in}}%
\pgfpathlineto{\pgfqpoint{3.235720in}{3.348448in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{3.363388in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{3.358269in}}%
\pgfpathlineto{\pgfqpoint{3.249249in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{3.251503in}{3.363992in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{3.365801in}}%
\pgfpathlineto{\pgfqpoint{3.256013in}{3.363946in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{3.369560in}}%
\pgfpathlineto{\pgfqpoint{3.265032in}{3.369951in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{3.269541in}{3.351909in}}%
\pgfpathlineto{\pgfqpoint{3.271796in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{3.384571in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{3.382940in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{3.384727in}}%
\pgfpathlineto{\pgfqpoint{3.296598in}{3.382962in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{3.376951in}}%
\pgfpathlineto{\pgfqpoint{3.301108in}{3.365037in}}%
\pgfpathlineto{\pgfqpoint{3.303362in}{3.369307in}}%
\pgfpathlineto{\pgfqpoint{3.310127in}{3.373543in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{3.387263in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{3.391572in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{3.401444in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{3.408154in}}%
\pgfpathlineto{\pgfqpoint{3.328165in}{3.395889in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{3.404134in}}%
\pgfpathlineto{\pgfqpoint{3.332674in}{3.404542in}}%
\pgfpathlineto{\pgfqpoint{3.334929in}{3.402134in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{3.408835in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{3.427401in}}%
\pgfpathlineto{\pgfqpoint{3.348457in}{3.426868in}}%
\pgfpathlineto{\pgfqpoint{3.350712in}{3.415198in}}%
\pgfpathlineto{\pgfqpoint{3.357476in}{3.421440in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{3.411931in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{3.405913in}}%
\pgfpathlineto{\pgfqpoint{3.364240in}{3.417064in}}%
\pgfpathlineto{\pgfqpoint{3.366495in}{3.421668in}}%
\pgfpathlineto{\pgfqpoint{3.373259in}{3.418088in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{3.413978in}}%
\pgfpathlineto{\pgfqpoint{3.377769in}{3.416226in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{3.421108in}}%
\pgfpathlineto{\pgfqpoint{3.389043in}{3.433273in}}%
\pgfpathlineto{\pgfqpoint{3.391297in}{3.447585in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{3.477734in}}%
\pgfpathlineto{\pgfqpoint{3.404826in}{3.485915in}}%
\pgfpathlineto{\pgfqpoint{3.407080in}{3.486226in}}%
\pgfpathlineto{\pgfqpoint{3.409335in}{3.483239in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{3.502512in}}%
\pgfpathlineto{\pgfqpoint{3.422864in}{3.494497in}}%
\pgfpathlineto{\pgfqpoint{3.425118in}{3.490446in}}%
\pgfpathlineto{\pgfqpoint{3.427373in}{3.489648in}}%
\pgfpathlineto{\pgfqpoint{3.429628in}{3.471962in}}%
\pgfpathlineto{\pgfqpoint{3.436392in}{3.466674in}}%
\pgfpathlineto{\pgfqpoint{3.438647in}{3.481565in}}%
\pgfpathlineto{\pgfqpoint{3.440902in}{3.477195in}}%
\pgfpathlineto{\pgfqpoint{3.445411in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{3.470721in}}%
\pgfpathlineto{\pgfqpoint{3.454430in}{3.475127in}}%
\pgfpathlineto{\pgfqpoint{3.456685in}{3.485055in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{3.489285in}}%
\pgfpathlineto{\pgfqpoint{3.461194in}{3.489231in}}%
\pgfpathlineto{\pgfqpoint{3.467958in}{3.475873in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{3.449100in}}%
\pgfpathlineto{\pgfqpoint{3.472468in}{3.449375in}}%
\pgfpathlineto{\pgfqpoint{3.474723in}{3.455893in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{3.457712in}}%
\pgfpathlineto{\pgfqpoint{3.483742in}{3.435397in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.459814in}}%
\pgfpathlineto{\pgfqpoint{3.490506in}{3.470532in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{3.464430in}}%
\pgfpathlineto{\pgfqpoint{3.499525in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{3.504034in}{3.501165in}}%
\pgfpathlineto{\pgfqpoint{3.506289in}{3.513865in}}%
\pgfpathlineto{\pgfqpoint{3.508544in}{3.511802in}}%
\pgfpathlineto{\pgfqpoint{3.515308in}{3.526543in}}%
\pgfpathlineto{\pgfqpoint{3.517563in}{3.520978in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{3.520363in}}%
\pgfpathlineto{\pgfqpoint{3.522072in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{3.524327in}{3.537493in}}%
\pgfpathlineto{\pgfqpoint{3.531091in}{3.542963in}}%
\pgfpathlineto{\pgfqpoint{3.533346in}{3.549650in}}%
\pgfpathlineto{\pgfqpoint{3.535601in}{3.541163in}}%
\pgfpathlineto{\pgfqpoint{3.537855in}{3.551292in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{3.555326in}}%
\pgfpathlineto{\pgfqpoint{3.546874in}{3.555039in}}%
\pgfpathlineto{\pgfqpoint{3.549129in}{3.566383in}}%
\pgfpathlineto{\pgfqpoint{3.551384in}{3.568920in}}%
\pgfpathlineto{\pgfqpoint{3.553639in}{3.575705in}}%
\pgfpathlineto{\pgfqpoint{3.555893in}{3.585702in}}%
\pgfpathlineto{\pgfqpoint{3.562657in}{3.602950in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{3.606480in}}%
\pgfpathlineto{\pgfqpoint{3.567167in}{3.583624in}}%
\pgfpathlineto{\pgfqpoint{3.571676in}{3.601350in}}%
\pgfpathlineto{\pgfqpoint{3.578441in}{3.596565in}}%
\pgfpathlineto{\pgfqpoint{3.580695in}{3.608121in}}%
\pgfpathlineto{\pgfqpoint{3.582950in}{3.611345in}}%
\pgfpathlineto{\pgfqpoint{3.585205in}{3.624944in}}%
\pgfpathlineto{\pgfqpoint{3.587460in}{3.629277in}}%
\pgfpathlineto{\pgfqpoint{3.596479in}{3.582114in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{3.591645in}}%
\pgfpathlineto{\pgfqpoint{3.603243in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{3.610007in}{3.611231in}}%
\pgfpathlineto{\pgfqpoint{3.612262in}{3.598282in}}%
\pgfpathlineto{\pgfqpoint{3.614516in}{3.554289in}}%
\pgfpathlineto{\pgfqpoint{3.616771in}{3.575813in}}%
\pgfpathlineto{\pgfqpoint{3.619026in}{3.546464in}}%
\pgfpathlineto{\pgfqpoint{3.625790in}{3.478903in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{3.520517in}}%
\pgfpathlineto{\pgfqpoint{3.630300in}{3.543959in}}%
\pgfpathlineto{\pgfqpoint{3.632554in}{3.529454in}}%
\pgfpathlineto{\pgfqpoint{3.634809in}{3.533980in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{3.538599in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{3.497069in}}%
\pgfpathlineto{\pgfqpoint{3.646083in}{3.536452in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{3.516213in}}%
\pgfpathlineto{\pgfqpoint{3.650592in}{3.532515in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{3.534296in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{3.556219in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{3.560325in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{3.561885in}}%
\pgfpathlineto{\pgfqpoint{3.673140in}{3.572617in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{3.564492in}}%
\pgfpathlineto{\pgfqpoint{3.677649in}{3.562169in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{3.564382in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{3.559250in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{3.527419in}}%
\pgfpathlineto{\pgfqpoint{3.693432in}{3.456106in}}%
\pgfpathlineto{\pgfqpoint{3.695687in}{3.451980in}}%
\pgfpathlineto{\pgfqpoint{3.697942in}{3.454553in}}%
\pgfpathlineto{\pgfqpoint{3.704706in}{3.481288in}}%
\pgfpathlineto{\pgfqpoint{3.706961in}{3.484744in}}%
\pgfpathlineto{\pgfqpoint{3.709216in}{3.478198in}}%
\pgfpathlineto{\pgfqpoint{3.711470in}{3.432584in}}%
\pgfpathlineto{\pgfqpoint{3.713725in}{3.441178in}}%
\pgfpathlineto{\pgfqpoint{3.722744in}{3.450003in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{3.437915in}}%
\pgfpathlineto{\pgfqpoint{3.727253in}{3.432989in}}%
\pgfpathlineto{\pgfqpoint{3.729508in}{3.414967in}}%
\pgfpathlineto{\pgfqpoint{3.736272in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{3.738527in}{3.386753in}}%
\pgfpathlineto{\pgfqpoint{3.740782in}{3.382223in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{3.373702in}}%
\pgfpathlineto{\pgfqpoint{3.745291in}{3.408112in}}%
\pgfpathlineto{\pgfqpoint{3.752056in}{3.445887in}}%
\pgfpathlineto{\pgfqpoint{3.754310in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{3.446657in}}%
\pgfpathlineto{\pgfqpoint{3.758820in}{3.421398in}}%
\pgfpathlineto{\pgfqpoint{3.761075in}{3.449571in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{3.457248in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{3.472094in}}%
\pgfpathlineto{\pgfqpoint{3.772348in}{3.490790in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{3.496640in}}%
\pgfpathlineto{\pgfqpoint{3.776858in}{3.476376in}}%
\pgfpathlineto{\pgfqpoint{3.783622in}{3.479033in}}%
\pgfpathlineto{\pgfqpoint{3.785877in}{3.499709in}}%
\pgfpathlineto{\pgfqpoint{3.788131in}{3.490826in}}%
\pgfpathlineto{\pgfqpoint{3.790386in}{3.455349in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{3.442135in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{3.441318in}}%
\pgfpathlineto{\pgfqpoint{3.803915in}{3.409601in}}%
\pgfpathlineto{\pgfqpoint{3.806169in}{3.458137in}}%
\pgfpathlineto{\pgfqpoint{3.808424in}{3.370891in}}%
\pgfpathlineto{\pgfqpoint{3.815188in}{3.409069in}}%
\pgfpathlineto{\pgfqpoint{3.817443in}{3.427196in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{3.440519in}}%
\pgfpathlineto{\pgfqpoint{3.821953in}{3.415156in}}%
\pgfpathlineto{\pgfqpoint{3.824207in}{3.379188in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{3.314680in}}%
\pgfpathlineto{\pgfqpoint{3.835481in}{3.348639in}}%
\pgfpathlineto{\pgfqpoint{3.837736in}{3.339117in}}%
\pgfpathlineto{\pgfqpoint{3.839990in}{3.321064in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{3.290836in}}%
\pgfpathlineto{\pgfqpoint{3.849009in}{3.309483in}}%
\pgfpathlineto{\pgfqpoint{3.851264in}{3.335739in}}%
\pgfpathlineto{\pgfqpoint{3.855774in}{3.372858in}}%
\pgfpathlineto{\pgfqpoint{3.862538in}{3.368617in}}%
\pgfpathlineto{\pgfqpoint{3.864793in}{3.394491in}}%
\pgfpathlineto{\pgfqpoint{3.867047in}{3.396652in}}%
\pgfpathlineto{\pgfqpoint{3.869302in}{3.401875in}}%
\pgfpathlineto{\pgfqpoint{3.871557in}{3.389941in}}%
\pgfpathlineto{\pgfqpoint{3.878321in}{3.406469in}}%
\pgfpathlineto{\pgfqpoint{3.880576in}{3.419257in}}%
\pgfpathlineto{\pgfqpoint{3.882830in}{3.410661in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{3.413578in}}%
\pgfpathlineto{\pgfqpoint{3.887340in}{3.423862in}}%
\pgfpathlineto{\pgfqpoint{3.894104in}{3.435902in}}%
\pgfpathlineto{\pgfqpoint{3.898614in}{3.380472in}}%
\pgfpathlineto{\pgfqpoint{3.900868in}{3.393549in}}%
\pgfpathlineto{\pgfqpoint{3.903123in}{3.382089in}}%
\pgfpathlineto{\pgfqpoint{3.909887in}{3.376521in}}%
\pgfpathlineto{\pgfqpoint{3.912142in}{3.373520in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{3.916652in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{3.925671in}{3.374818in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{3.386553in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{3.370570in}}%
\pgfpathlineto{\pgfqpoint{3.932435in}{3.346528in}}%
\pgfpathlineto{\pgfqpoint{3.934689in}{3.334362in}}%
\pgfpathlineto{\pgfqpoint{3.941454in}{3.359160in}}%
\pgfpathlineto{\pgfqpoint{3.943708in}{3.336426in}}%
\pgfpathlineto{\pgfqpoint{3.945963in}{3.330134in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{3.351600in}}%
\pgfpathlineto{\pgfqpoint{3.950473in}{3.325093in}}%
\pgfpathlineto{\pgfqpoint{3.957237in}{3.338678in}}%
\pgfpathlineto{\pgfqpoint{3.959492in}{3.329985in}}%
\pgfpathlineto{\pgfqpoint{3.961746in}{3.340384in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{3.244262in}}%
\pgfpathlineto{\pgfqpoint{3.973020in}{3.182274in}}%
\pgfpathlineto{\pgfqpoint{3.975275in}{3.172889in}}%
\pgfpathlineto{\pgfqpoint{3.977530in}{3.124217in}}%
\pgfpathlineto{\pgfqpoint{3.979784in}{3.128148in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{3.988803in}{3.137119in}}%
\pgfpathlineto{\pgfqpoint{3.991058in}{3.143252in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{3.997822in}{3.125407in}}%
\pgfpathlineto{\pgfqpoint{4.004586in}{3.130139in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{3.090511in}}%
\pgfpathlineto{\pgfqpoint{4.009096in}{3.109141in}}%
\pgfpathlineto{\pgfqpoint{4.011351in}{3.144506in}}%
\pgfpathlineto{\pgfqpoint{4.013605in}{3.204721in}}%
\pgfpathlineto{\pgfqpoint{4.022624in}{3.182274in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{3.168301in}}%
\pgfpathlineto{\pgfqpoint{4.027134in}{3.207383in}}%
\pgfpathlineto{\pgfqpoint{4.029389in}{3.194870in}}%
\pgfpathlineto{\pgfqpoint{4.036153in}{3.200156in}}%
\pgfpathlineto{\pgfqpoint{4.038407in}{3.213573in}}%
\pgfpathlineto{\pgfqpoint{4.040662in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.042917in}{3.206054in}}%
\pgfpathlineto{\pgfqpoint{4.045172in}{3.183998in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{3.140375in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{3.144434in}}%
\pgfpathlineto{\pgfqpoint{4.056445in}{3.165940in}}%
\pgfpathlineto{\pgfqpoint{4.058700in}{3.122202in}}%
\pgfpathlineto{\pgfqpoint{4.060955in}{3.151928in}}%
\pgfpathlineto{\pgfqpoint{4.069974in}{3.172754in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.168881in}}%
\pgfpathlineto{\pgfqpoint{4.074483in}{3.213416in}}%
\pgfpathlineto{\pgfqpoint{4.076738in}{3.237991in}}%
\pgfpathlineto{\pgfqpoint{4.083502in}{3.217988in}}%
\pgfpathlineto{\pgfqpoint{4.085757in}{3.188316in}}%
\pgfpathlineto{\pgfqpoint{4.088012in}{3.188414in}}%
\pgfpathlineto{\pgfqpoint{4.090267in}{3.170243in}}%
\pgfpathlineto{\pgfqpoint{4.092521in}{3.189791in}}%
\pgfpathlineto{\pgfqpoint{4.101540in}{3.224387in}}%
\pgfpathlineto{\pgfqpoint{4.103795in}{3.216500in}}%
\pgfpathlineto{\pgfqpoint{4.106050in}{3.227799in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{3.226157in}}%
\pgfpathlineto{\pgfqpoint{4.115069in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{4.117323in}{3.175016in}}%
\pgfpathlineto{\pgfqpoint{4.119578in}{3.168335in}}%
\pgfpathlineto{\pgfqpoint{4.121833in}{3.158374in}}%
\pgfpathlineto{\pgfqpoint{4.124088in}{3.169597in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{3.174679in}}%
\pgfpathlineto{\pgfqpoint{4.133107in}{3.191326in}}%
\pgfpathlineto{\pgfqpoint{4.135361in}{3.214010in}}%
\pgfpathlineto{\pgfqpoint{4.137616in}{3.219256in}}%
\pgfpathlineto{\pgfqpoint{4.139871in}{3.204498in}}%
\pgfpathlineto{\pgfqpoint{4.146635in}{3.192141in}}%
\pgfpathlineto{\pgfqpoint{4.148890in}{3.143861in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{3.167516in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{3.182175in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{3.188775in}}%
\pgfpathlineto{\pgfqpoint{4.162418in}{3.183634in}}%
\pgfpathlineto{\pgfqpoint{4.164673in}{3.197617in}}%
\pgfpathlineto{\pgfqpoint{4.166928in}{3.221259in}}%
\pgfpathlineto{\pgfqpoint{4.169182in}{3.211005in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{3.229981in}}%
\pgfpathlineto{\pgfqpoint{4.180456in}{3.215443in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{3.265762in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{3.260949in}}%
\pgfpathlineto{\pgfqpoint{4.187220in}{3.272009in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{3.269413in}}%
\pgfpathlineto{\pgfqpoint{4.196239in}{3.260636in}}%
\pgfpathlineto{\pgfqpoint{4.198494in}{3.248391in}}%
\pgfpathlineto{\pgfqpoint{4.200749in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{4.203003in}{3.224112in}}%
\pgfpathlineto{\pgfqpoint{4.209768in}{3.214166in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{3.221443in}}%
\pgfpathlineto{\pgfqpoint{4.214277in}{3.222365in}}%
\pgfpathlineto{\pgfqpoint{4.216532in}{3.228679in}}%
\pgfpathlineto{\pgfqpoint{4.218787in}{3.208488in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{3.200028in}}%
\pgfpathlineto{\pgfqpoint{4.227806in}{3.207509in}}%
\pgfpathlineto{\pgfqpoint{4.230060in}{3.202300in}}%
\pgfpathlineto{\pgfqpoint{4.232315in}{3.156665in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.155091in}}%
\pgfpathlineto{\pgfqpoint{4.243589in}{3.154775in}}%
\pgfpathlineto{\pgfqpoint{4.245844in}{3.164085in}}%
\pgfpathlineto{\pgfqpoint{4.248098in}{3.186112in}}%
\pgfpathlineto{\pgfqpoint{4.250353in}{3.286715in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{3.301639in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{3.268040in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{3.272954in}}%
\pgfpathlineto{\pgfqpoint{4.266136in}{3.234017in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{3.249032in}}%
\pgfpathlineto{\pgfqpoint{4.275155in}{3.243497in}}%
\pgfpathlineto{\pgfqpoint{4.277410in}{3.241136in}}%
\pgfpathlineto{\pgfqpoint{4.279665in}{3.212791in}}%
\pgfpathlineto{\pgfqpoint{4.281919in}{3.200541in}}%
\pgfpathlineto{\pgfqpoint{4.288684in}{3.203957in}}%
\pgfpathlineto{\pgfqpoint{4.290938in}{3.214820in}}%
\pgfpathlineto{\pgfqpoint{4.293193in}{3.231882in}}%
\pgfpathlineto{\pgfqpoint{4.295448in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{4.297703in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{4.304467in}{3.237067in}}%
\pgfpathlineto{\pgfqpoint{4.306721in}{3.253180in}}%
\pgfpathlineto{\pgfqpoint{4.308976in}{3.265029in}}%
\pgfpathlineto{\pgfqpoint{4.311231in}{3.272787in}}%
\pgfpathlineto{\pgfqpoint{4.313486in}{3.235813in}}%
\pgfpathlineto{\pgfqpoint{4.320250in}{3.195680in}}%
\pgfpathlineto{\pgfqpoint{4.322505in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{4.324759in}{3.163810in}}%
\pgfpathlineto{\pgfqpoint{4.327014in}{3.155126in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{3.119504in}}%
\pgfpathlineto{\pgfqpoint{4.336033in}{3.155651in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{3.170855in}}%
\pgfpathlineto{\pgfqpoint{4.340543in}{3.167721in}}%
\pgfpathlineto{\pgfqpoint{4.342797in}{3.172686in}}%
\pgfpathlineto{\pgfqpoint{4.345052in}{3.173531in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{3.167379in}}%
\pgfpathlineto{\pgfqpoint{4.354071in}{3.195388in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{3.175386in}}%
\pgfpathlineto{\pgfqpoint{4.358580in}{3.184528in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{3.185156in}}%
\pgfpathlineto{\pgfqpoint{4.367599in}{3.185618in}}%
\pgfpathlineto{\pgfqpoint{4.369854in}{3.173227in}}%
\pgfpathlineto{\pgfqpoint{4.372109in}{3.129844in}}%
\pgfpathlineto{\pgfqpoint{4.374364in}{3.103317in}}%
\pgfpathlineto{\pgfqpoint{4.376618in}{3.062672in}}%
\pgfpathlineto{\pgfqpoint{4.383383in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{4.385637in}{3.058156in}}%
\pgfpathlineto{\pgfqpoint{4.387892in}{3.042311in}}%
\pgfpathlineto{\pgfqpoint{4.390147in}{3.111208in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{3.144720in}}%
\pgfpathlineto{\pgfqpoint{4.399166in}{3.125258in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{4.403675in}{3.138098in}}%
\pgfpathlineto{\pgfqpoint{4.405930in}{3.124886in}}%
\pgfpathlineto{\pgfqpoint{4.408185in}{3.132195in}}%
\pgfpathlineto{\pgfqpoint{4.414949in}{3.121791in}}%
\pgfpathlineto{\pgfqpoint{4.417204in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{4.419458in}{3.137119in}}%
\pgfpathlineto{\pgfqpoint{4.430732in}{3.124775in}}%
\pgfpathlineto{\pgfqpoint{4.435242in}{3.112467in}}%
\pgfpathlineto{\pgfqpoint{4.437496in}{3.152914in}}%
\pgfpathlineto{\pgfqpoint{4.439751in}{3.095184in}}%
\pgfpathlineto{\pgfqpoint{4.446515in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{4.448770in}{3.041085in}}%
\pgfpathlineto{\pgfqpoint{4.451025in}{3.033443in}}%
\pgfpathlineto{\pgfqpoint{4.453280in}{3.056458in}}%
\pgfpathlineto{\pgfqpoint{4.455534in}{3.046492in}}%
\pgfpathlineto{\pgfqpoint{4.462299in}{3.063680in}}%
\pgfpathlineto{\pgfqpoint{4.464553in}{3.074139in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{3.071586in}}%
\pgfpathlineto{\pgfqpoint{4.469063in}{3.046319in}}%
\pgfpathlineto{\pgfqpoint{4.471317in}{3.033309in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{3.024599in}}%
\pgfpathlineto{\pgfqpoint{4.480336in}{3.030318in}}%
\pgfpathlineto{\pgfqpoint{4.482591in}{3.026858in}}%
\pgfpathlineto{\pgfqpoint{4.484846in}{3.011247in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{3.008543in}}%
\pgfpathlineto{\pgfqpoint{4.496120in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{3.004225in}}%
\pgfpathlineto{\pgfqpoint{4.500629in}{3.022784in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{3.022920in}}%
\pgfpathlineto{\pgfqpoint{4.502884in}{3.022920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.786463in}{2.282471in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{3.317437in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{3.317437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{3.679391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786463in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{2.282471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=2.776889in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.939}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=2.651542in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.392}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=2.513348in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.743}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858390in, y=2.375848in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=78.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369691in, y=3.912749in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Technology}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905979in, y=3.762724in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PANW (solid), ZS (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{1.798871in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{1.798871in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{0.401951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616001in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{0.616001in}{1.798871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616001in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616001in,y=0.353340in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2021}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438981in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{1.438981in}{1.798871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438981in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438981in,y=0.353340in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2022}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261961in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{2.261961in}{1.798871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261961in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261961in,y=0.353340in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822310in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028619in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234927in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441236in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647544in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853853in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060162in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266470in}{0.401951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{0.795692in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{0.795692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.795692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228340in, y=0.748206in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{1.247851in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{1.247851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.247851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=1.200365in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381425pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.380000pt}{0.627000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{1.700010in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{1.700010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.700010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328262in, y=1.652525in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.433964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.524396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.614828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.705260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.886123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{0.976555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.066987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.157419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.338283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.428714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.519146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.609578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541031in}{1.790442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{1.252764in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{1.243772in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{1.240107in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{1.255529in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{1.271945in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{1.260612in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{0.661096in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{1.221776in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{1.243987in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.278594in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{1.276314in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{1.247636in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{1.242696in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.229677in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{1.216912in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{1.203290in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{1.166786in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{1.199580in}}%
\pgfpathlineto{\pgfqpoint{0.764814in}{1.223222in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.248858in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{1.264492in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{1.272525in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{1.272525in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{1.271683in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{1.283611in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{1.292095in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.313263in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{1.309029in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{1.317679in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{1.329612in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{1.327832in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{1.312458in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{1.304977in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.306397in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{1.312055in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{1.312055in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{1.309837in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{1.275467in}}%
\pgfpathlineto{\pgfqpoint{0.913627in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{1.335308in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{1.337089in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{1.339064in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{1.324747in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{0.958722in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{1.334317in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{1.356066in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{1.359930in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{1.346138in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{1.313250in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{1.305094in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{1.314873in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{1.319723in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{1.308365in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{1.324948in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{1.324948in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{1.318109in}}%
\pgfpathlineto{\pgfqpoint{1.053421in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{1.339064in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{1.352380in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{1.350240in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{1.367800in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{1.357807in}}%
\pgfpathlineto{\pgfqpoint{1.096261in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{1.100770in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{1.388482in}}%
\pgfpathlineto{\pgfqpoint{1.121063in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{1.394674in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{1.421571in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.428983in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{1.434905in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{1.431680in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.418480in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{1.383952in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{1.394487in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{1.408039in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{1.427181in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{1.421390in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{1.448221in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{1.460649in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{1.459953in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{1.480763in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{1.490065in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.496772in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{1.495936in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.501935in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.506077in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{1.507458in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{1.513588in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{1.494229in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{1.500114in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{1.507126in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{1.503627in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{1.479262in}}%
\pgfpathlineto{\pgfqpoint{1.369084in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{1.479433in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{1.492879in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{1.486266in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{1.498269in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{1.506959in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{1.508953in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{1.514248in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{1.527352in}}%
\pgfpathlineto{\pgfqpoint{1.432217in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{1.555214in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{1.561656in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{1.550788in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{1.549202in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{1.545385in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{1.543949in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{1.533511in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.541550in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{1.537540in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{1.534318in}}%
\pgfpathlineto{\pgfqpoint{1.481821in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{1.528815in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{1.535769in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{1.554899in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{1.562752in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{1.597415in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{1.616828in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{1.613725in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{1.581880in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{1.583381in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{1.573470in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{1.573686in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{1.571377in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{1.599404in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{1.598555in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{1.602794in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{1.610585in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{1.634382in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.618102in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{1.620387in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{1.619972in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.617062in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{1.617270in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{1.621630in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{1.638254in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{1.700334in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{1.700903in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{1.694811in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{1.744609in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{1.711842in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.708273in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.726531in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.730213in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{1.748758in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{1.739533in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{1.721723in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.715210in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{1.682308in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.705823in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.686366in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{1.689446in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{1.683082in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.672332in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{1.689524in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{1.692229in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{1.705065in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{1.701443in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{1.697616in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{1.711698in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{1.729276in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{1.747972in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{1.735919in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{1.732235in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{1.727423in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.733341in}}%
\pgfpathlineto{\pgfqpoint{1.795230in}{1.716970in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{1.688168in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{1.806504in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{1.599668in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{1.598599in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{1.569239in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{1.586319in}}%
\pgfpathlineto{\pgfqpoint{1.829051in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.620376in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{1.632823in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{1.676661in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.627243in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{1.643882in}}%
\pgfpathlineto{\pgfqpoint{1.871891in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{1.626828in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{1.630141in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{1.628900in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{1.635498in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{1.643678in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.649361in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{1.644492in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.680578in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{1.677445in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{1.671937in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{1.655008in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{1.669368in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{1.685335in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{1.695657in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{1.684747in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{1.663528in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{1.678453in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{1.656276in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{1.643033in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{1.651002in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{1.643443in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.639536in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.664331in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{1.678848in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{1.642211in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{1.648965in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{1.626044in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{1.629175in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.592815in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{1.558994in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{1.548346in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{1.520575in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{2.063544in}{1.525731in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{1.496522in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.459325in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{1.490711in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{1.487548in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{2.095110in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.478238in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{1.481925in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{1.503495in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{1.523157in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{1.510175in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{1.489496in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.502296in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.532714in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{1.504613in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{1.550938in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{1.565040in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{1.563459in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{1.593913in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.597404in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{1.595660in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.626121in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{1.602615in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{1.619133in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.625066in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.606072in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.602615in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{1.608872in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{1.621045in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{1.632009in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{1.627597in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{1.631590in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{1.633684in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{1.633684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.515000pt}{1.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.622765in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{0.625020in}{1.225188in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{0.631784in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{0.638549in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{0.640803in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{0.643058in}{1.225049in}}%
\pgfpathlineto{\pgfqpoint{0.645313in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{0.663351in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{0.672370in}{1.236110in}}%
\pgfpathlineto{\pgfqpoint{0.674624in}{1.208342in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.679134in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{1.199228in}}%
\pgfpathlineto{\pgfqpoint{0.692662in}{1.205078in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{0.703936in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{0.706191in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{0.708446in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{0.719719in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{1.165990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{1.186544in}}%
\pgfpathlineto{\pgfqpoint{0.726483in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{0.735502in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{0.742267in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{0.749031in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{0.751286in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{1.122336in}}%
\pgfpathlineto{\pgfqpoint{0.755795in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{0.767069in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{0.771578in}{1.180134in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{0.782852in}{1.209235in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.787361in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{0.789616in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{0.796380in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{0.800890in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{0.803145in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{0.805399in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{0.812164in}{1.259036in}}%
\pgfpathlineto{\pgfqpoint{0.814418in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{0.818928in}{1.256197in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{1.273896in}}%
\pgfpathlineto{\pgfqpoint{0.830201in}{1.274559in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{0.845985in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{1.298131in}}%
\pgfpathlineto{\pgfqpoint{0.852749in}{1.303415in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{1.304956in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{1.313002in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{0.875296in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{0.877551in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{0.879806in}{1.296190in}}%
\pgfpathlineto{\pgfqpoint{0.884315in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{0.891079in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.308285in}}%
\pgfpathlineto{\pgfqpoint{0.897844in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{0.900098in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{0.906863in}{1.331503in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.311857in}}%
\pgfpathlineto{\pgfqpoint{0.911372in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{0.913627in}{1.313002in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{1.320600in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{1.309052in}}%
\pgfpathlineto{\pgfqpoint{0.927155in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.929410in}{1.318833in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{0.938429in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{1.314527in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.311475in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{0.947448in}{1.309946in}}%
\pgfpathlineto{\pgfqpoint{0.956467in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{1.304827in}}%
\pgfpathlineto{\pgfqpoint{0.963231in}{1.299680in}}%
\pgfpathlineto{\pgfqpoint{0.969995in}{1.300197in}}%
\pgfpathlineto{\pgfqpoint{0.972250in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{1.290211in}}%
\pgfpathlineto{\pgfqpoint{0.976759in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{0.979014in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.292659in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{0.990288in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{0.992543in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{0.994797in}{1.259597in}}%
\pgfpathlineto{\pgfqpoint{1.001562in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{1.003816in}{1.261631in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{1.010581in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{1.017345in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{1.021854in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{1.024109in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{1.265956in}}%
\pgfpathlineto{\pgfqpoint{1.037637in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{1.039892in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{1.042147in}{1.274010in}}%
\pgfpathlineto{\pgfqpoint{1.048911in}{1.276279in}}%
\pgfpathlineto{\pgfqpoint{1.051166in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{1.057930in}{1.293314in}}%
\pgfpathlineto{\pgfqpoint{1.064694in}{1.281993in}}%
\pgfpathlineto{\pgfqpoint{1.066949in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{1.281993in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{1.082732in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{1.084987in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{1.281728in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{1.292659in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.293183in}}%
\pgfpathlineto{\pgfqpoint{1.114299in}{1.287802in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{1.118808in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{1.127827in}{1.301647in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{1.303977in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{1.295926in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{1.306172in}}%
\pgfpathlineto{\pgfqpoint{1.136846in}{1.312470in}}%
\pgfpathlineto{\pgfqpoint{1.143610in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{1.282390in}}%
\pgfpathlineto{\pgfqpoint{1.152629in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{1.161648in}{1.288329in}}%
\pgfpathlineto{\pgfqpoint{1.163903in}{1.301388in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{1.168412in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.177431in}{1.277079in}}%
\pgfpathlineto{\pgfqpoint{1.179686in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.184196in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{1.266091in}}%
\pgfpathlineto{\pgfqpoint{1.193214in}{1.259114in}}%
\pgfpathlineto{\pgfqpoint{1.195469in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{1.229781in}}%
\pgfpathlineto{\pgfqpoint{1.208998in}{1.219693in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{1.218263in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.214103in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{1.220121in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{1.224781in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{1.227036in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{1.208334in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{1.240564in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.245073in}{1.229357in}}%
\pgfpathlineto{\pgfqpoint{1.247328in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{1.256347in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{1.258602in}{1.235275in}}%
\pgfpathlineto{\pgfqpoint{1.260857in}{1.249764in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{1.269876in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{1.242827in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{1.276640in}{1.252249in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{1.285659in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{1.290168in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{1.292423in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{1.238079in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{1.305951in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{1.308206in}{1.216544in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{1.226951in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.235275in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{1.333008in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.342027in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{1.261846in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{1.353301in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{1.357810in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{1.251973in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{1.384867in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{1.389377in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{1.277395in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.402905in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.268447in}}%
\pgfpathlineto{\pgfqpoint{1.416434in}{1.273748in}}%
\pgfpathlineto{\pgfqpoint{1.418688in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.427707in}{1.274966in}}%
\pgfpathlineto{\pgfqpoint{1.429962in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.434472in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.436726in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{1.295704in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{1.297422in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{1.459274in}{1.315200in}}%
\pgfpathlineto{\pgfqpoint{1.461528in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{1.463783in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{1.468293in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{1.295968in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.293718in}}%
\pgfpathlineto{\pgfqpoint{1.490840in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{1.493095in}{1.289199in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{1.303212in}}%
\pgfpathlineto{\pgfqpoint{1.499859in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{1.312608in}}%
\pgfpathlineto{\pgfqpoint{1.508878in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{1.311698in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{1.301111in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{1.300717in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.278478in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{1.269264in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{1.265443in}}%
\pgfpathlineto{\pgfqpoint{1.542699in}{1.262978in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{1.265169in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.263800in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{1.262978in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{1.249019in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{1.280498in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{1.574265in}{1.284926in}}%
\pgfpathlineto{\pgfqpoint{1.576520in}{1.305701in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{1.585539in}{1.336817in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{1.319076in}}%
\pgfpathlineto{\pgfqpoint{1.594558in}{1.321778in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{1.316952in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{1.319420in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{1.617105in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{1.623870in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.332302in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{1.339183in}}%
\pgfpathlineto{\pgfqpoint{1.637398in}{1.352789in}}%
\pgfpathlineto{\pgfqpoint{1.639653in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{1.641908in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{1.664455in}{1.377946in}}%
\pgfpathlineto{\pgfqpoint{1.666710in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{1.668964in}{1.378067in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{1.684748in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{1.687002in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{1.689257in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{1.698276in}{1.365948in}}%
\pgfpathlineto{\pgfqpoint{1.700531in}{1.360881in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{1.705040in}{1.364468in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{1.357155in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{1.350411in}}%
\pgfpathlineto{\pgfqpoint{1.716314in}{1.366195in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.358648in}}%
\pgfpathlineto{\pgfqpoint{1.720823in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{1.727588in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{1.367303in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{1.373190in}}%
\pgfpathlineto{\pgfqpoint{1.734352in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{1.736607in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{1.743371in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{1.745626in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{1.747880in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{1.385816in}}%
\pgfpathlineto{\pgfqpoint{1.752390in}{1.376241in}}%
\pgfpathlineto{\pgfqpoint{1.759154in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.761409in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{1.394097in}}%
\pgfpathlineto{\pgfqpoint{1.765918in}{1.385213in}}%
\pgfpathlineto{\pgfqpoint{1.768173in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.779447in}{1.387141in}}%
\pgfpathlineto{\pgfqpoint{1.781701in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{1.790720in}{1.382192in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{1.339691in}}%
\pgfpathlineto{\pgfqpoint{1.799739in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{1.806504in}{1.302262in}}%
\pgfpathlineto{\pgfqpoint{1.808758in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{1.811013in}{1.274512in}}%
\pgfpathlineto{\pgfqpoint{1.815523in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.259417in}}%
\pgfpathlineto{\pgfqpoint{1.826796in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{1.831306in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{1.321083in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{1.329651in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{1.844834in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{1.847089in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{1.856108in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.858363in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.860617in}{1.324338in}}%
\pgfpathlineto{\pgfqpoint{1.862872in}{1.324598in}}%
\pgfpathlineto{\pgfqpoint{1.869636in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.874146in}{1.319385in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{1.320821in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.329263in}}%
\pgfpathlineto{\pgfqpoint{1.885419in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{1.887674in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{1.892184in}{1.299567in}}%
\pgfpathlineto{\pgfqpoint{1.894438in}{1.312432in}}%
\pgfpathlineto{\pgfqpoint{1.901203in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.357889in}}%
\pgfpathlineto{\pgfqpoint{1.910222in}{1.369956in}}%
\pgfpathlineto{\pgfqpoint{1.916986in}{1.370080in}}%
\pgfpathlineto{\pgfqpoint{1.919241in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{1.921495in}{1.383813in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{1.926005in}{1.377585in}}%
\pgfpathlineto{\pgfqpoint{1.932769in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{1.389998in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{1.939533in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.950807in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{1.415148in}}%
\pgfpathlineto{\pgfqpoint{1.955316in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{1.957571in}{1.415266in}}%
\pgfpathlineto{\pgfqpoint{1.964335in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{1.968845in}{1.397102in}}%
\pgfpathlineto{\pgfqpoint{1.971100in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{1.973354in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{1.980119in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{1.982373in}{1.388426in}}%
\pgfpathlineto{\pgfqpoint{1.984628in}{1.383083in}}%
\pgfpathlineto{\pgfqpoint{1.986883in}{1.397221in}}%
\pgfpathlineto{\pgfqpoint{1.989137in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{2.000411in}{1.415736in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{1.411142in}}%
\pgfpathlineto{\pgfqpoint{2.004921in}{1.415736in}}%
\pgfpathlineto{\pgfqpoint{2.011685in}{1.420773in}}%
\pgfpathlineto{\pgfqpoint{2.013940in}{1.393136in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{2.018449in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{1.384707in}}%
\pgfpathlineto{\pgfqpoint{2.027468in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{1.367411in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.366787in}}%
\pgfpathlineto{\pgfqpoint{2.036487in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{2.043251in}{1.335031in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{1.314370in}}%
\pgfpathlineto{\pgfqpoint{2.047761in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{2.050015in}{1.273654in}}%
\pgfpathlineto{\pgfqpoint{2.052270in}{1.254639in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{1.288883in}}%
\pgfpathlineto{\pgfqpoint{2.068053in}{1.194163in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{1.199435in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.164682in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{1.192348in}}%
\pgfpathlineto{\pgfqpoint{2.083837in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{1.205274in}}%
\pgfpathlineto{\pgfqpoint{2.092855in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{2.095110in}{1.212705in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.209740in}}%
\pgfpathlineto{\pgfqpoint{2.106384in}{1.219781in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{1.231744in}}%
\pgfpathlineto{\pgfqpoint{2.110893in}{1.234204in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{1.243979in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{2.124422in}{1.281095in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{2.131186in}{1.276279in}}%
\pgfpathlineto{\pgfqpoint{2.137950in}{1.272131in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.283699in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.277107in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{1.302655in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{1.301314in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{2.160498in}{1.297953in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{1.318461in}}%
\pgfpathlineto{\pgfqpoint{2.171771in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{1.325282in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{2.185300in}{1.327762in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{2.189809in}{1.338514in}}%
\pgfpathlineto{\pgfqpoint{2.192064in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{2.194319in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{1.318461in}}%
\pgfpathlineto{\pgfqpoint{2.203338in}{1.326849in}}%
\pgfpathlineto{\pgfqpoint{2.205592in}{1.320959in}}%
\pgfpathlineto{\pgfqpoint{2.207847in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{2.210102in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{2.216866in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{2.219121in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.351683in}}%
\pgfpathlineto{\pgfqpoint{2.225885in}{1.334643in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{1.329064in}}%
\pgfpathlineto{\pgfqpoint{2.237159in}{1.340958in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{1.336064in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{2.255197in}{1.355583in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{1.343284in}}%
\pgfpathlineto{\pgfqpoint{2.257451in}{1.343284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541031in}{0.401951in}}{\pgfqpoint{1.798155in}{1.396920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{1.247851in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{1.247851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{0.541031in}{1.798871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541031in}{0.401951in}}%
\pgfpathlineto{\pgfqpoint{2.339186in}{0.401951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=0.896370in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W2=0.882}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=0.771023in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS gap=0.251}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=0.632828in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}terminal gap=0.321}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612957in, y=0.495328in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMS percentile=100.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216697in, y=2.032229in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Utilities}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667684in, y=1.882205in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EXC (solid), XEL (dashed)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114971in, y=3.352507in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative log return}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302309in,y=0.020000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluation date}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302309in,y=7.931148in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Later-window outcomes for text-nearest within-sector pairs}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/pcoa_scree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905434in}{6.438088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905434in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{6.418088in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{6.418088in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{4.292127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406377in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406377in,y=4.243516in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502053in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502053in,y=4.243516in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597728in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597728in,y=4.243516in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693404in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693404in,y=4.243516in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789080in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789080in,y=4.243516in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858539in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132458in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680296in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954215in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228134in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775971in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049890in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323809in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871647in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145566in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419485in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967323in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241242in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515161in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186850in,y=4.062960in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Leading component}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.292127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.292127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264791in, y=4.244641in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.795836in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.795836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.795836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=4.748351in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{5.299546in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{5.299546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.299546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=5.252060in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{5.803255in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{5.803255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.803255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=5.755770in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{6.306965in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{6.306965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.306965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=6.259479in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.392869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.493611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.594352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.695094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.896578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.997320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.098062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.198804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.400288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.501030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.601771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.702513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.903997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.004739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.105481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.206223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.407707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=5.355108in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Component share}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.467642in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.441405in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.422262in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.403309in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.392192in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.383706in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.378589in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.372245in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.370145in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.367552in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.363029in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.359593in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.358699in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.357207in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.355561in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.354302in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.352978in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.351576in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.351140in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.348641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.459486in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.435731in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.416144in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.404013in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.392833in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.382026in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.375742in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.370633in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.366216in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.365366in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.362676in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.358900in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.358415in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.356821in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.355582in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.354376in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.353425in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.351907in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.351312in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.348749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.468865in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.445054in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.426019in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.406077in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.392838in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.383185in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.382284in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.373022in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.369188in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.368426in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.363059in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.360539in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.358512in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.357642in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.356109in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.354680in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.353153in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.352366in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.350702in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.350118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.471914in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.446512in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.425035in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.405950in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.397100in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.387163in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.378487in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.372893in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.369837in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.367473in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.362862in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.361543in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.359373in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.357284in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.355911in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.355183in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.354164in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.352646in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.351126in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.349292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.464209in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.438405in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.421369in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.390856in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.389456in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.380285in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.374564in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.371876in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.368813in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.366422in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.364714in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.359206in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.357877in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.355941in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.354570in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.352785in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.352264in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.351422in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.351183in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.349999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.488608in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.455224in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.430493in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.416999in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.400256in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.394709in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.383008in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.373704in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.370487in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.369776in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.366115in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.363321in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.359822in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.357689in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.355346in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.354719in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.354336in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.352930in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.352188in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.351400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.588953in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.502103in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.484119in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.437251in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.433965in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.412094in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.401222in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.387524in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.382357in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.375107in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.372462in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.371215in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.366445in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.364038in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.360970in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.360161in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.357536in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.355025in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.353956in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.351705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.292127in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{6.316852in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.681099in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.503344in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.454883in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.428834in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.411878in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.377582in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.374149in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.359809in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.357314in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.351459in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.349154in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.346997in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.345055in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.341824in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.338019in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.335475in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.335011in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.333285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{6.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.292127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{1.594633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583456in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583456in,y=1.546021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634862in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634862in,y=1.546021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686268in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686268in,y=1.546021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737674in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737674in,y=1.546021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789080in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789080in,y=1.546021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794901in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057752in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320604in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846307in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109159in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372010in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897713in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160565in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423416in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949119in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211971in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474822in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000526in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526229in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186850in,y=1.365466in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of leading components}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.594633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.594633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364713in, y=1.547147in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.019825in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{2.019825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.019825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=1.972339in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.445017in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{2.445017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.445017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.397532in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.870210in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{2.870210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.870210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.822724in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{3.295402in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.295402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.295402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=3.247916in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.720594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236242in, y=3.673109in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.700931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.807229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.913527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.126123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.232421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.338719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.551315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.657613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.763911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.976508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.082806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.189104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.401700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.507998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.614296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in,y=2.657613in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative share}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.786640in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.875800in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.914452in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.950944in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.049521in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.079447in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.107922in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.136020in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.163488in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.190261in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.216502in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.267276in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.292184in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.362968in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.431943in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.454426in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.476392in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.498178in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.519890in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.562623in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.583522in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.604270in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.624944in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.645468in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.665868in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.686032in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.726046in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.745822in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.765395in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.804115in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.823305in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.842341in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.861340in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.899045in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.917685in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.936172in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.954507in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.972811in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{2.991015in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.009094in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.027165in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.044993in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.062695in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.080318in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.097847in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.115287in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.132626in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.167025in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.184159in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.201181in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.217993in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.234743in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.251460in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.268104in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.284607in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.301091in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.317504in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.333821in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.350024in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.366062in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.381965in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.397780in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.413549in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.429279in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.444878in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.460434in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.475771in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.491096in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.506295in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.521395in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.536376in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.551213in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.565971in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.580656in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.595280in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.609747in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.624092in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.638252in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.652296in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.666209in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.680007in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.693694in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.707224in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.665268in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.725878in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.778221in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.825444in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.905892in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.066275in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.094457in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.149739in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.253897in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.278877in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.302774in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.326547in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.373652in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.396750in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.442144in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.464387in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.486324in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.508000in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.529448in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.550699in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.593006in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.613876in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.634590in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.655110in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.735510in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.774846in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.794314in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.813733in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.833000in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.871221in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.890104in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.908873in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.927617in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.946227in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.964734in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{2.983095in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.001428in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.019675in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.037735in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.055708in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.073484in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.091258in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.108945in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.126551in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.143982in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.161314in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.178544in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.195712in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.212709in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.229592in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.246376in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.263058in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.279670in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.296223in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.312674in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.329082in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.345388in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.361661in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.377863in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.393973in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.409894in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.425732in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.441483in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.457219in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.472862in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.488311in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.503691in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.519004in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.549287in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.564312in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.579142in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.593849in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.608473in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.622796in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.637034in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.651219in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.665314in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.679371in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.693200in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.706958in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.669227in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.733771in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.790282in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.838376in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.919314in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.957366in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{1.991509in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.024034in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.056237in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.086174in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.115049in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.143067in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.170719in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.197723in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.224125in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.300028in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.324504in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.348196in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.371767in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.395109in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.417988in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.440486in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.462921in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.484879in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.506824in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.528442in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.570822in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.591670in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.612333in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.632850in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.653286in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.693961in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.714047in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.734047in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.753904in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.792949in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.812252in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.831513in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.850586in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.869421in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.888198in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.906848in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.925380in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.943727in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.962007in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.980165in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{2.998185in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.016094in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.033989in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.069384in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.104378in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.121788in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.156290in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.173322in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.190329in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.207266in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.223957in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.240521in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.273513in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.289851in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.306112in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.322267in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.338379in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.354378in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.370287in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.386103in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.401806in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.417436in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.432970in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.448399in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.463697in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.478967in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.494092in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.509091in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.524013in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.538865in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.553602in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.568225in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.582770in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.597167in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.611387in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.625588in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.639531in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.653305in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.667055in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.680685in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.694218in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.707497in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.735674in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.791769in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.839810in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.960675in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.027562in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.059363in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.089218in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.118516in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.146898in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.227933in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.279659in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.328688in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.352501in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.376206in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.399573in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.445300in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.467815in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.490060in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.512023in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.554979in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.576178in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.597237in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.618026in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.638758in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.659324in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.679580in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.699722in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.719691in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.739581in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.759278in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.798247in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.817545in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.836596in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.855535in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.874329in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.893081in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.911650in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.930178in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.948624in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.966738in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.984751in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.002691in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.020589in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.038386in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.056065in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.073636in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.091181in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.108547in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.125780in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.142955in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.160024in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.176881in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.193697in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.210456in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.227008in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.243461in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.259909in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.276244in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.292500in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.308720in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.324777in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.340789in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.356673in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.372453in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.388167in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.403815in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.419394in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.434759in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.465353in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.480503in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.495597in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.510602in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.525481in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.540254in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.554906in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.569430in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.583888in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.598124in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.612325in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.626244in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.640034in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.653696in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.667321in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.680870in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.694225in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.707473in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.667262in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.729000in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.783548in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.903505in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.938299in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.035681in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.066317in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.094629in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.149313in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.175667in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.226651in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.301028in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.325081in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.348858in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.372243in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.395365in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.440524in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.462603in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.506182in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.527621in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.548897in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.569928in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.611868in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.632612in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.653038in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.673419in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.693777in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.714063in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.734138in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.754108in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.773971in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.793694in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.813207in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.832679in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.852073in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.871336in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.890474in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.909382in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.928136in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{2.983739in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.002036in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.020239in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.038298in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.056211in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.074019in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.091754in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.109377in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.126892in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.144302in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.161624in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.196032in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.213072in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.230093in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.246946in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.263642in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.280265in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.296752in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.313175in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.329537in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.345775in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.361956in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.378027in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.393969in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.409885in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.425699in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.441396in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.457029in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.472605in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.503459in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.518778in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.533984in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.549057in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.563951in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.578825in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.593570in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.608140in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.622562in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.636937in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.651288in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.665386in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.679416in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.693298in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.707039in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.677560in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.804796in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.857499in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{1.903136in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.946432in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{1.984790in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.019220in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.052293in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.085066in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.116294in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.146342in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.174913in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.202585in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.229267in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.255685in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.281941in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.382166in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.429875in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.476489in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.498985in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.521350in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.543365in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.565181in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.586837in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.629071in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.649743in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.670263in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.690588in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.710812in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.730758in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.750418in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.770034in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.789282in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.827518in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.846376in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.865110in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{2.902194in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{2.920557in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{2.956781in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{2.974682in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{2.992491in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.010183in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.027811in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.045310in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.062769in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.080060in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.114374in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.131236in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.164626in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.181151in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.197606in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.213986in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.230223in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.262457in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.278365in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.294206in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.309816in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.325366in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.340884in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.356276in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.371593in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.386795in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.401911in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.417011in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.431929in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.446723in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.461493in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.476196in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.490744in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.505260in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.519485in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.533694in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.547808in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.561826in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.575695in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.589526in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.603327in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.616882in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.630237in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.643575in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.656800in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.669902in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.682864in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.695698in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.708240in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.719912in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{1.808534in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{1.950818in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.010682in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.061316in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.107361in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.147624in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.185707in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.254636in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.288017in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.319384in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.349734in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.378791in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.407505in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.435112in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.461659in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.487754in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.512900in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.537268in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.561218in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.584647in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.607178in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.629203in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.651072in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.672117in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.692744in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.713172in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.752994in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.772454in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.791797in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.810895in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.829661in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.847984in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{2.866267in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{2.902133in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{2.919691in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{2.936911in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{2.954005in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{2.971069in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{2.987891in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.004455in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.020750in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.053098in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.069070in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.084829in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.115661in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.130965in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.146140in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.161269in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.206142in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.220751in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.235234in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.249588in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.263873in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.278046in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.292203in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.306288in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.320279in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.334070in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.347778in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.361386in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.374962in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.388375in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.401664in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.414917in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.427911in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.440870in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.453688in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.466450in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.479073in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.491641in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.504130in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.516488in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.528809in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.541025in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.553106in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.576961in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.588813in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.600472in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.612007in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.623520in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.635009in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.646257in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.657288in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.668236in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.679029in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.689701in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.700328in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.710705in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.594633in}}{\pgfqpoint{5.204460in}{2.125962in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.449190in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.613360in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.702507in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.828899in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.879441in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.915508in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.950127in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.978693in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{3.031248in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{3.055317in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{3.078476in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{3.100815in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{3.121790in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{3.141159in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{3.159965in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{3.178260in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{3.196360in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{3.213731in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{3.230331in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{3.246058in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{3.261259in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{3.275979in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{3.289707in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{3.303188in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{3.316189in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{3.328726in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{3.340888in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{3.352876in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{3.364050in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{3.374955in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{3.385665in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{3.396056in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{3.406272in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{3.416211in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.425806in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.444314in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.453204in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.461762in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.470064in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.478219in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.486164in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.494013in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.501770in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.509090in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.516366in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.523435in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.530144in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.536813in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.543285in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.549688in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.556017in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.562238in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.568277in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.574144in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.579753in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.585257in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.590658in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.596012in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.601157in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.606206in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.611146in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.615999in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.620802in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.625566in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.630176in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.634621in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.638959in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.643138in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.647208in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.651228in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.658915in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.662611in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.666158in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.669639in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.673079in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.676447in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.679700in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.682922in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.686034in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.689114in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.694973in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.697800in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.700333in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.702811in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.705205in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.707344in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.709290in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.711220in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.712978in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.714665in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.716160in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.717548in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.719847in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{3.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.594633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311039in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{1.436039in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{0.753662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661039in,y=0.709912in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-8B / 4,096}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311039in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{1.436039in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{0.564941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661039in,y=0.521191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-4B / 2,560}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.311039in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{1.436039in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{0.376221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661039in,y=0.332471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-8B / 1,024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.311039in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.436039in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661039in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-4B / 1,024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933495in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{3.183495in}{0.753662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283495in,y=0.709912in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BGE-large-v1.5 / 1,024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933495in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{3.183495in}{0.564941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283495in,y=0.521191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-8B / 256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933495in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{3.183495in}{0.376221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283495in,y=0.332471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-8B / 64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933495in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{3.058495in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{3.183495in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283495in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return PCA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/pcoa_vintage_scree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905434in}{6.438088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905434in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905434in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.438088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.398626in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.398626in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{6.418088in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{6.418088in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{4.398626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406377in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406377in,y=4.350015in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502053in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502053in,y=4.350015in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597728in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597728in,y=4.350015in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693404in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693404in,y=4.350015in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789080in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789080in,y=4.350015in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858539in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132458in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680296in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954215in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228134in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775971in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049890in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323809in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871647in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145566in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419485in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967323in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241242in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515161in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186850in,y=4.169460in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Leading component}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.398626in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.398626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.398626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264791in, y=4.351141in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.877103in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.877103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.877103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=4.829617in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{5.355579in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{5.355579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.355579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=5.308094in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{5.834055in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{5.834055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.834055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=5.786570in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{6.312532in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{6.312532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.312532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=6.265046in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40.0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.494322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.590017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.685712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.781407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{4.972798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.068493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.164188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.259884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.451274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.546969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.642665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.738360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{5.929751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.025446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.121141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.216836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{6.408227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in,y=5.408357in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Component share}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.791911in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.624333in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.556149in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.546028in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.514823in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.504219in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.488816in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.482850in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475447in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.471278in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.469040in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465891in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.460960in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.459115in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458098in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.456890in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.454975in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.452603in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.452333in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.817235in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.621635in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.555655in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.534405in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.519410in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.505650in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.489247in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.483718in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475272in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.469769in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.468725in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465304in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.461390in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.459984in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458203in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.457150in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.453554in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.452682in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.451916in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.837005in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.618678in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.549628in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.535872in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.519116in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.504805in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.483744in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.481440in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475832in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.470101in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.469071in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465109in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.461352in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.460178in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458118in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.456243in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.454125in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.453107in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.452896in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.806014in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.613291in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.564997in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.539236in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.519020in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.502832in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.485431in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.483460in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.476486in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.471573in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.469220in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465102in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.462010in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.460536in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458914in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.457543in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.454134in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.453653in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.452899in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.452151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.823866in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.616613in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.559169in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.534594in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.524544in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.504465in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.488265in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.483475in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.478642in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.470817in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.469815in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465646in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.462561in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.461552in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458236in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.456899in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.454832in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.452916in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.452865in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.452038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.829978in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.629851in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.556101in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.539909in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.522514in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.504220in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.492299in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.482018in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475884in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.470441in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.468139in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.463191in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.462114in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.458487in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.457451in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.456522in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.453756in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.453161in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.451277in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.811487in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.614785in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.555071in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.541891in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.520017in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.506301in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.488058in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.483735in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475898in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.472055in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.469079in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465066in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.462133in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.460181in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458578in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.457065in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.455276in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.452762in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.451950in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.815636in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.619824in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.555583in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.539779in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.522140in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.505285in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.485808in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.483636in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.475468in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.470369in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.468784in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.465244in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.462355in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.461464in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.458355in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.456285in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.455855in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.452900in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.452712in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.451426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{4.398626in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{6.321923in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{4.768113in}}%
\pgfpathlineto{\pgfqpoint{1.132458in}{4.599263in}}%
\pgfpathlineto{\pgfqpoint{1.406377in}{4.553229in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{4.528485in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{4.512378in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{4.479801in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{4.476540in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{4.462919in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{4.460548in}}%
\pgfpathlineto{\pgfqpoint{3.323809in}{4.454987in}}%
\pgfpathlineto{\pgfqpoint{3.597728in}{4.452797in}}%
\pgfpathlineto{\pgfqpoint{3.871647in}{4.450748in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{4.448903in}}%
\pgfpathlineto{\pgfqpoint{4.419485in}{4.445834in}}%
\pgfpathlineto{\pgfqpoint{4.693404in}{4.442220in}}%
\pgfpathlineto{\pgfqpoint{4.967323in}{4.440950in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{4.439803in}}%
\pgfpathlineto{\pgfqpoint{5.515161in}{4.439362in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.437723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.398626in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{6.418088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{4.398626in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{4.398626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{1.807632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583456in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583456in,y=1.759021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634862in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634862in,y=1.759021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686268in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686268in,y=1.759021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737674in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737674in,y=1.759021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789080in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789080in,y=1.759021in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794901in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057752in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320604in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846307in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109159in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372010in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897713in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160565in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423416in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949119in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211971in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474822in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000526in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526229in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186850in,y=1.578465in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of leading components}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.807632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364713in, y=1.760146in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.211524in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{2.211524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.211524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.164039in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{2.615417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.615417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.567931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{3.019309in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.019309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.019309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=2.971824in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{3.423201in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.423201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.423201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300478in, y=3.375716in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.827094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236242in, y=3.779608in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{1.908605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.009578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.110551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.312497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.413470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.514444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.716390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.817363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{2.918336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.120282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.221255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.322228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.524175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.625148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584620in}{3.726121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in,y=2.817363in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative share}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.973622in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.068884in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.135368in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.246623in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.291189in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.329255in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.364802in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.397226in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.457608in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.485998in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.512306in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.537836in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.562936in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.587527in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.611310in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.634091in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.656759in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.700954in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.722436in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.743706in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.764311in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.784382in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.804115in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.823518in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.842643in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.861683in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.880358in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.898942in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.917299in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.935540in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.953389in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.971109in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.988676in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.006035in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.023148in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.040179in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.073747in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.090242in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.106580in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.122596in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.138574in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.154323in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.170035in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.185551in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.200933in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.216211in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.231397in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.246332in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.261157in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.275909in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.290584in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.305075in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.319543in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.333879in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.347986in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.362002in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.375960in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.389830in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.403570in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.430662in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.444106in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.457375in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.470491in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.483479in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.496440in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.509298in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.521956in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.534548in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.547093in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.559523in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.571925in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.584228in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.596373in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.620432in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.632265in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.644043in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.655761in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.667398in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.678952in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.712617in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.723671in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.734627in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.745378in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.756038in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.766612in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777029in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.787374in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.797569in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.807610in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817377in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.984310in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.078433in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.144709in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.202016in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.252993in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.298164in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.336412in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.372325in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.404674in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.434701in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.464287in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.492429in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.544816in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.569960in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.594661in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.617844in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.640659in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.663150in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.707078in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.728473in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.749587in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.770470in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.790504in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.810308in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.829694in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.867842in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.886445in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.904930in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.923336in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.941281in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.959078in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.976683in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.994223in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.011594in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.028806in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.045672in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.062370in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.078984in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.095352in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.111625in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.127626in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.143595in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.159335in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.174906in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.190417in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.205752in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.220925in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.235925in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.250861in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.265632in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.280269in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.294830in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.309294in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.323594in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.337819in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.351849in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.365754in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.379557in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.393349in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.407000in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.420488in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.433831in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.447160in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.460271in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.473317in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.486228in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.511845in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.524537in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.537092in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.549514in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.561924in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.574239in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.586488in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.598605in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.610657in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.622581in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.634458in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.646207in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.657860in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.669377in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.680727in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.691998in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.703196in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.714172in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.725074in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.735849in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.746547in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.757141in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767603in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777863in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.788044in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.798115in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.808041in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817734in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.149262in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.258041in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.338780in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.373733in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.406318in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.436485in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.494276in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.520750in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.571838in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.596156in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.619579in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.642574in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.665479in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.687830in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.709721in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.731243in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.752384in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.773366in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.793507in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.813397in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.851836in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.870900in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.889450in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.907916in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.944002in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.961796in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.979331in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.996836in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.014214in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.031371in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.048412in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.065114in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.081576in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.097915in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.114163in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.130182in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.145965in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.161529in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.177021in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.192435in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.207583in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.222709in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.237689in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.267331in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.281950in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.296503in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.310966in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.325313in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.339545in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.353585in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.367376in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.381088in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.394709in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.421687in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.435078in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.448279in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.461352in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.474320in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.487243in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.500052in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.512817in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.525503in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.538028in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.550381in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.562681in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.574860in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.586968in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.598947in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.610867in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.622749in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.634483in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.646170in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.657761in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.669267in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.680591in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.691830in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.702946in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.714016in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.724903in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.735657in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.746310in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.756845in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767298in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777575in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.787731in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.797858in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.807851in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817497in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.070176in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.140394in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.199740in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.250553in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.294534in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.331171in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.399838in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.430626in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.488477in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.515229in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.541358in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.566804in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.591670in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.615098in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.638322in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.661229in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.683819in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.705787in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.727063in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.748222in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.768893in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.789362in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.809291in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.828480in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.847435in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.866232in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.884868in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.903103in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.939189in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.957069in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.974805in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.992401in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.009816in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.027006in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.043980in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.060770in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.077240in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.093532in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.109682in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.125760in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.141596in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.157385in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.172997in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.188455in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.203836in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.219021in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.234040in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.248985in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.263771in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.278448in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.293022in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.321909in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.336190in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.350314in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.364410in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.378234in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.392000in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.405610in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.419156in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.432631in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.445959in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.459114in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.472225in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.485276in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.498071in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.523531in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.536172in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.548727in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.561132in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.573412in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.585627in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.597717in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.609748in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.621578in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.633342in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.645017in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.656658in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.668140in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.679544in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.690912in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.702100in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.713232in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.724212in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.735160in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.745942in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.756534in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767110in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777624in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.787792in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.797849in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.807759in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817528in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.987109in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.079112in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.146871in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.204258in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.257403in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.375717in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.409489in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.439958in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.470004in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.498290in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.525274in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.551833in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.576991in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.601586in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.625308in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.648222in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.671114in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.693657in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.715346in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.736946in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.758114in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.779123in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.838008in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.857112in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.875938in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.894343in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.912623in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.930843in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.948816in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.966653in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.984255in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{3.001733in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.019000in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.036020in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.052832in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.069331in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.085733in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.101907in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.133884in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.149525in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.165106in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.180498in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.195838in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.211093in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.226226in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.241218in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.255949in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.270505in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.284989in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.299411in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.313731in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.327932in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.341973in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.355910in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.369760in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.383443in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.397031in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.410557in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.423993in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.437249in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.450491in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.463605in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.476479in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.489282in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.502017in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.514570in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.527048in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.539454in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.551825in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.564162in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.576433in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.588501in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.600490in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.612448in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.624182in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.635895in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.647446in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.658908in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.670175in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.681414in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.692505in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.703469in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.714397in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.725226in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.735972in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.746649in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.757260in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767704in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777987in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.788133in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.798064in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.807928in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.989689in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.087280in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.153744in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.213374in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.265662in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.310229in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.349764in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.384961in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.417568in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.447878in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.477217in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.531263in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.581355in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.605790in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.629058in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.674297in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.696480in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.718051in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.739260in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.760230in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.780810in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.800723in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.820409in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.840045in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.859105in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.914620in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.932640in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.950396in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.968058in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.985523in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{3.002946in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.020173in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.054003in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.087145in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.103407in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.119608in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.135594in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.151285in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.166863in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.182351in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.197740in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.212958in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.227964in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.242895in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.257693in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.272294in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.286726in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.301025in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.315309in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.329414in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.343471in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.357435in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.371308in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.384986in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.398528in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.412022in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.425355in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.438600in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.451770in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.464891in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.477892in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.490725in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.503515in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.516224in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.528739in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.553668in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.565893in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.578023in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.589999in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.601935in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.613764in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.625478in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.637067in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.648622in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.671462in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.682647in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.693779in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.704733in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.715575in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.726297in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.736954in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.747580in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.758062in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.768370in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.778612in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.788740in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.798528in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.808231in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.073116in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.139145in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.296291in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.334037in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.402571in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.433563in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.463298in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.491340in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.518144in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.544124in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.569427in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.594092in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.640850in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.663356in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.685523in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.707423in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.750241in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.770942in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.791079in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.810855in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.830572in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.849678in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.868603in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.887195in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.905610in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.923808in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.941802in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.959650in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.977265in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.994739in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.012168in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.046217in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.062998in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.079656in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.096198in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.112501in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.128658in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.144494in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.160290in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.175874in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.191367in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.206808in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.222091in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.237231in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.252124in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.266817in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.281385in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.295875in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.310242in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.324602in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.338764in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.352738in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.366658in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.380455in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.394169in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.407831in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.421358in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.434772in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.448053in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.461229in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.474341in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.487314in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.500135in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.512847in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.525460in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.537984in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.550422in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.562734in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.575008in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.599310in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.623363in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.635071in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.646650in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.658156in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.669543in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.680883in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.692059in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.703136in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.714151in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.725098in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.735900in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.746564in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.757101in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767519in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.777884in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.788141in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.798181in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.808022in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817685in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.983635in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.143240in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.254945in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{2.299962in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{2.336758in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{2.372637in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{2.405069in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{2.435349in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.464959in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{2.493076in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{2.519974in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{2.546495in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{2.571704in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{2.596039in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{2.620193in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{2.643100in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{2.665927in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{2.710316in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{2.752919in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.773755in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{2.793875in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{2.813794in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{2.833288in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{2.852493in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{2.871376in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{2.889881in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{2.908184in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{2.926415in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{2.962369in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{2.980033in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.014896in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.031996in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.048997in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.065913in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.082510in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.098792in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.115007in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.131150in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.146947in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.162638in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.178223in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.193632in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.208996in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.224213in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.239254in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.253981in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.268628in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.283215in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.297717in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.312204in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.326411in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.340480in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.354453in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.368366in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.382171in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.395943in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.409489in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.422991in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.436374in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.449564in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.462672in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.475717in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.488624in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.501359in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.514058in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.526653in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.539211in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.551655in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.564057in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.576304in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.588469in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.600562in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.612521in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.624331in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.636021in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.647628in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.659157in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.670543in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.681762in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.692837in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.703857in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.714771in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.736421in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.747014in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.757492in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.767900in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.778182in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.788333in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.798260in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.808005in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.817715in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584620in}{1.807632in}}{\pgfqpoint{5.204460in}{2.019462in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{2.619381in}}%
\pgfpathlineto{\pgfqpoint{0.637190in}{2.775327in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{0.742331in}{2.925259in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{2.980068in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{3.028078in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{3.062339in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{3.095223in}}%
\pgfpathlineto{\pgfqpoint{1.005182in}{3.122358in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{3.148493in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{3.172280in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{3.195144in}}%
\pgfpathlineto{\pgfqpoint{1.215463in}{3.217142in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{3.238362in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{3.258287in}}%
\pgfpathlineto{\pgfqpoint{1.373174in}{3.276686in}}%
\pgfpathlineto{\pgfqpoint{1.425745in}{3.294549in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{3.311928in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{3.329121in}}%
\pgfpathlineto{\pgfqpoint{1.583456in}{3.345622in}}%
\pgfpathlineto{\pgfqpoint{1.636026in}{3.361391in}}%
\pgfpathlineto{\pgfqpoint{1.688596in}{3.376330in}}%
\pgfpathlineto{\pgfqpoint{1.741166in}{3.390769in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{3.404751in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{3.417792in}}%
\pgfpathlineto{\pgfqpoint{1.898877in}{3.430598in}}%
\pgfpathlineto{\pgfqpoint{1.951448in}{3.442947in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{3.454856in}}%
\pgfpathlineto{\pgfqpoint{2.056588in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{2.109159in}{3.477796in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{3.488411in}}%
\pgfpathlineto{\pgfqpoint{2.214299in}{3.498770in}}%
\pgfpathlineto{\pgfqpoint{2.266870in}{3.508943in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{3.518814in}}%
\pgfpathlineto{\pgfqpoint{2.372010in}{3.528518in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{3.537959in}}%
\pgfpathlineto{\pgfqpoint{2.477151in}{3.547073in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.555931in}}%
\pgfpathlineto{\pgfqpoint{2.582291in}{3.564654in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{3.573098in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{3.581228in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{3.589114in}}%
\pgfpathlineto{\pgfqpoint{2.792573in}{3.596860in}}%
\pgfpathlineto{\pgfqpoint{2.845143in}{3.604407in}}%
\pgfpathlineto{\pgfqpoint{2.897713in}{3.611863in}}%
\pgfpathlineto{\pgfqpoint{2.950284in}{3.619232in}}%
\pgfpathlineto{\pgfqpoint{3.002854in}{3.626185in}}%
\pgfpathlineto{\pgfqpoint{3.055424in}{3.633096in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{3.639811in}}%
\pgfpathlineto{\pgfqpoint{3.160565in}{3.646184in}}%
\pgfpathlineto{\pgfqpoint{3.213135in}{3.652519in}}%
\pgfpathlineto{\pgfqpoint{3.265705in}{3.658667in}}%
\pgfpathlineto{\pgfqpoint{3.318276in}{3.664749in}}%
\pgfpathlineto{\pgfqpoint{3.370846in}{3.670761in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{3.676670in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{3.682407in}}%
\pgfpathlineto{\pgfqpoint{3.528557in}{3.687980in}}%
\pgfpathlineto{\pgfqpoint{3.581127in}{3.693308in}}%
\pgfpathlineto{\pgfqpoint{3.633698in}{3.698536in}}%
\pgfpathlineto{\pgfqpoint{3.686268in}{3.703667in}}%
\pgfpathlineto{\pgfqpoint{3.738838in}{3.708752in}}%
\pgfpathlineto{\pgfqpoint{3.791408in}{3.713640in}}%
\pgfpathlineto{\pgfqpoint{3.843979in}{3.718436in}}%
\pgfpathlineto{\pgfqpoint{3.896549in}{3.723128in}}%
\pgfpathlineto{\pgfqpoint{3.949119in}{3.727738in}}%
\pgfpathlineto{\pgfqpoint{4.001690in}{3.732300in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.736827in}}%
\pgfpathlineto{\pgfqpoint{4.106830in}{3.741205in}}%
\pgfpathlineto{\pgfqpoint{4.159401in}{3.745427in}}%
\pgfpathlineto{\pgfqpoint{4.211971in}{3.749548in}}%
\pgfpathlineto{\pgfqpoint{4.264541in}{3.753518in}}%
\pgfpathlineto{\pgfqpoint{4.317112in}{3.757384in}}%
\pgfpathlineto{\pgfqpoint{4.369682in}{3.761202in}}%
\pgfpathlineto{\pgfqpoint{4.422252in}{3.764918in}}%
\pgfpathlineto{\pgfqpoint{4.474822in}{3.768504in}}%
\pgfpathlineto{\pgfqpoint{4.527393in}{3.772015in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{3.775385in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{3.778691in}}%
\pgfpathlineto{\pgfqpoint{4.685104in}{3.781959in}}%
\pgfpathlineto{\pgfqpoint{4.737674in}{3.785159in}}%
\pgfpathlineto{\pgfqpoint{4.790244in}{3.788248in}}%
\pgfpathlineto{\pgfqpoint{4.842815in}{3.791309in}}%
\pgfpathlineto{\pgfqpoint{4.895385in}{3.794265in}}%
\pgfpathlineto{\pgfqpoint{4.947955in}{3.797191in}}%
\pgfpathlineto{\pgfqpoint{5.000526in}{3.800013in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{3.802756in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.805441in}}%
\pgfpathlineto{\pgfqpoint{5.158236in}{3.807848in}}%
\pgfpathlineto{\pgfqpoint{5.210807in}{3.810202in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{3.812476in}}%
\pgfpathlineto{\pgfqpoint{5.315947in}{3.814507in}}%
\pgfpathlineto{\pgfqpoint{5.368518in}{3.816356in}}%
\pgfpathlineto{\pgfqpoint{5.421088in}{3.818189in}}%
\pgfpathlineto{\pgfqpoint{5.473658in}{3.819860in}}%
\pgfpathlineto{\pgfqpoint{5.526229in}{3.821461in}}%
\pgfpathlineto{\pgfqpoint{5.578799in}{3.822881in}}%
\pgfpathlineto{\pgfqpoint{5.631369in}{3.824200in}}%
\pgfpathlineto{\pgfqpoint{5.683940in}{3.825430in}}%
\pgfpathlineto{\pgfqpoint{5.736510in}{3.826384in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{0.584620in}{3.827094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584620in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{5.789080in}{1.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066056in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{0.942383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416056in,y=0.898633in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2017 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066056in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{0.753662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416056in,y=0.709912in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2018 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066056in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{0.564941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416056in,y=0.521191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2019 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066056in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{0.376221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416056in,y=0.332471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2020 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066056in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416056in,y=0.143750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2021 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077717in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{3.202717in}{0.942383in}}%
\pgfpathlineto{\pgfqpoint{3.327717in}{0.942383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427717in,y=0.898633in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2022 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077717in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{3.202717in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{3.327717in}{0.753662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427717in,y=0.709912in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2023 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077717in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{3.202717in}{0.564941in}}%
\pgfpathlineto{\pgfqpoint{3.327717in}{0.564941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427717in,y=0.521191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ChronoBERT 2024 / 768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.077717in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{3.202717in}{0.376221in}}%
\pgfpathlineto{\pgfqpoint{3.327717in}{0.376221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427717in,y=0.332471in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return PCA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

